Exact high-order spectral moments and moment-based reconstruction of polaron spectra at finite temperature for arbitrary linear electron-phonon coupling

We present a family of exact and efficient recurrence relations for the frequency moments of the single-electron addition spectral function of a generic single-band electron-phonon Hamiltonian with linear coupling to harmonic phonons. Working in the limit of zero carrier density, the formulation applies at zero and finite temperature and generalizes to arbitrary dimensions and lattice geometry. Using the Holstein and Peierls models coupled to Einstein and dispersive phonons as examples, we obtain closed-form expressions for moments of far higher order than those available in the literature, at modest computational cost. Beyond providing stringent benchmarks for numerical methods and experimental spectra, the high-order moments serve as input to approximate reconstructions of polaron spectra at weak-to-intermediate coupling and low temperature. The resulting spectral functions are exact in the weak-coupling and atomic limits, and respect rigorous bounds on the polaron energy and weight that we show the self-consistent Born approximation violates throughout the coupling-adiabaticity plane. The approach therefore offers an inexpensive yet accurate approximation, especially for unexplored or numerically intractable models, before computationally demanding exact methods are applied.

==> data_file_HP.txt <==
%%conventions @ Jeet Shannigrahi (copyright holder 2026)
% Holstein polaron, finite T: moments M_0 ... M_28 (plain LaTeX, one moment per line)
% \epsilon = -2 t \cos(k), n_B = Bose occupation of the Einstein mode of frequency \Omega

M_{0}(k) = 1

M_{1}(k) = \epsilon

M_{2}(k) = \epsilon^{2} + 2 g^{2} n_B + g^{2}

M_{3}(k) = \Omega g^{2} + \epsilon^{3} + 4 \epsilon g^{2} n_B + 2 \epsilon g^{2}

M_{4}(k) = 2 \Omega^{2} g^{2} n_B + \Omega^{2} g^{2} + 2 \Omega \epsilon g^{2} + \epsilon^{4} + 6 \epsilon^{2} g^{2} n_B + 3 \epsilon^{2} g^{2} + 12 g^{4} n_B^{2} + 12 g^{4} n_B + 3 g^{4} + 4 g^{2} n_B t^{2} + 2 g^{2} t^{2}

M_{5}(k) = \Omega^{3} g^{2} + 4 \Omega^{2} \epsilon g^{2} n_B + 2 \Omega^{2} \epsilon g^{2} + 3 \Omega \epsilon^{2} g^{2} + 20 \Omega g^{4} n_B + 10 \Omega g^{4} + 6 \Omega g^{2} t^{2} + \epsilon^{5} + 8 \epsilon^{3} g^{2} n_B + 4 \epsilon^{3} g^{2} + 28 \epsilon g^{4} n_B^{2} + 28 \epsilon g^{4} n_B + 7 \epsilon g^{4} + 8 \epsilon g^{2} n_B t^{2} + 4 \epsilon g^{2} t^{2}

M_{6}(k) = 2 \Omega^{4} g^{2} n_B + \Omega^{4} g^{2} + 2 \Omega^{3} \epsilon g^{2} + 6 \Omega^{2} \epsilon^{2} g^{2} n_B + 3 \Omega^{2} \epsilon^{2} g^{2} + 60 \Omega^{2} g^{4} n_B^{2} + 60 \Omega^{2} g^{4} n_B + 25 \Omega^{2} g^{4} + 24 \Omega^{2} g^{2} n_B t^{2} + 12 \Omega^{2} g^{2} t^{2} + 4 \Omega \epsilon^{3} g^{2} + 44 \Omega \epsilon g^{4} n_B + 22 \Omega \epsilon g^{4} + 12 \Omega \epsilon g^{2} t^{2} + \epsilon^{6} + 10 \epsilon^{4} g^{2} n_B + 5 \epsilon^{4} g^{2} + 48 \epsilon^{2} g^{4} n_B^{2} + 48 \epsilon^{2} g^{4} n_B + 12 \epsilon^{2} g^{4} + 12 \epsilon^{2} g^{2} n_B t^{2} + 6 \epsilon^{2} g^{2} t^{2} + 120 g^{6} n_B^{3} + 180 g^{6} n_B^{2} + 90 g^{6} n_B + 15 g^{6} + 72 g^{4} n_B^{2} t^{2} + 72 g^{4} n_B t^{2} + 18 g^{4} t^{2} + 12 g^{2} n_B t^{4} + 6 g^{2} t^{4}

M_{7}(k) = \Omega^{5} g^{2} + 4 \Omega^{4} \epsilon g^{2} n_B + 2 \Omega^{4} \epsilon g^{2} + 3 \Omega^{3} \epsilon^{2} g^{2} + 112 \Omega^{3} g^{4} n_B + 56 \Omega^{3} g^{4} + 20 \Omega^{3} g^{2} t^{2} + 8 \Omega^{2} \epsilon^{3} g^{2} n_B + 4 \Omega^{2} \epsilon^{3} g^{2} + 128 \Omega^{2} \epsilon g^{4} n_B^{2} + 128 \Omega^{2} \epsilon g^{4} n_B + 53 \Omega^{2} \epsilon g^{4} + 48 \Omega^{2} \epsilon g^{2} n_B t^{2} + 24 \Omega^{2} \epsilon g^{2} t^{2} + 5 \Omega \epsilon^{4} g^{2} + 72 \Omega \epsilon^{2} g^{4} n_B + 36 \Omega \epsilon^{2} g^{4} + 18 \Omega \epsilon^{2} g^{2} t^{2} + 420 \Omega g^{6} n_B^{2} + 420 \Omega g^{6} n_B + 105 \Omega g^{6} + 216 \Omega g^{4} n_B t^{2} + 108 \Omega g^{4} t^{2} + 30 \Omega g^{2} t^{4} + \epsilon^{7} + 12 \epsilon^{5} g^{2} n_B + 6 \epsilon^{5} g^{2} + 72 \epsilon^{3} g^{4} n_B^{2} + 72 \epsilon^{3} g^{4} n_B + 18 \epsilon^{3} g^{4} + 16 \epsilon^{3} g^{2} n_B t^{2} + 8 \epsilon^{3} g^{2} t^{2} + 288 \epsilon g^{6} n_B^{3} + 432 \epsilon g^{6} n_B^{2} + 216 \epsilon g^{6} n_B + 36 \epsilon g^{6} + 164 \epsilon g^{4} n_B^{2} t^{2} + 164 \epsilon g^{4} n_B t^{2} + 41 \epsilon g^{4} t^{2} + 24 \epsilon g^{2} n_B t^{4} + 12 \epsilon g^{2} t^{4}

M_{8}(k) = 2 \Omega^{6} g^{2} n_B + \Omega^{6} g^{2} + 2 \Omega^{5} \epsilon g^{2} + 6 \Omega^{4} \epsilon^{2} g^{2} n_B + 3 \Omega^{4} \epsilon^{2} g^{2} + 252 \Omega^{4} g^{4} n_B^{2} + 252 \Omega^{4} g^{4} n_B + 119 \Omega^{4} g^{4} + 60 \Omega^{4} g^{2} n_B t^{2} + 30 \Omega^{4} g^{2} t^{2} + 4 \Omega^{3} \epsilon^{3} g^{2} + 232 \Omega^{3} \epsilon g^{4} n_B + 116 \Omega^{3} \epsilon g^{4} + 40 \Omega^{3} \epsilon g^{2} t^{2} + 10 \Omega^{2} \epsilon^{4} g^{2} n_B + 5 \Omega^{2} \epsilon^{4} g^{2} + 204 \Omega^{2} \epsilon^{2} g^{4} n_B^{2} + 204 \Omega^{2} \epsilon^{2} g^{4} n_B + 84 \Omega^{2} \epsilon^{2} g^{4} + 72 \Omega^{2} \epsilon^{2} g^{2} n_B t^{2} + 36 \Omega^{2} \epsilon^{2} g^{2} t^{2} + 1680 \Omega^{2} g^{6} n_B^{3} + 2520 \Omega^{2} g^{6} n_B^{2} + 1820 \Omega^{2} g^{6} n_B + 490 \Omega^{2} g^{6} + 1032 \Omega^{2} g^{4} n_B^{2} t^{2} + 1032 \Omega^{2} g^{4} n_B t^{2} + 416 \Omega^{2} g^{4} t^{2} + 180 \Omega^{2} g^{2} n_B t^{4} + 90 \Omega^{2} g^{2} t^{4} + 6 \Omega \epsilon^{5} g^{2} + 104 \Omega \epsilon^{3} g^{4} n_B + 52 \Omega \epsilon^{3} g^{4} + 24 \Omega \epsilon^{3} g^{2} t^{2} + 944 \Omega \epsilon g^{6} n_B^{2} + 944 \Omega \epsilon g^{6} n_B + 236 \Omega \epsilon g^{6} + 480 \Omega \epsilon g^{4} n_B t^{2} + 240 \Omega \epsilon g^{4} t^{2} + 60 \Omega \epsilon g^{2} t^{4} + \epsilon^{8} + 14 \epsilon^{6} g^{2} n_B + 7 \epsilon^{6} g^{2} + 100 \epsilon^{4} g^{4} n_B^{2} + 100 \epsilon^{4} g^{4} n_B + 25 \epsilon^{4} g^{4} + 20 \epsilon^{4} g^{2} n_B t^{2} + 10 \epsilon^{4} g^{2} t^{2} + 512 \epsilon^{2} g^{6} n_B^{3} + 768 \epsilon^{2} g^{6} n_B^{2} + 384 \epsilon^{2} g^{6} n_B + 64 \epsilon^{2} g^{6} + 272 \epsilon^{2} g^{4} n_B^{2} t^{2} + 272 \epsilon^{2} g^{4} n_B t^{2} + 68 \epsilon^{2} g^{4} t^{2} + 36 \epsilon^{2} g^{2} n_B t^{4} + 18 \epsilon^{2} g^{2} t^{4} + 1680 g^{8} n_B^{4} + 3360 g^{8} n_B^{3} + 2520 g^{8} n_B^{2} + 840 g^{8} n_B + 105 g^{8} + 1280 g^{6} n_B^{3} t^{2} + 1920 g^{6} n_B^{2} t^{2} + 960 g^{6} n_B t^{2} + 160 g^{6} t^{2} + 376 g^{4} n_B^{2} t^{4} + 376 g^{4} n_B t^{4} + 94 g^{4} t^{4} + 40 g^{2} n_B t^{6} + 20 g^{2} t^{6}

M_{9}(k) = \Omega^{7} g^{2} + 4 \Omega^{6} \epsilon g^{2} n_B + 2 \Omega^{6} \epsilon g^{2} + 3 \Omega^{5} \epsilon^{2} g^{2} + 492 \Omega^{5} g^{4} n_B + 246 \Omega^{5} g^{4} + 42 \Omega^{5} g^{2} t^{2} + 8 \Omega^{4} \epsilon^{3} g^{2} n_B + 4 \Omega^{4} \epsilon^{3} g^{2} + 516 \Omega^{4} \epsilon g^{4} n_B^{2} + 516 \Omega^{4} \epsilon g^{4} n_B + 243 \Omega^{4} \epsilon g^{4} + 120 \Omega^{4} \epsilon g^{2} n_B t^{2} + 60 \Omega^{4} \epsilon g^{2} t^{2} + 5 \Omega^{3} \epsilon^{4} g^{2} + 360 \Omega^{3} \epsilon^{2} g^{4} n_B + 180 \Omega^{3} \epsilon^{2} g^{4} + 60 \Omega^{3} \epsilon^{2} g^{2} t^{2} + 6552 \Omega^{3} g^{6} n_B^{2} + 6552 \Omega^{3} g^{6} n_B + 1918 \Omega^{3} g^{6} + 2640 \Omega^{3} g^{4} n_B t^{2} + 1320 \Omega^{3} g^{4} t^{2} + 210 \Omega^{3} g^{2} t^{4} + 12 \Omega^{2} \epsilon^{5} g^{2} n_B + 6 \Omega^{2} \epsilon^{5} g^{2} + 288 \Omega^{2} \epsilon^{3} g^{4} n_B^{2} + 288 \Omega^{2} \epsilon^{3} g^{4} n_B + 118 \Omega^{2} \epsilon^{3} g^{4} + 96 \Omega^{2} \epsilon^{3} g^{2} n_B t^{2} + 48 \Omega^{2} \epsilon^{3} g^{2} t^{2} + 3648 \Omega^{2} \epsilon g^{6} n_B^{3} + 5472 \Omega^{2} \epsilon g^{6} n_B^{2} + 3936 \Omega^{2} \epsilon g^{6} n_B + 1056 \Omega^{2} \epsilon g^{6} + 2256 \Omega^{2} \epsilon g^{4} n_B^{2} t^{2} + 2256 \Omega^{2} \epsilon g^{4} n_B t^{2} + 910 \Omega^{2} \epsilon g^{4} t^{2} + 360 \Omega^{2} \epsilon g^{2} n_B t^{4} + 180 \Omega^{2} \epsilon g^{2} t^{4} + 7 \Omega \epsilon^{6} g^{2} + 140 \Omega \epsilon^{4} g^{4} n_B + 70 \Omega \epsilon^{4} g^{4} + 30 \Omega \epsilon^{4} g^{2} t^{2} + 1584 \Omega \epsilon^{2} g^{6} n_B^{2} + 1584 \Omega \epsilon^{2} g^{6} n_B + 396 \Omega \epsilon^{2} g^{6} + 776 \Omega \epsilon^{2} g^{4} n_B t^{2} + 388 \Omega \epsilon^{2} g^{4} t^{2} + 90 \Omega \epsilon^{2} g^{2} t^{4} + 10080 \Omega g^{8} n_B^{3} + 15120 \Omega g^{8} n_B^{2} + 7560 \Omega g^{8} n_B + 1260 \Omega g^{8} + 6528 \Omega g^{6} n_B^{2} t^{2} + 6528 \Omega g^{6} n_B t^{2} + 1632 \Omega g^{6} t^{2} + 1616 \Omega g^{4} n_B t^{4} + 808 \Omega g^{4} t^{4} + 140 \Omega g^{2} t^{6} + \epsilon^{9} + 16 \epsilon^{7} g^{2} n_B + 8 \epsilon^{7} g^{2} + 132 \epsilon^{5} g^{4} n_B^{2} + 132 \epsilon^{5} g^{4} n_B + 33 \epsilon^{5} g^{4} + 24 \epsilon^{5} g^{2} n_B t^{2} + 12 \epsilon^{5} g^{2} t^{2} + 800 \epsilon^{3} g^{6} n_B^{3} + 1200 \epsilon^{3} g^{6} n_B^{2} + 600 \epsilon^{3} g^{6} n_B + 100 \epsilon^{3} g^{6} + 396 \epsilon^{3} g^{4} n_B^{2} t^{2} + 396 \epsilon^{3} g^{4} n_B t^{2} + 99 \epsilon^{3} g^{4} t^{2} + 48 \epsilon^{3} g^{2} n_B t^{4} + 24 \epsilon^{3} g^{2} t^{4} + 3984 \epsilon g^{8} n_B^{4} + 7968 \epsilon g^{8} n_B^{3} + 5976 \epsilon g^{8} n_B^{2} + 1992 \epsilon g^{8} n_B + 249 \epsilon g^{8} + 3072 \epsilon g^{6} n_B^{3} t^{2} + 4608 \epsilon g^{6} n_B^{2} t^{2} + 2304 \epsilon g^{6} n_B t^{2} + 384 \epsilon g^{6} t^{2} + 852 \epsilon g^{4} n_B^{2} t^{4} + 852 \epsilon g^{4} n_B t^{4} + 213 \epsilon g^{4} t^{4} + 80 \epsilon g^{2} n_B t^{6} + 40 \epsilon g^{2} t^{6}

M_{10}(k) = 2 \Omega^{8} g^{2} n_B + \Omega^{8} g^{2} + 2 \Omega^{7} \epsilon g^{2} + 6 \Omega^{6} \epsilon^{2} g^{2} n_B + 3 \Omega^{6} \epsilon^{2} g^{2} + 1020 \Omega^{6} g^{4} n_B^{2} + 1020 \Omega^{6} g^{4} n_B + 501 \Omega^{6} g^{4} + 112 \Omega^{6} g^{2} n_B t^{2} + 56 \Omega^{6} g^{2} t^{2} + 4 \Omega^{5} \epsilon^{3} g^{2} + 996 \Omega^{5} \epsilon g^{4} n_B + 498 \Omega^{5} \epsilon g^{4} + 84 \Omega^{5} \epsilon g^{2} t^{2} + 10 \Omega^{4} \epsilon^{4} g^{2} n_B + 5 \Omega^{4} \epsilon^{4} g^{2} + 792 \Omega^{4} \epsilon^{2} g^{4} n_B^{2} + 792 \Omega^{4} \epsilon^{2} g^{4} n_B + 372 \Omega^{4} \epsilon^{2} g^{4} + 180 \Omega^{4} \epsilon^{2} g^{2} n_B t^{2} + 90 \Omega^{4} \epsilon^{2} g^{2} t^{2} + 17640 \Omega^{4} g^{6} n_B^{3} + 26460 \Omega^{4} g^{6} n_B^{2} + 22470 \Omega^{4} g^{6} n_B + 6825 \Omega^{4} g^{6} + 8136 \Omega^{4} g^{4} n_B^{2} t^{2} + 8136 \Omega^{4} g^{4} n_B t^{2} + 3774 \Omega^{4} g^{4} t^{2} + 840 \Omega^{4} g^{2} n_B t^{4} + 420 \Omega^{4} g^{2} t^{4} + 6 \Omega^{3} \epsilon^{5} g^{2} + 496 \Omega^{3} \epsilon^{3} g^{4} n_B + 248 \Omega^{3} \epsilon^{3} g^{4} + 80 \Omega^{3} \epsilon^{3} g^{2} t^{2} + 13776 \Omega^{3} \epsilon g^{6} n_B^{2} + 13776 \Omega^{3} \epsilon g^{6} n_B + 4024 \Omega^{3} \epsilon g^{6} + 5720 \Omega^{3} \epsilon g^{4} n_B t^{2} + 2860 \Omega^{3} \epsilon g^{4} t^{2} + 420 \Omega^{3} \epsilon g^{2} t^{4} + 14 \Omega^{2} \epsilon^{6} g^{2} n_B + 7 \Omega^{2} \epsilon^{6} g^{2} + 380 \Omega^{2} \epsilon^{4} g^{4} n_B^{2} + 380 \Omega^{2} \epsilon^{4} g^{4} n_B + 155 \Omega^{2} \epsilon^{4} g^{4} + 120 \Omega^{2} \epsilon^{4} g^{2} n_B t^{2} + 60 \Omega^{2} \epsilon^{4} g^{2} t^{2} + 5928 \Omega^{2} \epsilon^{2} g^{6} n_B^{3} + 8892 \Omega^{2} \epsilon^{2} g^{6} n_B^{2} + 6372 \Omega^{2} \epsilon^{2} g^{6} n_B + 1704 \Omega^{2} \epsilon^{2} g^{6} + 3592 \Omega^{2} \epsilon^{2} g^{4} n_B^{2} t^{2} + 3592 \Omega^{2} \epsilon^{2} g^{4} n_B t^{2} + 1444 \Omega^{2} \epsilon^{2} g^{4} t^{2} + 540 \Omega^{2} \epsilon^{2} g^{2} n_B t^{4} + 270 \Omega^{2} \epsilon^{2} g^{2} t^{4} + 50400 \Omega^{2} g^{8} n_B^{4} + 100800 \Omega^{2} g^{8} n_B^{3} + 100800 \Omega^{2} g^{8} n_B^{2} + 50400 \Omega^{2} g^{8} n_B + 9450 \Omega^{2} g^{8} + 36624 \Omega^{2} g^{6} n_B^{3} t^{2} + 54936 \Omega^{2} g^{6} n_B^{2} t^{2} + 38928 \Omega^{2} g^{6} n_B t^{2} + 10308 \Omega^{2} g^{6} t^{2} + 10576 \Omega^{2} g^{4} n_B^{2} t^{4} + 10576 \Omega^{2} g^{4} n_B t^{4} + 4194 \Omega^{2} g^{4} t^{4} + 1120 \Omega^{2} g^{2} n_B t^{6} + 560 \Omega^{2} g^{2} t^{6} + 8 \Omega \epsilon^{7} g^{2} + 180 \Omega \epsilon^{5} g^{4} n_B + 90 \Omega \epsilon^{5} g^{4} + 36 \Omega \epsilon^{5} g^{2} t^{2} + 2352 \Omega \epsilon^{3} g^{6} n_B^{2} + 2352 \Omega \epsilon^{3} g^{6} n_B + 588 \Omega \epsilon^{3} g^{6} + 1104 \Omega \epsilon^{3} g^{4} n_B t^{2} + 552 \Omega \epsilon^{3} g^{4} t^{2} + 120 \Omega \epsilon^{3} g^{2} t^{4} + 22560 \Omega \epsilon g^{8} n_B^{3} + 33840 \Omega \epsilon g^{8} n_B^{2} + 16920 \Omega \epsilon g^{8} n_B + 2820 \Omega \epsilon g^{8} + 15152 \Omega \epsilon g^{6} n_B^{2} t^{2} + 15152 \Omega \epsilon g^{6} n_B t^{2} + 3788 \Omega \epsilon g^{6} t^{2} + 3616 \Omega \epsilon g^{4} n_B t^{4} + 1808 \Omega \epsilon g^{4} t^{4} + 280 \Omega \epsilon g^{2} t^{6} + \epsilon^{10} + 18 \epsilon^{8} g^{2} n_B + 9 \epsilon^{8} g^{2} + 168 \epsilon^{6} g^{4} n_B^{2} + 168 \epsilon^{6} g^{4} n_B + 42 \epsilon^{6} g^{4} + 28 \epsilon^{6} g^{2} n_B t^{2} + 14 \epsilon^{6} g^{2} t^{2} + 1160 \epsilon^{4} g^{6} n_B^{3} + 1740 \epsilon^{4} g^{6} n_B^{2} + 870 \epsilon^{4} g^{6} n_B + 145 \epsilon^{4} g^{6} + 536 \epsilon^{4} g^{4} n_B^{2} t^{2} + 536 \epsilon^{4} g^{4} n_B t^{2} + 134 \epsilon^{4} g^{4} t^{2} + 60 \epsilon^{4} g^{2} n_B t^{4} + 30 \epsilon^{4} g^{2} t^{4} + 7056 \epsilon^{2} g^{8} n_B^{4} + 14112 \epsilon^{2} g^{8} n_B^{3} + 10584 \epsilon^{2} g^{8} n_B^{2} + 3528 \epsilon^{2} g^{8} n_B + 441 \epsilon^{2} g^{8} + 5312 \epsilon^{2} g^{6} n_B^{3} t^{2} + 7968 \epsilon^{2} g^{6} n_B^{2} t^{2} + 3984 \epsilon^{2} g^{6} n_B t^{2} + 664 \epsilon^{2} g^{6} t^{2} + 1396 \epsilon^{2} g^{4} n_B^{2} t^{4} + 1396 \epsilon^{2} g^{4} n_B t^{4} + 349 \epsilon^{2} g^{4} t^{4} + 120 \epsilon^{2} g^{2} n_B t^{6} + 60 \epsilon^{2} g^{2} t^{6} + 30240 g^{10} n_B^{5} + 75600 g^{10} n_B^{4} + 75600 g^{10} n_B^{3} + 37800 g^{10} n_B^{2} + 9450 g^{10} n_B + 945 g^{10} + 25728 g^{8} n_B^{4} t^{2} + 51456 g^{8} n_B^{3} t^{2} + 38592 g^{8} n_B^{2} t^{2} + 12864 g^{8} n_B t^{2} + 1608 g^{8} t^{2} + 9776 g^{6} n_B^{3} t^{4} + 14664 g^{6} n_B^{2} t^{4} + 7332 g^{6} n_B t^{4} + 1222 g^{6} t^{4} + 1832 g^{4} n_B^{2} t^{6} + 1832 g^{4} n_B t^{6} + 458 g^{4} t^{6} + 140 g^{2} n_B t^{8} + 70 g^{2} t^{8}

M_{11}(k) = \Omega^{9} g^{2} + 4 \Omega^{8} \epsilon g^{2} n_B + 2 \Omega^{8} \epsilon g^{2} + 3 \Omega^{7} \epsilon^{2} g^{2} + 2024 \Omega^{7} g^{4} n_B + 1012 \Omega^{7} g^{4} + 72 \Omega^{7} g^{2} t^{2} + 8 \Omega^{6} \epsilon^{3} g^{2} n_B + 4 \Omega^{6} \epsilon^{3} g^{2} + 2056 \Omega^{6} \epsilon g^{4} n_B^{2} + 2056 \Omega^{6} \epsilon g^{4} n_B + 1009 \Omega^{6} \epsilon g^{4} + 224 \Omega^{6} \epsilon g^{2} n_B t^{2} + 112 \Omega^{6} \epsilon g^{2} t^{2} + 5 \Omega^{5} \epsilon^{4} g^{2} + 1512 \Omega^{5} \epsilon^{2} g^{4} n_B + 756 \Omega^{5} \epsilon^{2} g^{4} + 126 \Omega^{5} \epsilon^{2} g^{2} t^{2} + 73260 \Omega^{5} g^{6} n_B^{2} + 73260 \Omega^{5} g^{6} n_B + 22935 \Omega^{5} g^{6} + 20280 \Omega^{5} g^{4} n_B t^{2} + 10140 \Omega^{5} g^{4} t^{2} + 756 \Omega^{5} g^{2} t^{4} + 12 \Omega^{4} \epsilon^{5} g^{2} n_B + 6 \Omega^{4} \epsilon^{5} g^{2} + 1080 \Omega^{4} \epsilon^{3} g^{4} n_B^{2} + 1080 \Omega^{4} \epsilon^{3} g^{4} n_B + 506 \Omega^{4} \epsilon^{3} g^{4} + 240 \Omega^{4} \epsilon^{3} g^{2} n_B t^{2} + 120 \Omega^{4} \epsilon^{3} g^{2} t^{2} + 36576 \Omega^{4} \epsilon g^{6} n_B^{3} + 54864 \Omega^{4} \epsilon g^{6} n_B^{2} + 46440 \Omega^{4} \epsilon g^{6} n_B + 14076 \Omega^{4} \epsilon g^{6} + 17516 \Omega^{4} \epsilon g^{4} n_B^{2} t^{2} + 17516 \Omega^{4} \epsilon g^{4} n_B t^{2} + 8131 \Omega^{4} \epsilon g^{4} t^{2} + 1680 \Omega^{4} \epsilon g^{2} n_B t^{4} + 840 \Omega^{4} \epsilon g^{2} t^{4} + 7 \Omega^{3} \epsilon^{6} g^{2} + 640 \Omega^{3} \epsilon^{4} g^{4} n_B + 320 \Omega^{3} \epsilon^{4} g^{4} + 100 \Omega^{3} \epsilon^{4} g^{2} t^{2} + 21708 \Omega^{3} \epsilon^{2} g^{6} n_B^{2} + 21708 \Omega^{3} \epsilon^{2} g^{6} n_B + 6328 \Omega^{3} \epsilon^{2} g^{6} + 8960 \Omega^{3} \epsilon^{2} g^{4} n_B t^{2} + 4480 \Omega^{3} \epsilon^{2} g^{4} t^{2} + 630 \Omega^{3} \epsilon^{2} g^{2} t^{4} + 332640 \Omega^{3} g^{8} n_B^{3} + 498960 \Omega^{3} g^{8} n_B^{2} + 280280 \Omega^{3} g^{8} n_B + 56980 \Omega^{3} g^{8} + 180408 \Omega^{3} g^{6} n_B^{2} t^{2} + 180408 \Omega^{3} g^{6} n_B t^{2} + 52260 \Omega^{3} g^{6} t^{2} + 34408 \Omega^{3} g^{4} n_B t^{4} + 17204 \Omega^{3} g^{4} t^{4} + 1680 \Omega^{3} g^{2} t^{6} + 16 \Omega^{2} \epsilon^{7} g^{2} n_B + 8 \Omega^{2} \epsilon^{7} g^{2} + 480 \Omega^{2} \epsilon^{5} g^{4} n_B^{2} + 480 \Omega^{2} \epsilon^{5} g^{4} n_B + 195 \Omega^{2} \epsilon^{5} g^{4} + 144 \Omega^{2} \epsilon^{5} g^{2} n_B t^{2} + 72 \Omega^{2} \epsilon^{5} g^{2} t^{2} + 8544 \Omega^{2} \epsilon^{3} g^{6} n_B^{3} + 12816 \Omega^{2} \epsilon^{3} g^{6} n_B^{2} + 9152 \Omega^{2} \epsilon^{3} g^{6} n_B + 2440 \Omega^{2} \epsilon^{3} g^{6} + 5040 \Omega^{2} \epsilon^{3} g^{4} n_B^{2} t^{2} + 5040 \Omega^{2} \epsilon^{3} g^{4} n_B t^{2} + 2018 \Omega^{2} \epsilon^{3} g^{4} t^{2} + 720 \Omega^{2} \epsilon^{3} g^{2} n_B t^{4} + 360 \Omega^{2} \epsilon^{3} g^{2} t^{4} + 109440 \Omega^{2} \epsilon g^{8} n_B^{4} + 218880 \Omega^{2} \epsilon g^{8} n_B^{3} + 218280 \Omega^{2} \epsilon g^{8} n_B^{2} + 108840 \Omega^{2} \epsilon g^{8} n_B + 20370 \Omega^{2} \epsilon g^{8} + 83296 \Omega^{2} \epsilon g^{6} n_B^{3} t^{2} + 124944 \Omega^{2} \epsilon g^{6} n_B^{2} t^{2} + 88456 \Omega^{2} \epsilon g^{6} n_B t^{2} + 23404 \Omega^{2} \epsilon g^{6} t^{2} + 23360 \Omega^{2} \epsilon g^{4} n_B^{2} t^{4} + 23360 \Omega^{2} \epsilon g^{4} n_B t^{4} + 9312 \Omega^{2} \epsilon g^{4} t^{4} + 2240 \Omega^{2} \epsilon g^{2} n_B t^{6} + 1120 \Omega^{2} \epsilon g^{2} t^{6} + 9 \Omega \epsilon^{8} g^{2} + 224 \Omega \epsilon^{6} g^{4} n_B + 112 \Omega \epsilon^{6} g^{4} + 42 \Omega \epsilon^{6} g^{2} t^{2} + 3260 \Omega \epsilon^{4} g^{6} n_B^{2} + 3260 \Omega \epsilon^{4} g^{6} n_B + 815 \Omega \epsilon^{4} g^{6} + 1464 \Omega \epsilon^{4} g^{4} n_B t^{2} + 732 \Omega \epsilon^{4} g^{4} t^{2} + 150 \Omega \epsilon^{4} g^{2} t^{4} + 37824 \Omega \epsilon^{2} g^{8} n_B^{3} + 56736 \Omega \epsilon^{2} g^{8} n_B^{2} + 28368 \Omega \epsilon^{2} g^{8} n_B + 4728 \Omega \epsilon^{2} g^{8} + 25280 \Omega \epsilon^{2} g^{6} n_B^{2} t^{2} + 25280 \Omega \epsilon^{2} g^{6} n_B t^{2} + 6320 \Omega \epsilon^{2} g^{6} t^{2} + 5832 \Omega \epsilon^{2} g^{4} n_B t^{4} + 2916 \Omega \epsilon^{2} g^{4} t^{4} + 420 \Omega \epsilon^{2} g^{2} t^{6} + 277200 \Omega g^{10} n_B^{4} + 554400 \Omega g^{10} n_B^{3} + 415800 \Omega g^{10} n_B^{2} + 138600 \Omega g^{10} n_B + 17325 \Omega g^{10} + 201792 \Omega g^{8} n_B^{3} t^{2} + 302688 \Omega g^{8} n_B^{2} t^{2} + 151344 \Omega g^{8} n_B t^{2} + 25224 \Omega g^{8} t^{2} + 65240 \Omega g^{6} n_B^{2} t^{4} + 65240 \Omega g^{6} n_B t^{4} + 16310 \Omega g^{6} t^{4} + 10224 \Omega g^{4} n_B t^{6} + 5112 \Omega g^{4} t^{6} + 630 \Omega g^{2} t^{8} + \epsilon^{11} + 20 \epsilon^{9} g^{2} n_B + 10 \epsilon^{9} g^{2} + 208 \epsilon^{7} g^{4} n_B^{2} + 208 \epsilon^{7} g^{4} n_B + 52 \epsilon^{7} g^{4} + 32 \epsilon^{7} g^{2} n_B t^{2} + 16 \epsilon^{7} g^{2} t^{2} + 1600 \epsilon^{5} g^{6} n_B^{3} + 2400 \epsilon^{5} g^{6} n_B^{2} + 1200 \epsilon^{5} g^{6} n_B + 200 \epsilon^{5} g^{6} + 692 \epsilon^{5} g^{4} n_B^{2} t^{2} + 692 \epsilon^{5} g^{4} n_B t^{2} + 173 \epsilon^{5} g^{4} t^{2} + 72 \epsilon^{5} g^{2} n_B t^{4} + 36 \epsilon^{5} g^{2} t^{4} + 11056 \epsilon^{3} g^{8} n_B^{4} + 22112 \epsilon^{3} g^{8} n_B^{3} + 16584 \epsilon^{3} g^{8} n_B^{2} + 5528 \epsilon^{3} g^{8} n_B + 691 \epsilon^{3} g^{8} + 8048 \epsilon^{3} g^{6} n_B^{3} t^{2} + 12072 \epsilon^{3} g^{6} n_B^{2} t^{2} + 6036 \epsilon^{3} g^{6} n_B t^{2} + 1006 \epsilon^{3} g^{6} t^{2} + 2004 \epsilon^{3} g^{4} n_B^{2} t^{4} + 2004 \epsilon^{3} g^{4} n_B t^{4} + 501 \epsilon^{3} g^{4} t^{4} + 160 \epsilon^{3} g^{2} n_B t^{6} + 80 \epsilon^{3} g^{2} t^{6} + 70080 \epsilon g^{10} n_B^{5} + 175200 \epsilon g^{10} n_B^{4} + 175200 \epsilon g^{10} n_B^{3} + 87600 \epsilon g^{10} n_B^{2} + 21900 \epsilon g^{10} n_B + 2190 \epsilon g^{10} + 62496 \epsilon g^{8} n_B^{4} t^{2} + 124992 \epsilon g^{8} n_B^{3} t^{2} + 93744 \epsilon g^{8} n_B^{2} t^{2} + 31248 \epsilon g^{8} n_B t^{2} + 3906 \epsilon g^{8} t^{2} + 23600 \epsilon g^{6} n_B^{3} t^{4} + 35400 \epsilon g^{6} n_B^{2} t^{4} + 17700 \epsilon g^{6} n_B t^{4} + 2950 \epsilon g^{6} t^{4} + 4148 \epsilon g^{4} n_B^{2} t^{6} + 4148 \epsilon g^{4} n_B t^{6} + 1037 \epsilon g^{4} t^{6} + 280 \epsilon g^{2} n_B t^{8} + 140 \epsilon g^{2} t^{8}

M_{12}(k) = 2 \Omega^{10} g^{2} n_B + \Omega^{10} g^{2} + 2 \Omega^{9} \epsilon g^{2} + 6 \Omega^{8} \epsilon^{2} g^{2} n_B + 3 \Omega^{8} \epsilon^{2} g^{2} + 4092 \Omega^{8} g^{4} n_B^{2} + 4092 \Omega^{8} g^{4} n_B + 2035 \Omega^{8} g^{4} + 180 \Omega^{8} g^{2} n_B t^{2} + 90 \Omega^{8} g^{2} t^{2} + 4 \Omega^{7} \epsilon^{3} g^{2} + 4064 \Omega^{7} \epsilon g^{4} n_B + 2032 \Omega^{7} \epsilon g^{4} + 144 \Omega^{7} \epsilon g^{2} t^{2} + 10 \Omega^{6} \epsilon^{4} g^{2} n_B + 5 \Omega^{6} \epsilon^{4} g^{2} + 3108 \Omega^{6} \epsilon^{2} g^{4} n_B^{2} + 3108 \Omega^{6} \epsilon^{2} g^{4} n_B + 1524 \Omega^{6} \epsilon^{2} g^{4} + 336 \Omega^{6} \epsilon^{2} g^{2} n_B t^{2} + 168 \Omega^{6} \epsilon^{2} g^{2} t^{2} + 168960 \Omega^{6} g^{6} n_B^{3} + 253440 \Omega^{6} g^{6} n_B^{2} + 233112 \Omega^{6} g^{6} n_B + 74316 \Omega^{6} g^{6} + 53640 \Omega^{6} g^{4} n_B^{2} t^{2} + 53640 \Omega^{6} g^{4} n_B t^{2} + 26172 \Omega^{6} g^{4} t^{2} + 2520 \Omega^{6} g^{2} n_B t^{4} + 1260 \Omega^{6} g^{2} t^{4} + 6 \Omega^{5} \epsilon^{5} g^{2} + 2040 \Omega^{5} \epsilon^{3} g^{4} n_B + 1020 \Omega^{5} \epsilon^{3} g^{4} + 168 \Omega^{5} \epsilon^{3} g^{2} t^{2} + 149664 \Omega^{5} \epsilon g^{6} n_B^{2} + 149664 \Omega^{5} \epsilon g^{6} n_B + 46788 \Omega^{5} \epsilon g^{6} + 43544 \Omega^{5} \epsilon g^{4} n_B t^{2} + 21772 \Omega^{5} \epsilon g^{4} t^{2} + 1512 \Omega^{5} \epsilon g^{2} t^{4} + 14 \Omega^{4} \epsilon^{6} g^{2} n_B + 7 \Omega^{4} \epsilon^{6} g^{2} + 1380 \Omega^{4} \epsilon^{4} g^{4} n_B^{2} + 1380 \Omega^{4} \epsilon^{4} g^{4} n_B + 645 \Omega^{4} \epsilon^{4} g^{4} + 300 \Omega^{4} \epsilon^{4} g^{2} n_B t^{2} + 150 \Omega^{4} \epsilon^{4} g^{2} t^{2} + 56856 \Omega^{4} \epsilon^{2} g^{6} n_B^{3} + 85284 \Omega^{4} \epsilon^{2} g^{6} n_B^{2} + 71964 \Omega^{4} \epsilon^{2} g^{6} n_B + 21768 \Omega^{4} \epsilon^{2} g^{6} + 27248 \Omega^{4} \epsilon^{2} g^{4} n_B^{2} t^{2} + 27248 \Omega^{4} \epsilon^{2} g^{4} n_B t^{2} + 12628 \Omega^{4} \epsilon^{2} g^{4} t^{2} + 2520 \Omega^{4} \epsilon^{2} g^{2} n_B t^{4} + 1260 \Omega^{4} \epsilon^{2} g^{2} t^{4} + 1053360 \Omega^{4} g^{8} n_B^{4} + 2106720 \Omega^{4} g^{8} n_B^{3} + 2467080 \Omega^{4} g^{8} n_B^{2} + 1413720 \Omega^{4} g^{8} n_B + 302995 \Omega^{4} g^{8} + 623472 \Omega^{4} g^{6} n_B^{3} t^{2} + 935208 \Omega^{4} g^{6} n_B^{2} t^{2} + 779760 \Omega^{4} g^{6} n_B t^{2} + 234012 \Omega^{4} g^{6} t^{2} + 134384 \Omega^{4} g^{4} n_B^{2} t^{4} + 134384 \Omega^{4} g^{4} n_B t^{4} + 61732 \Omega^{4} g^{4} t^{4} + 8400 \Omega^{4} g^{2} n_B t^{6} + 4200 \Omega^{4} g^{2} t^{6} + 8 \Omega^{3} \epsilon^{7} g^{2} + 792 \Omega^{3} \epsilon^{5} g^{4} n_B + 396 \Omega^{3} \epsilon^{5} g^{4} + 120 \Omega^{3} \epsilon^{5} g^{2} t^{2} + 30384 \Omega^{3} \epsilon^{3} g^{6} n_B^{2} + 30384 \Omega^{3} \epsilon^{3} g^{6} n_B + 8840 \Omega^{3} \epsilon^{3} g^{6} + 12360 \Omega^{3} \epsilon^{3} g^{4} n_B t^{2} + 6180 \Omega^{3} \epsilon^{3} g^{4} t^{2} + 840 \Omega^{3} \epsilon^{3} g^{2} t^{4} + 701856 \Omega^{3} \epsilon g^{8} n_B^{3} + 1052784 \Omega^{3} \epsilon g^{8} n_B^{2} + 590632 \Omega^{3} \epsilon g^{8} n_B + 119852 \Omega^{3} \epsilon g^{8} + 404096 \Omega^{3} \epsilon g^{6} n_B^{2} t^{2} + 404096 \Omega^{3} \epsilon g^{6} n_B t^{2} + 116988 \Omega^{3} \epsilon g^{6} t^{2} + 76056 \Omega^{3} \epsilon g^{4} n_B t^{4} + 38028 \Omega^{3} \epsilon g^{4} t^{4} + 3360 \Omega^{3} \epsilon g^{2} t^{6} + 18 \Omega^{2} \epsilon^{8} g^{2} n_B + 9 \Omega^{2} \epsilon^{8} g^{2} + 588 \Omega^{2} \epsilon^{6} g^{4} n_B^{2} + 588 \Omega^{2} \epsilon^{6} g^{4} n_B + 238 \Omega^{2} \epsilon^{6} g^{4} + 168 \Omega^{2} \epsilon^{6} g^{2} n_B t^{2} + 84 \Omega^{2} \epsilon^{6} g^{2} t^{2} + 11520 \Omega^{2} \epsilon^{4} g^{6} n_B^{3} + 17280 \Omega^{2} \epsilon^{4} g^{6} n_B^{2} + 12300 \Omega^{2} \epsilon^{4} g^{6} n_B + 3270 \Omega^{2} \epsilon^{4} g^{6} + 6600 \Omega^{2} \epsilon^{4} g^{4} n_B^{2} t^{2} + 6600 \Omega^{2} \epsilon^{4} g^{4} n_B t^{2} + 2632 \Omega^{2} \epsilon^{4} g^{4} t^{2} + 900 \Omega^{2} \epsilon^{4} g^{2} n_B t^{4} + 450 \Omega^{2} \epsilon^{4} g^{2} t^{4} + 178128 \Omega^{2} \epsilon^{2} g^{8} n_B^{4} + 356256 \Omega^{2} \epsilon^{2} g^{8} n_B^{3} + 354348 \Omega^{2} \epsilon^{2} g^{8} n_B^{2} + 176220 \Omega^{2} \epsilon^{2} g^{8} n_B + 32922 \Omega^{2} \epsilon^{2} g^{8} + 136160 \Omega^{2} \epsilon^{2} g^{6} n_B^{3} t^{2} + 204240 \Omega^{2} \epsilon^{2} g^{6} n_B^{2} t^{2} + 144200 \Omega^{2} \epsilon^{2} g^{6} n_B t^{2} + 38060 \Omega^{2} \epsilon^{2} g^{6} t^{2} + 37272 \Omega^{2} \epsilon^{2} g^{4} n_B^{2} t^{4} + 37272 \Omega^{2} \epsilon^{2} g^{4} n_B t^{4} + 14847 \Omega^{2} \epsilon^{2} g^{4} t^{4} + 3360 \Omega^{2} \epsilon^{2} g^{2} n_B t^{6} + 1680 \Omega^{2} \epsilon^{2} g^{2} t^{6} + 1663200 \Omega^{2} g^{10} n_B^{5} + 4158000 \Omega^{2} g^{10} n_B^{4} + 5266800 \Omega^{2} g^{10} n_B^{3} + 3742200 \Omega^{2} g^{10} n_B^{2} + 1351350 \Omega^{2} g^{10} n_B + 190575 \Omega^{2} g^{10} + 1308384 \Omega^{2} g^{8} n_B^{4} t^{2} + 2616768 \Omega^{2} g^{8} n_B^{3} t^{2} + 2586792 \Omega^{2} g^{8} n_B^{2} t^{2} + 1278408 \Omega^{2} g^{8} n_B t^{2} + 237828 \Omega^{2} g^{8} t^{2} + 470720 \Omega^{2} g^{6} n_B^{3} t^{4} + 706080 \Omega^{2} g^{6} n_B^{2} t^{4} + 495040 \Omega^{2} g^{6} n_B t^{4} + 129840 \Omega^{2} g^{6} t^{4} + 85008 \Omega^{2} g^{4} n_B^{2} t^{6} + 85008 \Omega^{2} g^{4} n_B t^{6} + 33338 \Omega^{2} g^{4} t^{6} + 6300 \Omega^{2} g^{2} n_B t^{8} + 3150 \Omega^{2} g^{2} t^{8} + 10 \Omega \epsilon^{9} g^{2} + 272 \Omega \epsilon^{7} g^{4} n_B + 136 \Omega \epsilon^{7} g^{4} + 48 \Omega \epsilon^{7} g^{2} t^{2} + 4320 \Omega \epsilon^{5} g^{6} n_B^{2} + 4320 \Omega \epsilon^{5} g^{6} n_B + 1080 \Omega \epsilon^{5} g^{6} + 1856 \Omega \epsilon^{5} g^{4} n_B t^{2} + 928 \Omega \epsilon^{5} g^{4} t^{2} + 180 \Omega \epsilon^{5} g^{2} t^{4} + 56288 \Omega \epsilon^{3} g^{8} n_B^{3} + 84432 \Omega \epsilon^{3} g^{8} n_B^{2} + 42216 \Omega \epsilon^{3} g^{8} n_B + 7036 \Omega \epsilon^{3} g^{8} + 37032 \Omega \epsilon^{3} g^{6} n_B^{2} t^{2} + 37032 \Omega \epsilon^{3} g^{6} n_B t^{2} + 9258 \Omega \epsilon^{3} g^{6} t^{2} + 8240 \Omega \epsilon^{3} g^{4} n_B t^{4} + 4120 \Omega \epsilon^{3} g^{4} t^{4} + 560 \Omega \epsilon^{3} g^{2} t^{6} + 612960 \Omega \epsilon g^{10} n_B^{4} + 1225920 \Omega \epsilon g^{10} n_B^{3} + 919440 \Omega \epsilon g^{10} n_B^{2} + 306480 \Omega \epsilon g^{10} n_B + 38310 \Omega \epsilon g^{10} + 473472 \Omega \epsilon g^{8} n_B^{3} t^{2} + 710208 \Omega \epsilon g^{8} n_B^{2} t^{2} + 355104 \Omega \epsilon g^{8} n_B t^{2} + 59184 \Omega \epsilon g^{8} t^{2} + 154440 \Omega \epsilon g^{6} n_B^{2} t^{4} + 154440 \Omega \epsilon g^{6} n_B t^{4} + 38610 \Omega \epsilon g^{6} t^{4} + 22992 \Omega \epsilon g^{4} n_B t^{6} + 11496 \Omega \epsilon g^{4} t^{6} + 1260 \Omega \epsilon g^{2} t^{8} + \epsilon^{12} + 22 \epsilon^{10} g^{2} n_B + 11 \epsilon^{10} g^{2} + 252 \epsilon^{8} g^{4} n_B^{2} + 252 \epsilon^{8} g^{4} n_B + 63 \epsilon^{8} g^{4} + 36 \epsilon^{8} g^{2} n_B t^{2} + 18 \epsilon^{8} g^{2} t^{2} + 2128 \epsilon^{6} g^{6} n_B^{3} + 3192 \epsilon^{6} g^{6} n_B^{2} + 1596 \epsilon^{6} g^{6} n_B + 266 \epsilon^{6} g^{6} + 864 \epsilon^{6} g^{4} n_B^{2} t^{2} + 864 \epsilon^{6} g^{4} n_B t^{2} + 216 \epsilon^{6} g^{4} t^{2} + 84 \epsilon^{6} g^{2} n_B t^{4} + 42 \epsilon^{6} g^{2} t^{4} + 16160 \epsilon^{4} g^{8} n_B^{4} + 32320 \epsilon^{4} g^{8} n_B^{3} + 24240 \epsilon^{4} g^{8} n_B^{2} + 8080 \epsilon^{4} g^{8} n_B + 1010 \epsilon^{4} g^{8} + 11328 \epsilon^{4} g^{6} n_B^{3} t^{2} + 16992 \epsilon^{4} g^{6} n_B^{2} t^{2} + 8496 \epsilon^{4} g^{6} n_B t^{2} + 1416 \epsilon^{4} g^{6} t^{2} + 2676 \epsilon^{4} g^{4} n_B^{2} t^{4} + 2676 \epsilon^{4} g^{4} n_B t^{4} + 669 \epsilon^{4} g^{4} t^{4} + 200 \epsilon^{4} g^{2} n_B t^{6} + 100 \epsilon^{4} g^{2} t^{6} + 121824 \epsilon^{2} g^{10} n_B^{5} + 304560 \epsilon^{2} g^{10} n_B^{4} + 304560 \epsilon^{2} g^{10} n_B^{3} + 152280 \epsilon^{2} g^{10} n_B^{2} + 38070 \epsilon^{2} g^{10} n_B + 3807 \epsilon^{2} g^{10} + 109120 \epsilon^{2} g^{8} n_B^{4} t^{2} + 218240 \epsilon^{2} g^{8} n_B^{3} t^{2} + 163680 \epsilon^{2} g^{8} n_B^{2} t^{2} + 54560 \epsilon^{2} g^{8} n_B t^{2} + 6820 \epsilon^{2} g^{8} t^{2} + 40392 \epsilon^{2} g^{6} n_B^{3} t^{4} + 60588 \epsilon^{2} g^{6} n_B^{2} t^{4} + 30294 \epsilon^{2} g^{6} n_B t^{4} + 5049 \epsilon^{2} g^{6} t^{4} + 6768 \epsilon^{2} g^{4} n_B^{2} t^{6} + 6768 \epsilon^{2} g^{4} n_B t^{6} + 1692 \epsilon^{2} g^{4} t^{6} + 420 \epsilon^{2} g^{2} n_B t^{8} + 210 \epsilon^{2} g^{2} t^{8} + 665280 g^{12} n_B^{6} + 1995840 g^{12} n_B^{5} + 2494800 g^{12} n_B^{4} + 1663200 g^{12} n_B^{3} + 623700 g^{12} n_B^{2} + 124740 g^{12} n_B + 10395 g^{12} + 597312 g^{10} n_B^{5} t^{2} + 1493280 g^{10} n_B^{4} t^{2} + 1493280 g^{10} n_B^{3} t^{2} + 746640 g^{10} n_B^{2} t^{2} + 186660 g^{10} n_B t^{2} + 18666 g^{10} t^{2} + 258784 g^{8} n_B^{4} t^{4} + 517568 g^{8} n_B^{3} t^{4} + 388176 g^{8} n_B^{2} t^{4} + 129392 g^{8} n_B t^{4} + 16174 g^{8} t^{4} + 63664 g^{6} n_B^{3} t^{6} + 95496 g^{6} n_B^{2} t^{6} + 47748 g^{6} n_B t^{6} + 7958 g^{6} t^{6} + 8568 g^{4} n_B^{2} t^{8} + 8568 g^{4} n_B t^{8} + 2142 g^{4} t^{8} + 504 g^{2} n_B t^{10} + 252 g^{2} t^{10}

M_{13}(k) = \Omega^{11} g^{2} + 4 \Omega^{10} \epsilon g^{2} n_B + 2 \Omega^{10} \epsilon g^{2} + 3 \Omega^{9} \epsilon^{2} g^{2} + 8164 \Omega^{9} g^{4} n_B + 4082 \Omega^{9} g^{4} + 110 \Omega^{9} g^{2} t^{2} + 8 \Omega^{8} \epsilon^{3} g^{2} n_B + 4 \Omega^{8} \epsilon^{3} g^{2} + 8204 \Omega^{8} \epsilon g^{4} n_B^{2} + 8204 \Omega^{8} \epsilon g^{4} n_B + 4079 \Omega^{8} \epsilon g^{4} + 360 \Omega^{8} \epsilon g^{2} n_B t^{2} + 180 \Omega^{8} \epsilon g^{2} t^{2} + 5 \Omega^{7} \epsilon^{4} g^{2} + 6120 \Omega^{7} \epsilon^{2} g^{4} n_B + 3060 \Omega^{7} \epsilon^{2} g^{4} + 216 \Omega^{7} \epsilon^{2} g^{2} t^{2} + 727584 \Omega^{7} g^{6} n_B^{2} + 727584 \Omega^{7} g^{6} n_B + 235092 \Omega^{7} g^{6} + 131376 \Omega^{7} g^{4} n_B t^{2} + 65688 \Omega^{7} g^{4} t^{2} + 1980 \Omega^{7} g^{2} t^{4} + 12 \Omega^{6} \epsilon^{5} g^{2} n_B + 6 \Omega^{6} \epsilon^{5} g^{2} + 4176 \Omega^{6} \epsilon^{3} g^{4} n_B^{2} + 4176 \Omega^{6} \epsilon^{3} g^{4} n_B + 2046 \Omega^{6} \epsilon^{3} g^{4} + 448 \Omega^{6} \epsilon^{3} g^{2} n_B t^{2} + 224 \Omega^{6} \epsilon^{3} g^{2} t^{2} + 343296 \Omega^{6} \epsilon g^{6} n_B^{3} + 514944 \Omega^{6} \epsilon g^{6} n_B^{2} + 472752 \Omega^{6} \epsilon g^{6} n_B + 150552 \Omega^{6} \epsilon g^{6} + 114856 \Omega^{6} \epsilon g^{4} n_B^{2} t^{2} + 114856 \Omega^{6} \epsilon g^{4} n_B t^{2} + 56064 \Omega^{6} \epsilon g^{4} t^{2} + 5040 \Omega^{6} \epsilon g^{2} n_B t^{4} + 2520 \Omega^{6} \epsilon g^{2} t^{4} + 7 \Omega^{5} \epsilon^{6} g^{2} + 2580 \Omega^{5} \epsilon^{4} g^{4} n_B + 1290 \Omega^{5} \epsilon^{4} g^{4} + 210 \Omega^{5} \epsilon^{4} g^{2} t^{2} + 229284 \Omega^{5} \epsilon^{2} g^{6} n_B^{2} + 229284 \Omega^{5} \epsilon^{2} g^{6} n_B + 71580 \Omega^{5} \epsilon^{2} g^{6} + 67256 \Omega^{5} \epsilon^{2} g^{4} n_B t^{2} + 33628 \Omega^{5} \epsilon^{2} g^{4} t^{2} + 2268 \Omega^{5} \epsilon^{2} g^{2} t^{4} + 7413120 \Omega^{5} g^{8} n_B^{3} + 11119680 \Omega^{5} g^{8} n_B^{2} + 6680960 \Omega^{5} g^{8} n_B + 1487200 \Omega^{5} g^{8} + 3124488 \Omega^{5} g^{6} n_B^{2} t^{2} + 3124488 \Omega^{5} g^{6} n_B t^{2} + 969516 \Omega^{5} g^{6} t^{2} + 407184 \Omega^{5} g^{4} n_B t^{4} + 203592 \Omega^{5} g^{4} t^{4} + 9240 \Omega^{5} g^{2} t^{6} + 16 \Omega^{4} \epsilon^{7} g^{2} n_B + 8 \Omega^{4} \epsilon^{7} g^{2} + 1692 \Omega^{4} \epsilon^{5} g^{4} n_B^{2} + 1692 \Omega^{4} \epsilon^{5} g^{4} n_B + 789 \Omega^{4} \epsilon^{5} g^{4} + 360 \Omega^{4} \epsilon^{5} g^{2} n_B t^{2} + 180 \Omega^{4} \epsilon^{5} g^{2} t^{2} + 78528 \Omega^{4} \epsilon^{3} g^{6} n_B^{3} + 117792 \Omega^{4} \epsilon^{3} g^{6} n_B^{2} + 99096 \Omega^{4} \epsilon^{3} g^{6} n_B + 29916 \Omega^{4} \epsilon^{3} g^{6} + 37332 \Omega^{4} \epsilon^{3} g^{4} n_B^{2} t^{2} + 37332 \Omega^{4} \epsilon^{3} g^{4} n_B t^{2} + 17265 \Omega^{4} \epsilon^{3} g^{4} t^{2} + 3360 \Omega^{4} \epsilon^{3} g^{2} n_B t^{4} + 1680 \Omega^{4} \epsilon^{3} g^{2} t^{4} + 2194128 \Omega^{4} \epsilon g^{8} n_B^{4} + 4388256 \Omega^{4} \epsilon g^{8} n_B^{3} + 5125440 \Omega^{4} \epsilon g^{8} n_B^{2} + 2931312 \Omega^{4} \epsilon g^{8} n_B + 627155 \Omega^{4} \epsilon g^{8} + 1384864 \Omega^{4} \epsilon g^{6} n_B^{3} t^{2} + 2077296 \Omega^{4} \epsilon g^{6} n_B^{2} t^{2} + 1730808 \Omega^{4} \epsilon g^{6} n_B t^{2} + 519188 \Omega^{4} \epsilon g^{6} t^{2} + 295396 \Omega^{4} \epsilon g^{4} n_B^{2} t^{4} + 295396 \Omega^{4} \epsilon g^{4} n_B t^{4} + 136109 \Omega^{4} \epsilon g^{4} t^{4} + 16800 \Omega^{4} \epsilon g^{2} n_B t^{6} + 8400 \Omega^{4} \epsilon g^{2} t^{6} + 9 \Omega^{3} \epsilon^{8} g^{2} + 952 \Omega^{3} \epsilon^{6} g^{4} n_B + 476 \Omega^{3} \epsilon^{6} g^{4} + 140 \Omega^{3} \epsilon^{6} g^{2} t^{2} + 39840 \Omega^{3} \epsilon^{4} g^{6} n_B^{2} + 39840 \Omega^{3} \epsilon^{4} g^{6} n_B + 11570 \Omega^{3} \epsilon^{4} g^{6} + 15920 \Omega^{3} \epsilon^{4} g^{4} n_B t^{2} + 7960 \Omega^{3} \epsilon^{4} g^{4} t^{2} + 1050 \Omega^{3} \epsilon^{4} g^{2} t^{4} + 1110480 \Omega^{3} \epsilon^{2} g^{8} n_B^{3} + 1665720 \Omega^{3} \epsilon^{2} g^{8} n_B^{2} + 933360 \Omega^{3} \epsilon^{2} g^{8} n_B + 189060 \Omega^{3} \epsilon^{2} g^{8} + 646592 \Omega^{3} \epsilon^{2} g^{6} n_B^{2} t^{2} + 646592 \Omega^{3} \epsilon^{2} g^{6} n_B t^{2} + 186908 \Omega^{3} \epsilon^{2} g^{6} t^{2} + 120308 \Omega^{3} \epsilon^{2} g^{4} n_B t^{4} + 60154 \Omega^{3} \epsilon^{2} g^{4} t^{4} + 5040 \Omega^{3} \epsilon^{2} g^{2} t^{6} + 16576560 \Omega^{3} g^{10} n_B^{4} + 33153120 \Omega^{3} g^{10} n_B^{3} + 27267240 \Omega^{3} g^{10} n_B^{2} + 10690680 \Omega^{3} g^{10} n_B + 1636635 \Omega^{3} g^{10} + 10405728 \Omega^{3} g^{8} n_B^{3} t^{2} + 15608592 \Omega^{3} g^{8} n_B^{2} t^{2} + 8718976 \Omega^{3} g^{8} n_B t^{2} + 1758056 \Omega^{3} g^{8} t^{2} + 2806608 \Omega^{3} g^{6} n_B^{2} t^{4} + 2806608 \Omega^{3} g^{6} n_B t^{4} + 808220 \Omega^{3} g^{6} t^{4} + 335256 \Omega^{3} g^{4} n_B t^{6} + 167628 \Omega^{3} g^{4} t^{6} + 11550 \Omega^{3} g^{2} t^{8} + 20 \Omega^{2} \epsilon^{9} g^{2} n_B + 10 \Omega^{2} \epsilon^{9} g^{2} + 704 \Omega^{2} \epsilon^{7} g^{4} n_B^{2} + 704 \Omega^{2} \epsilon^{7} g^{4} n_B + 284 \Omega^{2} \epsilon^{7} g^{4} + 192 \Omega^{2} \epsilon^{7} g^{2} n_B t^{2} + 96 \Omega^{2} \epsilon^{7} g^{2} t^{2} + 14880 \Omega^{2} \epsilon^{5} g^{6} n_B^{3} + 22320 \Omega^{2} \epsilon^{5} g^{6} n_B^{2} + 15840 \Omega^{2} \epsilon^{5} g^{6} n_B + 4200 \Omega^{2} \epsilon^{5} g^{6} + 8272 \Omega^{2} \epsilon^{5} g^{4} n_B^{2} t^{2} + 8272 \Omega^{2} \epsilon^{5} g^{4} n_B t^{2} + 3286 \Omega^{2} \epsilon^{5} g^{4} t^{2} + 1080 \Omega^{2} \epsilon^{5} g^{2} n_B t^{4} + 540 \Omega^{2} \epsilon^{5} g^{2} t^{4} + 257536 \Omega^{2} \epsilon^{3} g^{8} n_B^{4} + 515072 \Omega^{2} \epsilon^{3} g^{8} n_B^{3} + 511032 \Omega^{2} \epsilon^{3} g^{8} n_B^{2} + 253496 \Omega^{2} \epsilon^{3} g^{8} n_B + 47278 \Omega^{2} \epsilon^{3} g^{8} + 195600 \Omega^{2} \epsilon^{3} g^{6} n_B^{3} t^{2} + 293400 \Omega^{2} \epsilon^{3} g^{6} n_B^{2} t^{2} + 206532 \Omega^{2} \epsilon^{3} g^{6} n_B t^{2} + 54366 \Omega^{2} \epsilon^{3} g^{6} t^{2} + 52144 \Omega^{2} \epsilon^{3} g^{4} n_B^{2} t^{4} + 52144 \Omega^{2} \epsilon^{3} g^{4} n_B t^{4} + 20718 \Omega^{2} \epsilon^{3} g^{4} t^{4} + 4480 \Omega^{2} \epsilon^{3} g^{2} n_B t^{6} + 2240 \Omega^{2} \epsilon^{3} g^{2} t^{6} + 3589440 \Omega^{2} \epsilon g^{10} n_B^{5} + 8973600 \Omega^{2} \epsilon g^{10} n_B^{4} + 11344800 \Omega^{2} \epsilon g^{10} n_B^{3} + 8043600 \Omega^{2} \epsilon g^{10} n_B^{2} + 2900100 \Omega^{2} \epsilon g^{10} n_B + 408570 \Omega^{2} \epsilon g^{10} + 3010560 \Omega^{2} \epsilon g^{8} n_B^{4} t^{2} + 6021120 \Omega^{2} \epsilon g^{8} n_B^{3} t^{2} + 5943848 \Omega^{2} \epsilon g^{8} n_B^{2} t^{2} + 2933288 \Omega^{2} \epsilon g^{8} n_B t^{2} + 545162 \Omega^{2} \epsilon g^{8} t^{2} + 1096464 \Omega^{2} \epsilon g^{6} n_B^{3} t^{4} + 1644696 \Omega^{2} \epsilon g^{6} n_B^{2} t^{4} + 1155020 \Omega^{2} \epsilon g^{6} n_B t^{4} + 303394 \Omega^{2} \epsilon g^{6} t^{4} + 188848 \Omega^{2} \epsilon g^{4} n_B^{2} t^{6} + 188848 \Omega^{2} \epsilon g^{4} n_B t^{6} + 74682 \Omega^{2} \epsilon g^{4} t^{6} + 12600 \Omega^{2} \epsilon g^{2} n_B t^{8} + 6300 \Omega^{2} \epsilon g^{2} t^{8} + 11 \Omega \epsilon^{10} g^{2} + 324 \Omega \epsilon^{8} g^{4} n_B + 162 \Omega \epsilon^{8} g^{4} + 54 \Omega \epsilon^{8} g^{2} t^{2} + 5544 \Omega \epsilon^{6} g^{6} n_B^{2} + 5544 \Omega \epsilon^{6} g^{6} n_B + 1386 \Omega \epsilon^{6} g^{6} + 2280 \Omega \epsilon^{6} g^{4} n_B t^{2} + 1140 \Omega \epsilon^{6} g^{4} t^{2} + 210 \Omega \epsilon^{6} g^{2} t^{4} + 78400 \Omega \epsilon^{4} g^{8} n_B^{3} + 117600 \Omega \epsilon^{4} g^{8} n_B^{2} + 58800 \Omega \epsilon^{4} g^{8} n_B + 9800 \Omega \epsilon^{4} g^{8} + 50528 \Omega \epsilon^{4} g^{6} n_B^{2} t^{2} + 50528 \Omega \epsilon^{4} g^{6} n_B t^{2} + 12632 \Omega \epsilon^{4} g^{6} t^{2} + 10840 \Omega \epsilon^{4} g^{4} n_B t^{4} + 5420 \Omega \epsilon^{4} g^{4} t^{4} + 700 \Omega \epsilon^{4} g^{2} t^{6} + 1017072 \Omega \epsilon^{2} g^{10} n_B^{4} + 2034144 \Omega \epsilon^{2} g^{10} n_B^{3} + 1525608 \Omega \epsilon^{2} g^{10} n_B^{2} + 508536 \Omega \epsilon^{2} g^{10} n_B + 63567 \Omega \epsilon^{2} g^{10} + 796192 \Omega \epsilon^{2} g^{8} n_B^{3} t^{2} + 1194288 \Omega \epsilon^{2} g^{8} n_B^{2} t^{2} + 597144 \Omega \epsilon^{2} g^{8} n_B t^{2} + 99524 \Omega \epsilon^{2} g^{8} t^{2} + 258060 \Omega \epsilon^{2} g^{6} n_B^{2} t^{4} + 258060 \Omega \epsilon^{2} g^{6} n_B t^{4} + 64515 \Omega \epsilon^{2} g^{6} t^{4} + 37136 \Omega \epsilon^{2} g^{4} n_B t^{6} + 18568 \Omega \epsilon^{2} g^{4} t^{6} + 1890 \Omega \epsilon^{2} g^{2} t^{8} + 8648640 \Omega g^{12} n_B^{5} + 21621600 \Omega g^{12} n_B^{4} + 21621600 \Omega g^{12} n_B^{3} + 10810800 \Omega g^{12} n_B^{2} + 2702700 \Omega g^{12} n_B + 270270 \Omega g^{12} + 6723936 \Omega g^{10} n_B^{4} t^{2} + 13447872 \Omega g^{10} n_B^{3} t^{2} + 10085904 \Omega g^{10} n_B^{2} t^{2} + 3361968 \Omega g^{10} n_B t^{2} + 420246 \Omega g^{10} t^{2} + 2504416 \Omega g^{8} n_B^{3} t^{4} + 3756624 \Omega g^{8} n_B^{2} t^{4} + 1878312 \Omega g^{8} n_B t^{4} + 313052 \Omega g^{8} t^{4} + 524168 \Omega g^{6} n_B^{2} t^{6} + 524168 \Omega g^{6} n_B t^{6} + 131042 \Omega g^{6} t^{6} + 58736 \Omega g^{4} n_B t^{8} + 29368 \Omega g^{4} t^{8} + 2772 \Omega g^{2} t^{10} + \epsilon^{13} + 24 \epsilon^{11} g^{2} n_B + 12 \epsilon^{11} g^{2} + 300 \epsilon^{9} g^{4} n_B^{2} + 300 \epsilon^{9} g^{4} n_B + 75 \epsilon^{9} g^{4} + 40 \epsilon^{9} g^{2} n_B t^{2} + 20 \epsilon^{9} g^{2} t^{2} + 2752 \epsilon^{7} g^{6} n_B^{3} + 4128 \epsilon^{7} g^{6} n_B^{2} + 2064 \epsilon^{7} g^{6} n_B + 344 \epsilon^{7} g^{6} + 1052 \epsilon^{7} g^{4} n_B^{2} t^{2} + 1052 \epsilon^{7} g^{4} n_B t^{2} + 263 \epsilon^{7} g^{4} t^{2} + 96 \epsilon^{7} g^{2} n_B t^{4} + 48 \epsilon^{7} g^{2} t^{4} + 22560 \epsilon^{5} g^{8} n_B^{4} + 45120 \epsilon^{5} g^{8} n_B^{3} + 33840 \epsilon^{5} g^{8} n_B^{2} + 11280 \epsilon^{5} g^{8} n_B + 1410 \epsilon^{5} g^{8} + 15200 \epsilon^{5} g^{6} n_B^{3} t^{2} + 22800 \epsilon^{5} g^{6} n_B^{2} t^{2} + 11400 \epsilon^{5} g^{6} n_B t^{2} + 1900 \epsilon^{5} g^{6} t^{2} + 3412 \epsilon^{5} g^{4} n_B^{2} t^{4} + 3412 \epsilon^{5} g^{4} n_B t^{4} + 853 \epsilon^{5} g^{4} t^{4} + 240 \epsilon^{5} g^{2} n_B t^{6} + 120 \epsilon^{5} g^{2} t^{6} + 188160 \epsilon^{3} g^{10} n_B^{5} + 470400 \epsilon^{3} g^{10} n_B^{4} + 470400 \epsilon^{3} g^{10} n_B^{3} + 235200 \epsilon^{3} g^{10} n_B^{2} + 58800 \epsilon^{3} g^{10} n_B + 5880 \epsilon^{3} g^{10} + 167216 \epsilon^{3} g^{8} n_B^{4} t^{2} + 334432 \epsilon^{3} g^{8} n_B^{3} t^{2} + 250824 \epsilon^{3} g^{8} n_B^{2} t^{2} + 83608 \epsilon^{3} g^{8} n_B t^{2} + 10451 \epsilon^{3} g^{8} t^{2} + 60224 \epsilon^{3} g^{6} n_B^{3} t^{4} + 90336 \epsilon^{3} g^{6} n_B^{2} t^{4} + 45168 \epsilon^{3} g^{6} n_B t^{4} + 7528 \epsilon^{3} g^{6} t^{4} + 9648 \epsilon^{3} g^{4} n_B^{2} t^{6} + 9648 \epsilon^{3} g^{4} n_B t^{6} + 2412 \epsilon^{3} g^{4} t^{6} + 560 \epsilon^{3} g^{2} n_B t^{8} + 280 \epsilon^{3} g^{2} t^{8} + 1506240 \epsilon g^{12} n_B^{6} + 4518720 \epsilon g^{12} n_B^{5} + 5648400 \epsilon g^{12} n_B^{4} + 3765600 \epsilon g^{12} n_B^{3} + 1412100 \epsilon g^{12} n_B^{2} + 282420 \epsilon g^{12} n_B + 23535 \epsilon g^{12} + 1438848 \epsilon g^{10} n_B^{5} t^{2} + 3597120 \epsilon g^{10} n_B^{4} t^{2} + 3597120 \epsilon g^{10} n_B^{3} t^{2} + 1798560 \epsilon g^{10} n_B^{2} t^{2} + 449640 \epsilon g^{10} n_B t^{2} + 44964 \epsilon g^{10} t^{2} + 641040 \epsilon g^{8} n_B^{4} t^{4} + 1282080 \epsilon g^{8} n_B^{3} t^{4} + 961560 \epsilon g^{8} n_B^{2} t^{4} + 320520 \epsilon g^{8} n_B t^{4} + 40065 \epsilon g^{8} t^{4} + 154688 \epsilon g^{6} n_B^{3} t^{6} + 232032 \epsilon g^{6} n_B^{2} t^{6} + 116016 \epsilon g^{6} n_B t^{6} + 19336 \epsilon g^{6} t^{6} + 19396 \epsilon g^{4} n_B^{2} t^{8} + 19396 \epsilon g^{4} n_B t^{8} + 4849 \epsilon g^{4} t^{8} + 1008 \epsilon g^{2} n_B t^{10} + 504 \epsilon g^{2} t^{10}

M_{14}(k) = 2 \Omega^{12} g^{2} n_B + \Omega^{12} g^{2} + 2 \Omega^{11} \epsilon g^{2} + 6 \Omega^{10} \epsilon^{2} g^{2} n_B + 3 \Omega^{10} \epsilon^{2} g^{2} + 16380 \Omega^{10} g^{4} n_B^{2} + 16380 \Omega^{10} g^{4} n_B + 8177 \Omega^{10} g^{4} + 264 \Omega^{10} g^{2} n_B t^{2} + 132 \Omega^{10} g^{2} t^{2} + 4 \Omega^{9} \epsilon^{3} g^{2} + 16348 \Omega^{9} \epsilon g^{4} n_B + 8174 \Omega^{9} \epsilon g^{4} + 220 \Omega^{9} \epsilon g^{2} t^{2} + 10 \Omega^{8} \epsilon^{4} g^{2} n_B + 5 \Omega^{8} \epsilon^{4} g^{2} + 12336 \Omega^{8} \epsilon^{2} g^{4} n_B^{2} + 12336 \Omega^{8} \epsilon^{2} g^{4} n_B + 6132 \Omega^{8} \epsilon^{2} g^{4} + 540 \Omega^{8} \epsilon^{2} g^{2} n_B t^{2} + 270 \Omega^{8} \epsilon^{2} g^{2} t^{2} + 1561560 \Omega^{8} g^{6} n_B^{3} + 2342340 \Omega^{8} g^{6} n_B^{2} + 2244242 \Omega^{8} g^{6} n_B + 731731 \Omega^{8} g^{6} + 325320 \Omega^{8} g^{4} n_B^{2} t^{2} + 325320 \Omega^{8} g^{4} n_B t^{2} + 161450 \Omega^{8} g^{4} t^{2} + 5940 \Omega^{8} g^{2} n_B t^{4} + 2970 \Omega^{8} g^{2} t^{4} + 6 \Omega^{7} \epsilon^{5} g^{2} + 8192 \Omega^{7} \epsilon^{3} g^{4} n_B + 4096 \Omega^{7} \epsilon^{3} g^{4} + 288 \Omega^{7} \epsilon^{3} g^{2} t^{2} + 1468448 \Omega^{7} \epsilon g^{6} n_B^{2} + 1468448 \Omega^{7} \epsilon g^{6} n_B + 474128 \Omega^{7} \epsilon g^{6} + 280880 \Omega^{7} \epsilon g^{4} n_B t^{2} + 140440 \Omega^{7} \epsilon g^{4} t^{2} + 3960 \Omega^{7} \epsilon g^{2} t^{4} + 14 \Omega^{6} \epsilon^{6} g^{2} n_B + 7 \Omega^{6} \epsilon^{6} g^{2} + 5260 \Omega^{6} \epsilon^{4} g^{4} n_B^{2} + 5260 \Omega^{6} \epsilon^{4} g^{4} n_B + 2575 \Omega^{6} \epsilon^{4} g^{4} + 560 \Omega^{6} \epsilon^{4} g^{2} n_B t^{2} + 280 \Omega^{6} \epsilon^{4} g^{2} t^{2} + 523088 \Omega^{6} \epsilon^{2} g^{6} n_B^{3} + 784632 \Omega^{6} \epsilon^{2} g^{6} n_B^{2} + 719016 \Omega^{6} \epsilon^{2} g^{6} n_B + 228736 \Omega^{6} \epsilon^{2} g^{6} + 176872 \Omega^{6} \epsilon^{2} g^{4} n_B^{2} t^{2} + 176872 \Omega^{6} \epsilon^{2} g^{4} n_B t^{2} + 86292 \Omega^{6} \epsilon^{2} g^{4} t^{2} + 7560 \Omega^{6} \epsilon^{2} g^{2} n_B t^{4} + 3780 \Omega^{6} \epsilon^{2} g^{2} t^{4} + 19219200 \Omega^{6} g^{8} n_B^{4} + 38438400 \Omega^{6} g^{8} n_B^{3} + 49441392 \Omega^{6} g^{8} n_B^{2} + 30222192 \Omega^{6} g^{8} n_B + 6914908 \Omega^{6} g^{8} + 8853728 \Omega^{6} g^{6} n_B^{3} t^{2} + 13280592 \Omega^{6} g^{6} n_B^{2} t^{2} + 12053568 \Omega^{6} g^{6} n_B t^{2} + 3813352 \Omega^{6} g^{6} t^{2} + 1304216 \Omega^{6} g^{4} n_B^{2} t^{4} + 1304216 \Omega^{6} g^{4} n_B t^{4} + 633864 \Omega^{6} g^{4} t^{4} + 36960 \Omega^{6} g^{2} n_B t^{6} + 18480 \Omega^{6} g^{2} t^{6} + 8 \Omega^{5} \epsilon^{7} g^{2} + 3132 \Omega^{5} \epsilon^{5} g^{4} n_B + 1566 \Omega^{5} \epsilon^{5} g^{4} + 252 \Omega^{5} \epsilon^{5} g^{2} t^{2} + 312192 \Omega^{5} \epsilon^{3} g^{6} n_B^{2} + 312192 \Omega^{5} \epsilon^{3} g^{6} n_B + 97332 \Omega^{5} \epsilon^{3} g^{6} + 91416 \Omega^{5} \epsilon^{3} g^{4} n_B t^{2} + 45708 \Omega^{5} \epsilon^{3} g^{4} t^{2} + 3024 \Omega^{5} \epsilon^{3} g^{2} t^{4} + 15221376 \Omega^{5} \epsilon g^{8} n_B^{3} + 22832064 \Omega^{5} \epsilon g^{8} n_B^{2} + 13701952 \Omega^{5} \epsilon g^{8} n_B + 3045632 \Omega^{5} \epsilon g^{8} + 6894736 \Omega^{5} \epsilon g^{6} n_B^{2} t^{2} + 6894736 \Omega^{5} \epsilon g^{6} n_B t^{2} + 2138800 \Omega^{5} \epsilon g^{6} t^{2} + 896304 \Omega^{5} \epsilon g^{4} n_B t^{4} + 448152 \Omega^{5} \epsilon g^{4} t^{4} + 18480 \Omega^{5} \epsilon g^{2} t^{6} + 18 \Omega^{4} \epsilon^{8} g^{2} n_B + 9 \Omega^{4} \epsilon^{8} g^{2} + 2016 \Omega^{4} \epsilon^{6} g^{4} n_B^{2} + 2016 \Omega^{4} \epsilon^{6} g^{4} n_B + 938 \Omega^{4} \epsilon^{6} g^{4} + 420 \Omega^{4} \epsilon^{6} g^{2} n_B t^{2} + 210 \Omega^{4} \epsilon^{6} g^{2} t^{2} + 101640 \Omega^{4} \epsilon^{4} g^{6} n_B^{3} + 152460 \Omega^{4} \epsilon^{4} g^{6} n_B^{2} + 127890 \Omega^{4} \epsilon^{4} g^{6} n_B + 38535 \Omega^{4} \epsilon^{4} g^{6} + 47768 \Omega^{4} \epsilon^{4} g^{4} n_B^{2} t^{2} + 47768 \Omega^{4} \epsilon^{4} g^{4} n_B t^{2} + 22042 \Omega^{4} \epsilon^{4} g^{4} t^{2} + 4200 \Omega^{4} \epsilon^{4} g^{2} n_B t^{4} + 2100 \Omega^{4} \epsilon^{4} g^{2} t^{4} + 3427200 \Omega^{4} \epsilon^{2} g^{8} n_B^{4} + 6854400 \Omega^{4} \epsilon^{2} g^{8} n_B^{3} + 7985412 \Omega^{4} \epsilon^{2} g^{8} n_B^{2} + 4558212 \Omega^{4} \epsilon^{2} g^{8} n_B + 973563 \Omega^{4} \epsilon^{2} g^{8} + 2194896 \Omega^{4} \epsilon^{2} g^{6} n_B^{3} t^{2} + 3292344 \Omega^{4} \epsilon^{2} g^{6} n_B^{2} t^{2} + 2736736 \Omega^{4} \epsilon^{2} g^{6} n_B t^{2} + 819644 \Omega^{4} \epsilon^{2} g^{6} t^{2} + 464976 \Omega^{4} \epsilon^{2} g^{4} n_B^{2} t^{4} + 464976 \Omega^{4} \epsilon^{2} g^{4} n_B t^{4} + 214188 \Omega^{4} \epsilon^{2} g^{4} t^{4} + 25200 \Omega^{4} \epsilon^{2} g^{2} n_B t^{6} + 12600 \Omega^{4} \epsilon^{2} g^{2} t^{6} + 60540480 \Omega^{4} g^{10} n_B^{5} + 151351200 \Omega^{4} g^{10} n_B^{4} + 221981760 \Omega^{4} g^{10} n_B^{3} + 181621440 \Omega^{4} g^{10} n_B^{2} + 74694620 \Omega^{4} g^{10} n_B + 12122110 \Omega^{4} g^{10} + 40436256 \Omega^{4} g^{8} n_B^{4} t^{2} + 80872512 \Omega^{4} g^{8} n_B^{3} t^{2} + 93442632 \Omega^{4} g^{8} n_B^{2} t^{2} + 53006376 \Omega^{4} g^{8} n_B t^{2} + 11261580 \Omega^{4} g^{8} t^{2} + 11820304 \Omega^{4} g^{6} n_B^{3} t^{4} + 17730456 \Omega^{4} g^{6} n_B^{2} t^{4} + 14627816 \Omega^{4} g^{6} n_B t^{4} + 4358832 \Omega^{4} g^{6} t^{4} + 1585344 \Omega^{4} g^{4} n_B^{2} t^{6} + 1585344 \Omega^{4} g^{4} n_B t^{6} + 723376 \Omega^{4} g^{4} t^{6} + 69300 \Omega^{4} g^{2} n_B t^{8} + 34650 \Omega^{4} g^{2} t^{8} + 10 \Omega^{3} \epsilon^{9} g^{2} + 1120 \Omega^{3} \epsilon^{7} g^{4} n_B + 560 \Omega^{3} \epsilon^{7} g^{4} + 160 \Omega^{3} \epsilon^{7} g^{2} t^{2} + 50112 \Omega^{3} \epsilon^{5} g^{6} n_B^{2} + 50112 \Omega^{3} \epsilon^{5} g^{6} n_B + 14528 \Omega^{3} \epsilon^{5} g^{6} + 19640 \Omega^{3} \epsilon^{5} g^{4} n_B t^{2} + 9820 \Omega^{3} \epsilon^{5} g^{4} t^{2} + 1260 \Omega^{3} \epsilon^{5} g^{2} t^{4} + 1561472 \Omega^{3} \epsilon^{3} g^{8} n_B^{3} + 2342208 \Omega^{3} \epsilon^{3} g^{8} n_B^{2} + 1310872 \Omega^{3} \epsilon^{3} g^{8} n_B + 265068 \Omega^{3} \epsilon^{3} g^{8} + 908664 \Omega^{3} \epsilon^{3} g^{6} n_B^{2} t^{2} + 908664 \Omega^{3} \epsilon^{3} g^{6} n_B t^{2} + 262230 \Omega^{3} \epsilon^{3} g^{6} t^{2} + 166352 \Omega^{3} \epsilon^{3} g^{4} n_B t^{4} + 83176 \Omega^{3} \epsilon^{3} g^{4} t^{4} + 6720 \Omega^{3} \epsilon^{3} g^{2} t^{6} + 34929888 \Omega^{3} \epsilon g^{10} n_B^{4} + 69859776 \Omega^{3} \epsilon g^{10} n_B^{3} + 57410752 \Omega^{3} \epsilon g^{10} n_B^{2} + 22480864 \Omega^{3} \epsilon g^{10} n_B + 3437098 \Omega^{3} \epsilon g^{10} + 23527552 \Omega^{3} \epsilon g^{8} n_B^{3} t^{2} + 35291328 \Omega^{3} \epsilon g^{8} n_B^{2} t^{2} + 19699752 \Omega^{3} \epsilon g^{8} n_B t^{2} + 3967988 \Omega^{3} \epsilon g^{8} t^{2} + 6498904 \Omega^{3} \epsilon g^{6} n_B^{2} t^{4} + 6498904 \Omega^{3} \epsilon g^{6} n_B t^{4} + 1872782 \Omega^{3} \epsilon g^{6} t^{4} + 749552 \Omega^{3} \epsilon g^{4} n_B t^{6} + 374776 \Omega^{3} \epsilon g^{4} t^{6} + 23100 \Omega^{3} \epsilon g^{2} t^{8} + 22 \Omega^{2} \epsilon^{10} g^{2} n_B + 11 \Omega^{2} \epsilon^{10} g^{2} + 828 \Omega^{2} \epsilon^{8} g^{4} n_B^{2} + 828 \Omega^{2} \epsilon^{8} g^{4} n_B + 333 \Omega^{2} \epsilon^{8} g^{4} + 216 \Omega^{2} \epsilon^{8} g^{2} n_B t^{2} + 108 \Omega^{2} \epsilon^{8} g^{2} t^{2} + 18648 \Omega^{2} \epsilon^{6} g^{6} n_B^{3} + 27972 \Omega^{2} \epsilon^{6} g^{6} n_B^{2} + 19796 \Omega^{2} \epsilon^{6} g^{6} n_B + 5236 \Omega^{2} \epsilon^{6} g^{6} + 10056 \Omega^{2} \epsilon^{6} g^{4} n_B^{2} t^{2} + 10056 \Omega^{2} \epsilon^{6} g^{4} n_B t^{2} + 3980 \Omega^{2} \epsilon^{6} g^{4} t^{2} + 1260 \Omega^{2} \epsilon^{6} g^{2} n_B t^{4} + 630 \Omega^{2} \epsilon^{6} g^{2} t^{4} + 348800 \Omega^{2} \epsilon^{4} g^{8} n_B^{4} + 697600 \Omega^{2} \epsilon^{4} g^{8} n_B^{3} + 690480 \Omega^{2} \epsilon^{4} g^{8} n_B^{2} + 341680 \Omega^{2} \epsilon^{4} g^{8} n_B + 63620 \Omega^{2} \epsilon^{4} g^{8} + 262000 \Omega^{2} \epsilon^{4} g^{6} n_B^{3} t^{2} + 393000 \Omega^{2} \epsilon^{4} g^{6} n_B^{2} t^{2} + 275824 \Omega^{2} \epsilon^{4} g^{6} n_B t^{2} + 72412 \Omega^{2} \epsilon^{4} g^{6} t^{2} + 67976 \Omega^{2} \epsilon^{4} g^{4} n_B^{2} t^{4} + 67976 \Omega^{2} \epsilon^{4} g^{4} n_B t^{4} + 26925 \Omega^{2} \epsilon^{4} g^{4} t^{4} + 5600 \Omega^{2} \epsilon^{4} g^{2} n_B t^{6} + 2800 \Omega^{2} \epsilon^{4} g^{2} t^{6} + 5811264 \Omega^{2} \epsilon^{2} g^{10} n_B^{5} + 14528160 \Omega^{2} \epsilon^{2} g^{10} n_B^{4} + 18332760 \Omega^{2} \epsilon^{2} g^{10} n_B^{3} + 12970980 \Omega^{2} \epsilon^{2} g^{10} n_B^{2} + 4669470 \Omega^{2} \epsilon^{2} g^{10} n_B + 657177 \Omega^{2} \epsilon^{2} g^{10} + 4959200 \Omega^{2} \epsilon^{2} g^{8} n_B^{4} t^{2} + 9918400 \Omega^{2} \epsilon^{2} g^{8} n_B^{3} t^{2} + 9769864 \Omega^{2} \epsilon^{2} g^{8} n_B^{2} t^{2} + 4810664 \Omega^{2} \epsilon^{2} g^{8} n_B t^{2} + 892716 \Omega^{2} \epsilon^{2} g^{8} t^{2} + 1805224 \Omega^{2} \epsilon^{2} g^{6} n_B^{3} t^{4} + 2707836 \Omega^{2} \epsilon^{2} g^{6} n_B^{2} t^{4} + 1899000 \Omega^{2} \epsilon^{2} g^{6} n_B t^{4} + 498194 \Omega^{2} \epsilon^{2} g^{6} t^{4} + 302320 \Omega^{2} \epsilon^{2} g^{4} n_B^{2} t^{6} + 302320 \Omega^{2} \epsilon^{2} g^{4} n_B t^{6} + 119758 \Omega^{2} \epsilon^{2} g^{4} t^{6} + 18900 \Omega^{2} \epsilon^{2} g^{2} n_B t^{8} + 9450 \Omega^{2} \epsilon^{2} g^{2} t^{8} + 60540480 \Omega^{2} g^{12} n_B^{6} + 181621440 \Omega^{2} g^{12} n_B^{5} + 277477200 \Omega^{2} g^{12} n_B^{4} + 252252000 \Omega^{2} g^{12} n_B^{3} + 132432300 \Omega^{2} g^{12} n_B^{2} + 36576540 \Omega^{2} g^{12} n_B + 4099095 \Omega^{2} g^{12} + 49684032 \Omega^{2} g^{10} n_B^{5} t^{2} + 124210080 \Omega^{2} g^{10} n_B^{4} t^{2} + 156199152 \Omega^{2} g^{10} n_B^{3} t^{2} + 110088648 \Omega^{2} g^{10} n_B^{2} t^{2} + 39518064 \Omega^{2} g^{10} n_B t^{2} + 5551260 \Omega^{2} g^{10} t^{2} + 19959200 \Omega^{2} g^{8} n_B^{4} t^{4} + 39918400 \Omega^{2} g^{8} n_B^{3} t^{4} + 39175096 \Omega^{2} g^{8} n_B^{2} t^{4} + 19215896 \Omega^{2} g^{8} n_B t^{4} + 3556524 \Omega^{2} g^{8} t^{4} + 4624944 \Omega^{2} g^{6} n_B^{3} t^{6} + 6937416 \Omega^{2} g^{6} n_B^{2} t^{6} + 4828672 \Omega^{2} g^{6} n_B t^{6} + 1258100 \Omega^{2} g^{6} t^{6} + 592720 \Omega^{2} g^{4} n_B^{2} t^{8} + 592720 \Omega^{2} g^{4} n_B t^{8} + 230458 \Omega^{2} g^{4} t^{8} + 33264 \Omega^{2} g^{2} n_B t^{10} + 16632 \Omega^{2} g^{2} t^{10} + 12 \Omega \epsilon^{11} g^{2} + 380 \Omega \epsilon^{9} g^{4} n_B + 190 \Omega \epsilon^{9} g^{4} + 60 \Omega \epsilon^{9} g^{2} t^{2} + 6944 \Omega \epsilon^{7} g^{6} n_B^{2} + 6944 \Omega \epsilon^{7} g^{6} n_B + 1736 \Omega \epsilon^{7} g^{6} + 2736 \Omega \epsilon^{7} g^{4} n_B t^{2} + 1368 \Omega \epsilon^{7} g^{4} t^{2} + 240 \Omega \epsilon^{7} g^{2} t^{4} + 104640 \Omega \epsilon^{5} g^{8} n_B^{3} + 156960 \Omega \epsilon^{5} g^{8} n_B^{2} + 78480 \Omega \epsilon^{5} g^{8} n_B + 13080 \Omega \epsilon^{5} g^{8} + 65888 \Omega \epsilon^{5} g^{6} n_B^{2} t^{2} + 65888 \Omega \epsilon^{5} g^{6} n_B t^{2} + 16472 \Omega \epsilon^{5} g^{6} t^{2} + 13632 \Omega \epsilon^{5} g^{4} n_B t^{4} + 6816 \Omega \epsilon^{5} g^{4} t^{4} + 840 \Omega \epsilon^{5} g^{2} t^{6} + 1500544 \Omega \epsilon^{3} g^{10} n_B^{4} + 3001088 \Omega \epsilon^{3} g^{10} n_B^{3} + 2250816 \Omega \epsilon^{3} g^{10} n_B^{2} + 750272 \Omega \epsilon^{3} g^{10} n_B + 93784 \Omega \epsilon^{3} g^{10} + 1176144 \Omega \epsilon^{3} g^{8} n_B^{3} t^{2} + 1764216 \Omega \epsilon^{3} g^{8} n_B^{2} t^{2} + 882108 \Omega \epsilon^{3} g^{8} n_B t^{2} + 147018 \Omega \epsilon^{3} g^{8} t^{2} + 375488 \Omega \epsilon^{3} g^{6} n_B^{2} t^{4} + 375488 \Omega \epsilon^{3} g^{6} n_B t^{4} + 93872 \Omega \epsilon^{3} g^{6} t^{4} + 52336 \Omega \epsilon^{3} g^{4} n_B t^{6} + 26168 \Omega \epsilon^{3} g^{4} t^{6} + 2520 \Omega \epsilon^{3} g^{2} t^{8} + 18876480 \Omega \epsilon g^{12} n_B^{5} + 47191200 \Omega \epsilon g^{12} n_B^{4} + 47191200 \Omega \epsilon g^{12} n_B^{3} + 23595600 \Omega \epsilon g^{12} n_B^{2} + 5898900 \Omega \epsilon g^{12} n_B + 589890 \Omega \epsilon g^{12} + 15684480 \Omega \epsilon g^{10} n_B^{4} t^{2} + 31368960 \Omega \epsilon g^{10} n_B^{3} t^{2} + 23526720 \Omega \epsilon g^{10} n_B^{2} t^{2} + 7842240 \Omega \epsilon g^{10} n_B t^{2} + 980280 \Omega \epsilon g^{10} t^{2} + 6064560 \Omega \epsilon g^{8} n_B^{3} t^{4} + 9096840 \Omega \epsilon g^{8} n_B^{2} t^{4} + 4548420 \Omega \epsilon g^{8} n_B t^{4} + 758070 \Omega \epsilon g^{8} t^{4} + 1258016 \Omega \epsilon g^{6} n_B^{2} t^{6} + 1258016 \Omega \epsilon g^{6} n_B t^{6} + 314504 \Omega \epsilon g^{6} t^{6} + 132480 \Omega \epsilon g^{4} n_B t^{8} + 66240 \Omega \epsilon g^{4} t^{8} + 5544 \Omega \epsilon g^{2} t^{10} + \epsilon^{14} + 26 \epsilon^{12} g^{2} n_B + 13 \epsilon^{12} g^{2} + 352 \epsilon^{10} g^{4} n_B^{2} + 352 \epsilon^{10} g^{4} n_B + 88 \epsilon^{10} g^{4} + 44 \epsilon^{10} g^{2} n_B t^{2} + 22 \epsilon^{10} g^{2} t^{2} + 3480 \epsilon^{8} g^{6} n_B^{3} + 5220 \epsilon^{8} g^{6} n_B^{2} + 2610 \epsilon^{8} g^{6} n_B + 435 \epsilon^{8} g^{6} + 1256 \epsilon^{8} g^{4} n_B^{2} t^{2} + 1256 \epsilon^{8} g^{4} n_B t^{2} + 314 \epsilon^{8} g^{4} t^{2} + 108 \epsilon^{8} g^{2} n_B t^{4} + 54 \epsilon^{8} g^{2} t^{4} + 30464 \epsilon^{6} g^{8} n_B^{4} + 60928 \epsilon^{6} g^{8} n_B^{3} + 45696 \epsilon^{6} g^{8} n_B^{2} + 15232 \epsilon^{6} g^{8} n_B + 1904 \epsilon^{6} g^{8} + 19712 \epsilon^{6} g^{6} n_B^{3} t^{2} + 29568 \epsilon^{6} g^{6} n_B^{2} t^{2} + 14784 \epsilon^{6} g^{6} n_B t^{2} + 2464 \epsilon^{6} g^{6} t^{2} + 4212 \epsilon^{6} g^{4} n_B^{2} t^{4} + 4212 \epsilon^{6} g^{4} n_B t^{4} + 1053 \epsilon^{6} g^{4} t^{4} + 280 \epsilon^{6} g^{2} n_B t^{6} + 140 \epsilon^{6} g^{2} t^{6} + 272192 \epsilon^{4} g^{10} n_B^{5} + 680480 \epsilon^{4} g^{10} n_B^{4} + 680480 \epsilon^{4} g^{10} n_B^{3} + 340240 \epsilon^{4} g^{10} n_B^{2} + 85060 \epsilon^{4} g^{10} n_B + 8506 \epsilon^{4} g^{10} + 238528 \epsilon^{4} g^{8} n_B^{4} t^{2} + 477056 \epsilon^{4} g^{8} n_B^{3} t^{2} + 357792 \epsilon^{4} g^{8} n_B^{2} t^{2} + 119264 \epsilon^{4} g^{8} n_B t^{2} + 14908 \epsilon^{4} g^{8} t^{2} + 83336 \epsilon^{4} g^{6} n_B^{3} t^{4} + 125004 \epsilon^{4} g^{6} n_B^{2} t^{4} + 62502 \epsilon^{4} g^{6} n_B t^{4} + 10417 \epsilon^{4} g^{6} t^{4} + 12784 \epsilon^{4} g^{4} n_B^{2} t^{6} + 12784 \epsilon^{4} g^{4} n_B t^{6} + 3196 \epsilon^{4} g^{4} t^{6} + 700 \epsilon^{4} g^{2} n_B t^{8} + 350 \epsilon^{4} g^{2} t^{8} + 2562048 \epsilon^{2} g^{12} n_B^{6} + 7686144 \epsilon^{2} g^{12} n_B^{5} + 9607680 \epsilon^{2} g^{12} n_B^{4} + 6405120 \epsilon^{2} g^{12} n_B^{3} + 2401920 \epsilon^{2} g^{12} n_B^{2} + 480384 \epsilon^{2} g^{12} n_B + 40032 \epsilon^{2} g^{12} + 2494912 \epsilon^{2} g^{10} n_B^{5} t^{2} + 6237280 \epsilon^{2} g^{10} n_B^{4} t^{2} + 6237280 \epsilon^{2} g^{10} n_B^{3} t^{2} + 3118640 \epsilon^{2} g^{10} n_B^{2} t^{2} + 779660 \epsilon^{2} g^{10} n_B t^{2} + 77966 \epsilon^{2} g^{10} t^{2} + 1115168 \epsilon^{2} g^{8} n_B^{4} t^{4} + 2230336 \epsilon^{2} g^{8} n_B^{3} t^{4} + 1672752 \epsilon^{2} g^{8} n_B^{2} t^{4} + 557584 \epsilon^{2} g^{8} n_B t^{4} + 69698 \epsilon^{2} g^{8} t^{4} + 264112 \epsilon^{2} g^{6} n_B^{3} t^{6} + 396168 \epsilon^{2} g^{6} n_B^{2} t^{6} + 198084 \epsilon^{2} g^{6} n_B t^{6} + 33014 \epsilon^{2} g^{6} t^{6} + 31620 \epsilon^{2} g^{4} n_B^{2} t^{8} + 31620 \epsilon^{2} g^{4} n_B t^{8} + 7905 \epsilon^{2} g^{4} t^{8} + 1512 \epsilon^{2} g^{2} n_B t^{10} + 756 \epsilon^{2} g^{2} t^{10} + 17297280 g^{14} n_B^{7} + 60540480 g^{14} n_B^{6} + 90810720 g^{14} n_B^{5} + 75675600 g^{14} n_B^{4} + 37837800 g^{14} n_B^{3} + 11351340 g^{14} n_B^{2} + 1891890 g^{14} n_B + 135135 g^{14} + 15963264 g^{12} n_B^{6} t^{2} + 47889792 g^{12} n_B^{5} t^{2} + 59862240 g^{12} n_B^{4} t^{2} + 39908160 g^{12} n_B^{3} t^{2} + 14965560 g^{12} n_B^{2} t^{2} + 2993112 g^{12} n_B t^{2} + 249426 g^{12} t^{2} + 7400320 g^{10} n_B^{5} t^{4} + 18500800 g^{10} n_B^{4} t^{4} + 18500800 g^{10} n_B^{3} t^{4} + 9250400 g^{10} n_B^{2} t^{4} + 2312600 g^{10} n_B t^{4} + 231260 g^{10} t^{4} + 2114560 g^{8} n_B^{4} t^{6} + 4229120 g^{8} n_B^{3} t^{6} + 3171840 g^{8} n_B^{2} t^{6} + 1057280 g^{8} n_B t^{6} + 132160 g^{8} t^{6} + 376800 g^{6} n_B^{3} t^{8} + 565200 g^{6} n_B^{2} t^{8} + 282600 g^{6} n_B t^{8} + 47100 g^{6} t^{8} + 39016 g^{4} n_B^{2} t^{10} + 39016 g^{4} n_B t^{10} + 9754 g^{4} t^{10} + 1848 g^{2} n_B t^{12} + 924 g^{2} t^{12}

M_{15}(k) = \Omega^{13} g^{2} + 4 \Omega^{12} \epsilon g^{2} n_B + 2 \Omega^{12} \epsilon g^{2} + 3 \Omega^{11} \epsilon^{2} g^{2} + 32736 \Omega^{11} g^{4} n_B + 16368 \Omega^{11} g^{4} + 156 \Omega^{11} g^{2} t^{2} + 8 \Omega^{10} \epsilon^{3} g^{2} n_B + 4 \Omega^{10} \epsilon^{3} g^{2} + 32784 \Omega^{10} \epsilon g^{4} n_B^{2} + 32784 \Omega^{10} \epsilon g^{4} n_B + 16365 \Omega^{10} \epsilon g^{4} + 528 \Omega^{10} \epsilon g^{2} n_B t^{2} + 264 \Omega^{10} \epsilon g^{2} t^{2} + 5 \Omega^{9} \epsilon^{4} g^{2} + 24552 \Omega^{9} \epsilon^{2} g^{4} n_B + 12276 \Omega^{9} \epsilon^{2} g^{4} + 330 \Omega^{9} \epsilon^{2} g^{2} t^{2} + 6863220 \Omega^{9} g^{6} n_B^{2} + 6863220 \Omega^{9} g^{6} n_B + 2252341 \Omega^{9} g^{6} + 780504 \Omega^{9} g^{4} n_B t^{2} + 390252 \Omega^{9} g^{4} t^{2} + 4290 \Omega^{9} g^{2} t^{4} + 12 \Omega^{8} \epsilon^{5} g^{2} n_B + 6 \Omega^{8} \epsilon^{5} g^{2} + 16488 \Omega^{8} \epsilon^{3} g^{4} n_B^{2} + 16488 \Omega^{8} \epsilon^{3} g^{4} n_B + 8194 \Omega^{8} \epsilon^{3} g^{4} + 720 \Omega^{8} \epsilon^{3} g^{2} n_B t^{2} + 360 \Omega^{8} \epsilon^{3} g^{2} t^{2} + 3144864 \Omega^{8} \epsilon g^{6} n_B^{3} + 4717296 \Omega^{8} \epsilon g^{6} n_B^{2} + 4515384 \Omega^{8} \epsilon g^{6} n_B + 1471476 \Omega^{8} \epsilon g^{6} + 694100 \Omega^{8} \epsilon g^{4} n_B^{2} t^{2} + 694100 \Omega^{8} \epsilon g^{4} n_B t^{2} + 344525 \Omega^{8} \epsilon g^{4} t^{2} + 11880 \Omega^{8} \epsilon g^{2} n_B t^{4} + 5940 \Omega^{8} \epsilon g^{2} t^{4} + 7 \Omega^{7} \epsilon^{6} g^{2} + 10280 \Omega^{7} \epsilon^{4} g^{4} n_B + 5140 \Omega^{7} \epsilon^{4} g^{4} + 360 \Omega^{7} \epsilon^{4} g^{2} t^{2} + 2222712 \Omega^{7} \epsilon^{2} g^{6} n_B^{2} + 2222712 \Omega^{7} \epsilon^{2} g^{6} n_B + 717144 \Omega^{7} \epsilon^{2} g^{6} + 431344 \Omega^{7} \epsilon^{2} g^{4} n_B t^{2} + 215672 \Omega^{7} \epsilon^{2} g^{4} t^{2} + 5940 \Omega^{7} \epsilon^{2} g^{2} t^{4} + 141261120 \Omega^{7} g^{8} n_B^{3} + 211891680 \Omega^{7} g^{8} n_B^{2} + 132532400 \Omega^{7} g^{8} n_B + 30950920 \Omega^{7} g^{8} + 45018960 \Omega^{7} g^{6} n_B^{2} t^{2} + 45018960 \Omega^{7} g^{6} n_B t^{2} + 14461656 \Omega^{7} g^{6} t^{2} + 3783424 \Omega^{7} g^{4} n_B t^{4} + 1891712 \Omega^{7} g^{4} t^{4} + 34320 \Omega^{7} g^{2} t^{6} + 16 \Omega^{6} \epsilon^{7} g^{2} n_B + 8 \Omega^{6} \epsilon^{7} g^{2} + 6360 \Omega^{6} \epsilon^{5} g^{4} n_B^{2} + 6360 \Omega^{6} \epsilon^{5} g^{4} n_B + 3111 \Omega^{6} \epsilon^{5} g^{4} + 672 \Omega^{6} \epsilon^{5} g^{2} n_B t^{2} + 336 \Omega^{6} \epsilon^{5} g^{2} t^{2} + 708416 \Omega^{6} \epsilon^{3} g^{6} n_B^{3} + 1062624 \Omega^{6} \epsilon^{3} g^{6} n_B^{2} + 972000 \Omega^{6} \epsilon^{3} g^{6} n_B + 308896 \Omega^{6} \epsilon^{3} g^{6} + 239688 \Omega^{6} \epsilon^{3} g^{4} n_B^{2} t^{2} + 239688 \Omega^{6} \epsilon^{3} g^{4} n_B t^{2} + 116856 \Omega^{6} \epsilon^{3} g^{4} t^{2} + 10080 \Omega^{6} \epsilon^{3} g^{2} n_B t^{4} + 5040 \Omega^{6} \epsilon^{3} g^{2} t^{4} + 39246720 \Omega^{6} \epsilon g^{8} n_B^{4} + 78493440 \Omega^{6} \epsilon g^{8} n_B^{3} + 100770384 \Omega^{6} \epsilon g^{8} n_B^{2} + 61523664 \Omega^{6} \epsilon g^{8} n_B + 14060036 \Omega^{6} \epsilon g^{8} + 19465792 \Omega^{6} \epsilon g^{6} n_B^{3} t^{2} + 29198688 \Omega^{6} \epsilon g^{6} n_B^{2} t^{2} + 26494736 \Omega^{6} \epsilon g^{6} n_B t^{2} + 8380920 \Omega^{6} \epsilon g^{6} t^{2} + 2863104 \Omega^{6} \epsilon g^{4} n_B^{2} t^{4} + 2863104 \Omega^{6} \epsilon g^{4} n_B t^{4} + 1393272 \Omega^{6} \epsilon g^{4} t^{4} + 73920 \Omega^{6} \epsilon g^{2} n_B t^{6} + 36960 \Omega^{6} \epsilon g^{2} t^{6} + 9 \Omega^{5} \epsilon^{8} g^{2} + 3696 \Omega^{5} \epsilon^{6} g^{4} n_B + 1848 \Omega^{5} \epsilon^{6} g^{4} + 294 \Omega^{5} \epsilon^{6} g^{2} t^{2} + 398460 \Omega^{5} \epsilon^{4} g^{6} n_B^{2} + 398460 \Omega^{5} \epsilon^{4} g^{6} n_B + 124065 \Omega^{5} \epsilon^{4} g^{6} + 116024 \Omega^{5} \epsilon^{4} g^{4} n_B t^{2} + 58012 \Omega^{5} \epsilon^{4} g^{4} t^{2} + 3780 \Omega^{5} \epsilon^{4} g^{2} t^{4} + 23438976 \Omega^{5} \epsilon^{2} g^{8} n_B^{3} + 35158464 \Omega^{5} \epsilon^{2} g^{8} n_B^{2} + 21075000 \Omega^{5} \epsilon^{2} g^{8} n_B + 4677756 \Omega^{5} \epsilon^{2} g^{8} + 10810072 \Omega^{5} \epsilon^{2} g^{6} n_B^{2} t^{2} + 10810072 \Omega^{5} \epsilon^{2} g^{6} n_B t^{2} + 3349796 \Omega^{5} \epsilon^{2} g^{6} t^{2} + 1405776 \Omega^{5} \epsilon^{2} g^{4} n_B t^{4} + 702888 \Omega^{5} \epsilon^{2} g^{4} t^{4} + 27720 \Omega^{5} \epsilon^{2} g^{2} t^{6} + 641440800 \Omega^{5} g^{10} n_B^{4} + 1282881600 \Omega^{5} g^{10} n_B^{3} + 1121920800 \Omega^{5} g^{10} n_B^{2} + 480480000 \Omega^{5} g^{10} n_B + 81431350 \Omega^{5} g^{10} + 332408448 \Omega^{5} g^{8} n_B^{3} t^{2} + 498612672 \Omega^{5} g^{8} n_B^{2} t^{2} + 297638256 \Omega^{5} g^{8} n_B t^{2} + 65717016 \Omega^{5} g^{8} t^{2} + 69422568 \Omega^{5} g^{6} n_B^{2} t^{4} + 69422568 \Omega^{5} g^{6} n_B t^{4} + 21429712 \Omega^{5} g^{6} t^{4} + 5652016 \Omega^{5} g^{4} n_B t^{6} + 2826008 \Omega^{5} g^{4} t^{6} + 90090 \Omega^{5} g^{2} t^{8} + 20 \Omega^{4} \epsilon^{9} g^{2} n_B + 10 \Omega^{4} \epsilon^{9} g^{2} + 2352 \Omega^{4} \epsilon^{7} g^{4} n_B^{2} + 2352 \Omega^{4} \epsilon^{7} g^{4} n_B + 1092 \Omega^{4} \epsilon^{7} g^{4} + 480 \Omega^{4} \epsilon^{7} g^{2} n_B t^{2} + 240 \Omega^{4} \epsilon^{7} g^{2} t^{2} + 126240 \Omega^{4} \epsilon^{5} g^{6} n_B^{3} + 189360 \Omega^{4} \epsilon^{5} g^{6} n_B^{2} + 158400 \Omega^{4} \epsilon^{5} g^{6} n_B + 47640 \Omega^{4} \epsilon^{5} g^{6} + 58556 \Omega^{4} \epsilon^{5} g^{4} n_B^{2} t^{2} + 58556 \Omega^{4} \epsilon^{5} g^{4} n_B t^{2} + 26959 \Omega^{4} \epsilon^{5} g^{4} t^{2} + 5040 \Omega^{4} \epsilon^{5} g^{2} n_B t^{4} + 2520 \Omega^{4} \epsilon^{5} g^{2} t^{4} + 4757632 \Omega^{4} \epsilon^{3} g^{8} n_B^{4} + 9515264 \Omega^{4} \epsilon^{3} g^{8} n_B^{3} + 11057664 \Omega^{4} \epsilon^{3} g^{8} n_B^{2} + 6300032 \Omega^{4} \epsilon^{3} g^{8} n_B + 1343337 \Omega^{4} \epsilon^{3} g^{8} + 3055008 \Omega^{4} \epsilon^{3} g^{6} n_B^{3} t^{2} + 4582512 \Omega^{4} \epsilon^{3} g^{6} n_B^{2} t^{2} + 3799104 \Omega^{4} \epsilon^{3} g^{6} n_B t^{2} + 1135800 \Omega^{4} \epsilon^{3} g^{6} t^{2} + 639740 \Omega^{4} \epsilon^{3} g^{4} n_B^{2} t^{4} + 639740 \Omega^{4} \epsilon^{3} g^{4} n_B t^{4} + 294283 \Omega^{4} \epsilon^{3} g^{4} t^{4} + 33600 \Omega^{4} \epsilon^{3} g^{2} n_B t^{6} + 16800 \Omega^{4} \epsilon^{3} g^{2} t^{6} + 126188160 \Omega^{4} \epsilon g^{10} n_B^{5} + 315470400 \Omega^{4} \epsilon g^{10} n_B^{4} + 461758080 \Omega^{4} \epsilon g^{10} n_B^{3} + 377166720 \Omega^{4} \epsilon g^{10} n_B^{2} + 154900760 \Omega^{4} \epsilon g^{10} n_B + 25104940 \Omega^{4} \epsilon g^{10} + 90657648 \Omega^{4} \epsilon g^{8} n_B^{4} t^{2} + 181315296 \Omega^{4} \epsilon g^{8} n_B^{3} t^{2} + 209196040 \Omega^{4} \epsilon g^{8} n_B^{2} t^{2} + 118538392 \Omega^{4} \epsilon g^{8} n_B t^{2} + 25158644 \Omega^{4} \epsilon g^{8} t^{2} + 27178176 \Omega^{4} \epsilon g^{6} n_B^{3} t^{4} + 40767264 \Omega^{4} \epsilon g^{6} n_B^{2} t^{4} + 33681112 \Omega^{4} \epsilon g^{6} n_B t^{4} + 10046012 \Omega^{4} \epsilon g^{6} t^{4} + 3524400 \Omega^{4} \epsilon g^{4} n_B^{2} t^{6} + 3524400 \Omega^{4} \epsilon g^{4} n_B t^{6} + 1615676 \Omega^{4} \epsilon g^{4} t^{6} + 138600 \Omega^{4} \epsilon g^{2} n_B t^{8} + 69300 \Omega^{4} \epsilon g^{2} t^{8} + 11 \Omega^{3} \epsilon^{10} g^{2} + 1296 \Omega^{3} \epsilon^{8} g^{4} n_B + 648 \Omega^{3} \epsilon^{8} g^{4} + 180 \Omega^{3} \epsilon^{8} g^{2} t^{2} + 61236 \Omega^{3} \epsilon^{6} g^{6} n_B^{2} + 61236 \Omega^{3} \epsilon^{6} g^{6} n_B + 17724 \Omega^{3} \epsilon^{6} g^{6} + 23520 \Omega^{3} \epsilon^{6} g^{4} n_B t^{2} + 11760 \Omega^{3} \epsilon^{6} g^{4} t^{2} + 1470 \Omega^{3} \epsilon^{6} g^{2} t^{4} + 2057920 \Omega^{3} \epsilon^{4} g^{8} n_B^{3} + 3086880 \Omega^{3} \epsilon^{4} g^{8} n_B^{2} + 1725680 \Omega^{3} \epsilon^{4} g^{8} n_B + 348360 \Omega^{3} \epsilon^{4} g^{8} + 1191080 \Omega^{3} \epsilon^{4} g^{6} n_B^{2} t^{2} + 1191080 \Omega^{3} \epsilon^{4} g^{6} n_B t^{2} + 343164 \Omega^{3} \epsilon^{4} g^{6} t^{2} + 214188 \Omega^{3} \epsilon^{4} g^{4} n_B t^{4} + 107094 \Omega^{3} \epsilon^{4} g^{4} t^{4} + 8400 \Omega^{3} \epsilon^{4} g^{2} t^{6} + 55209888 \Omega^{3} \epsilon^{2} g^{10} n_B^{4} + 110419776 \Omega^{3} \epsilon^{2} g^{10} n_B^{3} + 90671052 \Omega^{3} \epsilon^{2} g^{10} n_B^{2} + 35461164 \Omega^{3} \epsilon^{2} g^{10} n_B + 5414673 \Omega^{3} \epsilon^{2} g^{10} + 37923392 \Omega^{3} \epsilon^{2} g^{8} n_B^{3} t^{2} + 56885088 \Omega^{3} \epsilon^{2} g^{8} n_B^{2} t^{2} + 31720664 \Omega^{3} \epsilon^{2} g^{8} n_B t^{2} + 6379484 \Omega^{3} \epsilon^{2} g^{8} t^{2} + 10551708 \Omega^{3} \epsilon^{2} g^{6} n_B^{2} t^{4} + 10551708 \Omega^{3} \epsilon^{2} g^{6} n_B t^{4} + 3038082 \Omega^{3} \epsilon^{2} g^{6} t^{4} + 1196184 \Omega^{3} \epsilon^{2} g^{4} n_B t^{6} + 598092 \Omega^{3} \epsilon^{2} g^{4} t^{6} + 34650 \Omega^{3} \epsilon^{2} g^{2} t^{8} + 847566720 \Omega^{3} g^{12} n_B^{5} + 2118916800 \Omega^{3} g^{12} n_B^{4} + 2287084800 \Omega^{3} g^{12} n_B^{3} + 1311710400 \Omega^{3} g^{12} n_B^{2} + 390990600 \Omega^{3} g^{12} n_B + 47507460 \Omega^{3} g^{12} + 578766624 \Omega^{3} g^{10} n_B^{4} t^{2} + 1157533248 \Omega^{3} g^{10} n_B^{3} t^{2} + 948949176 \Omega^{3} g^{10} n_B^{2} t^{2} + 370182552 \Omega^{3} g^{10} n_B t^{2} + 56372724 \Omega^{3} g^{10} t^{2} + 185961248 \Omega^{3} g^{8} n_B^{3} t^{4} + 278941872 \Omega^{3} g^{8} n_B^{2} t^{4} + 155262720 \Omega^{3} g^{8} n_B t^{4} + 31141048 \Omega^{3} g^{8} t^{4} + 32364744 \Omega^{3} g^{6} n_B^{2} t^{6} + 32364744 \Omega^{3} g^{6} n_B t^{6} + 9283084 \Omega^{3} g^{6} t^{6} + 2743384 \Omega^{3} g^{4} n_B t^{8} + 1371692 \Omega^{3} g^{4} t^{8} + 72072 \Omega^{3} g^{2} t^{10} + 24 \Omega^{2} \epsilon^{11} g^{2} n_B + 12 \Omega^{2} \epsilon^{11} g^{2} + 960 \Omega^{2} \epsilon^{9} g^{4} n_B^{2} + 960 \Omega^{2} \epsilon^{9} g^{4} n_B + 385 \Omega^{2} \epsilon^{9} g^{4} + 240 \Omega^{2} \epsilon^{9} g^{2} n_B t^{2} + 120 \Omega^{2} \epsilon^{9} g^{2} t^{2} + 22848 \Omega^{2} \epsilon^{7} g^{6} n_B^{3} + 34272 \Omega^{2} \epsilon^{7} g^{6} n_B^{2} + 24192 \Omega^{2} \epsilon^{7} g^{6} n_B + 6384 \Omega^{2} \epsilon^{7} g^{6} + 11952 \Omega^{2} \epsilon^{7} g^{4} n_B^{2} t^{2} + 11952 \Omega^{2} \epsilon^{7} g^{4} n_B t^{2} + 4714 \Omega^{2} \epsilon^{7} g^{4} t^{2} + 1440 \Omega^{2} \epsilon^{7} g^{2} n_B t^{4} + 720 \Omega^{2} \epsilon^{7} g^{2} t^{4} + 453120 \Omega^{2} \epsilon^{5} g^{8} n_B^{4} + 906240 \Omega^{2} \epsilon^{5} g^{8} n_B^{3} + 894960 \Omega^{2} \epsilon^{5} g^{8} n_B^{2} + 441840 \Omega^{2} \epsilon^{5} g^{8} n_B + 82140 \Omega^{2} \epsilon^{5} g^{8} + 335744 \Omega^{2} \epsilon^{5} g^{6} n_B^{3} t^{2} + 503616 \Omega^{2} \epsilon^{5} g^{6} n_B^{2} t^{2} + 352448 \Omega^{2} \epsilon^{5} g^{6} n_B t^{2} + 92288 \Omega^{2} \epsilon^{5} g^{6} t^{2} + 84768 \Omega^{2} \epsilon^{5} g^{4} n_B^{2} t^{4} + 84768 \Omega^{2} \epsilon^{5} g^{4} n_B t^{4} + 33468 \Omega^{2} \epsilon^{5} g^{4} t^{4} + 6720 \Omega^{2} \epsilon^{5} g^{2} n_B t^{6} + 3360 \Omega^{2} \epsilon^{5} g^{2} t^{6} + 8364288 \Omega^{2} \epsilon^{3} g^{10} n_B^{5} + 20910720 \Omega^{2} \epsilon^{3} g^{10} n_B^{4} + 26338688 \Omega^{2} \epsilon^{3} g^{10} n_B^{3} + 18597312 \Omega^{2} \epsilon^{3} g^{10} n_B^{2} + 6684816 \Omega^{2} \epsilon^{3} g^{10} n_B + 939880 \Omega^{2} \epsilon^{3} g^{10} + 7177536 \Omega^{2} \epsilon^{3} g^{8} n_B^{4} t^{2} + 14355072 \Omega^{2} \epsilon^{3} g^{8} n_B^{3} t^{2} + 14108028 \Omega^{2} \epsilon^{3} g^{8} n_B^{2} t^{2} + 6930492 \Omega^{2} \epsilon^{3} g^{8} n_B t^{2} + 1284027 \Omega^{2} \epsilon^{3} g^{8} t^{2} + 2589312 \Omega^{2} \epsilon^{3} g^{6} n_B^{3} t^{4} + 3883968 \Omega^{2} \epsilon^{3} g^{6} n_B^{2} t^{4} + 2717744 \Omega^{2} \epsilon^{3} g^{6} n_B t^{4} + 711544 \Omega^{2} \epsilon^{3} g^{6} t^{4} + 422736 \Omega^{2} \epsilon^{3} g^{4} n_B^{2} t^{6} + 422736 \Omega^{2} \epsilon^{3} g^{4} n_B t^{6} + 167278 \Omega^{2} \epsilon^{3} g^{4} t^{6} + 25200 \Omega^{2} \epsilon^{3} g^{2} n_B t^{8} + 12600 \Omega^{2} \epsilon^{3} g^{2} t^{8} + 129669120 \Omega^{2} \epsilon g^{12} n_B^{6} + 389007360 \Omega^{2} \epsilon g^{12} n_B^{5} + 593502000 \Omega^{2} \epsilon g^{12} n_B^{4} + 538658400 \Omega^{2} \epsilon g^{12} n_B^{3} + 282429000 \Omega^{2} \epsilon g^{12} n_B^{2} + 77934360 \Omega^{2} \epsilon g^{12} n_B + 8728755 \Omega^{2} \epsilon g^{12} + 113938176 \Omega^{2} \epsilon g^{10} n_B^{5} t^{2} + 284845440 \Omega^{2} \epsilon g^{10} n_B^{4} t^{2} + 357700128 \Omega^{2} \epsilon g^{10} n_B^{3} t^{2} + 251704752 \Omega^{2} \epsilon g^{10} n_B^{2} t^{2} + 90246696 \Omega^{2} \epsilon g^{10} n_B t^{2} + 12667404 \Omega^{2} \epsilon g^{10} t^{2} + 47578368 \Omega^{2} \epsilon g^{8} n_B^{4} t^{4} + 95156736 \Omega^{2} \epsilon g^{8} n_B^{3} t^{4} + 93389532 \Omega^{2} \epsilon g^{8} n_B^{2} t^{4} + 45811164 \Omega^{2} \epsilon g^{8} n_B t^{4} + 8479143 \Omega^{2} \epsilon g^{8} t^{4} + 10933824 \Omega^{2} \epsilon g^{6} n_B^{3} t^{6} + 16400736 \Omega^{2} \epsilon g^{6} n_B^{2} t^{6} + 11456752 \Omega^{2} \epsilon g^{6} n_B t^{6} + 2994920 \Omega^{2} \epsilon g^{6} t^{6} + 1320672 \Omega^{2} \epsilon g^{4} n_B^{2} t^{8} + 1320672 \Omega^{2} \epsilon g^{4} n_B t^{8} + 518916 \Omega^{2} \epsilon g^{4} t^{8} + 66528 \Omega^{2} \epsilon g^{2} n_B t^{10} + 33264 \Omega^{2} \epsilon g^{2} t^{10} + 13 \Omega \epsilon^{12} g^{2} + 440 \Omega \epsilon^{10} g^{4} n_B + 220 \Omega \epsilon^{10} g^{4} + 66 \Omega \epsilon^{10} g^{2} t^{2} + 8532 \Omega \epsilon^{8} g^{6} n_B^{2} + 8532 \Omega \epsilon^{8} g^{6} n_B + 2133 \Omega \epsilon^{8} g^{6} + 3224 \Omega \epsilon^{8} g^{4} n_B t^{2} + 1612 \Omega \epsilon^{8} g^{4} t^{2} + 270 \Omega \epsilon^{8} g^{2} t^{4} + 135520 \Omega \epsilon^{6} g^{8} n_B^{3} + 203280 \Omega \epsilon^{6} g^{8} n_B^{2} + 101640 \Omega \epsilon^{6} g^{8} n_B + 16940 \Omega \epsilon^{6} g^{8} + 83232 \Omega \epsilon^{6} g^{6} n_B^{2} t^{2} + 83232 \Omega \epsilon^{6} g^{6} n_B t^{2} + 20808 \Omega \epsilon^{6} g^{6} t^{2} + 16616 \Omega \epsilon^{6} g^{4} n_B t^{4} + 8308 \Omega \epsilon^{6} g^{4} t^{4} + 980 \Omega \epsilon^{6} g^{2} t^{6} + 2075680 \Omega \epsilon^{4} g^{10} n_B^{4} + 4151360 \Omega \epsilon^{4} g^{10} n_B^{3} + 3113520 \Omega \epsilon^{4} g^{10} n_B^{2} + 1037840 \Omega \epsilon^{4} g^{10} n_B + 129730 \Omega \epsilon^{4} g^{10} + 1619904 \Omega \epsilon^{4} g^{8} n_B^{3} t^{2} + 2429856 \Omega \epsilon^{4} g^{8} n_B^{2} t^{2} + 1214928 \Omega \epsilon^{4} g^{8} n_B t^{2} + 202488 \Omega \epsilon^{4} g^{8} t^{2} + 507564 \Omega \epsilon^{4} g^{6} n_B^{2} t^{4} + 507564 \Omega \epsilon^{4} g^{6} n_B t^{4} + 126891 \Omega \epsilon^{4} g^{6} t^{4} + 68560 \Omega \epsilon^{4} g^{4} n_B t^{6} + 34280 \Omega \epsilon^{4} g^{4} t^{6} + 3150 \Omega \epsilon^{4} g^{2} t^{8} + 30931200 \Omega \epsilon^{2} g^{12} n_B^{5} + 77328000 \Omega \epsilon^{2} g^{12} n_B^{4} + 77328000 \Omega \epsilon^{2} g^{12} n_B^{3} + 38664000 \Omega \epsilon^{2} g^{12} n_B^{2} + 9666000 \Omega \epsilon^{2} g^{12} n_B + 966600 \Omega \epsilon^{2} g^{12} + 26262944 \Omega \epsilon^{2} g^{10} n_B^{4} t^{2} + 52525888 \Omega \epsilon^{2} g^{10} n_B^{3} t^{2} + 39394416 \Omega \epsilon^{2} g^{10} n_B^{2} t^{2} + 13131472 \Omega \epsilon^{2} g^{10} n_B t^{2} + 1641434 \Omega \epsilon^{2} g^{10} t^{2} + 10268016 \Omega \epsilon^{2} g^{8} n_B^{3} t^{4} + 15402024 \Omega \epsilon^{2} g^{8} n_B^{2} t^{4} + 7701012 \Omega \epsilon^{2} g^{8} n_B t^{4} + 1283502 \Omega \epsilon^{2} g^{8} t^{4} + 2112184 \Omega \epsilon^{2} g^{6} n_B^{2} t^{6} + 2112184 \Omega \epsilon^{2} g^{6} n_B t^{6} + 528046 \Omega \epsilon^{2} g^{6} t^{6} + 214568 \Omega \epsilon^{2} g^{4} n_B t^{8} + 107284 \Omega \epsilon^{2} g^{4} t^{8} + 8316 \Omega \epsilon^{2} g^{2} t^{10} + 302702400 \Omega g^{14} n_B^{6} + 908107200 \Omega g^{14} n_B^{5} + 1135134000 \Omega g^{14} n_B^{4} + 756756000 \Omega g^{14} n_B^{3} + 283783500 \Omega g^{14} n_B^{2} + 56756700 \Omega g^{14} n_B + 4729725 \Omega g^{14} + 245093760 \Omega g^{12} n_B^{5} t^{2} + 612734400 \Omega g^{12} n_B^{4} t^{2} + 612734400 \Omega g^{12} n_B^{3} t^{2} + 306367200 \Omega g^{12} n_B^{2} t^{2} + 76591800 \Omega g^{12} n_B t^{2} + 7659180 \Omega g^{12} t^{2} + 98780672 \Omega g^{10} n_B^{4} t^{4} + 197561344 \Omega g^{10} n_B^{3} t^{4} + 148171008 \Omega g^{10} n_B^{2} t^{4} + 49390336 \Omega g^{10} n_B t^{4} + 6173792 \Omega g^{10} t^{4} + 24333280 \Omega g^{8} n_B^{3} t^{6} + 36499920 \Omega g^{8} n_B^{2} t^{6} + 18249960 \Omega g^{8} n_B t^{6} + 3041660 \Omega g^{8} t^{6} + 3686928 \Omega g^{6} n_B^{2} t^{8} + 3686928 \Omega g^{6} n_B t^{8} + 921732 \Omega g^{6} t^{8} + 316976 \Omega g^{4} n_B t^{10} + 158488 \Omega g^{4} t^{10} + 12012 \Omega g^{2} t^{12} + \epsilon^{15} + 28 \epsilon^{13} g^{2} n_B + 14 \epsilon^{13} g^{2} + 408 \epsilon^{11} g^{4} n_B^{2} + 408 \epsilon^{11} g^{4} n_B + 102 \epsilon^{11} g^{4} + 48 \epsilon^{11} g^{2} n_B t^{2} + 24 \epsilon^{11} g^{2} t^{2} + 4320 \epsilon^{9} g^{6} n_B^{3} + 6480 \epsilon^{9} g^{6} n_B^{2} + 3240 \epsilon^{9} g^{6} n_B + 540 \epsilon^{9} g^{6} + 1476 \epsilon^{9} g^{4} n_B^{2} t^{2} + 1476 \epsilon^{9} g^{4} n_B t^{2} + 369 \epsilon^{9} g^{4} t^{2} + 120 \epsilon^{9} g^{2} n_B t^{4} + 60 \epsilon^{9} g^{2} t^{4} + 40096 \epsilon^{7} g^{8} n_B^{4} + 80192 \epsilon^{7} g^{8} n_B^{3} + 60144 \epsilon^{7} g^{8} n_B^{2} + 20048 \epsilon^{7} g^{8} n_B + 2506 \epsilon^{7} g^{8} + 24912 \epsilon^{7} g^{6} n_B^{3} t^{2} + 37368 \epsilon^{7} g^{6} n_B^{2} t^{2} + 18684 \epsilon^{7} g^{6} n_B t^{2} + 3114 \epsilon^{7} g^{6} t^{2} + 5076 \epsilon^{7} g^{4} n_B^{2} t^{4} + 5076 \epsilon^{7} g^{4} n_B t^{4} + 1269 \epsilon^{7} g^{4} t^{4} + 320 \epsilon^{7} g^{2} n_B t^{6} + 160 \epsilon^{7} g^{2} t^{6} + 377472 \epsilon^{5} g^{10} n_B^{5} + 943680 \epsilon^{5} g^{10} n_B^{4} + 943680 \epsilon^{5} g^{10} n_B^{3} + 471840 \epsilon^{5} g^{10} n_B^{2} + 117960 \epsilon^{5} g^{10} n_B + 11796 \epsilon^{5} g^{10} + 324928 \epsilon^{5} g^{8} n_B^{4} t^{2} + 649856 \epsilon^{5} g^{8} n_B^{3} t^{2} + 487392 \epsilon^{5} g^{8} n_B^{2} t^{2} + 162464 \epsilon^{5} g^{8} n_B t^{2} + 20308 \epsilon^{5} g^{8} t^{2} + 109968 \epsilon^{5} g^{6} n_B^{3} t^{4} + 164952 \epsilon^{5} g^{6} n_B^{2} t^{4} + 82476 \epsilon^{5} g^{6} n_B t^{4} + 13746 \epsilon^{5} g^{6} t^{4} + 16176 \epsilon^{5} g^{4} n_B^{2} t^{6} + 16176 \epsilon^{5} g^{4} n_B t^{6} + 4044 \epsilon^{5} g^{4} t^{6} + 840 \epsilon^{5} g^{2} n_B t^{8} + 420 \epsilon^{5} g^{2} t^{8} + 3879168 \epsilon^{3} g^{12} n_B^{6} + 11637504 \epsilon^{3} g^{12} n_B^{5} + 14546880 \epsilon^{3} g^{12} n_B^{4} + 9697920 \epsilon^{3} g^{12} n_B^{3} + 3636720 \epsilon^{3} g^{12} n_B^{2} + 727344 \epsilon^{3} g^{12} n_B + 60612 \epsilon^{3} g^{12} + 3805440 \epsilon^{3} g^{10} n_B^{5} t^{2} + 9513600 \epsilon^{3} g^{10} n_B^{4} t^{2} + 9513600 \epsilon^{3} g^{10} n_B^{3} t^{2} + 4756800 \epsilon^{3} g^{10} n_B^{2} t^{2} + 1189200 \epsilon^{3} g^{10} n_B t^{2} + 118920 \epsilon^{3} g^{10} t^{2} + 1687696 \epsilon^{3} g^{8} n_B^{4} t^{4} + 3375392 \epsilon^{3} g^{8} n_B^{3} t^{4} + 2531544 \epsilon^{3} g^{8} n_B^{2} t^{4} + 843848 \epsilon^{3} g^{8} n_B t^{4} + 105481 \epsilon^{3} g^{8} t^{4} + 390560 \epsilon^{3} g^{6} n_B^{3} t^{6} + 585840 \epsilon^{3} g^{6} n_B^{2} t^{6} + 292920 \epsilon^{3} g^{6} n_B t^{6} + 48820 \epsilon^{3} g^{6} t^{6} + 44928 \epsilon^{3} g^{4} n_B^{2} t^{8} + 44928 \epsilon^{3} g^{4} n_B t^{8} + 11232 \epsilon^{3} g^{4} t^{8} + 2016 \epsilon^{3} g^{2} n_B t^{10} + 1008 \epsilon^{3} g^{2} t^{10} + 38384640 \epsilon g^{14} n_B^{7} + 134346240 \epsilon g^{14} n_B^{6} + 201519360 \epsilon g^{14} n_B^{5} + 167932800 \epsilon g^{14} n_B^{4} + 83966400 \epsilon g^{14} n_B^{3} + 25189920 \epsilon g^{14} n_B^{2} + 4198320 \epsilon g^{14} n_B + 299880 \epsilon g^{14} + 37791936 \epsilon g^{12} n_B^{6} t^{2} + 113375808 \epsilon g^{12} n_B^{5} t^{2} + 141719760 \epsilon g^{12} n_B^{4} t^{2} + 94479840 \epsilon g^{12} n_B^{3} t^{2} + 35429940 \epsilon g^{12} n_B^{2} t^{2} + 7085988 \epsilon g^{12} n_B t^{2} + 590499 \epsilon g^{12} t^{2} + 18382848 \epsilon g^{10} n_B^{5} t^{4} + 45957120 \epsilon g^{10} n_B^{4} t^{4} + 45957120 \epsilon g^{10} n_B^{3} t^{4} + 22978560 \epsilon g^{10} n_B^{2} t^{4} + 5744640 \epsilon g^{10} n_B t^{4} + 574464 \epsilon g^{10} t^{4} + 5321472 \epsilon g^{8} n_B^{4} t^{6} + 10642944 \epsilon g^{8} n_B^{3} t^{6} + 7982208 \epsilon g^{8} n_B^{2} t^{6} + 2660736 \epsilon g^{8} n_B t^{6} + 332592 \epsilon g^{8} t^{6} + 920400 \epsilon g^{6} n_B^{3} t^{8} + 1380600 \epsilon g^{6} n_B^{2} t^{8} + 690300 \epsilon g^{6} n_B t^{8} + 115050 \epsilon g^{6} t^{8} + 88260 \epsilon g^{4} n_B^{2} t^{10} + 88260 \epsilon g^{4} n_B t^{10} + 22065 \epsilon g^{4} t^{10} + 3696 \epsilon g^{2} n_B t^{12} + 1848 \epsilon g^{2} t^{12}

M_{16}(k) = 2 \Omega^{14} g^{2} n_B + \Omega^{14} g^{2} + 2 \Omega^{13} \epsilon g^{2} + 6 \Omega^{12} \epsilon^{2} g^{2} n_B + 3 \Omega^{12} \epsilon^{2} g^{2} + 65532 \Omega^{12} g^{4} n_B^{2} + 65532 \Omega^{12} g^{4} n_B + 32751 \Omega^{12} g^{4} + 364 \Omega^{12} g^{2} n_B t^{2} + 182 \Omega^{12} g^{2} t^{2} + 4 \Omega^{11} \epsilon^{3} g^{2} + 65496 \Omega^{11} \epsilon g^{4} n_B + 32748 \Omega^{11} \epsilon g^{4} + 312 \Omega^{11} \epsilon g^{2} t^{2} + 10 \Omega^{10} \epsilon^{4} g^{2} n_B + 5 \Omega^{10} \epsilon^{4} g^{2} + 49212 \Omega^{10} \epsilon^{2} g^{4} n_B^{2} + 49212 \Omega^{10} \epsilon^{2} g^{4} n_B + 24564 \Omega^{10} \epsilon^{2} g^{4} + 792 \Omega^{10} \epsilon^{2} g^{2} n_B t^{2} + 396 \Omega^{10} \epsilon^{2} g^{2} t^{2} + 14217840 \Omega^{10} g^{6} n_B^{3} + 21326760 \Omega^{10} g^{6} n_B^{2} + 20868276 \Omega^{10} g^{6} n_B + 6879678 \Omega^{10} g^{6} + 1864584 \Omega^{10} g^{4} n_B^{2} t^{2} + 1864584 \Omega^{10} g^{4} n_B t^{2} + 930264 \Omega^{10} g^{4} t^{2} + 12012 \Omega^{10} g^{2} n_B t^{4} + 6006 \Omega^{10} g^{2} t^{4} + 6 \Omega^{9} \epsilon^{5} g^{2} + 32776 \Omega^{9} \epsilon^{3} g^{4} n_B + 16388 \Omega^{9} \epsilon^{3} g^{4} + 440 \Omega^{9} \epsilon^{3} g^{2} t^{2} + 13780560 \Omega^{9} \epsilon g^{6} n_B^{2} + 13780560 \Omega^{9} \epsilon g^{6} n_B + 4520860 \Omega^{9} \epsilon g^{6} + 1662256 \Omega^{9} \epsilon g^{4} n_B t^{2} + 831128 \Omega^{9} \epsilon g^{4} t^{2} + 8580 \Omega^{9} \epsilon g^{2} t^{4} + 14 \Omega^{8} \epsilon^{6} g^{2} n_B + 7 \Omega^{8} \epsilon^{6} g^{2} + 20660 \Omega^{8} \epsilon^{4} g^{4} n_B^{2} + 20660 \Omega^{8} \epsilon^{4} g^{4} n_B + 10265 \Omega^{8} \epsilon^{4} g^{4} + 900 \Omega^{8} \epsilon^{4} g^{2} n_B t^{2} + 450 \Omega^{8} \epsilon^{4} g^{2} t^{2} + 4750032 \Omega^{8} \epsilon^{2} g^{6} n_B^{3} + 7125048 \Omega^{8} \epsilon^{2} g^{6} n_B^{2} + 6813576 \Omega^{8} \epsilon^{2} g^{6} n_B + 2219280 \Omega^{8} \epsilon^{2} g^{6} + 1064400 \Omega^{8} \epsilon^{2} g^{4} n_B^{2} t^{2} + 1064400 \Omega^{8} \epsilon^{2} g^{4} n_B t^{2} + 528260 \Omega^{8} \epsilon^{2} g^{4} t^{2} + 17820 \Omega^{8} \epsilon^{2} g^{2} n_B t^{4} + 8910 \Omega^{8} \epsilon^{2} g^{2} t^{4} + 329369040 \Omega^{8} g^{8} n_B^{4} + 658738080 \Omega^{8} g^{8} n_B^{3} + 897656760 \Omega^{8} g^{8} n_B^{2} + 568287720 \Omega^{8} g^{8} n_B + 134779645 \Omega^{8} g^{8} + 115466016 \Omega^{8} g^{6} n_B^{3} t^{2} + 173199024 \Omega^{8} g^{6} n_B^{2} t^{2} + 164537952 \Omega^{8} g^{6} n_B t^{2} + 53402472 \Omega^{8} g^{6} t^{2} + 11019304 \Omega^{8} g^{4} n_B^{2} t^{4} + 11019304 \Omega^{8} g^{4} n_B t^{4} + 5461602 \Omega^{8} g^{4} t^{4} + 120120 \Omega^{8} g^{2} n_B t^{6} + 60060 \Omega^{8} g^{2} t^{6} + 8 \Omega^{7} \epsilon^{7} g^{2} + 12384 \Omega^{7} \epsilon^{5} g^{4} n_B + 6192 \Omega^{7} \epsilon^{5} g^{4} + 432 \Omega^{7} \epsilon^{5} g^{2} t^{2} + 2990496 \Omega^{7} \epsilon^{3} g^{6} n_B^{2} + 2990496 \Omega^{7} \epsilon^{3} g^{6} n_B + 964176 \Omega^{7} \epsilon^{3} g^{6} + 582768 \Omega^{7} \epsilon^{3} g^{4} n_B t^{2} + 291384 \Omega^{7} \epsilon^{3} g^{4} t^{2} + 7920 \Omega^{7} \epsilon^{3} g^{2} t^{4} + 286335168 \Omega^{7} \epsilon g^{8} n_B^{3} + 429502752 \Omega^{7} \epsilon g^{8} n_B^{2} + 268421488 \Omega^{7} \epsilon g^{8} n_B + 62626952 \Omega^{7} \epsilon g^{8} + 98681984 \Omega^{7} \epsilon g^{6} n_B^{2} t^{2} + 98681984 \Omega^{7} \epsilon g^{6} n_B t^{2} + 31698760 \Omega^{7} \epsilon g^{6} t^{2} + 8302928 \Omega^{7} \epsilon g^{4} n_B t^{4} + 4151464 \Omega^{7} \epsilon g^{4} t^{4} + 68640 \Omega^{7} \epsilon g^{2} t^{6} + 18 \Omega^{6} \epsilon^{8} g^{2} n_B + 9 \Omega^{6} \epsilon^{8} g^{2} + 7476 \Omega^{6} \epsilon^{6} g^{4} n_B^{2} + 7476 \Omega^{6} \epsilon^{6} g^{4} n_B + 3654 \Omega^{6} \epsilon^{6} g^{4} + 784 \Omega^{6} \epsilon^{6} g^{2} n_B t^{2} + 392 \Omega^{6} \epsilon^{6} g^{2} t^{2} + 899360 \Omega^{6} \epsilon^{4} g^{6} n_B^{3} + 1349040 \Omega^{6} \epsilon^{4} g^{6} n_B^{2} + 1231800 \Omega^{6} \epsilon^{4} g^{6} n_B + 391060 \Omega^{6} \epsilon^{4} g^{6} + 303304 \Omega^{6} \epsilon^{4} g^{4} n_B^{2} t^{2} + 303304 \Omega^{6} \epsilon^{4} g^{4} n_B t^{2} + 147756 \Omega^{6} \epsilon^{4} g^{4} t^{2} + 12600 \Omega^{6} \epsilon^{4} g^{2} n_B t^{4} + 6300 \Omega^{6} \epsilon^{4} g^{2} t^{4} + 60103584 \Omega^{6} \epsilon^{2} g^{8} n_B^{4} + 120207168 \Omega^{6} \epsilon^{2} g^{8} n_B^{3} + 154033704 \Omega^{6} \epsilon^{2} g^{8} n_B^{2} + 93930120 \Omega^{6} \epsilon^{2} g^{8} n_B + 21440724 \Omega^{6} \epsilon^{2} g^{8} + 30394368 \Omega^{6} \epsilon^{2} g^{6} n_B^{3} t^{2} + 45591552 \Omega^{6} \epsilon^{2} g^{6} n_B^{2} t^{2} + 41311056 \Omega^{6} \epsilon^{2} g^{6} n_B t^{2} + 13056936 \Omega^{6} \epsilon^{2} g^{6} t^{2} + 4480680 \Omega^{6} \epsilon^{2} g^{4} n_B^{2} t^{4} + 4480680 \Omega^{6} \epsilon^{2} g^{4} n_B t^{4} + 2180414 \Omega^{6} \epsilon^{2} g^{4} t^{4} + 110880 \Omega^{6} \epsilon^{2} g^{2} n_B t^{6} + 55440 \Omega^{6} \epsilon^{2} g^{2} t^{6} + 1859457600 \Omega^{6} g^{10} n_B^{5} + 4648644000 \Omega^{6} g^{10} n_B^{4} + 7508460960 \Omega^{6} g^{10} n_B^{3} + 6614047440 \Omega^{6} g^{10} n_B^{2} + 2916533620 \Omega^{6} g^{10} n_B + 510880370 \Omega^{6} g^{10} + 1026892992 \Omega^{6} g^{8} n_B^{4} t^{2} + 2053785984 \Omega^{6} g^{8} n_B^{3} t^{2} + 2609949744 \Omega^{6} g^{8} n_B^{2} t^{2} + 1583056752 \Omega^{6} g^{8} n_B t^{2} + 359523320 \Omega^{6} g^{8} t^{2} + 232353344 \Omega^{6} g^{6} n_B^{3} t^{4} + 348530016 \Omega^{6} g^{6} n_B^{2} t^{4} + 313844944 \Omega^{6} g^{6} n_B t^{4} + 98834136 \Omega^{6} g^{6} t^{4} + 21238512 \Omega^{6} g^{4} n_B^{2} t^{6} + 21238512 \Omega^{6} g^{4} n_B t^{6} + 10293348 \Omega^{6} g^{4} t^{6} + 420420 \Omega^{6} g^{2} n_B t^{8} + 210210 \Omega^{6} g^{2} t^{8} + 10 \Omega^{5} \epsilon^{9} g^{2} + 4272 \Omega^{5} \epsilon^{7} g^{4} n_B + 2136 \Omega^{5} \epsilon^{7} g^{4} + 336 \Omega^{5} \epsilon^{7} g^{2} t^{2} + 488160 \Omega^{5} \epsilon^{5} g^{6} n_B^{2} + 488160 \Omega^{5} \epsilon^{5} g^{6} n_B + 151800 \Omega^{5} \epsilon^{5} g^{6} + 141080 \Omega^{5} \epsilon^{5} g^{4} n_B t^{2} + 70540 \Omega^{5} \epsilon^{5} g^{4} t^{2} + 4536 \Omega^{5} \epsilon^{5} g^{2} t^{4} + 32080448 \Omega^{5} \epsilon^{3} g^{8} n_B^{3} + 48120672 \Omega^{5} \epsilon^{3} g^{8} n_B^{2} + 28812400 \Omega^{5} \epsilon^{3} g^{8} n_B + 6386088 \Omega^{5} \epsilon^{3} g^{8} + 14873136 \Omega^{5} \epsilon^{3} g^{6} n_B^{2} t^{2} + 14873136 \Omega^{5} \epsilon^{3} g^{6} n_B t^{2} + 4603260 \Omega^{5} \epsilon^{3} g^{6} t^{2} + 1923312 \Omega^{5} \epsilon^{3} g^{4} n_B t^{4} + 961656 \Omega^{5} \epsilon^{3} g^{4} t^{4} + 36960 \Omega^{5} \epsilon^{3} g^{2} t^{6} + 1320072000 \Omega^{5} \epsilon g^{10} n_B^{4} + 2640144000 \Omega^{5} \epsilon g^{10} n_B^{3} + 2306876960 \Omega^{5} \epsilon g^{10} n_B^{2} + 986804960 \Omega^{5} \epsilon g^{10} n_B + 167035940 \Omega^{5} \epsilon g^{10} + 738698240 \Omega^{5} \epsilon g^{8} n_B^{3} t^{2} + 1108047360 \Omega^{5} \epsilon g^{8} n_B^{2} t^{2} + 660978016 \Omega^{5} \epsilon g^{8} n_B t^{2} + 145814448 \Omega^{5} \epsilon g^{8} t^{2} + 159323696 \Omega^{5} \epsilon g^{6} n_B^{2} t^{4} + 159323696 \Omega^{5} \epsilon g^{6} n_B t^{4} + 49214236 \Omega^{5} \epsilon g^{6} t^{4} + 12614208 \Omega^{5} \epsilon g^{4} n_B t^{6} + 6307104 \Omega^{5} \epsilon g^{4} t^{6} + 180180 \Omega^{5} \epsilon g^{2} t^{8} + 22 \Omega^{4} \epsilon^{10} g^{2} n_B + 11 \Omega^{4} \epsilon^{10} g^{2} + 2700 \Omega^{4} \epsilon^{8} g^{4} n_B^{2} + 2700 \Omega^{4} \epsilon^{8} g^{4} n_B + 1251 \Omega^{4} \epsilon^{8} g^{4} + 540 \Omega^{4} \epsilon^{8} g^{2} n_B t^{2} + 270 \Omega^{4} \epsilon^{8} g^{2} t^{2} + 152376 \Omega^{4} \epsilon^{6} g^{6} n_B^{3} + 228564 \Omega^{4} \epsilon^{6} g^{6} n_B^{2} + 190680 \Omega^{4} \epsilon^{6} g^{6} n_B + 57246 \Omega^{4} \epsilon^{6} g^{6} + 69696 \Omega^{4} \epsilon^{6} g^{4} n_B^{2} t^{2} + 69696 \Omega^{4} \epsilon^{6} g^{4} n_B t^{2} + 32016 \Omega^{4} \epsilon^{6} g^{4} t^{2} + 5880 \Omega^{4} \epsilon^{6} g^{2} n_B t^{4} + 2940 \Omega^{4} \epsilon^{6} g^{2} t^{4} + 6190640 \Omega^{4} \epsilon^{4} g^{8} n_B^{4} + 12381280 \Omega^{4} \epsilon^{4} g^{8} n_B^{3} + 14353200 \Omega^{4} \epsilon^{4} g^{8} n_B^{2} + 8162560 \Omega^{4} \epsilon^{4} g^{8} n_B + 1737630 \Omega^{4} \epsilon^{4} g^{8} + 3966640 \Omega^{4} \epsilon^{4} g^{6} n_B^{3} t^{2} + 5949960 \Omega^{4} \epsilon^{4} g^{6} n_B^{2} t^{2} + 4919472 \Omega^{4} \epsilon^{4} g^{6} n_B t^{2} + 1468076 \Omega^{4} \epsilon^{4} g^{6} t^{2} + 819688 \Omega^{4} \epsilon^{4} g^{4} n_B^{2} t^{4} + 819688 \Omega^{4} \epsilon^{4} g^{4} n_B t^{4} + 376394 \Omega^{4} \epsilon^{4} g^{4} t^{4} + 42000 \Omega^{4} \epsilon^{4} g^{2} n_B t^{6} + 21000 \Omega^{4} \epsilon^{4} g^{2} t^{6} + 197266752 \Omega^{4} \epsilon^{2} g^{10} n_B^{5} + 493166880 \Omega^{4} \epsilon^{2} g^{10} n_B^{4} + 720419712 \Omega^{4} \epsilon^{2} g^{10} n_B^{3} + 587462688 \Omega^{4} \epsilon^{2} g^{10} n_B^{2} + 240937524 \Omega^{4} \epsilon^{2} g^{10} n_B + 38997210 \Omega^{4} \epsilon^{2} g^{10} + 144716352 \Omega^{4} \epsilon^{2} g^{8} n_B^{4} t^{2} + 289432704 \Omega^{4} \epsilon^{2} g^{8} n_B^{3} t^{2} + 333200512 \Omega^{4} \epsilon^{2} g^{8} n_B^{2} t^{2} + 188484160 \Omega^{4} \epsilon^{2} g^{8} n_B t^{2} + 39943768 \Omega^{4} \epsilon^{2} g^{8} t^{2} + 43820984 \Omega^{4} \epsilon^{2} g^{6} n_B^{3} t^{4} + 65731476 \Omega^{4} \epsilon^{2} g^{6} n_B^{2} t^{4} + 54237088 \Omega^{4} \epsilon^{2} g^{6} n_B t^{4} + 16163298 \Omega^{4} \epsilon^{2} g^{6} t^{4} + 5601536 \Omega^{4} \epsilon^{2} g^{4} n_B^{2} t^{6} + 5601536 \Omega^{4} \epsilon^{2} g^{4} n_B t^{6} + 2570432 \Omega^{4} \epsilon^{2} g^{4} t^{6} + 207900 \Omega^{4} \epsilon^{2} g^{2} n_B t^{8} + 103950 \Omega^{4} \epsilon^{2} g^{2} t^{8} + 3511347840 \Omega^{4} g^{12} n_B^{6} + 10534043520 \Omega^{4} g^{12} n_B^{5} + 18414396000 \Omega^{4} g^{12} n_B^{4} + 19272052800 \Omega^{4} g^{12} n_B^{3} + 11498487000 \Omega^{4} g^{12} n_B^{2} + 3618134520 \Omega^{4} g^{12} n_B + 466876410 \Omega^{4} g^{12} + 2510845056 \Omega^{4} g^{10} n_B^{5} t^{2} + 6277112640 \Omega^{4} g^{10} n_B^{4} t^{2} + 9120671616 \Omega^{4} g^{10} n_B^{3} t^{2} + 7403894784 \Omega^{4} g^{10} n_B^{2} t^{2} + 3025690632 \Omega^{4} g^{10} n_B t^{2} + 488099940 \Omega^{4} g^{10} t^{2} + 855333600 \Omega^{4} g^{8} n_B^{4} t^{4} + 1710667200 \Omega^{4} g^{8} n_B^{3} t^{4} + 1959510816 \Omega^{4} g^{8} n_B^{2} t^{4} + 1104177216 \Omega^{4} g^{8} n_B t^{4} + 233246708 \Omega^{4} g^{8} t^{4} + 160706832 \Omega^{4} g^{6} n_B^{3} t^{6} + 241060248 \Omega^{4} g^{6} n_B^{2} t^{6} + 197449792 \Omega^{4} g^{6} n_B t^{6} + 58548188 \Omega^{4} g^{6} t^{6} + 15233720 \Omega^{4} g^{4} n_B^{2} t^{8} + 15233720 \Omega^{4} g^{4} n_B t^{8} + 6914902 \Omega^{4} g^{4} t^{8} + 504504 \Omega^{4} g^{2} n_B t^{10} + 252252 \Omega^{4} g^{2} t^{10} + 12 \Omega^{3} \epsilon^{11} g^{2} + 1480 \Omega^{3} \epsilon^{9} g^{4} n_B + 740 \Omega^{3} \epsilon^{9} g^{4} + 200 \Omega^{3} \epsilon^{9} g^{2} t^{2} + 73248 \Omega^{3} \epsilon^{7} g^{6} n_B^{2} + 73248 \Omega^{3} \epsilon^{7} g^{6} n_B + 21168 \Omega^{3} \epsilon^{7} g^{6} + 27560 \Omega^{3} \epsilon^{7} g^{4} n_B t^{2} + 13780 \Omega^{3} \epsilon^{7} g^{4} t^{2} + 1680 \Omega^{3} \epsilon^{7} g^{2} t^{4} + 2603040 \Omega^{3} \epsilon^{5} g^{8} n_B^{3} + 3904560 \Omega^{3} \epsilon^{5} g^{8} n_B^{2} + 2180400 \Omega^{3} \epsilon^{5} g^{8} n_B + 439440 \Omega^{3} \epsilon^{5} g^{8} + 1494608 \Omega^{3} \epsilon^{5} g^{6} n_B^{2} t^{2} + 1494608 \Omega^{3} \epsilon^{5} g^{6} n_B t^{2} + 429920 \Omega^{3} \epsilon^{5} g^{6} t^{2} + 263816 \Omega^{3} \epsilon^{5} g^{4} n_B t^{4} + 131908 \Omega^{3} \epsilon^{5} g^{4} t^{4} + 10080 \Omega^{3} \epsilon^{5} g^{2} t^{6} + 77576576 \Omega^{3} \epsilon^{3} g^{10} n_B^{4} + 155153152 \Omega^{3} \epsilon^{3} g^{10} n_B^{3} + 127304832 \Omega^{3} \epsilon^{3} g^{10} n_B^{2} + 49728256 \Omega^{3} \epsilon^{3} g^{10} n_B + 7583528 \Omega^{3} \epsilon^{3} g^{10} + 53675584 \Omega^{3} \epsilon^{3} g^{8} n_B^{3} t^{2} + 80513376 \Omega^{3} \epsilon^{3} g^{8} n_B^{2} t^{2} + 44848112 \Omega^{3} \epsilon^{3} g^{8} n_B t^{2} + 9005160 \Omega^{3} \epsilon^{3} g^{8} t^{2} + 14887312 \Omega^{3} \epsilon^{3} g^{6} n_B^{2} t^{4} + 14887312 \Omega^{3} \epsilon^{3} g^{6} n_B t^{4} + 4280920 \Omega^{3} \epsilon^{3} g^{6} t^{4} + 1659952 \Omega^{3} \epsilon^{3} g^{4} n_B t^{6} + 829976 \Omega^{3} \epsilon^{3} g^{4} t^{6} + 46200 \Omega^{3} \epsilon^{3} g^{2} t^{8} + 1780504320 \Omega^{3} \epsilon g^{12} n_B^{5} + 4451260800 \Omega^{3} \epsilon g^{12} n_B^{4} + 4801910400 \Omega^{3} \epsilon g^{12} n_B^{3} + 2751604800 \Omega^{3} \epsilon g^{12} n_B^{2} + 819394800 \Omega^{3} \epsilon g^{12} n_B + 99471960 \Omega^{3} \epsilon g^{12} + 1304513280 \Omega^{3} \epsilon g^{10} n_B^{4} t^{2} + 2609026560 \Omega^{3} \epsilon g^{10} n_B^{3} t^{2} + 2137525312 \Omega^{3} \epsilon g^{10} n_B^{2} t^{2} + 833012032 \Omega^{3} \epsilon g^{10} n_B t^{2} + 126720928 \Omega^{3} \epsilon g^{10} t^{2} + 438790272 \Omega^{3} \epsilon g^{8} n_B^{3} t^{4} + 658185408 \Omega^{3} \epsilon g^{8} n_B^{2} t^{4} + 366325936 \Omega^{3} \epsilon g^{8} n_B t^{4} + 73465400 \Omega^{3} \epsilon g^{8} t^{4} + 76510096 \Omega^{3} \epsilon g^{6} n_B^{2} t^{6} + 76510096 \Omega^{3} \epsilon g^{6} n_B t^{6} + 21981832 \Omega^{3} \epsilon g^{6} t^{6} + 6173832 \Omega^{3} \epsilon g^{4} n_B t^{8} + 3086916 \Omega^{3} \epsilon g^{4} t^{8} + 144144 \Omega^{3} \epsilon g^{2} t^{10} + 26 \Omega^{2} \epsilon^{12} g^{2} n_B + 13 \Omega^{2} \epsilon^{12} g^{2} + 1100 \Omega^{2} \epsilon^{10} g^{4} n_B^{2} + 1100 \Omega^{2} \epsilon^{10} g^{4} n_B + 440 \Omega^{2} \epsilon^{10} g^{4} + 264 \Omega^{2} \epsilon^{10} g^{2} n_B t^{2} + 132 \Omega^{2} \epsilon^{10} g^{2} t^{2} + 27504 \Omega^{2} \epsilon^{8} g^{6} n_B^{3} + 41256 \Omega^{2} \epsilon^{8} g^{6} n_B^{2} + 29052 \Omega^{2} \epsilon^{8} g^{6} n_B + 7650 \Omega^{2} \epsilon^{8} g^{6} + 13960 \Omega^{2} \epsilon^{8} g^{4} n_B^{2} t^{2} + 13960 \Omega^{2} \epsilon^{8} g^{4} n_B t^{2} + 5488 \Omega^{2} \epsilon^{8} g^{4} t^{2} + 1620 \Omega^{2} \epsilon^{8} g^{2} n_B t^{4} + 810 \Omega^{2} \epsilon^{8} g^{2} t^{4} + 571760 \Omega^{2} \epsilon^{6} g^{8} n_B^{4} + 1143520 \Omega^{2} \epsilon^{6} g^{8} n_B^{3} + 1126860 \Omega^{2} \epsilon^{6} g^{8} n_B^{2} + 555100 \Omega^{2} \epsilon^{6} g^{8} n_B + 103040 \Omega^{2} \epsilon^{6} g^{8} + 417216 \Omega^{2} \epsilon^{6} g^{6} n_B^{3} t^{2} + 625824 \Omega^{2} \epsilon^{6} g^{6} n_B^{2} t^{2} + 436776 \Omega^{2} \epsilon^{6} g^{6} n_B t^{2} + 114084 \Omega^{2} \epsilon^{6} g^{6} t^{2} + 102520 \Omega^{2} \epsilon^{6} g^{4} n_B^{2} t^{4} + 102520 \Omega^{2} \epsilon^{6} g^{4} n_B t^{4} + 40347 \Omega^{2} \epsilon^{6} g^{4} t^{4} + 7840 \Omega^{2} \epsilon^{6} g^{2} n_B t^{6} + 3920 \Omega^{2} \epsilon^{6} g^{2} t^{6} + 11287360 \Omega^{2} \epsilon^{4} g^{10} n_B^{5} + 28218400 \Omega^{2} \epsilon^{4} g^{10} n_B^{4} + 35480320 \Omega^{2} \epsilon^{4} g^{10} n_B^{3} + 25002080 \Omega^{2} \epsilon^{4} g^{10} n_B^{2} + 8973740 \Omega^{2} \epsilon^{4} g^{10} n_B + 1260470 \Omega^{2} \epsilon^{4} g^{10} + 9689952 \Omega^{2} \epsilon^{4} g^{8} n_B^{4} t^{2} + 19379904 \Omega^{2} \epsilon^{4} g^{8} n_B^{3} t^{2} + 19003640 \Omega^{2} \epsilon^{4} g^{8} n_B^{2} t^{2} + 9313688 \Omega^{2} \epsilon^{4} g^{8} n_B t^{2} + 1722800 \Omega^{2} \epsilon^{4} g^{8} t^{2} + 3452424 \Omega^{2} \epsilon^{4} g^{6} n_B^{3} t^{4} + 5178636 \Omega^{2} \epsilon^{4} g^{6} n_B^{2} t^{4} + 3614780 \Omega^{2} \epsilon^{4} g^{6} n_B t^{4} + 944284 \Omega^{2} \epsilon^{4} g^{6} t^{4} + 549808 \Omega^{2} \epsilon^{4} g^{4} n_B^{2} t^{6} + 549808 \Omega^{2} \epsilon^{4} g^{4} n_B t^{6} + 217102 \Omega^{2} \epsilon^{4} g^{4} t^{6} + 31500 \Omega^{2} \epsilon^{4} g^{2} n_B t^{8} + 15750 \Omega^{2} \epsilon^{4} g^{2} t^{8} + 208402560 \Omega^{2} \epsilon^{2} g^{12} n_B^{6} + 625207680 \Omega^{2} \epsilon^{2} g^{12} n_B^{5} + 952574400 \Omega^{2} \epsilon^{2} g^{12} n_B^{4} + 863136000 \Omega^{2} \epsilon^{2} g^{12} n_B^{3} + 451974600 \Omega^{2} \epsilon^{2} g^{12} n_B^{2} + 124607880 \Omega^{2} \epsilon^{2} g^{12} n_B + 13947840 \Omega^{2} \epsilon^{2} g^{12} + 187293440 \Omega^{2} \epsilon^{2} g^{10} n_B^{5} t^{2} + 468233600 \Omega^{2} \epsilon^{2} g^{10} n_B^{4} t^{2} + 586995968 \Omega^{2} \epsilon^{2} g^{10} n_B^{3} t^{2} + 412260352 \Omega^{2} \epsilon^{2} g^{10} n_B^{2} t^{2} + 147600976 \Omega^{2} \epsilon^{2} g^{10} n_B t^{2} + 20698216 \Omega^{2} \epsilon^{2} g^{10} t^{2} + 79318960 \Omega^{2} \epsilon^{2} g^{8} n_B^{4} t^{4} + 158637920 \Omega^{2} \epsilon^{2} g^{8} n_B^{3} t^{4} + 155461884 \Omega^{2} \epsilon^{2} g^{8} n_B^{2} t^{4} + 76142924 \Omega^{2} \epsilon^{2} g^{8} n_B t^{4} + 14078296 \Omega^{2} \epsilon^{2} g^{8} t^{4} + 18138656 \Omega^{2} \epsilon^{2} g^{6} n_B^{3} t^{6} + 27207984 \Omega^{2} \epsilon^{2} g^{6} n_B^{2} t^{6} + 19004392 \Omega^{2} \epsilon^{2} g^{6} n_B t^{6} + 4967532 \Omega^{2} \epsilon^{2} g^{6} t^{6} + 2121560 \Omega^{2} \epsilon^{2} g^{4} n_B^{2} t^{8} + 2121560 \Omega^{2} \epsilon^{2} g^{4} n_B t^{8} + 836735 \Omega^{2} \epsilon^{2} g^{4} t^{8} + 99792 \Omega^{2} \epsilon^{2} g^{2} n_B t^{10} + 49896 \Omega^{2} \epsilon^{2} g^{2} t^{10} + 2421619200 \Omega^{2} g^{14} n_B^{7} + 8475667200 \Omega^{2} g^{14} n_B^{6} + 15135120000 \Omega^{2} g^{14} n_B^{5} + 16648632000 \Omega^{2} g^{14} n_B^{4} + 11351340000 \Omega^{2} g^{14} n_B^{3} + 4616211600 \Omega^{2} g^{14} n_B^{2} + 1021620600 \Omega^{2} g^{14} n_B + 94594500 \Omega^{2} g^{14} + 2038844160 \Omega^{2} g^{12} n_B^{6} t^{2} + 6116532480 \Omega^{2} g^{12} n_B^{5} t^{2} + 9301042560 \Omega^{2} g^{12} n_B^{4} t^{2} + 8407864320 \Omega^{2} g^{12} n_B^{3} t^{2} + 4394481840 \Omega^{2} g^{12} n_B^{2} t^{2} + 1209971760 \Omega^{2} g^{12} n_B t^{2} + 135318000 \Omega^{2} g^{12} t^{2} + 867774080 \Omega^{2} g^{10} n_B^{5} t^{4} + 2169435200 \Omega^{2} g^{10} n_B^{4} t^{4} + 2714270336 \Omega^{2} g^{10} n_B^{3} t^{4} + 1901970304 \Omega^{2} g^{10} n_B^{2} t^{4} + 679805752 \Omega^{2} g^{10} n_B t^{4} + 95222332 \Omega^{2} g^{10} t^{4} + 230180256 \Omega^{2} g^{8} n_B^{4} t^{6} + 460360512 \Omega^{2} g^{8} n_B^{3} t^{6} + 449484488 \Omega^{2} g^{8} n_B^{2} t^{6} + 219304232 \Omega^{2} g^{8} n_B t^{6} + 40439792 \Omega^{2} g^{8} t^{6} + 38487024 \Omega^{2} g^{6} n_B^{3} t^{8} + 57730536 \Omega^{2} g^{6} n_B^{2} t^{8} + 39958704 \Omega^{2} g^{6} n_B t^{8} + 10357596 \Omega^{2} g^{6} t^{8} + 3764048 \Omega^{2} g^{4} n_B^{2} t^{10} + 3764048 \Omega^{2} g^{4} n_B t^{10} + 1453202 \Omega^{2} g^{4} t^{10} + 168168 \Omega^{2} g^{2} n_B t^{12} + 84084 \Omega^{2} g^{2} t^{12} + 14 \Omega \epsilon^{13} g^{2} + 504 \Omega \epsilon^{11} g^{4} n_B + 252 \Omega \epsilon^{11} g^{4} + 72 \Omega \epsilon^{11} g^{2} t^{2} + 10320 \Omega \epsilon^{9} g^{6} n_B^{2} + 10320 \Omega \epsilon^{9} g^{6} n_B + 2580 \Omega \epsilon^{9} g^{6} + 3744 \Omega \epsilon^{9} g^{4} n_B t^{2} + 1872 \Omega \epsilon^{9} g^{4} t^{2} + 300 \Omega \epsilon^{9} g^{2} t^{4} + 171584 \Omega \epsilon^{7} g^{8} n_B^{3} + 257376 \Omega \epsilon^{7} g^{8} n_B^{2} + 128688 \Omega \epsilon^{7} g^{8} n_B + 21448 \Omega \epsilon^{7} g^{8} + 102680 \Omega \epsilon^{7} g^{6} n_B^{2} t^{2} + 102680 \Omega \epsilon^{7} g^{6} n_B t^{2} + 25670 \Omega \epsilon^{7} g^{6} t^{2} + 19792 \Omega \epsilon^{7} g^{4} n_B t^{4} + 9896 \Omega \epsilon^{7} g^{4} t^{4} + 1120 \Omega \epsilon^{7} g^{2} t^{6} + 2756160 \Omega \epsilon^{5} g^{10} n_B^{4} + 5512320 \Omega \epsilon^{5} g^{10} n_B^{3} + 4134240 \Omega \epsilon^{5} g^{10} n_B^{2} + 1378080 \Omega \epsilon^{5} g^{10} n_B + 172260 \Omega \epsilon^{5} g^{10} + 2134432 \Omega \epsilon^{5} g^{8} n_B^{3} t^{2} + 3201648 \Omega \epsilon^{5} g^{8} n_B^{2} t^{2} + 1600824 \Omega \epsilon^{5} g^{8} n_B t^{2} + 266804 \Omega \epsilon^{5} g^{8} t^{2} + 655128 \Omega \epsilon^{5} g^{6} n_B^{2} t^{4} + 655128 \Omega \epsilon^{5} g^{6} n_B t^{4} + 163782 \Omega \epsilon^{5} g^{6} t^{4} + 85808 \Omega \epsilon^{5} g^{4} n_B t^{6} + 42904 \Omega \epsilon^{5} g^{4} t^{6} + 3780 \Omega \epsilon^{5} g^{2} t^{8} + 45094656 \Omega \epsilon^{3} g^{12} n_B^{5} + 112736640 \Omega \epsilon^{3} g^{12} n_B^{4} + 112736640 \Omega \epsilon^{3} g^{12} n_B^{3} + 56368320 \Omega \epsilon^{3} g^{12} n_B^{2} + 14092080 \Omega \epsilon^{3} g^{12} n_B + 1409208 \Omega \epsilon^{3} g^{12} + 38681088 \Omega \epsilon^{3} g^{10} n_B^{4} t^{2} + 77362176 \Omega \epsilon^{3} g^{10} n_B^{3} t^{2} + 58021632 \Omega \epsilon^{3} g^{10} n_B^{2} t^{2} + 19340544 \Omega \epsilon^{3} g^{10} n_B t^{2} + 2417568 \Omega \epsilon^{3} g^{10} t^{2} + 15113120 \Omega \epsilon^{3} g^{8} n_B^{3} t^{4} + 22669680 \Omega \epsilon^{3} g^{8} n_B^{2} t^{4} + 11334840 \Omega \epsilon^{3} g^{8} n_B t^{4} + 1889140 \Omega \epsilon^{3} g^{8} t^{4} + 3066352 \Omega \epsilon^{3} g^{6} n_B^{2} t^{6} + 3066352 \Omega \epsilon^{3} g^{6} n_B t^{6} + 766588 \Omega \epsilon^{3} g^{6} t^{6} + 302336 \Omega \epsilon^{3} g^{4} n_B t^{8} + 151168 \Omega \epsilon^{3} g^{4} t^{8} + 11088 \Omega \epsilon^{3} g^{2} t^{10} + 653022720 \Omega \epsilon g^{14} n_B^{6} + 1959068160 \Omega \epsilon g^{14} n_B^{5} + 2448835200 \Omega \epsilon g^{14} n_B^{4} + 1632556800 \Omega \epsilon g^{14} n_B^{3} + 612208800 \Omega \epsilon g^{14} n_B^{2} + 122441760 \Omega \epsilon g^{14} n_B + 10203480 \Omega \epsilon g^{14} + 564206592 \Omega \epsilon g^{12} n_B^{5} t^{2} + 1410516480 \Omega \epsilon g^{12} n_B^{4} t^{2} + 1410516480 \Omega \epsilon g^{12} n_B^{3} t^{2} + 705258240 \Omega \epsilon g^{12} n_B^{2} t^{2} + 176314560 \Omega \epsilon g^{12} n_B t^{2} + 17631456 \Omega \epsilon g^{12} t^{2} + 239760768 \Omega \epsilon g^{10} n_B^{4} t^{4} + 479521536 \Omega \epsilon g^{10} n_B^{3} t^{4} + 359641152 \Omega \epsilon g^{10} n_B^{2} t^{4} + 119880384 \Omega \epsilon g^{10} n_B t^{4} + 14985048 \Omega \epsilon g^{10} t^{4} + 60278688 \Omega \epsilon g^{8} n_B^{3} t^{6} + 90418032 \Omega \epsilon g^{8} n_B^{2} t^{6} + 45209016 \Omega \epsilon g^{8} n_B t^{6} + 7534836 \Omega \epsilon g^{8} t^{6} + 8933784 \Omega \epsilon g^{6} n_B^{2} t^{8} + 8933784 \Omega \epsilon g^{6} n_B t^{8} + 2233446 \Omega \epsilon g^{6} t^{8} + 715760 \Omega \epsilon g^{4} n_B t^{10} + 357880 \Omega \epsilon g^{4} t^{10} + 24024 \Omega \epsilon g^{2} t^{12} + \epsilon^{16} + 30 \epsilon^{14} g^{2} n_B + 15 \epsilon^{14} g^{2} + 468 \epsilon^{12} g^{4} n_B^{2} + 468 \epsilon^{12} g^{4} n_B + 117 \epsilon^{12} g^{4} + 52 \epsilon^{12} g^{2} n_B t^{2} + 26 \epsilon^{12} g^{2} t^{2} + 5280 \epsilon^{10} g^{6} n_B^{3} + 7920 \epsilon^{10} g^{6} n_B^{2} + 3960 \epsilon^{10} g^{6} n_B + 660 \epsilon^{10} g^{6} + 1712 \epsilon^{10} g^{4} n_B^{2} t^{2} + 1712 \epsilon^{10} g^{4} n_B t^{2} + 428 \epsilon^{10} g^{4} t^{2} + 132 \epsilon^{10} g^{2} n_B t^{4} + 66 \epsilon^{10} g^{2} t^{4} + 51696 \epsilon^{8} g^{8} n_B^{4} + 103392 \epsilon^{8} g^{8} n_B^{3} + 77544 \epsilon^{8} g^{8} n_B^{2} + 25848 \epsilon^{8} g^{8} n_B + 3231 \epsilon^{8} g^{8} + 30848 \epsilon^{8} g^{6} n_B^{3} t^{2} + 46272 \epsilon^{8} g^{6} n_B^{2} t^{2} + 23136 \epsilon^{8} g^{6} n_B t^{2} + 3856 \epsilon^{8} g^{6} t^{2} + 6004 \epsilon^{8} g^{4} n_B^{2} t^{4} + 6004 \epsilon^{8} g^{4} n_B t^{4} + 1501 \epsilon^{8} g^{4} t^{4} + 360 \epsilon^{8} g^{2} n_B t^{6} + 180 \epsilon^{8} g^{2} t^{6} + 508032 \epsilon^{6} g^{10} n_B^{5} + 1270080 \epsilon^{6} g^{10} n_B^{4} + 1270080 \epsilon^{6} g^{10} n_B^{3} + 635040 \epsilon^{6} g^{10} n_B^{2} + 158760 \epsilon^{6} g^{10} n_B + 15876 \epsilon^{6} g^{10} + 428416 \epsilon^{6} g^{8} n_B^{4} t^{2} + 856832 \epsilon^{6} g^{8} n_B^{3} t^{2} + 642624 \epsilon^{6} g^{8} n_B^{2} t^{2} + 214208 \epsilon^{6} g^{8} n_B t^{2} + 26776 \epsilon^{6} g^{8} t^{2} + 140360 \epsilon^{6} g^{6} n_B^{3} t^{4} + 210540 \epsilon^{6} g^{6} n_B^{2} t^{4} + 105270 \epsilon^{6} g^{6} n_B t^{4} + 17545 \epsilon^{6} g^{6} t^{4} + 19824 \epsilon^{6} g^{4} n_B^{2} t^{6} + 19824 \epsilon^{6} g^{4} n_B t^{6} + 4956 \epsilon^{6} g^{4} t^{6} + 980 \epsilon^{6} g^{2} n_B t^{8} + 490 \epsilon^{6} g^{2} t^{8} + 5512320 \epsilon^{4} g^{12} n_B^{6} + 16536960 \epsilon^{4} g^{12} n_B^{5} + 20671200 \epsilon^{4} g^{12} n_B^{4} + 13780800 \epsilon^{4} g^{12} n_B^{3} + 5167800 \epsilon^{4} g^{12} n_B^{2} + 1033560 \epsilon^{4} g^{12} n_B + 86130 \epsilon^{4} g^{12} + 5415424 \epsilon^{4} g^{10} n_B^{5} t^{2} + 13538560 \epsilon^{4} g^{10} n_B^{4} t^{2} + 13538560 \epsilon^{4} g^{10} n_B^{3} t^{2} + 6769280 \epsilon^{4} g^{10} n_B^{2} t^{2} + 1692320 \epsilon^{4} g^{10} n_B t^{2} + 169232 \epsilon^{4} g^{10} t^{2} + 2371104 \epsilon^{4} g^{8} n_B^{4} t^{4} + 4742208 \epsilon^{4} g^{8} n_B^{3} t^{4} + 3556656 \epsilon^{4} g^{8} n_B^{2} t^{4} + 1185552 \epsilon^{4} g^{8} n_B t^{4} + 148194 \epsilon^{4} g^{8} t^{4} + 534928 \epsilon^{4} g^{6} n_B^{3} t^{6} + 802392 \epsilon^{4} g^{6} n_B^{2} t^{6} + 401196 \epsilon^{4} g^{6} n_B t^{6} + 66866 \epsilon^{4} g^{6} t^{6} + 59264 \epsilon^{4} g^{4} n_B^{2} t^{8} + 59264 \epsilon^{4} g^{4} n_B t^{8} + 14816 \epsilon^{4} g^{4} t^{8} + 2520 \epsilon^{4} g^{2} n_B t^{10} + 1260 \epsilon^{4} g^{2} t^{10} + 64005120 \epsilon^{2} g^{14} n_B^{7} + 224017920 \epsilon^{2} g^{14} n_B^{6} + 336026880 \epsilon^{2} g^{14} n_B^{5} + 280022400 \epsilon^{2} g^{14} n_B^{4} + 140011200 \epsilon^{2} g^{14} n_B^{3} + 42003360 \epsilon^{2} g^{14} n_B^{2} + 7000560 \epsilon^{2} g^{14} n_B + 500040 \epsilon^{2} g^{14} + 64602624 \epsilon^{2} g^{12} n_B^{6} t^{2} + 193807872 \epsilon^{2} g^{12} n_B^{5} t^{2} + 242259840 \epsilon^{2} g^{12} n_B^{4} t^{2} + 161506560 \epsilon^{2} g^{12} n_B^{3} t^{2} + 60564960 \epsilon^{2} g^{12} n_B^{2} t^{2} + 12112992 \epsilon^{2} g^{12} n_B t^{2} + 1009416 \epsilon^{2} g^{12} t^{2} + 31976000 \epsilon^{2} g^{10} n_B^{5} t^{4} + 79940000 \epsilon^{2} g^{10} n_B^{4} t^{4} + 79940000 \epsilon^{2} g^{10} n_B^{3} t^{4} + 39970000 \epsilon^{2} g^{10} n_B^{2} t^{4} + 9992500 \epsilon^{2} g^{10} n_B t^{4} + 999250 \epsilon^{2} g^{10} t^{4} + 9273216 \epsilon^{2} g^{8} n_B^{4} t^{6} + 18546432 \epsilon^{2} g^{8} n_B^{3} t^{6} + 13909824 \epsilon^{2} g^{8} n_B^{2} t^{6} + 4636608 \epsilon^{2} g^{8} n_B t^{6} + 579576 \epsilon^{2} g^{8} t^{6} + 1573384 \epsilon^{2} g^{6} n_B^{3} t^{8} + 2360076 \epsilon^{2} g^{6} n_B^{2} t^{8} + 1180038 \epsilon^{2} g^{6} n_B t^{8} + 196673 \epsilon^{2} g^{6} t^{8} + 143952 \epsilon^{2} g^{4} n_B^{2} t^{10} + 143952 \epsilon^{2} g^{4} n_B t^{10} + 35988 \epsilon^{2} g^{4} t^{10} + 5544 \epsilon^{2} g^{2} n_B t^{12} + 2772 \epsilon^{2} g^{2} t^{12} + 518918400 g^{16} n_B^{8} + 2075673600 g^{16} n_B^{7} + 3632428800 g^{16} n_B^{6} + 3632428800 g^{16} n_B^{5} + 2270268000 g^{16} n_B^{4} + 908107200 g^{16} n_B^{3} + 227026800 g^{16} n_B^{2} + 32432400 g^{16} n_B + 2027025 g^{16} + 486144000 g^{14} n_B^{7} t^{2} + 1701504000 g^{14} n_B^{6} t^{2} + 2552256000 g^{14} n_B^{5} t^{2} + 2126880000 g^{14} n_B^{4} t^{2} + 1063440000 g^{14} n_B^{3} t^{2} + 319032000 g^{14} n_B^{2} t^{2} + 53172000 g^{14} n_B t^{2} + 3798000 g^{14} t^{2} + 233156352 g^{12} n_B^{6} t^{4} + 699469056 g^{12} n_B^{5} t^{4} + 874336320 g^{12} n_B^{4} t^{4} + 582890880 g^{12} n_B^{3} t^{4} + 218584080 g^{12} n_B^{2} t^{4} + 43716816 g^{12} n_B t^{4} + 3643068 g^{12} t^{4} + 72455552 g^{10} n_B^{5} t^{6} + 181138880 g^{10} n_B^{4} t^{6} + 181138880 g^{10} n_B^{3} t^{6} + 90569440 g^{10} n_B^{2} t^{6} + 22642360 g^{10} n_B t^{6} + 2264236 g^{10} t^{6} + 15188704 g^{8} n_B^{4} t^{8} + 30377408 g^{8} n_B^{3} t^{8} + 22783056 g^{8} n_B^{2} t^{8} + 7594352 g^{8} n_B t^{8} + 949294 g^{8} t^{8} + 2092144 g^{6} n_B^{3} t^{10} + 3138216 g^{6} n_B^{2} t^{10} + 1569108 g^{6} n_B t^{10} + 261518 g^{6} t^{10} + 174392 g^{4} n_B^{2} t^{12} + 174392 g^{4} n_B t^{12} + 43598 g^{4} t^{12} + 6864 g^{2} n_B t^{14} + 3432 g^{2} t^{14}

M_{17}(k) = \Omega^{15} g^{2} + 4 \Omega^{14} \epsilon g^{2} n_B + 2 \Omega^{14} \epsilon g^{2} + 3 \Omega^{13} \epsilon^{2} g^{2} + 131036 \Omega^{13} g^{4} n_B + 65518 \Omega^{13} g^{4} + 210 \Omega^{13} g^{2} t^{2} + 8 \Omega^{12} \epsilon^{3} g^{2} n_B + 4 \Omega^{12} \epsilon^{3} g^{2} + 131092 \Omega^{12} \epsilon g^{4} n_B^{2} + 131092 \Omega^{12} \epsilon g^{4} n_B + 65515 \Omega^{12} \epsilon g^{4} + 728 \Omega^{12} \epsilon g^{2} n_B t^{2} + 364 \Omega^{12} \epsilon g^{2} t^{2} + 5 \Omega^{11} \epsilon^{4} g^{2} + 98280 \Omega^{11} \epsilon^{2} g^{4} n_B + 49140 \Omega^{11} \epsilon^{2} g^{4} + 468 \Omega^{11} \epsilon^{2} g^{2} t^{2} + 63193896 \Omega^{11} g^{6} n_B^{2} + 63193896 \Omega^{11} g^{6} n_B + 20900922 \Omega^{11} g^{6} + 4382160 \Omega^{11} g^{4} n_B t^{2} + 2191080 \Omega^{11} g^{4} t^{2} + 8190 \Omega^{11} g^{2} t^{4} + 12 \Omega^{10} \epsilon^{5} g^{2} n_B + 6 \Omega^{10} \epsilon^{5} g^{2} + 65664 \Omega^{10} \epsilon^{3} g^{4} n_B^{2} + 65664 \Omega^{10} \epsilon^{3} g^{4} n_B + 32774 \Omega^{10} \epsilon^{3} g^{4} + 1056 \Omega^{10} \epsilon^{3} g^{2} n_B t^{2} + 528 \Omega^{10} \epsilon^{3} g^{2} t^{2} + 28522944 \Omega^{10} \epsilon g^{6} n_B^{3} + 42784416 \Omega^{10} \epsilon g^{6} n_B^{2} + 41845248 \Omega^{10} \epsilon g^{6} n_B + 13791888 \Omega^{10} \epsilon g^{6} + 3962560 \Omega^{10} \epsilon g^{4} n_B^{2} t^{2} + 3962560 \Omega^{10} \epsilon g^{4} n_B t^{2} + 1977074 \Omega^{10} \epsilon g^{4} t^{2} + 24024 \Omega^{10} \epsilon g^{2} n_B t^{4} + 12012 \Omega^{10} \epsilon g^{2} t^{4} + 7 \Omega^{9} \epsilon^{6} g^{2} + 41020 \Omega^{9} \epsilon^{4} g^{4} n_B + 20510 \Omega^{9} \epsilon^{4} g^{4} + 550 \Omega^{9} \epsilon^{4} g^{2} t^{2} + 20752200 \Omega^{9} \epsilon^{2} g^{6} n_B^{2} + 20752200 \Omega^{9} \epsilon^{2} g^{6} n_B + 6805612 \Omega^{9} \epsilon^{2} g^{6} + 2545768 \Omega^{9} \epsilon^{2} g^{4} n_B t^{2} + 1272884 \Omega^{9} \epsilon^{2} g^{4} t^{2} + 12870 \Omega^{9} \epsilon^{2} g^{2} t^{4} + 2492773920 \Omega^{9} g^{8} n_B^{3} + 3739160880 \Omega^{9} g^{8} n_B^{2} + 2396699032 \Omega^{9} g^{8} n_B + 575156036 \Omega^{9} g^{8} + 590946288 \Omega^{9} g^{6} n_B^{2} t^{2} + 590946288 \Omega^{9} g^{6} n_B t^{2} + 193270152 \Omega^{9} g^{6} t^{2} + 30687152 \Omega^{9} g^{4} n_B t^{4} + 15343576 \Omega^{9} g^{4} t^{4} + 100100 \Omega^{9} g^{2} t^{6} + 16 \Omega^{8} \epsilon^{7} g^{2} n_B + 8 \Omega^{8} \epsilon^{7} g^{2} + 24852 \Omega^{8} \epsilon^{5} g^{4} n_B^{2} + 24852 \Omega^{8} \epsilon^{5} g^{4} n_B + 12345 \Omega^{8} \epsilon^{5} g^{4} + 1080 \Omega^{8} \epsilon^{5} g^{2} n_B t^{2} + 540 \Omega^{8} \epsilon^{5} g^{2} t^{2} + 6377184 \Omega^{8} \epsilon^{3} g^{6} n_B^{3} + 9565776 \Omega^{8} \epsilon^{3} g^{6} n_B^{2} + 9138968 \Omega^{8} \epsilon^{3} g^{6} n_B + 2975188 \Omega^{8} \epsilon^{3} g^{6} + 1436220 \Omega^{8} \epsilon^{3} g^{4} n_B^{2} t^{2} + 1436220 \Omega^{8} \epsilon^{3} g^{4} n_B t^{2} + 712655 \Omega^{8} \epsilon^{3} g^{4} t^{2} + 23760 \Omega^{8} \epsilon^{3} g^{2} n_B t^{4} + 11880 \Omega^{8} \epsilon^{3} g^{2} t^{4} + 666022032 \Omega^{8} \epsilon g^{8} n_B^{4} + 1332044064 \Omega^{8} \epsilon g^{8} n_B^{3} + 1812905736 \Omega^{8} \epsilon g^{8} n_B^{2} + 1146883704 \Omega^{8} \epsilon g^{8} n_B + 271805357 \Omega^{8} \epsilon g^{8} + 252540608 \Omega^{8} \epsilon g^{6} n_B^{3} t^{2} + 378810912 \Omega^{8} \epsilon g^{6} n_B^{2} t^{2} + 359881616 \Omega^{8} \epsilon g^{6} n_B t^{2} + 116805656 \Omega^{8} \epsilon g^{6} t^{2} + 24126644 \Omega^{8} \epsilon g^{4} n_B^{2} t^{4} + 24126644 \Omega^{8} \epsilon g^{4} n_B t^{4} + 11963277 \Omega^{8} \epsilon g^{4} t^{4} + 240240 \Omega^{8} \epsilon g^{2} n_B t^{6} + 120120 \Omega^{8} \epsilon g^{2} t^{6} + 9 \Omega^{7} \epsilon^{8} g^{2} + 14504 \Omega^{7} \epsilon^{6} g^{4} n_B + 7252 \Omega^{7} \epsilon^{6} g^{4} + 504 \Omega^{7} \epsilon^{6} g^{2} t^{2} + 3771920 \Omega^{7} \epsilon^{4} g^{6} n_B^{2} + 3771920 \Omega^{7} \epsilon^{4} g^{6} n_B + 1215260 \Omega^{7} \epsilon^{4} g^{6} + 735152 \Omega^{7} \epsilon^{4} g^{4} n_B t^{2} + 367576 \Omega^{7} \epsilon^{4} g^{4} t^{2} + 9900 \Omega^{7} \epsilon^{4} g^{2} t^{4} + 435284256 \Omega^{7} \epsilon^{2} g^{8} n_B^{3} + 652926384 \Omega^{7} \epsilon^{2} g^{8} n_B^{2} + 407720832 \Omega^{7} \epsilon^{2} g^{8} n_B + 95039352 \Omega^{7} \epsilon^{2} g^{8} + 153277856 \Omega^{7} \epsilon^{2} g^{6} n_B^{2} t^{2} + 153277856 \Omega^{7} \epsilon^{2} g^{6} n_B t^{2} + 49208584 \Omega^{7} \epsilon^{2} g^{6} t^{2} + 12972984 \Omega^{7} \epsilon^{2} g^{4} n_B t^{4} + 6486492 \Omega^{7} \epsilon^{2} g^{4} t^{4} + 102960 \Omega^{7} \epsilon^{2} g^{2} t^{6} + 20608267680 \Omega^{7} g^{10} n_B^{4} + 41216535360 \Omega^{7} g^{10} n_B^{3} + 37577620080 \Omega^{7} g^{10} n_B^{2} + 16969352400 \Omega^{7} g^{10} n_B + 3049616570 \Omega^{7} g^{10} + 8673873600 \Omega^{7} g^{8} n_B^{3} t^{2} + 13010810400 \Omega^{7} g^{8} n_B^{2} t^{2} + 8091500160 \Omega^{7} g^{8} n_B t^{2} + 1877281680 \Omega^{7} g^{8} t^{2} + 1359325440 \Omega^{7} g^{6} n_B^{2} t^{4} + 1359325440 \Omega^{7} g^{6} n_B t^{4} + 435133168 \Omega^{7} g^{6} t^{4} + 71121488 \Omega^{7} g^{4} n_B t^{6} + 35560744 \Omega^{7} g^{4} t^{6} + 450450 \Omega^{7} g^{2} t^{8} + 20 \Omega^{6} \epsilon^{9} g^{2} n_B + 10 \Omega^{6} \epsilon^{9} g^{2} + 8608 \Omega^{6} \epsilon^{7} g^{4} n_B^{2} + 8608 \Omega^{6} \epsilon^{7} g^{4} n_B + 4204 \Omega^{6} \epsilon^{7} g^{4} + 896 \Omega^{6} \epsilon^{7} g^{2} n_B t^{2} + 448 \Omega^{6} \epsilon^{7} g^{2} t^{2} + 1096000 \Omega^{6} \epsilon^{5} g^{6} n_B^{3} + 1644000 \Omega^{6} \epsilon^{5} g^{6} n_B^{2} + 1498512 \Omega^{6} \epsilon^{5} g^{6} n_B + 475256 \Omega^{6} \epsilon^{5} g^{6} + 367720 \Omega^{6} \epsilon^{5} g^{4} n_B^{2} t^{2} + 367720 \Omega^{6} \epsilon^{5} g^{4} n_B t^{2} + 178992 \Omega^{6} \epsilon^{5} g^{4} t^{2} + 15120 \Omega^{6} \epsilon^{5} g^{2} n_B t^{4} + 7560 \Omega^{6} \epsilon^{5} g^{2} t^{4} + 81811136 \Omega^{6} \epsilon^{3} g^{8} n_B^{4} + 163622272 \Omega^{6} \epsilon^{3} g^{8} n_B^{3} + 209278800 \Omega^{6} \epsilon^{3} g^{8} n_B^{2} + 127467664 \Omega^{6} \epsilon^{3} g^{8} n_B + 29062396 \Omega^{6} \epsilon^{3} g^{8} + 41643296 \Omega^{6} \epsilon^{3} g^{6} n_B^{3} t^{2} + 62464944 \Omega^{6} \epsilon^{3} g^{6} n_B^{2} t^{2} + 56506968 \Omega^{6} \epsilon^{3} g^{6} n_B t^{2} + 17842660 \Omega^{6} \epsilon^{3} g^{6} t^{2} + 6116240 \Omega^{6} \epsilon^{3} g^{4} n_B^{2} t^{4} + 6116240 \Omega^{6} \epsilon^{3} g^{4} n_B t^{4} + 2974948 \Omega^{6} \epsilon^{3} g^{4} t^{4} + 147840 \Omega^{6} \epsilon^{3} g^{2} n_B t^{6} + 73920 \Omega^{6} \epsilon^{3} g^{2} t^{6} + 3807477120 \Omega^{6} \epsilon g^{10} n_B^{5} + 9518692800 \Omega^{6} \epsilon g^{10} n_B^{4} + 15349293504 \Omega^{6} \epsilon g^{10} n_B^{3} + 13505247456 \Omega^{6} \epsilon g^{10} n_B^{2} + 5949070648 \Omega^{6} \epsilon g^{10} n_B + 1040950508 \Omega^{6} \epsilon g^{10} + 2273450304 \Omega^{6} \epsilon g^{8} n_B^{4} t^{2} + 4546900608 \Omega^{6} \epsilon g^{8} n_B^{3} t^{2} + 5772136880 \Omega^{6} \epsilon g^{8} n_B^{2} t^{2} + 3498686576 \Omega^{6} \epsilon g^{8} n_B t^{2} + 794024860 \Omega^{6} \epsilon g^{8} t^{2} + 531265120 \Omega^{6} \epsilon g^{6} n_B^{3} t^{4} + 796897680 \Omega^{6} \epsilon g^{6} n_B^{2} t^{4} + 718413928 \Omega^{6} \epsilon g^{6} n_B t^{4} + 226390684 \Omega^{6} \epsilon g^{6} t^{4} + 47264672 \Omega^{6} \epsilon g^{4} n_B^{2} t^{6} + 47264672 \Omega^{6} \epsilon g^{4} n_B t^{6} + 22950400 \Omega^{6} \epsilon g^{4} t^{6} + 840840 \Omega^{6} \epsilon g^{2} n_B t^{8} + 420420 \Omega^{6} \epsilon g^{2} t^{8} + 11 \Omega^{5} \epsilon^{10} g^{2} + 4860 \Omega^{5} \epsilon^{8} g^{4} n_B + 2430 \Omega^{5} \epsilon^{8} g^{4} + 378 \Omega^{5} \epsilon^{8} g^{2} t^{2} + 581364 \Omega^{5} \epsilon^{6} g^{6} n_B^{2} + 581364 \Omega^{5} \epsilon^{6} g^{6} n_B + 180558 \Omega^{5} \epsilon^{6} g^{6} + 166584 \Omega^{5} \epsilon^{6} g^{4} n_B t^{2} + 83292 \Omega^{5} \epsilon^{6} g^{4} t^{2} + 5292 \Omega^{5} \epsilon^{6} g^{2} t^{4} + 41160640 \Omega^{5} \epsilon^{4} g^{8} n_B^{3} + 61740960 \Omega^{5} \epsilon^{4} g^{8} n_B^{2} + 36926720 \Omega^{5} \epsilon^{4} g^{8} n_B + 8173200 \Omega^{5} \epsilon^{4} g^{8} + 19086568 \Omega^{5} \epsilon^{4} g^{6} n_B^{2} t^{2} + 19086568 \Omega^{5} \epsilon^{4} g^{6} n_B t^{2} + 5899948 \Omega^{5} \epsilon^{4} g^{6} t^{2} + 2448912 \Omega^{5} \epsilon^{4} g^{4} n_B t^{4} + 1224456 \Omega^{5} \epsilon^{4} g^{4} t^{4} + 46200 \Omega^{5} \epsilon^{4} g^{2} t^{6} + 2037480480 \Omega^{5} \epsilon^{2} g^{10} n_B^{4} + 4074960960 \Omega^{5} \epsilon^{2} g^{10} n_B^{3} + 3557509728 \Omega^{5} \epsilon^{2} g^{10} n_B^{2} + 1520029248 \Omega^{5} \epsilon^{2} g^{10} n_B + 256979322 \Omega^{5} \epsilon^{2} g^{10} + 1165461824 \Omega^{5} \epsilon^{2} g^{8} n_B^{3} t^{2} + 1748192736 \Omega^{5} \epsilon^{2} g^{8} n_B^{2} t^{2} + 1041784656 \Omega^{5} \epsilon^{2} g^{8} n_B t^{2} + 229526872 \Omega^{5} \epsilon^{2} g^{8} t^{2} + 255083372 \Omega^{5} \epsilon^{2} g^{6} n_B^{2} t^{4} + 255083372 \Omega^{5} \epsilon^{2} g^{6} n_B t^{4} + 78747870 \Omega^{5} \epsilon^{2} g^{6} t^{4} + 20027792 \Omega^{5} \epsilon^{2} g^{4} n_B t^{6} + 10013896 \Omega^{5} \epsilon^{2} g^{4} t^{6} + 270270 \Omega^{5} \epsilon^{2} g^{2} t^{8} + 52047515520 \Omega^{5} g^{12} n_B^{5} + 130118788800 \Omega^{5} g^{12} n_B^{4} + 148415467200 \Omega^{5} g^{12} n_B^{3} + 92504412000 \Omega^{5} g^{12} n_B^{2} + 30368538200 \Omega^{5} g^{12} n_B + 4104160060 \Omega^{5} g^{12} + 30413511360 \Omega^{5} g^{10} n_B^{4} t^{2} + 60827022720 \Omega^{5} g^{10} n_B^{3} t^{2} + 52964518848 \Omega^{5} g^{10} n_B^{2} t^{2} + 22551007488 \Omega^{5} g^{10} n_B t^{2} + 3798575612 \Omega^{5} g^{10} t^{2} + 8044597696 \Omega^{5} g^{8} n_B^{3} t^{4} + 12066896544 \Omega^{5} g^{8} n_B^{2} t^{4} + 7172789680 \Omega^{5} g^{8} n_B t^{4} + 1575245416 \Omega^{5} g^{8} t^{4} + 1082443816 \Omega^{5} g^{6} n_B^{2} t^{6} + 1082443816 \Omega^{5} g^{6} n_B t^{6} + 332947492 \Omega^{5} g^{6} t^{6} + 62429152 \Omega^{5} g^{4} n_B t^{8} + 31214576 \Omega^{5} g^{4} t^{8} + 756756 \Omega^{5} g^{2} t^{10} + 24 \Omega^{4} \epsilon^{11} g^{2} n_B + 12 \Omega^{4} \epsilon^{11} g^{2} + 3060 \Omega^{4} \epsilon^{9} g^{4} n_B^{2} + 3060 \Omega^{4} \epsilon^{9} g^{4} n_B + 1415 \Omega^{4} \epsilon^{9} g^{4} + 600 \Omega^{4} \epsilon^{9} g^{2} n_B t^{2} + 300 \Omega^{4} \epsilon^{9} g^{2} t^{2} + 180096 \Omega^{4} \epsilon^{7} g^{6} n_B^{3} + 270144 \Omega^{4} \epsilon^{7} g^{6} n_B^{2} + 224784 \Omega^{4} \epsilon^{7} g^{6} n_B + 67368 \Omega^{4} \epsilon^{7} g^{6} + 81188 \Omega^{4} \epsilon^{7} g^{4} n_B^{2} t^{2} + 81188 \Omega^{4} \epsilon^{7} g^{4} n_B t^{2} + 37213 \Omega^{4} \epsilon^{7} g^{4} t^{2} + 6720 \Omega^{4} \epsilon^{7} g^{2} n_B t^{4} + 3360 \Omega^{4} \epsilon^{7} g^{2} t^{4} + 7731600 \Omega^{4} \epsilon^{5} g^{8} n_B^{4} + 15463200 \Omega^{4} \epsilon^{5} g^{8} n_B^{3} + 17883360 \Omega^{4} \epsilon^{5} g^{8} n_B^{2} + 10151760 \Omega^{4} \epsilon^{5} g^{8} n_B + 2157630 \Omega^{4} \epsilon^{5} g^{8} + 4931232 \Omega^{4} \epsilon^{5} g^{6} n_B^{3} t^{2} + 7396848 \Omega^{4} \epsilon^{5} g^{6} n_B^{2} t^{2} + 6099400 \Omega^{4} \epsilon^{5} g^{6} n_B t^{2} + 1816892 \Omega^{4} \epsilon^{5} g^{6} t^{2} + 1004820 \Omega^{4} \epsilon^{5} g^{4} n_B^{2} t^{4} + 1004820 \Omega^{4} \epsilon^{5} g^{4} n_B t^{4} + 460521 \Omega^{4} \epsilon^{5} g^{4} t^{4} + 50400 \Omega^{4} \epsilon^{5} g^{2} n_B t^{6} + 25200 \Omega^{4} \epsilon^{5} g^{2} t^{6} + 274116096 \Omega^{4} \epsilon^{3} g^{10} n_B^{5} + 685290240 \Omega^{4} \epsilon^{3} g^{10} n_B^{4} + 999111040 \Omega^{4} \epsilon^{3} g^{10} n_B^{3} + 813376320 \Omega^{4} \epsilon^{3} g^{10} n_B^{2} + 333139360 \Omega^{4} \epsilon^{3} g^{10} n_B + 53849968 \Omega^{4} \epsilon^{3} g^{10} + 202800048 \Omega^{4} \epsilon^{3} g^{8} n_B^{4} t^{2} + 405600096 \Omega^{4} \epsilon^{3} g^{8} n_B^{3} t^{2} + 465842832 \Omega^{4} \epsilon^{3} g^{8} n_B^{2} t^{2} + 263042784 \Omega^{4} \epsilon^{3} g^{8} n_B t^{2} + 55655910 \Omega^{4} \epsilon^{3} g^{8} t^{2} + 61377632 \Omega^{4} \epsilon^{3} g^{6} n_B^{3} t^{4} + 92066448 \Omega^{4} \epsilon^{3} g^{6} n_B^{2} t^{4} + 75810384 \Omega^{4} \epsilon^{3} g^{6} n_B t^{4} + 22560784 \Omega^{4} \epsilon^{3} g^{6} t^{4} + 7742872 \Omega^{4} \epsilon^{3} g^{4} n_B^{2} t^{6} + 7742872 \Omega^{4} \epsilon^{3} g^{4} n_B t^{6} + 3550878 \Omega^{4} \epsilon^{3} g^{4} t^{6} + 277200 \Omega^{4} \epsilon^{3} g^{2} n_B t^{8} + 138600 \Omega^{4} \epsilon^{3} g^{2} t^{8} + 7310862720 \Omega^{4} \epsilon g^{12} n_B^{6} + 21932588160 \Omega^{4} \epsilon g^{12} n_B^{5} + 38280758880 \Omega^{4} \epsilon g^{12} n_B^{4} + 40007204160 \Omega^{4} \epsilon g^{12} n_B^{3} + 23842811720 \Omega^{4} \epsilon g^{12} n_B^{2} + 7494641000 \Omega^{4} \epsilon g^{12} n_B + 966131810 \Omega^{4} \epsilon g^{12} + 5615847936 \Omega^{4} \epsilon g^{10} n_B^{5} t^{2} + 14039619840 \Omega^{4} \epsilon g^{10} n_B^{4} t^{2} + 20366660608 \Omega^{4} \epsilon g^{10} n_B^{3} t^{2} + 16510371072 \Omega^{4} \epsilon g^{10} n_B^{2} t^{2} + 6739434928 \Omega^{4} \epsilon g^{10} n_B t^{2} + 1085976280 \Omega^{4} \epsilon g^{10} t^{2} + 2003784144 \Omega^{4} \epsilon g^{8} n_B^{4} t^{4} + 4007568288 \Omega^{4} \epsilon g^{8} n_B^{3} t^{4} + 4590419344 \Omega^{4} \epsilon g^{8} n_B^{2} t^{4} + 2586635200 \Omega^{4} \epsilon g^{8} n_B t^{4} + 546351018 \Omega^{4} \epsilon g^{8} t^{4} + 377280864 \Omega^{4} \epsilon g^{6} n_B^{3} t^{6} + 565921296 \Omega^{4} \epsilon g^{6} n_B^{2} t^{6} + 464953344 \Omega^{4} \epsilon g^{6} n_B t^{6} + 138156456 \Omega^{4} \epsilon g^{6} t^{6} + 34079260 \Omega^{4} \epsilon g^{4} n_B^{2} t^{8} + 34079260 \Omega^{4} \epsilon g^{4} n_B t^{8} + 15559859 \Omega^{4} \epsilon g^{4} t^{8} + 1009008 \Omega^{4} \epsilon g^{2} n_B t^{10} + 504504 \Omega^{4} \epsilon g^{2} t^{10} + 13 \Omega^{3} \epsilon^{12} g^{2} + 1672 \Omega^{3} \epsilon^{10} g^{4} n_B + 836 \Omega^{3} \epsilon^{10} g^{4} + 220 \Omega^{3} \epsilon^{10} g^{2} t^{2} + 86184 \Omega^{3} \epsilon^{8} g^{6} n_B^{2} + 86184 \Omega^{3} \epsilon^{8} g^{6} n_B + 24870 \Omega^{3} \epsilon^{8} g^{6} + 31760 \Omega^{3} \epsilon^{8} g^{4} n_B t^{2} + 15880 \Omega^{3} \epsilon^{8} g^{4} t^{2} + 1890 \Omega^{3} \epsilon^{8} g^{2} t^{4} + 3200176 \Omega^{3} \epsilon^{6} g^{8} n_B^{3} + 4800264 \Omega^{3} \epsilon^{6} g^{8} n_B^{2} + 2677752 \Omega^{3} \epsilon^{6} g^{8} n_B + 538832 \Omega^{3} \epsilon^{6} g^{8} + 1820016 \Omega^{3} \epsilon^{6} g^{6} n_B^{2} t^{2} + 1820016 \Omega^{3} \epsilon^{6} g^{6} n_B t^{2} + 522708 \Omega^{3} \epsilon^{6} g^{6} t^{2} + 315236 \Omega^{3} \epsilon^{6} g^{4} n_B t^{4} + 157618 \Omega^{3} \epsilon^{6} g^{4} t^{4} + 11760 \Omega^{3} \epsilon^{6} g^{2} t^{6} + 102200480 \Omega^{3} \epsilon^{4} g^{10} n_B^{4} + 204400960 \Omega^{3} \epsilon^{4} g^{10} n_B^{3} + 167585600 \Omega^{3} \epsilon^{4} g^{10} n_B^{2} + 65385120 \Omega^{3} \epsilon^{4} g^{10} n_B + 9958750 \Omega^{3} \epsilon^{4} g^{10} + 70869408 \Omega^{3} \epsilon^{4} g^{8} n_B^{3} t^{2} + 106304112 \Omega^{3} \epsilon^{4} g^{8} n_B^{2} t^{2} + 59150864 \Omega^{3} \epsilon^{4} g^{8} n_B t^{2} + 11858080 \Omega^{3} \epsilon^{4} g^{8} t^{2} + 19515004 \Omega^{3} \epsilon^{4} g^{6} n_B^{2} t^{4} + 19515004 \Omega^{3} \epsilon^{4} g^{6} n_B t^{4} + 5603816 \Omega^{3} \epsilon^{4} g^{6} t^{4} + 2139080 \Omega^{3} \epsilon^{4} g^{4} n_B t^{6} + 1069540 \Omega^{3} \epsilon^{4} g^{4} t^{6} + 57750 \Omega^{3} \epsilon^{4} g^{2} t^{8} + 2805898752 \Omega^{3} \epsilon^{2} g^{12} n_B^{5} + 7014746880 \Omega^{3} \epsilon^{2} g^{12} n_B^{4} + 7563239360 \Omega^{3} \epsilon^{2} g^{12} n_B^{3} + 4330112160 \Omega^{3} \epsilon^{2} g^{12} n_B^{2} + 1288212720 \Omega^{3} \epsilon^{2} g^{12} n_B + 156245896 \Omega^{3} \epsilon^{2} g^{12} + 2102116992 \Omega^{3} \epsilon^{2} g^{10} n_B^{4} t^{2} + 4204233984 \Omega^{3} \epsilon^{2} g^{10} n_B^{3} t^{2} + 3441921920 \Omega^{3} \epsilon^{2} g^{10} n_B^{2} t^{2} + 1339804928 \Omega^{3} \epsilon^{2} g^{10} n_B t^{2} + 203568920 \Omega^{3} \epsilon^{2} g^{10} t^{2} + 719939024 \Omega^{3} \epsilon^{2} g^{8} n_B^{3} t^{4} + 1079908536 \Omega^{3} \epsilon^{2} g^{8} n_B^{2} t^{4} + 600597832 \Omega^{3} \epsilon^{2} g^{8} n_B t^{4} + 120314160 \Omega^{3} \epsilon^{2} g^{8} t^{4} + 125858592 \Omega^{3} \epsilon^{2} g^{6} n_B^{2} t^{6} + 125858592 \Omega^{3} \epsilon^{2} g^{6} n_B t^{6} + 36152156 \Omega^{3} \epsilon^{2} g^{6} t^{6} + 9927140 \Omega^{3} \epsilon^{2} g^{4} n_B t^{8} + 4963570 \Omega^{3} \epsilon^{2} g^{4} t^{8} + 216216 \Omega^{3} \epsilon^{2} g^{2} t^{10} + 45284279040 \Omega^{3} g^{14} n_B^{6} + 135852837120 \Omega^{3} g^{14} n_B^{5} + 181251470400 \Omega^{3} g^{14} n_B^{4} + 136081545600 \Omega^{3} g^{14} n_B^{3} + 59607147600 \Omega^{3} g^{14} n_B^{2} + 14208514320 \Omega^{3} g^{14} n_B + 1422280860 \Omega^{3} g^{14} + 32655108096 \Omega^{3} g^{12} n_B^{5} t^{2} + 81637770240 \Omega^{3} g^{12} n_B^{4} t^{2} + 87941379200 \Omega^{3} g^{12} n_B^{3} t^{2} + 50274298560 \Omega^{3} g^{12} n_B^{2} t^{2} + 14932428000 \Omega^{3} g^{12} n_B t^{2} + 1808423248 \Omega^{3} g^{12} t^{2} + 11571873600 \Omega^{3} g^{10} n_B^{4} t^{4} + 23143747200 \Omega^{3} g^{10} n_B^{3} t^{4} + 18929495488 \Omega^{3} g^{10} n_B^{2} t^{4} + 7357621888 \Omega^{3} g^{10} n_B t^{4} + 1116163372 \Omega^{3} g^{10} t^{4} + 2459584736 \Omega^{3} g^{8} n_B^{3} t^{6} + 3689377104 \Omega^{3} g^{8} n_B^{2} t^{6} + 2048442864 \Omega^{3} g^{8} n_B t^{6} + 409325248 \Omega^{3} g^{8} t^{6} + 309011080 \Omega^{3} g^{6} n_B^{2} t^{8} + 309011080 \Omega^{3} g^{6} n_B t^{8} + 88367132 \Omega^{3} g^{6} t^{8} + 19978872 \Omega^{3} g^{4} n_B t^{10} + 9989436 \Omega^{3} g^{4} t^{10} + 420420 \Omega^{3} g^{2} t^{12} + 28 \Omega^{2} \epsilon^{13} g^{2} n_B + 14 \Omega^{2} \epsilon^{13} g^{2} + 1248 \Omega^{2} \epsilon^{11} g^{4} n_B^{2} + 1248 \Omega^{2} \epsilon^{11} g^{4} n_B + 498 \Omega^{2} \epsilon^{11} g^{4} + 288 \Omega^{2} \epsilon^{11} g^{2} n_B t^{2} + 144 \Omega^{2} \epsilon^{11} g^{2} t^{2} + 32640 \Omega^{2} \epsilon^{9} g^{6} n_B^{3} + 48960 \Omega^{2} \epsilon^{9} g^{6} n_B^{2} + 34400 \Omega^{2} \epsilon^{9} g^{6} n_B + 9040 \Omega^{2} \epsilon^{9} g^{6} + 16080 \Omega^{2} \epsilon^{9} g^{4} n_B^{2} t^{2} + 16080 \Omega^{2} \epsilon^{9} g^{4} n_B t^{2} + 6302 \Omega^{2} \epsilon^{9} g^{4} t^{2} + 1800 \Omega^{2} \epsilon^{9} g^{2} n_B t^{4} + 900 \Omega^{2} \epsilon^{9} g^{2} t^{4} + 706048 \Omega^{2} \epsilon^{7} g^{8} n_B^{4} + 1412096 \Omega^{2} \epsilon^{7} g^{8} n_B^{3} + 1388688 \Omega^{2} \epsilon^{7} g^{8} n_B^{2} + 682640 \Omega^{2} \epsilon^{7} g^{8} n_B + 126532 \Omega^{2} \epsilon^{7} g^{8} + 506800 \Omega^{2} \epsilon^{7} g^{6} n_B^{3} t^{2} + 760200 \Omega^{2} \epsilon^{7} g^{6} n_B^{2} t^{2} + 529180 \Omega^{2} \epsilon^{7} g^{6} n_B t^{2} + 137890 \Omega^{2} \epsilon^{7} g^{6} t^{2} + 121232 \Omega^{2} \epsilon^{7} g^{4} n_B^{2} t^{4} + 121232 \Omega^{2} \epsilon^{7} g^{4} n_B t^{4} + 47562 \Omega^{2} \epsilon^{7} g^{4} t^{4} + 8960 \Omega^{2} \epsilon^{7} g^{2} n_B t^{6} + 4480 \Omega^{2} \epsilon^{7} g^{2} t^{6} + 14622720 \Omega^{2} \epsilon^{5} g^{10} n_B^{5} + 36556800 \Omega^{2} \epsilon^{5} g^{10} n_B^{4} + 45885600 \Omega^{2} \epsilon^{5} g^{10} n_B^{3} + 32271600 \Omega^{2} \epsilon^{5} g^{10} n_B^{2} + 11566200 \Omega^{2} \epsilon^{5} g^{10} n_B + 1623060 \Omega^{2} \epsilon^{5} g^{10} + 12521984 \Omega^{2} \epsilon^{5} g^{8} n_B^{4} t^{2} + 25043968 \Omega^{2} \epsilon^{5} g^{8} n_B^{3} t^{2} + 24504112 \Omega^{2} \epsilon^{5} g^{8} n_B^{2} t^{2} + 11982128 \Omega^{2} \epsilon^{5} g^{8} n_B t^{2} + 2212908 \Omega^{2} \epsilon^{5} g^{8} t^{2} + 4398256 \Omega^{2} \epsilon^{5} g^{6} n_B^{3} t^{4} + 6597384 \Omega^{2} \epsilon^{5} g^{6} n_B^{2} t^{4} + 4593636 \Omega^{2} \epsilon^{5} g^{6} n_B t^{4} + 1197254 \Omega^{2} \epsilon^{5} g^{6} t^{4} + 683536 \Omega^{2} \epsilon^{5} g^{4} n_B^{2} t^{6} + 683536 \Omega^{2} \epsilon^{5} g^{4} n_B t^{6} + 269230 \Omega^{2} \epsilon^{5} g^{4} t^{6} + 37800 \Omega^{2} \epsilon^{5} g^{2} n_B t^{8} + 18900 \Omega^{2} \epsilon^{5} g^{2} t^{8} + 297864192 \Omega^{2} \epsilon^{3} g^{12} n_B^{6} + 893592576 \Omega^{2} \epsilon^{3} g^{12} n_B^{5} + 1359663424 \Omega^{2} \epsilon^{3} g^{12} n_B^{4} + 1230005888 \Omega^{2} \epsilon^{3} g^{12} n_B^{3} + 643256736 \Omega^{2} \epsilon^{3} g^{12} n_B^{2} + 177185888 \Omega^{2} \epsilon^{3} g^{12} n_B + 19821172 \Omega^{2} \epsilon^{3} g^{12} + 270722304 \Omega^{2} \epsilon^{3} g^{10} n_B^{5} t^{2} + 676805760 \Omega^{2} \epsilon^{3} g^{10} n_B^{4} t^{2} + 847004032 \Omega^{2} \epsilon^{3} g^{10} n_B^{3} t^{2} + 593700288 \Omega^{2} \epsilon^{3} g^{10} n_B^{2} t^{2} + 212249424 \Omega^{2} \epsilon^{3} g^{10} n_B t^{2} + 29734856 \Omega^{2} \epsilon^{3} g^{10} t^{2} + 114944512 \Omega^{2} \epsilon^{3} g^{8} n_B^{4} t^{4} + 229889024 \Omega^{2} \epsilon^{3} g^{8} n_B^{3} t^{4} + 224867072 \Omega^{2} \epsilon^{3} g^{8} n_B^{2} t^{4} + 109922560 \Omega^{2} \epsilon^{3} g^{8} n_B t^{4} + 20296608 \Omega^{2} \epsilon^{3} g^{8} t^{4} + 26035648 \Omega^{2} \epsilon^{3} g^{6} n_B^{3} t^{6} + 39053472 \Omega^{2} \epsilon^{3} g^{6} n_B^{2} t^{6} + 27238760 \Omega^{2} \epsilon^{3} g^{6} n_B t^{6} + 7110468 \Omega^{2} \epsilon^{3} g^{6} t^{6} + 2969248 \Omega^{2} \epsilon^{3} g^{4} n_B^{2} t^{8} + 2969248 \Omega^{2} \epsilon^{3} g^{4} n_B t^{8} + 1171464 \Omega^{2} \epsilon^{3} g^{4} t^{8} + 133056 \Omega^{2} \epsilon^{3} g^{2} n_B t^{10} + 66528 \Omega^{2} \epsilon^{3} g^{2} t^{10} + 5149347840 \Omega^{2} \epsilon g^{14} n_B^{7} + 18022717440 \Omega^{2} \epsilon g^{14} n_B^{6} + 32151114240 \Omega^{2} \epsilon g^{14} n_B^{5} + 35320992000 \Omega^{2} \epsilon g^{14} n_B^{4} + 24056793600 \Omega^{2} \epsilon g^{14} n_B^{3} + 9775557120 \Omega^{2} \epsilon g^{14} n_B^{2} + 2162284320 \Omega^{2} \epsilon g^{14} n_B + 200136720 \Omega^{2} \epsilon g^{14} + 4627413504 \Omega^{2} \epsilon g^{12} n_B^{6} t^{2} + 13882240512 \Omega^{2} \epsilon g^{12} n_B^{5} t^{2} + 21083830848 \Omega^{2} \epsilon g^{12} n_B^{4} t^{2} + 19030594176 \Omega^{2} \epsilon g^{12} n_B^{3} t^{2} + 9934745472 \Omega^{2} \epsilon g^{12} n_B^{2} t^{2} + 2733155136 \Omega^{2} \epsilon g^{12} n_B t^{2} + 305492724 \Omega^{2} \epsilon g^{12} t^{2} + 2076979968 \Omega^{2} \epsilon g^{10} n_B^{5} t^{4} + 5192449920 \Omega^{2} \epsilon g^{10} n_B^{4} t^{4} + 6492422208 \Omega^{2} \epsilon g^{10} n_B^{3} t^{4} + 4546183392 \Omega^{2} \epsilon g^{10} n_B^{2} t^{4} + 1624035456 \Omega^{2} \epsilon g^{10} n_B t^{4} + 227402160 \Omega^{2} \epsilon g^{10} t^{4} + 561945216 \Omega^{2} \epsilon g^{8} n_B^{4} t^{6} + 1123890432 \Omega^{2} \epsilon g^{8} n_B^{3} t^{6} + 1098756720 \Omega^{2} \epsilon g^{8} n_B^{2} t^{6} + 536811504 \Omega^{2} \epsilon g^{8} n_B t^{6} + 99081300 \Omega^{2} \epsilon g^{8} t^{6} + 91856336 \Omega^{2} \epsilon g^{6} n_B^{3} t^{8} + 137784504 \Omega^{2} \epsilon g^{6} n_B^{2} t^{8} + 95857964 \Omega^{2} \epsilon g^{6} n_B t^{8} + 24964898 \Omega^{2} \epsilon g^{6} t^{8} + 8395216 \Omega^{2} \epsilon g^{4} n_B^{2} t^{10} + 8395216 \Omega^{2} \epsilon g^{4} n_B t^{10} + 3280102 \Omega^{2} \epsilon g^{4} t^{10} + 336336 \Omega^{2} \epsilon g^{2} n_B t^{12} + 168168 \Omega^{2} \epsilon g^{2} t^{12} + 15 \Omega \epsilon^{14} g^{2} + 572 \Omega \epsilon^{12} g^{4} n_B + 286 \Omega \epsilon^{12} g^{4} + 78 \Omega \epsilon^{12} g^{2} t^{2} + 12320 \Omega \epsilon^{10} g^{6} n_B^{2} + 12320 \Omega \epsilon^{10} g^{6} n_B + 3080 \Omega \epsilon^{10} g^{6} + 4296 \Omega \epsilon^{10} g^{4} n_B t^{2} + 2148 \Omega \epsilon^{10} g^{4} t^{2} + 330 \Omega \epsilon^{10} g^{2} t^{4} + 213408 \Omega \epsilon^{8} g^{8} n_B^{3} + 320112 \Omega \epsilon^{8} g^{8} n_B^{2} + 160056 \Omega \epsilon^{8} g^{8} n_B + 26676 \Omega \epsilon^{8} g^{8} + 124352 \Omega \epsilon^{8} g^{6} n_B^{2} t^{2} + 124352 \Omega \epsilon^{8} g^{6} n_B t^{2} + 31088 \Omega \epsilon^{8} g^{6} t^{2} + 23160 \Omega \epsilon^{8} g^{4} n_B t^{4} + 11580 \Omega \epsilon^{8} g^{4} t^{4} + 1260 \Omega \epsilon^{8} g^{2} t^{6} + 3557120 \Omega \epsilon^{6} g^{10} n_B^{4} + 7114240 \Omega \epsilon^{6} g^{10} n_B^{3} + 5335680 \Omega \epsilon^{6} g^{10} n_B^{2} + 1778560 \Omega \epsilon^{6} g^{10} n_B + 222320 \Omega \epsilon^{6} g^{10} + 2727072 \Omega \epsilon^{6} g^{8} n_B^{3} t^{2} + 4090608 \Omega \epsilon^{6} g^{8} n_B^{2} t^{2} + 2045304 \Omega \epsilon^{6} g^{8} n_B t^{2} + 340884 \Omega \epsilon^{6} g^{8} t^{2} + 819020 \Omega \epsilon^{6} g^{6} n_B^{2} t^{4} + 819020 \Omega \epsilon^{6} g^{6} n_B t^{4} + 204755 \Omega \epsilon^{6} g^{6} t^{4} + 104080 \Omega \epsilon^{6} g^{4} n_B t^{6} + 52040 \Omega \epsilon^{6} g^{4} t^{6} + 4410 \Omega \epsilon^{6} g^{2} t^{8} + 61686400 \Omega \epsilon^{4} g^{12} n_B^{5} + 154216000 \Omega \epsilon^{4} g^{12} n_B^{4} + 154216000 \Omega \epsilon^{4} g^{12} n_B^{3} + 77108000 \Omega \epsilon^{4} g^{12} n_B^{2} + 19277000 \Omega \epsilon^{4} g^{12} n_B + 1927700 \Omega \epsilon^{4} g^{12} + 53182464 \Omega \epsilon^{4} g^{10} n_B^{4} t^{2} + 106364928 \Omega \epsilon^{4} g^{10} n_B^{3} t^{2} + 79773696 \Omega \epsilon^{4} g^{10} n_B^{2} t^{2} + 26591232 \Omega \epsilon^{4} g^{10} n_B t^{2} + 3323904 \Omega \epsilon^{4} g^{10} t^{2} + 20662176 \Omega \epsilon^{4} g^{8} n_B^{3} t^{4} + 30993264 \Omega \epsilon^{4} g^{8} n_B^{2} t^{4} + 15496632 \Omega \epsilon^{4} g^{8} n_B t^{4} + 2582772 \Omega \epsilon^{4} g^{8} t^{4} + 4123112 \Omega \epsilon^{4} g^{6} n_B^{2} t^{6} + 4123112 \Omega \epsilon^{4} g^{6} n_B t^{6} + 1030778 \Omega \epsilon^{4} g^{6} t^{6} + 395264 \Omega \epsilon^{4} g^{4} n_B t^{8} + 197632 \Omega \epsilon^{4} g^{4} t^{8} + 13860 \Omega \epsilon^{4} g^{2} t^{10} + 1057628160 \Omega \epsilon^{2} g^{14} n_B^{6} + 3172884480 \Omega \epsilon^{2} g^{14} n_B^{5} + 3966105600 \Omega \epsilon^{2} g^{14} n_B^{4} + 2644070400 \Omega \epsilon^{2} g^{14} n_B^{3} + 991526400 \Omega \epsilon^{2} g^{14} n_B^{2} + 198305280 \Omega \epsilon^{2} g^{14} n_B + 16525440 \Omega \epsilon^{2} g^{14} + 935777024 \Omega \epsilon^{2} g^{12} n_B^{5} t^{2} + 2339442560 \Omega \epsilon^{2} g^{12} n_B^{4} t^{2} + 2339442560 \Omega \epsilon^{2} g^{12} n_B^{3} t^{2} + 1169721280 \Omega \epsilon^{2} g^{12} n_B^{2} t^{2} + 292430320 \Omega \epsilon^{2} g^{12} n_B t^{2} + 29243032 \Omega \epsilon^{2} g^{12} t^{2} + 406000224 \Omega \epsilon^{2} g^{10} n_B^{4} t^{4} + 812000448 \Omega \epsilon^{2} g^{10} n_B^{3} t^{4} + 609000336 \Omega \epsilon^{2} g^{10} n_B^{2} t^{4} + 203000112 \Omega \epsilon^{2} g^{10} n_B t^{4} + 25375014 \Omega \epsilon^{2} g^{10} t^{4} + 102942048 \Omega \epsilon^{2} g^{8} n_B^{3} t^{6} + 154413072 \Omega \epsilon^{2} g^{8} n_B^{2} t^{6} + 77206536 \Omega \epsilon^{2} g^{8} n_B t^{6} + 12867756 \Omega \epsilon^{2} g^{8} t^{6} + 15090012 \Omega \epsilon^{2} g^{6} n_B^{2} t^{8} + 15090012 \Omega \epsilon^{2} g^{6} n_B t^{8} + 3772503 \Omega \epsilon^{2} g^{6} t^{8} + 1162640 \Omega \epsilon^{2} g^{4} n_B t^{10} + 581320 \Omega \epsilon^{2} g^{4} t^{10} + 36036 \Omega \epsilon^{2} g^{2} t^{12} + 11762150400 \Omega g^{16} n_B^{7} + 41167526400 \Omega g^{16} n_B^{6} + 61751289600 \Omega g^{16} n_B^{5} + 51459408000 \Omega g^{16} n_B^{4} + 25729704000 \Omega g^{16} n_B^{3} + 7718911200 \Omega g^{16} n_B^{2} + 1286485200 \Omega g^{16} n_B + 91891800 \Omega g^{16} + 9788820480 \Omega g^{14} n_B^{6} t^{2} + 29366461440 \Omega g^{14} n_B^{5} t^{2} + 36708076800 \Omega g^{14} n_B^{4} t^{2} + 24472051200 \Omega g^{14} n_B^{3} t^{2} + 9177019200 \Omega g^{14} n_B^{2} t^{2} + 1835403840 \Omega g^{14} n_B t^{2} + 152950320 \Omega g^{14} t^{2} + 4128660992 \Omega g^{12} n_B^{5} t^{4} + 10321652480 \Omega g^{12} n_B^{4} t^{4} + 10321652480 \Omega g^{12} n_B^{3} t^{4} + 5160826240 \Omega g^{12} n_B^{2} t^{4} + 1290206560 \Omega g^{12} n_B t^{4} + 129020656 \Omega g^{12} t^{4} + 1118990144 \Omega g^{10} n_B^{4} t^{6} + 2237980288 \Omega g^{10} n_B^{3} t^{6} + 1678485216 \Omega g^{10} n_B^{2} t^{6} + 559495072 \Omega g^{10} n_B t^{6} + 69936884 \Omega g^{10} t^{6} + 202534080 \Omega g^{8} n_B^{3} t^{8} + 303801120 \Omega g^{8} n_B^{2} t^{8} + 151900560 \Omega g^{8} n_B t^{8} + 25316760 \Omega g^{8} t^{8} + 23705064 \Omega g^{6} n_B^{2} t^{10} + 23705064 \Omega g^{6} n_B t^{10} + 5926266 \Omega g^{6} t^{10} + 1637424 \Omega g^{4} n_B t^{12} + 818712 \Omega g^{4} t^{12} + 51480 \Omega g^{2} t^{14} + \epsilon^{17} + 32 \epsilon^{15} g^{2} n_B + 16 \epsilon^{15} g^{2} + 532 \epsilon^{13} g^{4} n_B^{2} + 532 \epsilon^{13} g^{4} n_B + 133 \epsilon^{13} g^{4} + 56 \epsilon^{13} g^{2} n_B t^{2} + 28 \epsilon^{13} g^{2} t^{2} + 6368 \epsilon^{11} g^{6} n_B^{3} + 9552 \epsilon^{11} g^{6} n_B^{2} + 4776 \epsilon^{11} g^{6} n_B + 796 \epsilon^{11} g^{6} + 1964 \epsilon^{11} g^{4} n_B^{2} t^{2} + 1964 \epsilon^{11} g^{4} n_B t^{2} + 491 \epsilon^{11} g^{4} t^{2} + 144 \epsilon^{11} g^{2} n_B t^{4} + 72 \epsilon^{11} g^{2} t^{4} + 65520 \epsilon^{9} g^{8} n_B^{4} + 131040 \epsilon^{9} g^{8} n_B^{3} + 98280 \epsilon^{9} g^{8} n_B^{2} + 32760 \epsilon^{9} g^{8} n_B + 4095 \epsilon^{9} g^{8} + 37568 \epsilon^{9} g^{6} n_B^{3} t^{2} + 56352 \epsilon^{9} g^{6} n_B^{2} t^{2} + 28176 \epsilon^{9} g^{6} n_B t^{2} + 4696 \epsilon^{9} g^{6} t^{2} + 6996 \epsilon^{9} g^{4} n_B^{2} t^{4} + 6996 \epsilon^{9} g^{4} n_B t^{4} + 1749 \epsilon^{9} g^{4} t^{4} + 400 \epsilon^{9} g^{2} n_B t^{6} + 200 \epsilon^{9} g^{2} t^{6} + 668416 \epsilon^{7} g^{10} n_B^{5} + 1671040 \epsilon^{7} g^{10} n_B^{4} + 1671040 \epsilon^{7} g^{10} n_B^{3} + 835520 \epsilon^{7} g^{10} n_B^{2} + 208880 \epsilon^{7} g^{10} n_B + 20888 \epsilon^{7} g^{10} + 551120 \epsilon^{7} g^{8} n_B^{4} t^{2} + 1102240 \epsilon^{7} g^{8} n_B^{3} t^{2} + 826680 \epsilon^{7} g^{8} n_B^{2} t^{2} + 275560 \epsilon^{7} g^{8} n_B t^{2} + 34445 \epsilon^{7} g^{8} t^{2} + 174752 \epsilon^{7} g^{6} n_B^{3} t^{4} + 262128 \epsilon^{7} g^{6} n_B^{2} t^{4} + 131064 \epsilon^{7} g^{6} n_B t^{4} + 21844 \epsilon^{7} g^{6} t^{4} + 23728 \epsilon^{7} g^{4} n_B^{2} t^{6} + 23728 \epsilon^{7} g^{4} n_B t^{6} + 5932 \epsilon^{7} g^{4} t^{6} + 1120 \epsilon^{7} g^{2} n_B t^{8} + 560 \epsilon^{7} g^{2} t^{8} + 7525504 \epsilon^{5} g^{12} n_B^{6} + 22576512 \epsilon^{5} g^{12} n_B^{5} + 28220640 \epsilon^{5} g^{12} n_B^{4} + 18813760 \epsilon^{5} g^{12} n_B^{3} + 7055160 \epsilon^{5} g^{12} n_B^{2} + 1411032 \epsilon^{5} g^{12} n_B + 117586 \epsilon^{5} g^{12} + 7375232 \epsilon^{5} g^{10} n_B^{5} t^{2} + 18438080 \epsilon^{5} g^{10} n_B^{4} t^{2} + 18438080 \epsilon^{5} g^{10} n_B^{3} t^{2} + 9219040 \epsilon^{5} g^{10} n_B^{2} t^{2} + 2304760 \epsilon^{5} g^{10} n_B t^{2} + 230476 \epsilon^{5} g^{10} t^{2} + 3178640 \epsilon^{5} g^{8} n_B^{4} t^{4} + 6357280 \epsilon^{5} g^{8} n_B^{3} t^{4} + 4767960 \epsilon^{5} g^{8} n_B^{2} t^{4} + 1589320 \epsilon^{5} g^{8} n_B t^{4} + 198665 \epsilon^{5} g^{8} t^{4} + 698336 \epsilon^{5} g^{6} n_B^{3} t^{6} + 1047504 \epsilon^{5} g^{6} n_B^{2} t^{6} + 523752 \epsilon^{5} g^{6} n_B t^{6} + 87292 \epsilon^{5} g^{6} t^{6} + 74624 \epsilon^{5} g^{4} n_B^{2} t^{8} + 74624 \epsilon^{5} g^{4} n_B t^{8} + 18656 \epsilon^{5} g^{4} t^{8} + 3024 \epsilon^{5} g^{2} n_B t^{10} + 1512 \epsilon^{5} g^{2} t^{10} + 95038464 \epsilon^{3} g^{14} n_B^{7} + 332634624 \epsilon^{3} g^{14} n_B^{6} + 498951936 \epsilon^{3} g^{14} n_B^{5} + 415793280 \epsilon^{3} g^{14} n_B^{4} + 207896640 \epsilon^{3} g^{14} n_B^{3} + 62368992 \epsilon^{3} g^{14} n_B^{2} + 10394832 \epsilon^{3} g^{14} n_B + 742488 \epsilon^{3} g^{14} + 97322368 \epsilon^{3} g^{12} n_B^{6} t^{2} + 291967104 \epsilon^{3} g^{12} n_B^{5} t^{2} + 364958880 \epsilon^{3} g^{12} n_B^{4} t^{2} + 243305920 \epsilon^{3} g^{12} n_B^{3} t^{2} + 91239720 \epsilon^{3} g^{12} n_B^{2} t^{2} + 18247944 \epsilon^{3} g^{12} n_B t^{2} + 1520662 \epsilon^{3} g^{12} t^{2} + 48420992 \epsilon^{3} g^{10} n_B^{5} t^{4} + 121052480 \epsilon^{3} g^{10} n_B^{4} t^{4} + 121052480 \epsilon^{3} g^{10} n_B^{3} t^{4} + 60526240 \epsilon^{3} g^{10} n_B^{2} t^{4} + 15131560 \epsilon^{3} g^{10} n_B t^{4} + 1513156 \epsilon^{3} g^{10} t^{4} + 13944096 \epsilon^{3} g^{8} n_B^{4} t^{6} + 27888192 \epsilon^{3} g^{8} n_B^{3} t^{6} + 20916144 \epsilon^{3} g^{8} n_B^{2} t^{6} + 6972048 \epsilon^{3} g^{8} n_B t^{6} + 871506 \epsilon^{3} g^{8} t^{6} + 2318016 \epsilon^{3} g^{6} n_B^{3} t^{8} + 3477024 \epsilon^{3} g^{6} n_B^{2} t^{8} + 1738512 \epsilon^{3} g^{6} n_B t^{8} + 289752 \epsilon^{3} g^{6} t^{8} + 204292 \epsilon^{3} g^{4} n_B^{2} t^{10} + 204292 \epsilon^{3} g^{4} n_B t^{10} + 51073 \epsilon^{3} g^{4} t^{10} + 7392 \epsilon^{3} g^{2} n_B t^{12} + 3696 \epsilon^{3} g^{2} t^{12} + 1133072640 \epsilon g^{16} n_B^{8} + 4532290560 \epsilon g^{16} n_B^{7} + 7931508480 \epsilon g^{16} n_B^{6} + 7931508480 \epsilon g^{16} n_B^{5} + 4957192800 \epsilon g^{16} n_B^{4} + 1982877120 \epsilon g^{16} n_B^{3} + 495719280 \epsilon g^{16} n_B^{2} + 70817040 \epsilon g^{16} n_B + 4426065 \epsilon g^{16} + 1128296448 \epsilon g^{14} n_B^{7} t^{2} + 3949037568 \epsilon g^{14} n_B^{6} t^{2} + 5923556352 \epsilon g^{14} n_B^{5} t^{2} + 4936296960 \epsilon g^{14} n_B^{4} t^{2} + 2468148480 \epsilon g^{14} n_B^{3} t^{2} + 740444544 \epsilon g^{14} n_B^{2} t^{2} + 123407424 \epsilon g^{14} n_B t^{2} + 8814816 \epsilon g^{14} t^{2} + 573150848 \epsilon g^{12} n_B^{6} t^{4} + 1719452544 \epsilon g^{12} n_B^{5} t^{4} + 2149315680 \epsilon g^{12} n_B^{4} t^{4} + 1432877120 \epsilon g^{12} n_B^{3} t^{4} + 537328920 \epsilon g^{12} n_B^{2} t^{4} + 107465784 \epsilon g^{12} n_B t^{4} + 8955482 \epsilon g^{12} t^{4} + 184439936 \epsilon g^{10} n_B^{5} t^{6} + 461099840 \epsilon g^{10} n_B^{4} t^{6} + 461099840 \epsilon g^{10} n_B^{3} t^{6} + 230549920 \epsilon g^{10} n_B^{2} t^{6} + 57637480 \epsilon g^{10} n_B t^{6} + 5763748 \epsilon g^{10} t^{6} + 38702832 \epsilon g^{8} n_B^{4} t^{8} + 77405664 \epsilon g^{8} n_B^{3} t^{8} + 58054248 \epsilon g^{8} n_B^{2} t^{8} + 19351416 \epsilon g^{8} n_B t^{8} + 2418927 \epsilon g^{8} t^{8} + 5128800 \epsilon g^{6} n_B^{3} t^{10} + 7693200 \epsilon g^{6} n_B^{2} t^{10} + 3846600 \epsilon g^{6} n_B t^{10} + 641100 \epsilon g^{6} t^{10} + 393908 \epsilon g^{4} n_B^{2} t^{12} + 393908 \epsilon g^{4} n_B t^{12} + 98477 \epsilon g^{4} t^{12} + 13728 \epsilon g^{2} n_B t^{14} + 6864 \epsilon g^{2} t^{14}

M_{18}(k) = 2 \Omega^{16} g^{2} n_B + \Omega^{16} g^{2} + 2 \Omega^{15} \epsilon g^{2} + 6 \Omega^{14} \epsilon^{2} g^{2} n_B + 3 \Omega^{14} \epsilon^{2} g^{2} + 262140 \Omega^{14} g^{4} n_B^{2} + 262140 \Omega^{14} g^{4} n_B + 131053 \Omega^{14} g^{4} + 480 \Omega^{14} g^{2} n_B t^{2} + 240 \Omega^{14} g^{2} t^{2} + 4 \Omega^{13} \epsilon^{3} g^{2} + 262100 \Omega^{13} \epsilon g^{4} n_B + 131050 \Omega^{13} \epsilon g^{4} + 420 \Omega^{13} \epsilon g^{2} t^{2} + 10 \Omega^{12} \epsilon^{4} g^{2} n_B + 5 \Omega^{12} \epsilon^{4} g^{2} + 196680 \Omega^{12} \epsilon^{2} g^{4} n_B^{2} + 196680 \Omega^{12} \epsilon^{2} g^{4} n_B + 98292 \Omega^{12} \epsilon^{2} g^{4} + 1092 \Omega^{12} \epsilon^{2} g^{2} n_B t^{2} + 546 \Omega^{12} \epsilon^{2} g^{2} t^{2} + 128615880 \Omega^{12} g^{6} n_B^{3} + 192923820 \Omega^{12} g^{6} n_B^{2} + 190827006 \Omega^{12} g^{6} n_B + 63259533 \Omega^{12} g^{6} + 10219464 \Omega^{12} g^{4} n_B^{2} t^{2} + 10219464 \Omega^{12} g^{4} n_B t^{2} + 5106582 \Omega^{12} g^{4} t^{2} + 21840 \Omega^{12} g^{2} n_B t^{4} + 10920 \Omega^{12} g^{2} t^{4} + 6 \Omega^{11} \epsilon^{5} g^{2} + 131088 \Omega^{11} \epsilon^{3} g^{4} n_B + 65544 \Omega^{11} \epsilon^{3} g^{4} + 624 \Omega^{11} \epsilon^{3} g^{2} t^{2} + 126605616 \Omega^{11} \epsilon g^{6} n_B^{2} + 126605616 \Omega^{11} \epsilon g^{6} n_B + 41867112 \Omega^{11} \epsilon g^{6} + 9293224 \Omega^{11} \epsilon g^{4} n_B t^{2} + 4646612 \Omega^{11} \epsilon g^{4} t^{2} + 16380 \Omega^{11} \epsilon g^{2} t^{4} + 14 \Omega^{10} \epsilon^{6} g^{2} n_B + 7 \Omega^{10} \epsilon^{6} g^{2} + 82140 \Omega^{10} \epsilon^{4} g^{4} n_B^{2} + 82140 \Omega^{10} \epsilon^{4} g^{4} n_B + 40995 \Omega^{10} \epsilon^{4} g^{4} + 1320 \Omega^{10} \epsilon^{4} g^{2} n_B t^{2} + 660 \Omega^{10} \epsilon^{4} g^{2} t^{2} + 42915480 \Omega^{10} \epsilon^{2} g^{6} n_B^{3} + 64373220 \Omega^{10} \epsilon^{2} g^{6} n_B^{2} + 62931132 \Omega^{10} \epsilon^{2} g^{6} n_B + 20736696 \Omega^{10} \epsilon^{2} g^{6} + 6063112 \Omega^{10} \epsilon^{2} g^{4} n_B^{2} t^{2} + 6063112 \Omega^{10} \epsilon^{2} g^{4} n_B t^{2} + 3025028 \Omega^{10} \epsilon^{2} g^{4} t^{2} + 36036 \Omega^{10} \epsilon^{2} g^{2} n_B t^{4} + 18018 \Omega^{10} \epsilon^{2} g^{2} t^{4} + 5468954400 \Omega^{10} g^{8} n_B^{4} + 10937908800 \Omega^{10} g^{8} n_B^{3} + 15452270496 \Omega^{10} g^{8} n_B^{2} + 9983316096 \Omega^{10} g^{8} n_B + 2417578670 \Omega^{10} g^{8} + 1433778672 \Omega^{10} g^{6} n_B^{3} t^{2} + 2150668008 \Omega^{10} g^{6} n_B^{2} t^{2} + 2094058800 \Omega^{10} g^{6} n_B t^{2} + 688584732 \Omega^{10} g^{6} t^{2} + 84440704 \Omega^{10} g^{4} n_B^{2} t^{4} + 84440704 \Omega^{10} g^{4} n_B t^{4} + 42112358 \Omega^{10} g^{4} t^{4} + 320320 \Omega^{10} g^{2} n_B t^{6} + 160160 \Omega^{10} g^{2} t^{6} + 8 \Omega^{9} \epsilon^{7} g^{2} + 49284 \Omega^{9} \epsilon^{5} g^{4} n_B + 24642 \Omega^{9} \epsilon^{5} g^{4} + 660 \Omega^{9} \epsilon^{5} g^{2} t^{2} + 27778320 \Omega^{9} \epsilon^{3} g^{6} n_B^{2} + 27778320 \Omega^{9} \epsilon^{3} g^{6} n_B + 9106652 \Omega^{9} \epsilon^{3} g^{6} + 3431040 \Omega^{9} \epsilon^{3} g^{4} n_B t^{2} + 1715520 \Omega^{9} \epsilon^{3} g^{4} t^{2} + 17160 \Omega^{9} \epsilon^{3} g^{2} t^{4} + 5020810848 \Omega^{9} \epsilon g^{8} n_B^{3} + 7531216272 \Omega^{9} \epsilon g^{8} n_B^{2} + 4824793544 \Omega^{9} \epsilon g^{8} n_B + 1157194060 \Omega^{9} \epsilon g^{8} + 1290054640 \Omega^{9} \epsilon g^{6} n_B^{2} t^{2} + 1290054640 \Omega^{9} \epsilon g^{6} n_B t^{2} + 421935588 \Omega^{9} \epsilon g^{6} t^{2} + 67073760 \Omega^{9} \epsilon g^{4} n_B t^{4} + 33536880 \Omega^{9} \epsilon g^{4} t^{4} + 200200 \Omega^{9} \epsilon g^{2} t^{6} + 18 \Omega^{8} \epsilon^{8} g^{2} n_B + 9 \Omega^{8} \epsilon^{8} g^{2} + 29064 \Omega^{8} \epsilon^{6} g^{4} n_B^{2} + 29064 \Omega^{8} \epsilon^{6} g^{4} n_B + 14434 \Omega^{8} \epsilon^{6} g^{4} + 1260 \Omega^{8} \epsilon^{6} g^{2} n_B t^{2} + 630 \Omega^{8} \epsilon^{6} g^{2} t^{2} + 8026440 \Omega^{8} \epsilon^{4} g^{6} n_B^{3} + 12039660 \Omega^{8} \epsilon^{4} g^{6} n_B^{2} + 11491710 \Omega^{8} \epsilon^{4} g^{6} n_B + 3739245 \Omega^{8} \epsilon^{4} g^{6} + 1809560 \Omega^{8} \epsilon^{4} g^{4} n_B^{2} t^{2} + 1809560 \Omega^{8} \epsilon^{4} g^{4} n_B t^{2} + 897710 \Omega^{8} \epsilon^{4} g^{4} t^{2} + 29700 \Omega^{8} \epsilon^{4} g^{2} n_B t^{4} + 14850 \Omega^{8} \epsilon^{4} g^{2} t^{4} + 1010045232 \Omega^{8} \epsilon^{2} g^{8} n_B^{4} + 2020090464 \Omega^{8} \epsilon^{2} g^{8} n_B^{3} + 2745943200 \Omega^{8} \epsilon^{2} g^{8} n_B^{2} + 1735897968 \Omega^{8} \epsilon^{2} g^{8} n_B + 411100413 \Omega^{8} \epsilon^{2} g^{8} + 391504864 \Omega^{8} \epsilon^{2} g^{6} n_B^{3} t^{2} + 587257296 \Omega^{8} \epsilon^{2} g^{6} n_B^{2} t^{2} + 557509264 \Omega^{8} \epsilon^{2} g^{6} n_B t^{2} + 180878416 \Omega^{8} \epsilon^{2} g^{6} t^{2} + 37646316 \Omega^{8} \epsilon^{2} g^{4} n_B^{2} t^{4} + 37646316 \Omega^{8} \epsilon^{2} g^{4} n_B t^{4} + 18667503 \Omega^{8} \epsilon^{2} g^{4} t^{4} + 360360 \Omega^{8} \epsilon^{2} g^{2} n_B t^{6} + 180180 \Omega^{8} \epsilon^{2} g^{2} t^{6} + 52415082720 \Omega^{8} g^{10} n_B^{5} + 131037706800 \Omega^{8} g^{10} n_B^{4} + 225968062320 \Omega^{8} g^{10} n_B^{3} + 207914386680 \Omega^{8} g^{10} n_B^{2} + 95647622070 \Omega^{8} g^{10} n_B + 17539336815 \Omega^{8} g^{10} + 23631753024 \Omega^{8} g^{8} n_B^{4} t^{2} + 47263506048 \Omega^{8} g^{8} n_B^{3} t^{2} + 63779115120 \Omega^{8} g^{8} n_B^{2} t^{2} + 40147362096 \Omega^{8} g^{8} n_B t^{2} + 9467528544 \Omega^{8} g^{8} t^{2} + 4030722160 \Omega^{8} g^{6} n_B^{3} t^{4} + 6046083240 \Omega^{8} g^{6} n_B^{2} t^{4} + 5714312780 \Omega^{8} g^{6} n_B t^{4} + 1849475850 \Omega^{8} g^{6} t^{4} + 237816984 \Omega^{8} g^{4} n_B^{2} t^{6} + 237816984 \Omega^{8} g^{4} n_B t^{6} + 117759662 \Omega^{8} g^{4} t^{6} + 1801800 \Omega^{8} g^{2} n_B t^{8} + 900900 \Omega^{8} g^{2} t^{8} + 10 \Omega^{7} \epsilon^{9} g^{2} + 16640 \Omega^{7} \epsilon^{7} g^{4} n_B + 8320 \Omega^{7} \epsilon^{7} g^{4} + 576 \Omega^{7} \epsilon^{7} g^{2} t^{2} + 4567104 \Omega^{7} \epsilon^{5} g^{6} n_B^{2} + 4567104 \Omega^{7} \epsilon^{5} g^{6} n_B + 1470432 \Omega^{7} \epsilon^{5} g^{6} + 888496 \Omega^{7} \epsilon^{5} g^{4} n_B t^{2} + 444248 \Omega^{7} \epsilon^{5} g^{4} t^{2} + 11880 \Omega^{7} \epsilon^{5} g^{2} t^{4} + 588171136 \Omega^{7} \epsilon^{3} g^{8} n_B^{3} + 882256704 \Omega^{7} \epsilon^{3} g^{8} n_B^{2} + 550484560 \Omega^{7} \epsilon^{3} g^{8} n_B + 128199496 \Omega^{7} \epsilon^{3} g^{8} + 208813296 \Omega^{7} \epsilon^{3} g^{6} n_B^{2} t^{2} + 208813296 \Omega^{7} \epsilon^{3} g^{6} n_B t^{2} + 66993108 \Omega^{7} \epsilon^{3} g^{6} t^{2} + 17668384 \Omega^{7} \epsilon^{3} g^{4} n_B t^{4} + 8834192 \Omega^{7} \epsilon^{3} g^{4} t^{4} + 137280 \Omega^{7} \epsilon^{3} g^{2} t^{6} + 41896513344 \Omega^{7} \epsilon g^{10} n_B^{4} + 83793026688 \Omega^{7} \epsilon g^{10} n_B^{3} + 76340465088 \Omega^{7} \epsilon g^{10} n_B^{2} + 34443951744 \Omega^{7} \epsilon g^{10} n_B + 6184321932 \Omega^{7} \epsilon g^{10} + 19113082368 \Omega^{7} \epsilon g^{8} n_B^{3} t^{2} + 28669623552 \Omega^{7} \epsilon g^{8} n_B^{2} t^{2} + 17821599504 \Omega^{7} \epsilon g^{8} n_B t^{2} + 4132529160 \Omega^{7} \epsilon g^{8} t^{2} + 3105360816 \Omega^{7} \epsilon g^{6} n_B^{2} t^{4} + 3105360816 \Omega^{7} \epsilon g^{6} n_B t^{4} + 994596180 \Omega^{7} \epsilon g^{6} t^{4} + 158358608 \Omega^{7} \epsilon g^{4} n_B t^{6} + 79179304 \Omega^{7} \epsilon g^{4} t^{6} + 900900 \Omega^{7} \epsilon g^{2} t^{8} + 22 \Omega^{6} \epsilon^{10} g^{2} n_B + 11 \Omega^{6} \epsilon^{10} g^{2} + 9756 \Omega^{6} \epsilon^{8} g^{4} n_B^{2} + 9756 \Omega^{6} \epsilon^{8} g^{4} n_B + 4761 \Omega^{6} \epsilon^{8} g^{4} + 1008 \Omega^{6} \epsilon^{8} g^{2} n_B t^{2} + 504 \Omega^{6} \epsilon^{8} g^{2} t^{2} + 1298416 \Omega^{6} \epsilon^{6} g^{6} n_B^{3} + 1947624 \Omega^{6} \epsilon^{6} g^{6} n_B^{2} + 1772232 \Omega^{6} \epsilon^{6} g^{6} n_B + 561512 \Omega^{6} \epsilon^{6} g^{6} + 432936 \Omega^{6} \epsilon^{6} g^{4} n_B^{2} t^{2} + 432936 \Omega^{6} \epsilon^{6} g^{4} n_B t^{2} + 210564 \Omega^{6} \epsilon^{6} g^{4} t^{2} + 17640 \Omega^{6} \epsilon^{6} g^{2} n_B t^{4} + 8820 \Omega^{6} \epsilon^{6} g^{2} t^{4} + 104391040 \Omega^{6} \epsilon^{4} g^{8} n_B^{4} + 208782080 \Omega^{6} \epsilon^{4} g^{8} n_B^{3} + 266553840 \Omega^{6} \epsilon^{4} g^{8} n_B^{2} + 162162800 \Omega^{6} \epsilon^{4} g^{8} n_B + 36930560 \Omega^{6} \epsilon^{4} g^{8} + 53216416 \Omega^{6} \epsilon^{4} g^{6} n_B^{3} t^{2} + 79824624 \Omega^{6} \epsilon^{4} g^{6} n_B^{2} t^{2} + 72086912 \Omega^{6} \epsilon^{4} g^{6} n_B t^{2} + 22739352 \Omega^{6} \epsilon^{4} g^{6} t^{2} + 7769784 \Omega^{6} \epsilon^{4} g^{4} n_B^{2} t^{4} + 7769784 \Omega^{6} \epsilon^{4} g^{4} n_B t^{4} + 3776874 \Omega^{6} \epsilon^{4} g^{4} t^{4} + 184800 \Omega^{6} \epsilon^{4} g^{2} n_B t^{6} + 92400 \Omega^{6} \epsilon^{4} g^{2} t^{6} + 5846971392 \Omega^{6} \epsilon^{2} g^{10} n_B^{5} + 14617428480 \Omega^{6} \epsilon^{2} g^{10} n_B^{4} + 23532881904 \Omega^{6} \epsilon^{2} g^{10} n_B^{3} + 20681894376 \Omega^{6} \epsilon^{2} g^{10} n_B^{2} + 9100963188 \Omega^{6} \epsilon^{2} g^{10} n_B + 1590746814 \Omega^{6} \epsilon^{2} g^{10} + 3571153088 \Omega^{6} \epsilon^{2} g^{8} n_B^{4} t^{2} + 7142306176 \Omega^{6} \epsilon^{2} g^{8} n_B^{3} t^{2} + 9051782544 \Omega^{6} \epsilon^{2} g^{8} n_B^{2} t^{2} + 5480629456 \Omega^{6} \epsilon^{2} g^{8} n_B t^{2} + 1242503816 \Omega^{6} \epsilon^{2} g^{8} t^{2} + 847921800 \Omega^{6} \epsilon^{2} g^{6} n_B^{3} t^{4} + 1271882700 \Omega^{6} \epsilon^{2} g^{6} n_B^{2} t^{4} + 1145789020 \Omega^{6} \epsilon^{2} g^{6} n_B t^{4} + 360914060 \Omega^{6} \epsilon^{2} g^{6} t^{4} + 74898288 \Omega^{6} \epsilon^{2} g^{4} n_B^{2} t^{6} + 74898288 \Omega^{6} \epsilon^{2} g^{4} n_B t^{6} + 36385140 \Omega^{6} \epsilon^{2} g^{4} t^{6} + 1261260 \Omega^{6} \epsilon^{2} g^{2} n_B t^{8} + 630630 \Omega^{6} \epsilon^{2} g^{2} t^{8} + 167316589440 \Omega^{6} g^{12} n_B^{6} + 501949768320 \Omega^{6} g^{12} n_B^{5} + 964569846240 \Omega^{6} g^{12} n_B^{4} + 1092556745280 \Omega^{6} g^{12} n_B^{3} + 700295155560 \Omega^{6} g^{12} n_B^{2} + 237675077640 \Omega^{6} g^{12} n_B + 33309926650 \Omega^{6} g^{12} + 102562010496 \Omega^{6} g^{10} n_B^{5} t^{2} + 256405026240 \Omega^{6} g^{10} n_B^{4} t^{2} + 410282079840 \Omega^{6} g^{10} n_B^{3} t^{2} + 359018093520 \Omega^{6} g^{10} n_B^{2} t^{2} + 157389673200 \Omega^{6} g^{10} n_B t^{2} + 27405321888 \Omega^{6} g^{10} t^{2} + 28758314432 \Omega^{6} g^{8} n_B^{4} t^{4} + 57516628864 \Omega^{6} g^{8} n_B^{3} t^{4} + 72518177424 \Omega^{6} g^{8} n_B^{2} t^{4} + 43759862992 \Omega^{6} g^{8} n_B t^{4} + 9889417232 \Omega^{6} g^{8} t^{4} + 4173305968 \Omega^{6} g^{6} n_B^{3} t^{6} + 6259958952 \Omega^{6} g^{6} n_B^{2} t^{6} + 5606527624 \Omega^{6} g^{6} n_B t^{6} + 1759937320 \Omega^{6} g^{6} t^{6} + 269149344 \Omega^{6} g^{4} n_B^{2} t^{8} + 269149344 \Omega^{6} g^{4} n_B t^{8} + 130158842 \Omega^{6} g^{4} t^{8} + 4036032 \Omega^{6} g^{2} n_B t^{10} + 2018016 \Omega^{6} g^{2} t^{10} + 12 \Omega^{5} \epsilon^{11} g^{2} + 5460 \Omega^{5} \epsilon^{9} g^{4} n_B + 2730 \Omega^{5} \epsilon^{9} g^{4} + 420 \Omega^{5} \epsilon^{9} g^{2} t^{2} + 678144 \Omega^{5} \epsilon^{7} g^{6} n_B^{2} + 678144 \Omega^{5} \epsilon^{7} g^{6} n_B + 210360 \Omega^{5} \epsilon^{7} g^{6} + 192536 \Omega^{5} \epsilon^{7} g^{4} n_B t^{2} + 96268 \Omega^{5} \epsilon^{7} g^{4} t^{2} + 6048 \Omega^{5} \epsilon^{7} g^{2} t^{4} + 50694720 \Omega^{5} \epsilon^{5} g^{8} n_B^{3} + 76042080 \Omega^{5} \epsilon^{5} g^{8} n_B^{2} + 45430800 \Omega^{5} \epsilon^{5} g^{8} n_B + 10041720 \Omega^{5} \epsilon^{5} g^{8} + 23453008 \Omega^{5} \epsilon^{5} g^{6} n_B^{2} t^{2} + 23453008 \Omega^{5} \epsilon^{5} g^{6} n_B t^{2} + 7240616 \Omega^{5} \epsilon^{5} g^{6} t^{2} + 2982576 \Omega^{5} \epsilon^{5} g^{4} n_B t^{4} + 1491288 \Omega^{5} \epsilon^{5} g^{4} t^{4} + 55440 \Omega^{5} \epsilon^{5} g^{2} t^{6} + 2795307648 \Omega^{5} \epsilon^{3} g^{10} n_B^{4} + 5590615296 \Omega^{5} \epsilon^{3} g^{10} n_B^{3} + 4876550784 \Omega^{5} \epsilon^{3} g^{10} n_B^{2} + 2081243136 \Omega^{5} \epsilon^{3} g^{10} n_B + 351432656 \Omega^{5} \epsilon^{3} g^{10} + 1613352576 \Omega^{5} \epsilon^{3} g^{8} n_B^{3} t^{2} + 2420028864 \Omega^{5} \epsilon^{3} g^{8} n_B^{2} t^{2} + 1440604488 \Omega^{5} \epsilon^{3} g^{8} n_B t^{2} + 316964100 \Omega^{5} \epsilon^{3} g^{8} t^{2} + 354081360 \Omega^{5} \epsilon^{3} g^{6} n_B^{2} t^{4} + 354081360 \Omega^{5} \epsilon^{3} g^{6} n_B t^{4} + 109204696 \Omega^{5} \epsilon^{3} g^{6} t^{4} + 27583280 \Omega^{5} \epsilon^{3} g^{4} n_B t^{6} + 13791640 \Omega^{5} \epsilon^{3} g^{4} t^{6} + 360360 \Omega^{5} \epsilon^{3} g^{2} t^{8} + 107185080960 \Omega^{5} \epsilon g^{12} n_B^{5} + 267962702400 \Omega^{5} \epsilon g^{12} n_B^{4} + 305444846400 \Omega^{5} \epsilon g^{12} n_B^{3} + 190204567200 \Omega^{5} \epsilon g^{12} n_B^{2} + 62382064200 \Omega^{5} \epsilon g^{12} n_B + 8422360980 \Omega^{5} \epsilon g^{12} + 67374812160 \Omega^{5} \epsilon g^{10} n_B^{4} t^{2} + 134749624320 \Omega^{5} \epsilon g^{10} n_B^{3} t^{2} + 117245495040 \Omega^{5} \epsilon g^{10} n_B^{2} t^{2} + 49870682880 \Omega^{5} \epsilon g^{10} n_B t^{2} + 8391441200 \Omega^{5} \epsilon g^{10} t^{2} + 18753437184 \Omega^{5} \epsilon g^{8} n_B^{3} t^{4} + 28130155776 \Omega^{5} \epsilon g^{8} n_B^{2} t^{4} + 16720259160 \Omega^{5} \epsilon g^{8} n_B t^{4} + 3671770284 \Omega^{5} \epsilon g^{8} t^{4} + 2544304656 \Omega^{5} \epsilon g^{6} n_B^{2} t^{6} + 2544304656 \Omega^{5} \epsilon g^{6} n_B t^{6} + 783716456 \Omega^{5} \epsilon g^{6} t^{6} + 140447240 \Omega^{5} \epsilon g^{4} n_B t^{8} + 70223620 \Omega^{5} \epsilon g^{4} t^{8} + 1513512 \Omega^{5} \epsilon g^{2} t^{10} + 26 \Omega^{4} \epsilon^{12} g^{2} n_B + 13 \Omega^{4} \epsilon^{12} g^{2} + 3432 \Omega^{4} \epsilon^{10} g^{4} n_B^{2} + 3432 \Omega^{4} \epsilon^{10} g^{4} n_B + 1584 \Omega^{4} \epsilon^{10} g^{4} + 660 \Omega^{4} \epsilon^{10} g^{2} n_B t^{2} + 330 \Omega^{4} \epsilon^{10} g^{2} t^{2} + 209448 \Omega^{4} \epsilon^{8} g^{6} n_B^{3} + 314172 \Omega^{4} \epsilon^{8} g^{6} n_B^{2} + 260766 \Omega^{4} \epsilon^{8} g^{6} n_B + 78021 \Omega^{4} \epsilon^{8} g^{6} + 93032 \Omega^{4} \epsilon^{8} g^{4} n_B^{2} t^{2} + 93032 \Omega^{4} \epsilon^{8} g^{4} n_B t^{2} + 42550 \Omega^{4} \epsilon^{8} g^{4} t^{2} + 7560 \Omega^{4} \epsilon^{8} g^{2} n_B t^{4} + 3780 \Omega^{4} \epsilon^{8} g^{2} t^{4} + 9386048 \Omega^{4} \epsilon^{6} g^{8} n_B^{4} + 18772096 \Omega^{4} \epsilon^{6} g^{8} n_B^{3} + 21659820 \Omega^{4} \epsilon^{6} g^{8} n_B^{2} + 12273772 \Omega^{4} \epsilon^{6} g^{8} n_B + 2604560 \Omega^{4} \epsilon^{6} g^{8} + 5950224 \Omega^{4} \epsilon^{6} g^{6} n_B^{3} t^{2} + 8925336 \Omega^{4} \epsilon^{6} g^{6} n_B^{2} t^{2} + 7340448 \Omega^{4} \epsilon^{6} g^{6} n_B t^{2} + 2182668 \Omega^{4} \epsilon^{6} g^{6} t^{2} + 1195136 \Omega^{4} \epsilon^{6} g^{4} n_B^{2} t^{4} + 1195136 \Omega^{4} \epsilon^{6} g^{4} n_B t^{4} + 546664 \Omega^{4} \epsilon^{6} g^{4} t^{4} + 58800 \Omega^{4} \epsilon^{6} g^{2} n_B t^{6} + 29400 \Omega^{4} \epsilon^{6} g^{2} t^{6} + 357092640 \Omega^{4} \epsilon^{4} g^{10} n_B^{5} + 892731600 \Omega^{4} \epsilon^{4} g^{10} n_B^{4} + 1299031680 \Omega^{4} \epsilon^{4} g^{10} n_B^{3} + 1055815920 \Omega^{4} \epsilon^{4} g^{10} n_B^{2} + 431856520 \Omega^{4} \epsilon^{4} g^{10} n_B + 69716660 \Omega^{4} \epsilon^{4} g^{10} + 265101408 \Omega^{4} \epsilon^{4} g^{8} n_B^{4} t^{2} + 530202816 \Omega^{4} \epsilon^{4} g^{8} n_B^{3} t^{2} + 607519960 \Omega^{4} \epsilon^{4} g^{8} n_B^{2} t^{2} + 342418552 \Omega^{4} \epsilon^{4} g^{8} n_B t^{2} + 72335036 \Omega^{4} \epsilon^{4} g^{8} t^{2} + 79870536 \Omega^{4} \epsilon^{4} g^{6} n_B^{3} t^{4} + 119805804 \Omega^{4} \epsilon^{4} g^{6} n_B^{2} t^{4} + 98424808 \Omega^{4} \epsilon^{4} g^{6} n_B t^{4} + 29244770 \Omega^{4} \epsilon^{4} g^{6} t^{4} + 9939248 \Omega^{4} \epsilon^{4} g^{4} n_B^{2} t^{6} + 9939248 \Omega^{4} \epsilon^{4} g^{4} n_B t^{6} + 4552444 \Omega^{4} \epsilon^{4} g^{4} t^{6} + 346500 \Omega^{4} \epsilon^{4} g^{2} n_B t^{8} + 173250 \Omega^{4} \epsilon^{4} g^{2} t^{8} + 11417151744 \Omega^{4} \epsilon^{2} g^{12} n_B^{6} + 34251455232 \Omega^{4} \epsilon^{2} g^{12} n_B^{5} + 59690108736 \Omega^{4} \epsilon^{2} g^{12} n_B^{4} + 62294458752 \Omega^{4} \epsilon^{2} g^{12} n_B^{3} + 37083176064 \Omega^{4} \epsilon^{2} g^{12} n_B^{2} + 11644522560 \Omega^{4} \epsilon^{2} g^{12} n_B + 1499607792 \Omega^{4} \epsilon^{2} g^{12} + 8969948928 \Omega^{4} \epsilon^{2} g^{10} n_B^{5} t^{2} + 22424872320 \Omega^{4} \epsilon^{2} g^{10} n_B^{4} t^{2} + 32469471744 \Omega^{4} \epsilon^{2} g^{10} n_B^{3} t^{2} + 26279335296 \Omega^{4} \epsilon^{2} g^{10} n_B^{2} t^{2} + 10712888824 \Omega^{4} \epsilon^{2} g^{10} n_B t^{2} + 1724050940 \Omega^{4} \epsilon^{2} g^{10} t^{2} + 3263359552 \Omega^{4} \epsilon^{2} g^{8} n_B^{4} t^{4} + 6526719104 \Omega^{4} \epsilon^{2} g^{8} n_B^{3} t^{4} + 7464077852 \Omega^{4} \epsilon^{2} g^{8} n_B^{2} t^{4} + 4200718300 \Omega^{4} \epsilon^{2} g^{8} n_B t^{4} + 886294824 \Omega^{4} \epsilon^{2} g^{8} t^{4} + 617150160 \Omega^{4} \epsilon^{2} g^{6} n_B^{3} t^{6} + 925725240 \Omega^{4} \epsilon^{2} g^{6} n_B^{2} t^{6} + 760406648 \Omega^{4} \epsilon^{2} g^{6} n_B t^{6} + 225915784 \Omega^{4} \epsilon^{2} g^{6} t^{6} + 54587440 \Omega^{4} \epsilon^{2} g^{4} n_B^{2} t^{8} + 54587440 \Omega^{4} \epsilon^{2} g^{4} n_B t^{8} + 24975436 \Omega^{4} \epsilon^{2} g^{4} t^{8} + 1513512 \Omega^{4} \epsilon^{2} g^{2} n_B t^{10} + 756756 \Omega^{4} \epsilon^{2} g^{2} t^{10} + 209954384640 \Omega^{4} g^{14} n_B^{7} + 734840346240 \Omega^{4} g^{14} n_B^{6} + 1485118514880 \Omega^{4} g^{14} n_B^{5} + 1875695421600 \Omega^{4} g^{14} n_B^{4} + 1450726477200 \Omega^{4} g^{14} n_B^{3} + 667814467320 \Omega^{4} g^{14} n_B^{2} + 168336588420 \Omega^{4} g^{14} n_B + 17892864990 \Omega^{4} g^{14} + 156840890112 \Omega^{4} g^{12} n_B^{6} t^{2} + 470522670336 \Omega^{4} g^{12} n_B^{5} t^{2} + 817187969088 \Omega^{4} g^{12} n_B^{4} t^{2} + 850171487616 \Omega^{4} g^{12} n_B^{3} t^{2} + 504851289072 \Omega^{4} g^{12} n_B^{2} t^{2} + 158185990320 \Omega^{4} g^{12} n_B t^{2} + 20330555316 \Omega^{4} g^{12} t^{2} + 58102149312 \Omega^{4} g^{10} n_B^{5} t^{4} + 145255373280 \Omega^{4} g^{10} n_B^{4} t^{4} + 209646482688 \Omega^{4} g^{10} n_B^{3} t^{4} + 169214350752 \Omega^{4} g^{10} n_B^{2} t^{4} + 68831889304 \Omega^{4} g^{10} n_B t^{4} + 11055398636 \Omega^{4} g^{10} t^{4} + 13062874176 \Omega^{4} g^{8} n_B^{4} t^{6} + 26125748352 \Omega^{4} g^{8} n_B^{3} t^{6} + 29744384584 \Omega^{4} g^{8} n_B^{2} t^{6} + 16681510408 \Omega^{4} g^{8} n_B t^{6} + 3509467864 \Omega^{4} g^{8} t^{6} + 1767475488 \Omega^{4} g^{6} n_B^{3} t^{8} + 2651213232 \Omega^{4} g^{6} n_B^{2} t^{8} + 2159779844 \Omega^{4} g^{6} n_B t^{8} + 638021050 \Omega^{4} g^{6} t^{8} + 127430320 \Omega^{4} g^{4} n_B^{2} t^{10} + 127430320 \Omega^{4} g^{4} n_B t^{10} + 57596860 \Omega^{4} g^{4} t^{10} + 3363360 \Omega^{4} g^{2} n_B t^{12} + 1681680 \Omega^{4} g^{2} t^{12} + 14 \Omega^{3} \epsilon^{13} g^{2} + 1872 \Omega^{3} \epsilon^{11} g^{4} n_B + 936 \Omega^{3} \epsilon^{11} g^{4} + 240 \Omega^{3} \epsilon^{11} g^{2} t^{2} + 100080 \Omega^{3} \epsilon^{9} g^{6} n_B^{2} + 100080 \Omega^{3} \epsilon^{9} g^{6} n_B + 28840 \Omega^{3} \epsilon^{9} g^{6} + 36120 \Omega^{3} \epsilon^{9} g^{4} n_B t^{2} + 18060 \Omega^{3} \epsilon^{9} g^{4} t^{2} + 2100 \Omega^{3} \epsilon^{9} g^{2} t^{4} + 3852800 \Omega^{3} \epsilon^{7} g^{8} n_B^{3} + 5779200 \Omega^{3} \epsilon^{7} g^{8} n_B^{2} + 3220560 \Omega^{3} \epsilon^{7} g^{8} n_B + 647080 \Omega^{3} \epsilon^{7} g^{8} + 2168072 \Omega^{3} \epsilon^{7} g^{6} n_B^{2} t^{2} + 2168072 \Omega^{3} \epsilon^{7} g^{6} n_B t^{2} + 621738 \Omega^{3} \epsilon^{7} g^{6} t^{2} + 368448 \Omega^{3} \epsilon^{7} g^{4} n_B t^{4} + 184224 \Omega^{3} \epsilon^{7} g^{4} t^{4} + 13440 \Omega^{3} \epsilon^{7} g^{2} t^{6} + 129263040 \Omega^{3} \epsilon^{5} g^{10} n_B^{4} + 258526080 \Omega^{3} \epsilon^{5} g^{10} n_B^{3} + 211804320 \Omega^{3} \epsilon^{5} g^{10} n_B^{2} + 82541280 \Omega^{3} \epsilon^{5} g^{10} n_B + 12556380 \Omega^{3} \epsilon^{5} g^{10} + 89593088 \Omega^{3} \epsilon^{5} g^{8} n_B^{3} t^{2} + 134389632 \Omega^{3} \epsilon^{5} g^{8} n_B^{2} t^{2} + 74700056 \Omega^{3} \epsilon^{5} g^{8} n_B t^{2} + 14951756 \Omega^{3} \epsilon^{5} g^{8} t^{2} + 24444072 \Omega^{3} \epsilon^{5} g^{6} n_B^{2} t^{4} + 24444072 \Omega^{3} \epsilon^{5} g^{6} n_B t^{4} + 7009290 \Omega^{3} \epsilon^{5} g^{6} t^{4} + 2633568 \Omega^{3} \epsilon^{5} g^{4} n_B t^{6} + 1316784 \Omega^{3} \epsilon^{5} g^{4} t^{6} + 69300 \Omega^{3} \epsilon^{5} g^{2} t^{8} + 3931370496 \Omega^{3} \epsilon^{3} g^{12} n_B^{5} + 9828426240 \Omega^{3} \epsilon^{3} g^{12} n_B^{4} + 10591244800 \Omega^{3} \epsilon^{3} g^{12} n_B^{3} + 6058440960 \Omega^{3} \epsilon^{3} g^{12} n_B^{2} + 1800667200 \Omega^{3} \epsilon^{3} g^{12} n_B + 218207648 \Omega^{3} \epsilon^{3} g^{12} + 2976974208 \Omega^{3} \epsilon^{3} g^{10} n_B^{4} t^{2} + 5953948416 \Omega^{3} \epsilon^{3} g^{10} n_B^{3} t^{2} + 4870752960 \Omega^{3} \epsilon^{3} g^{10} n_B^{2} t^{2} + 1893778752 \Omega^{3} \epsilon^{3} g^{10} n_B t^{2} + 287383800 \Omega^{3} \epsilon^{3} g^{10} t^{2} + 1024885888 \Omega^{3} \epsilon^{3} g^{8} n_B^{3} t^{4} + 1537328832 \Omega^{3} \epsilon^{3} g^{8} n_B^{2} t^{4} + 854220624 \Omega^{3} \epsilon^{3} g^{8} n_B t^{4} + 170888840 \Omega^{3} \epsilon^{3} g^{8} t^{4} + 178462128 \Omega^{3} \epsilon^{3} g^{6} n_B^{2} t^{6} + 178462128 \Omega^{3} \epsilon^{3} g^{6} n_B t^{6} + 51216412 \Omega^{3} \epsilon^{3} g^{6} t^{6} + 13834208 \Omega^{3} \epsilon^{3} g^{4} n_B t^{8} + 6917104 \Omega^{3} \epsilon^{3} g^{4} t^{8} + 288288 \Omega^{3} \epsilon^{3} g^{2} t^{10} + 94798287360 \Omega^{3} \epsilon g^{14} n_B^{6} + 284394862080 \Omega^{3} \epsilon g^{14} n_B^{5} + 379286342400 \Omega^{3} \epsilon g^{14} n_B^{4} + 284581248000 \Omega^{3} \epsilon g^{14} n_B^{3} + 124562541600 \Omega^{3} \epsilon g^{14} n_B^{2} + 29671061280 \Omega^{3} \epsilon g^{14} n_B + 2968271040 \Omega^{3} \epsilon g^{14} + 72953784576 \Omega^{3} \epsilon g^{12} n_B^{5} t^{2} + 182384461440 \Omega^{3} \epsilon g^{12} n_B^{4} t^{2} + 196365503616 \Omega^{3} \epsilon g^{12} n_B^{3} t^{2} + 112163793984 \Omega^{3} \epsilon g^{12} n_B^{2} t^{2} + 33283839312 \Omega^{3} \epsilon g^{12} n_B t^{2} + 4027436040 \Omega^{3} \epsilon g^{12} t^{2} + 27361677312 \Omega^{3} \epsilon g^{10} n_B^{4} t^{4} + 54723354624 \Omega^{3} \epsilon g^{10} n_B^{3} t^{4} + 44744184576 \Omega^{3} \epsilon g^{10} n_B^{2} t^{4} + 17382507264 \Omega^{3} \epsilon g^{10} n_B t^{4} + 2635521984 \Omega^{3} \epsilon g^{10} t^{4} + 5973523072 \Omega^{3} \epsilon g^{8} n_B^{3} t^{6} + 8960284608 \Omega^{3} \epsilon g^{8} n_B^{2} t^{6} + 4977351648 \Omega^{3} \epsilon g^{8} n_B t^{6} + 995295056 \Omega^{3} \epsilon g^{8} t^{6} + 740441704 \Omega^{3} \epsilon g^{6} n_B^{2} t^{8} + 740441704 \Omega^{3} \epsilon g^{6} n_B t^{8} + 212257050 \Omega^{3} \epsilon g^{6} t^{8} + 45110304 \Omega^{3} \epsilon g^{4} n_B t^{10} + 22555152 \Omega^{3} \epsilon g^{4} t^{10} + 840840 \Omega^{3} \epsilon g^{2} t^{12} + 30 \Omega^{2} \epsilon^{14} g^{2} n_B + 15 \Omega^{2} \epsilon^{14} g^{2} + 1404 \Omega^{2} \epsilon^{12} g^{4} n_B^{2} + 1404 \Omega^{2} \epsilon^{12} g^{4} n_B + 559 \Omega^{2} \epsilon^{12} g^{4} + 312 \Omega^{2} \epsilon^{12} g^{2} n_B t^{2} + 156 \Omega^{2} \epsilon^{12} g^{2} t^{2} + 38280 \Omega^{2} \epsilon^{10} g^{6} n_B^{3} + 57420 \Omega^{2} \epsilon^{10} g^{6} n_B^{2} + 40260 \Omega^{2} \epsilon^{10} g^{6} n_B + 10560 \Omega^{2} \epsilon^{10} g^{6} + 18312 \Omega^{2} \epsilon^{10} g^{4} n_B^{2} t^{2} + 18312 \Omega^{2} \epsilon^{10} g^{4} n_B t^{2} + 7156 \Omega^{2} \epsilon^{10} g^{4} t^{2} + 1980 \Omega^{2} \epsilon^{10} g^{2} n_B t^{4} + 990 \Omega^{2} \epsilon^{10} g^{2} t^{4} + 857376 \Omega^{2} \epsilon^{8} g^{8} n_B^{4} + 1714752 \Omega^{2} \epsilon^{8} g^{8} n_B^{3} + 1683072 \Omega^{2} \epsilon^{8} g^{8} n_B^{2} + 825696 \Omega^{2} \epsilon^{8} g^{8} n_B + 152838 \Omega^{2} \epsilon^{8} g^{8} + 604880 \Omega^{2} \epsilon^{8} g^{6} n_B^{3} t^{2} + 907320 \Omega^{2} \epsilon^{8} g^{6} n_B^{2} t^{2} + 630032 \Omega^{2} \epsilon^{8} g^{6} n_B t^{2} + 163796 \Omega^{2} \epsilon^{8} g^{6} t^{2} + 140904 \Omega^{2} \epsilon^{8} g^{4} n_B^{2} t^{4} + 140904 \Omega^{2} \epsilon^{8} g^{4} n_B t^{4} + 55113 \Omega^{2} \epsilon^{8} g^{4} t^{4} + 10080 \Omega^{2} \epsilon^{8} g^{2} n_B t^{6} + 5040 \Omega^{2} \epsilon^{8} g^{2} t^{6} + 18416160 \Omega^{2} \epsilon^{6} g^{10} n_B^{5} + 46040400 \Omega^{2} \epsilon^{6} g^{10} n_B^{4} + 57693160 \Omega^{2} \epsilon^{6} g^{10} n_B^{3} + 40499340 \Omega^{2} \epsilon^{6} g^{10} n_B^{2} + 14494620 \Omega^{2} \epsilon^{6} g^{10} n_B + 2032100 \Omega^{2} \epsilon^{6} g^{10} + 15700320 \Omega^{2} \epsilon^{6} g^{8} n_B^{4} t^{2} + 31400640 \Omega^{2} \epsilon^{6} g^{8} n_B^{3} t^{2} + 30658968 \Omega^{2} \epsilon^{6} g^{8} n_B^{2} t^{2} + 14958648 \Omega^{2} \epsilon^{6} g^{8} n_B t^{2} + 2758392 \Omega^{2} \epsilon^{6} g^{8} t^{2} + 5430504 \Omega^{2} \epsilon^{6} g^{6} n_B^{3} t^{4} + 8145756 \Omega^{2} \epsilon^{6} g^{6} n_B^{2} t^{4} + 5657840 \Omega^{2} \epsilon^{6} g^{6} n_B t^{4} + 1471294 \Omega^{2} \epsilon^{6} g^{6} t^{4} + 823920 \Omega^{2} \epsilon^{6} g^{4} n_B^{2} t^{6} + 823920 \Omega^{2} \epsilon^{6} g^{4} n_B t^{6} + 323662 \Omega^{2} \epsilon^{6} g^{4} t^{6} + 44100 \Omega^{2} \epsilon^{6} g^{2} n_B t^{8} + 22050 \Omega^{2} \epsilon^{6} g^{2} t^{8} + 399292800 \Omega^{2} \epsilon^{4} g^{12} n_B^{6} + 1197878400 \Omega^{2} \epsilon^{4} g^{12} n_B^{5} + 1820244960 \Omega^{2} \epsilon^{4} g^{12} n_B^{4} + 1644025920 \Omega^{2} \epsilon^{4} g^{12} n_B^{3} + 858682440 \Omega^{2} \epsilon^{4} g^{12} n_B^{2} + 236315880 \Omega^{2} \epsilon^{4} g^{12} n_B + 26420010 \Omega^{2} \epsilon^{4} g^{12} + 365273280 \Omega^{2} \epsilon^{4} g^{10} n_B^{5} t^{2} + 913183200 \Omega^{2} \epsilon^{4} g^{10} n_B^{4} t^{2} + 1140867344 \Omega^{2} \epsilon^{4} g^{10} n_B^{3} t^{2} + 798117816 \Omega^{2} \epsilon^{4} g^{10} n_B^{2} t^{2} + 284911008 \Omega^{2} \epsilon^{4} g^{10} n_B t^{2} + 39875308 \Omega^{2} \epsilon^{4} g^{10} t^{2} + 154758480 \Omega^{2} \epsilon^{4} g^{8} n_B^{4} t^{4} + 309516960 \Omega^{2} \epsilon^{4} g^{8} n_B^{3} t^{4} + 302163924 \Omega^{2} \epsilon^{4} g^{8} n_B^{2} t^{4} + 147405444 \Omega^{2} \epsilon^{4} g^{8} n_B t^{4} + 27178956 \Omega^{2} \epsilon^{4} g^{8} t^{4} + 34629184 \Omega^{2} \epsilon^{4} g^{6} n_B^{3} t^{6} + 51943776 \Omega^{2} \epsilon^{4} g^{6} n_B^{2} t^{6} + 36159856 \Omega^{2} \epsilon^{4} g^{6} n_B t^{6} + 9422632 \Omega^{2} \epsilon^{4} g^{6} t^{6} + 3858336 \Omega^{2} \epsilon^{4} g^{4} n_B^{2} t^{8} + 3858336 \Omega^{2} \epsilon^{4} g^{4} n_B t^{8} + 1520488 \Omega^{2} \epsilon^{4} g^{4} t^{8} + 166320 \Omega^{2} \epsilon^{4} g^{2} n_B t^{10} + 83160 \Omega^{2} \epsilon^{4} g^{2} t^{10} + 8216328960 \Omega^{2} \epsilon^{2} g^{14} n_B^{7} + 28757151360 \Omega^{2} \epsilon^{2} g^{14} n_B^{6} + 51249127680 \Omega^{2} \epsilon^{2} g^{14} n_B^{5} + 56229940800 \Omega^{2} \epsilon^{2} g^{14} n_B^{4} + 38256721200 \Omega^{2} \epsilon^{2} g^{14} n_B^{3} + 15533716680 \Omega^{2} \epsilon^{2} g^{14} n_B^{2} + 3434098680 \Omega^{2} \epsilon^{2} g^{14} n_B + 317733840 \Omega^{2} \epsilon^{2} g^{14} + 7556881152 \Omega^{2} \epsilon^{2} g^{12} n_B^{6} t^{2} + 22670643456 \Omega^{2} \epsilon^{2} g^{12} n_B^{5} t^{2} + 34386277632 \Omega^{2} \epsilon^{2} g^{12} n_B^{4} t^{2} + 30988149504 \Omega^{2} \epsilon^{2} g^{12} n_B^{3} t^{2} + 16156536048 \Omega^{2} \epsilon^{2} g^{12} n_B^{2} t^{2} + 4440901872 \Omega^{2} \epsilon^{2} g^{12} n_B t^{2} + 496074600 \Omega^{2} \epsilon^{2} g^{12} t^{2} + 3466627680 \Omega^{2} \epsilon^{2} g^{10} n_B^{5} t^{4} + 8666569200 \Omega^{2} \epsilon^{2} g^{10} n_B^{4} t^{4} + 10821673768 \Omega^{2} \epsilon^{2} g^{10} n_B^{3} t^{4} + 7565941452 \Omega^{2} \epsilon^{2} g^{10} n_B^{2} t^{4} + 2699649576 \Omega^{2} \epsilon^{2} g^{10} n_B t^{4} + 377720186 \Omega^{2} \epsilon^{2} g^{10} t^{4} + 947665376 \Omega^{2} \epsilon^{2} g^{8} n_B^{4} t^{6} + 1895330752 \Omega^{2} \epsilon^{2} g^{8} n_B^{3} t^{6} + 1851531992 \Omega^{2} \epsilon^{2} g^{8} n_B^{2} t^{6} + 903866616 \Omega^{2} \epsilon^{2} g^{8} n_B t^{6} + 166737568 \Omega^{2} \epsilon^{2} g^{8} t^{6} + 153502568 \Omega^{2} \epsilon^{2} g^{6} n_B^{3} t^{8} + 230253852 \Omega^{2} \epsilon^{2} g^{6} n_B^{2} t^{8} + 160361280 \Omega^{2} \epsilon^{2} g^{6} n_B t^{8} + 41804998 \Omega^{2} \epsilon^{2} g^{6} t^{8} + 13527792 \Omega^{2} \epsilon^{2} g^{4} n_B^{2} t^{10} + 13527792 \Omega^{2} \epsilon^{2} g^{4} n_B t^{10} + 5314446 \Omega^{2} \epsilon^{2} g^{4} t^{10} + 504504 \Omega^{2} \epsilon^{2} g^{2} n_B t^{12} + 252252 \Omega^{2} \epsilon^{2} g^{2} t^{12} + 105859353600 \Omega^{2} g^{16} n_B^{8} + 423437414400 \Omega^{2} g^{16} n_B^{7} + 864518054400 \Omega^{2} g^{16} n_B^{6} + 1111523212800 \Omega^{2} g^{16} n_B^{5} + 926269344000 \Omega^{2} g^{16} n_B^{4} + 494010316800 \Omega^{2} g^{16} n_B^{3} + 162097135200 \Omega^{2} g^{16} n_B^{2} + 29772943200 \Omega^{2} g^{16} n_B + 2343240900 \Omega^{2} g^{16} + 90704033280 \Omega^{2} g^{14} n_B^{7} t^{2} + 317464116480 \Omega^{2} g^{14} n_B^{6} t^{2} + 565130545920 \Omega^{2} g^{14} n_B^{5} t^{2} + 619166073600 \Omega^{2} g^{14} n_B^{4} t^{2} + 420751000800 \Omega^{2} g^{14} n_B^{3} t^{2} + 170692485840 \Omega^{2} g^{14} n_B^{2} t^{2} + 37712744640 \Omega^{2} g^{14} n_B t^{2} + 3487824360 \Omega^{2} g^{14} t^{2} + 39823481856 \Omega^{2} g^{12} n_B^{6} t^{4} + 119470445568 \Omega^{2} g^{12} n_B^{5} t^{4} + 181013994432 \Omega^{2} g^{12} n_B^{4} t^{4} + 162910579584 \Omega^{2} g^{12} n_B^{3} t^{4} + 84848420448 \Omega^{2} g^{12} n_B^{2} t^{4} + 23304871584 \Omega^{2} g^{12} n_B t^{4} + 2601987996 \Omega^{2} g^{12} t^{4} + 11397831744 \Omega^{2} g^{10} n_B^{5} t^{6} + 28494579360 \Omega^{2} g^{10} n_B^{4} t^{6} + 35517389360 \Omega^{2} g^{10} n_B^{3} t^{6} + 24781504680 \Omega^{2} g^{10} n_B^{2} t^{6} + 8828929920 \Omega^{2} g^{10} n_B t^{6} + 1234033492 \Omega^{2} g^{10} t^{6} + 2218936736 \Omega^{2} g^{8} n_B^{4} t^{8} + 4437873472 \Omega^{2} g^{8} n_B^{3} t^{8} + 4316089144 \Omega^{2} g^{8} n_B^{2} t^{8} + 2097152408 \Omega^{2} g^{8} n_B t^{8} + 385604556 \Omega^{2} g^{8} t^{8} + 285942480 \Omega^{2} g^{6} n_B^{3} t^{10} + 428913720 \Omega^{2} g^{6} n_B^{2} t^{10} + 295518992 \Omega^{2} g^{6} n_B t^{10} + 76273876 \Omega^{2} g^{6} t^{10} + 22374672 \Omega^{2} g^{4} n_B^{2} t^{12} + 22374672 \Omega^{2} g^{4} n_B t^{12} + 8586722 \Omega^{2} g^{4} t^{12} + 823680 \Omega^{2} g^{2} n_B t^{14} + 411840 \Omega^{2} g^{2} t^{14} + 16 \Omega \epsilon^{15} g^{2} + 644 \Omega \epsilon^{13} g^{4} n_B + 322 \Omega \epsilon^{13} g^{4} + 84 \Omega \epsilon^{13} g^{2} t^{2} + 14544 \Omega \epsilon^{11} g^{6} n_B^{2} + 14544 \Omega \epsilon^{11} g^{6} n_B + 3636 \Omega \epsilon^{11} g^{6} + 4880 \Omega \epsilon^{11} g^{4} n_B t^{2} + 2440 \Omega \epsilon^{11} g^{4} t^{2} + 360 \Omega \epsilon^{11} g^{2} t^{4} + 261600 \Omega \epsilon^{9} g^{8} n_B^{3} + 392400 \Omega \epsilon^{9} g^{8} n_B^{2} + 196200 \Omega \epsilon^{9} g^{8} n_B + 32700 \Omega \epsilon^{9} g^{8} + 148368 \Omega \epsilon^{9} g^{6} n_B^{2} t^{2} + 148368 \Omega \epsilon^{9} g^{6} n_B t^{2} + 37092 \Omega \epsilon^{9} g^{6} t^{2} + 26720 \Omega \epsilon^{9} g^{4} n_B t^{4} + 13360 \Omega \epsilon^{9} g^{4} t^{4} + 1400 \Omega \epsilon^{9} g^{2} t^{6} + 4495232 \Omega \epsilon^{7} g^{10} n_B^{4} + 8990464 \Omega \epsilon^{7} g^{10} n_B^{3} + 6742848 \Omega \epsilon^{7} g^{10} n_B^{2} + 2247616 \Omega \epsilon^{7} g^{10} n_B + 280952 \Omega \epsilon^{7} g^{10} + 3405552 \Omega \epsilon^{7} g^{8} n_B^{3} t^{2} + 5108328 \Omega \epsilon^{7} g^{8} n_B^{2} t^{2} + 2554164 \Omega \epsilon^{7} g^{8} n_B t^{2} + 425694 \Omega \epsilon^{7} g^{8} t^{2} + 1000080 \Omega \epsilon^{7} g^{6} n_B^{2} t^{4} + 1000080 \Omega \epsilon^{7} g^{6} n_B t^{4} + 250020 \Omega \epsilon^{7} g^{6} t^{4} + 123376 \Omega \epsilon^{7} g^{4} n_B t^{6} + 61688 \Omega \epsilon^{7} g^{4} t^{6} + 5040 \Omega \epsilon^{7} g^{2} t^{8} + 81067392 \Omega \epsilon^{5} g^{12} n_B^{5} + 202668480 \Omega \epsilon^{5} g^{12} n_B^{4} + 202668480 \Omega \epsilon^{5} g^{12} n_B^{3} + 101334240 \Omega \epsilon^{5} g^{12} n_B^{2} + 25333560 \Omega \epsilon^{5} g^{12} n_B + 2533356 \Omega \epsilon^{5} g^{12} + 70033536 \Omega \epsilon^{5} g^{10} n_B^{4} t^{2} + 140067072 \Omega \epsilon^{5} g^{10} n_B^{3} t^{2} + 105050304 \Omega \epsilon^{5} g^{10} n_B^{2} t^{2} + 35016768 \Omega \epsilon^{5} g^{10} n_B t^{2} + 4377096 \Omega \epsilon^{5} g^{10} t^{2} + 26980560 \Omega \epsilon^{5} g^{8} n_B^{3} t^{4} + 40470840 \Omega \epsilon^{5} g^{8} n_B^{2} t^{4} + 20235420 \Omega \epsilon^{5} g^{8} n_B t^{4} + 3372570 \Omega \epsilon^{5} g^{8} t^{4} + 5287504 \Omega \epsilon^{5} g^{6} n_B^{2} t^{6} + 5287504 \Omega \epsilon^{5} g^{6} n_B t^{6} + 1321876 \Omega \epsilon^{5} g^{6} t^{6} + 493312 \Omega \epsilon^{5} g^{4} n_B t^{8} + 246656 \Omega \epsilon^{5} g^{4} t^{8} + 16632 \Omega \epsilon^{5} g^{2} t^{10} + 1524091392 \Omega \epsilon^{3} g^{14} n_B^{6} + 4572274176 \Omega \epsilon^{3} g^{14} n_B^{5} + 5715342720 \Omega \epsilon^{3} g^{14} n_B^{4} + 3810228480 \Omega \epsilon^{3} g^{14} n_B^{3} + 1428835680 \Omega \epsilon^{3} g^{14} n_B^{2} + 285767136 \Omega \epsilon^{3} g^{14} n_B + 23813928 \Omega \epsilon^{3} g^{14} + 1366980864 \Omega \epsilon^{3} g^{12} n_B^{5} t^{2} + 3417452160 \Omega \epsilon^{3} g^{12} n_B^{4} t^{2} + 3417452160 \Omega \epsilon^{3} g^{12} n_B^{3} t^{2} + 1708726080 \Omega \epsilon^{3} g^{12} n_B^{2} t^{2} + 427181520 \Omega \epsilon^{3} g^{12} n_B t^{2} + 42718152 \Omega \epsilon^{3} g^{12} t^{2} + 597956352 \Omega \epsilon^{3} g^{10} n_B^{4} t^{4} + 1195912704 \Omega \epsilon^{3} g^{10} n_B^{3} t^{4} + 896934528 \Omega \epsilon^{3} g^{10} n_B^{2} t^{4} + 298978176 \Omega \epsilon^{3} g^{10} n_B t^{4} + 37372272 \Omega \epsilon^{3} g^{10} t^{4} + 151445440 \Omega \epsilon^{3} g^{8} n_B^{3} t^{6} + 227168160 \Omega \epsilon^{3} g^{8} n_B^{2} t^{6} + 113584080 \Omega \epsilon^{3} g^{8} n_B t^{6} + 18930680 \Omega \epsilon^{3} g^{8} t^{6} + 21917408 \Omega \epsilon^{3} g^{6} n_B^{2} t^{8} + 21917408 \Omega \epsilon^{3} g^{6} n_B t^{8} + 5479352 \Omega \epsilon^{3} g^{6} t^{8} + 1639984 \Omega \epsilon^{3} g^{4} n_B t^{10} + 819992 \Omega \epsilon^{3} g^{4} t^{10} + 48048 \Omega \epsilon^{3} g^{2} t^{12} + 25129681920 \Omega \epsilon g^{16} n_B^{7} + 87953886720 \Omega \epsilon g^{16} n_B^{6} + 131930830080 \Omega \epsilon g^{16} n_B^{5} + 109942358400 \Omega \epsilon g^{16} n_B^{4} + 54971179200 \Omega \epsilon g^{16} n_B^{3} + 16491353760 \Omega \epsilon g^{16} n_B^{2} + 2748558960 \Omega \epsilon g^{16} n_B + 196325640 \Omega \epsilon g^{16} + 22190989824 \Omega \epsilon g^{14} n_B^{6} t^{2} + 66572969472 \Omega \epsilon g^{14} n_B^{5} t^{2} + 83216211840 \Omega \epsilon g^{14} n_B^{4} t^{2} + 55477474560 \Omega \epsilon g^{14} n_B^{3} t^{2} + 20804052960 \Omega \epsilon g^{14} n_B^{2} t^{2} + 4160810592 \Omega \epsilon g^{14} n_B t^{2} + 346734216 \Omega \epsilon g^{14} t^{2} + 9929177856 \Omega \epsilon g^{12} n_B^{5} t^{4} + 24822944640 \Omega \epsilon g^{12} n_B^{4} t^{4} + 24822944640 \Omega \epsilon g^{12} n_B^{3} t^{4} + 12411472320 \Omega \epsilon g^{12} n_B^{2} t^{4} + 3102868080 \Omega \epsilon g^{12} n_B t^{4} + 310286808 \Omega \epsilon g^{12} t^{4} + 2799357824 \Omega \epsilon g^{10} n_B^{4} t^{6} + 5598715648 \Omega \epsilon g^{10} n_B^{3} t^{6} + 4199036736 \Omega \epsilon g^{10} n_B^{2} t^{6} + 1399678912 \Omega \epsilon g^{10} n_B t^{6} + 174959864 \Omega \epsilon g^{10} t^{6} + 510211152 \Omega \epsilon g^{8} n_B^{3} t^{8} + 765316728 \Omega \epsilon g^{8} n_B^{2} t^{8} + 382658364 \Omega \epsilon g^{8} n_B t^{8} + 63776394 \Omega \epsilon g^{8} t^{8} + 57801296 \Omega \epsilon g^{6} n_B^{2} t^{10} + 57801296 \Omega \epsilon g^{6} n_B t^{10} + 14450324 \Omega \epsilon g^{6} t^{10} + 3696096 \Omega \epsilon g^{4} n_B t^{12} + 1848048 \Omega \epsilon g^{4} t^{12} + 102960 \Omega \epsilon g^{2} t^{14} + \epsilon^{18} + 34 \epsilon^{16} g^{2} n_B + 17 \epsilon^{16} g^{2} + 600 \epsilon^{14} g^{4} n_B^{2} + 600 \epsilon^{14} g^{4} n_B + 150 \epsilon^{14} g^{4} + 60 \epsilon^{14} g^{2} n_B t^{2} + 30 \epsilon^{14} g^{2} t^{2} + 7592 \epsilon^{12} g^{6} n_B^{3} + 11388 \epsilon^{12} g^{6} n_B^{2} + 5694 \epsilon^{12} g^{6} n_B + 949 \epsilon^{12} g^{6} + 2232 \epsilon^{12} g^{4} n_B^{2} t^{2} + 2232 \epsilon^{12} g^{4} n_B t^{2} + 558 \epsilon^{12} g^{4} t^{2} + 156 \epsilon^{12} g^{2} n_B t^{4} + 78 \epsilon^{12} g^{2} t^{4} + 81840 \epsilon^{10} g^{8} n_B^{4} + 163680 \epsilon^{10} g^{8} n_B^{3} + 122760 \epsilon^{10} g^{8} n_B^{2} + 40920 \epsilon^{10} g^{8} n_B + 5115 \epsilon^{10} g^{8} + 45120 \epsilon^{10} g^{6} n_B^{3} t^{2} + 67680 \epsilon^{10} g^{6} n_B^{2} t^{2} + 33840 \epsilon^{10} g^{6} n_B t^{2} + 5640 \epsilon^{10} g^{6} t^{2} + 8052 \epsilon^{10} g^{4} n_B^{2} t^{4} + 8052 \epsilon^{10} g^{4} n_B t^{4} + 2013 \epsilon^{10} g^{4} t^{4} + 440 \epsilon^{10} g^{2} n_B t^{6} + 220 \epsilon^{10} g^{2} t^{6} + 863712 \epsilon^{8} g^{10} n_B^{5} + 2159280 \epsilon^{8} g^{10} n_B^{4} + 2159280 \epsilon^{8} g^{10} n_B^{3} + 1079640 \epsilon^{8} g^{10} n_B^{2} + 269910 \epsilon^{8} g^{10} n_B + 26991 \epsilon^{8} g^{10} + 695296 \epsilon^{8} g^{8} n_B^{4} t^{2} + 1390592 \epsilon^{8} g^{8} n_B^{3} t^{2} + 1042944 \epsilon^{8} g^{8} n_B^{2} t^{2} + 347648 \epsilon^{8} g^{8} n_B t^{2} + 43456 \epsilon^{8} g^{8} t^{2} + 213384 \epsilon^{8} g^{6} n_B^{3} t^{4} + 320076 \epsilon^{8} g^{6} n_B^{2} t^{4} + 160038 \epsilon^{8} g^{6} n_B t^{4} + 26673 \epsilon^{8} g^{6} t^{4} + 27888 \epsilon^{8} g^{4} n_B^{2} t^{6} + 27888 \epsilon^{8} g^{4} n_B t^{6} + 6972 \epsilon^{8} g^{4} t^{6} + 1260 \epsilon^{8} g^{2} n_B t^{8} + 630 \epsilon^{8} g^{2} t^{8} + 9993088 \epsilon^{6} g^{12} n_B^{6} + 29979264 \epsilon^{6} g^{12} n_B^{5} + 37474080 \epsilon^{6} g^{12} n_B^{4} + 24982720 \epsilon^{6} g^{12} n_B^{3} + 9368520 \epsilon^{6} g^{12} n_B^{2} + 1873704 \epsilon^{6} g^{12} n_B + 156142 \epsilon^{6} g^{12} + 9740928 \epsilon^{6} g^{10} n_B^{5} t^{2} + 24352320 \epsilon^{6} g^{10} n_B^{4} t^{2} + 24352320 \epsilon^{6} g^{10} n_B^{3} t^{2} + 12176160 \epsilon^{6} g^{10} n_B^{2} t^{2} + 3044040 \epsilon^{6} g^{10} n_B t^{2} + 304404 \epsilon^{6} g^{10} t^{2} + 4124320 \epsilon^{6} g^{8} n_B^{4} t^{4} + 8248640 \epsilon^{6} g^{8} n_B^{3} t^{4} + 6186480 \epsilon^{6} g^{8} n_B^{2} t^{4} + 2062160 \epsilon^{6} g^{8} n_B t^{4} + 257770 \epsilon^{6} g^{8} t^{4} + 881904 \epsilon^{6} g^{6} n_B^{3} t^{6} + 1322856 \epsilon^{6} g^{6} n_B^{2} t^{6} + 661428 \epsilon^{6} g^{6} n_B t^{6} + 110238 \epsilon^{6} g^{6} t^{6} + 91008 \epsilon^{6} g^{4} n_B^{2} t^{8} + 91008 \epsilon^{6} g^{4} n_B t^{8} + 22752 \epsilon^{6} g^{4} t^{8} + 3528 \epsilon^{6} g^{2} n_B t^{10} + 1764 \epsilon^{6} g^{2} t^{10} + 132522240 \epsilon^{4} g^{14} n_B^{7} + 463827840 \epsilon^{4} g^{14} n_B^{6} + 695741760 \epsilon^{4} g^{14} n_B^{5} + 579784800 \epsilon^{4} g^{14} n_B^{4} + 289892400 \epsilon^{4} g^{14} n_B^{3} + 86967720 \epsilon^{4} g^{14} n_B^{2} + 14494620 \epsilon^{4} g^{14} n_B + 1035330 \epsilon^{4} g^{14} + 137017344 \epsilon^{4} g^{12} n_B^{6} t^{2} + 411052032 \epsilon^{4} g^{12} n_B^{5} t^{2} + 513815040 \epsilon^{4} g^{12} n_B^{4} t^{2} + 342543360 \epsilon^{4} g^{12} n_B^{3} t^{2} + 128453760 \epsilon^{4} g^{12} n_B^{2} t^{2} + 25690752 \epsilon^{4} g^{12} n_B t^{2} + 2140896 \epsilon^{4} g^{12} t^{2} + 68148672 \epsilon^{4} g^{10} n_B^{5} t^{4} + 170371680 \epsilon^{4} g^{10} n_B^{4} t^{4} + 170371680 \epsilon^{4} g^{10} n_B^{3} t^{4} + 85185840 \epsilon^{4} g^{10} n_B^{2} t^{4} + 21296460 \epsilon^{4} g^{10} n_B t^{4} + 2129646 \epsilon^{4} g^{10} t^{4} + 19402944 \epsilon^{4} g^{8} n_B^{4} t^{6} + 38805888 \epsilon^{4} g^{8} n_B^{3} t^{6} + 29104416 \epsilon^{4} g^{8} n_B^{2} t^{6} + 9701472 \epsilon^{4} g^{8} n_B t^{6} + 1212684 \epsilon^{4} g^{8} t^{6} + 3155328 \epsilon^{4} g^{6} n_B^{3} t^{8} + 4732992 \epsilon^{4} g^{6} n_B^{2} t^{8} + 2366496 \epsilon^{4} g^{6} n_B t^{8} + 394416 \epsilon^{4} g^{6} t^{8} + 268800 \epsilon^{4} g^{4} n_B^{2} t^{10} + 268800 \epsilon^{4} g^{4} n_B t^{10} + 67200 \epsilon^{4} g^{4} t^{10} + 9240 \epsilon^{4} g^{2} n_B t^{12} + 4620 \epsilon^{4} g^{2} t^{12} + 1858464000 \epsilon^{2} g^{16} n_B^{8} + 7433856000 \epsilon^{2} g^{16} n_B^{7} + 13009248000 \epsilon^{2} g^{16} n_B^{6} + 13009248000 \epsilon^{2} g^{16} n_B^{5} + 8130780000 \epsilon^{2} g^{16} n_B^{4} + 3252312000 \epsilon^{2} g^{16} n_B^{3} + 813078000 \epsilon^{2} g^{16} n_B^{2} + 116154000 \epsilon^{2} g^{16} n_B + 7259625 \epsilon^{2} g^{16} + 1897875456 \epsilon^{2} g^{14} n_B^{7} t^{2} + 6642564096 \epsilon^{2} g^{14} n_B^{6} t^{2} + 9963846144 \epsilon^{2} g^{14} n_B^{5} t^{2} + 8303205120 \epsilon^{2} g^{14} n_B^{4} t^{2} + 4151602560 \epsilon^{2} g^{14} n_B^{3} t^{2} + 1245480768 \epsilon^{2} g^{14} n_B^{2} t^{2} + 207580128 \epsilon^{2} g^{14} n_B t^{2} + 14827152 \epsilon^{2} g^{14} t^{2} + 987925248 \epsilon^{2} g^{12} n_B^{6} t^{4} + 2963775744 \epsilon^{2} g^{12} n_B^{5} t^{4} + 3704719680 \epsilon^{2} g^{12} n_B^{4} t^{4} + 2469813120 \epsilon^{2} g^{12} n_B^{3} t^{4} + 926179920 \epsilon^{2} g^{12} n_B^{2} t^{4} + 185235984 \epsilon^{2} g^{12} n_B t^{4} + 15436332 \epsilon^{2} g^{12} t^{4} + 322818816 \epsilon^{2} g^{10} n_B^{5} t^{6} + 807047040 \epsilon^{2} g^{10} n_B^{4} t^{6} + 807047040 \epsilon^{2} g^{10} n_B^{3} t^{6} + 403523520 \epsilon^{2} g^{10} n_B^{2} t^{6} + 100880880 \epsilon^{2} g^{10} n_B t^{6} + 10088088 \epsilon^{2} g^{10} t^{6} + 67740736 \epsilon^{2} g^{8} n_B^{4} t^{8} + 135481472 \epsilon^{2} g^{8} n_B^{3} t^{8} + 101611104 \epsilon^{2} g^{8} n_B^{2} t^{8} + 33870368 \epsilon^{2} g^{8} n_B t^{8} + 4233796 \epsilon^{2} g^{8} t^{8} + 8791728 \epsilon^{2} g^{6} n_B^{3} t^{10} + 13187592 \epsilon^{2} g^{6} n_B^{2} t^{10} + 6593796 \epsilon^{2} g^{6} n_B t^{10} + 1098966 \epsilon^{2} g^{6} t^{10} + 642996 \epsilon^{2} g^{4} n_B^{2} t^{12} + 642996 \epsilon^{2} g^{4} n_B t^{12} + 160749 \epsilon^{2} g^{4} t^{12} + 20592 \epsilon^{2} g^{2} n_B t^{14} + 10296 \epsilon^{2} g^{2} t^{14} + 17643225600 g^{18} n_B^{9} + 79394515200 g^{18} n_B^{8} + 158789030400 g^{18} n_B^{7} + 185253868800 g^{18} n_B^{6} + 138940401600 g^{18} n_B^{5} + 69470200800 g^{18} n_B^{4} + 23156733600 g^{18} n_B^{3} + 4962157200 g^{18} n_B^{2} + 620269650 g^{18} n_B + 34459425 g^{18} + 16678379520 g^{16} n_B^{8} t^{2} + 66713518080 g^{16} n_B^{7} t^{2} + 116748656640 g^{16} n_B^{6} t^{2} + 116748656640 g^{16} n_B^{5} t^{2} + 72967910400 g^{16} n_B^{4} t^{2} + 29187164160 g^{16} n_B^{3} t^{2} + 7296791040 g^{16} n_B^{2} t^{2} + 1042398720 g^{16} n_B t^{2} + 65149920 g^{16} t^{2} + 8129822208 g^{14} n_B^{7} t^{4} + 28454377728 g^{14} n_B^{6} t^{4} + 42681566592 g^{14} n_B^{5} t^{4} + 35567972160 g^{14} n_B^{4} t^{4} + 17783986080 g^{14} n_B^{3} t^{4} + 5335195824 g^{14} n_B^{2} t^{4} + 889199304 g^{14} n_B t^{4} + 63514236 g^{14} t^{4} + 2644421632 g^{12} n_B^{6} t^{6} + 7933264896 g^{12} n_B^{5} t^{6} + 9916581120 g^{12} n_B^{4} t^{6} + 6611054080 g^{12} n_B^{3} t^{6} + 2479145280 g^{12} n_B^{2} t^{6} + 495829056 g^{12} n_B t^{6} + 41319088 g^{12} t^{6} + 611016000 g^{10} n_B^{5} t^{8} + 1527540000 g^{10} n_B^{4} t^{8} + 1527540000 g^{10} n_B^{3} t^{8} + 763770000 g^{10} n_B^{2} t^{8} + 190942500 g^{10} n_B t^{8} + 19094250 g^{10} t^{8} + 99838528 g^{8} n_B^{4} t^{10} + 199677056 g^{8} n_B^{3} t^{10} + 149757792 g^{8} n_B^{2} t^{10} + 49919264 g^{8} n_B t^{10} + 6239908 g^{8} t^{10} + 11098704 g^{6} n_B^{3} t^{12} + 16648056 g^{6} n_B^{2} t^{12} + 8324028 g^{6} n_B t^{12} + 1387338 g^{6} t^{12} + 768936 g^{4} n_B^{2} t^{14} + 768936 g^{4} n_B t^{14} + 192234 g^{4} t^{14} + 25740 g^{2} n_B t^{16} + 12870 g^{2} t^{16}

M_{19}(k) = \Omega^{17} g^{2} + 4 \Omega^{16} \epsilon g^{2} n_B + 2 \Omega^{16} \epsilon g^{2} + 3 \Omega^{15} \epsilon^{2} g^{2} + 524248 \Omega^{15} g^{4} n_B + 262124 \Omega^{15} g^{4} + 272 \Omega^{15} g^{2} t^{2} + 8 \Omega^{14} \epsilon^{3} g^{2} n_B + 4 \Omega^{14} \epsilon^{3} g^{2} + 524312 \Omega^{14} \epsilon g^{4} n_B^{2} + 524312 \Omega^{14} \epsilon g^{4} n_B + 262121 \Omega^{14} \epsilon g^{4} + 960 \Omega^{14} \epsilon g^{2} n_B t^{2} + 480 \Omega^{14} \epsilon g^{2} t^{2} + 5 \Omega^{13} \epsilon^{4} g^{2} + 393192 \Omega^{13} \epsilon^{2} g^{4} n_B + 196596 \Omega^{13} \epsilon^{2} g^{4} + 630 \Omega^{13} \epsilon^{2} g^{2} t^{2} + 575101500 \Omega^{13} g^{6} n_B^{2} + 575101500 \Omega^{13} g^{6} n_B + 190957923 \Omega^{13} g^{6} + 23580600 \Omega^{13} g^{4} n_B t^{2} + 11790300 \Omega^{13} g^{4} t^{2} + 14280 \Omega^{13} g^{2} t^{4} + 12 \Omega^{12} \epsilon^{5} g^{2} n_B + 6 \Omega^{12} \epsilon^{5} g^{2} + 262296 \Omega^{12} \epsilon^{3} g^{4} n_B^{2} + 262296 \Omega^{12} \epsilon^{3} g^{4} n_B + 131082 \Omega^{12} \epsilon^{3} g^{4} + 1456 \Omega^{12} \epsilon^{3} g^{2} n_B t^{2} + 728 \Omega^{12} \epsilon^{3} g^{2} t^{2} + 257581152 \Omega^{12} \epsilon g^{6} n_B^{3} + 386371728 \Omega^{12} \epsilon g^{6} n_B^{2} + 382090248 \Omega^{12} \epsilon g^{6} n_B + 126649836 \Omega^{12} \epsilon g^{6} + 21624636 \Omega^{12} \epsilon g^{4} n_B^{2} t^{2} + 21624636 \Omega^{12} \epsilon g^{4} n_B t^{2} + 10805815 \Omega^{12} \epsilon g^{4} t^{2} + 43680 \Omega^{12} \epsilon g^{2} n_B t^{4} + 21840 \Omega^{12} \epsilon g^{2} t^{4} + 7 \Omega^{11} \epsilon^{6} g^{2} + 163920 \Omega^{11} \epsilon^{4} g^{4} n_B + 81960 \Omega^{11} \epsilon^{4} g^{4} + 780 \Omega^{11} \epsilon^{4} g^{2} t^{2} + 190235412 \Omega^{11} \epsilon^{2} g^{6} n_B^{2} + 190235412 \Omega^{11} \epsilon^{2} g^{6} n_B + 62898648 \Omega^{11} \epsilon^{2} g^{6} + 14207200 \Omega^{11} \epsilon^{2} g^{4} n_B t^{2} + 7103600 \Omega^{11} \epsilon^{2} g^{4} t^{2} + 24570 \Omega^{11} \epsilon^{2} g^{2} t^{4} + 42208244640 \Omega^{11} g^{8} n_B^{3} + 63312366960 \Omega^{11} g^{8} n_B^{2} + 41197184872 \Omega^{11} g^{8} n_B + 10046531276 \Omega^{11} g^{8} + 7338534216 \Omega^{11} g^{6} n_B^{2} t^{2} + 7338534216 \Omega^{11} g^{6} n_B t^{2} + 2422624860 \Omega^{11} g^{6} t^{2} + 226505112 \Omega^{11} g^{4} n_B t^{4} + 113252556 \Omega^{11} g^{4} t^{4} + 247520 \Omega^{11} g^{2} t^{6} + 16 \Omega^{10} \epsilon^{7} g^{2} n_B + 8 \Omega^{10} \epsilon^{7} g^{2} + 98640 \Omega^{10} \epsilon^{5} g^{4} n_B^{2} + 98640 \Omega^{10} \epsilon^{5} g^{4} n_B + 49227 \Omega^{10} \epsilon^{5} g^{4} + 1584 \Omega^{10} \epsilon^{5} g^{2} n_B t^{2} + 792 \Omega^{10} \epsilon^{5} g^{2} t^{2} + 57395616 \Omega^{10} \epsilon^{3} g^{6} n_B^{3} + 86093424 \Omega^{10} \epsilon^{3} g^{6} n_B^{2} + 84126144 \Omega^{10} \epsilon^{3} g^{6} n_B + 27714168 \Omega^{10} \epsilon^{3} g^{6} + 8166240 \Omega^{10} \epsilon^{3} g^{4} n_B^{2} t^{2} + 8166240 \Omega^{10} \epsilon^{3} g^{4} n_B t^{2} + 4074126 \Omega^{10} \epsilon^{3} g^{4} t^{2} + 48048 \Omega^{10} \epsilon^{3} g^{2} n_B t^{4} + 24024 \Omega^{10} \epsilon^{3} g^{2} t^{4} + 11003178240 \Omega^{10} \epsilon g^{8} n_B^{4} + 22006356480 \Omega^{10} \epsilon g^{8} n_B^{3} + 31064925336 \Omega^{10} \epsilon g^{8} n_B^{2} + 20061747096 \Omega^{10} \epsilon g^{8} n_B + 4856093782 \Omega^{10} \epsilon g^{8} + 3123842720 \Omega^{10} \epsilon g^{6} n_B^{3} t^{2} + 4685764080 \Omega^{10} \epsilon g^{6} n_B^{2} t^{2} + 4562948280 \Omega^{10} \epsilon g^{6} n_B t^{2} + 1500513460 \Omega^{10} \epsilon g^{6} t^{2} + 184106912 \Omega^{10} \epsilon g^{4} n_B^{2} t^{4} + 184106912 \Omega^{10} \epsilon g^{4} n_B t^{4} + 91829848 \Omega^{10} \epsilon g^{4} t^{4} + 640640 \Omega^{10} \epsilon g^{2} n_B t^{6} + 320320 \Omega^{10} \epsilon g^{2} t^{6} + 9 \Omega^{9} \epsilon^{8} g^{2} + 57568 \Omega^{9} \epsilon^{6} g^{4} n_B + 28784 \Omega^{9} \epsilon^{6} g^{4} + 770 \Omega^{9} \epsilon^{6} g^{2} t^{2} + 34859100 \Omega^{9} \epsilon^{4} g^{6} n_B^{2} + 34859100 \Omega^{9} \epsilon^{4} g^{6} n_B + 11424035 \Omega^{9} \epsilon^{4} g^{6} + 4318072 \Omega^{9} \epsilon^{4} g^{4} n_B t^{2} + 2159036 \Omega^{9} \epsilon^{4} g^{4} t^{2} + 21450 \Omega^{9} \epsilon^{4} g^{2} t^{4} + 7584367872 \Omega^{9} \epsilon^{2} g^{8} n_B^{3} + 11376551808 \Omega^{9} \epsilon^{2} g^{8} n_B^{2} + 7284507168 \Omega^{9} \epsilon^{2} g^{8} n_B + 1746161616 \Omega^{9} \epsilon^{2} g^{8} + 1994647216 \Omega^{9} \epsilon^{2} g^{6} n_B^{2} t^{2} + 1994647216 \Omega^{9} \epsilon^{2} g^{6} n_B t^{2} + 652215304 \Omega^{9} \epsilon^{2} g^{6} t^{2} + 104534920 \Omega^{9} \epsilon^{2} g^{4} n_B t^{4} + 52267460 \Omega^{9} \epsilon^{2} g^{4} t^{4} + 300300 \Omega^{9} \epsilon^{2} g^{2} t^{6} + 600498990000 \Omega^{9} g^{10} n_B^{4} + 1200997980000 \Omega^{9} g^{10} n_B^{3} + 1126681424232 \Omega^{9} g^{10} n_B^{2} + 526182434232 \Omega^{9} g^{10} n_B + 98049492723 \Omega^{9} g^{10} + 203407195968 \Omega^{9} g^{8} n_B^{3} t^{2} + 305110793952 \Omega^{9} g^{8} n_B^{2} t^{2} + 194693262896 \Omega^{9} g^{8} n_B t^{2} + 46494832456 \Omega^{9} g^{8} t^{2} + 23429794296 \Omega^{9} g^{6} n_B^{2} t^{4} + 23429794296 \Omega^{9} g^{6} n_B t^{4} + 7646693482 \Omega^{9} g^{6} t^{4} + 752768208 \Omega^{9} g^{4} n_B t^{6} + 376384104 \Omega^{9} g^{4} t^{6} + 1701700 \Omega^{9} g^{2} t^{8} + 20 \Omega^{8} \epsilon^{9} g^{2} n_B + 10 \Omega^{8} \epsilon^{9} g^{2} + 33296 \Omega^{8} \epsilon^{7} g^{4} n_B^{2} + 33296 \Omega^{8} \epsilon^{7} g^{4} n_B + 16532 \Omega^{8} \epsilon^{7} g^{4} + 1440 \Omega^{8} \epsilon^{7} g^{2} n_B t^{2} + 720 \Omega^{8} \epsilon^{7} g^{2} t^{2} + 9697920 \Omega^{8} \epsilon^{5} g^{6} n_B^{3} + 14546880 \Omega^{8} \epsilon^{5} g^{6} n_B^{2} + 13871952 \Omega^{8} \epsilon^{5} g^{6} n_B + 4511496 \Omega^{8} \epsilon^{5} g^{6} + 2184420 \Omega^{8} \epsilon^{5} g^{4} n_B^{2} t^{2} + 2184420 \Omega^{8} \epsilon^{5} g^{4} n_B t^{2} + 1083425 \Omega^{8} \epsilon^{5} g^{4} t^{2} + 35640 \Omega^{8} \epsilon^{5} g^{2} n_B t^{4} + 17820 \Omega^{8} \epsilon^{5} g^{2} t^{4} + 1361525456 \Omega^{8} \epsilon^{3} g^{8} n_B^{4} + 2723050912 \Omega^{8} \epsilon^{3} g^{8} n_B^{3} + 3696966744 \Omega^{8} \epsilon^{3} g^{8} n_B^{2} + 2335441288 \Omega^{8} \epsilon^{3} g^{8} n_B + 552688255 \Omega^{8} \epsilon^{3} g^{8} + 532367184 \Omega^{8} \epsilon^{3} g^{6} n_B^{3} t^{2} + 798550776 \Omega^{8} \epsilon^{3} g^{6} n_B^{2} t^{2} + 757431036 \Omega^{8} \epsilon^{3} g^{6} n_B t^{2} + 245623722 \Omega^{8} \epsilon^{3} g^{6} t^{2} + 51214372 \Omega^{8} \epsilon^{3} g^{4} n_B^{2} t^{4} + 51214372 \Omega^{8} \epsilon^{3} g^{4} n_B t^{4} + 25392321 \Omega^{8} \epsilon^{3} g^{4} t^{4} + 480480 \Omega^{8} \epsilon^{3} g^{2} n_B t^{6} + 240240 \Omega^{8} \epsilon^{3} g^{2} t^{6} + 106299992640 \Omega^{8} \epsilon g^{10} n_B^{5} + 265749981600 \Omega^{8} \epsilon g^{10} n_B^{4} + 457713644064 \Omega^{8} \epsilon g^{10} n_B^{3} + 420820484496 \Omega^{8} \epsilon g^{10} n_B^{2} + 193449609108 \Omega^{8} \epsilon g^{10} n_B + 35446389858 \Omega^{8} \epsilon g^{10} + 51968152128 \Omega^{8} \epsilon g^{8} n_B^{4} t^{2} + 103936304256 \Omega^{8} \epsilon g^{8} n_B^{3} t^{2} + 140165877184 \Omega^{8} \epsilon g^{8} n_B^{2} t^{2} + 88197725056 \Omega^{8} \epsilon g^{8} n_B t^{2} + 20790548158 \Omega^{8} \epsilon g^{8} t^{2} + 9182455056 \Omega^{8} \epsilon g^{6} n_B^{3} t^{4} + 13773682584 \Omega^{8} \epsilon g^{6} n_B^{2} t^{4} + 13029096508 \Omega^{8} \epsilon g^{6} n_B t^{4} + 4218934490 \Omega^{8} \epsilon g^{6} t^{4} + 528253548 \Omega^{8} \epsilon g^{4} n_B^{2} t^{6} + 528253548 \Omega^{8} \epsilon g^{4} n_B t^{6} + 261739699 \Omega^{8} \epsilon g^{4} t^{6} + 3603600 \Omega^{8} \epsilon g^{2} n_B t^{8} + 1801800 \Omega^{8} \epsilon g^{2} t^{8} + 11 \Omega^{7} \epsilon^{10} g^{2} + 18792 \Omega^{7} \epsilon^{8} g^{4} n_B + 9396 \Omega^{7} \epsilon^{8} g^{4} + 648 \Omega^{7} \epsilon^{8} g^{2} t^{2} + 5376168 \Omega^{7} \epsilon^{6} g^{6} n_B^{2} + 5376168 \Omega^{7} \epsilon^{6} g^{6} n_B + 1729728 \Omega^{7} \epsilon^{6} g^{6} + 1042800 \Omega^{7} \epsilon^{6} g^{4} n_B t^{2} + 521400 \Omega^{7} \epsilon^{6} g^{4} t^{2} + 13860 \Omega^{7} \epsilon^{6} g^{2} t^{4} + 745059200 \Omega^{7} \epsilon^{4} g^{8} n_B^{3} + 1117588800 \Omega^{7} \epsilon^{4} g^{8} n_B^{2} + 696767360 \Omega^{7} \epsilon^{4} g^{8} n_B + 162118880 \Omega^{7} \epsilon^{4} g^{8} + 265295024 \Omega^{7} \epsilon^{4} g^{6} n_B^{2} t^{2} + 265295024 \Omega^{7} \epsilon^{4} g^{6} n_B t^{2} + 85054312 \Omega^{7} \epsilon^{4} g^{6} t^{2} + 22389128 \Omega^{7} \epsilon^{4} g^{4} n_B t^{4} + 11194564 \Omega^{7} \epsilon^{4} g^{4} t^{4} + 171600 \Omega^{7} \epsilon^{4} g^{2} t^{6} + 63879671808 \Omega^{7} \epsilon^{2} g^{10} n_B^{4} + 127759343616 \Omega^{7} \epsilon^{2} g^{10} n_B^{3} + 116313873336 \Omega^{7} \epsilon^{2} g^{10} n_B^{2} + 52434201528 \Omega^{7} \epsilon^{2} g^{10} n_B + 9405802734 \Omega^{7} \epsilon^{2} g^{10} + 29832233216 \Omega^{7} \epsilon^{2} g^{8} n_B^{3} t^{2} + 44748349824 \Omega^{7} \epsilon^{2} g^{8} n_B^{2} t^{2} + 27796040976 \Omega^{7} \epsilon^{2} g^{8} n_B t^{2} + 6439962184 \Omega^{7} \epsilon^{2} g^{8} t^{2} + 4939327300 \Omega^{7} \epsilon^{2} g^{6} n_B^{2} t^{4} + 4939327300 \Omega^{7} \epsilon^{2} g^{6} n_B t^{4} + 1581557612 \Omega^{7} \epsilon^{2} g^{6} t^{4} + 250740848 \Omega^{7} \epsilon^{2} g^{4} n_B t^{6} + 125370424 \Omega^{7} \epsilon^{2} g^{4} t^{6} + 1351350 \Omega^{7} \epsilon^{2} g^{2} t^{8} + 2592377948160 \Omega^{7} g^{12} n_B^{5} + 6480944870400 \Omega^{7} g^{12} n_B^{4} + 7697053203840 \Omega^{7} g^{12} n_B^{3} + 5064634935360 \Omega^{7} g^{12} n_B^{2} + 1765653970080 \Omega^{7} g^{12} n_B + 254752658160 \Omega^{7} g^{12} + 1282988693952 \Omega^{7} g^{10} n_B^{4} t^{2} + 2565977387904 \Omega^{7} g^{10} n_B^{3} t^{2} + 2329152817968 \Omega^{7} g^{10} n_B^{2} t^{2} + 1046164124016 \Omega^{7} g^{10} n_B t^{2} + 186951710688 \Omega^{7} g^{10} t^{2} + 274041238592 \Omega^{7} g^{8} n_B^{3} t^{4} + 411061857888 \Omega^{7} g^{8} n_B^{2} t^{4} + 254685142848 \Omega^{7} g^{8} n_B t^{4} + 58832261776 \Omega^{7} g^{8} t^{4} + 27592050360 \Omega^{7} g^{6} n_B^{2} t^{6} + 27592050360 \Omega^{7} g^{6} n_B t^{6} + 8810980792 \Omega^{7} g^{6} t^{6} + 1021290024 \Omega^{7} g^{4} n_B t^{8} + 510645012 \Omega^{7} g^{4} t^{8} + 4900896 \Omega^{7} g^{2} t^{10} + 24 \Omega^{6} \epsilon^{11} g^{2} n_B + 12 \Omega^{6} \epsilon^{11} g^{2} + 10920 \Omega^{6} \epsilon^{9} g^{4} n_B^{2} + 10920 \Omega^{6} \epsilon^{9} g^{4} n_B + 5325 \Omega^{6} \epsilon^{9} g^{4} + 1120 \Omega^{6} \epsilon^{9} g^{2} n_B t^{2} + 560 \Omega^{6} \epsilon^{9} g^{2} t^{2} + 1506688 \Omega^{6} \epsilon^{7} g^{6} n_B^{3} + 2260032 \Omega^{6} \epsilon^{7} g^{6} n_B^{2} + 2053056 \Omega^{6} \epsilon^{7} g^{6} n_B + 649856 \Omega^{6} \epsilon^{7} g^{6} + 498952 \Omega^{6} \epsilon^{7} g^{4} n_B^{2} t^{2} + 498952 \Omega^{6} \epsilon^{7} g^{4} n_B t^{2} + 242472 \Omega^{6} \epsilon^{7} g^{4} t^{2} + 20160 \Omega^{6} \epsilon^{7} g^{2} n_B t^{4} + 10080 \Omega^{6} \epsilon^{7} g^{2} t^{4} + 127865280 \Omega^{6} \epsilon^{5} g^{8} n_B^{4} + 255730560 \Omega^{6} \epsilon^{5} g^{8} n_B^{3} + 325907712 \Omega^{6} \epsilon^{5} g^{8} n_B^{2} + 198042432 \Omega^{6} \epsilon^{5} g^{8} n_B + 45050808 \Omega^{6} \epsilon^{5} g^{8} + 65117568 \Omega^{6} \epsilon^{5} g^{6} n_B^{3} t^{2} + 97676352 \Omega^{6} \epsilon^{5} g^{6} n_B^{2} t^{2} + 88055328 \Omega^{6} \epsilon^{5} g^{6} n_B t^{2} + 27748272 \Omega^{6} \epsilon^{5} g^{6} t^{2} + 9441312 \Omega^{6} \epsilon^{5} g^{4} n_B^{2} t^{4} + 9441312 \Omega^{6} \epsilon^{5} g^{4} n_B t^{4} + 4586192 \Omega^{6} \epsilon^{5} g^{4} t^{4} + 221760 \Omega^{6} \epsilon^{5} g^{2} n_B t^{6} + 110880 \Omega^{6} \epsilon^{5} g^{2} t^{6} + 7980925440 \Omega^{6} \epsilon^{3} g^{10} n_B^{5} + 19952313600 \Omega^{6} \epsilon^{3} g^{10} n_B^{4} + 32069863680 \Omega^{6} \epsilon^{3} g^{10} n_B^{3} + 28152481920 \Omega^{6} \epsilon^{3} g^{10} n_B^{2} + 12375643232 \Omega^{6} \epsilon^{3} g^{10} n_B + 2160818416 \Omega^{6} \epsilon^{3} g^{10} + 4921227712 \Omega^{6} \epsilon^{3} g^{8} n_B^{4} t^{2} + 9842455424 \Omega^{6} \epsilon^{3} g^{8} n_B^{3} t^{2} + 12451542504 \Omega^{6} \epsilon^{3} g^{8} n_B^{2} t^{2} + 7530314792 \Omega^{6} \epsilon^{3} g^{8} n_B t^{2} + 1705251554 \Omega^{6} \epsilon^{3} g^{8} t^{2} + 1173110400 \Omega^{6} \epsilon^{3} g^{6} n_B^{3} t^{4} + 1759665600 \Omega^{6} \epsilon^{3} g^{6} n_B^{2} t^{4} + 1583144592 \Omega^{6} \epsilon^{3} g^{6} n_B t^{4} + 498294696 \Omega^{6} \epsilon^{3} g^{6} t^{4} + 102963440 \Omega^{6} \epsilon^{3} g^{4} n_B^{2} t^{6} + 102963440 \Omega^{6} \epsilon^{3} g^{4} n_B t^{6} + 50010028 \Omega^{6} \epsilon^{3} g^{4} t^{6} + 1681680 \Omega^{6} \epsilon^{3} g^{2} n_B t^{8} + 840840 \Omega^{6} \epsilon^{3} g^{2} t^{8} + 343036258560 \Omega^{6} \epsilon g^{12} n_B^{6} + 1029108775680 \Omega^{6} \epsilon g^{12} n_B^{5} + 1974897201312 \Omega^{6} \epsilon g^{12} n_B^{4} + 2234613109824 \Omega^{6} \epsilon g^{12} n_B^{3} + 1431040542528 \Omega^{6} \epsilon g^{12} n_B^{2} + 485252116896 \Omega^{6} \epsilon g^{12} n_B + 67945564162 \Omega^{6} \epsilon g^{12} + 226397000448 \Omega^{6} \epsilon g^{10} n_B^{5} t^{2} + 565992501120 \Omega^{6} \epsilon g^{10} n_B^{4} t^{2} + 904402118976 \Omega^{6} \epsilon g^{10} n_B^{3} t^{2} + 790610677344 \Omega^{6} \epsilon g^{10} n_B^{2} t^{2} + 346279912432 \Omega^{6} \epsilon g^{10} n_B t^{2} + 60237926696 \Omega^{6} \epsilon g^{10} t^{2} + 66790703040 \Omega^{6} \epsilon g^{8} n_B^{4} t^{4} + 133581406080 \Omega^{6} \epsilon g^{8} n_B^{3} t^{4} + 168433859688 \Omega^{6} \epsilon g^{8} n_B^{2} t^{4} + 101643156648 \Omega^{6} \epsilon g^{8} n_B t^{4} + 22970522370 \Omega^{6} \epsilon g^{8} t^{4} + 9769373600 \Omega^{6} \epsilon g^{6} n_B^{3} t^{6} + 14654060400 \Omega^{6} \epsilon g^{6} n_B^{2} t^{6} + 13153451376 \Omega^{6} \epsilon g^{6} n_B t^{6} + 4134382288 \Omega^{6} \epsilon g^{6} t^{6} + 603712040 \Omega^{6} \epsilon g^{4} n_B^{2} t^{8} + 603712040 \Omega^{6} \epsilon g^{4} n_B t^{8} + 292637770 \Omega^{6} \epsilon g^{4} t^{8} + 8072064 \Omega^{6} \epsilon g^{2} n_B t^{10} + 4036032 \Omega^{6} \epsilon g^{2} t^{10} + 13 \Omega^{5} \epsilon^{12} g^{2} + 6072 \Omega^{5} \epsilon^{10} g^{4} n_B + 3036 \Omega^{5} \epsilon^{10} g^{4} + 462 \Omega^{5} \epsilon^{10} g^{2} t^{2} + 778572 \Omega^{5} \epsilon^{8} g^{6} n_B^{2} + 778572 \Omega^{5} \epsilon^{8} g^{6} n_B + 241227 \Omega^{5} \epsilon^{8} g^{6} + 218936 \Omega^{5} \epsilon^{8} g^{4} n_B t^{2} + 109468 \Omega^{5} \epsilon^{8} g^{4} t^{2} + 6804 \Omega^{5} \epsilon^{8} g^{2} t^{4} + 60698176 \Omega^{5} \epsilon^{6} g^{8} n_B^{3} + 91047264 \Omega^{5} \epsilon^{6} g^{8} n_B^{2} + 54337752 \Omega^{5} \epsilon^{6} g^{8} n_B + 11994332 \Omega^{5} \epsilon^{6} g^{8} + 27975096 \Omega^{5} \epsilon^{6} g^{6} n_B^{2} t^{2} + 27975096 \Omega^{5} \epsilon^{6} g^{6} n_B t^{2} + 8626020 \Omega^{5} \epsilon^{6} g^{6} t^{2} + 3524304 \Omega^{5} \epsilon^{6} g^{4} n_B t^{4} + 1762152 \Omega^{5} \epsilon^{6} g^{4} t^{4} + 64680 \Omega^{5} \epsilon^{6} g^{2} t^{6} + 3595250640 \Omega^{5} \epsilon^{4} g^{10} n_B^{4} + 7190501280 \Omega^{5} \epsilon^{4} g^{10} n_B^{3} + 6266824240 \Omega^{5} \epsilon^{4} g^{10} n_B^{2} + 2671573600 \Omega^{5} \epsilon^{4} g^{10} n_B + 450572836 \Omega^{5} \epsilon^{4} g^{10} + 2083035776 \Omega^{5} \epsilon^{4} g^{8} n_B^{3} t^{2} + 3124553664 \Omega^{5} \epsilon^{4} g^{8} n_B^{2} t^{2} + 1857993808 \Omega^{5} \epsilon^{4} g^{8} n_B t^{2} + 408237960 \Omega^{5} \epsilon^{4} g^{8} t^{2} + 456366548 \Omega^{5} \epsilon^{4} g^{6} n_B^{2} t^{4} + 456366548 \Omega^{5} \epsilon^{4} g^{6} n_B t^{4} + 140598574 \Omega^{5} \epsilon^{4} g^{6} t^{4} + 35240144 \Omega^{5} \epsilon^{4} g^{4} n_B t^{6} + 17620072 \Omega^{5} \epsilon^{4} g^{4} t^{6} + 450450 \Omega^{5} \epsilon^{4} g^{2} t^{8} + 165553051392 \Omega^{5} \epsilon^{2} g^{12} n_B^{5} + 413882628480 \Omega^{5} \epsilon^{2} g^{12} n_B^{4} + 471473198400 \Omega^{5} \epsilon^{2} g^{12} n_B^{3} + 293327169120 \Omega^{5} \epsilon^{2} g^{12} n_B^{2} + 96110452800 \Omega^{5} \epsilon^{2} g^{12} n_B + 12963452496 \Omega^{5} \epsilon^{2} g^{12} + 106413111168 \Omega^{5} \epsilon^{2} g^{10} n_B^{4} t^{2} + 212826222336 \Omega^{5} \epsilon^{2} g^{10} n_B^{3} t^{2} + 185026313984 \Omega^{5} \epsilon^{2} g^{10} n_B^{2} t^{2} + 78613202816 \Omega^{5} \epsilon^{2} g^{10} n_B t^{2} + 13211963252 \Omega^{5} \epsilon^{2} g^{10} t^{2} + 30274997264 \Omega^{5} \epsilon^{2} g^{8} n_B^{3} t^{4} + 45412495896 \Omega^{5} \epsilon^{2} g^{8} n_B^{2} t^{4} + 26972476112 \Omega^{5} \epsilon^{2} g^{8} n_B t^{4} + 5917488740 \Omega^{5} \epsilon^{2} g^{8} t^{4} + 4144899272 \Omega^{5} \epsilon^{2} g^{6} n_B^{2} t^{6} + 4144899272 \Omega^{5} \epsilon^{2} g^{6} n_B t^{6} + 1276615224 \Omega^{5} \epsilon^{2} g^{6} t^{6} + 225162016 \Omega^{5} \epsilon^{2} g^{4} n_B t^{8} + 112581008 \Omega^{5} \epsilon^{2} g^{4} t^{8} + 2270268 \Omega^{5} \epsilon^{2} g^{2} t^{10} + 4139982887040 \Omega^{5} g^{14} n_B^{6} + 12419948661120 \Omega^{5} g^{14} n_B^{5} + 17415211413600 \Omega^{5} g^{14} n_B^{4} + 14130508392000 \Omega^{5} g^{14} n_B^{3} + 6781829254200 \Omega^{5} g^{14} n_B^{2} + 1786566501720 \Omega^{5} g^{14} n_B + 199124936010 \Omega^{5} g^{14} + 2616599621376 \Omega^{5} g^{12} n_B^{5} t^{2} + 6541499053440 \Omega^{5} g^{12} n_B^{4} t^{2} + 7439689568256 \Omega^{5} g^{12} n_B^{3} t^{2} + 4618035298944 \Omega^{5} g^{12} n_B^{2} t^{2} + 1509472716432 \Omega^{5} g^{12} n_B t^{2} + 203113776840 \Omega^{5} g^{12} t^{2} + 791578277472 \Omega^{5} g^{10} n_B^{4} t^{4} + 1583156554944 \Omega^{5} g^{10} n_B^{3} t^{4} + 1374207874976 \Omega^{5} g^{10} n_B^{2} t^{4} + 582629597504 \Omega^{5} g^{10} n_B t^{4} + 97701784500 \Omega^{5} g^{10} t^{4} + 138370156768 \Omega^{5} g^{8} n_B^{3} t^{6} + 207555235152 \Omega^{5} g^{8} n_B^{2} t^{6} + 123009027584 \Omega^{5} g^{8} n_B t^{6} + 26911974600 \Omega^{5} g^{8} t^{6} + 13427070176 \Omega^{5} g^{6} n_B^{2} t^{8} + 13427070176 \Omega^{5} g^{6} n_B t^{8} + 4118939202 \Omega^{5} g^{6} t^{8} + 589853600 \Omega^{5} g^{4} n_B t^{10} + 294926800 \Omega^{5} g^{4} t^{10} + 5717712 \Omega^{5} g^{2} t^{12} + 28 \Omega^{4} \epsilon^{13} g^{2} n_B + 14 \Omega^{4} \epsilon^{13} g^{2} + 3816 \Omega^{4} \epsilon^{11} g^{4} n_B^{2} + 3816 \Omega^{4} \epsilon^{11} g^{4} n_B + 1758 \Omega^{4} \epsilon^{11} g^{4} + 720 \Omega^{4} \epsilon^{11} g^{2} n_B t^{2} + 360 \Omega^{4} \epsilon^{11} g^{2} t^{2} + 240480 \Omega^{4} \epsilon^{9} g^{6} n_B^{3} + 360720 \Omega^{4} \epsilon^{9} g^{6} n_B^{2} + 298680 \Omega^{4} \epsilon^{9} g^{6} n_B + 89220 \Omega^{4} \epsilon^{9} g^{6} + 105228 \Omega^{4} \epsilon^{9} g^{4} n_B^{2} t^{2} + 105228 \Omega^{4} \epsilon^{9} g^{4} n_B t^{2} + 48027 \Omega^{4} \epsilon^{9} g^{4} t^{2} + 8400 \Omega^{4} \epsilon^{9} g^{2} n_B t^{4} + 4200 \Omega^{4} \epsilon^{9} g^{2} t^{4} + 11159680 \Omega^{4} \epsilon^{7} g^{8} n_B^{4} + 22319360 \Omega^{4} \epsilon^{7} g^{8} n_B^{3} + 25694592 \Omega^{4} \epsilon^{7} g^{8} n_B^{2} + 14534912 \Omega^{4} \epsilon^{7} g^{8} n_B + 3079678 \Omega^{4} \epsilon^{7} g^{8} + 7025056 \Omega^{4} \epsilon^{7} g^{6} n_B^{3} t^{2} + 10537584 \Omega^{4} \epsilon^{7} g^{6} n_B^{2} t^{2} + 8644176 \Omega^{4} \epsilon^{7} g^{6} n_B t^{2} + 2565824 \Omega^{4} \epsilon^{7} g^{6} t^{2} + 1390636 \Omega^{4} \epsilon^{7} g^{4} n_B^{2} t^{4} + 1390636 \Omega^{4} \epsilon^{7} g^{4} n_B t^{4} + 634823 \Omega^{4} \epsilon^{7} g^{4} t^{4} + 67200 \Omega^{4} \epsilon^{7} g^{2} n_B t^{6} + 33600 \Omega^{4} \epsilon^{7} g^{2} t^{6} + 446569920 \Omega^{4} \epsilon^{5} g^{10} n_B^{5} + 1116424800 \Omega^{4} \epsilon^{5} g^{10} n_B^{4} + 1621438080 \Omega^{4} \epsilon^{5} g^{10} n_B^{3} + 1315732320 \Omega^{4} \epsilon^{5} g^{10} n_B^{2} + 537455520 \Omega^{4} \epsilon^{5} g^{10} n_B + 86653200 \Omega^{4} \epsilon^{5} g^{10} + 331818096 \Omega^{4} \epsilon^{5} g^{8} n_B^{4} t^{2} + 663636192 \Omega^{4} \epsilon^{5} g^{8} n_B^{3} t^{2} + 758639032 \Omega^{4} \epsilon^{5} g^{8} n_B^{2} t^{2} + 426820936 \Omega^{4} \epsilon^{5} g^{8} n_B t^{2} + 90022120 \Omega^{4} \epsilon^{5} g^{8} t^{2} + 99322112 \Omega^{4} \epsilon^{5} g^{6} n_B^{3} t^{4} + 148983168 \Omega^{4} \epsilon^{5} g^{6} n_B^{2} t^{4} + 122104168 \Omega^{4} \epsilon^{5} g^{6} n_B t^{4} + 36221556 \Omega^{4} \epsilon^{5} g^{6} t^{4} + 12190664 \Omega^{4} \epsilon^{5} g^{4} n_B^{2} t^{6} + 12190664 \Omega^{4} \epsilon^{5} g^{4} n_B t^{6} + 5575130 \Omega^{4} \epsilon^{5} g^{4} t^{6} + 415800 \Omega^{4} \epsilon^{5} g^{2} n_B t^{8} + 207900 \Omega^{4} \epsilon^{5} g^{2} t^{8} + 15849881856 \Omega^{4} \epsilon^{3} g^{12} n_B^{6} + 47549645568 \Omega^{4} \epsilon^{3} g^{12} n_B^{5} + 82738568256 \Omega^{4} \epsilon^{3} g^{12} n_B^{4} + 86227727232 \Omega^{4} \epsilon^{3} g^{12} n_B^{3} + 51272512224 \Omega^{4} \epsilon^{3} g^{12} n_B^{2} + 16083589536 \Omega^{4} \epsilon^{3} g^{12} n_B + 2069244120 \Omega^{4} \epsilon^{3} g^{12} + 12587727168 \Omega^{4} \epsilon^{3} g^{10} n_B^{5} t^{2} + 31469317920 \Omega^{4} \epsilon^{3} g^{10} n_B^{4} t^{2} + 45477458976 \Omega^{4} \epsilon^{3} g^{10} n_B^{3} t^{2} + 36746870544 \Omega^{4} \epsilon^{3} g^{10} n_B^{2} t^{2} + 14959798800 \Omega^{4} \epsilon^{3} g^{10} n_B t^{2} + 2404398240 \Omega^{4} \epsilon^{3} g^{10} t^{2} + 4609186960 \Omega^{4} \epsilon^{3} g^{8} n_B^{4} t^{4} + 9218373920 \Omega^{4} \epsilon^{3} g^{8} n_B^{3} t^{4} + 10521301704 \Omega^{4} \epsilon^{3} g^{8} n_B^{2} t^{4} + 5912114744 \Omega^{4} \epsilon^{3} g^{8} n_B t^{4} + 1245669862 \Omega^{4} \epsilon^{3} g^{8} t^{4} + 870056064 \Omega^{4} \epsilon^{3} g^{6} n_B^{3} t^{6} + 1305084096 \Omega^{4} \epsilon^{3} g^{6} n_B^{2} t^{6} + 1070491392 \Omega^{4} \epsilon^{3} g^{6} n_B t^{6} + 317731680 \Omega^{4} \epsilon^{3} g^{6} t^{6} + 75818180 \Omega^{4} \epsilon^{3} g^{4} n_B^{2} t^{8} + 75818180 \Omega^{4} \epsilon^{3} g^{4} n_B t^{8} + 34694373 \Omega^{4} \epsilon^{3} g^{4} t^{8} + 2018016 \Omega^{4} \epsilon^{3} g^{2} n_B t^{10} + 1009008 \Omega^{4} \epsilon^{3} g^{2} t^{10} + 436348200960 \Omega^{4} \epsilon g^{14} n_B^{7} + 1527218703360 \Omega^{4} \epsilon g^{14} n_B^{6} + 3082832202240 \Omega^{4} \epsilon g^{14} n_B^{5} + 3889033747200 \Omega^{4} \epsilon g^{14} n_B^{4} + 3005065257600 \Omega^{4} \epsilon g^{14} n_B^{3} + 1382173490880 \Omega^{4} \epsilon g^{14} n_B^{2} + 348134280480 \Omega^{4} \epsilon g^{14} n_B + 36976999920 \Omega^{4} \epsilon g^{14} + 348045674112 \Omega^{4} \epsilon g^{12} n_B^{6} t^{2} + 1044137022336 \Omega^{4} \epsilon g^{12} n_B^{5} t^{2} + 1810690155360 \Omega^{4} \epsilon g^{12} n_B^{4} t^{2} + 1881151940160 \Omega^{4} \epsilon g^{12} n_B^{3} t^{2} + 1115811365608 \Omega^{4} \epsilon g^{12} n_B^{2} t^{2} + 349258232584 \Omega^{4} \epsilon g^{12} n_B t^{2} + 44843200990 \Omega^{4} \epsilon g^{12} t^{2} + 136471529664 \Omega^{4} \epsilon g^{10} n_B^{5} t^{4} + 341178824160 \Omega^{4} \epsilon g^{10} n_B^{4} t^{4} + 492032693856 \Omega^{4} \epsilon g^{10} n_B^{3} t^{4} + 396870216624 \Omega^{4} \epsilon g^{10} n_B^{2} t^{4} + 161341145408 \Omega^{4} \epsilon g^{10} n_B t^{4} + 25898164072 \Omega^{4} \epsilon g^{10} t^{4} + 31503676272 \Omega^{4} \epsilon g^{8} n_B^{4} t^{6} + 63007352544 \Omega^{4} \epsilon g^{8} n_B^{3} t^{6} + 71821855048 \Omega^{4} \epsilon g^{8} n_B^{2} t^{6} + 40318178776 \Omega^{4} \epsilon g^{8} n_B t^{6} + 8488468668 \Omega^{4} \epsilon g^{8} t^{6} + 4204732832 \Omega^{4} \epsilon g^{6} n_B^{3} t^{8} + 6307099248 \Omega^{4} \epsilon g^{6} n_B^{2} t^{8} + 5160183856 \Omega^{4} \epsilon g^{6} n_B t^{8} + 1528908720 \Omega^{4} \epsilon g^{6} t^{8} + 285954008 \Omega^{4} \epsilon g^{4} n_B^{2} t^{10} + 285954008 \Omega^{4} \epsilon g^{4} n_B t^{10} + 130111182 \Omega^{4} \epsilon g^{4} t^{10} + 6726720 \Omega^{4} \epsilon g^{2} n_B t^{12} + 3363360 \Omega^{4} \epsilon g^{2} t^{12} + 15 \Omega^{3} \epsilon^{14} g^{2} + 2080 \Omega^{3} \epsilon^{12} g^{4} n_B + 1040 \Omega^{3} \epsilon^{12} g^{4} + 260 \Omega^{3} \epsilon^{12} g^{2} t^{2} + 114972 \Omega^{3} \epsilon^{10} g^{6} n_B^{2} + 114972 \Omega^{3} \epsilon^{10} g^{6} n_B + 33088 \Omega^{3} \epsilon^{10} g^{6} + 40640 \Omega^{3} \epsilon^{10} g^{4} n_B t^{2} + 20320 \Omega^{3} \epsilon^{10} g^{4} t^{2} + 2310 \Omega^{3} \epsilon^{10} g^{2} t^{4} + 4564512 \Omega^{3} \epsilon^{8} g^{8} n_B^{3} + 6846768 \Omega^{3} \epsilon^{8} g^{8} n_B^{2} + 3811752 \Omega^{3} \epsilon^{8} g^{8} n_B + 764748 \Omega^{3} \epsilon^{8} g^{8} + 2539544 \Omega^{3} \epsilon^{8} g^{6} n_B^{2} t^{2} + 2539544 \Omega^{3} \epsilon^{8} g^{6} n_B t^{2} + 727220 \Omega^{3} \epsilon^{8} g^{6} t^{2} + 423452 \Omega^{3} \epsilon^{8} g^{4} n_B t^{4} + 211726 \Omega^{3} \epsilon^{8} g^{4} t^{4} + 15120 \Omega^{3} \epsilon^{8} g^{2} t^{6} + 158957008 \Omega^{3} \epsilon^{6} g^{10} n_B^{4} + 317914016 \Omega^{3} \epsilon^{6} g^{10} n_B^{3} + 260270052 \Omega^{3} \epsilon^{6} g^{10} n_B^{2} + 101313044 \Omega^{3} \epsilon^{6} g^{10} n_B + 15393448 \Omega^{3} \epsilon^{6} g^{10} + 109937792 \Omega^{3} \epsilon^{6} g^{8} n_B^{3} t^{2} + 164906688 \Omega^{3} \epsilon^{6} g^{8} n_B^{2} t^{2} + 91569192 \Omega^{3} \epsilon^{6} g^{8} n_B t^{2} + 18300148 \Omega^{3} \epsilon^{6} g^{8} t^{2} + 29683804 \Omega^{3} \epsilon^{6} g^{6} n_B^{2} t^{4} + 29683804 \Omega^{3} \epsilon^{6} g^{6} n_B t^{4} + 8499862 \Omega^{3} \epsilon^{6} g^{6} t^{4} + 3143416 \Omega^{3} \epsilon^{6} g^{4} n_B t^{6} + 1571708 \Omega^{3} \epsilon^{6} g^{4} t^{6} + 80850 \Omega^{3} \epsilon^{6} g^{2} t^{8} + 5165107200 \Omega^{3} \epsilon^{4} g^{12} n_B^{5} + 12912768000 \Omega^{3} \epsilon^{4} g^{12} n_B^{4} + 13907596480 \Omega^{3} \epsilon^{4} g^{12} n_B^{3} + 7948626720 \Omega^{3} \epsilon^{4} g^{12} n_B^{2} + 2360217360 \Omega^{3} \epsilon^{4} g^{12} n_B + 285763160 \Omega^{3} \epsilon^{4} g^{12} + 3934789216 \Omega^{3} \epsilon^{4} g^{10} n_B^{4} t^{2} + 7869578432 \Omega^{3} \epsilon^{4} g^{10} n_B^{3} t^{2} + 6433121736 \Omega^{3} \epsilon^{4} g^{10} n_B^{2} t^{2} + 2498332520 \Omega^{3} \epsilon^{4} g^{10} n_B t^{2} + 378658804 \Omega^{3} \epsilon^{4} g^{10} t^{2} + 1354933056 \Omega^{3} \epsilon^{4} g^{8} n_B^{3} t^{4} + 2032399584 \Omega^{3} \epsilon^{4} g^{8} n_B^{2} t^{4} + 1128239440 \Omega^{3} \epsilon^{4} g^{8} n_B t^{4} + 225386456 \Omega^{3} \epsilon^{4} g^{8} t^{4} + 234183600 \Omega^{3} \epsilon^{4} g^{6} n_B^{2} t^{6} + 234183600 \Omega^{3} \epsilon^{4} g^{6} n_B t^{6} + 67132032 \Omega^{3} \epsilon^{4} g^{6} t^{6} + 17857216 \Omega^{3} \epsilon^{4} g^{4} n_B t^{8} + 8928608 \Omega^{3} \epsilon^{4} g^{4} t^{8} + 360360 \Omega^{3} \epsilon^{4} g^{2} t^{10} + 148872657024 \Omega^{3} \epsilon^{2} g^{14} n_B^{6} + 446617971072 \Omega^{3} \epsilon^{2} g^{14} n_B^{5} + 595408305600 \Omega^{3} \epsilon^{2} g^{14} n_B^{4} + 446453326080 \Omega^{3} \epsilon^{2} g^{14} n_B^{3} + 195271878600 \Omega^{3} \epsilon^{2} g^{14} n_B^{2} + 46481544072 \Omega^{3} \epsilon^{2} g^{14} n_B + 4647125376 \Omega^{3} \epsilon^{2} g^{14} + 117097814016 \Omega^{3} \epsilon^{2} g^{12} n_B^{5} t^{2} + 292744535040 \Omega^{3} \epsilon^{2} g^{12} n_B^{4} t^{2} + 315018181504 \Omega^{3} \epsilon^{2} g^{12} n_B^{3} t^{2} + 179782737216 \Omega^{3} \epsilon^{2} g^{12} n_B^{2} t^{2} + 53298301728 \Omega^{3} \epsilon^{2} g^{12} n_B t^{2} + 6443512496 \Omega^{3} \epsilon^{2} g^{12} t^{2} + 44947808688 \Omega^{3} \epsilon^{2} g^{10} n_B^{4} t^{4} + 89895617376 \Omega^{3} \epsilon^{2} g^{10} n_B^{3} t^{4} + 73458013716 \Omega^{3} \epsilon^{2} g^{10} n_B^{2} t^{4} + 28510205028 \Omega^{3} \epsilon^{2} g^{10} n_B t^{4} + 4318313214 \Omega^{3} \epsilon^{2} g^{10} t^{4} + 9959176416 \Omega^{3} \epsilon^{2} g^{8} n_B^{3} t^{6} + 14938764624 \Omega^{3} \epsilon^{2} g^{8} n_B^{2} t^{6} + 8294711768 \Omega^{3} \epsilon^{2} g^{8} n_B t^{6} + 1657561780 \Omega^{3} \epsilon^{2} g^{8} t^{6} + 1232046236 \Omega^{3} \epsilon^{2} g^{6} n_B^{2} t^{8} + 1232046236 \Omega^{3} \epsilon^{2} g^{6} n_B t^{8} + 353309070 \Omega^{3} \epsilon^{2} g^{6} t^{8} + 72981496 \Omega^{3} \epsilon^{2} g^{4} n_B t^{10} + 36490748 \Omega^{3} \epsilon^{2} g^{4} t^{10} + 1261260 \Omega^{3} \epsilon^{2} g^{2} t^{12} + 2547681776640 \Omega^{3} g^{16} n_B^{7} + 8916886218240 \Omega^{3} g^{16} n_B^{6} + 14157512328960 \Omega^{3} g^{16} n_B^{5} + 13101565276800 \Omega^{3} g^{16} n_B^{4} + 7528511390400 \Omega^{3} g^{16} n_B^{3} + 2649644917920 \Omega^{3} g^{16} n_B^{2} + 523084882320 \Omega^{3} g^{16} n_B + 44346982680 \Omega^{3} g^{16} + 1909788717312 \Omega^{3} g^{14} n_B^{6} t^{2} + 5729366151936 \Omega^{3} g^{14} n_B^{5} t^{2} + 7634151321600 \Omega^{3} g^{14} n_B^{4} t^{2} + 5719359056640 \Omega^{3} g^{14} n_B^{3} t^{2} + 2499092370000 \Omega^{3} g^{14} n_B^{2} t^{2} + 594307200336 \Omega^{3} g^{14} n_B t^{2} + 59368175688 \Omega^{3} g^{14} t^{2} + 717863347968 \Omega^{3} g^{12} n_B^{5} t^{4} + 1794658369920 \Omega^{3} g^{12} n_B^{4} t^{4} + 1930221248128 \Omega^{3} g^{12} n_B^{3} t^{4} + 1100673502272 \Omega^{3} g^{12} n_B^{2} t^{4} + 326004454896 \Omega^{3} g^{12} n_B t^{4} + 39378589400 \Omega^{3} g^{12} t^{4} + 171284120608 \Omega^{3} g^{10} n_B^{4} t^{6} + 342568241216 \Omega^{3} g^{10} n_B^{3} t^{6} + 279713912920 \Omega^{3} g^{10} n_B^{2} t^{6} + 108429792312 \Omega^{3} g^{10} n_B t^{6} + 16402190540 \Omega^{3} g^{10} t^{6} + 26747426048 \Omega^{3} g^{8} n_B^{3} t^{8} + 40121139072 \Omega^{3} g^{8} n_B^{2} t^{8} + 22234320992 \Omega^{3} g^{8} n_B t^{8} + 4430303984 \Omega^{3} g^{8} t^{8} + 2589114840 \Omega^{3} g^{6} n_B^{2} t^{10} + 2589114840 \Omega^{3} g^{6} n_B t^{10} + 738607284 \Omega^{3} g^{6} t^{10} + 133859128 \Omega^{3} g^{4} n_B t^{12} + 66929564 \Omega^{3} g^{4} t^{12} + 2333760 \Omega^{3} g^{2} t^{14} + 32 \Omega^{2} \epsilon^{15} g^{2} n_B + 16 \Omega^{2} \epsilon^{15} g^{2} + 1568 \Omega^{2} \epsilon^{13} g^{4} n_B^{2} + 1568 \Omega^{2} \epsilon^{13} g^{4} n_B + 623 \Omega^{2} \epsilon^{13} g^{4} + 336 \Omega^{2} \epsilon^{13} g^{2} n_B t^{2} + 168 \Omega^{2} \epsilon^{13} g^{2} t^{2} + 44448 \Omega^{2} \epsilon^{11} g^{6} n_B^{3} + 66672 \Omega^{2} \epsilon^{11} g^{6} n_B^{2} + 46656 \Omega^{2} \epsilon^{11} g^{6} n_B + 12216 \Omega^{2} \epsilon^{11} g^{6} + 20656 \Omega^{2} \epsilon^{11} g^{4} n_B^{2} t^{2} + 20656 \Omega^{2} \epsilon^{11} g^{4} n_B t^{2} + 8050 \Omega^{2} \epsilon^{11} g^{4} t^{2} + 2160 \Omega^{2} \epsilon^{11} g^{2} n_B t^{4} + 1080 \Omega^{2} \epsilon^{11} g^{2} t^{4} + 1027200 \Omega^{2} \epsilon^{9} g^{8} n_B^{4} + 2054400 \Omega^{2} \epsilon^{9} g^{8} n_B^{3} + 2012760 \Omega^{2} \epsilon^{9} g^{8} n_B^{2} + 985560 \Omega^{2} \epsilon^{9} g^{8} n_B + 182190 \Omega^{2} \epsilon^{9} g^{8} + 711840 \Omega^{2} \epsilon^{9} g^{6} n_B^{3} t^{2} + 1067760 \Omega^{2} \epsilon^{9} g^{6} n_B^{2} t^{2} + 739704 \Omega^{2} \epsilon^{9} g^{6} n_B t^{2} + 191892 \Omega^{2} \epsilon^{9} g^{6} t^{2} + 161536 \Omega^{2} \epsilon^{9} g^{4} n_B^{2} t^{4} + 161536 \Omega^{2} \epsilon^{9} g^{4} n_B t^{4} + 63000 \Omega^{2} \epsilon^{9} g^{4} t^{4} + 11200 \Omega^{2} \epsilon^{9} g^{2} n_B t^{6} + 5600 \Omega^{2} \epsilon^{9} g^{2} t^{6} + 22717184 \Omega^{2} \epsilon^{7} g^{10} n_B^{5} + 56792960 \Omega^{2} \epsilon^{7} g^{10} n_B^{4} + 71052800 \Omega^{2} \epsilon^{7} g^{10} n_B^{3} + 49786240 \Omega^{2} \epsilon^{7} g^{10} n_B^{2} + 17794000 \Omega^{2} \epsilon^{7} g^{10} n_B + 2492392 \Omega^{2} \epsilon^{7} g^{10} + 19252800 \Omega^{2} \epsilon^{7} g^{8} n_B^{4} t^{2} + 38505600 \Omega^{2} \epsilon^{7} g^{8} n_B^{3} t^{2} + 37519844 \Omega^{2} \epsilon^{7} g^{8} n_B^{2} t^{2} + 18267044 \Omega^{2} \epsilon^{7} g^{8} n_B t^{2} + 3363461 \Omega^{2} \epsilon^{7} g^{8} t^{2} + 6552864 \Omega^{2} \epsilon^{7} g^{6} n_B^{3} t^{4} + 9829296 \Omega^{2} \epsilon^{7} g^{6} n_B^{2} t^{4} + 6810920 \Omega^{2} \epsilon^{7} g^{6} n_B t^{4} + 1767244 \Omega^{2} \epsilon^{7} g^{6} t^{4} + 970960 \Omega^{2} \epsilon^{7} g^{4} n_B^{2} t^{6} + 970960 \Omega^{2} \epsilon^{7} g^{4} n_B t^{6} + 380398 \Omega^{2} \epsilon^{7} g^{4} t^{6} + 50400 \Omega^{2} \epsilon^{7} g^{2} n_B t^{8} + 25200 \Omega^{2} \epsilon^{7} g^{2} t^{8} + 514051584 \Omega^{2} \epsilon^{5} g^{12} n_B^{6} + 1542154752 \Omega^{2} \epsilon^{5} g^{12} n_B^{5} + 2340341280 \Omega^{2} \epsilon^{5} g^{12} n_B^{4} + 2110424640 \Omega^{2} \epsilon^{5} g^{12} n_B^{3} + 1100895120 \Omega^{2} \epsilon^{5} g^{12} n_B^{2} + 302708592 \Omega^{2} \epsilon^{5} g^{12} n_B + 33822546 \Omega^{2} \epsilon^{5} g^{12} + 472074112 \Omega^{2} \epsilon^{5} g^{10} n_B^{5} t^{2} + 1180185280 \Omega^{2} \epsilon^{5} g^{10} n_B^{4} t^{2} + 1471964032 \Omega^{2} \epsilon^{5} g^{10} n_B^{3} t^{2} + 1027760768 \Omega^{2} \epsilon^{5} g^{10} n_B^{2} t^{2} + 366357224 \Omega^{2} \epsilon^{5} g^{10} n_B t^{2} + 51224660 \Omega^{2} \epsilon^{5} g^{10} t^{2} + 199076608 \Omega^{2} \epsilon^{5} g^{8} n_B^{4} t^{4} + 398153216 \Omega^{2} \epsilon^{5} g^{8} n_B^{3} t^{4} + 387933540 \Omega^{2} \epsilon^{5} g^{8} n_B^{2} t^{4} + 188856932 \Omega^{2} \epsilon^{5} g^{8} n_B t^{4} + 34771945 \Omega^{2} \epsilon^{5} g^{8} t^{4} + 43947488 \Omega^{2} \epsilon^{5} g^{6} n_B^{3} t^{6} + 65921232 \Omega^{2} \epsilon^{5} g^{6} n_B^{2} t^{6} + 45794392 \Omega^{2} \epsilon^{5} g^{6} n_B t^{6} + 11910324 \Omega^{2} \epsilon^{5} g^{6} t^{6} + 4788384 \Omega^{2} \epsilon^{5} g^{4} n_B^{2} t^{8} + 4788384 \Omega^{2} \epsilon^{5} g^{4} n_B t^{8} + 1883592 \Omega^{2} \epsilon^{5} g^{4} t^{8} + 199584 \Omega^{2} \epsilon^{5} g^{2} n_B t^{10} + 99792 \Omega^{2} \epsilon^{5} g^{2} t^{10} + 11659152384 \Omega^{2} \epsilon^{3} g^{14} n_B^{7} + 40807033344 \Omega^{2} \epsilon^{3} g^{14} n_B^{6} + 72651073536 \Omega^{2} \epsilon^{3} g^{14} n_B^{5} + 79610100480 \Omega^{2} \epsilon^{3} g^{14} n_B^{4} + 54105704640 \Omega^{2} \epsilon^{3} g^{14} n_B^{3} + 21951973152 \Omega^{2} \epsilon^{3} g^{14} n_B^{2} + 4850383392 \Omega^{2} \epsilon^{3} g^{14} n_B + 448603488 \Omega^{2} \epsilon^{3} g^{14} + 10863887616 \Omega^{2} \epsilon^{3} g^{12} n_B^{6} t^{2} + 32591662848 \Omega^{2} \epsilon^{3} g^{12} n_B^{5} t^{2} + 49369309248 \Omega^{2} \epsilon^{3} g^{12} n_B^{4} t^{2} + 44419180416 \Omega^{2} \epsilon^{3} g^{12} n_B^{3} t^{2} + 23129490672 \Omega^{2} \epsilon^{3} g^{12} n_B^{2} t^{2} + 6351844272 \Omega^{2} \epsilon^{3} g^{12} n_B t^{2} + 709106412 \Omega^{2} \epsilon^{3} g^{12} t^{2} + 5030264192 \Omega^{2} \epsilon^{3} g^{10} n_B^{5} t^{4} + 12575660480 \Omega^{2} \epsilon^{3} g^{10} n_B^{4} t^{4} + 15679056800 \Omega^{2} \epsilon^{3} g^{10} n_B^{3} t^{4} + 10942924720 \Omega^{2} \epsilon^{3} g^{10} n_B^{2} t^{4} + 3899504800 \Omega^{2} \epsilon^{3} g^{10} n_B t^{4} + 545120296 \Omega^{2} \epsilon^{3} g^{10} t^{4} + 1376877568 \Omega^{2} \epsilon^{3} g^{8} n_B^{4} t^{6} + 2753755136 \Omega^{2} \epsilon^{3} g^{8} n_B^{3} t^{6} + 2686279160 \Omega^{2} \epsilon^{3} g^{8} n_B^{2} t^{6} + 1309401592 \Omega^{2} \epsilon^{3} g^{8} n_B t^{6} + 241295550 \Omega^{2} \epsilon^{3} g^{8} t^{6} + 220831104 \Omega^{2} \epsilon^{3} g^{6} n_B^{3} t^{8} + 331246656 \Omega^{2} \epsilon^{3} g^{6} n_B^{2} t^{8} + 230539264 \Omega^{2} \epsilon^{3} g^{6} n_B t^{8} + 60061856 \Omega^{2} \epsilon^{3} g^{6} t^{8} + 18963696 \Omega^{2} \epsilon^{3} g^{4} n_B^{2} t^{10} + 18963696 \Omega^{2} \epsilon^{3} g^{4} n_B t^{10} + 7462418 \Omega^{2} \epsilon^{3} g^{4} t^{10} + 672672 \Omega^{2} \epsilon^{3} g^{2} n_B t^{12} + 336336 \Omega^{2} \epsilon^{3} g^{2} t^{12} + 223677296640 \Omega^{2} \epsilon g^{16} n_B^{8} + 894709186560 \Omega^{2} \epsilon g^{16} n_B^{7} + 1825327284480 \Omega^{2} \epsilon g^{16} n_B^{6} + 2344499700480 \Omega^{2} \epsilon g^{16} n_B^{5} + 1952036452800 \Omega^{2} \epsilon g^{16} n_B^{4} + 1040400789120 \Omega^{2} \epsilon g^{16} n_B^{3} + 341220887280 \Omega^{2} \epsilon g^{16} n_B^{2} + 62652245040 \Omega^{2} \epsilon g^{16} n_B + 4929773940 \Omega^{2} \epsilon g^{16} + 203271717888 \Omega^{2} \epsilon g^{14} n_B^{7} t^{2} + 711451012608 \Omega^{2} \epsilon g^{14} n_B^{6} t^{2} + 1265200747776 \Omega^{2} \epsilon g^{14} n_B^{5} t^{2} + 1384374337920 \Omega^{2} \epsilon g^{14} n_B^{4} t^{2} + 939717455040 \Omega^{2} \epsilon g^{14} n_B^{3} t^{2} + 380927350944 \Omega^{2} \epsilon g^{14} n_B^{2} t^{2} + 84115415664 \Omega^{2} \epsilon g^{14} n_B t^{2} + 7776317448 \Omega^{2} \epsilon g^{14} t^{2} + 94635298560 \Omega^{2} \epsilon g^{12} n_B^{6} t^{4} + 283905895680 \Omega^{2} \epsilon g^{12} n_B^{5} t^{4} + 429793687680 \Omega^{2} \epsilon g^{12} n_B^{4} t^{4} + 386410882560 \Omega^{2} \epsilon g^{12} n_B^{3} t^{4} + 201087569520 \Omega^{2} \epsilon g^{12} n_B^{2} t^{4} + 55199777520 \Omega^{2} \epsilon g^{12} n_B t^{4} + 6160633920 \Omega^{2} \epsilon g^{12} t^{4} + 28146087040 \Omega^{2} \epsilon g^{10} n_B^{5} t^{6} + 70365217600 \Omega^{2} \epsilon g^{10} n_B^{4} t^{6} + 87720510560 \Omega^{2} \epsilon g^{10} n_B^{3} t^{6} + 61215548240 \Omega^{2} \epsilon g^{10} n_B^{2} t^{6} + 21812121920 \Omega^{2} \epsilon g^{10} n_B t^{6} + 3048976840 \Omega^{2} \epsilon g^{10} t^{6} + 5508719424 \Omega^{2} \epsilon g^{8} n_B^{4} t^{8} + 11017438848 \Omega^{2} \epsilon g^{8} n_B^{3} t^{8} + 10740047396 \Omega^{2} \epsilon g^{8} n_B^{2} t^{8} + 5231327972 \Omega^{2} \epsilon g^{8} n_B t^{8} + 963537029 \Omega^{2} \epsilon g^{8} t^{8} + 686447584 \Omega^{2} \epsilon g^{6} n_B^{3} t^{10} + 1029671376 \Omega^{2} \epsilon g^{6} n_B^{2} t^{10} + 713901064 \Omega^{2} \epsilon g^{6} n_B t^{10} + 185338636 \Omega^{2} \epsilon g^{6} t^{10} + 49880896 \Omega^{2} \epsilon g^{4} n_B^{2} t^{12} + 49880896 \Omega^{2} \epsilon g^{4} n_B t^{12} + 19390152 \Omega^{2} \epsilon g^{4} t^{12} + 1647360 \Omega^{2} \epsilon g^{2} n_B t^{14} + 823680 \Omega^{2} \epsilon g^{2} t^{14} + 17 \Omega \epsilon^{16} g^{2} + 720 \Omega \epsilon^{14} g^{4} n_B + 360 \Omega \epsilon^{14} g^{4} + 90 \Omega \epsilon^{14} g^{2} t^{2} + 17004 \Omega \epsilon^{12} g^{6} n_B^{2} + 17004 \Omega \epsilon^{12} g^{6} n_B + 4251 \Omega \epsilon^{12} g^{6} + 5496 \Omega \epsilon^{12} g^{4} n_B t^{2} + 2748 \Omega \epsilon^{12} g^{4} t^{2} + 390 \Omega \epsilon^{12} g^{2} t^{4} + 316800 \Omega \epsilon^{10} g^{8} n_B^{3} + 475200 \Omega \epsilon^{10} g^{8} n_B^{2} + 237600 \Omega \epsilon^{10} g^{8} n_B + 39600 \Omega \epsilon^{10} g^{8} + 174848 \Omega \epsilon^{10} g^{6} n_B^{2} t^{2} + 174848 \Omega \epsilon^{10} g^{6} n_B t^{2} + 43712 \Omega \epsilon^{10} g^{6} t^{2} + 30472 \Omega \epsilon^{10} g^{4} n_B t^{4} + 15236 \Omega \epsilon^{10} g^{4} t^{4} + 1540 \Omega \epsilon^{10} g^{2} t^{6} + 5588784 \Omega \epsilon^{8} g^{10} n_B^{4} + 11177568 \Omega \epsilon^{8} g^{10} n_B^{3} + 8383176 \Omega \epsilon^{8} g^{10} n_B^{2} + 2794392 \Omega \epsilon^{8} g^{10} n_B + 349299 \Omega \epsilon^{8} g^{10} + 4177984 \Omega \epsilon^{8} g^{8} n_B^{3} t^{2} + 6266976 \Omega \epsilon^{8} g^{8} n_B^{2} t^{2} + 3133488 \Omega \epsilon^{8} g^{8} n_B t^{2} + 522248 \Omega \epsilon^{8} g^{8} t^{2} + 1199148 \Omega \epsilon^{8} g^{6} n_B^{2} t^{4} + 1199148 \Omega \epsilon^{8} g^{6} n_B t^{4} + 299787 \Omega \epsilon^{8} g^{6} t^{4} + 143696 \Omega \epsilon^{8} g^{4} n_B t^{6} + 71848 \Omega \epsilon^{8} g^{4} t^{6} + 5670 \Omega \epsilon^{8} g^{2} t^{8} + 103643904 \Omega \epsilon^{6} g^{12} n_B^{5} + 259109760 \Omega \epsilon^{6} g^{12} n_B^{4} + 259109760 \Omega \epsilon^{6} g^{12} n_B^{3} + 129554880 \Omega \epsilon^{6} g^{12} n_B^{2} + 32388720 \Omega \epsilon^{6} g^{12} n_B + 3238872 \Omega \epsilon^{6} g^{12} + 89524800 \Omega \epsilon^{6} g^{10} n_B^{4} t^{2} + 179049600 \Omega \epsilon^{6} g^{10} n_B^{3} t^{2} + 134287200 \Omega \epsilon^{6} g^{10} n_B^{2} t^{2} + 44762400 \Omega \epsilon^{6} g^{10} n_B t^{2} + 5595300 \Omega \epsilon^{6} g^{10} t^{2} + 34136720 \Omega \epsilon^{6} g^{8} n_B^{3} t^{4} + 51205080 \Omega \epsilon^{6} g^{8} n_B^{2} t^{4} + 25602540 \Omega \epsilon^{6} g^{8} n_B t^{4} + 4267090 \Omega \epsilon^{6} g^{8} t^{4} + 6564568 \Omega \epsilon^{6} g^{6} n_B^{2} t^{6} + 6564568 \Omega \epsilon^{6} g^{6} n_B t^{6} + 1641142 \Omega \epsilon^{6} g^{6} t^{6} + 596480 \Omega \epsilon^{6} g^{4} n_B t^{8} + 298240 \Omega \epsilon^{6} g^{4} t^{8} + 19404 \Omega \epsilon^{6} g^{2} t^{10} + 2060999040 \Omega \epsilon^{4} g^{14} n_B^{6} + 6182997120 \Omega \epsilon^{4} g^{14} n_B^{5} + 7728746400 \Omega \epsilon^{4} g^{14} n_B^{4} + 5152497600 \Omega \epsilon^{4} g^{14} n_B^{3} + 1932186600 \Omega \epsilon^{4} g^{14} n_B^{2} + 386437320 \Omega \epsilon^{4} g^{14} n_B + 32203110 \Omega \epsilon^{4} g^{14} + 1865822464 \Omega \epsilon^{4} g^{12} n_B^{5} t^{2} + 4664556160 \Omega \epsilon^{4} g^{12} n_B^{4} t^{2} + 4664556160 \Omega \epsilon^{4} g^{12} n_B^{3} t^{2} + 2332278080 \Omega \epsilon^{4} g^{12} n_B^{2} t^{2} + 583069520 \Omega \epsilon^{4} g^{12} n_B t^{2} + 58306952 \Omega \epsilon^{4} g^{12} t^{2} + 818584160 \Omega \epsilon^{4} g^{10} n_B^{4} t^{4} + 1637168320 \Omega \epsilon^{4} g^{10} n_B^{3} t^{4} + 1227876240 \Omega \epsilon^{4} g^{10} n_B^{2} t^{4} + 409292080 \Omega \epsilon^{4} g^{10} n_B t^{4} + 51161510 \Omega \epsilon^{4} g^{10} t^{4} + 206148064 \Omega \epsilon^{4} g^{8} n_B^{3} t^{6} + 309222096 \Omega \epsilon^{4} g^{8} n_B^{2} t^{6} + 154611048 \Omega \epsilon^{4} g^{8} n_B t^{6} + 25768508 \Omega \epsilon^{4} g^{8} t^{6} + 29393792 \Omega \epsilon^{4} g^{6} n_B^{2} t^{8} + 29393792 \Omega \epsilon^{4} g^{6} n_B t^{8} + 7348448 \Omega \epsilon^{4} g^{6} t^{8} + 2142720 \Omega \epsilon^{4} g^{4} n_B t^{10} + 1071360 \Omega \epsilon^{4} g^{4} t^{10} + 60060 \Omega \epsilon^{4} g^{2} t^{12} + 40299171840 \Omega \epsilon^{2} g^{16} n_B^{7} + 141047101440 \Omega \epsilon^{2} g^{16} n_B^{6} + 211570652160 \Omega \epsilon^{2} g^{16} n_B^{5} + 176308876800 \Omega \epsilon^{2} g^{16} n_B^{4} + 88154438400 \Omega \epsilon^{2} g^{16} n_B^{3} + 26446331520 \Omega \epsilon^{2} g^{16} n_B^{2} + 4407721920 \Omega \epsilon^{2} g^{16} n_B + 314837280 \Omega \epsilon^{2} g^{16} + 36404865024 \Omega \epsilon^{2} g^{14} n_B^{6} t^{2} + 109214595072 \Omega \epsilon^{2} g^{14} n_B^{5} t^{2} + 136518243840 \Omega \epsilon^{2} g^{14} n_B^{4} t^{2} + 91012162560 \Omega \epsilon^{2} g^{14} n_B^{3} t^{2} + 34129560960 \Omega \epsilon^{2} g^{14} n_B^{2} t^{2} + 6825912192 \Omega \epsilon^{2} g^{14} n_B t^{2} + 568826016 \Omega \epsilon^{2} g^{14} t^{2} + 16698219008 \Omega \epsilon^{2} g^{12} n_B^{5} t^{4} + 41745547520 \Omega \epsilon^{2} g^{12} n_B^{4} t^{4} + 41745547520 \Omega \epsilon^{2} g^{12} n_B^{3} t^{4} + 20872773760 \Omega \epsilon^{2} g^{12} n_B^{2} t^{4} + 5218193440 \Omega \epsilon^{2} g^{12} n_B t^{4} + 521819344 \Omega \epsilon^{2} g^{12} t^{4} + 4797169664 \Omega \epsilon^{2} g^{10} n_B^{4} t^{6} + 9594339328 \Omega \epsilon^{2} g^{10} n_B^{3} t^{6} + 7195754496 \Omega \epsilon^{2} g^{10} n_B^{2} t^{6} + 2398584832 \Omega \epsilon^{2} g^{10} n_B t^{6} + 299823104 \Omega \epsilon^{2} g^{10} t^{6} + 879351408 \Omega \epsilon^{2} g^{8} n_B^{3} t^{8} + 1319027112 \Omega \epsilon^{2} g^{8} n_B^{2} t^{8} + 659513556 \Omega \epsilon^{2} g^{8} n_B t^{8} + 109918926 \Omega \epsilon^{2} g^{8} t^{8} + 98229848 \Omega \epsilon^{2} g^{6} n_B^{2} t^{10} + 98229848 \Omega \epsilon^{2} g^{6} n_B t^{10} + 24557462 \Omega \epsilon^{2} g^{6} t^{10} + 6018920 \Omega \epsilon^{2} g^{4} n_B t^{12} + 3009460 \Omega \epsilon^{2} g^{4} t^{12} + 154440 \Omega \epsilon^{2} g^{2} t^{14} + 502831929600 \Omega g^{18} n_B^{8} + 2011327718400 \Omega g^{18} n_B^{7} + 3519823507200 \Omega g^{18} n_B^{6} + 3519823507200 \Omega g^{18} n_B^{5} + 2199889692000 \Omega g^{18} n_B^{4} + 879955876800 \Omega g^{18} n_B^{3} + 219988969200 \Omega g^{18} n_B^{2} + 31426995600 \Omega g^{18} n_B + 1964187225 \Omega g^{18} + 426974976000 \Omega g^{16} n_B^{7} t^{2} + 1494412416000 \Omega g^{16} n_B^{6} t^{2} + 2241618624000 \Omega g^{16} n_B^{5} t^{2} + 1868015520000 \Omega g^{16} n_B^{4} t^{2} + 934007760000 \Omega g^{16} n_B^{3} t^{2} + 280202328000 \Omega g^{16} n_B^{2} t^{2} + 46700388000 \Omega g^{16} n_B t^{2} + 3335742000 \Omega g^{16} t^{2} + 185077116672 \Omega g^{14} n_B^{6} t^{4} + 555231350016 \Omega g^{14} n_B^{5} t^{4} + 694039187520 \Omega g^{14} n_B^{4} t^{4} + 462692791680 \Omega g^{14} n_B^{3} t^{4} + 173509796880 \Omega g^{14} n_B^{2} t^{4} + 34701959376 \Omega g^{14} n_B t^{4} + 2891829948 \Omega g^{14} t^{4} + 53074159616 \Omega g^{12} n_B^{5} t^{6} + 132685399040 \Omega g^{12} n_B^{4} t^{6} + 132685399040 \Omega g^{12} n_B^{3} t^{6} + 66342699520 \Omega g^{12} n_B^{2} t^{6} + 16585674880 \Omega g^{12} n_B t^{6} + 1658567488 \Omega g^{12} t^{6} + 10719589664 \Omega g^{10} n_B^{4} t^{8} + 21439179328 \Omega g^{10} n_B^{3} t^{8} + 16079384496 \Omega g^{10} n_B^{2} t^{8} + 5359794832 \Omega g^{10} n_B t^{8} + 669974354 \Omega g^{10} t^{8} + 1513492896 \Omega g^{8} n_B^{3} t^{10} + 2270239344 \Omega g^{8} n_B^{2} t^{10} + 1135119672 \Omega g^{8} n_B t^{10} + 189186612 \Omega g^{8} t^{10} + 142860184 \Omega g^{6} n_B^{2} t^{12} + 142860184 \Omega g^{6} n_B t^{12} + 35715046 \Omega g^{6} t^{12} + 8190320 \Omega g^{4} n_B t^{14} + 4095160 \Omega g^{4} t^{14} + 218790 \Omega g^{2} t^{16} + \epsilon^{19} + 36 \epsilon^{17} g^{2} n_B + 18 \epsilon^{17} g^{2} + 672 \epsilon^{15} g^{4} n_B^{2} + 672 \epsilon^{15} g^{4} n_B + 168 \epsilon^{15} g^{4} + 64 \epsilon^{15} g^{2} n_B t^{2} + 32 \epsilon^{15} g^{2} t^{2} + 8960 \epsilon^{13} g^{6} n_B^{3} + 13440 \epsilon^{13} g^{6} n_B^{2} + 6720 \epsilon^{13} g^{6} n_B + 1120 \epsilon^{13} g^{6} + 2516 \epsilon^{13} g^{4} n_B^{2} t^{2} + 2516 \epsilon^{13} g^{4} n_B t^{2} + 629 \epsilon^{13} g^{4} t^{2} + 168 \epsilon^{13} g^{2} n_B t^{4} + 84 \epsilon^{13} g^{2} t^{4} + 100944 \epsilon^{11} g^{8} n_B^{4} + 201888 \epsilon^{11} g^{8} n_B^{3} + 151416 \epsilon^{11} g^{8} n_B^{2} + 50472 \epsilon^{11} g^{8} n_B + 6309 \epsilon^{11} g^{8} + 53552 \epsilon^{11} g^{6} n_B^{3} t^{2} + 80328 \epsilon^{11} g^{6} n_B^{2} t^{2} + 40164 \epsilon^{11} g^{6} n_B t^{2} + 6694 \epsilon^{11} g^{6} t^{2} + 9172 \epsilon^{11} g^{4} n_B^{2} t^{4} + 9172 \epsilon^{11} g^{4} n_B t^{4} + 2293 \epsilon^{11} g^{4} t^{4} + 480 \epsilon^{11} g^{2} n_B t^{6} + 240 \epsilon^{11} g^{2} t^{6} + 1099584 \epsilon^{9} g^{10} n_B^{5} + 2748960 \epsilon^{9} g^{10} n_B^{4} + 2748960 \epsilon^{9} g^{10} n_B^{3} + 1374480 \epsilon^{9} g^{10} n_B^{2} + 343620 \epsilon^{9} g^{10} n_B + 34362 \epsilon^{9} g^{10} + 863328 \epsilon^{9} g^{8} n_B^{4} t^{2} + 1726656 \epsilon^{9} g^{8} n_B^{3} t^{2} + 1294992 \epsilon^{9} g^{8} n_B^{2} t^{2} + 431664 \epsilon^{9} g^{8} n_B t^{2} + 53958 \epsilon^{9} g^{8} t^{2} + 256496 \epsilon^{9} g^{6} n_B^{3} t^{4} + 384744 \epsilon^{9} g^{6} n_B^{2} t^{4} + 192372 \epsilon^{9} g^{6} n_B t^{4} + 32062 \epsilon^{9} g^{6} t^{4} + 32304 \epsilon^{9} g^{4} n_B^{2} t^{6} + 32304 \epsilon^{9} g^{4} n_B t^{6} + 8076 \epsilon^{9} g^{4} t^{6} + 1400 \epsilon^{9} g^{2} n_B t^{8} + 700 \epsilon^{9} g^{2} t^{8} + 13000960 \epsilon^{7} g^{12} n_B^{6} + 39002880 \epsilon^{7} g^{12} n_B^{5} + 48753600 \epsilon^{7} g^{12} n_B^{4} + 32502400 \epsilon^{7} g^{12} n_B^{3} + 12188400 \epsilon^{7} g^{12} n_B^{2} + 2437680 \epsilon^{7} g^{12} n_B + 203140 \epsilon^{7} g^{12} + 12574592 \epsilon^{7} g^{10} n_B^{5} t^{2} + 31436480 \epsilon^{7} g^{10} n_B^{4} t^{2} + 31436480 \epsilon^{7} g^{10} n_B^{3} t^{2} + 15718240 \epsilon^{7} g^{10} n_B^{2} t^{2} + 3929560 \epsilon^{7} g^{10} n_B t^{2} + 392956 \epsilon^{7} g^{10} t^{2} + 5222928 \epsilon^{7} g^{8} n_B^{4} t^{4} + 10445856 \epsilon^{7} g^{8} n_B^{3} t^{4} + 7834392 \epsilon^{7} g^{8} n_B^{2} t^{4} + 2611464 \epsilon^{7} g^{8} n_B t^{4} + 326433 \epsilon^{7} g^{8} t^{4} + 1086752 \epsilon^{7} g^{6} n_B^{3} t^{6} + 1630128 \epsilon^{7} g^{6} n_B^{2} t^{6} + 815064 \epsilon^{7} g^{6} n_B t^{6} + 135844 \epsilon^{7} g^{6} t^{6} + 108416 \epsilon^{7} g^{4} n_B^{2} t^{8} + 108416 \epsilon^{7} g^{4} n_B t^{8} + 27104 \epsilon^{7} g^{4} t^{8} + 4032 \epsilon^{7} g^{2} n_B t^{10} + 2016 \epsilon^{7} g^{2} t^{10} + 177675264 \epsilon^{5} g^{14} n_B^{7} + 621863424 \epsilon^{5} g^{14} n_B^{6} + 932795136 \epsilon^{5} g^{14} n_B^{5} + 777329280 \epsilon^{5} g^{14} n_B^{4} + 388664640 \epsilon^{5} g^{14} n_B^{3} + 116599392 \epsilon^{5} g^{14} n_B^{2} + 19433232 \epsilon^{5} g^{14} n_B + 1388088 \epsilon^{5} g^{14} + 184907392 \epsilon^{5} g^{12} n_B^{6} t^{2} + 554722176 \epsilon^{5} g^{12} n_B^{5} t^{2} + 693402720 \epsilon^{5} g^{12} n_B^{4} t^{2} + 462268480 \epsilon^{5} g^{12} n_B^{3} t^{2} + 173350680 \epsilon^{5} g^{12} n_B^{2} t^{2} + 34670136 \epsilon^{5} g^{12} n_B t^{2} + 2889178 \epsilon^{5} g^{12} t^{2} + 91633792 \epsilon^{5} g^{10} n_B^{5} t^{4} + 229084480 \epsilon^{5} g^{10} n_B^{4} t^{4} + 229084480 \epsilon^{5} g^{10} n_B^{3} t^{4} + 114542240 \epsilon^{5} g^{10} n_B^{2} t^{4} + 28635560 \epsilon^{5} g^{10} n_B t^{4} + 2863556 \epsilon^{5} g^{10} t^{4} + 25731168 \epsilon^{5} g^{8} n_B^{4} t^{6} + 51462336 \epsilon^{5} g^{8} n_B^{3} t^{6} + 38596752 \epsilon^{5} g^{8} n_B^{2} t^{6} + 12865584 \epsilon^{5} g^{8} n_B t^{6} + 1608198 \epsilon^{5} g^{8} t^{6} + 4090080 \epsilon^{5} g^{6} n_B^{3} t^{8} + 6135120 \epsilon^{5} g^{6} n_B^{2} t^{8} + 3067560 \epsilon^{5} g^{6} n_B t^{8} + 511260 \epsilon^{5} g^{6} t^{8} + 337408 \epsilon^{5} g^{4} n_B^{2} t^{10} + 337408 \epsilon^{5} g^{4} n_B t^{10} + 84352 \epsilon^{5} g^{4} t^{10} + 11088 \epsilon^{5} g^{2} n_B t^{12} + 5544 \epsilon^{5} g^{2} t^{12} + 2713810176 \epsilon^{3} g^{16} n_B^{8} + 10855240704 \epsilon^{3} g^{16} n_B^{7} + 18996671232 \epsilon^{3} g^{16} n_B^{6} + 18996671232 \epsilon^{3} g^{16} n_B^{5} + 11872919520 \epsilon^{3} g^{16} n_B^{4} + 4749167808 \epsilon^{3} g^{16} n_B^{3} + 1187291952 \epsilon^{3} g^{16} n_B^{2} + 169613136 \epsilon^{3} g^{16} n_B + 10600821 \epsilon^{3} g^{16} + 2816961024 \epsilon^{3} g^{14} n_B^{7} t^{2} + 9859363584 \epsilon^{3} g^{14} n_B^{6} t^{2} + 14789045376 \epsilon^{3} g^{14} n_B^{5} t^{2} + 12324204480 \epsilon^{3} g^{14} n_B^{4} t^{2} + 6162102240 \epsilon^{3} g^{14} n_B^{3} t^{2} + 1848630672 \epsilon^{3} g^{14} n_B^{2} t^{2} + 308105112 \epsilon^{3} g^{14} n_B t^{2} + 22007508 \epsilon^{3} g^{14} t^{2} + 1484732032 \epsilon^{3} g^{12} n_B^{6} t^{4} + 4454196096 \epsilon^{3} g^{12} n_B^{5} t^{4} + 5567745120 \epsilon^{3} g^{12} n_B^{4} t^{4} + 3711830080 \epsilon^{3} g^{12} n_B^{3} t^{4} + 1391936280 \epsilon^{3} g^{12} n_B^{2} t^{4} + 278387256 \epsilon^{3} g^{12} n_B t^{4} + 23198938 \epsilon^{3} g^{12} t^{4} + 487199488 \epsilon^{3} g^{10} n_B^{5} t^{6} + 1217998720 \epsilon^{3} g^{10} n_B^{4} t^{6} + 1217998720 \epsilon^{3} g^{10} n_B^{3} t^{6} + 608999360 \epsilon^{3} g^{10} n_B^{2} t^{6} + 152249840 \epsilon^{3} g^{10} n_B t^{6} + 15224984 \epsilon^{3} g^{10} t^{6} + 101602160 \epsilon^{3} g^{8} n_B^{4} t^{8} + 203204320 \epsilon^{3} g^{8} n_B^{3} t^{8} + 152403240 \epsilon^{3} g^{8} n_B^{2} t^{8} + 50801080 \epsilon^{3} g^{8} n_B t^{8} + 6350135 \epsilon^{3} g^{8} t^{8} + 12939504 \epsilon^{3} g^{6} n_B^{3} t^{10} + 19409256 \epsilon^{3} g^{6} n_B^{2} t^{10} + 9704628 \epsilon^{3} g^{6} n_B t^{10} + 1617438 \epsilon^{3} g^{6} t^{10} + 912476 \epsilon^{3} g^{4} n_B^{2} t^{12} + 912476 \epsilon^{3} g^{4} n_B t^{12} + 228119 \epsilon^{3} g^{4} t^{12} + 27456 \epsilon^{3} g^{2} n_B t^{14} + 13728 \epsilon^{3} g^{2} t^{14} + 38038533120 \epsilon g^{18} n_B^{9} + 171173399040 \epsilon g^{18} n_B^{8} + 342346798080 \epsilon g^{18} n_B^{7} + 399404597760 \epsilon g^{18} n_B^{6} + 299553448320 \epsilon g^{18} n_B^{5} + 149776724160 \epsilon g^{18} n_B^{4} + 49925574720 \epsilon g^{18} n_B^{3} + 10698337440 \epsilon g^{18} n_B^{2} + 1337292180 \epsilon g^{18} n_B + 74294010 \epsilon g^{18} + 37981135872 \epsilon g^{16} n_B^{8} t^{2} + 151924543488 \epsilon g^{16} n_B^{7} t^{2} + 265867951104 \epsilon g^{16} n_B^{6} t^{2} + 265867951104 \epsilon g^{16} n_B^{5} t^{2} + 166167469440 \epsilon g^{16} n_B^{4} t^{2} + 66466987776 \epsilon g^{16} n_B^{3} t^{2} + 16616746944 \epsilon g^{16} n_B^{2} t^{2} + 2373820992 \epsilon g^{16} n_B t^{2} + 148363812 \epsilon g^{16} t^{2} + 19647134208 \epsilon g^{14} n_B^{7} t^{4} + 68764969728 \epsilon g^{14} n_B^{6} t^{4} + 103147454592 \epsilon g^{14} n_B^{5} t^{4} + 85956212160 \epsilon g^{14} n_B^{4} t^{4} + 42978106080 \epsilon g^{14} n_B^{3} t^{4} + 12893431824 \epsilon g^{14} n_B^{2} t^{4} + 2148905304 \epsilon g^{14} n_B t^{4} + 153493236 \epsilon g^{14} t^{4} + 6705482112 \epsilon g^{12} n_B^{6} t^{6} + 20116446336 \epsilon g^{12} n_B^{5} t^{6} + 25145557920 \epsilon g^{12} n_B^{4} t^{6} + 16763705280 \epsilon g^{12} n_B^{3} t^{6} + 6286389480 \epsilon g^{12} n_B^{2} t^{6} + 1257277896 \epsilon g^{12} n_B t^{6} + 104773158 \epsilon g^{12} t^{6} + 1585998592 \epsilon g^{10} n_B^{5} t^{8} + 3964996480 \epsilon g^{10} n_B^{4} t^{8} + 3964996480 \epsilon g^{10} n_B^{3} t^{8} + 1982498240 \epsilon g^{10} n_B^{2} t^{8} + 495624560 \epsilon g^{10} n_B t^{8} + 49562456 \epsilon g^{10} t^{8} + 256825440 \epsilon g^{8} n_B^{4} t^{10} + 513650880 \epsilon g^{8} n_B^{3} t^{10} + 385238160 \epsilon g^{8} n_B^{2} t^{10} + 128412720 \epsilon g^{8} n_B t^{10} + 16051590 \epsilon g^{8} t^{10} + 27257936 \epsilon g^{6} n_B^{3} t^{12} + 40886904 \epsilon g^{6} n_B^{2} t^{12} + 20443452 \epsilon g^{6} n_B t^{12} + 3407242 \epsilon g^{6} t^{12} + 1732948 \epsilon g^{4} n_B^{2} t^{14} + 1732948 \epsilon g^{4} n_B t^{14} + 433237 \epsilon g^{4} t^{14} + 51480 \epsilon g^{2} n_B t^{16} + 25740 \epsilon g^{2} t^{16}

M_{20}(k) = 2 \Omega^{18} g^{2} n_B + \Omega^{18} g^{2} + 2 \Omega^{17} \epsilon g^{2} + 6 \Omega^{16} \epsilon^{2} g^{2} n_B + 3 \Omega^{16} \epsilon^{2} g^{2} + 1048572 \Omega^{16} g^{4} n_B^{2} + 1048572 \Omega^{16} g^{4} n_B + 524267 \Omega^{16} g^{4} + 612 \Omega^{16} g^{2} n_B t^{2} + 306 \Omega^{16} g^{2} t^{2} + 4 \Omega^{15} \epsilon^{3} g^{2} + 1048528 \Omega^{15} \epsilon g^{4} n_B + 524264 \Omega^{15} \epsilon g^{4} + 544 \Omega^{15} \epsilon g^{2} t^{2} + 10 \Omega^{14} \epsilon^{4} g^{2} n_B + 5 \Omega^{14} \epsilon^{4} g^{2} + 786516 \Omega^{14} \epsilon^{2} g^{4} n_B^{2} + 786516 \Omega^{14} \epsilon^{2} g^{4} n_B + 393204 \Omega^{14} \epsilon^{2} g^{4} + 1440 \Omega^{14} \epsilon^{2} g^{2} n_B t^{2} + 720 \Omega^{14} \epsilon^{2} g^{2} t^{2} + 1160164320 \Omega^{14} g^{6} n_B^{3} + 1740246480 \Omega^{14} g^{6} n_B^{2} + 1730809712 \Omega^{14} g^{6} n_B + 575363776 \Omega^{14} g^{6} + 53996424 \Omega^{14} g^{4} n_B^{2} t^{2} + 53996424 \Omega^{14} g^{4} n_B t^{2} + 26993588 \Omega^{14} g^{4} t^{2} + 36720 \Omega^{14} g^{2} n_B t^{4} + 18360 \Omega^{14} g^{2} t^{4} + 6 \Omega^{13} \epsilon^{5} g^{2} + 524312 \Omega^{13} \epsilon^{3} g^{4} n_B + 262156 \Omega^{13} \epsilon^{3} g^{4} + 840 \Omega^{13} \epsilon^{3} g^{2} t^{2} + 1151076032 \Omega^{13} \epsilon g^{6} n_B^{2} + 1151076032 \Omega^{13} \epsilon g^{6} n_B + 382177652 \Omega^{13} \epsilon g^{6} + 49789480 \Omega^{13} \epsilon g^{4} n_B t^{2} + 24894740 \Omega^{13} \epsilon g^{4} t^{2} + 28560 \Omega^{13} \epsilon g^{2} t^{4} + 14 \Omega^{12} \epsilon^{6} g^{2} n_B + 7 \Omega^{12} \epsilon^{6} g^{2} + 327940 \Omega^{12} \epsilon^{4} g^{4} n_B^{2} + 327940 \Omega^{12} \epsilon^{4} g^{4} n_B + 163885 \Omega^{12} \epsilon^{4} g^{4} + 1820 \Omega^{12} \epsilon^{4} g^{2} n_B t^{2} + 910 \Omega^{12} \epsilon^{4} g^{2} t^{2} + 386896040 \Omega^{12} \epsilon^{2} g^{6} n_B^{3} + 580344060 \Omega^{12} \epsilon^{2} g^{6} n_B^{2} + 573790020 \Omega^{12} \epsilon^{2} g^{6} n_B + 190171000 \Omega^{12} \epsilon^{2} g^{6} + 33033840 \Omega^{12} \epsilon^{2} g^{4} n_B^{2} t^{2} + 33033840 \Omega^{12} \epsilon^{2} g^{4} n_B t^{2} + 16506868 \Omega^{12} \epsilon^{2} g^{4} t^{2} + 65520 \Omega^{12} \epsilon^{2} g^{2} n_B t^{4} + 32760 \Omega^{12} \epsilon^{2} g^{2} t^{4} + 89303892720 \Omega^{12} g^{8} n_B^{4} + 178607785440 \Omega^{12} g^{8} n_B^{3} + 258100088040 \Omega^{12} g^{8} n_B^{2} + 168796195320 \Omega^{12} g^{8} n_B + 41388056231 \Omega^{12} g^{8} + 17219604752 \Omega^{12} g^{6} n_B^{3} t^{2} + 25829407128 \Omega^{12} g^{6} n_B^{2} t^{2} + 25480775952 \Omega^{12} g^{6} n_B t^{2} + 8435486788 \Omega^{12} g^{6} t^{2} + 598675584 \Omega^{12} g^{4} n_B^{2} t^{4} + 598675584 \Omega^{12} g^{4} n_B t^{4} + 299121128 \Omega^{12} g^{4} t^{4} + 742560 \Omega^{12} g^{2} n_B t^{6} + 371280 \Omega^{12} g^{2} t^{6} + 8 \Omega^{11} \epsilon^{7} g^{2} + 196776 \Omega^{11} \epsilon^{5} g^{4} n_B + 98388 \Omega^{11} \epsilon^{5} g^{4} + 936 \Omega^{11} \epsilon^{5} g^{2} t^{2} + 254083536 \Omega^{11} \epsilon^{3} g^{6} n_B^{2} + 254083536 \Omega^{11} \epsilon^{3} g^{6} n_B + 83995608 \Omega^{11} \epsilon^{3} g^{6} + 19124088 \Omega^{11} \epsilon^{3} g^{4} n_B t^{2} + 9562044 \Omega^{11} \epsilon^{3} g^{4} t^{2} + 32760 \Omega^{11} \epsilon^{3} g^{2} t^{4} + 84737245536 \Omega^{11} \epsilon g^{8} n_B^{3} + 127105868304 \Omega^{11} \epsilon g^{8} n_B^{2} + 82681535576 \Omega^{11} \epsilon g^{8} n_B + 20156456404 \Omega^{11} \epsilon g^{8} + 15960628736 \Omega^{11} \epsilon g^{6} n_B^{2} t^{2} + 15960628736 \Omega^{11} \epsilon g^{6} n_B t^{2} + 5269286372 \Omega^{11} \epsilon g^{6} t^{2} + 492695496 \Omega^{11} \epsilon g^{4} n_B t^{4} + 246347748 \Omega^{11} \epsilon g^{4} t^{4} + 495040 \Omega^{11} \epsilon g^{2} t^{6} + 18 \Omega^{10} \epsilon^{8} g^{2} n_B + 9 \Omega^{10} \epsilon^{8} g^{2} + 115164 \Omega^{10} \epsilon^{6} g^{4} n_B^{2} + 115164 \Omega^{10} \epsilon^{6} g^{4} n_B + 57470 \Omega^{10} \epsilon^{6} g^{4} + 1848 \Omega^{10} \epsilon^{6} g^{2} n_B t^{2} + 924 \Omega^{10} \epsilon^{6} g^{2} t^{2} + 71963520 \Omega^{10} \epsilon^{4} g^{6} n_B^{3} + 107945280 \Omega^{10} \epsilon^{4} g^{6} n_B^{2} + 105430500 \Omega^{10} \epsilon^{4} g^{6} n_B + 34724370 \Omega^{10} \epsilon^{4} g^{6} + 10271944 \Omega^{10} \epsilon^{4} g^{4} n_B^{2} t^{2} + 10271944 \Omega^{10} \epsilon^{4} g^{4} n_B t^{2} + 5124368 \Omega^{10} \epsilon^{4} g^{4} t^{2} + 60060 \Omega^{10} \epsilon^{4} g^{2} n_B t^{4} + 30030 \Omega^{10} \epsilon^{4} g^{2} t^{4} + 16603019568 \Omega^{10} \epsilon^{2} g^{8} n_B^{4} + 33206039136 \Omega^{10} \epsilon^{2} g^{8} n_B^{3} + 46838764404 \Omega^{10} \epsilon^{2} g^{8} n_B^{2} + 30235744836 \Omega^{10} \epsilon^{2} g^{8} n_B + 7315641678 \Omega^{10} \epsilon^{2} g^{8} + 4824590304 \Omega^{10} \epsilon^{2} g^{6} n_B^{3} t^{2} + 7236885456 \Omega^{10} \epsilon^{2} g^{6} n_B^{2} t^{2} + 7044851096 \Omega^{10} \epsilon^{2} g^{6} n_B t^{2} + 2316277972 \Omega^{10} \epsilon^{2} g^{6} t^{2} + 286586952 \Omega^{10} \epsilon^{2} g^{4} n_B^{2} t^{4} + 286586952 \Omega^{10} \epsilon^{2} g^{4} n_B t^{4} + 142947177 \Omega^{10} \epsilon^{2} g^{4} t^{4} + 960960 \Omega^{10} \epsilon^{2} g^{2} n_B t^{6} + 480480 \Omega^{10} \epsilon^{2} g^{2} t^{6} + 1408818247200 \Omega^{10} g^{10} n_B^{5} + 3522045618000 \Omega^{10} g^{10} n_B^{4} + 6354097111440 \Omega^{10} g^{10} n_B^{3} + 6009100049160 \Omega^{10} g^{10} n_B^{2} + 2840593225210 \Omega^{10} g^{10} n_B + 536181458345 \Omega^{10} g^{10} + 513874565664 \Omega^{10} g^{8} n_B^{4} t^{2} + 1027749131328 \Omega^{10} g^{8} n_B^{3} t^{2} + 1441240968216 \Omega^{10} g^{8} n_B^{2} t^{2} + 927366402552 \Omega^{10} g^{8} n_B t^{2} + 223648602012 \Omega^{10} g^{8} t^{2} + 64670912960 \Omega^{10} g^{6} n_B^{3} t^{4} + 97006369440 \Omega^{10} g^{6} n_B^{2} t^{4} + 94167350800 \Omega^{10} g^{6} n_B t^{4} + 30915947160 \Omega^{10} g^{6} t^{4} + 2340204400 \Omega^{10} g^{4} n_B^{2} t^{6} + 2340204400 \Omega^{10} g^{4} n_B t^{6} + 1166772422 \Omega^{10} g^{4} t^{6} + 6126120 \Omega^{10} g^{2} n_B t^{8} + 3063060 \Omega^{10} g^{2} t^{8} + 10 \Omega^{9} \epsilon^{9} g^{2} + 65872 \Omega^{9} \epsilon^{7} g^{4} n_B + 32936 \Omega^{9} \epsilon^{7} g^{4} + 880 \Omega^{9} \epsilon^{7} g^{2} t^{2} + 41994720 \Omega^{9} \epsilon^{5} g^{6} n_B^{2} + 41994720 \Omega^{9} \epsilon^{5} g^{6} n_B + 13757816 \Omega^{9} \epsilon^{5} g^{6} + 5206864 \Omega^{9} \epsilon^{5} g^{4} n_B t^{2} + 2603432 \Omega^{9} \epsilon^{5} g^{4} t^{2} + 25740 \Omega^{9} \epsilon^{5} g^{2} t^{4} + 10183703200 \Omega^{9} \epsilon^{3} g^{8} n_B^{3} + 15275554800 \Omega^{9} \epsilon^{3} g^{8} n_B^{2} + 9776064536 \Omega^{9} \epsilon^{3} g^{8} n_B + 2342106468 \Omega^{9} \epsilon^{3} g^{8} + 2704738296 \Omega^{9} \epsilon^{3} g^{6} n_B^{2} t^{2} + 2704738296 \Omega^{9} \epsilon^{3} g^{6} n_B t^{2} + 884113590 \Omega^{9} \epsilon^{3} g^{6} t^{2} + 142060144 \Omega^{9} \epsilon^{3} g^{4} n_B t^{4} + 71030072 \Omega^{9} \epsilon^{3} g^{4} t^{4} + 400400 \Omega^{9} \epsilon^{3} g^{2} t^{6} + 1212696711840 \Omega^{9} \epsilon g^{10} n_B^{4} + 2425393423680 \Omega^{9} \epsilon g^{10} n_B^{3} + 2274107734832 \Omega^{9} \epsilon g^{10} n_B^{2} + 1061411022992 \Omega^{9} \epsilon g^{10} n_B + 197658810938 \Omega^{9} \epsilon g^{10} + 446052424064 \Omega^{9} \epsilon g^{8} n_B^{3} t^{2} + 669078636096 \Omega^{9} \epsilon g^{8} n_B^{2} t^{2} + 426833576064 \Omega^{9} \epsilon g^{8} n_B t^{2} + 101903682016 \Omega^{9} \epsilon g^{8} t^{2} + 53317185752 \Omega^{9} \epsilon g^{6} n_B^{2} t^{4} + 53317185752 \Omega^{9} \epsilon g^{6} n_B t^{4} + 17407470046 \Omega^{9} \epsilon g^{6} t^{4} + 1669646528 \Omega^{9} \epsilon g^{4} n_B t^{6} + 834823264 \Omega^{9} \epsilon g^{4} t^{6} + 3403400 \Omega^{9} \epsilon g^{2} t^{8} + 22 \Omega^{8} \epsilon^{10} g^{2} n_B + 11 \Omega^{8} \epsilon^{10} g^{2} + 37548 \Omega^{8} \epsilon^{8} g^{4} n_B^{2} + 37548 \Omega^{8} \epsilon^{8} g^{4} n_B + 18639 \Omega^{8} \epsilon^{8} g^{4} + 1620 \Omega^{8} \epsilon^{8} g^{2} n_B t^{2} + 810 \Omega^{8} \epsilon^{8} g^{2} t^{2} + 11391744 \Omega^{8} \epsilon^{6} g^{6} n_B^{3} + 17087616 \Omega^{8} \epsilon^{6} g^{6} n_B^{2} + 16279844 \Omega^{8} \epsilon^{6} g^{6} n_B + 5291986 \Omega^{8} \epsilon^{6} g^{6} + 2560800 \Omega^{8} \epsilon^{6} g^{4} n_B^{2} t^{2} + 2560800 \Omega^{8} \epsilon^{6} g^{4} n_B t^{2} + 1269800 \Omega^{8} \epsilon^{6} g^{4} t^{2} + 41580 \Omega^{8} \epsilon^{6} g^{2} n_B t^{4} + 20790 \Omega^{8} \epsilon^{6} g^{2} t^{4} + 1720550080 \Omega^{8} \epsilon^{4} g^{8} n_B^{4} + 3441100160 \Omega^{8} \epsilon^{4} g^{8} n_B^{3} + 4666175280 \Omega^{8} \epsilon^{4} g^{8} n_B^{2} + 2945625200 \Omega^{8} \epsilon^{4} g^{8} n_B + 696592490 \Omega^{8} \epsilon^{4} g^{8} + 675135968 \Omega^{8} \epsilon^{4} g^{6} n_B^{3} t^{2} + 1012703952 \Omega^{8} \epsilon^{4} g^{6} n_B^{2} t^{2} + 959657072 \Omega^{8} \epsilon^{4} g^{6} n_B t^{2} + 311044544 \Omega^{8} \epsilon^{4} g^{6} t^{2} + 64830812 \Omega^{8} \epsilon^{4} g^{4} n_B^{2} t^{4} + 64830812 \Omega^{8} \epsilon^{4} g^{4} n_B t^{4} + 32137731 \Omega^{8} \epsilon^{4} g^{4} t^{4} + 600600 \Omega^{8} \epsilon^{4} g^{2} n_B t^{6} + 300300 \Omega^{8} \epsilon^{4} g^{2} t^{6} + 161680346784 \Omega^{8} \epsilon^{2} g^{10} n_B^{5} + 404200866960 \Omega^{8} \epsilon^{2} g^{10} n_B^{4} + 695330796336 \Omega^{8} \epsilon^{2} g^{10} n_B^{3} + 638795327544 \Omega^{8} \epsilon^{2} g^{10} n_B^{2} + 293437778778 \Omega^{8} \epsilon^{2} g^{10} n_B + 53726363697 \Omega^{8} \epsilon^{2} g^{10} + 80943669568 \Omega^{8} \epsilon^{2} g^{8} n_B^{4} t^{2} + 161887339136 \Omega^{8} \epsilon^{2} g^{8} n_B^{3} t^{2} + 218073623168 \Omega^{8} \epsilon^{2} g^{8} n_B^{2} t^{2} + 137129953600 \Omega^{8} \epsilon^{2} g^{8} n_B t^{2} + 32303635356 \Omega^{8} \epsilon^{2} g^{8} t^{2} + 14581279520 \Omega^{8} \epsilon^{2} g^{6} n_B^{3} t^{4} + 21871919280 \Omega^{8} \epsilon^{2} g^{6} n_B^{2} t^{4} + 20683166926 \Omega^{8} \epsilon^{2} g^{6} n_B t^{4} + 6696263583 \Omega^{8} \epsilon^{2} g^{6} t^{4} + 835235696 \Omega^{8} \epsilon^{2} g^{4} n_B^{2} t^{6} + 835235696 \Omega^{8} \epsilon^{2} g^{4} n_B t^{6} + 413913228 \Omega^{8} \epsilon^{2} g^{4} t^{6} + 5405400 \Omega^{8} \epsilon^{2} g^{2} n_B t^{8} + 2702700 \Omega^{8} \epsilon^{2} g^{2} t^{8} + 7176529039680 \Omega^{8} g^{12} n_B^{6} + 21529587119040 \Omega^{8} g^{12} n_B^{5} + 44296932279600 \Omega^{8} g^{12} n_B^{4} + 52711219360800 \Omega^{8} g^{12} n_B^{3} + 35370792557100 \Omega^{8} g^{12} n_B^{2} + 12603447396540 \Omega^{8} g^{12} n_B + 1861763348445 \Omega^{8} g^{12} + 3741383063232 \Omega^{8} g^{10} n_B^{5} t^{2} + 9353457658080 \Omega^{8} g^{10} n_B^{4} t^{2} + 15993313664928 \Omega^{8} g^{10} n_B^{3} t^{2} + 14636512839312 \Omega^{8} g^{10} n_B^{2} t^{2} + 6699510312396 \Omega^{8} g^{10} n_B t^{2} + 1222118271582 \Omega^{8} g^{10} t^{2} + 850292849632 \Omega^{8} g^{8} n_B^{4} t^{4} + 1700585699264 \Omega^{8} g^{8} n_B^{3} t^{4} + 2280182055824 \Omega^{8} g^{8} n_B^{2} t^{4} + 1429889206192 \Omega^{8} g^{8} n_B t^{4} + 335923179306 \Omega^{8} g^{8} t^{4} + 92685212032 \Omega^{8} g^{6} n_B^{3} t^{6} + 139027818048 \Omega^{8} g^{6} n_B^{2} t^{6} + 130929243540 \Omega^{8} g^{6} n_B t^{6} + 42293318762 \Omega^{8} g^{6} t^{6} + 3853448256 \Omega^{8} g^{4} n_B^{2} t^{8} + 3853448256 \Omega^{8} g^{4} n_B t^{8} + 1906667468 \Omega^{8} g^{4} t^{8} + 22054032 \Omega^{8} g^{2} n_B t^{10} + 11027016 \Omega^{8} g^{2} t^{10} + 12 \Omega^{7} \epsilon^{11} g^{2} + 20960 \Omega^{7} \epsilon^{9} g^{4} n_B + 10480 \Omega^{7} \epsilon^{9} g^{4} + 720 \Omega^{7} \epsilon^{9} g^{2} t^{2} + 6199232 \Omega^{7} \epsilon^{7} g^{6} n_B^{2} + 6199232 \Omega^{7} \epsilon^{7} g^{6} n_B + 1993184 \Omega^{7} \epsilon^{7} g^{6} + 1198064 \Omega^{7} \epsilon^{7} g^{4} n_B t^{2} + 599032 \Omega^{7} \epsilon^{7} g^{4} t^{2} + 15840 \Omega^{7} \epsilon^{7} g^{2} t^{4} + 906012480 \Omega^{7} \epsilon^{5} g^{8} n_B^{3} + 1359018720 \Omega^{7} \epsilon^{5} g^{8} n_B^{2} + 846624480 \Omega^{7} \epsilon^{5} g^{8} n_B + 196809120 \Omega^{7} \epsilon^{5} g^{8} + 322729760 \Omega^{7} \epsilon^{5} g^{6} n_B^{2} t^{2} + 322729760 \Omega^{7} \epsilon^{5} g^{6} n_B t^{2} + 103394176 \Omega^{7} \epsilon^{5} g^{6} t^{2} + 27135216 \Omega^{7} \epsilon^{5} g^{4} n_B t^{4} + 13567608 \Omega^{7} \epsilon^{5} g^{4} t^{4} + 205920 \Omega^{7} \epsilon^{5} g^{2} t^{6} + 86572926080 \Omega^{7} \epsilon^{3} g^{10} n_B^{4} + 173145852160 \Omega^{7} \epsilon^{3} g^{10} n_B^{3} + 157523602944 \Omega^{7} \epsilon^{3} g^{10} n_B^{2} + 70950676864 \Omega^{7} \epsilon^{3} g^{10} n_B + 12715773360 \Omega^{7} \epsilon^{3} g^{10} + 40835555616 \Omega^{7} \epsilon^{3} g^{8} n_B^{3} t^{2} + 61253333424 \Omega^{7} \epsilon^{3} g^{8} n_B^{2} t^{2} + 38018422752 \Omega^{7} \epsilon^{3} g^{8} n_B t^{2} + 8800322472 \Omega^{7} \epsilon^{3} g^{8} t^{2} + 6802470512 \Omega^{7} \epsilon^{3} g^{6} n_B^{2} t^{4} + 6802470512 \Omega^{7} \epsilon^{3} g^{6} n_B t^{4} + 2176974040 \Omega^{7} \epsilon^{3} g^{6} t^{4} + 344145824 \Omega^{7} \epsilon^{3} g^{4} n_B t^{6} + 172072912 \Omega^{7} \epsilon^{3} g^{4} t^{6} + 1801800 \Omega^{7} \epsilon^{3} g^{2} t^{8} + 5279988552960 \Omega^{7} \epsilon g^{12} n_B^{5} + 13199971382400 \Omega^{7} \epsilon g^{12} n_B^{4} + 15667717964160 \Omega^{7} \epsilon g^{12} n_B^{3} + 10301605563840 \Omega^{7} \epsilon g^{12} n_B^{2} + 3588551247120 \Omega^{7} \epsilon g^{12} n_B + 517340409000 \Omega^{7} \epsilon g^{12} + 2816140734720 \Omega^{7} \epsilon g^{10} n_B^{4} t^{2} + 5632281469440 \Omega^{7} \epsilon g^{10} n_B^{3} t^{2} + 5109240815488 \Omega^{7} \epsilon g^{10} n_B^{2} t^{2} + 2293100080768 \Omega^{7} \epsilon g^{10} n_B t^{2} + 409442597408 \Omega^{7} \epsilon g^{10} t^{2} + 634758518496 \Omega^{7} \epsilon g^{8} n_B^{3} t^{4} + 952137777744 \Omega^{7} \epsilon g^{8} n_B^{2} t^{4} + 589947537504 \Omega^{7} \epsilon g^{8} n_B t^{4} + 136284139128 \Omega^{7} \epsilon g^{8} t^{4} + 64632582512 \Omega^{7} \epsilon g^{6} n_B^{2} t^{6} + 64632582512 \Omega^{7} \epsilon g^{6} n_B t^{6} + 20659753688 \Omega^{7} \epsilon g^{6} t^{6} + 2293623888 \Omega^{7} \epsilon g^{4} n_B t^{8} + 1146811944 \Omega^{7} \epsilon g^{4} t^{8} + 9801792 \Omega^{7} \epsilon g^{2} t^{10} + 26 \Omega^{6} \epsilon^{12} g^{2} n_B + 13 \Omega^{6} \epsilon^{12} g^{2} + 12100 \Omega^{6} \epsilon^{10} g^{4} n_B^{2} + 12100 \Omega^{6} \epsilon^{10} g^{4} n_B + 5896 \Omega^{6} \epsilon^{10} g^{4} + 1232 \Omega^{6} \epsilon^{10} g^{2} n_B t^{2} + 616 \Omega^{6} \epsilon^{10} g^{2} t^{2} + 1720896 \Omega^{6} \epsilon^{8} g^{6} n_B^{3} + 2581344 \Omega^{6} \epsilon^{8} g^{6} n_B^{2} + 2341080 \Omega^{6} \epsilon^{8} g^{6} n_B + 740316 \Omega^{6} \epsilon^{8} g^{6} + 565768 \Omega^{6} \epsilon^{8} g^{4} n_B^{2} t^{2} + 565768 \Omega^{6} \epsilon^{8} g^{4} n_B t^{2} + 274716 \Omega^{6} \epsilon^{8} g^{4} t^{2} + 22680 \Omega^{6} \epsilon^{8} g^{2} n_B t^{4} + 11340 \Omega^{6} \epsilon^{8} g^{2} t^{4} + 152256160 \Omega^{6} \epsilon^{6} g^{8} n_B^{4} + 304512320 \Omega^{6} \epsilon^{6} g^{8} n_B^{3} + 387390024 \Omega^{6} \epsilon^{6} g^{8} n_B^{2} + 235133864 \Omega^{6} \epsilon^{6} g^{8} n_B + 53428816 \Omega^{6} \epsilon^{6} g^{8} + 77350592 \Omega^{6} \epsilon^{6} g^{6} n_B^{3} t^{2} + 116025888 \Omega^{6} \epsilon^{6} g^{6} n_B^{2} t^{2} + 104416656 \Omega^{6} \epsilon^{6} g^{6} n_B t^{2} + 32870680 \Omega^{6} \epsilon^{6} g^{6} t^{2} + 11130824 \Omega^{6} \epsilon^{6} g^{4} n_B^{2} t^{4} + 11130824 \Omega^{6} \epsilon^{6} g^{4} n_B t^{4} + 5402902 \Omega^{6} \epsilon^{6} g^{4} t^{4} + 258720 \Omega^{6} \epsilon^{6} g^{2} n_B t^{6} + 129360 \Omega^{6} \epsilon^{6} g^{2} t^{6} + 10212397600 \Omega^{6} \epsilon^{4} g^{10} n_B^{5} + 25530994000 \Omega^{6} \epsilon^{4} g^{10} n_B^{4} + 40971133600 \Omega^{6} \epsilon^{4} g^{10} n_B^{3} + 35925706400 \Omega^{6} \epsilon^{4} g^{10} n_B^{2} + 15776623960 \Omega^{6} \epsilon^{4} g^{10} n_B + 2751727380 \Omega^{6} \epsilon^{4} g^{10} + 6324915776 \Omega^{6} \epsilon^{4} g^{8} n_B^{4} t^{2} + 12649831552 \Omega^{6} \epsilon^{4} g^{8} n_B^{3} t^{2} + 15974105744 \Omega^{6} \epsilon^{4} g^{8} n_B^{2} t^{2} + 9649189968 \Omega^{6} \epsilon^{4} g^{8} n_B t^{2} + 2182563136 \Omega^{6} \epsilon^{4} g^{8} t^{2} + 1506918616 \Omega^{6} \epsilon^{4} g^{6} n_B^{3} t^{4} + 2260377924 \Omega^{6} \epsilon^{4} g^{6} n_B^{2} t^{4} + 2030579932 \Omega^{6} \epsilon^{4} g^{6} n_B t^{4} + 638560312 \Omega^{6} \epsilon^{4} g^{6} t^{4} + 131299440 \Omega^{6} \epsilon^{4} g^{4} n_B^{2} t^{6} + 131299440 \Omega^{6} \epsilon^{4} g^{4} n_B t^{6} + 63744740 \Omega^{6} \epsilon^{4} g^{4} t^{6} + 2102100 \Omega^{6} \epsilon^{4} g^{2} n_B t^{8} + 1051050 \Omega^{6} \epsilon^{4} g^{2} t^{8} + 527466597120 \Omega^{6} \epsilon^{2} g^{12} n_B^{6} + 1582399791360 \Omega^{6} \epsilon^{2} g^{12} n_B^{5} + 3032582063616 \Omega^{6} \epsilon^{2} g^{12} n_B^{4} + 3427831141632 \Omega^{6} \epsilon^{2} g^{12} n_B^{3} + 2193224362704 \Omega^{6} \epsilon^{2} g^{12} n_B^{2} + 743042090448 \Omega^{6} \epsilon^{2} g^{12} n_B + 103947198976 \Omega^{6} \epsilon^{2} g^{12} + 356077090688 \Omega^{6} \epsilon^{2} g^{10} n_B^{5} t^{2} + 890192726720 \Omega^{6} \epsilon^{2} g^{10} n_B^{4} t^{2} + 1420175766848 \Omega^{6} \epsilon^{2} g^{10} n_B^{3} t^{2} + 1240070923552 \Omega^{6} \epsilon^{2} g^{10} n_B^{2} t^{2} + 542581784816 \Omega^{6} \epsilon^{2} g^{10} n_B t^{2} + 94285496040 \Omega^{6} \epsilon^{2} g^{10} t^{2} + 107455025552 \Omega^{6} \epsilon^{2} g^{8} n_B^{4} t^{4} + 214910051104 \Omega^{6} \epsilon^{2} g^{8} n_B^{3} t^{4} + 270651831380 \Omega^{6} \epsilon^{2} g^{8} n_B^{2} t^{4} + 163196805828 \Omega^{6} \epsilon^{2} g^{8} n_B t^{4} + 36851875420 \Omega^{6} \epsilon^{2} g^{8} t^{4} + 15872378240 \Omega^{6} \epsilon^{2} g^{6} n_B^{3} t^{6} + 23808567360 \Omega^{6} \epsilon^{2} g^{6} n_B^{2} t^{6} + 21369913592 \Omega^{6} \epsilon^{2} g^{6} n_B t^{6} + 6716862236 \Omega^{6} \epsilon^{2} g^{6} t^{6} + 966008992 \Omega^{6} \epsilon^{2} g^{4} n_B^{2} t^{8} + 966008992 \Omega^{6} \epsilon^{2} g^{4} n_B t^{8} + 468660146 \Omega^{6} \epsilon^{2} g^{4} t^{8} + 12108096 \Omega^{6} \epsilon^{2} g^{2} n_B t^{10} + 6054048 \Omega^{6} \epsilon^{2} g^{2} t^{10} + 14637996172800 \Omega^{6} g^{14} n_B^{7} + 51232986604800 \Omega^{6} g^{14} n_B^{6} + 113422122253440 \Omega^{6} g^{14} n_B^{5} + 155472839121600 \Omega^{6} g^{14} n_B^{4} + 129318595005600 \Omega^{6} g^{14} n_B^{3} + 64121546689200 \Omega^{6} g^{14} n_B^{2} + 17502185300600 \Omega^{6} g^{14} n_B + 2026763158420 \Omega^{6} g^{14} + 9602019072000 \Omega^{6} g^{12} n_B^{6} t^{2} + 28806057216000 \Omega^{6} g^{12} n_B^{5} t^{2} + 54971665123968 \Omega^{6} g^{12} n_B^{4} t^{2} + 61933234887936 \Omega^{6} g^{12} n_B^{3} t^{2} + 39519031811712 \Omega^{6} g^{12} n_B^{2} t^{2} + 13353423903744 \Omega^{6} g^{12} n_B t^{2} + 1863155724888 \Omega^{6} g^{12} t^{2} + 3037952417984 \Omega^{6} g^{10} n_B^{5} t^{4} + 7594881044960 \Omega^{6} g^{10} n_B^{4} t^{4} + 12071028130112 \Omega^{6} g^{10} n_B^{3} t^{4} + 10511661150208 \Omega^{6} g^{10} n_B^{2} t^{4} + 4588546035576 \Omega^{6} g^{10} n_B t^{4} + 795492194252 \Omega^{6} g^{10} t^{4} + 561153709024 \Omega^{6} g^{8} n_B^{4} t^{6} + 1122307418048 \Omega^{6} g^{8} n_B^{3} t^{6} + 1407166205592 \Omega^{6} g^{8} n_B^{2} t^{6} + 846012496568 \Omega^{6} g^{8} n_B t^{6} + 190524381064 \Omega^{6} g^{8} t^{6} + 58571967664 \Omega^{6} g^{6} n_B^{3} t^{8} + 87857951496 \Omega^{6} g^{6} n_B^{2} t^{8} + 78365732368 \Omega^{6} g^{6} n_B t^{8} + 24539874268 \Omega^{6} g^{6} t^{8} + 2869281024 \Omega^{6} g^{4} n_B^{2} t^{10} + 2869281024 \Omega^{6} g^{4} n_B t^{10} + 1385052356 \Omega^{6} g^{4} t^{10} + 34306272 \Omega^{6} g^{2} n_B t^{12} + 17153136 \Omega^{6} g^{2} t^{12} + 14 \Omega^{5} \epsilon^{13} g^{2} + 6696 \Omega^{5} \epsilon^{11} g^{4} n_B + 3348 \Omega^{5} \epsilon^{11} g^{4} + 504 \Omega^{5} \epsilon^{11} g^{2} t^{2} + 882720 \Omega^{5} \epsilon^{9} g^{6} n_B^{2} + 882720 \Omega^{5} \epsilon^{9} g^{6} n_B + 273180 \Omega^{5} \epsilon^{9} g^{6} + 245784 \Omega^{5} \epsilon^{9} g^{4} n_B t^{2} + 122892 \Omega^{5} \epsilon^{9} g^{4} t^{2} + 7560 \Omega^{5} \epsilon^{9} g^{2} t^{4} + 71186816 \Omega^{5} \epsilon^{7} g^{8} n_B^{3} + 106780224 \Omega^{5} \epsilon^{7} g^{8} n_B^{2} + 63660960 \Omega^{5} \epsilon^{7} g^{8} n_B + 14033776 \Omega^{5} \epsilon^{7} g^{8} + 32655472 \Omega^{5} \epsilon^{7} g^{6} n_B^{2} t^{2} + 32655472 \Omega^{5} \epsilon^{7} g^{6} n_B t^{2} + 10056916 \Omega^{5} \epsilon^{7} g^{6} t^{2} + 4074096 \Omega^{5} \epsilon^{7} g^{4} n_B t^{4} + 2037048 \Omega^{5} \epsilon^{7} g^{4} t^{4} + 73920 \Omega^{5} \epsilon^{7} g^{2} t^{6} + 4439063520 \Omega^{5} \epsilon^{5} g^{10} n_B^{4} + 8878127040 \Omega^{5} \epsilon^{5} g^{10} n_B^{3} + 7731248640 \Omega^{5} \epsilon^{5} g^{10} n_B^{2} + 3292185120 \Omega^{5} \epsilon^{5} g^{10} n_B + 554582616 \Omega^{5} \epsilon^{5} g^{10} + 2575188608 \Omega^{5} \epsilon^{5} g^{8} n_B^{3} t^{2} + 3862782912 \Omega^{5} \epsilon^{5} g^{8} n_B^{2} t^{2} + 2294518896 \Omega^{5} \epsilon^{5} g^{8} n_B t^{2} + 503462296 \Omega^{5} \epsilon^{5} g^{8} t^{2} + 561987824 \Omega^{5} \epsilon^{5} g^{6} n_B^{2} t^{4} + 561987824 \Omega^{5} \epsilon^{5} g^{6} n_B t^{4} + 172943364 \Omega^{5} \epsilon^{5} g^{6} t^{4} + 42998384 \Omega^{5} \epsilon^{5} g^{4} n_B t^{6} + 21499192 \Omega^{5} \epsilon^{5} g^{4} t^{6} + 540540 \Omega^{5} \epsilon^{5} g^{2} t^{8} + 227297396736 \Omega^{5} \epsilon^{3} g^{12} n_B^{5} + 568243491840 \Omega^{5} \epsilon^{3} g^{12} n_B^{4} + 646900877952 \Omega^{5} \epsilon^{3} g^{12} n_B^{3} + 402107825088 \Omega^{5} \epsilon^{3} g^{12} n_B^{2} + 131626289824 \Omega^{5} \epsilon^{3} g^{12} n_B + 17736623792 \Omega^{5} \epsilon^{3} g^{12} + 147611769888 \Omega^{5} \epsilon^{3} g^{10} n_B^{4} t^{2} + 295223539776 \Omega^{5} \epsilon^{3} g^{10} n_B^{3} t^{2} + 256444709472 \Omega^{5} \epsilon^{3} g^{10} n_B^{2} t^{2} + 108832939584 \Omega^{5} \epsilon^{3} g^{10} n_B t^{2} + 18268573648 \Omega^{5} \epsilon^{3} g^{10} t^{2} + 42327587200 \Omega^{5} \epsilon^{3} g^{8} n_B^{3} t^{4} + 63491380800 \Omega^{5} \epsilon^{3} g^{8} n_B^{2} t^{4} + 37675406816 \Omega^{5} \epsilon^{3} g^{8} n_B t^{4} + 8255806608 \Omega^{5} \epsilon^{3} g^{8} t^{4} + 5804206464 \Omega^{5} \epsilon^{3} g^{6} n_B^{2} t^{6} + 5804206464 \Omega^{5} \epsilon^{3} g^{6} n_B t^{6} + 1786461344 \Omega^{5} \epsilon^{3} g^{6} t^{6} + 312107616 \Omega^{5} \epsilon^{3} g^{4} n_B t^{8} + 156053808 \Omega^{5} \epsilon^{3} g^{4} t^{8} + 3027024 \Omega^{5} \epsilon^{3} g^{2} t^{10} + 8524117071360 \Omega^{5} \epsilon g^{14} n_B^{6} + 25572351214080 \Omega^{5} \epsilon g^{14} n_B^{5} + 35840053324800 \Omega^{5} \epsilon g^{14} n_B^{4} + 29059521292800 \Omega^{5} \epsilon g^{14} n_B^{3} + 13936097781600 \Omega^{5} \epsilon g^{14} n_B^{2} + 3668395670880 \Omega^{5} \epsilon g^{14} n_B + 408556865040 \Omega^{5} \epsilon g^{14} + 5752423049472 \Omega^{5} \epsilon g^{12} n_B^{5} t^{2} + 14381057623680 \Omega^{5} \epsilon g^{12} n_B^{4} t^{2} + 16344959756672 \Omega^{5} \epsilon g^{12} n_B^{3} t^{2} + 10136382011328 \Omega^{5} \epsilon g^{12} n_B^{2} t^{2} + 3309917421104 \Omega^{5} \epsilon g^{12} n_B t^{2} + 444930296120 \Omega^{5} \epsilon g^{12} t^{2} + 1846666076256 \Omega^{5} \epsilon g^{10} n_B^{4} t^{4} + 3693332152512 \Omega^{5} \epsilon g^{10} n_B^{3} t^{4} + 3204634887520 \Omega^{5} \epsilon g^{10} n_B^{2} t^{4} + 1357968811264 \Omega^{5} \epsilon g^{10} n_B t^{4} + 227587499592 \Omega^{5} \epsilon g^{10} t^{4} + 333020697088 \Omega^{5} \epsilon g^{8} n_B^{3} t^{6} + 499531045632 \Omega^{5} \epsilon g^{8} n_B^{2} t^{6} + 296202618096 \Omega^{5} \epsilon g^{8} n_B t^{6} + 64846134776 \Omega^{5} \epsilon g^{8} t^{6} + 32052815472 \Omega^{5} \epsilon g^{6} n_B^{2} t^{8} + 32052815472 \Omega^{5} \epsilon g^{6} n_B t^{8} + 9852427156 \Omega^{5} \epsilon g^{6} t^{8} + 1332764080 \Omega^{5} \epsilon g^{4} n_B t^{10} + 666382040 \Omega^{5} \epsilon g^{4} t^{10} + 11435424 \Omega^{5} \epsilon g^{2} t^{12} + 30 \Omega^{4} \epsilon^{14} g^{2} n_B + 15 \Omega^{4} \epsilon^{14} g^{2} + 4212 \Omega^{4} \epsilon^{12} g^{4} n_B^{2} + 4212 \Omega^{4} \epsilon^{12} g^{4} n_B + 1937 \Omega^{4} \epsilon^{12} g^{4} + 780 \Omega^{4} \epsilon^{12} g^{2} n_B t^{2} + 390 \Omega^{4} \epsilon^{12} g^{2} t^{2} + 273240 \Omega^{4} \epsilon^{10} g^{6} n_B^{3} + 409860 \Omega^{4} \epsilon^{10} g^{6} n_B^{2} + 338580 \Omega^{4} \epsilon^{10} g^{6} n_B + 100980 \Omega^{4} \epsilon^{10} g^{6} + 117776 \Omega^{4} \epsilon^{10} g^{4} n_B^{2} t^{2} + 117776 \Omega^{4} \epsilon^{10} g^{4} n_B t^{2} + 53644 \Omega^{4} \epsilon^{10} g^{4} t^{2} + 9240 \Omega^{4} \epsilon^{10} g^{2} n_B t^{4} + 4620 \Omega^{4} \epsilon^{10} g^{2} t^{4} + 13058352 \Omega^{4} \epsilon^{8} g^{8} n_B^{4} + 26116704 \Omega^{4} \epsilon^{8} g^{8} n_B^{3} + 30000024 \Omega^{4} \epsilon^{8} g^{8} n_B^{2} + 16941672 \Omega^{4} \epsilon^{8} g^{8} n_B + 3584277 \Omega^{4} \epsilon^{8} g^{8} + 8157168 \Omega^{4} \epsilon^{8} g^{6} n_B^{3} t^{2} + 12235752 \Omega^{4} \epsilon^{8} g^{6} n_B^{2} t^{2} + 10012144 \Omega^{4} \epsilon^{8} g^{6} n_B t^{2} + 2966780 \Omega^{4} \epsilon^{8} g^{6} t^{2} + 1591320 \Omega^{4} \epsilon^{8} g^{4} n_B^{2} t^{4} + 1591320 \Omega^{4} \epsilon^{8} g^{4} n_B t^{4} + 724998 \Omega^{4} \epsilon^{8} g^{4} t^{4} + 75600 \Omega^{4} \epsilon^{8} g^{2} n_B t^{6} + 37800 \Omega^{4} \epsilon^{8} g^{2} t^{6} + 542939040 \Omega^{4} \epsilon^{6} g^{10} n_B^{5} + 1357347600 \Omega^{4} \epsilon^{6} g^{10} n_B^{4} + 1967645120 \Omega^{4} \epsilon^{6} g^{10} n_B^{3} + 1594120080 \Omega^{4} \epsilon^{6} g^{10} n_B^{2} + 650319600 \Omega^{4} \epsilon^{6} g^{10} n_B + 104718040 \Omega^{4} \epsilon^{6} g^{10} + 403152768 \Omega^{4} \epsilon^{6} g^{8} n_B^{4} t^{2} + 806305536 \Omega^{4} \epsilon^{6} g^{8} n_B^{3} t^{2} + 919617360 \Omega^{4} \epsilon^{6} g^{8} n_B^{2} t^{2} + 516464592 \Omega^{4} \epsilon^{6} g^{8} n_B t^{2} + 108759144 \Omega^{4} \epsilon^{6} g^{8} t^{2} + 119754776 \Omega^{4} \epsilon^{6} g^{6} n_B^{3} t^{4} + 179632164 \Omega^{4} \epsilon^{6} g^{6} n_B^{2} t^{4} + 146872272 \Omega^{4} \epsilon^{6} g^{6} n_B t^{4} + 43497442 \Omega^{4} \epsilon^{6} g^{6} t^{4} + 14497120 \Omega^{4} \epsilon^{6} g^{4} n_B^{2} t^{6} + 14497120 \Omega^{4} \epsilon^{6} g^{4} n_B t^{6} + 6618936 \Omega^{4} \epsilon^{6} g^{4} t^{6} + 485100 \Omega^{4} \epsilon^{6} g^{2} n_B t^{8} + 242550 \Omega^{4} \epsilon^{6} g^{2} t^{8} + 20629828800 \Omega^{4} \epsilon^{4} g^{12} n_B^{6} + 61889486400 \Omega^{4} \epsilon^{4} g^{12} n_B^{5} + 107527597680 \Omega^{4} \epsilon^{4} g^{12} n_B^{4} + 111906051360 \Omega^{4} \epsilon^{4} g^{12} n_B^{3} + 66466607680 \Omega^{4} \epsilon^{4} g^{12} n_B^{2} + 20828496400 \Omega^{4} \epsilon^{4} g^{12} n_B + 2677083220 \Omega^{4} \epsilon^{4} g^{12} + 16484397376 \Omega^{4} \epsilon^{4} g^{10} n_B^{5} t^{2} + 41210993440 \Omega^{4} \epsilon^{4} g^{10} n_B^{4} t^{2} + 59441046912 \Omega^{4} \epsilon^{4} g^{10} n_B^{3} t^{2} + 47950576928 \Omega^{4} \epsilon^{4} g^{10} n_B^{2} t^{2} + 19494481440 \Omega^{4} \epsilon^{4} g^{10} n_B t^{2} + 3129177680 \Omega^{4} \epsilon^{4} g^{10} t^{2} + 6044939088 \Omega^{4} \epsilon^{4} g^{8} n_B^{4} t^{4} + 12089878176 \Omega^{4} \epsilon^{4} g^{8} n_B^{3} t^{4} + 13769560636 \Omega^{4} \epsilon^{4} g^{8} n_B^{2} t^{4} + 7724621548 \Omega^{4} \epsilon^{4} g^{8} n_B t^{4} + 1625211324 \Omega^{4} \epsilon^{4} g^{8} t^{4} + 1135034288 \Omega^{4} \epsilon^{4} g^{6} n_B^{3} t^{6} + 1702551432 \Omega^{4} \epsilon^{4} g^{6} n_B^{2} t^{6} + 1393903880 \Omega^{4} \epsilon^{4} g^{6} n_B t^{6} + 413193368 \Omega^{4} \epsilon^{4} g^{6} t^{6} + 97550500 \Omega^{4} \epsilon^{4} g^{4} n_B^{2} t^{8} + 97550500 \Omega^{4} \epsilon^{4} g^{4} n_B t^{8} + 44606485 \Omega^{4} \epsilon^{4} g^{4} t^{8} + 2522520 \Omega^{4} \epsilon^{4} g^{2} n_B t^{10} + 1261260 \Omega^{4} \epsilon^{4} g^{2} t^{10} + 680213894400 \Omega^{4} \epsilon^{2} g^{14} n_B^{7} + 2380748630400 \Omega^{4} \epsilon^{2} g^{14} n_B^{6} + 4800031436160 \Omega^{4} \epsilon^{2} g^{14} n_B^{5} + 6048207014400 \Omega^{4} \epsilon^{2} g^{14} n_B^{4} + 4669041097200 \Omega^{4} \epsilon^{2} g^{14} n_B^{3} + 2145728946600 \Omega^{4} \epsilon^{2} g^{14} n_B^{2} + 540033780600 \Omega^{4} \epsilon^{2} g^{14} n_B + 57317808480 \Omega^{4} \epsilon^{2} g^{14} + 554415973632 \Omega^{4} \epsilon^{2} g^{12} n_B^{6} t^{2} + 1663247920896 \Omega^{4} \epsilon^{2} g^{12} n_B^{5} t^{2} + 2879876933952 \Omega^{4} \epsilon^{2} g^{12} n_B^{4} t^{2} + 2987673999744 \Omega^{4} \epsilon^{2} g^{12} n_B^{3} t^{2} + 1770107526208 \Omega^{4} \epsilon^{2} g^{12} n_B^{2} t^{2} + 553478513152 \Omega^{4} \epsilon^{2} g^{12} n_B t^{2} + 70993064560 \Omega^{4} \epsilon^{2} g^{12} t^{2} + 222607660256 \Omega^{4} \epsilon^{2} g^{10} n_B^{5} t^{4} + 556519150640 \Omega^{4} \epsilon^{2} g^{10} n_B^{4} t^{4} + 801324114336 \Omega^{4} \epsilon^{2} g^{10} n_B^{3} t^{4} + 645467020864 \Omega^{4} \epsilon^{2} g^{10} n_B^{2} t^{4} + 262109749716 \Omega^{4} \epsilon^{2} g^{10} n_B t^{4} + 42027676402 \Omega^{4} \epsilon^{2} g^{10} t^{4} + 52205963456 \Omega^{4} \epsilon^{2} g^{8} n_B^{4} t^{6} + 104411926912 \Omega^{4} \epsilon^{2} g^{8} n_B^{3} t^{6} + 118910717088 \Omega^{4} \epsilon^{2} g^{8} n_B^{2} t^{6} + 66704753632 \Omega^{4} \epsilon^{2} g^{8} n_B t^{6} + 14034477120 \Omega^{4} \epsilon^{2} g^{8} t^{6} + 6961500616 \Omega^{4} \epsilon^{2} g^{6} n_B^{3} t^{8} + 10442250924 \Omega^{4} \epsilon^{2} g^{6} n_B^{2} t^{8} + 8549920504 \Omega^{4} \epsilon^{2} g^{6} n_B t^{8} + 2534585098 \Omega^{4} \epsilon^{2} g^{6} t^{8} + 460844688 \Omega^{4} \epsilon^{2} g^{4} n_B^{2} t^{10} + 460844688 \Omega^{4} \epsilon^{2} g^{4} n_B t^{10} + 210319220 \Omega^{4} \epsilon^{2} g^{4} t^{10} + 10090080 \Omega^{4} \epsilon^{2} g^{2} n_B t^{12} + 5045040 \Omega^{4} \epsilon^{2} g^{2} t^{12} + 13073630169600 \Omega^{4} g^{16} n_B^{8} + 52294520678400 \Omega^{4} g^{16} n_B^{7} + 119673999244800 \Omega^{4} g^{16} n_B^{6} + 175991175360000 \Omega^{4} g^{16} n_B^{5} + 166050933048000 \Omega^{4} g^{16} n_B^{4} + 99793514620800 \Omega^{4} g^{16} n_B^{3} + 37007033263200 \Omega^{4} g^{16} n_B^{2} + 7726385066400 \Omega^{4} g^{16} n_B + 694740296250 \Omega^{4} g^{16} + 10075628966400 \Omega^{4} g^{14} n_B^{7} t^{2} + 35264701382400 \Omega^{4} g^{14} n_B^{6} t^{2} + 70945924584960 \Omega^{4} g^{14} n_B^{5} t^{2} + 89203058006400 \Omega^{4} g^{14} n_B^{4} t^{2} + 68745395695200 \Omega^{4} g^{14} n_B^{3} t^{2} + 31547386227600 \Omega^{4} g^{14} n_B^{2} t^{2} + 7929376617600 \Omega^{4} g^{14} n_B t^{2} + 840590123880 \Omega^{4} g^{14} t^{2} + 3920600340096 \Omega^{4} g^{12} n_B^{6} t^{4} + 11761801020288 \Omega^{4} g^{12} n_B^{5} t^{4} + 20323968225696 \Omega^{4} g^{12} n_B^{4} t^{4} + 21044934750912 \Omega^{4} g^{12} n_B^{3} t^{4} + 12450053794096 \Omega^{4} g^{12} n_B^{2} t^{4} + 3887886588688 \Omega^{4} g^{12} n_B t^{4} + 498095577148 \Omega^{4} g^{12} t^{4} + 976644709952 \Omega^{4} g^{10} n_B^{5} t^{6} + 2441611774880 \Omega^{4} g^{10} n_B^{4} t^{6} + 3506580200896 \Omega^{4} g^{10} n_B^{3} t^{6} + 2818258526464 \Omega^{4} g^{10} n_B^{2} t^{6} + 1142433315288 \Omega^{4} g^{10} n_B t^{6} + 182893962396 \Omega^{4} g^{10} t^{6} + 161084187840 \Omega^{4} g^{8} n_B^{4} t^{8} + 322168375680 \Omega^{4} g^{8} n_B^{3} t^{8} + 365100712200 \Omega^{4} g^{8} n_B^{2} t^{8} + 204016524360 \Omega^{4} g^{8} n_B t^{8} + 42787836550 \Omega^{4} g^{8} t^{8} + 16765054000 \Omega^{4} g^{6} n_B^{3} t^{10} + 25147581000 \Omega^{4} g^{6} n_B^{2} t^{10} + 20396240304 \Omega^{4} g^{6} n_B t^{10} + 6006856652 \Omega^{4} g^{6} t^{10} + 964410504 \Omega^{4} g^{4} n_B^{2} t^{12} + 964410504 \Omega^{4} g^{4} n_B t^{12} + 434327162 \Omega^{4} g^{4} t^{12} + 21003840 \Omega^{4} g^{2} n_B t^{14} + 10501920 \Omega^{4} g^{2} t^{14} + 16 \Omega^{3} \epsilon^{15} g^{2} + 2296 \Omega^{3} \epsilon^{13} g^{4} n_B + 1148 \Omega^{3} \epsilon^{13} g^{4} + 280 \Omega^{3} \epsilon^{13} g^{2} t^{2} + 130896 \Omega^{3} \epsilon^{11} g^{6} n_B^{2} + 130896 \Omega^{3} \epsilon^{11} g^{6} n_B + 37624 \Omega^{3} \epsilon^{11} g^{6} + 45320 \Omega^{3} \epsilon^{11} g^{4} n_B t^{2} + 22660 \Omega^{3} \epsilon^{11} g^{4} t^{2} + 2520 \Omega^{3} \epsilon^{11} g^{2} t^{4} + 5339040 \Omega^{3} \epsilon^{9} g^{8} n_B^{3} + 8008560 \Omega^{3} \epsilon^{9} g^{8} n_B^{2} + 4454360 \Omega^{3} \epsilon^{9} g^{8} n_B + 892420 \Omega^{3} \epsilon^{9} g^{8} + 2935200 \Omega^{3} \epsilon^{9} g^{6} n_B^{2} t^{2} + 2935200 \Omega^{3} \epsilon^{9} g^{6} n_B t^{2} + 839364 \Omega^{3} \epsilon^{9} g^{6} t^{2} + 480248 \Omega^{3} \epsilon^{9} g^{4} n_B t^{4} + 240124 \Omega^{3} \epsilon^{9} g^{4} t^{4} + 16800 \Omega^{3} \epsilon^{9} g^{2} t^{6} + 191486848 \Omega^{3} \epsilon^{7} g^{10} n_B^{4} + 382973696 \Omega^{3} \epsilon^{7} g^{10} n_B^{3} + 313310592 \Omega^{3} \epsilon^{7} g^{10} n_B^{2} + 121823744 \Omega^{3} \epsilon^{7} g^{10} n_B + 18488008 \Omega^{3} \epsilon^{7} g^{10} + 131997632 \Omega^{3} \epsilon^{7} g^{8} n_B^{3} t^{2} + 197996448 \Omega^{3} \epsilon^{7} g^{8} n_B^{2} t^{2} + 109834144 \Omega^{3} \epsilon^{7} g^{8} n_B t^{2} + 21917664 \Omega^{3} \epsilon^{7} g^{8} t^{2} + 35243488 \Omega^{3} \epsilon^{7} g^{6} n_B^{2} t^{4} + 35243488 \Omega^{3} \epsilon^{7} g^{6} n_B t^{4} + 10078052 \Omega^{3} \epsilon^{7} g^{6} t^{4} + 3668624 \Omega^{3} \epsilon^{7} g^{4} n_B t^{6} + 1834312 \Omega^{3} \epsilon^{7} g^{4} t^{6} + 92400 \Omega^{3} \epsilon^{7} g^{2} t^{8} + 6515897472 \Omega^{3} \epsilon^{5} g^{12} n_B^{5} + 16289743680 \Omega^{3} \epsilon^{5} g^{12} n_B^{4} + 17535549920 \Omega^{3} \epsilon^{5} g^{12} n_B^{3} + 10013581200 \Omega^{3} \epsilon^{5} g^{12} n_B^{2} + 2970572640 \Omega^{3} \epsilon^{5} g^{12} n_B + 359347576 \Omega^{3} \epsilon^{5} g^{12} + 4981584064 \Omega^{3} \epsilon^{5} g^{10} n_B^{4} t^{2} + 9963168128 \Omega^{3} \epsilon^{5} g^{10} n_B^{3} t^{2} + 8138636656 \Omega^{3} \epsilon^{5} g^{10} n_B^{2} t^{2} + 3157052592 \Omega^{3} \epsilon^{5} g^{10} n_B t^{2} + 477914144 \Omega^{3} \epsilon^{5} g^{10} t^{2} + 1711421120 \Omega^{3} \epsilon^{5} g^{8} n_B^{3} t^{4} + 2567131680 \Omega^{3} \epsilon^{5} g^{8} n_B^{2} t^{4} + 1423730128 \Omega^{3} \epsilon^{5} g^{8} n_B t^{4} + 284009784 \Omega^{3} \epsilon^{5} g^{8} t^{4} + 293108544 \Omega^{3} \epsilon^{5} g^{6} n_B^{2} t^{6} + 293108544 \Omega^{3} \epsilon^{5} g^{6} n_B t^{6} + 83922116 \Omega^{3} \epsilon^{5} g^{6} t^{6} + 21992864 \Omega^{3} \epsilon^{5} g^{4} n_B t^{8} + 10996432 \Omega^{3} \epsilon^{5} g^{4} t^{8} + 432432 \Omega^{3} \epsilon^{5} g^{2} t^{10} + 207862958592 \Omega^{3} \epsilon^{3} g^{14} n_B^{6} + 623588875776 \Omega^{3} \epsilon^{3} g^{14} n_B^{5} + 831019040000 \Omega^{3} \epsilon^{3} g^{14} n_B^{4} + 622723287040 \Omega^{3} \epsilon^{3} g^{14} n_B^{3} + 272170941600 \Omega^{3} \epsilon^{3} g^{14} n_B^{2} + 64740777376 \Omega^{3} \epsilon^{3} g^{14} n_B + 6468667808 \Omega^{3} \epsilon^{3} g^{14} + 165383969280 \Omega^{3} \epsilon^{3} g^{12} n_B^{5} t^{2} + 413459923200 \Omega^{3} \epsilon^{3} g^{12} n_B^{4} t^{2} + 444682659136 \Omega^{3} \epsilon^{3} g^{12} n_B^{3} t^{2} + 253564065504 \Omega^{3} \epsilon^{3} g^{12} n_B^{2} t^{2} + 75099542352 \Omega^{3} \epsilon^{3} g^{12} n_B t^{2} + 9071091032 \Omega^{3} \epsilon^{3} g^{12} t^{2} + 64111238208 \Omega^{3} \epsilon^{3} g^{10} n_B^{4} t^{4} + 128222476416 \Omega^{3} \epsilon^{3} g^{10} n_B^{3} t^{4} + 104707094064 \Omega^{3} \epsilon^{3} g^{10} n_B^{2} t^{4} + 40595855856 \Omega^{3} \epsilon^{3} g^{10} n_B t^{4} + 6142011576 \Omega^{3} \epsilon^{3} g^{10} t^{4} + 14266572448 \Omega^{3} \epsilon^{3} g^{8} n_B^{3} t^{6} + 21399858672 \Omega^{3} \epsilon^{3} g^{8} n_B^{2} t^{6} + 11873647056 \Omega^{3} \epsilon^{3} g^{8} n_B t^{6} + 2370180416 \Omega^{3} \epsilon^{3} g^{8} t^{6} + 1756978240 \Omega^{3} \epsilon^{3} g^{6} n_B^{2} t^{8} + 1756978240 \Omega^{3} \epsilon^{3} g^{6} n_B t^{8} + 503581008 \Omega^{3} \epsilon^{3} g^{6} t^{8} + 102151048 \Omega^{3} \epsilon^{3} g^{4} n_B t^{10} + 51075524 \Omega^{3} \epsilon^{3} g^{4} t^{10} + 1681680 \Omega^{3} \epsilon^{3} g^{2} t^{12} + 5315376245760 \Omega^{3} \epsilon g^{16} n_B^{7} + 18603816860160 \Omega^{3} \epsilon g^{16} n_B^{6} + 29529350135040 \Omega^{3} \epsilon g^{16} n_B^{5} + 27313833187200 \Omega^{3} \epsilon g^{16} n_B^{4} + 15686447649600 \Omega^{3} \epsilon g^{16} n_B^{3} + 5517746717280 \Omega^{3} \epsilon g^{16} n_B^{2} + 1088752040880 \Omega^{3} \epsilon g^{16} n_B + 92264653320 \Omega^{3} \epsilon g^{16} + 4221218709504 \Omega^{3} \epsilon g^{14} n_B^{6} t^{2} + 12663656128512 \Omega^{3} \epsilon g^{14} n_B^{5} t^{2} + 16867020297600 \Omega^{3} \epsilon g^{14} n_B^{4} t^{2} + 12627947047680 \Omega^{3} \epsilon g^{14} n_B^{3} t^{2} + 5513567745600 \Omega^{3} \epsilon g^{14} n_B^{2} t^{2} + 1310203576512 \Omega^{3} \epsilon g^{14} n_B t^{2} + 130797175896 \Omega^{3} \epsilon g^{14} t^{2} + 1684663392000 \Omega^{3} \epsilon g^{12} n_B^{5} t^{4} + 4211658480000 \Omega^{3} \epsilon g^{12} n_B^{4} t^{4} + 4528098883456 \Omega^{3} \epsilon g^{12} n_B^{3} t^{4} + 2580489845184 \Omega^{3} \epsilon g^{12} n_B^{2} t^{4} + 763787612592 \Omega^{3} \epsilon g^{12} n_B t^{4} + 92200781432 \Omega^{3} \epsilon g^{12} t^{4} + 419475595840 \Omega^{3} \epsilon g^{10} n_B^{4} t^{6} + 838951191680 \Omega^{3} \epsilon g^{10} n_B^{3} t^{6} + 685015548560 \Omega^{3} \epsilon g^{10} n_B^{2} t^{6} + 265539952720 \Omega^{3} \epsilon g^{10} n_B t^{6} + 40167763440 \Omega^{3} \epsilon g^{10} t^{6} + 66297547488 \Omega^{3} \epsilon g^{8} n_B^{3} t^{8} + 99446321232 \Omega^{3} \epsilon g^{8} n_B^{2} t^{8} + 55162808624 \Omega^{3} \epsilon g^{8} n_B t^{8} + 11007017440 \Omega^{3} \epsilon g^{8} t^{8} + 6258173952 \Omega^{3} \epsilon g^{6} n_B^{2} t^{10} + 6258173952 \Omega^{3} \epsilon g^{6} n_B t^{10} + 1790692020 \Omega^{3} \epsilon g^{6} t^{10} + 302551320 \Omega^{3} \epsilon g^{4} n_B t^{12} + 151275660 \Omega^{3} \epsilon g^{4} t^{12} + 4667520 \Omega^{3} \epsilon g^{2} t^{14} + 34 \Omega^{2} \epsilon^{16} g^{2} n_B + 17 \Omega^{2} \epsilon^{16} g^{2} + 1740 \Omega^{2} \epsilon^{14} g^{4} n_B^{2} + 1740 \Omega^{2} \epsilon^{14} g^{4} n_B + 690 \Omega^{2} \epsilon^{14} g^{4} + 360 \Omega^{2} \epsilon^{14} g^{2} n_B t^{2} + 180 \Omega^{2} \epsilon^{14} g^{2} t^{2} + 51168 \Omega^{2} \epsilon^{12} g^{6} n_B^{3} + 76752 \Omega^{2} \epsilon^{12} g^{6} n_B^{2} + 53612 \Omega^{2} \epsilon^{12} g^{6} n_B + 14014 \Omega^{2} \epsilon^{12} g^{6} + 23112 \Omega^{2} \epsilon^{12} g^{4} n_B^{2} t^{2} + 23112 \Omega^{2} \epsilon^{12} g^{4} n_B t^{2} + 8984 \Omega^{2} \epsilon^{12} g^{4} t^{2} + 2340 \Omega^{2} \epsilon^{12} g^{2} n_B t^{4} + 1170 \Omega^{2} \epsilon^{12} g^{2} t^{4} + 1217040 \Omega^{2} \epsilon^{10} g^{8} n_B^{4} + 2434080 \Omega^{2} \epsilon^{10} g^{8} n_B^{3} + 2380620 \Omega^{2} \epsilon^{10} g^{8} n_B^{2} + 1163580 \Omega^{2} \epsilon^{10} g^{8} n_B + 214830 \Omega^{2} \epsilon^{10} g^{8} + 828064 \Omega^{2} \epsilon^{10} g^{6} n_B^{3} t^{2} + 1242096 \Omega^{2} \epsilon^{10} g^{6} n_B^{2} t^{2} + 858568 \Omega^{2} \epsilon^{10} g^{6} n_B t^{2} + 222268 \Omega^{2} \epsilon^{10} g^{6} t^{2} + 183128 \Omega^{2} \epsilon^{10} g^{4} n_B^{2} t^{4} + 183128 \Omega^{2} \epsilon^{10} g^{4} n_B t^{4} + 71223 \Omega^{2} \epsilon^{10} g^{4} t^{4} + 12320 \Omega^{2} \epsilon^{10} g^{2} n_B t^{6} + 6160 \Omega^{2} \epsilon^{10} g^{2} t^{6} + 27579168 \Omega^{2} \epsilon^{8} g^{10} n_B^{5} + 68947920 \Omega^{2} \epsilon^{8} g^{10} n_B^{4} + 86125968 \Omega^{2} \epsilon^{8} g^{10} n_B^{3} + 60241032 \Omega^{2} \epsilon^{8} g^{10} n_B^{2} + 21502026 \Omega^{2} \epsilon^{8} g^{10} n_B + 3009105 \Omega^{2} \epsilon^{8} g^{10} + 23208416 \Omega^{2} \epsilon^{8} g^{8} n_B^{4} t^{2} + 46416832 \Omega^{2} \epsilon^{8} g^{8} n_B^{3} t^{2} + 45140488 \Omega^{2} \epsilon^{8} g^{8} n_B^{2} t^{2} + 21932072 \Omega^{2} \epsilon^{8} g^{8} n_B t^{2} + 4032492 \Omega^{2} \epsilon^{8} g^{8} t^{2} + 7769032 \Omega^{2} \epsilon^{8} g^{6} n_B^{3} t^{4} + 11653548 \Omega^{2} \epsilon^{8} g^{6} n_B^{2} t^{4} + 8056404 \Omega^{2} \epsilon^{8} g^{6} n_B t^{4} + 2085944 \Omega^{2} \epsilon^{8} g^{6} t^{4} + 1124656 \Omega^{2} \epsilon^{8} g^{4} n_B^{2} t^{6} + 1124656 \Omega^{2} \epsilon^{8} g^{4} n_B t^{6} + 439438 \Omega^{2} \epsilon^{8} g^{4} t^{6} + 56700 \Omega^{2} \epsilon^{8} g^{2} n_B t^{8} + 28350 \Omega^{2} \epsilon^{8} g^{2} t^{8} + 643637568 \Omega^{2} \epsilon^{6} g^{12} n_B^{6} + 1930912704 \Omega^{2} \epsilon^{6} g^{12} n_B^{5} + 2926562240 \Omega^{2} \epsilon^{6} g^{12} n_B^{4} + 2634936640 \Omega^{2} \epsilon^{6} g^{12} n_B^{3} + 1372792260 \Omega^{2} \epsilon^{6} g^{12} n_B^{2} + 377142724 \Omega^{2} \epsilon^{6} g^{12} n_B + 42114422 \Omega^{2} \epsilon^{6} g^{12} + 592334976 \Omega^{2} \epsilon^{6} g^{10} n_B^{5} t^{2} + 1480837440 \Omega^{2} \epsilon^{6} g^{10} n_B^{4} t^{2} + 1843916768 \Omega^{2} \epsilon^{6} g^{10} n_B^{3} t^{2} + 1285037712 \Omega^{2} \epsilon^{6} g^{10} n_B^{2} t^{2} + 457414176 \Omega^{2} \epsilon^{6} g^{10} n_B t^{2} + 63895384 \Omega^{2} \epsilon^{6} g^{10} t^{2} + 248226928 \Omega^{2} \epsilon^{6} g^{8} n_B^{4} t^{4} + 496453856 \Omega^{2} \epsilon^{6} g^{8} n_B^{3} t^{4} + 482779292 \Omega^{2} \epsilon^{6} g^{8} n_B^{2} t^{4} + 234552364 \Omega^{2} \epsilon^{6} g^{8} n_B t^{4} + 43123908 \Omega^{2} \epsilon^{6} g^{8} t^{4} + 54018784 \Omega^{2} \epsilon^{6} g^{6} n_B^{3} t^{6} + 81028176 \Omega^{2} \epsilon^{6} g^{6} n_B^{2} t^{6} + 56169080 \Omega^{2} \epsilon^{6} g^{6} n_B t^{6} + 14579844 \Omega^{2} \epsilon^{6} g^{6} t^{6} + 5759392 \Omega^{2} \epsilon^{6} g^{4} n_B^{2} t^{8} + 5759392 \Omega^{2} \epsilon^{6} g^{4} n_B t^{8} + 2260776 \Omega^{2} \epsilon^{6} g^{4} t^{8} + 232848 \Omega^{2} \epsilon^{6} g^{2} n_B t^{10} + 116424 \Omega^{2} \epsilon^{6} g^{2} t^{10} + 15518177280 \Omega^{2} \epsilon^{4} g^{14} n_B^{7} + 54313620480 \Omega^{2} \epsilon^{4} g^{14} n_B^{6} + 96601570560 \Omega^{2} \epsilon^{4} g^{14} n_B^{5} + 105719875200 \Omega^{2} \epsilon^{4} g^{14} n_B^{4} + 71773862400 \Omega^{2} \epsilon^{4} g^{14} n_B^{3} + 29097728640 \Omega^{2} \epsilon^{4} g^{14} n_B^{2} + 6425781840 \Omega^{2} \epsilon^{4} g^{14} n_B + 594083880 \Omega^{2} \epsilon^{4} g^{14} + 14588428928 \Omega^{2} \epsilon^{4} g^{12} n_B^{6} t^{2} + 43765286784 \Omega^{2} \epsilon^{4} g^{12} n_B^{5} t^{2} + 66208455680 \Omega^{2} \epsilon^{4} g^{12} n_B^{4} t^{2} + 59474766720 \Omega^{2} \epsilon^{4} g^{12} n_B^{3} t^{2} + 30929422920 \Omega^{2} \epsilon^{4} g^{12} n_B^{2} t^{2} + 8486254024 \Omega^{2} \epsilon^{4} g^{12} n_B t^{2} + 946809652 \Omega^{2} \epsilon^{4} g^{12} t^{2} + 6783970720 \Omega^{2} \epsilon^{4} g^{10} n_B^{5} t^{4} + 16959926800 \Omega^{2} \epsilon^{4} g^{10} n_B^{4} t^{4} + 21112491000 \Omega^{2} \epsilon^{4} g^{10} n_B^{3} t^{4} + 14708809700 \Omega^{2} \epsilon^{4} g^{10} n_B^{2} t^{4} + 5234414000 \Omega^{2} \epsilon^{4} g^{10} n_B t^{4} + 731069610 \Omega^{2} \epsilon^{4} g^{10} t^{4} + 1851207392 \Omega^{2} \epsilon^{4} g^{8} n_B^{4} t^{6} + 3702414784 \Omega^{2} \epsilon^{4} g^{8} n_B^{3} t^{6} + 3605756232 \Omega^{2} \epsilon^{4} g^{8} n_B^{2} t^{6} + 1754548840 \Omega^{2} \epsilon^{4} g^{8} n_B t^{6} + 322936748 \Omega^{2} \epsilon^{4} g^{8} t^{6} + 293479888 \Omega^{2} \epsilon^{4} g^{6} n_B^{3} t^{8} + 440219832 \Omega^{2} \epsilon^{4} g^{6} n_B^{2} t^{8} + 305953160 \Omega^{2} \epsilon^{4} g^{6} n_B t^{8} + 79606608 \Omega^{2} \epsilon^{4} g^{6} t^{8} + 24643200 \Omega^{2} \epsilon^{4} g^{4} n_B^{2} t^{10} + 24643200 \Omega^{2} \epsilon^{4} g^{4} n_B t^{10} + 9695200 \Omega^{2} \epsilon^{4} g^{4} t^{10} + 840840 \Omega^{2} \epsilon^{4} g^{2} n_B t^{12} + 420420 \Omega^{2} \epsilon^{4} g^{2} t^{12} + 354616911360 \Omega^{2} \epsilon^{2} g^{16} n_B^{8} + 1418467645440 \Omega^{2} \epsilon^{2} g^{16} n_B^{7} + 2891690029440 \Omega^{2} \epsilon^{2} g^{16} n_B^{6} + 3710433329280 \Omega^{2} \epsilon^{2} g^{16} n_B^{5} + 3086592674400 \Omega^{2} \epsilon^{2} g^{16} n_B^{4} + 1644008719680 \Omega^{2} \epsilon^{2} g^{16} n_B^{3} + 538930820520 \Omega^{2} \epsilon^{2} g^{16} n_B^{2} + 98920741320 \Omega^{2} \epsilon^{2} g^{16} n_B + 7781654340 \Omega^{2} \epsilon^{2} g^{16} + 329314851840 \Omega^{2} \epsilon^{2} g^{14} n_B^{7} t^{2} + 1152601981440 \Omega^{2} \epsilon^{2} g^{14} n_B^{6} t^{2} + 2047662236928 \Omega^{2} \epsilon^{2} g^{14} n_B^{5} t^{2} + 2237650638720 \Omega^{2} \epsilon^{2} g^{14} n_B^{4} t^{2} + 1517274400320 \Omega^{2} \epsilon^{2} g^{14} n_B^{3} t^{2} + 614561952480 \Omega^{2} \epsilon^{2} g^{14} n_B^{2} t^{2} + 135631082160 \Omega^{2} \epsilon^{2} g^{14} n_B t^{2} + 12533999304 \Omega^{2} \epsilon^{2} g^{14} t^{2} + 157151395264 \Omega^{2} \epsilon^{2} g^{12} n_B^{6} t^{4} + 471454185792 \Omega^{2} \epsilon^{2} g^{12} n_B^{5} t^{4} + 712894284064 \Omega^{2} \epsilon^{2} g^{12} n_B^{4} t^{4} + 640031591808 \Omega^{2} \epsilon^{2} g^{12} n_B^{3} t^{4} + 332694260796 \Omega^{2} \epsilon^{2} g^{12} n_B^{2} t^{4} + 91254162524 \Omega^{2} \epsilon^{2} g^{12} n_B t^{4} + 10179025040 \Omega^{2} \epsilon^{2} g^{12} t^{4} + 47660442880 \Omega^{2} \epsilon^{2} g^{10} n_B^{5} t^{6} + 119151107200 \Omega^{2} \epsilon^{2} g^{10} n_B^{4} t^{6} + 148397067456 \Omega^{2} \epsilon^{2} g^{10} n_B^{3} t^{6} + 103444493984 \Omega^{2} \epsilon^{2} g^{10} n_B^{2} t^{6} + 36828358592 \Omega^{2} \epsilon^{2} g^{10} n_B t^{6} + 5145133872 \Omega^{2} \epsilon^{2} g^{10} t^{6} + 9389959024 \Omega^{2} \epsilon^{2} g^{8} n_B^{4} t^{8} + 18779918048 \Omega^{2} \epsilon^{2} g^{8} n_B^{3} t^{8} + 18305505388 \Omega^{2} \epsilon^{2} g^{8} n_B^{2} t^{8} + 8915546364 \Omega^{2} \epsilon^{2} g^{8} n_B t^{8} + 1642014152 \Omega^{2} \epsilon^{2} g^{8} t^{8} + 1154722912 \Omega^{2} \epsilon^{2} g^{6} n_B^{3} t^{10} + 1732084368 \Omega^{2} \epsilon^{2} g^{6} n_B^{2} t^{10} + 1203425768 \Omega^{2} \epsilon^{2} g^{6} n_B t^{10} + 313032156 \Omega^{2} \epsilon^{2} g^{6} t^{10} + 80573272 \Omega^{2} \epsilon^{2} g^{4} n_B^{2} t^{12} + 80573272 \Omega^{2} \epsilon^{2} g^{4} n_B t^{12} + 31536823 \Omega^{2} \epsilon^{2} g^{4} t^{12} + 2471040 \Omega^{2} \epsilon^{2} g^{2} n_B t^{14} + 1235520 \Omega^{2} \epsilon^{2} g^{2} t^{14} + 5028319296000 \Omega^{2} g^{18} n_B^{9} + 22627436832000 \Omega^{2} g^{18} n_B^{8} + 51959299392000 \Omega^{2} g^{18} n_B^{7} + 76262842656000 \Omega^{2} g^{18} n_B^{6} + 74796249528000 \Omega^{2} g^{18} n_B^{5} + 49130869788000 \Omega^{2} g^{18} n_B^{4} + 21265600356000 \Omega^{2} g^{18} n_B^{3} + 5813994186000 \Omega^{2} g^{18} n_B^{2} + 910073414250 \Omega^{2} g^{18} n_B + 62199262125 \Omega^{2} g^{18} + 4366499374080 \Omega^{2} g^{16} n_B^{8} t^{2} + 17465997496320 \Omega^{2} g^{16} n_B^{7} t^{2} + 35583095543040 \Omega^{2} g^{16} n_B^{6} t^{2} + 45618295392000 \Omega^{2} g^{16} n_B^{5} t^{2} + 37919434478400 \Omega^{2} g^{16} n_B^{4} t^{2} + 20185373715840 \Omega^{2} g^{16} n_B^{3} t^{2} + 6614343405360 \Omega^{2} g^{16} n_B^{2} t^{2} + 1213706196720 \Omega^{2} g^{16} n_B t^{2} + 95456637000 \Omega^{2} g^{16} t^{2} + 1950789642240 \Omega^{2} g^{14} n_B^{7} t^{4} + 6827763747840 \Omega^{2} g^{14} n_B^{6} t^{4} + 12122763995904 \Omega^{2} g^{14} n_B^{5} t^{4} + 13237500620160 \Omega^{2} g^{14} n_B^{4} t^{4} + 8970148277760 \Omega^{2} g^{14} n_B^{3} t^{4} + 3631603670400 \Omega^{2} g^{14} n_B^{2} t^{4} + 801217109040 \Omega^{2} g^{14} n_B t^{4} + 74025493272 \Omega^{2} g^{14} t^{4} + 582677989504 \Omega^{2} g^{12} n_B^{6} t^{6} + 1748033968512 \Omega^{2} g^{12} n_B^{5} t^{6} + 2641086692544 \Omega^{2} g^{12} n_B^{4} t^{6} + 2368783437568 \Omega^{2} g^{12} n_B^{3} t^{6} + 1230326963016 \Omega^{2} g^{12} n_B^{2} t^{6} + 337274238984 \Omega^{2} g^{12} n_B t^{6} + 37607108080 \Omega^{2} g^{12} t^{6} + 124269496960 \Omega^{2} g^{10} n_B^{5} t^{8} + 310673742400 \Omega^{2} g^{10} n_B^{4} t^{8} + 386120986512 \Omega^{2} g^{10} n_B^{3} t^{8} + 268507737368 \Omega^{2} g^{10} n_B^{2} t^{8} + 95419650884 \Omega^{2} g^{10} n_B t^{8} + 13314327294 \Omega^{2} g^{10} t^{8} + 18858125600 \Omega^{2} g^{8} n_B^{4} t^{10} + 37716251200 \Omega^{2} g^{8} n_B^{3} t^{10} + 36564318920 \Omega^{2} g^{8} n_B^{2} t^{10} + 17706193320 \Omega^{2} g^{8} n_B t^{10} + 3247915480 \Omega^{2} g^{8} t^{10} + 1956393008 \Omega^{2} g^{6} n_B^{3} t^{12} + 2934589512 \Omega^{2} g^{6} n_B^{2} t^{12} + 2014021624 \Omega^{2} g^{6} n_B t^{12} + 517912560 \Omega^{2} g^{6} t^{12} + 126615952 \Omega^{2} g^{4} n_B^{2} t^{14} + 126615952 \Omega^{2} g^{4} n_B t^{14} + 48341674 \Omega^{2} g^{4} t^{14} + 3938220 \Omega^{2} g^{2} n_B t^{16} + 1969110 \Omega^{2} g^{2} t^{16} + 18 \Omega \epsilon^{17} g^{2} + 800 \Omega \epsilon^{15} g^{4} n_B + 400 \Omega \epsilon^{15} g^{4} + 96 \Omega \epsilon^{15} g^{2} t^{2} + 19712 \Omega \epsilon^{13} g^{6} n_B^{2} + 19712 \Omega \epsilon^{13} g^{6} n_B + 4928 \Omega \epsilon^{13} g^{6} + 6144 \Omega \epsilon^{13} g^{4} n_B t^{2} + 3072 \Omega \epsilon^{13} g^{4} t^{2} + 420 \Omega \epsilon^{13} g^{2} t^{4} + 379680 \Omega \epsilon^{11} g^{8} n_B^{3} + 569520 \Omega \epsilon^{11} g^{8} n_B^{2} + 284760 \Omega \epsilon^{11} g^{8} n_B + 47460 \Omega \epsilon^{11} g^{8} + 203912 \Omega \epsilon^{11} g^{6} n_B^{2} t^{2} + 203912 \Omega \epsilon^{11} g^{6} n_B t^{2} + 50978 \Omega \epsilon^{11} g^{6} t^{2} + 34416 \Omega \epsilon^{11} g^{4} n_B t^{4} + 17208 \Omega \epsilon^{11} g^{4} t^{4} + 1680 \Omega \epsilon^{11} g^{2} t^{6} + 6857760 \Omega \epsilon^{9} g^{10} n_B^{4} + 13715520 \Omega \epsilon^{9} g^{10} n_B^{3} + 10286640 \Omega \epsilon^{9} g^{10} n_B^{2} + 3428880 \Omega \epsilon^{9} g^{10} n_B + 428610 \Omega \epsilon^{9} g^{10} + 5052864 \Omega \epsilon^{9} g^{8} n_B^{3} t^{2} + 7579296 \Omega \epsilon^{9} g^{8} n_B^{2} t^{2} + 3789648 \Omega \epsilon^{9} g^{8} n_B t^{2} + 631608 \Omega \epsilon^{9} g^{8} t^{2} + 1417064 \Omega \epsilon^{9} g^{6} n_B^{2} t^{4} + 1417064 \Omega \epsilon^{9} g^{6} n_B t^{4} + 354266 \Omega \epsilon^{9} g^{6} t^{4} + 165040 \Omega \epsilon^{9} g^{4} n_B t^{6} + 82520 \Omega \epsilon^{9} g^{4} t^{6} + 6300 \Omega \epsilon^{9} g^{2} t^{8} + 129871616 \Omega \epsilon^{7} g^{12} n_B^{5} + 324679040 \Omega \epsilon^{7} g^{12} n_B^{4} + 324679040 \Omega \epsilon^{7} g^{12} n_B^{3} + 162339520 \Omega \epsilon^{7} g^{12} n_B^{2} + 40584880 \Omega \epsilon^{7} g^{12} n_B + 4058488 \Omega \epsilon^{7} g^{12} + 111971904 \Omega \epsilon^{7} g^{10} n_B^{4} t^{2} + 223943808 \Omega \epsilon^{7} g^{10} n_B^{3} t^{2} + 167957856 \Omega \epsilon^{7} g^{10} n_B^{2} t^{2} + 55985952 \Omega \epsilon^{7} g^{10} n_B t^{2} + 6998244 \Omega \epsilon^{7} g^{10} t^{2} + 42202176 \Omega \epsilon^{7} g^{8} n_B^{3} t^{4} + 63303264 \Omega \epsilon^{7} g^{8} n_B^{2} t^{4} + 31651632 \Omega \epsilon^{7} g^{8} n_B t^{4} + 5275272 \Omega \epsilon^{7} g^{8} t^{4} + 7959344 \Omega \epsilon^{7} g^{6} n_B^{2} t^{6} + 7959344 \Omega \epsilon^{7} g^{6} n_B t^{6} + 1989836 \Omega \epsilon^{7} g^{6} t^{6} + 704768 \Omega \epsilon^{7} g^{4} n_B t^{8} + 352384 \Omega \epsilon^{7} g^{4} t^{8} + 22176 \Omega \epsilon^{7} g^{2} t^{10} + 2678069760 \Omega \epsilon^{5} g^{14} n_B^{6} + 8034209280 \Omega \epsilon^{5} g^{14} n_B^{5} + 10042761600 \Omega \epsilon^{5} g^{14} n_B^{4} + 6695174400 \Omega \epsilon^{5} g^{14} n_B^{3} + 2510690400 \Omega \epsilon^{5} g^{14} n_B^{2} + 502138080 \Omega \epsilon^{5} g^{14} n_B + 41844840 \Omega \epsilon^{5} g^{14} + 2441204352 \Omega \epsilon^{5} g^{12} n_B^{5} t^{2} + 6103010880 \Omega \epsilon^{5} g^{12} n_B^{4} t^{2} + 6103010880 \Omega \epsilon^{5} g^{12} n_B^{3} t^{2} + 3051505440 \Omega \epsilon^{5} g^{12} n_B^{2} t^{2} + 762876360 \Omega \epsilon^{5} g^{12} n_B t^{2} + 76287636 \Omega \epsilon^{5} g^{12} t^{2} + 1071077952 \Omega \epsilon^{5} g^{10} n_B^{4} t^{4} + 2142155904 \Omega \epsilon^{5} g^{10} n_B^{3} t^{4} + 1606616928 \Omega \epsilon^{5} g^{10} n_B^{2} t^{4} + 535538976 \Omega \epsilon^{5} g^{10} n_B t^{4} + 66942372 \Omega \epsilon^{5} g^{10} t^{4} + 267550656 \Omega \epsilon^{5} g^{8} n_B^{3} t^{6} + 401325984 \Omega \epsilon^{5} g^{8} n_B^{2} t^{6} + 200662992 \Omega \epsilon^{5} g^{8} n_B t^{6} + 33443832 \Omega \epsilon^{5} g^{8} t^{6} + 37543184 \Omega \epsilon^{5} g^{6} n_B^{2} t^{8} + 37543184 \Omega \epsilon^{5} g^{6} n_B t^{8} + 9385796 \Omega \epsilon^{5} g^{6} t^{8} + 2670080 \Omega \epsilon^{5} g^{4} n_B t^{10} + 1335040 \Omega \epsilon^{5} g^{4} t^{10} + 72072 \Omega \epsilon^{5} g^{2} t^{12} + 57491850240 \Omega \epsilon^{3} g^{16} n_B^{7} + 201221475840 \Omega \epsilon^{3} g^{16} n_B^{6} + 301832213760 \Omega \epsilon^{3} g^{16} n_B^{5} + 251526844800 \Omega \epsilon^{3} g^{16} n_B^{4} + 125763422400 \Omega \epsilon^{3} g^{16} n_B^{3} + 37729026720 \Omega \epsilon^{3} g^{16} n_B^{2} + 6288171120 \Omega \epsilon^{3} g^{16} n_B + 449155080 \Omega \epsilon^{3} g^{16} + 52662023424 \Omega \epsilon^{3} g^{14} n_B^{6} t^{2} + 157986070272 \Omega \epsilon^{3} g^{14} n_B^{5} t^{2} + 197482587840 \Omega \epsilon^{3} g^{14} n_B^{4} t^{2} + 131655058560 \Omega \epsilon^{3} g^{14} n_B^{3} t^{2} + 49370646960 \Omega \epsilon^{3} g^{14} n_B^{2} t^{2} + 9874129392 \Omega \epsilon^{3} g^{14} n_B t^{2} + 822844116 \Omega \epsilon^{3} g^{14} t^{2} + 24461763456 \Omega \epsilon^{3} g^{12} n_B^{5} t^{4} + 61154408640 \Omega \epsilon^{3} g^{12} n_B^{4} t^{4} + 61154408640 \Omega \epsilon^{3} g^{12} n_B^{3} t^{4} + 30577204320 \Omega \epsilon^{3} g^{12} n_B^{2} t^{4} + 7644301080 \Omega \epsilon^{3} g^{12} n_B t^{4} + 764430108 \Omega \epsilon^{3} g^{12} t^{4} + 7077887488 \Omega \epsilon^{3} g^{10} n_B^{4} t^{6} + 14155774976 \Omega \epsilon^{3} g^{10} n_B^{3} t^{6} + 10616831232 \Omega \epsilon^{3} g^{10} n_B^{2} t^{6} + 3538943744 \Omega \epsilon^{3} g^{10} n_B t^{6} + 442367968 \Omega \epsilon^{3} g^{10} t^{6} + 1295960704 \Omega \epsilon^{3} g^{8} n_B^{3} t^{8} + 1943941056 \Omega \epsilon^{3} g^{8} n_B^{2} t^{8} + 971970528 \Omega \epsilon^{3} g^{8} n_B t^{8} + 161995088 \Omega \epsilon^{3} g^{8} t^{8} + 142977224 \Omega \epsilon^{3} g^{6} n_B^{2} t^{10} + 142977224 \Omega \epsilon^{3} g^{6} n_B t^{10} + 35744306 \Omega \epsilon^{3} g^{6} t^{10} + 8504528 \Omega \epsilon^{3} g^{4} n_B t^{12} + 4252264 \Omega \epsilon^{3} g^{4} t^{12} + 205920 \Omega \epsilon^{3} g^{2} t^{14} + 1065882585600 \Omega \epsilon g^{18} n_B^{8} + 4263530342400 \Omega \epsilon g^{18} n_B^{7} + 7461178099200 \Omega \epsilon g^{18} n_B^{6} + 7461178099200 \Omega \epsilon g^{18} n_B^{5} + 4663236312000 \Omega \epsilon g^{18} n_B^{4} + 1865294524800 \Omega \epsilon g^{18} n_B^{3} + 466323631200 \Omega \epsilon g^{18} n_B^{2} + 66617661600 \Omega \epsilon g^{18} n_B + 4163603850 \Omega \epsilon g^{18} + 953744855040 \Omega \epsilon g^{16} n_B^{7} t^{2} + 3338106992640 \Omega \epsilon g^{16} n_B^{6} t^{2} + 5007160488960 \Omega \epsilon g^{16} n_B^{5} t^{2} + 4172633740800 \Omega \epsilon g^{16} n_B^{4} t^{2} + 2086316870400 \Omega \epsilon g^{16} n_B^{3} t^{2} + 625895061120 \Omega \epsilon g^{16} n_B^{2} t^{2} + 104315843520 \Omega \epsilon g^{16} n_B t^{2} + 7451131680 \Omega \epsilon g^{16} t^{2} + 438538253568 \Omega \epsilon g^{14} n_B^{6} t^{4} + 1315614760704 \Omega \epsilon g^{14} n_B^{5} t^{4} + 1644518450880 \Omega \epsilon g^{14} n_B^{4} t^{4} + 1096345633920 \Omega \epsilon g^{14} n_B^{3} t^{4} + 411129612720 \Omega \epsilon g^{14} n_B^{2} t^{4} + 82225922544 \Omega \epsilon g^{14} n_B t^{4} + 6852160212 \Omega \epsilon g^{14} t^{4} + 132237945728 \Omega \epsilon g^{12} n_B^{5} t^{6} + 330594864320 \Omega \epsilon g^{12} n_B^{4} t^{6} + 330594864320 \Omega \epsilon g^{12} n_B^{3} t^{6} + 165297432160 \Omega \epsilon g^{12} n_B^{2} t^{6} + 41324358040 \Omega \epsilon g^{12} n_B t^{6} + 4132435804 \Omega \epsilon g^{12} t^{6} + 27450639488 \Omega \epsilon g^{10} n_B^{4} t^{8} + 54901278976 \Omega \epsilon g^{10} n_B^{3} t^{8} + 41175959232 \Omega \epsilon g^{10} n_B^{2} t^{8} + 13725319744 \Omega \epsilon g^{10} n_B t^{8} + 1715664968 \Omega \epsilon g^{10} t^{8} + 3860068416 \Omega \epsilon g^{8} n_B^{3} t^{10} + 5790102624 \Omega \epsilon g^{8} n_B^{2} t^{10} + 2895051312 \Omega \epsilon g^{8} n_B t^{10} + 482508552 \Omega \epsilon g^{8} t^{10} + 349605080 \Omega \epsilon g^{6} n_B^{2} t^{12} + 349605080 \Omega \epsilon g^{6} n_B t^{12} + 87401270 \Omega \epsilon g^{6} t^{12} + 18459408 \Omega \epsilon g^{4} n_B t^{14} + 9229704 \Omega \epsilon g^{4} t^{14} + 437580 \Omega \epsilon g^{2} t^{16} + \epsilon^{20} + 38 \epsilon^{18} g^{2} n_B + 19 \epsilon^{18} g^{2} + 748 \epsilon^{16} g^{4} n_B^{2} + 748 \epsilon^{16} g^{4} n_B + 187 \epsilon^{16} g^{4} + 68 \epsilon^{16} g^{2} n_B t^{2} + 34 \epsilon^{16} g^{2} t^{2} + 10480 \epsilon^{14} g^{6} n_B^{3} + 15720 \epsilon^{14} g^{6} n_B^{2} + 7860 \epsilon^{14} g^{6} n_B + 1310 \epsilon^{14} g^{6} + 2816 \epsilon^{14} g^{4} n_B^{2} t^{2} + 2816 \epsilon^{14} g^{4} n_B t^{2} + 704 \epsilon^{14} g^{4} t^{2} + 180 \epsilon^{14} g^{2} n_B t^{4} + 90 \epsilon^{14} g^{2} t^{4} + 123136 \epsilon^{12} g^{8} n_B^{4} + 246272 \epsilon^{12} g^{8} n_B^{3} + 184704 \epsilon^{12} g^{8} n_B^{2} + 61568 \epsilon^{12} g^{8} n_B + 7696 \epsilon^{12} g^{8} + 62912 \epsilon^{12} g^{6} n_B^{3} t^{2} + 94368 \epsilon^{12} g^{6} n_B^{2} t^{2} + 47184 \epsilon^{12} g^{6} n_B t^{2} + 7864 \epsilon^{12} g^{6} t^{2} + 10356 \epsilon^{12} g^{4} n_B^{2} t^{4} + 10356 \epsilon^{12} g^{4} n_B t^{4} + 2589 \epsilon^{12} g^{4} t^{4} + 520 \epsilon^{12} g^{2} n_B t^{6} + 260 \epsilon^{12} g^{2} t^{6} + 1382304 \epsilon^{10} g^{10} n_B^{5} + 3455760 \epsilon^{10} g^{10} n_B^{4} + 3455760 \epsilon^{10} g^{10} n_B^{3} + 1727880 \epsilon^{10} g^{10} n_B^{2} + 431970 \epsilon^{10} g^{10} n_B + 43197 \epsilon^{10} g^{10} + 1057728 \epsilon^{10} g^{8} n_B^{4} t^{2} + 2115456 \epsilon^{10} g^{8} n_B^{3} t^{2} + 1586592 \epsilon^{10} g^{8} n_B^{2} t^{2} + 528864 \epsilon^{10} g^{8} n_B t^{2} + 66108 \epsilon^{10} g^{8} t^{2} + 304328 \epsilon^{10} g^{6} n_B^{3} t^{4} + 456492 \epsilon^{10} g^{6} n_B^{2} t^{4} + 228246 \epsilon^{10} g^{6} n_B t^{4} + 38041 \epsilon^{10} g^{6} t^{4} + 36976 \epsilon^{10} g^{4} n_B^{2} t^{6} + 36976 \epsilon^{10} g^{4} n_B t^{6} + 9244 \epsilon^{10} g^{4} t^{6} + 1540 \epsilon^{10} g^{2} n_B t^{8} + 770 \epsilon^{10} g^{2} t^{8} + 16647744 \epsilon^{8} g^{12} n_B^{6} + 49943232 \epsilon^{8} g^{12} n_B^{5} + 62429040 \epsilon^{8} g^{12} n_B^{4} + 41619360 \epsilon^{8} g^{12} n_B^{3} + 15607260 \epsilon^{8} g^{12} n_B^{2} + 3121452 \epsilon^{8} g^{12} n_B + 260121 \epsilon^{8} g^{12} + 15944640 \epsilon^{8} g^{10} n_B^{5} t^{2} + 39861600 \epsilon^{8} g^{10} n_B^{4} t^{2} + 39861600 \epsilon^{8} g^{10} n_B^{3} t^{2} + 19930800 \epsilon^{8} g^{10} n_B^{2} t^{2} + 4982700 \epsilon^{8} g^{10} n_B t^{2} + 498270 \epsilon^{8} g^{10} t^{2} + 6490016 \epsilon^{8} g^{8} n_B^{4} t^{4} + 12980032 \epsilon^{8} g^{8} n_B^{3} t^{4} + 9735024 \epsilon^{8} g^{8} n_B^{2} t^{4} + 3245008 \epsilon^{8} g^{8} n_B t^{4} + 405626 \epsilon^{8} g^{8} t^{4} + 1314000 \epsilon^{8} g^{6} n_B^{3} t^{6} + 1971000 \epsilon^{8} g^{6} n_B^{2} t^{6} + 985500 \epsilon^{8} g^{6} n_B t^{6} + 164250 \epsilon^{8} g^{6} t^{6} + 126848 \epsilon^{8} g^{4} n_B^{2} t^{8} + 126848 \epsilon^{8} g^{4} n_B t^{8} + 31712 \epsilon^{8} g^{4} t^{8} + 4536 \epsilon^{8} g^{2} n_B t^{10} + 2268 \epsilon^{8} g^{2} t^{10} + 231923456 \epsilon^{6} g^{14} n_B^{7} + 811732096 \epsilon^{6} g^{14} n_B^{6} + 1217598144 \epsilon^{6} g^{14} n_B^{5} + 1014665120 \epsilon^{6} g^{14} n_B^{4} + 507332560 \epsilon^{6} g^{14} n_B^{3} + 152199768 \epsilon^{6} g^{14} n_B^{2} + 25366628 \epsilon^{6} g^{14} n_B + 1811902 \epsilon^{6} g^{14} + 242381312 \epsilon^{6} g^{12} n_B^{6} t^{2} + 727143936 \epsilon^{6} g^{12} n_B^{5} t^{2} + 908929920 \epsilon^{6} g^{12} n_B^{4} t^{2} + 605953280 \epsilon^{6} g^{12} n_B^{3} t^{2} + 227232480 \epsilon^{6} g^{12} n_B^{2} t^{2} + 45446496 \epsilon^{6} g^{12} n_B t^{2} + 3787208 \epsilon^{6} g^{12} t^{2} + 119397248 \epsilon^{6} g^{10} n_B^{5} t^{4} + 298493120 \epsilon^{6} g^{10} n_B^{4} t^{4} + 298493120 \epsilon^{6} g^{10} n_B^{3} t^{4} + 149246560 \epsilon^{6} g^{10} n_B^{2} t^{4} + 37311640 \epsilon^{6} g^{10} n_B t^{4} + 3731164 \epsilon^{6} g^{10} t^{4} + 33014272 \epsilon^{6} g^{8} n_B^{4} t^{6} + 66028544 \epsilon^{6} g^{8} n_B^{3} t^{6} + 49521408 \epsilon^{6} g^{8} n_B^{2} t^{6} + 16507136 \epsilon^{6} g^{8} n_B t^{6} + 2063392 \epsilon^{6} g^{8} t^{6} + 5127312 \epsilon^{6} g^{6} n_B^{3} t^{8} + 7690968 \epsilon^{6} g^{6} n_B^{2} t^{8} + 3845484 \epsilon^{6} g^{6} n_B t^{8} + 640914 \epsilon^{6} g^{6} t^{8} + 410112 \epsilon^{6} g^{4} n_B^{2} t^{10} + 410112 \epsilon^{6} g^{4} n_B t^{10} + 102528 \epsilon^{6} g^{4} t^{10} + 12936 \epsilon^{6} g^{2} n_B t^{12} + 6468 \epsilon^{6} g^{2} t^{12} + 3720979200 \epsilon^{4} g^{16} n_B^{8} + 14883916800 \epsilon^{4} g^{16} n_B^{7} + 26046854400 \epsilon^{4} g^{16} n_B^{6} + 26046854400 \epsilon^{4} g^{16} n_B^{5} + 16279284000 \epsilon^{4} g^{16} n_B^{4} + 6511713600 \epsilon^{4} g^{16} n_B^{3} + 1627928400 \epsilon^{4} g^{16} n_B^{2} + 232561200 \epsilon^{4} g^{16} n_B + 14535075 \epsilon^{4} g^{16} + 3911084544 \epsilon^{4} g^{14} n_B^{7} t^{2} + 13688795904 \epsilon^{4} g^{14} n_B^{6} t^{2} + 20533193856 \epsilon^{4} g^{14} n_B^{5} t^{2} + 17110994880 \epsilon^{4} g^{14} n_B^{4} t^{2} + 8555497440 \epsilon^{4} g^{14} n_B^{3} t^{2} + 2566649232 \epsilon^{4} g^{14} n_B^{2} t^{2} + 427774872 \epsilon^{4} g^{14} n_B t^{2} + 30555348 \epsilon^{4} g^{14} t^{2} + 2076536832 \epsilon^{4} g^{12} n_B^{6} t^{4} + 6229610496 \epsilon^{4} g^{12} n_B^{5} t^{4} + 7787013120 \epsilon^{4} g^{12} n_B^{4} t^{4} + 5191342080 \epsilon^{4} g^{12} n_B^{3} t^{4} + 1946753280 \epsilon^{4} g^{12} n_B^{2} t^{4} + 389350656 \epsilon^{4} g^{12} n_B t^{4} + 32445888 \epsilon^{4} g^{12} t^{4} + 680692480 \epsilon^{4} g^{10} n_B^{5} t^{6} + 1701731200 \epsilon^{4} g^{10} n_B^{4} t^{6} + 1701731200 \epsilon^{4} g^{10} n_B^{3} t^{6} + 850865600 \epsilon^{4} g^{10} n_B^{2} t^{6} + 212716400 \epsilon^{4} g^{10} n_B t^{6} + 21271640 \epsilon^{4} g^{10} t^{6} + 140539824 \epsilon^{4} g^{8} n_B^{4} t^{8} + 281079648 \epsilon^{4} g^{8} n_B^{3} t^{8} + 210809736 \epsilon^{4} g^{8} n_B^{2} t^{8} + 70269912 \epsilon^{4} g^{8} n_B t^{8} + 8783739 \epsilon^{4} g^{8} t^{8} + 17551776 \epsilon^{4} g^{6} n_B^{3} t^{10} + 26327664 \epsilon^{4} g^{6} n_B^{2} t^{10} + 13163832 \epsilon^{4} g^{6} n_B t^{10} + 2193972 \epsilon^{4} g^{6} t^{10} + 1199108 \epsilon^{4} g^{4} n_B^{2} t^{12} + 1199108 \epsilon^{4} g^{4} n_B t^{12} + 299777 \epsilon^{4} g^{4} t^{12} + 34320 \epsilon^{4} g^{2} n_B t^{14} + 17160 \epsilon^{4} g^{2} t^{14} + 61579077120 \epsilon^{2} g^{18} n_B^{9} + 277105847040 \epsilon^{2} g^{18} n_B^{8} + 554211694080 \epsilon^{2} g^{18} n_B^{7} + 646580309760 \epsilon^{2} g^{18} n_B^{6} + 484935232320 \epsilon^{2} g^{18} n_B^{5} + 242467616160 \epsilon^{2} g^{18} n_B^{4} + 80822538720 \epsilon^{2} g^{18} n_B^{3} + 17319115440 \epsilon^{2} g^{18} n_B^{2} + 2164889430 \epsilon^{2} g^{18} n_B + 120271635 \epsilon^{2} g^{18} + 62922393600 \epsilon^{2} g^{16} n_B^{8} t^{2} + 251689574400 \epsilon^{2} g^{16} n_B^{7} t^{2} + 440456755200 \epsilon^{2} g^{16} n_B^{6} t^{2} + 440456755200 \epsilon^{2} g^{16} n_B^{5} t^{2} + 275285472000 \epsilon^{2} g^{16} n_B^{4} t^{2} + 110114188800 \epsilon^{2} g^{16} n_B^{3} t^{2} + 27528547200 \epsilon^{2} g^{16} n_B^{2} t^{2} + 3932649600 \epsilon^{2} g^{16} n_B t^{2} + 245790600 \epsilon^{2} g^{16} t^{2} + 33422559744 \epsilon^{2} g^{14} n_B^{7} t^{4} + 116978959104 \epsilon^{2} g^{14} n_B^{6} t^{4} + 175468438656 \epsilon^{2} g^{14} n_B^{5} t^{4} + 146223698880 \epsilon^{2} g^{14} n_B^{4} t^{4} + 73111849440 \epsilon^{2} g^{14} n_B^{3} t^{4} + 21933554832 \epsilon^{2} g^{14} n_B^{2} t^{4} + 3655592472 \epsilon^{2} g^{14} n_B t^{4} + 261113748 \epsilon^{2} g^{14} t^{4} + 11673179136 \epsilon^{2} g^{12} n_B^{6} t^{6} + 35019537408 \epsilon^{2} g^{12} n_B^{5} t^{6} + 43774421760 \epsilon^{2} g^{12} n_B^{4} t^{6} + 29182947840 \epsilon^{2} g^{12} n_B^{3} t^{6} + 10943605440 \epsilon^{2} g^{12} n_B^{2} t^{6} + 2188721088 \epsilon^{2} g^{12} n_B t^{6} + 182393424 \epsilon^{2} g^{12} t^{6} + 2797431104 \epsilon^{2} g^{10} n_B^{5} t^{8} + 6993577760 \epsilon^{2} g^{10} n_B^{4} t^{8} + 6993577760 \epsilon^{2} g^{10} n_B^{3} t^{8} + 3496788880 \epsilon^{2} g^{10} n_B^{2} t^{8} + 874197220 \epsilon^{2} g^{10} n_B t^{8} + 87419722 \epsilon^{2} g^{10} t^{8} + 452024384 \epsilon^{2} g^{8} n_B^{4} t^{10} + 904048768 \epsilon^{2} g^{8} n_B^{3} t^{10} + 678036576 \epsilon^{2} g^{8} n_B^{2} t^{10} + 226012192 \epsilon^{2} g^{8} n_B t^{10} + 28251524 \epsilon^{2} g^{8} t^{10} + 46875480 \epsilon^{2} g^{6} n_B^{3} t^{12} + 70313220 \epsilon^{2} g^{6} n_B^{2} t^{12} + 35156610 \epsilon^{2} g^{6} n_B t^{12} + 5859435 \epsilon^{2} g^{6} t^{12} + 2830800 \epsilon^{2} g^{4} n_B^{2} t^{14} + 2830800 \epsilon^{2} g^{4} n_B t^{14} + 707700 \epsilon^{2} g^{4} t^{14} + 77220 \epsilon^{2} g^{2} n_B t^{16} + 38610 \epsilon^{2} g^{2} t^{16} + 670442572800 g^{20} n_B^{10} + 3352212864000 g^{20} n_B^{9} + 7542478944000 g^{20} n_B^{8} + 10056638592000 g^{20} n_B^{7} + 8799558768000 g^{20} n_B^{6} + 5279735260800 g^{20} n_B^{5} + 2199889692000 g^{20} n_B^{4} + 628539912000 g^{20} n_B^{3} + 117851233500 g^{20} n_B^{2} + 13094581500 g^{20} n_B + 654729075 g^{20} + 637612508160 g^{18} n_B^{9} t^{2} + 2869256286720 g^{18} n_B^{8} t^{2} + 5738512573440 g^{18} n_B^{7} t^{2} + 6694931335680 g^{18} n_B^{6} t^{2} + 5021198501760 g^{18} n_B^{5} t^{2} + 2510599250880 g^{18} n_B^{4} t^{2} + 836866416960 g^{18} n_B^{3} t^{2} + 179328517920 g^{18} n_B^{2} t^{2} + 22416064740 g^{18} n_B t^{2} + 1245336930 g^{18} t^{2} + 313055001600 g^{16} n_B^{8} t^{4} + 1252220006400 g^{16} n_B^{7} t^{4} + 2191385011200 g^{16} n_B^{6} t^{4} + 2191385011200 g^{16} n_B^{5} t^{4} + 1369615632000 g^{16} n_B^{4} t^{4} + 547846252800 g^{16} n_B^{3} t^{4} + 136961563200 g^{16} n_B^{2} t^{4} + 19565937600 g^{16} n_B t^{4} + 1222871100 g^{16} t^{4} + 104215036928 g^{14} n_B^{7} t^{6} + 364752629248 g^{14} n_B^{6} t^{6} + 547128943872 g^{14} n_B^{5} t^{6} + 455940786560 g^{14} n_B^{4} t^{6} + 227970393280 g^{14} n_B^{3} t^{6} + 68391117984 g^{14} n_B^{2} t^{6} + 11398519664 g^{14} n_B t^{6} + 814179976 g^{14} t^{6} + 25500381056 g^{12} n_B^{6} t^{8} + 76501143168 g^{12} n_B^{5} t^{8} + 95626428960 g^{12} n_B^{4} t^{8} + 63750952640 g^{12} n_B^{3} t^{8} + 23906607240 g^{12} n_B^{2} t^{8} + 4781321448 g^{12} n_B t^{8} + 398443454 g^{12} t^{8} + 4638945664 g^{10} n_B^{5} t^{10} + 11597364160 g^{10} n_B^{4} t^{10} + 11597364160 g^{10} n_B^{3} t^{10} + 5798682080 g^{10} n_B^{2} t^{10} + 1449670520 g^{10} n_B t^{10} + 144967052 g^{10} t^{10} + 615005728 g^{8} n_B^{4} t^{12} + 1230011456 g^{8} n_B^{3} t^{12} + 922508592 g^{8} n_B^{2} t^{12} + 307502864 g^{8} n_B t^{12} + 38437858 g^{8} t^{12} + 56904720 g^{6} n_B^{3} t^{14} + 85357080 g^{6} n_B^{2} t^{14} + 42678540 g^{6} n_B t^{14} + 7113090 g^{6} t^{14} + 3355384 g^{4} n_B^{2} t^{16} + 3355384 g^{4} n_B t^{16} + 838846 g^{4} t^{16} + 97240 g^{2} n_B t^{18} + 48620 g^{2} t^{18}

M_{21}(k) = \Omega^{19} g^{2} + 4 \Omega^{18} \epsilon g^{2} n_B + 2 \Omega^{18} \epsilon g^{2} + 3 \Omega^{17} \epsilon^{2} g^{2} + 2097108 \Omega^{17} g^{4} n_B + 1048554 \Omega^{17} g^{4} + 342 \Omega^{17} g^{2} t^{2} + 8 \Omega^{16} \epsilon^{3} g^{2} n_B + 4 \Omega^{16} \epsilon^{3} g^{2} + 2097180 \Omega^{16} \epsilon g^{4} n_B^{2} + 2097180 \Omega^{16} \epsilon g^{4} n_B + 1048551 \Omega^{16} \epsilon g^{4} + 1224 \Omega^{16} \epsilon g^{2} n_B t^{2} + 612 \Omega^{16} \epsilon g^{2} t^{2} + 5 \Omega^{15} \epsilon^{4} g^{2} + 1572840 \Omega^{15} \epsilon^{2} g^{4} n_B + 786420 \Omega^{15} \epsilon^{2} g^{4} + 816 \Omega^{15} \epsilon^{2} g^{2} t^{2} + 5203962288 \Omega^{15} g^{6} n_B^{2} + 5203962288 \Omega^{15} g^{6} n_B + 1731333808 \Omega^{15} g^{6} + 122666544 \Omega^{15} g^{4} n_B t^{2} + 61333272 \Omega^{15} g^{4} t^{2} + 23256 \Omega^{15} g^{2} t^{4} + 12 \Omega^{14} \epsilon^{5} g^{2} n_B + 6 \Omega^{14} \epsilon^{5} g^{2} + 1048752 \Omega^{14} \epsilon^{3} g^{4} n_B^{2} + 1048752 \Omega^{14} \epsilon^{3} g^{4} n_B + 524302 \Omega^{14} \epsilon^{3} g^{4} + 1920 \Omega^{14} \epsilon^{3} g^{2} n_B t^{2} + 960 \Omega^{14} \epsilon^{3} g^{2} t^{2} + 2321726592 \Omega^{14} \epsilon g^{6} n_B^{3} + 3482589888 \Omega^{14} \epsilon g^{6} n_B^{2} + 3463366224 \Omega^{14} \epsilon g^{6} n_B + 1151251464 \Omega^{14} \epsilon g^{6} + 113768728 \Omega^{14} \epsilon g^{4} n_B^{2} t^{2} + 113768728 \Omega^{14} \epsilon g^{4} n_B t^{2} + 56874852 \Omega^{14} \epsilon g^{4} t^{2} + 73440 \Omega^{14} \epsilon g^{2} n_B t^{4} + 36720 \Omega^{14} \epsilon g^{2} t^{4} + 7 \Omega^{13} \epsilon^{6} g^{2} + 655460 \Omega^{13} \epsilon^{4} g^{4} n_B + 327730 \Omega^{13} \epsilon^{4} g^{4} + 1050 \Omega^{13} \epsilon^{4} g^{2} t^{2} + 1727923932 \Omega^{13} \epsilon^{2} g^{6} n_B^{2} + 1727923932 \Omega^{13} \epsilon^{2} g^{6} n_B + 573659292 \Omega^{13} \epsilon^{2} g^{6} + 76002840 \Omega^{13} \epsilon^{2} g^{4} n_B t^{2} + 38001420 \Omega^{13} \epsilon^{2} g^{4} t^{2} + 42840 \Omega^{13} \epsilon^{2} g^{2} t^{4} + 698188841280 \Omega^{13} g^{8} n_B^{3} + 1047283261920 \Omega^{13} g^{8} n_B^{2} + 687837187408 \Omega^{13} g^{8} n_B + 169371383384 \Omega^{13} g^{8} + 87771137976 \Omega^{13} g^{6} n_B^{2} t^{2} + 87771137976 \Omega^{13} g^{6} n_B t^{2} + 29115534132 \Omega^{13} g^{6} t^{2} + 1554763056 \Omega^{13} g^{4} n_B t^{4} + 777381528 \Omega^{13} g^{4} t^{4} + 542640 \Omega^{13} g^{2} t^{6} + 16 \Omega^{12} \epsilon^{7} g^{2} n_B + 8 \Omega^{12} \epsilon^{7} g^{2} + 393612 \Omega^{12} \epsilon^{5} g^{4} n_B^{2} + 393612 \Omega^{12} \epsilon^{5} g^{4} n_B + 196701 \Omega^{12} \epsilon^{5} g^{4} + 2184 \Omega^{12} \epsilon^{5} g^{2} n_B t^{2} + 1092 \Omega^{12} \epsilon^{5} g^{2} t^{2} + 516560768 \Omega^{12} \epsilon^{3} g^{6} n_B^{3} + 774841152 \Omega^{12} \epsilon^{3} g^{6} n_B^{2} + 765926616 \Omega^{12} \epsilon^{3} g^{6} n_B + 253823116 \Omega^{12} \epsilon^{3} g^{6} + 44447076 \Omega^{12} \epsilon^{3} g^{4} n_B^{2} t^{2} + 44447076 \Omega^{12} \epsilon^{3} g^{4} n_B t^{2} + 22209741 \Omega^{12} \epsilon^{3} g^{4} t^{2} + 87360 \Omega^{12} \epsilon^{3} g^{2} n_B t^{4} + 43680 \Omega^{12} \epsilon^{3} g^{2} t^{4} + 179192761296 \Omega^{12} \epsilon g^{8} n_B^{4} + 358385522592 \Omega^{12} \epsilon g^{8} n_B^{3} + 517650217008 \Omega^{12} \epsilon g^{8} n_B^{2} + 338457455712 \Omega^{12} \epsilon g^{8} n_B + 82967467399 \Omega^{12} \epsilon g^{8} + 37374275936 \Omega^{12} \epsilon g^{6} n_B^{3} t^{2} + 56061413904 \Omega^{12} \epsilon g^{6} n_B^{2} t^{2} + 55310165320 \Omega^{12} \epsilon g^{6} n_B t^{2} + 18311513676 \Omega^{12} \epsilon g^{6} t^{2} + 1298920548 \Omega^{12} \epsilon g^{4} n_B^{2} t^{4} + 1298920548 \Omega^{12} \epsilon g^{4} n_B t^{4} + 649013541 \Omega^{12} \epsilon g^{4} t^{4} + 1485120 \Omega^{12} \epsilon g^{2} n_B t^{6} + 742560 \Omega^{12} \epsilon g^{2} t^{6} + 9 \Omega^{11} \epsilon^{8} g^{2} + 229656 \Omega^{11} \epsilon^{6} g^{4} n_B + 114828 \Omega^{11} \epsilon^{6} g^{4} + 1092 \Omega^{11} \epsilon^{6} g^{2} t^{2} + 318150240 \Omega^{11} \epsilon^{4} g^{6} n_B^{2} + 318150240 \Omega^{11} \epsilon^{4} g^{6} n_B + 105158070 \Omega^{11} \epsilon^{4} g^{6} + 24043888 \Omega^{11} \epsilon^{4} g^{4} n_B t^{2} + 12021944 \Omega^{11} \epsilon^{4} g^{4} t^{2} + 40950 \Omega^{11} \epsilon^{4} g^{2} t^{4} + 127588044144 \Omega^{11} \epsilon^{2} g^{8} n_B^{3} + 191382066216 \Omega^{11} \epsilon^{2} g^{8} n_B^{2} + 124453961328 \Omega^{11} \epsilon^{2} g^{8} n_B + 30329969628 \Omega^{11} \epsilon^{2} g^{8} + 24613224224 \Omega^{11} \epsilon^{2} g^{6} n_B^{2} t^{2} + 24613224224 \Omega^{11} \epsilon^{2} g^{6} n_B t^{2} + 8124952996 \Omega^{11} \epsilon^{2} g^{6} t^{2} + 766041372 \Omega^{11} \epsilon^{2} g^{4} n_B t^{4} + 383020686 \Omega^{11} \epsilon^{2} g^{4} t^{4} + 742560 \Omega^{11} \epsilon^{2} g^{2} t^{6} + 16538581377360 \Omega^{11} g^{10} n_B^{4} + 33077162754720 \Omega^{11} g^{10} n_B^{3} + 31647980584920 \Omega^{11} g^{10} n_B^{2} + 15109399207560 \Omega^{11} g^{10} n_B + 2881837917245 \Omega^{11} g^{10} + 4475780757792 \Omega^{11} g^{8} n_B^{3} t^{2} + 6713671136688 \Omega^{11} g^{8} n_B^{2} t^{2} + 4354292409600 \Omega^{11} g^{8} n_B t^{2} + 1058201015352 \Omega^{11} g^{8} t^{2} + 372077761200 \Omega^{11} g^{6} n_B^{2} t^{4} + 372077761200 \Omega^{11} g^{6} n_B t^{4} + 122689255196 \Omega^{11} g^{6} t^{4} + 7041873864 \Omega^{11} g^{4} n_B t^{6} + 3520936932 \Omega^{11} g^{4} t^{6} + 5290740 \Omega^{11} g^{2} t^{8} + 20 \Omega^{10} \epsilon^{9} g^{2} n_B + 10 \Omega^{10} \epsilon^{9} g^{2} + 131712 \Omega^{10} \epsilon^{7} g^{4} n_B^{2} + 131712 \Omega^{10} \epsilon^{7} g^{4} n_B + 65724 \Omega^{10} \epsilon^{7} g^{4} + 2112 \Omega^{10} \epsilon^{7} g^{2} n_B t^{2} + 1056 \Omega^{10} \epsilon^{7} g^{2} t^{2} + 86619360 \Omega^{10} \epsilon^{5} g^{6} n_B^{3} + 129929040 \Omega^{10} \epsilon^{5} g^{6} n_B^{2} + 126844416 \Omega^{10} \epsilon^{5} g^{6} n_B + 41767368 \Omega^{10} \epsilon^{5} g^{6} + 12380224 \Omega^{10} \epsilon^{5} g^{4} n_B^{2} t^{2} + 12380224 \Omega^{10} \epsilon^{5} g^{4} n_B t^{2} + 6175754 \Omega^{10} \epsilon^{5} g^{4} t^{2} + 72072 \Omega^{10} \epsilon^{5} g^{2} n_B t^{4} + 36036 \Omega^{10} \epsilon^{5} g^{2} t^{4} + 22268827328 \Omega^{10} \epsilon^{3} g^{8} n_B^{4} + 44537654656 \Omega^{10} \epsilon^{3} g^{8} n_B^{3} + 62774589768 \Omega^{10} \epsilon^{3} g^{8} n_B^{2} + 40505762440 \Omega^{10} \epsilon^{3} g^{8} n_B + 9796318986 \Omega^{10} \epsilon^{3} g^{8} + 6536037552 \Omega^{10} \epsilon^{3} g^{6} n_B^{3} t^{2} + 9804056328 \Omega^{10} \epsilon^{3} g^{6} n_B^{2} t^{2} + 9539787324 \Omega^{10} \epsilon^{3} g^{6} n_B t^{2} + 3135884274 \Omega^{10} \epsilon^{3} g^{6} t^{2} + 389177200 \Omega^{10} \epsilon^{3} g^{4} n_B^{2} t^{4} + 389177200 \Omega^{10} \epsilon^{3} g^{4} n_B t^{4} + 194112554 \Omega^{10} \epsilon^{3} g^{4} t^{4} + 1281280 \Omega^{10} \epsilon^{3} g^{2} n_B t^{6} + 640640 \Omega^{10} \epsilon^{3} g^{2} t^{6} + 2841578523840 \Omega^{10} \epsilon g^{10} n_B^{5} + 7103946309600 \Omega^{10} \epsilon g^{10} n_B^{4} + 12805085675616 \Omega^{10} \epsilon g^{10} n_B^{3} + 12103682203824 \Omega^{10} \epsilon g^{10} n_B^{2} + 5718743160988 \Omega^{10} \epsilon g^{10} n_B + 1078889423510 \Omega^{10} \epsilon g^{10} + 1125190910016 \Omega^{10} \epsilon g^{8} n_B^{4} t^{2} + 2250381820032 \Omega^{10} \epsilon g^{8} n_B^{3} t^{2} + 3154711965848 \Omega^{10} \epsilon g^{8} n_B^{2} t^{2} + 2029521055832 \Omega^{10} \epsilon g^{8} n_B t^{2} + 489354509686 \Omega^{10} \epsilon g^{8} t^{2} + 146770928112 \Omega^{10} \epsilon g^{6} n_B^{3} t^{4} + 220156392168 \Omega^{10} \epsilon g^{6} n_B^{2} t^{4} + 213835661108 \Omega^{10} \epsilon g^{6} n_B t^{4} + 70225098526 \Omega^{10} \epsilon g^{6} t^{4} + 5177604736 \Omega^{10} \epsilon g^{4} n_B^{2} t^{6} + 5177604736 \Omega^{10} \epsilon g^{4} n_B t^{6} + 2581918626 \Omega^{10} \epsilon g^{4} t^{6} + 12252240 \Omega^{10} \epsilon g^{2} n_B t^{8} + 6126120 \Omega^{10} \epsilon g^{2} t^{8} + 11 \Omega^{9} \epsilon^{10} g^{2} + 74196 \Omega^{9} \epsilon^{8} g^{4} n_B + 37098 \Omega^{9} \epsilon^{8} g^{4} + 990 \Omega^{9} \epsilon^{8} g^{2} t^{2} + 49185360 \Omega^{9} \epsilon^{6} g^{6} n_B^{2} + 49185360 \Omega^{9} \epsilon^{6} g^{6} n_B + 16108050 \Omega^{9} \epsilon^{6} g^{6} + 6097416 \Omega^{9} \epsilon^{6} g^{4} n_B t^{2} + 3048708 \Omega^{9} \epsilon^{6} g^{4} t^{2} + 30030 \Omega^{9} \epsilon^{6} g^{2} t^{4} + 12819076160 \Omega^{9} \epsilon^{4} g^{8} n_B^{3} + 19228614240 \Omega^{9} \epsilon^{4} g^{8} n_B^{2} + 12299691280 \Omega^{9} \epsilon^{4} g^{8} n_B + 2945076600 \Omega^{9} \epsilon^{4} g^{8} + 3420342160 \Omega^{9} \epsilon^{4} g^{6} n_B^{2} t^{2} + 3420342160 \Omega^{9} \epsilon^{4} g^{6} n_B t^{2} + 1117634736 \Omega^{9} \epsilon^{4} g^{6} t^{2} + 179649432 \Omega^{9} \epsilon^{4} g^{4} n_B t^{4} + 89824716 \Omega^{9} \epsilon^{4} g^{4} t^{4} + 500500 \Omega^{9} \epsilon^{4} g^{2} t^{6} + 1836728478288 \Omega^{9} \epsilon^{2} g^{10} n_B^{4} + 3673456956576 \Omega^{9} \epsilon^{2} g^{10} n_B^{3} + 3442510695048 \Omega^{9} \epsilon^{2} g^{10} n_B^{2} + 1605782216760 \Omega^{9} \epsilon^{2} g^{10} n_B + 298843827873 \Omega^{9} \epsilon^{2} g^{10} + 692245204576 \Omega^{9} \epsilon^{2} g^{8} n_B^{3} t^{2} + 1038367806864 \Omega^{9} \epsilon^{2} g^{8} n_B^{2} t^{2} + 662107100584 \Omega^{9} \epsilon^{2} g^{8} n_B t^{2} + 157992249148 \Omega^{9} \epsilon^{2} g^{8} t^{2} + 84508365976 \Omega^{9} \epsilon^{2} g^{6} n_B^{2} t^{4} + 84508365976 \Omega^{9} \epsilon^{2} g^{6} n_B t^{4} + 27588392645 \Omega^{9} \epsilon^{2} g^{6} t^{4} + 2636898576 \Omega^{9} \epsilon^{2} g^{4} n_B t^{6} + 1318449288 \Omega^{9} \epsilon^{2} g^{4} t^{6} + 5105100 \Omega^{9} \epsilon^{2} g^{2} t^{8} + 115089340242240 \Omega^{9} g^{12} n_B^{5} + 287723350605600 \Omega^{9} g^{12} n_B^{4} + 352053557026080 \Omega^{9} g^{12} n_B^{3} + 240356984933520 \Omega^{9} g^{12} n_B^{2} + 87200578161060 \Omega^{9} g^{12} n_B + 13131569945130 \Omega^{9} g^{12} + 47966412026784 \Omega^{9} g^{10} n_B^{4} t^{2} + 95932824053568 \Omega^{9} g^{10} n_B^{3} t^{2} + 89638994320080 \Omega^{9} g^{10} n_B^{2} t^{2} + 41672582293296 \Omega^{9} g^{10} n_B t^{2} + 7728398411778 \Omega^{9} g^{10} t^{2} + 8176285016224 \Omega^{9} g^{8} n_B^{3} t^{4} + 12264427524336 \Omega^{9} g^{8} n_B^{2} t^{4} + 7802986731288 \Omega^{9} g^{8} n_B t^{4} + 1857422111588 \Omega^{9} g^{8} t^{4} + 602282266928 \Omega^{9} g^{6} n_B^{2} t^{6} + 602282266928 \Omega^{9} g^{6} n_B t^{6} + 196273846398 \Omega^{9} g^{6} t^{6} + 13654913376 \Omega^{9} g^{4} n_B t^{8} + 6827456688 \Omega^{9} g^{4} t^{8} + 23279256 \Omega^{9} g^{2} t^{10} + 24 \Omega^{8} \epsilon^{11} g^{2} n_B + 12 \Omega^{8} \epsilon^{11} g^{2} + 41820 \Omega^{8} \epsilon^{9} g^{4} n_B^{2} + 41820 \Omega^{8} \epsilon^{9} g^{4} n_B + 20755 \Omega^{8} \epsilon^{9} g^{4} + 1800 \Omega^{8} \epsilon^{9} g^{2} n_B t^{2} + 900 \Omega^{8} \epsilon^{9} g^{2} t^{2} + 13108032 \Omega^{8} \epsilon^{7} g^{6} n_B^{3} + 19662048 \Omega^{8} \epsilon^{7} g^{6} n_B^{2} + 18715536 \Omega^{8} \epsilon^{7} g^{6} n_B + 6080760 \Omega^{8} \epsilon^{7} g^{6} + 2938700 \Omega^{8} \epsilon^{7} g^{4} n_B^{2} t^{2} + 2938700 \Omega^{8} \epsilon^{7} g^{4} n_B t^{2} + 1456835 \Omega^{8} \epsilon^{7} g^{4} t^{2} + 47520 \Omega^{8} \epsilon^{7} g^{2} n_B t^{4} + 23760 \Omega^{8} \epsilon^{7} g^{2} t^{4} + 2087207040 \Omega^{8} \epsilon^{5} g^{8} n_B^{4} + 4174414080 \Omega^{8} \epsilon^{5} g^{8} n_B^{3} + 5653769040 \Omega^{8} \epsilon^{5} g^{8} n_B^{2} + 3566562000 \Omega^{8} \epsilon^{5} g^{8} n_B + 842836890 \Omega^{8} \epsilon^{5} g^{8} + 819819616 \Omega^{8} \epsilon^{5} g^{6} n_B^{3} t^{2} + 1229729424 \Omega^{8} \epsilon^{5} g^{6} n_B^{2} t^{2} + 1164197512 \Omega^{8} \epsilon^{5} g^{6} n_B t^{2} + 377143852 \Omega^{8} \epsilon^{5} g^{6} t^{2} + 78495636 \Omega^{8} \epsilon^{5} g^{4} n_B^{2} t^{4} + 78495636 \Omega^{8} \epsilon^{5} g^{4} n_B t^{4} + 38903733 \Omega^{8} \epsilon^{5} g^{4} t^{4} + 720720 \Omega^{8} \epsilon^{5} g^{2} n_B t^{6} + 360360 \Omega^{8} \epsilon^{5} g^{2} t^{6} + 218582064384 \Omega^{8} \epsilon^{3} g^{10} n_B^{5} + 546455160960 \Omega^{8} \epsilon^{3} g^{10} n_B^{4} + 938914659712 \Omega^{8} \epsilon^{3} g^{10} n_B^{3} + 861916828608 \Omega^{8} \epsilon^{3} g^{10} n_B^{2} + 395644308816 \Omega^{8} \epsilon^{3} g^{10} n_B + 72384521672 \Omega^{8} \epsilon^{3} g^{10} + 110565586992 \Omega^{8} \epsilon^{3} g^{8} n_B^{4} t^{2} + 221131173984 \Omega^{8} \epsilon^{3} g^{8} n_B^{3} t^{2} + 297518474424 \Omega^{8} \epsilon^{3} g^{8} n_B^{2} t^{2} + 186952887432 \Omega^{8} \epsilon^{3} g^{8} n_B t^{2} + 44008623885 \Omega^{8} \epsilon^{3} g^{8} t^{2} + 20049868288 \Omega^{8} \epsilon^{3} g^{6} n_B^{3} t^{4} + 30074802432 \Omega^{8} \epsilon^{3} g^{6} n_B^{2} t^{4} + 28420481760 \Omega^{8} \epsilon^{3} g^{6} n_B t^{4} + 9197773808 \Omega^{8} \epsilon^{3} g^{6} t^{4} + 1145173888 \Omega^{8} \epsilon^{3} g^{4} n_B^{2} t^{6} + 1145173888 \Omega^{8} \epsilon^{3} g^{4} n_B t^{6} + 567486344 \Omega^{8} \epsilon^{3} g^{4} t^{6} + 7207200 \Omega^{8} \epsilon^{3} g^{2} n_B t^{8} + 3603600 \Omega^{8} \epsilon^{3} g^{2} t^{8} + 14582517445440 \Omega^{8} \epsilon g^{12} n_B^{6} + 43747552336320 \Omega^{8} \epsilon g^{12} n_B^{5} + 89911887486960 \Omega^{8} \epsilon g^{12} n_B^{4} + 106911187746720 \Omega^{8} \epsilon g^{12} n_B^{3} + 71692351383660 \Omega^{8} \epsilon g^{12} n_B^{2} + 25528016233020 \Omega^{8} \epsilon g^{12} n_B + 3768248474025 \Omega^{8} \epsilon g^{12} + 8197360757376 \Omega^{8} \epsilon g^{10} n_B^{5} t^{2} + 20493401893440 \Omega^{8} \epsilon g^{10} n_B^{4} t^{2} + 35004055324992 \Omega^{8} \epsilon g^{10} n_B^{3} t^{2} + 32012681094048 \Omega^{8} \epsilon g^{10} n_B^{2} t^{2} + 14643414340312 \Omega^{8} \epsilon g^{10} n_B t^{2} + 2669373717596 \Omega^{8} \epsilon g^{10} t^{2} + 1964525091984 \Omega^{8} \epsilon g^{8} n_B^{4} t^{4} + 3929050183968 \Omega^{8} \epsilon g^{8} n_B^{3} t^{4} + 5269123442472 \Omega^{8} \epsilon g^{8} n_B^{2} t^{4} + 3304598350488 \Omega^{8} \epsilon g^{8} n_B t^{4} + 776415649431 \Omega^{8} \epsilon g^{8} t^{4} + 216404168928 \Omega^{8} \epsilon g^{6} n_B^{3} t^{6} + 324606253392 \Omega^{8} \epsilon g^{6} n_B^{2} t^{6} + 306154890176 \Omega^{8} \epsilon g^{6} n_B t^{6} + 98976402856 \Omega^{8} \epsilon g^{6} t^{6} + 8633848028 \Omega^{8} \epsilon g^{4} n_B^{2} t^{8} + 8633848028 \Omega^{8} \epsilon g^{4} n_B t^{8} + 4275324619 \Omega^{8} \epsilon g^{4} t^{8} + 44108064 \Omega^{8} \epsilon g^{2} n_B t^{10} + 22054032 \Omega^{8} \epsilon g^{2} t^{10} + 13 \Omega^{7} \epsilon^{12} g^{2} + 23144 \Omega^{7} \epsilon^{10} g^{4} n_B + 11572 \Omega^{7} \epsilon^{10} g^{4} + 792 \Omega^{7} \epsilon^{10} g^{2} t^{2} + 7036416 \Omega^{7} \epsilon^{8} g^{6} n_B^{2} + 7036416 \Omega^{7} \epsilon^{8} g^{6} n_B + 2260836 \Omega^{7} \epsilon^{8} g^{6} + 1354288 \Omega^{7} \epsilon^{8} g^{4} n_B t^{2} + 677144 \Omega^{7} \epsilon^{8} g^{4} t^{2} + 17820 \Omega^{7} \epsilon^{8} g^{2} t^{4} + 1071095648 \Omega^{7} \epsilon^{6} g^{8} n_B^{3} + 1606643472 \Omega^{7} \epsilon^{6} g^{8} n_B^{2} + 1000111728 \Omega^{7} \epsilon^{6} g^{8} n_B + 232281952 \Omega^{7} \epsilon^{6} g^{8} + 381124224 \Omega^{7} \epsilon^{6} g^{6} n_B^{2} t^{2} + 381124224 \Omega^{7} \epsilon^{6} g^{6} n_B t^{2} + 122014680 \Omega^{7} \epsilon^{6} g^{6} t^{2} + 31906648 \Omega^{7} \epsilon^{6} g^{4} n_B t^{4} + 15953324 \Omega^{7} \epsilon^{6} g^{4} t^{4} + 240240 \Omega^{7} \epsilon^{6} g^{2} t^{6} + 109991710160 \Omega^{7} \epsilon^{4} g^{10} n_B^{4} + 219983420320 \Omega^{7} \epsilon^{4} g^{10} n_B^{3} + 199995836640 \Omega^{7} \epsilon^{4} g^{10} n_B^{2} + 90004126480 \Omega^{7} \epsilon^{4} g^{10} n_B + 16115976260 \Omega^{7} \epsilon^{4} g^{10} + 52127313984 \Omega^{7} \epsilon^{4} g^{8} n_B^{3} t^{2} + 78190970976 \Omega^{7} \epsilon^{4} g^{8} n_B^{2} t^{2} + 48492373152 \Omega^{7} \epsilon^{4} g^{8} n_B t^{2} + 11214358080 \Omega^{7} \epsilon^{4} g^{8} t^{2} + 8694967020 \Omega^{7} \epsilon^{4} g^{6} n_B^{2} t^{4} + 8694967020 \Omega^{7} \epsilon^{4} g^{6} n_B t^{4} + 2780896944 \Omega^{7} \epsilon^{4} g^{6} t^{4} + 437990096 \Omega^{7} \epsilon^{4} g^{4} n_B t^{6} + 218995048 \Omega^{7} \epsilon^{4} g^{4} t^{6} + 2252250 \Omega^{7} \epsilon^{4} g^{2} t^{8} + 8065293873408 \Omega^{7} \epsilon^{2} g^{12} n_B^{5} + 20163234683520 \Omega^{7} \epsilon^{2} g^{12} n_B^{4} + 23918896866624 \Omega^{7} \epsilon^{2} g^{12} n_B^{3} + 15715110616416 \Omega^{7} \epsilon^{2} g^{12} n_B^{2} + 5470034876928 \Omega^{7} \epsilon^{2} g^{12} n_B + 787940158512 \Omega^{7} \epsilon^{2} g^{12} + 4400134690624 \Omega^{7} \epsilon^{2} g^{10} n_B^{4} t^{2} + 8800269381248 \Omega^{7} \epsilon^{2} g^{10} n_B^{3} t^{2} + 7977416517472 \Omega^{7} \epsilon^{2} g^{10} n_B^{2} t^{2} + 3577281826848 \Omega^{7} \epsilon^{2} g^{10} n_B t^{2} + 638151015576 \Omega^{7} \epsilon^{2} g^{10} t^{2} + 1016279405408 \Omega^{7} \epsilon^{2} g^{8} n_B^{3} t^{4} + 1524419108112 \Omega^{7} \epsilon^{2} g^{8} n_B^{2} t^{4} + 944023672176 \Omega^{7} \epsilon^{2} g^{8} n_B t^{4} + 217941984736 \Omega^{7} \epsilon^{2} g^{8} t^{4} + 104801812816 \Omega^{7} \epsilon^{2} g^{6} n_B^{2} t^{6} + 104801812816 \Omega^{7} \epsilon^{2} g^{6} n_B t^{6} + 33500687004 \Omega^{7} \epsilon^{2} g^{6} t^{6} + 3669189640 \Omega^{7} \epsilon^{2} g^{4} n_B t^{8} + 1834594820 \Omega^{7} \epsilon^{2} g^{4} t^{8} + 14702688 \Omega^{7} \epsilon^{2} g^{2} t^{10} + 301218673916160 \Omega^{7} g^{14} n_B^{6} + 903656021748480 \Omega^{7} g^{14} n_B^{5} + 1316576946484800 \Omega^{7} g^{14} n_B^{4} + 1127060523388800 \Omega^{7} g^{14} n_B^{3} + 574309721185200 \Omega^{7} g^{14} n_B^{2} + 161388796448880 \Omega^{7} g^{14} n_B + 19282395272140 \Omega^{7} g^{14} + 165729956949504 \Omega^{7} g^{12} n_B^{5} t^{2} + 414324892373760 \Omega^{7} g^{12} n_B^{4} t^{2} + 490500422458752 \Omega^{7} g^{12} n_B^{3} t^{2} + 321425741314368 \Omega^{7} g^{12} n_B^{2} t^{2} + 111575475039744 \Omega^{7} g^{12} n_B t^{2} + 16027610379936 \Omega^{7} g^{12} t^{2} + 42274747166176 \Omega^{7} g^{10} n_B^{4} t^{4} + 84549494332352 \Omega^{7} g^{10} n_B^{3} t^{4} + 76502234897344 \Omega^{7} g^{10} n_B^{2} t^{4} + 34227487731168 \Omega^{7} g^{10} n_B t^{4} + 6091330327356 \Omega^{7} g^{10} t^{4} + 5952293812928 \Omega^{7} g^{8} n_B^{3} t^{6} + 8928440719392 \Omega^{7} g^{8} n_B^{2} t^{6} + 5517185932000 \Omega^{7} g^{8} n_B t^{6} + 1270519512768 \Omega^{7} g^{8} t^{6} + 431712604504 \Omega^{7} g^{6} n_B^{2} t^{8} + 431712604504 \Omega^{7} g^{6} n_B t^{8} + 137604017664 \Omega^{7} g^{6} t^{8} + 12162631888 \Omega^{7} g^{4} n_B t^{10} + 6081315944 \Omega^{7} g^{4} t^{10} + 46558512 \Omega^{7} g^{2} t^{12} + 28 \Omega^{6} \epsilon^{13} g^{2} n_B + 14 \Omega^{6} \epsilon^{13} g^{2} + 13296 \Omega^{6} \epsilon^{11} g^{4} n_B^{2} + 13296 \Omega^{6} \epsilon^{11} g^{4} n_B + 6474 \Omega^{6} \epsilon^{11} g^{4} + 1344 \Omega^{6} \epsilon^{11} g^{2} n_B t^{2} + 672 \Omega^{6} \epsilon^{11} g^{2} t^{2} + 1941120 \Omega^{6} \epsilon^{9} g^{6} n_B^{3} + 2911680 \Omega^{6} \epsilon^{9} g^{6} n_B^{2} + 2636400 \Omega^{6} \epsilon^{9} g^{6} n_B + 832920 \Omega^{6} \epsilon^{9} g^{6} + 633384 \Omega^{6} \epsilon^{9} g^{4} n_B^{2} t^{2} + 633384 \Omega^{6} \epsilon^{9} g^{4} n_B t^{2} + 307296 \Omega^{6} \epsilon^{9} g^{4} t^{2} + 25200 \Omega^{6} \epsilon^{9} g^{2} n_B t^{4} + 12600 \Omega^{6} \epsilon^{9} g^{2} t^{4} + 177586304 \Omega^{6} \epsilon^{7} g^{8} n_B^{4} + 355172608 \Omega^{6} \epsilon^{7} g^{8} n_B^{3} + 451051104 \Omega^{6} \epsilon^{7} g^{8} n_B^{2} + 273464800 \Omega^{6} \epsilon^{7} g^{8} n_B + 62070344 \Omega^{6} \epsilon^{7} g^{8} + 89919328 \Omega^{6} \epsilon^{7} g^{6} n_B^{3} t^{2} + 134878992 \Omega^{6} \epsilon^{7} g^{6} n_B^{2} t^{2} + 121175336 \Omega^{6} \epsilon^{7} g^{6} n_B t^{2} + 38107836 \Omega^{6} \epsilon^{7} g^{6} t^{2} + 12838320 \Omega^{6} \epsilon^{7} g^{4} n_B^{2} t^{4} + 12838320 \Omega^{6} \epsilon^{7} g^{4} n_B t^{4} + 6227004 \Omega^{6} \epsilon^{7} g^{4} t^{4} + 295680 \Omega^{6} \epsilon^{7} g^{2} n_B t^{6} + 147840 \Omega^{6} \epsilon^{7} g^{2} t^{6} + 12544520640 \Omega^{6} \epsilon^{5} g^{10} n_B^{5} + 31361301600 \Omega^{6} \epsilon^{5} g^{10} n_B^{4} + 50247847680 \Omega^{6} \epsilon^{5} g^{10} n_B^{3} + 44010469920 \Omega^{6} \epsilon^{5} g^{10} n_B^{2} + 19307501040 \Omega^{6} \epsilon^{5} g^{10} n_B + 3364048920 \Omega^{6} \epsilon^{5} g^{10} + 7783474112 \Omega^{6} \epsilon^{5} g^{8} n_B^{4} t^{2} + 15566948224 \Omega^{6} \epsilon^{5} g^{8} n_B^{3} t^{2} + 19622194464 \Omega^{6} \epsilon^{5} g^{8} n_B^{2} t^{2} + 11838720352 \Omega^{6} \epsilon^{5} g^{8} n_B t^{2} + 2674737320 \Omega^{6} \epsilon^{5} g^{8} t^{2} + 1849434144 \Omega^{6} \epsilon^{5} g^{6} n_B^{3} t^{4} + 2774151216 \Omega^{6} \epsilon^{5} g^{6} n_B^{2} t^{4} + 2488194328 \Omega^{6} \epsilon^{5} g^{6} n_B t^{4} + 781738628 \Omega^{6} \epsilon^{5} g^{6} t^{4} + 159906288 \Omega^{6} \epsilon^{5} g^{4} n_B^{2} t^{6} + 159906288 \Omega^{6} \epsilon^{5} g^{4} n_B t^{6} + 77589276 \Omega^{6} \epsilon^{5} g^{4} t^{6} + 2522520 \Omega^{6} \epsilon^{5} g^{2} n_B t^{8} + 1261260 \Omega^{6} \epsilon^{5} g^{2} t^{8} + 720924549888 \Omega^{6} \epsilon^{3} g^{12} n_B^{6} + 2162773649664 \Omega^{6} \epsilon^{3} g^{12} n_B^{5} + 4139271839424 \Omega^{6} \epsilon^{3} g^{12} n_B^{4} + 4673920929408 \Omega^{6} \epsilon^{3} g^{12} n_B^{3} + 2987862841728 \Omega^{6} \epsilon^{3} g^{12} n_B^{2} + 1011364651968 \Omega^{6} \epsilon^{3} g^{12} n_B + 141356226744 \Omega^{6} \epsilon^{3} g^{12} + 491788670016 \Omega^{6} \epsilon^{3} g^{10} n_B^{5} t^{2} + 1229471675040 \Omega^{6} \epsilon^{3} g^{10} n_B^{4} t^{2} + 1958256266016 \Omega^{6} \epsilon^{3} g^{10} n_B^{3} t^{2} + 1707912723984 \Omega^{6} \epsilon^{3} g^{10} n_B^{2} t^{2} + 746500282128 \Omega^{6} \epsilon^{3} g^{10} n_B t^{2} + 129580409568 \Omega^{6} \epsilon^{3} g^{10} t^{2} + 149677768736 \Omega^{6} \epsilon^{3} g^{8} n_B^{4} t^{4} + 299355537472 \Omega^{6} \epsilon^{3} g^{8} n_B^{3} t^{4} + 376413375304 \Omega^{6} \epsilon^{3} g^{8} n_B^{2} t^{4} + 226735606568 \Omega^{6} \epsilon^{3} g^{8} n_B t^{4} + 51148617916 \Omega^{6} \epsilon^{3} g^{8} t^{4} + 22166915520 \Omega^{6} \epsilon^{3} g^{6} n_B^{3} t^{6} + 33250373280 \Omega^{6} \epsilon^{3} g^{6} n_B^{2} t^{6} + 29817674864 \Omega^{6} \epsilon^{3} g^{6} n_B t^{6} + 9367108552 \Omega^{6} \epsilon^{3} g^{6} t^{6} + 1336869344 \Omega^{6} \epsilon^{3} g^{4} n_B^{2} t^{8} + 1336869344 \Omega^{6} \epsilon^{3} g^{4} n_B t^{8} + 648649752 \Omega^{6} \epsilon^{3} g^{4} t^{8} + 16144128 \Omega^{6} \epsilon^{3} g^{2} n_B t^{10} + 8072064 \Omega^{6} \epsilon^{3} g^{2} t^{10} + 30022838415360 \Omega^{6} \epsilon g^{14} n_B^{7} + 105079934453760 \Omega^{6} \epsilon g^{14} n_B^{6} + 232372787189760 \Omega^{6} \epsilon g^{14} n_B^{5} + 318232131840000 \Omega^{6} \epsilon g^{14} n_B^{4} + 264495786508800 \Omega^{6} \epsilon g^{14} n_B^{3} + 131051515150080 \Omega^{6} \epsilon g^{14} n_B^{2} + 35744504985280 \Omega^{6} \epsilon g^{14} n_B + 4136167827680 \Omega^{6} \epsilon g^{14} + 21040627493376 \Omega^{6} \epsilon g^{12} n_B^{6} t^{2} + 63121882480128 \Omega^{6} \epsilon g^{12} n_B^{5} t^{2} + 120288321674496 \Omega^{6} \epsilon g^{12} n_B^{4} t^{2} + 135373505882112 \Omega^{6} \epsilon g^{12} n_B^{3} t^{2} + 86299498451632 \Omega^{6} \epsilon g^{12} n_B^{2} t^{2} + 29133059257264 \Omega^{6} \epsilon g^{12} n_B t^{2} + 4060904822412 \Omega^{6} \epsilon g^{12} t^{2} + 7062855888576 \Omega^{6} \epsilon g^{10} n_B^{5} t^{4} + 17657139721440 \Omega^{6} \epsilon g^{10} n_B^{4} t^{4} + 28044426270240 \Omega^{6} \epsilon g^{10} n_B^{3} t^{4} + 24409499683920 \Omega^{6} \epsilon g^{10} n_B^{2} t^{4} + 10650192636576 \Omega^{6} \epsilon g^{10} n_B t^{4} + 1845417695016 \Omega^{6} \epsilon g^{10} t^{4} + 1345002220000 \Omega^{6} \epsilon g^{8} n_B^{4} t^{6} + 2690004440000 \Omega^{6} \epsilon g^{8} n_B^{3} t^{6} + 3376357617368 \Omega^{6} \epsilon g^{8} n_B^{2} t^{6} + 2031355397368 \Omega^{6} \epsilon g^{8} n_B t^{6} + 457751456824 \Omega^{6} \epsilon g^{8} t^{6} + 139198479264 \Omega^{6} \epsilon g^{6} n_B^{3} t^{8} + 208797718896 \Omega^{6} \epsilon g^{6} n_B^{2} t^{8} + 186805225984 \Omega^{6} \epsilon g^{6} n_B t^{8} + 58602993176 \Omega^{6} \epsilon g^{6} t^{8} + 6463898736 \Omega^{6} \epsilon g^{4} n_B^{2} t^{10} + 6463898736 \Omega^{6} \epsilon g^{4} n_B t^{10} + 3128635512 \Omega^{6} \epsilon g^{4} t^{10} + 68612544 \Omega^{6} \epsilon g^{2} n_B t^{12} + 34306272 \Omega^{6} \epsilon g^{2} t^{12} + 15 \Omega^{5} \epsilon^{14} g^{2} + 7332 \Omega^{5} \epsilon^{12} g^{4} n_B + 3666 \Omega^{5} \epsilon^{12} g^{4} + 546 \Omega^{5} \epsilon^{12} g^{2} t^{2} + 990660 \Omega^{5} \epsilon^{10} g^{6} n_B^{2} + 990660 \Omega^{5} \epsilon^{10} g^{6} n_B + 306240 \Omega^{5} \epsilon^{10} g^{6} + 273080 \Omega^{5} \epsilon^{10} g^{4} n_B t^{2} + 136540 \Omega^{5} \epsilon^{10} g^{4} t^{2} + 8316 \Omega^{5} \epsilon^{10} g^{2} t^{4} + 82176768 \Omega^{5} \epsilon^{8} g^{8} n_B^{3} + 123265152 \Omega^{5} \epsilon^{8} g^{8} n_B^{2} + 73414080 \Omega^{5} \epsilon^{8} g^{8} n_B + 16162848 \Omega^{5} \epsilon^{8} g^{8} + 37496776 \Omega^{5} \epsilon^{8} g^{6} n_B^{2} t^{2} + 37496776 \Omega^{5} \epsilon^{8} g^{6} n_B t^{2} + 11534060 \Omega^{5} \epsilon^{8} g^{6} t^{2} + 4631952 \Omega^{5} \epsilon^{8} g^{4} n_B t^{4} + 2315976 \Omega^{5} \epsilon^{8} g^{4} t^{4} + 83160 \Omega^{5} \epsilon^{8} g^{2} t^{6} + 5328558480 \Omega^{5} \epsilon^{6} g^{10} n_B^{4} + 10657116960 \Omega^{5} \epsilon^{6} g^{10} n_B^{3} + 9272838960 \Omega^{5} \epsilon^{6} g^{10} n_B^{2} + 3944280480 \Omega^{5} \epsilon^{6} g^{10} n_B + 663650736 \Omega^{5} \epsilon^{6} g^{10} + 3090500160 \Omega^{5} \epsilon^{6} g^{8} n_B^{3} t^{2} + 4635750240 \Omega^{5} \epsilon^{6} g^{8} n_B^{2} t^{2} + 2750756016 \Omega^{5} \epsilon^{6} g^{8} n_B t^{2} + 602752968 \Omega^{5} \epsilon^{6} g^{8} t^{2} + 670994076 \Omega^{5} \epsilon^{6} g^{6} n_B^{2} t^{4} + 670994076 \Omega^{5} \epsilon^{6} g^{6} n_B t^{4} + 206252926 \Omega^{5} \epsilon^{6} g^{6} t^{4} + 50858000 \Omega^{5} \epsilon^{6} g^{4} n_B t^{6} + 25429000 \Omega^{5} \epsilon^{6} g^{4} t^{6} + 630630 \Omega^{5} \epsilon^{6} g^{2} t^{8} + 292569890880 \Omega^{5} \epsilon^{4} g^{12} n_B^{5} + 731424727200 \Omega^{5} \epsilon^{4} g^{12} n_B^{4} + 832144049280 \Omega^{5} \epsilon^{4} g^{12} n_B^{3} + 516791346720 \Omega^{5} \epsilon^{4} g^{12} n_B^{2} + 169004963760 \Omega^{5} \epsilon^{4} g^{12} n_B + 22751415000 \Omega^{5} \epsilon^{4} g^{12} + 191056679776 \Omega^{5} \epsilon^{4} g^{10} n_B^{4} t^{2} + 382113359552 \Omega^{5} \epsilon^{4} g^{10} n_B^{3} t^{2} + 331642571232 \Omega^{5} \epsilon^{4} g^{10} n_B^{2} t^{2} + 140585891456 \Omega^{5} \epsilon^{4} g^{10} n_B t^{2} + 23569954096 \Omega^{5} \epsilon^{4} g^{10} t^{2} + 54926150112 \Omega^{5} \epsilon^{4} g^{8} n_B^{3} t^{4} + 82389225168 \Omega^{5} \epsilon^{4} g^{8} n_B^{2} t^{4} + 48841460352 \Omega^{5} \epsilon^{4} g^{8} n_B t^{4} + 10689192648 \Omega^{5} \epsilon^{4} g^{8} t^{4} + 7513090872 \Omega^{5} \epsilon^{4} g^{6} n_B^{2} t^{6} + 7513090872 \Omega^{5} \epsilon^{4} g^{6} n_B t^{6} + 2310365992 \Omega^{5} \epsilon^{4} g^{6} t^{6} + 400184208 \Omega^{5} \epsilon^{4} g^{4} n_B t^{8} + 200092104 \Omega^{5} \epsilon^{4} g^{4} t^{8} + 3783780 \Omega^{5} \epsilon^{4} g^{2} t^{10} + 13163618620800 \Omega^{5} \epsilon^{2} g^{14} n_B^{6} + 39490855862400 \Omega^{5} \epsilon^{2} g^{14} n_B^{5} + 55320287414400 \Omega^{5} \epsilon^{2} g^{14} n_B^{4} + 44822481724800 \Omega^{5} \epsilon^{2} g^{14} n_B^{3} + 21478949015400 \Omega^{5} \epsilon^{2} g^{14} n_B^{2} + 5649517463400 \Omega^{5} \epsilon^{2} g^{14} n_B + 628721434800 \Omega^{5} \epsilon^{2} g^{14} + 9070539217152 \Omega^{5} \epsilon^{2} g^{12} n_B^{5} t^{2} + 22676348042880 \Omega^{5} \epsilon^{2} g^{12} n_B^{4} t^{2} + 25756278599296 \Omega^{5} \epsilon^{2} g^{12} n_B^{3} t^{2} + 15958069856064 \Omega^{5} \epsilon^{2} g^{12} n_B^{2} t^{2} + 5205745974688 \Omega^{5} \epsilon^{2} g^{12} n_B t^{2} + 699072946096 \Omega^{5} \epsilon^{2} g^{12} t^{2} + 2984492580304 \Omega^{5} \epsilon^{2} g^{10} n_B^{4} t^{4} + 5968985160608 \Omega^{5} \epsilon^{2} g^{10} n_B^{3} t^{4} + 5175504265464 \Omega^{5} \epsilon^{2} g^{10} n_B^{2} t^{4} + 2191011685160 \Omega^{5} \epsilon^{2} g^{10} n_B t^{4} + 366820728262 \Omega^{5} \epsilon^{2} g^{10} t^{4} + 548405580192 \Omega^{5} \epsilon^{2} g^{8} n_B^{3} t^{6} + 822608370288 \Omega^{5} \epsilon^{2} g^{8} n_B^{2} t^{6} + 487554422424 \Omega^{5} \epsilon^{2} g^{8} n_B t^{6} + 106675816164 \Omega^{5} \epsilon^{2} g^{8} t^{6} + 52970964164 \Omega^{5} \epsilon^{2} g^{6} n_B^{2} t^{8} + 52970964164 \Omega^{5} \epsilon^{2} g^{6} n_B t^{8} + 16287880710 \Omega^{5} \epsilon^{2} g^{6} t^{8} + 2152898976 \Omega^{5} \epsilon^{2} g^{4} n_B t^{10} + 1076449488 \Omega^{5} \epsilon^{2} g^{4} t^{10} + 17153136 \Omega^{5} \epsilon^{2} g^{2} t^{12} + 330528188390400 \Omega^{5} g^{16} n_B^{7} + 1156848659366400 \Omega^{5} g^{16} n_B^{6} + 1921432543430400 \Omega^{5} g^{16} n_B^{5} + 1911459710160000 \Omega^{5} g^{16} n_B^{4} + 1197554766408000 \Omega^{5} g^{16} n_B^{3} + 463296769135200 \Omega^{5} g^{16} n_B^{2} + 101170482613200 \Omega^{5} g^{16} n_B + 9540421090200 \Omega^{5} g^{16} + 220925347741440 \Omega^{5} g^{14} n_B^{6} t^{2} + 662776043224320 \Omega^{5} g^{14} n_B^{5} t^{2} + 927504616602240 \Omega^{5} g^{14} n_B^{4} t^{2} + 750382494497280 \Omega^{5} g^{14} n_B^{3} t^{2} + 359007716092560 \Omega^{5} g^{14} n_B^{2} t^{2} + 94279142714640 \Omega^{5} g^{14} n_B t^{2} + 10476208401000 \Omega^{5} g^{14} t^{2} + 72635297356416 \Omega^{5} g^{12} n_B^{5} t^{4} + 181588243391040 \Omega^{5} g^{12} n_B^{4} t^{4} + 206050695343360 \Omega^{5} g^{12} n_B^{3} t^{4} + 127487799624000 \Omega^{5} g^{12} n_B^{2} t^{4} + 41527198383488 \Omega^{5} g^{12} n_B t^{4} + 5568574034112 \Omega^{5} g^{12} t^{4} + 14782821006304 \Omega^{5} g^{10} n_B^{4} t^{6} + 29565642012608 \Omega^{5} g^{10} n_B^{3} t^{6} + 25604178275728 \Omega^{5} g^{10} n_B^{2} t^{6} + 10821357269424 \Omega^{5} g^{10} n_B t^{6} + 1808591490116 \Omega^{5} g^{10} t^{6} + 1897774577056 \Omega^{5} g^{8} n_B^{3} t^{8} + 2846661865584 \Omega^{5} g^{8} n_B^{2} t^{8} + 1683315950184 \Omega^{5} g^{8} n_B t^{8} + 367214330828 \Omega^{5} g^{8} t^{8} + 141764559704 \Omega^{5} g^{6} n_B^{2} t^{10} + 141764559704 \Omega^{5} g^{6} n_B t^{10} + 43394402868 \Omega^{5} g^{6} t^{10} + 4973973088 \Omega^{5} g^{4} n_B t^{12} + 2486986544 \Omega^{5} g^{4} t^{12} + 39907296 \Omega^{5} g^{2} t^{14} + 32 \Omega^{4} \epsilon^{15} g^{2} n_B + 16 \Omega^{4} \epsilon^{15} g^{2} + 4620 \Omega^{4} \epsilon^{13} g^{4} n_B^{2} + 4620 \Omega^{4} \epsilon^{13} g^{4} n_B + 2121 \Omega^{4} \epsilon^{13} g^{4} + 840 \Omega^{4} \epsilon^{13} g^{2} n_B t^{2} + 420 \Omega^{4} \epsilon^{13} g^{2} t^{2} + 307776 \Omega^{4} \epsilon^{11} g^{6} n_B^{3} + 461664 \Omega^{4} \epsilon^{11} g^{6} n_B^{2} + 380520 \Omega^{4} \epsilon^{11} g^{6} n_B + 113316 \Omega^{4} \epsilon^{11} g^{6} + 130676 \Omega^{4} \epsilon^{11} g^{4} n_B^{2} t^{2} + 130676 \Omega^{4} \epsilon^{11} g^{4} n_B t^{2} + 59401 \Omega^{4} \epsilon^{11} g^{4} t^{2} + 10080 \Omega^{4} \epsilon^{11} g^{2} n_B t^{4} + 5040 \Omega^{4} \epsilon^{11} g^{2} t^{4} + 15088080 \Omega^{4} \epsilon^{9} g^{8} n_B^{4} + 30176160 \Omega^{4} \epsilon^{9} g^{8} n_B^{3} + 34588800 \Omega^{4} \epsilon^{9} g^{8} n_B^{2} + 19500720 \Omega^{4} \epsilon^{9} g^{8} n_B + 4119685 \Omega^{4} \epsilon^{9} g^{8} + 9348000 \Omega^{4} \epsilon^{9} g^{6} n_B^{3} t^{2} + 14022000 \Omega^{4} \epsilon^{9} g^{6} n_B^{2} t^{2} + 11445912 \Omega^{4} \epsilon^{9} g^{6} n_B t^{2} + 3385956 \Omega^{4} \epsilon^{9} g^{6} t^{2} + 1797188 \Omega^{4} \epsilon^{9} g^{4} n_B^{2} t^{4} + 1797188 \Omega^{4} \epsilon^{9} g^{4} n_B t^{4} + 817189 \Omega^{4} \epsilon^{9} g^{4} t^{4} + 84000 \Omega^{4} \epsilon^{9} g^{2} n_B t^{6} + 42000 \Omega^{4} \epsilon^{9} g^{2} t^{6} + 646609152 \Omega^{4} \epsilon^{7} g^{10} n_B^{5} + 1616522880 \Omega^{4} \epsilon^{7} g^{10} n_B^{4} + 2339027712 \Omega^{4} \epsilon^{7} g^{10} n_B^{3} + 1892018688 \Omega^{4} \epsilon^{7} g^{10} n_B^{2} + 770849184 \Omega^{4} \epsilon^{7} g^{10} n_B + 123972240 \Omega^{4} \epsilon^{7} g^{10} + 479313072 \Omega^{4} \epsilon^{7} g^{8} n_B^{4} t^{2} + 958626144 \Omega^{4} \epsilon^{7} g^{8} n_B^{3} t^{2} + 1090882432 \Omega^{4} \epsilon^{7} g^{8} n_B^{2} t^{2} + 611569360 \Omega^{4} \epsilon^{7} g^{8} n_B t^{2} + 128589098 \Omega^{4} \epsilon^{7} g^{8} t^{2} + 141190944 \Omega^{4} \epsilon^{7} g^{6} n_B^{3} t^{4} + 211786416 \Omega^{4} \epsilon^{7} g^{6} n_B^{2} t^{4} + 172752928 \Omega^{4} \epsilon^{7} g^{6} n_B t^{4} + 51078728 \Omega^{4} \epsilon^{7} g^{6} t^{4} + 16858616 \Omega^{4} \epsilon^{7} g^{4} n_B^{2} t^{6} + 16858616 \Omega^{4} \epsilon^{7} g^{4} n_B t^{6} + 7683862 \Omega^{4} \epsilon^{7} g^{4} t^{6} + 554400 \Omega^{4} \epsilon^{7} g^{2} n_B t^{8} + 277200 \Omega^{4} \epsilon^{7} g^{2} t^{8} + 25778927424 \Omega^{4} \epsilon^{5} g^{12} n_B^{6} + 77336782272 \Omega^{4} \epsilon^{5} g^{12} n_B^{5} + 134164236240 \Omega^{4} \epsilon^{5} g^{12} n_B^{4} + 139433835360 \Omega^{4} \epsilon^{5} g^{12} n_B^{3} + 82724233680 \Omega^{4} \epsilon^{5} g^{12} n_B^{2} + 25896779712 \Omega^{4} \epsilon^{5} g^{12} n_B + 3325274796 \Omega^{4} \epsilon^{5} g^{12} + 20675825536 \Omega^{4} \epsilon^{5} g^{10} n_B^{5} t^{2} + 51689563840 \Omega^{4} \epsilon^{5} g^{10} n_B^{4} t^{2} + 74412781856 \Omega^{4} \epsilon^{5} g^{10} n_B^{3} t^{2} + 59929608944 \Omega^{4} \epsilon^{5} g^{10} n_B^{2} t^{2} + 24331837472 \Omega^{4} \epsilon^{5} g^{10} n_B t^{2} + 3900636040 \Omega^{4} \epsilon^{5} g^{10} t^{2} + 7574370832 \Omega^{4} \epsilon^{5} g^{8} n_B^{4} t^{4} + 15148741664 \Omega^{4} \epsilon^{5} g^{8} n_B^{3} t^{4} + 17216489120 \Omega^{4} \epsilon^{5} g^{8} n_B^{2} t^{4} + 9642118288 \Omega^{4} \epsilon^{5} g^{8} n_B t^{4} + 2025670242 \Omega^{4} \epsilon^{5} g^{8} t^{4} + 1412337216 \Omega^{4} \epsilon^{5} g^{6} n_B^{3} t^{6} + 2118505824 \Omega^{4} \epsilon^{5} g^{6} n_B^{2} t^{6} + 1730908904 \Omega^{4} \epsilon^{5} g^{6} n_B t^{6} + 512370148 \Omega^{4} \epsilon^{5} g^{6} t^{6} + 119764100 \Omega^{4} \epsilon^{5} g^{4} n_B^{2} t^{8} + 119764100 \Omega^{4} \epsilon^{5} g^{4} n_B t^{8} + 54701637 \Omega^{4} \epsilon^{5} g^{4} t^{8} + 3027024 \Omega^{4} \epsilon^{5} g^{2} n_B t^{10} + 1513512 \Omega^{4} \epsilon^{5} g^{2} t^{10} + 942644192256 \Omega^{4} \epsilon^{3} g^{14} n_B^{7} + 3299254672896 \Omega^{4} \epsilon^{3} g^{14} n_B^{6} + 6644002249728 \Omega^{4} \epsilon^{3} g^{14} n_B^{5} + 8361868942080 \Omega^{4} \epsilon^{3} g^{14} n_B^{4} + 6449013031360 \Omega^{4} \epsilon^{3} g^{14} n_B^{3} + 2961277941408 \Omega^{4} \epsilon^{3} g^{14} n_B^{2} + 744710478528 \Omega^{4} \epsilon^{3} g^{14} n_B + 78984197744 \Omega^{4} \epsilon^{3} g^{14} + 776887503552 \Omega^{4} \epsilon^{3} g^{12} n_B^{6} t^{2} + 2330662510656 \Omega^{4} \epsilon^{3} g^{12} n_B^{5} t^{2} + 4029274875120 \Omega^{4} \epsilon^{3} g^{12} n_B^{4} t^{2} + 4174112232480 \Omega^{4} \epsilon^{3} g^{12} n_B^{3} t^{2} + 2470183278720 \Omega^{4} \epsilon^{3} g^{12} n_B^{2} t^{2} + 771570914256 \Omega^{4} \epsilon^{3} g^{12} n_B t^{2} + 98868323028 \Omega^{4} \epsilon^{3} g^{12} t^{2} + 315136674944 \Omega^{4} \epsilon^{3} g^{10} n_B^{5} t^{4} + 787841687360 \Omega^{4} \epsilon^{3} g^{10} n_B^{4} t^{4} + 1132423513216 \Omega^{4} \epsilon^{3} g^{10} n_B^{3} t^{4} + 910793582464 \Omega^{4} \epsilon^{3} g^{10} n_B^{2} t^{4} + 369394788720 \Omega^{4} \epsilon^{3} g^{10} n_B t^{4} + 59159853528 \Omega^{4} \epsilon^{3} g^{10} t^{4} + 74308757440 \Omega^{4} \epsilon^{3} g^{8} n_B^{4} t^{6} + 148617514880 \Omega^{4} \epsilon^{3} g^{8} n_B^{3} t^{6} + 168985037568 \Omega^{4} \epsilon^{3} g^{8} n_B^{2} t^{6} + 94676280128 \Omega^{4} \epsilon^{3} g^{8} n_B t^{6} + 19897485108 \Omega^{4} \epsilon^{3} g^{8} t^{6} + 9880030496 \Omega^{4} \epsilon^{3} g^{6} n_B^{3} t^{8} + 14820045744 \Omega^{4} \epsilon^{3} g^{6} n_B^{2} t^{8} + 12124784456 \Omega^{4} \epsilon^{3} g^{6} n_B t^{8} + 3592384604 \Omega^{4} \epsilon^{3} g^{6} t^{8} + 643072532 \Omega^{4} \epsilon^{3} g^{4} n_B^{2} t^{10} + 643072532 \Omega^{4} \epsilon^{3} g^{4} n_B t^{10} + 293738601 \Omega^{4} \epsilon^{3} g^{4} t^{10} + 13453440 \Omega^{4} \epsilon^{3} g^{2} n_B t^{12} + 6726720 \Omega^{4} \epsilon^{3} g^{2} t^{12} + 27115970434560 \Omega^{4} \epsilon g^{16} n_B^{8} + 108463881738240 \Omega^{4} \epsilon g^{16} n_B^{7} + 247983247008000 \Omega^{4} \epsilon g^{16} n_B^{6} + 364326154940160 \Omega^{4} \epsilon g^{16} n_B^{5} + 343474813920000 \Omega^{4} \epsilon g^{16} n_B^{4} + 206280564967680 \Omega^{4} \epsilon g^{16} n_B^{3} + 76448211502320 \Omega^{4} \epsilon g^{16} n_B^{2} + 15951641218800 \Omega^{4} \epsilon g^{16} n_B + 1433568908730 \Omega^{4} \epsilon g^{16} + 22142780485632 \Omega^{4} \epsilon g^{14} n_B^{7} t^{2} + 77499731699712 \Omega^{4} \epsilon g^{14} n_B^{6} t^{2} + 155713888498176 \Omega^{4} \epsilon g^{14} n_B^{5} t^{2} + 195535391996160 \Omega^{4} \epsilon g^{14} n_B^{4} t^{2} + 150536021112000 \Omega^{4} \epsilon g^{14} n_B^{3} t^{2} + 69018505521696 \Omega^{4} \epsilon g^{14} n_B^{2} t^{2} + 17332928608176 \Omega^{4} \epsilon g^{14} n_B t^{2} + 1835994743208 \Omega^{4} \epsilon g^{14} t^{2} + 9146740877376 \Omega^{4} \epsilon g^{12} n_B^{6} t^{4} + 27440222632128 \Omega^{4} \epsilon g^{12} n_B^{5} t^{4} + 47364247948368 \Omega^{4} \epsilon g^{12} n_B^{4} t^{4} + 48994791509856 \Omega^{4} \epsilon g^{12} n_B^{3} t^{4} + 28960963084176 \Omega^{4} \epsilon g^{12} n_B^{2} t^{4} + 9036937767936 \Omega^{4} \epsilon g^{12} n_B t^{4} + 1156900685928 \Omega^{4} \epsilon g^{12} t^{4} + 2376332329088 \Omega^{4} \epsilon g^{10} n_B^{5} t^{6} + 5940830822720 \Omega^{4} \epsilon g^{10} n_B^{4} t^{6} + 8532641630080 \Omega^{4} \epsilon g^{10} n_B^{3} t^{6} + 6858131622400 \Omega^{4} \epsilon g^{10} n_B^{2} t^{6} + 2780090567728 \Omega^{4} \epsilon g^{10} n_B t^{6} + 445051040888 \Omega^{4} \epsilon g^{10} t^{6} + 396376753392 \Omega^{4} \epsilon g^{8} n_B^{4} t^{8} + 792753506784 \Omega^{4} \epsilon g^{8} n_B^{3} t^{8} + 900431679952 \Omega^{4} \epsilon g^{8} n_B^{2} t^{8} + 504054926560 \Omega^{4} \epsilon g^{8} n_B t^{8} + 105868139708 \Omega^{4} \epsilon g^{8} t^{8} + 40217848704 \Omega^{4} \epsilon g^{6} n_B^{3} t^{10} + 60326773056 \Omega^{4} \epsilon g^{6} n_B^{2} t^{10} + 49188277240 \Omega^{4} \epsilon g^{6} n_B t^{10} + 14539676444 \Omega^{4} \epsilon g^{6} t^{10} + 2166131540 \Omega^{4} \epsilon g^{4} n_B^{2} t^{12} + 2166131540 \Omega^{4} \epsilon g^{4} n_B t^{12} + 982595449 \Omega^{4} \epsilon g^{4} t^{12} + 42007680 \Omega^{4} \epsilon g^{2} n_B t^{14} + 21003840 \Omega^{4} \epsilon g^{2} t^{14} + 17 \Omega^{3} \epsilon^{16} g^{2} + 2520 \Omega^{3} \epsilon^{14} g^{4} n_B + 1260 \Omega^{3} \epsilon^{14} g^{4} + 300 \Omega^{3} \epsilon^{14} g^{2} t^{2} + 147888 \Omega^{3} \epsilon^{12} g^{6} n_B^{2} + 147888 \Omega^{3} \epsilon^{12} g^{6} n_B + 42458 \Omega^{3} \epsilon^{12} g^{6} + 50160 \Omega^{3} \epsilon^{12} g^{4} n_B t^{2} + 25080 \Omega^{3} \epsilon^{12} g^{4} t^{2} + 2730 \Omega^{3} \epsilon^{12} g^{2} t^{4} + 6180240 \Omega^{3} \epsilon^{10} g^{8} n_B^{3} + 9270360 \Omega^{3} \epsilon^{10} g^{8} n_B^{2} + 5151520 \Omega^{3} \epsilon^{10} g^{8} n_B + 1030700 \Omega^{3} \epsilon^{10} g^{8} + 3355808 \Omega^{3} \epsilon^{10} g^{6} n_B^{2} t^{2} + 3355808 \Omega^{3} \epsilon^{10} g^{6} n_B t^{2} + 958380 \Omega^{3} \epsilon^{10} g^{6} t^{2} + 538836 \Omega^{3} \epsilon^{10} g^{4} n_B t^{4} + 269418 \Omega^{3} \epsilon^{10} g^{4} t^{4} + 18480 \Omega^{3} \epsilon^{10} g^{2} t^{6} + 227069136 \Omega^{3} \epsilon^{8} g^{10} n_B^{4} + 454138272 \Omega^{3} \epsilon^{8} g^{10} n_B^{3} + 371273112 \Omega^{3} \epsilon^{8} g^{10} n_B^{2} + 144203976 \Omega^{3} \epsilon^{8} g^{10} n_B + 21859173 \Omega^{3} \epsilon^{8} g^{10} + 155869664 \Omega^{3} \epsilon^{8} g^{8} n_B^{3} t^{2} + 233804496 \Omega^{3} \epsilon^{8} g^{8} n_B^{2} t^{2} + 129573152 \Omega^{3} \epsilon^{8} g^{8} n_B t^{2} + 25819160 \Omega^{3} \epsilon^{8} g^{8} t^{2} + 41132412 \Omega^{3} \epsilon^{8} g^{6} n_B^{2} t^{4} + 41132412 \Omega^{3} \epsilon^{8} g^{6} n_B t^{4} + 11746380 \Omega^{3} \epsilon^{8} g^{6} t^{4} + 4209192 \Omega^{3} \epsilon^{8} g^{4} n_B t^{6} + 2104596 \Omega^{3} \epsilon^{8} g^{4} t^{6} + 103950 \Omega^{3} \epsilon^{8} g^{2} t^{8} + 7993165824 \Omega^{3} \epsilon^{6} g^{12} n_B^{5} + 19982914560 \Omega^{3} \epsilon^{6} g^{12} n_B^{4} + 21500038560 \Omega^{3} \epsilon^{6} g^{12} n_B^{3} + 12267143280 \Omega^{3} \epsilon^{6} g^{12} n_B^{2} + 3635707320 \Omega^{3} \epsilon^{6} g^{12} n_B + 439426932 \Omega^{3} \epsilon^{6} g^{12} + 6123708480 \Omega^{3} \epsilon^{6} g^{10} n_B^{4} t^{2} + 12247416960 \Omega^{3} \epsilon^{6} g^{10} n_B^{3} t^{2} + 9997426992 \Omega^{3} \epsilon^{6} g^{10} n_B^{2} t^{2} + 3873718512 \Omega^{3} \epsilon^{6} g^{10} n_B t^{2} + 585697848 \Omega^{3} \epsilon^{6} g^{10} t^{2} + 2095729072 \Omega^{3} \epsilon^{6} g^{8} n_B^{3} t^{4} + 3143593608 \Omega^{3} \epsilon^{6} g^{8} n_B^{2} t^{4} + 1741799256 \Omega^{3} \epsilon^{6} g^{8} n_B t^{4} + 346967360 \Omega^{3} \epsilon^{6} g^{8} t^{4} + 355322496 \Omega^{3} \epsilon^{6} g^{6} n_B^{2} t^{6} + 355322496 \Omega^{3} \epsilon^{6} g^{6} n_B t^{6} + 101609764 \Omega^{3} \epsilon^{6} g^{6} t^{6} + 26241152 \Omega^{3} \epsilon^{6} g^{4} n_B t^{8} + 13120576 \Omega^{3} \epsilon^{6} g^{4} t^{8} + 504504 \Omega^{3} \epsilon^{6} g^{2} t^{10} + 272151452160 \Omega^{3} \epsilon^{4} g^{14} n_B^{6} + 816454356480 \Omega^{3} \epsilon^{4} g^{14} n_B^{5} + 1087625088640 \Omega^{3} \epsilon^{4} g^{14} n_B^{4} + 814492916480 \Omega^{3} \epsilon^{4} g^{14} n_B^{3} + 355727700960 \Omega^{3} \epsilon^{4} g^{14} n_B^{2} + 84556968800 \Omega^{3} \epsilon^{4} g^{14} n_B + 8443437880 \Omega^{3} \epsilon^{4} g^{14} + 218128989952 \Omega^{3} \epsilon^{4} g^{12} n_B^{5} t^{2} + 545322474880 \Omega^{3} \epsilon^{4} g^{12} n_B^{4} t^{2} + 586194661248 \Omega^{3} \epsilon^{4} g^{12} n_B^{3} t^{2} + 333969516992 \Omega^{3} \epsilon^{4} g^{12} n_B^{2} t^{2} + 98819449136 \Omega^{3} \epsilon^{4} g^{12} n_B t^{2} + 11925554232 \Omega^{3} \epsilon^{4} g^{12} t^{2} + 84956639376 \Omega^{3} \epsilon^{4} g^{10} n_B^{4} t^{4} + 169913278752 \Omega^{3} \epsilon^{4} g^{10} n_B^{3} t^{4} + 138657990924 \Omega^{3} \epsilon^{4} g^{10} n_B^{2} t^{4} + 53701351548 \Omega^{3} \epsilon^{4} g^{10} n_B t^{4} + 8115547926 \Omega^{3} \epsilon^{4} g^{10} t^{4} + 18893988448 \Omega^{3} \epsilon^{4} g^{8} n_B^{3} t^{6} + 28340982672 \Omega^{3} \epsilon^{4} g^{8} n_B^{2} t^{6} + 15712123248 \Omega^{3} \epsilon^{4} g^{8} n_B t^{6} + 3132564512 \Omega^{3} \epsilon^{4} g^{8} t^{6} + 2310143560 \Omega^{3} \epsilon^{4} g^{6} n_B^{2} t^{8} + 2310143560 \Omega^{3} \epsilon^{4} g^{6} n_B t^{8} + 661553536 \Omega^{3} \epsilon^{4} g^{6} t^{8} + 132150912 \Omega^{3} \epsilon^{4} g^{4} n_B t^{10} + 66075456 \Omega^{3} \epsilon^{4} g^{4} t^{10} + 2102100 \Omega^{3} \epsilon^{4} g^{2} t^{12} + 8318996421120 \Omega^{3} \epsilon^{2} g^{16} n_B^{7} + 29116487473920 \Omega^{3} \epsilon^{2} g^{16} n_B^{6} + 46202872262400 \Omega^{3} \epsilon^{2} g^{16} n_B^{5} + 42715961971200 \Omega^{3} \epsilon^{2} g^{16} n_B^{4} + 24518157300000 \Omega^{3} \epsilon^{2} g^{16} n_B^{3} + 8619517715760 \Omega^{3} \epsilon^{2} g^{16} n_B^{2} + 1699934312160 \Omega^{3} \epsilon^{2} g^{16} n_B + 143996567400 \Omega^{3} \epsilon^{2} g^{16} + 6739770129408 \Omega^{3} \epsilon^{2} g^{14} n_B^{6} t^{2} + 20219310388224 \Omega^{3} \epsilon^{2} g^{14} n_B^{5} t^{2} + 26920095928448 \Omega^{3} \epsilon^{2} g^{14} n_B^{4} t^{2} + 20141341209856 \Omega^{3} \epsilon^{2} g^{14} n_B^{3} t^{2} + 8787471411072 \Omega^{3} \epsilon^{2} g^{14} n_B^{2} t^{2} + 2086685870848 \Omega^{3} \epsilon^{2} g^{14} n_B t^{2} + 208181279720 \Omega^{3} \epsilon^{2} g^{14} t^{2} + 2756649618944 \Omega^{3} \epsilon^{2} g^{12} n_B^{5} t^{4} + 6891624047360 \Omega^{3} \epsilon^{2} g^{12} n_B^{4} t^{4} + 7405871907072 \Omega^{3} \epsilon^{2} g^{12} n_B^{3} t^{4} + 4217183813248 \Omega^{3} \epsilon^{2} g^{12} n_B^{2} t^{4} + 1247138900704 \Omega^{3} \epsilon^{2} g^{12} n_B t^{4} + 150426283056 \Omega^{3} \epsilon^{2} g^{12} t^{4} + 701454141056 \Omega^{3} \epsilon^{2} g^{10} n_B^{4} t^{6} + 1402908282112 \Omega^{3} \epsilon^{2} g^{10} n_B^{3} t^{6} + 1144975055424 \Omega^{3} \epsilon^{2} g^{10} n_B^{2} t^{6} + 443520914368 \Omega^{3} \epsilon^{2} g^{10} n_B t^{6} + 67039344776 \Omega^{3} \epsilon^{2} g^{10} t^{6} + 112116075696 \Omega^{3} \epsilon^{2} g^{8} n_B^{3} t^{8} + 168174113544 \Omega^{3} \epsilon^{2} g^{8} n_B^{2} t^{8} + 93272638832 \Omega^{3} \epsilon^{2} g^{8} n_B t^{8} + 18607300492 \Omega^{3} \epsilon^{2} g^{8} t^{8} + 10515689632 \Omega^{3} \epsilon^{2} g^{6} n_B^{2} t^{10} + 10515689632 \Omega^{3} \epsilon^{2} g^{6} n_B t^{10} + 3011549836 \Omega^{3} \epsilon^{2} g^{6} t^{10} + 491825700 \Omega^{3} \epsilon^{2} g^{4} n_B t^{12} + 245912850 \Omega^{3} \epsilon^{2} g^{4} t^{12} + 7001280 \Omega^{3} \epsilon^{2} g^{2} t^{14} + 151352410809600 \Omega^{3} g^{18} n_B^{8} + 605409643238400 \Omega^{3} g^{18} n_B^{7} + 1114219685779200 \Omega^{3} g^{18} n_B^{6} + 1223725306003200 \Omega^{3} g^{18} n_B^{5} + 867489835212000 \Omega^{3} g^{18} n_B^{4} + 401748744196800 \Omega^{3} g^{18} n_B^{3} + 117547439209200 \Omega^{3} g^{18} n_B^{2} + 19725677571600 \Omega^{3} g^{18} n_B + 1446733012725 \Omega^{3} g^{18} + 116861560704000 \Omega^{3} g^{16} n_B^{7} t^{2} + 409015462464000 \Omega^{3} g^{16} n_B^{6} t^{2} + 648840971036160 \Omega^{3} g^{16} n_B^{5} t^{2} + 599563771430400 \Omega^{3} g^{16} n_B^{4} t^{2} + 343929107390400 \Omega^{3} g^{16} n_B^{3} t^{2} + 120837620887200 \Omega^{3} g^{16} n_B^{2} t^{2} + 23818538620800 \Omega^{3} g^{16} n_B t^{2} + 2016661484880 \Omega^{3} g^{16} t^{2} + 45634776344064 \Omega^{3} g^{14} n_B^{6} t^{4} + 136904329032192 \Omega^{3} g^{14} n_B^{5} t^{4} + 182223019675904 \Omega^{3} g^{14} n_B^{4} t^{4} + 136272157631488 \Omega^{3} g^{14} n_B^{3} t^{4} + 59421515401056 \Omega^{3} g^{14} n_B^{2} t^{4} + 14102824757344 \Omega^{3} g^{14} n_B t^{4} + 1406331404480 \Omega^{3} g^{14} t^{4} + 11676609018368 \Omega^{3} g^{12} n_B^{5} t^{6} + 29191522545920 \Omega^{3} g^{12} n_B^{4} t^{6} + 31358569173888 \Omega^{3} g^{12} n_B^{3} t^{6} + 17846331214912 \Omega^{3} g^{12} n_B^{2} t^{6} + 5274225289216 \Omega^{3} g^{12} n_B t^{6} + 635774860320 \Omega^{3} g^{12} t^{6} + 2078415118784 \Omega^{3} g^{10} n_B^{4} t^{8} + 4156830237568 \Omega^{3} g^{10} n_B^{3} t^{8} + 3389695500584 \Omega^{3} g^{10} n_B^{2} t^{8} + 1311280381800 \Omega^{3} g^{10} n_B t^{8} + 197919150526 \Omega^{3} g^{10} t^{8} + 253091278368 \Omega^{3} g^{8} n_B^{3} t^{10} + 379636917552 \Omega^{3} g^{8} n_B^{2} t^{10} + 210067460448 \Omega^{3} g^{8} n_B t^{10} + 41760910632 \Omega^{3} g^{8} t^{10} + 19710431336 \Omega^{3} g^{6} n_B^{2} t^{12} + 19710431336 \Omega^{3} g^{6} n_B t^{12} + 5611356072 \Omega^{3} g^{6} t^{12} + 842455704 \Omega^{3} g^{4} n_B t^{14} + 421227852 \Omega^{3} g^{4} t^{14} + 12471030 \Omega^{3} g^{2} t^{16} + 36 \Omega^{2} \epsilon^{17} g^{2} n_B + 18 \Omega^{2} \epsilon^{17} g^{2} + 1920 \Omega^{2} \epsilon^{15} g^{4} n_B^{2} + 1920 \Omega^{2} \epsilon^{15} g^{4} n_B + 760 \Omega^{2} \epsilon^{15} g^{4} + 384 \Omega^{2} \epsilon^{15} g^{2} n_B t^{2} + 192 \Omega^{2} \epsilon^{15} g^{2} t^{2} + 58464 \Omega^{2} \epsilon^{13} g^{6} n_B^{3} + 87696 \Omega^{2} \epsilon^{13} g^{6} n_B^{2} + 61152 \Omega^{2} \epsilon^{13} g^{6} n_B + 15960 \Omega^{2} \epsilon^{13} g^{6} + 25680 \Omega^{2} \epsilon^{13} g^{4} n_B^{2} t^{2} + 25680 \Omega^{2} \epsilon^{13} g^{4} n_B t^{2} + 9958 \Omega^{2} \epsilon^{13} g^{4} t^{2} + 2520 \Omega^{2} \epsilon^{13} g^{2} n_B t^{4} + 1260 \Omega^{2} \epsilon^{13} g^{2} t^{4} + 1428480 \Omega^{2} \epsilon^{11} g^{8} n_B^{4} + 2856960 \Omega^{2} \epsilon^{11} g^{8} n_B^{3} + 2789640 \Omega^{2} \epsilon^{11} g^{8} n_B^{2} + 1361160 \Omega^{2} \epsilon^{11} g^{8} n_B + 251010 \Omega^{2} \epsilon^{11} g^{8} + 953936 \Omega^{2} \epsilon^{11} g^{6} n_B^{3} t^{2} + 1430904 \Omega^{2} \epsilon^{11} g^{6} n_B^{2} t^{2} + 986996 \Omega^{2} \epsilon^{11} g^{6} n_B t^{2} + 255014 \Omega^{2} \epsilon^{11} g^{6} t^{2} + 205680 \Omega^{2} \epsilon^{11} g^{4} n_B^{2} t^{4} + 205680 \Omega^{2} \epsilon^{11} g^{4} n_B t^{4} + 79782 \Omega^{2} \epsilon^{11} g^{4} t^{4} + 13440 \Omega^{2} \epsilon^{11} g^{2} n_B t^{6} + 6720 \Omega^{2} \epsilon^{11} g^{2} t^{6} + 33059520 \Omega^{2} \epsilon^{9} g^{10} n_B^{5} + 82648800 \Omega^{2} \epsilon^{9} g^{10} n_B^{4} + 103086240 \Omega^{2} \epsilon^{9} g^{10} n_B^{3} + 71980560 \Omega^{2} \epsilon^{9} g^{10} n_B^{2} + 25659180 \Omega^{2} \epsilon^{9} g^{10} n_B + 3587790 \Omega^{2} \epsilon^{9} g^{10} + 27597312 \Omega^{2} \epsilon^{9} g^{8} n_B^{4} t^{2} + 55194624 \Omega^{2} \epsilon^{9} g^{8} n_B^{3} t^{2} + 53576760 \Omega^{2} \epsilon^{9} g^{8} n_B^{2} t^{2} + 25979448 \Omega^{2} \epsilon^{9} g^{8} n_B t^{2} + 4770030 \Omega^{2} \epsilon^{9} g^{8} t^{2} + 9082704 \Omega^{2} \epsilon^{9} g^{6} n_B^{3} t^{4} + 13624056 \Omega^{2} \epsilon^{9} g^{6} n_B^{2} t^{4} + 9397820 \Omega^{2} \epsilon^{9} g^{6} n_B t^{4} + 2428234 \Omega^{2} \epsilon^{9} g^{6} t^{4} + 1285008 \Omega^{2} \epsilon^{9} g^{4} n_B^{2} t^{6} + 1285008 \Omega^{2} \epsilon^{9} g^{4} n_B t^{6} + 500782 \Omega^{2} \epsilon^{9} g^{4} t^{6} + 63000 \Omega^{2} \epsilon^{9} g^{2} n_B t^{8} + 31500 \Omega^{2} \epsilon^{9} g^{2} t^{8} + 789691392 \Omega^{2} \epsilon^{7} g^{12} n_B^{6} + 2369074176 \Omega^{2} \epsilon^{7} g^{12} n_B^{5} + 3586148160 \Omega^{2} \epsilon^{7} g^{12} n_B^{4} + 3223839360 \Omega^{2} \epsilon^{7} g^{12} n_B^{3} + 1677543840 \Omega^{2} \epsilon^{7} g^{12} n_B^{2} + 460469856 \Omega^{2} \epsilon^{7} g^{12} n_B + 51389268 \Omega^{2} \epsilon^{7} g^{12} + 727351680 \Omega^{2} \epsilon^{7} g^{10} n_B^{5} t^{2} + 1818379200 \Omega^{2} \epsilon^{7} g^{10} n_B^{4} t^{2} + 2260602208 \Omega^{2} \epsilon^{7} g^{10} n_B^{3} t^{2} + 1572524112 \Omega^{2} \epsilon^{7} g^{10} n_B^{2} t^{2} + 558964656 \Omega^{2} \epsilon^{7} g^{10} n_B t^{2} + 78007616 \Omega^{2} \epsilon^{7} g^{10} t^{2} + 302549760 \Omega^{2} \epsilon^{7} g^{8} n_B^{4} t^{4} + 605099520 \Omega^{2} \epsilon^{7} g^{8} n_B^{3} t^{4} + 587326824 \Omega^{2} \epsilon^{7} g^{8} n_B^{2} t^{4} + 284777064 \Omega^{2} \epsilon^{7} g^{8} n_B t^{4} + 52284906 \Omega^{2} \epsilon^{7} g^{8} t^{4} + 64871296 \Omega^{2} \epsilon^{7} g^{6} n_B^{3} t^{6} + 97306944 \Omega^{2} \epsilon^{7} g^{6} n_B^{2} t^{6} + 67310632 \Omega^{2} \epsilon^{7} g^{6} n_B t^{6} + 17437492 \Omega^{2} \epsilon^{7} g^{6} t^{6} + 6771360 \Omega^{2} \epsilon^{7} g^{4} n_B^{2} t^{8} + 6771360 \Omega^{2} \epsilon^{7} g^{4} n_B t^{8} + 2652040 \Omega^{2} \epsilon^{7} g^{4} t^{8} + 266112 \Omega^{2} \epsilon^{7} g^{2} n_B t^{10} + 133056 \Omega^{2} \epsilon^{7} g^{2} t^{10} + 19837877760 \Omega^{2} \epsilon^{5} g^{14} n_B^{7} + 69432572160 \Omega^{2} \epsilon^{5} g^{14} n_B^{6} + 123370018560 \Omega^{2} \epsilon^{5} g^{14} n_B^{5} + 134843616000 \Omega^{2} \epsilon^{5} g^{14} n_B^{4} + 91448258400 \Omega^{2} \epsilon^{5} g^{14} n_B^{3} + 37045057680 \Omega^{2} \epsilon^{5} g^{14} n_B^{2} + 8176380480 \Omega^{2} \epsilon^{5} g^{14} n_B + 755644680 \Omega^{2} \epsilon^{5} g^{14} + 18774085888 \Omega^{2} \epsilon^{5} g^{12} n_B^{6} t^{2} + 56322257664 \Omega^{2} \epsilon^{5} g^{12} n_B^{5} t^{2} + 85094843200 \Omega^{2} \epsilon^{5} g^{12} n_B^{4} t^{2} + 76319256960 \Omega^{2} \epsilon^{5} g^{12} n_B^{3} t^{2} + 39638737200 \Omega^{2} \epsilon^{5} g^{12} n_B^{2} t^{2} + 10866151664 \Omega^{2} \epsilon^{5} g^{12} n_B t^{2} + 1211596412 \Omega^{2} \epsilon^{5} g^{12} t^{2} + 8744892288 \Omega^{2} \epsilon^{5} g^{10} n_B^{5} t^{4} + 21862230720 \Omega^{2} \epsilon^{5} g^{10} n_B^{4} t^{4} + 27173028640 \Omega^{2} \epsilon^{5} g^{10} n_B^{3} t^{4} + 18897312240 \Omega^{2} \epsilon^{5} g^{10} n_B^{2} t^{4} + 6715877280 \Omega^{2} \epsilon^{5} g^{10} n_B t^{4} + 937127624 \Omega^{2} \epsilon^{5} g^{10} t^{4} + 2373651584 \Omega^{2} \epsilon^{5} g^{8} n_B^{4} t^{6} + 4747303168 \Omega^{2} \epsilon^{5} g^{8} n_B^{3} t^{6} + 4615450136 \Omega^{2} \epsilon^{5} g^{8} n_B^{2} t^{6} + 2241798552 \Omega^{2} \epsilon^{5} g^{8} n_B t^{6} + 412096414 \Omega^{2} \epsilon^{5} g^{8} t^{6} + 371594336 \Omega^{2} \epsilon^{5} g^{6} n_B^{3} t^{8} + 557391504 \Omega^{2} \epsilon^{5} g^{6} n_B^{2} t^{8} + 386732136 \Omega^{2} \epsilon^{5} g^{6} n_B t^{8} + 100467484 \Omega^{2} \epsilon^{5} g^{6} t^{8} + 30556800 \Omega^{2} \epsilon^{5} g^{4} n_B^{2} t^{10} + 30556800 \Omega^{2} \epsilon^{5} g^{4} n_B t^{10} + 12008160 \Omega^{2} \epsilon^{5} g^{4} t^{10} + 1009008 \Omega^{2} \epsilon^{5} g^{2} n_B t^{12} + 504504 \Omega^{2} \epsilon^{5} g^{2} t^{12} + 499954360320 \Omega^{2} \epsilon^{3} g^{16} n_B^{8} + 1999817441280 \Omega^{2} \epsilon^{3} g^{16} n_B^{7} + 4073762776320 \Omega^{2} \epsilon^{3} g^{16} n_B^{6} + 5221927284480 \Omega^{2} \epsilon^{3} g^{16} n_B^{5} + 4340108779200 \Omega^{2} \epsilon^{3} g^{16} n_B^{4} + 2310125765760 \Omega^{2} \epsilon^{3} g^{16} n_B^{3} + 756932145840 \Omega^{2} \epsilon^{3} g^{16} n_B^{2} + 138887570160 \Omega^{2} \epsilon^{3} g^{16} n_B + 10922981940 \Omega^{2} \epsilon^{3} g^{16} + 470204186112 \Omega^{2} \epsilon^{3} g^{14} n_B^{7} t^{2} + 1645714651392 \Omega^{2} \epsilon^{3} g^{14} n_B^{6} t^{2} + 2920788822912 \Omega^{2} \epsilon^{3} g^{14} n_B^{5} t^{2} + 3187685428800 \Omega^{2} \epsilon^{3} g^{14} n_B^{4} t^{2} + 2159113771680 \Omega^{2} \epsilon^{3} g^{14} n_B^{3} t^{2} + 873842554416 \Omega^{2} \epsilon^{3} g^{14} n_B^{2} t^{2} + 192746347176 \Omega^{2} \epsilon^{3} g^{14} n_B t^{2} + 17805246636 \Omega^{2} \epsilon^{3} g^{14} t^{2} + 227198744320 \Omega^{2} \epsilon^{3} g^{12} n_B^{6} t^{4} + 681596232960 \Omega^{2} \epsilon^{3} g^{12} n_B^{5} t^{4} + 1029408460096 \Omega^{2} \epsilon^{3} g^{12} n_B^{4} t^{4} + 922823198592 \Omega^{2} \epsilon^{3} g^{12} n_B^{3} t^{4} + 479118576144 \Omega^{2} \epsilon^{3} g^{12} n_B^{2} t^{4} + 131306349008 \Omega^{2} \epsilon^{3} g^{12} n_B t^{4} + 14638303436 \Omega^{2} \epsilon^{3} g^{12} t^{4} + 69466388736 \Omega^{2} \epsilon^{3} g^{10} n_B^{5} t^{6} + 173665971840 \Omega^{2} \epsilon^{3} g^{10} n_B^{4} t^{6} + 216018018144 \Omega^{2} \epsilon^{3} g^{10} n_B^{3} t^{6} + 150361055376 \Omega^{2} \epsilon^{3} g^{10} n_B^{2} t^{6} + 53472281208 \Omega^{2} \epsilon^{3} g^{10} n_B t^{6} + 7464830436 \Omega^{2} \epsilon^{3} g^{10} t^{6} + 13694082752 \Omega^{2} \epsilon^{3} g^{8} n_B^{4} t^{8} + 27388165504 \Omega^{2} \epsilon^{3} g^{8} n_B^{3} t^{8} + 26669645696 \Omega^{2} \epsilon^{3} g^{8} n_B^{2} t^{8} + 12975562944 \Omega^{2} \epsilon^{3} g^{8} n_B t^{8} + 2388010564 \Omega^{2} \epsilon^{3} g^{8} t^{8} + 1666479440 \Omega^{2} \epsilon^{3} g^{6} n_B^{3} t^{10} + 2499719160 \Omega^{2} \epsilon^{3} g^{6} n_B^{2} t^{10} + 1736829764 \Omega^{2} \epsilon^{3} g^{6} n_B t^{10} + 451795022 \Omega^{2} \epsilon^{3} g^{6} t^{10} + 113167248 \Omega^{2} \epsilon^{3} g^{4} n_B^{2} t^{12} + 113167248 \Omega^{2} \epsilon^{3} g^{4} n_B t^{12} + 44422034 \Omega^{2} \epsilon^{3} g^{4} t^{12} + 3294720 \Omega^{2} \epsilon^{3} g^{2} n_B t^{14} + 1647360 \Omega^{2} \epsilon^{3} g^{2} t^{14} + 10567747814400 \Omega^{2} \epsilon g^{18} n_B^{9} + 47554865164800 \Omega^{2} \epsilon g^{18} n_B^{8} + 109137645388800 \Omega^{2} \epsilon g^{18} n_B^{7} + 160059054758400 \Omega^{2} \epsilon g^{18} n_B^{6} + 156867568099200 \Omega^{2} \epsilon g^{18} n_B^{5} + 102982635403200 \Omega^{2} \epsilon g^{18} n_B^{4} + 44556233198400 \Omega^{2} \epsilon g^{18} n_B^{3} + 12177998330400 \Omega^{2} \epsilon g^{18} n_B^{2} + 1905825593700 \Omega^{2} \epsilon g^{18} n_B + 130233218850 \Omega^{2} \epsilon g^{18} + 9663782400000 \Omega^{2} \epsilon g^{16} n_B^{8} t^{2} + 38655129600000 \Omega^{2} \epsilon g^{16} n_B^{7} t^{2} + 78688037779200 \Omega^{2} \epsilon g^{16} n_B^{6} t^{2} + 100771159737600 \Omega^{2} \epsilon g^{16} n_B^{5} t^{2} + 83684901672000 \Omega^{2} \epsilon g^{16} n_B^{4} t^{2} + 44515521648000 \Omega^{2} \epsilon g^{16} n_B^{3} t^{2} + 14579368218000 \Omega^{2} \epsilon g^{16} n_B^{2} t^{2} + 2674279083600 \Omega^{2} \epsilon g^{16} n_B t^{2} + 210273540300 \Omega^{2} \epsilon g^{16} t^{2} + 4576518296064 \Omega^{2} \epsilon g^{14} n_B^{7} t^{4} + 16017814036224 \Omega^{2} \epsilon g^{14} n_B^{6} t^{4} + 28415929242240 \Omega^{2} \epsilon g^{14} n_B^{5} t^{4} + 30995288015040 \Omega^{2} \epsilon g^{14} n_B^{4} t^{4} + 20984154242400 \Omega^{2} \epsilon g^{14} n_B^{3} t^{4} + 8489850366672 \Omega^{2} \epsilon g^{14} n_B^{2} t^{4} + 1872184247352 \Omega^{2} \epsilon g^{14} n_B t^{4} + 172916805060 \Omega^{2} \epsilon g^{14} t^{4} + 1435737860864 \Omega^{2} \epsilon g^{12} n_B^{6} t^{6} + 4307213582592 \Omega^{2} \epsilon g^{12} n_B^{5} t^{6} + 6505255449344 \Omega^{2} \epsilon g^{12} n_B^{4} t^{6} + 5831821594368 \Omega^{2} \epsilon g^{12} n_B^{3} t^{6} + 3027861951216 \Omega^{2} \epsilon g^{12} n_B^{2} t^{6} + 829820084464 \Omega^{2} \epsilon g^{12} n_B t^{6} + 92510808520 \Omega^{2} \epsilon g^{12} t^{6} + 314136566784 \Omega^{2} \epsilon g^{10} n_B^{5} t^{8} + 785341416960 \Omega^{2} \epsilon g^{10} n_B^{4} t^{8} + 976889011136 \Omega^{2} \epsilon g^{10} n_B^{3} t^{8} + 679992099744 \Omega^{2} \epsilon g^{10} n_B^{2} t^{8} + 241828372752 \Omega^{2} \epsilon g^{10} n_B t^{8} + 33760216984 \Omega^{2} \epsilon g^{10} t^{8} + 47374518592 \Omega^{2} \epsilon g^{8} n_B^{4} t^{10} + 94749037184 \Omega^{2} \epsilon g^{8} n_B^{3} t^{10} + 92148199096 \Omega^{2} \epsilon g^{8} n_B^{2} t^{10} + 44773680504 \Omega^{2} \epsilon g^{8} n_B t^{10} + 8232512714 \Omega^{2} \epsilon g^{8} t^{10} + 4711231632 \Omega^{2} \epsilon g^{6} n_B^{3} t^{12} + 7066847448 \Omega^{2} \epsilon g^{6} n_B^{2} t^{12} + 4884809292 \Omega^{2} \epsilon g^{6} n_B t^{12} + 1264596738 \Omega^{2} \epsilon g^{6} t^{12} + 281845488 \Omega^{2} \epsilon g^{4} n_B^{2} t^{14} + 281845488 \Omega^{2} \epsilon g^{4} n_B t^{14} + 109052850 \Omega^{2} \epsilon g^{4} t^{14} + 7876440 \Omega^{2} \epsilon g^{2} n_B t^{16} + 3938220 \Omega^{2} \epsilon g^{2} t^{16} + 19 \Omega \epsilon^{18} g^{2} + 884 \Omega \epsilon^{16} g^{4} n_B + 442 \Omega \epsilon^{16} g^{4} + 102 \Omega \epsilon^{16} g^{2} t^{2} + 22680 \Omega \epsilon^{14} g^{6} n_B^{2} + 22680 \Omega \epsilon^{14} g^{6} n_B + 5670 \Omega \epsilon^{14} g^{6} + 6824 \Omega \epsilon^{14} g^{4} n_B t^{2} + 3412 \Omega \epsilon^{14} g^{4} t^{2} + 450 \Omega \epsilon^{14} g^{2} t^{4} + 450944 \Omega \epsilon^{12} g^{8} n_B^{3} + 676416 \Omega \epsilon^{12} g^{8} n_B^{2} + 338208 \Omega \epsilon^{12} g^{8} n_B + 56368 \Omega \epsilon^{12} g^{8} + 235680 \Omega \epsilon^{12} g^{6} n_B^{2} t^{2} + 235680 \Omega \epsilon^{12} g^{6} n_B t^{2} + 58920 \Omega \epsilon^{12} g^{6} t^{2} + 38552 \Omega \epsilon^{12} g^{4} n_B t^{4} + 19276 \Omega \epsilon^{12} g^{4} t^{4} + 1820 \Omega \epsilon^{12} g^{2} t^{6} + 8323920 \Omega \epsilon^{10} g^{10} n_B^{4} + 16647840 \Omega \epsilon^{10} g^{10} n_B^{3} + 12485880 \Omega \epsilon^{10} g^{10} n_B^{2} + 4161960 \Omega \epsilon^{10} g^{10} n_B + 520245 \Omega \epsilon^{10} g^{10} + 6039072 \Omega \epsilon^{10} g^{8} n_B^{3} t^{2} + 9058608 \Omega \epsilon^{10} g^{8} n_B^{2} t^{2} + 4529304 \Omega \epsilon^{10} g^{8} n_B t^{2} + 754884 \Omega \epsilon^{10} g^{8} t^{2} + 1654668 \Omega \epsilon^{10} g^{6} n_B^{2} t^{4} + 1654668 \Omega \epsilon^{10} g^{6} n_B t^{4} + 413667 \Omega \epsilon^{10} g^{6} t^{4} + 187408 \Omega \epsilon^{10} g^{4} n_B t^{6} + 93704 \Omega \epsilon^{10} g^{4} t^{6} + 6930 \Omega \epsilon^{10} g^{2} t^{8} + 160259904 \Omega \epsilon^{8} g^{12} n_B^{5} + 400649760 \Omega \epsilon^{8} g^{12} n_B^{4} + 400649760 \Omega \epsilon^{8} g^{12} n_B^{3} + 200324880 \Omega \epsilon^{8} g^{12} n_B^{2} + 50081220 \Omega \epsilon^{8} g^{12} n_B + 5008122 \Omega \epsilon^{8} g^{12} + 137716768 \Omega \epsilon^{8} g^{10} n_B^{4} t^{2} + 275433536 \Omega \epsilon^{8} g^{10} n_B^{3} t^{2} + 206575152 \Omega \epsilon^{8} g^{10} n_B^{2} t^{2} + 68858384 \Omega \epsilon^{8} g^{10} n_B t^{2} + 8607298 \Omega \epsilon^{8} g^{10} t^{2} + 51251520 \Omega \epsilon^{8} g^{8} n_B^{3} t^{4} + 76877280 \Omega \epsilon^{8} g^{8} n_B^{2} t^{4} + 38438640 \Omega \epsilon^{8} g^{8} n_B t^{4} + 6406440 \Omega \epsilon^{8} g^{8} t^{4} + 9476872 \Omega \epsilon^{8} g^{6} n_B^{2} t^{6} + 9476872 \Omega \epsilon^{8} g^{6} n_B t^{6} + 2369218 \Omega \epsilon^{8} g^{6} t^{6} + 818176 \Omega \epsilon^{8} g^{4} n_B t^{8} + 409088 \Omega \epsilon^{8} g^{4} t^{8} + 24948 \Omega \epsilon^{8} g^{2} t^{10} + 3386282368 \Omega \epsilon^{6} g^{14} n_B^{6} + 10158847104 \Omega \epsilon^{6} g^{14} n_B^{5} + 12698558880 \Omega \epsilon^{6} g^{14} n_B^{4} + 8465705920 \Omega \epsilon^{6} g^{14} n_B^{3} + 3174639720 \Omega \epsilon^{6} g^{14} n_B^{2} + 634927944 \Omega \epsilon^{6} g^{14} n_B + 52910662 \Omega \epsilon^{6} g^{14} + 3102999936 \Omega \epsilon^{6} g^{12} n_B^{5} t^{2} + 7757499840 \Omega \epsilon^{6} g^{12} n_B^{4} t^{2} + 7757499840 \Omega \epsilon^{6} g^{12} n_B^{3} t^{2} + 3878749920 \Omega \epsilon^{6} g^{12} n_B^{2} t^{2} + 969687480 \Omega \epsilon^{6} g^{12} n_B t^{2} + 96968748 \Omega \epsilon^{6} g^{12} t^{2} + 1358881408 \Omega \epsilon^{6} g^{10} n_B^{4} t^{4} + 2717762816 \Omega \epsilon^{6} g^{10} n_B^{3} t^{4} + 2038322112 \Omega \epsilon^{6} g^{10} n_B^{2} t^{4} + 679440704 \Omega \epsilon^{6} g^{10} n_B t^{4} + 84930088 \Omega \epsilon^{6} g^{10} t^{4} + 336174432 \Omega \epsilon^{6} g^{8} n_B^{3} t^{6} + 504261648 \Omega \epsilon^{6} g^{8} n_B^{2} t^{6} + 252130824 \Omega \epsilon^{6} g^{8} n_B t^{6} + 42021804 \Omega \epsilon^{6} g^{8} t^{6} + 46393304 \Omega \epsilon^{6} g^{6} n_B^{2} t^{8} + 46393304 \Omega \epsilon^{6} g^{6} n_B t^{8} + 11598326 \Omega \epsilon^{6} g^{6} t^{8} + 3222016 \Omega \epsilon^{6} g^{4} n_B t^{10} + 1611008 \Omega \epsilon^{6} g^{4} t^{10} + 84084 \Omega \epsilon^{6} g^{2} t^{12} + 76956625920 \Omega \epsilon^{4} g^{16} n_B^{7} + 269348190720 \Omega \epsilon^{4} g^{16} n_B^{6} + 404022286080 \Omega \epsilon^{4} g^{16} n_B^{5} + 336685238400 \Omega \epsilon^{4} g^{16} n_B^{4} + 168342619200 \Omega \epsilon^{4} g^{16} n_B^{3} + 50502785760 \Omega \epsilon^{4} g^{16} n_B^{2} + 8417130960 \Omega \epsilon^{4} g^{16} n_B + 601223640 \Omega \epsilon^{4} g^{16} + 71221671168 \Omega \epsilon^{4} g^{14} n_B^{6} t^{2} + 213665013504 \Omega \epsilon^{4} g^{14} n_B^{5} t^{2} + 267081266880 \Omega \epsilon^{4} g^{14} n_B^{4} t^{2} + 178054177920 \Omega \epsilon^{4} g^{14} n_B^{3} t^{2} + 66770316720 \Omega \epsilon^{4} g^{14} n_B^{2} t^{2} + 13354063344 \Omega \epsilon^{4} g^{14} n_B t^{2} + 1112838612 \Omega \epsilon^{4} g^{14} t^{2} + 33338785536 \Omega \epsilon^{4} g^{12} n_B^{5} t^{4} + 83346963840 \Omega \epsilon^{4} g^{12} n_B^{4} t^{4} + 83346963840 \Omega \epsilon^{4} g^{12} n_B^{3} t^{4} + 41673481920 \Omega \epsilon^{4} g^{12} n_B^{2} t^{4} + 10418370480 \Omega \epsilon^{4} g^{12} n_B t^{4} + 1041837048 \Omega \epsilon^{4} g^{12} t^{4} + 9664606528 \Omega \epsilon^{4} g^{10} n_B^{4} t^{6} + 19329213056 \Omega \epsilon^{4} g^{10} n_B^{3} t^{6} + 14496909792 \Omega \epsilon^{4} g^{10} n_B^{2} t^{6} + 4832303264 \Omega \epsilon^{4} g^{10} n_B t^{6} + 604037908 \Omega \epsilon^{4} g^{10} t^{6} + 1760301120 \Omega \epsilon^{4} g^{8} n_B^{3} t^{8} + 2640451680 \Omega \epsilon^{4} g^{8} n_B^{2} t^{8} + 1320225840 \Omega \epsilon^{4} g^{8} n_B t^{8} + 220037640 \Omega \epsilon^{4} g^{8} t^{8} + 191593424 \Omega \epsilon^{4} g^{6} n_B^{2} t^{10} + 191593424 \Omega \epsilon^{4} g^{6} n_B t^{10} + 47898356 \Omega \epsilon^{4} g^{6} t^{10} + 11114552 \Omega \epsilon^{4} g^{4} n_B t^{12} + 5557276 \Omega \epsilon^{4} g^{4} t^{12} + 257400 \Omega \epsilon^{4} g^{2} t^{14} + 1695573492480 \Omega \epsilon^{2} g^{18} n_B^{8} + 6782293969920 \Omega \epsilon^{2} g^{18} n_B^{7} + 11869014447360 \Omega \epsilon^{2} g^{18} n_B^{6} + 11869014447360 \Omega \epsilon^{2} g^{18} n_B^{5} + 7418134029600 \Omega \epsilon^{2} g^{18} n_B^{4} + 2967253611840 \Omega \epsilon^{2} g^{18} n_B^{3} + 741813402960 \Omega \epsilon^{2} g^{18} n_B^{2} + 105973343280 \Omega \epsilon^{2} g^{18} n_B + 6623333955 \Omega \epsilon^{2} g^{18} + 1548418698240 \Omega \epsilon^{2} g^{16} n_B^{7} t^{2} + 5419465443840 \Omega \epsilon^{2} g^{16} n_B^{6} t^{2} + 8129198165760 \Omega \epsilon^{2} g^{16} n_B^{5} t^{2} + 6774331804800 \Omega \epsilon^{2} g^{16} n_B^{4} t^{2} + 3387165902400 \Omega \epsilon^{2} g^{16} n_B^{3} t^{2} + 1016149770720 \Omega \epsilon^{2} g^{16} n_B^{2} t^{2} + 169358295120 \Omega \epsilon^{2} g^{16} n_B t^{2} + 12097021080 \Omega \epsilon^{2} g^{16} t^{2} + 730167160320 \Omega \epsilon^{2} g^{14} n_B^{6} t^{4} + 2190501480960 \Omega \epsilon^{2} g^{14} n_B^{5} t^{4} + 2738126851200 \Omega \epsilon^{2} g^{14} n_B^{4} t^{4} + 1825417900800 \Omega \epsilon^{2} g^{14} n_B^{3} t^{4} + 684531712800 \Omega \epsilon^{2} g^{14} n_B^{2} t^{4} + 136906342560 \Omega \epsilon^{2} g^{14} n_B t^{4} + 11408861880 \Omega \epsilon^{2} g^{14} t^{4} + 225567813504 \Omega \epsilon^{2} g^{12} n_B^{5} t^{6} + 563919533760 \Omega \epsilon^{2} g^{12} n_B^{4} t^{6} + 563919533760 \Omega \epsilon^{2} g^{12} n_B^{3} t^{6} + 281959766880 \Omega \epsilon^{2} g^{12} n_B^{2} t^{6} + 70489941720 \Omega \epsilon^{2} g^{12} n_B t^{6} + 7048994172 \Omega \epsilon^{2} g^{12} t^{6} + 47603520032 \Omega \epsilon^{2} g^{10} n_B^{4} t^{8} + 95207040064 \Omega \epsilon^{2} g^{10} n_B^{3} t^{8} + 71405280048 \Omega \epsilon^{2} g^{10} n_B^{2} t^{8} + 23801760016 \Omega \epsilon^{2} g^{10} n_B t^{8} + 2975220002 \Omega \epsilon^{2} g^{10} t^{8} + 6712971424 \Omega \epsilon^{2} g^{8} n_B^{3} t^{10} + 10069457136 \Omega \epsilon^{2} g^{8} n_B^{2} t^{10} + 5034728568 \Omega \epsilon^{2} g^{8} n_B t^{10} + 839121428 \Omega \epsilon^{2} g^{8} t^{10} + 597480916 \Omega \epsilon^{2} g^{6} n_B^{2} t^{12} + 597480916 \Omega \epsilon^{2} g^{6} n_B t^{12} + 149370229 \Omega \epsilon^{2} g^{6} t^{12} + 30117968 \Omega \epsilon^{2} g^{4} n_B t^{14} + 15058984 \Omega \epsilon^{2} g^{4} t^{14} + 656370 \Omega \epsilon^{2} g^{2} t^{16} + 23465490048000 \Omega g^{20} n_B^{9} + 105594705216000 \Omega g^{20} n_B^{8} + 211189410432000 \Omega g^{20} n_B^{7} + 246387645504000 \Omega g^{20} n_B^{6} + 184790734128000 \Omega g^{20} n_B^{5} + 92395367064000 \Omega g^{20} n_B^{4} + 30798455688000 \Omega g^{20} n_B^{3} + 6599669076000 \Omega g^{20} n_B^{2} + 824958634500 \Omega g^{20} n_B + 45831035250 \Omega g^{20} + 20240425981440 \Omega g^{18} n_B^{8} t^{2} + 80961703925760 \Omega g^{18} n_B^{7} t^{2} + 141682981870080 \Omega g^{18} n_B^{6} t^{2} + 141682981870080 \Omega g^{18} n_B^{5} t^{2} + 88551863668800 \Omega g^{18} n_B^{4} t^{2} + 35420745467520 \Omega g^{18} n_B^{3} t^{2} + 8855186366880 \Omega g^{18} n_B^{2} t^{2} + 1265026623840 \Omega g^{18} n_B t^{2} + 79064163990 \Omega g^{18} t^{2} + 8928405888000 \Omega g^{16} n_B^{7} t^{4} + 31249420608000 \Omega g^{16} n_B^{6} t^{4} + 46874130912000 \Omega g^{16} n_B^{5} t^{4} + 39061775760000 \Omega g^{16} n_B^{4} t^{4} + 19530887880000 \Omega g^{16} n_B^{3} t^{4} + 5859266364000 \Omega g^{16} n_B^{2} t^{4} + 976544394000 \Omega g^{16} n_B t^{4} + 69753171000 \Omega g^{16} t^{4} + 2647207217152 \Omega g^{14} n_B^{6} t^{6} + 7941621651456 \Omega g^{14} n_B^{5} t^{6} + 9927027064320 \Omega g^{14} n_B^{4} t^{6} + 6618018042880 \Omega g^{14} n_B^{3} t^{6} + 2481756766080 \Omega g^{14} n_B^{2} t^{6} + 496351353216 \Omega g^{14} n_B t^{6} + 41362612768 \Omega g^{14} t^{6} + 572294646912 \Omega g^{12} n_B^{5} t^{8} + 1430736617280 \Omega g^{12} n_B^{4} t^{8} + 1430736617280 \Omega g^{12} n_B^{3} t^{8} + 715368308640 \Omega g^{12} n_B^{2} t^{8} + 178842077160 \Omega g^{12} n_B t^{8} + 17884207716 \Omega g^{12} t^{8} + 91143582656 \Omega g^{10} n_B^{4} t^{10} + 182287165312 \Omega g^{10} n_B^{3} t^{10} + 136715373984 \Omega g^{10} n_B^{2} t^{10} + 45571791328 \Omega g^{10} n_B t^{10} + 5696473916 \Omega g^{10} t^{10} + 10444299776 \Omega g^{8} n_B^{3} t^{12} + 15666449664 \Omega g^{8} n_B^{2} t^{12} + 7833224832 \Omega g^{8} n_B t^{12} + 1305537472 \Omega g^{8} t^{12} + 819971928 \Omega g^{6} n_B^{2} t^{14} + 819971928 \Omega g^{6} n_B t^{14} + 204992982 \Omega g^{6} t^{14} + 39967472 \Omega g^{4} n_B t^{16} + 19983736 \Omega g^{4} t^{16} + 923780 \Omega g^{2} t^{18} + \epsilon^{21} + 40 \epsilon^{19} g^{2} n_B + 20 \epsilon^{19} g^{2} + 828 \epsilon^{17} g^{4} n_B^{2} + 828 \epsilon^{17} g^{4} n_B + 207 \epsilon^{17} g^{4} + 72 \epsilon^{17} g^{2} n_B t^{2} + 36 \epsilon^{17} g^{2} t^{2} + 12160 \epsilon^{15} g^{6} n_B^{3} + 18240 \epsilon^{15} g^{6} n_B^{2} + 9120 \epsilon^{15} g^{6} n_B + 1520 \epsilon^{15} g^{6} + 3132 \epsilon^{15} g^{4} n_B^{2} t^{2} + 3132 \epsilon^{15} g^{4} n_B t^{2} + 783 \epsilon^{15} g^{4} t^{2} + 192 \epsilon^{15} g^{2} n_B t^{4} + 96 \epsilon^{15} g^{2} t^{4} + 148736 \epsilon^{13} g^{8} n_B^{4} + 297472 \epsilon^{13} g^{8} n_B^{3} + 223104 \epsilon^{13} g^{8} n_B^{2} + 74368 \epsilon^{13} g^{8} n_B + 9296 \epsilon^{13} g^{8} + 73248 \epsilon^{13} g^{6} n_B^{3} t^{2} + 109872 \epsilon^{13} g^{6} n_B^{2} t^{2} + 54936 \epsilon^{13} g^{6} n_B t^{2} + 9156 \epsilon^{13} g^{6} t^{2} + 11604 \epsilon^{13} g^{4} n_B^{2} t^{4} + 11604 \epsilon^{13} g^{4} n_B t^{4} + 2901 \epsilon^{13} g^{4} t^{4} + 560 \epsilon^{13} g^{2} n_B t^{6} + 280 \epsilon^{13} g^{2} t^{6} + 1718784 \epsilon^{11} g^{10} n_B^{5} + 4296960 \epsilon^{11} g^{10} n_B^{4} + 4296960 \epsilon^{11} g^{10} n_B^{3} + 2148480 \epsilon^{11} g^{10} n_B^{2} + 537120 \epsilon^{11} g^{10} n_B + 53712 \epsilon^{11} g^{10} + 1281136 \epsilon^{11} g^{8} n_B^{4} t^{2} + 2562272 \epsilon^{11} g^{8} n_B^{3} t^{2} + 1921704 \epsilon^{11} g^{8} n_B^{2} t^{2} + 640568 \epsilon^{11} g^{8} n_B t^{2} + 80071 \epsilon^{11} g^{8} t^{2} + 357120 \epsilon^{11} g^{6} n_B^{3} t^{4} + 535680 \epsilon^{11} g^{6} n_B^{2} t^{4} + 267840 \epsilon^{11} g^{6} n_B t^{4} + 44640 \epsilon^{11} g^{6} t^{4} + 41904 \epsilon^{11} g^{4} n_B^{2} t^{6} + 41904 \epsilon^{11} g^{4} n_B t^{6} + 10476 \epsilon^{11} g^{4} t^{6} + 1680 \epsilon^{11} g^{2} n_B t^{8} + 840 \epsilon^{11} g^{2} t^{8} + 21046080 \epsilon^{9} g^{12} n_B^{6} + 63138240 \epsilon^{9} g^{12} n_B^{5} + 78922800 \epsilon^{9} g^{12} n_B^{4} + 52615200 \epsilon^{9} g^{12} n_B^{3} + 19730700 \epsilon^{9} g^{12} n_B^{2} + 3946140 \epsilon^{9} g^{12} n_B + 328845 \epsilon^{9} g^{12} + 19926144 \epsilon^{9} g^{10} n_B^{5} t^{2} + 49815360 \epsilon^{9} g^{10} n_B^{4} t^{2} + 49815360 \epsilon^{9} g^{10} n_B^{3} t^{2} + 24907680 \epsilon^{9} g^{10} n_B^{2} t^{2} + 6226920 \epsilon^{9} g^{10} n_B t^{2} + 622692 \epsilon^{9} g^{10} t^{2} + 7941904 \epsilon^{9} g^{8} n_B^{4} t^{4} + 15883808 \epsilon^{9} g^{8} n_B^{3} t^{4} + 11912856 \epsilon^{9} g^{8} n_B^{2} t^{4} + 3970952 \epsilon^{9} g^{8} n_B t^{4} + 496369 \epsilon^{9} g^{8} t^{4} + 1564768 \epsilon^{9} g^{6} n_B^{3} t^{6} + 2347152 \epsilon^{9} g^{6} n_B^{2} t^{6} + 1173576 \epsilon^{9} g^{6} n_B t^{6} + 195596 \epsilon^{9} g^{6} t^{6} + 146304 \epsilon^{9} g^{4} n_B^{2} t^{8} + 146304 \epsilon^{9} g^{4} n_B t^{8} + 36576 \epsilon^{9} g^{4} t^{8} + 5040 \epsilon^{9} g^{2} n_B t^{10} + 2520 \epsilon^{9} g^{2} t^{10} + 296928256 \epsilon^{7} g^{14} n_B^{7} + 1039248896 \epsilon^{7} g^{14} n_B^{6} + 1558873344 \epsilon^{7} g^{14} n_B^{5} + 1299061120 \epsilon^{7} g^{14} n_B^{4} + 649530560 \epsilon^{7} g^{14} n_B^{3} + 194859168 \epsilon^{7} g^{14} n_B^{2} + 32476528 \epsilon^{7} g^{14} n_B + 2319752 \epsilon^{7} g^{14} + 311012928 \epsilon^{7} g^{12} n_B^{6} t^{2} + 933038784 \epsilon^{7} g^{12} n_B^{5} t^{2} + 1166298480 \epsilon^{7} g^{12} n_B^{4} t^{2} + 777532320 \epsilon^{7} g^{12} n_B^{3} t^{2} + 291574620 \epsilon^{7} g^{12} n_B^{2} t^{2} + 58314924 \epsilon^{7} g^{12} n_B t^{2} + 4859577 \epsilon^{7} g^{12} t^{2} + 152008320 \epsilon^{7} g^{10} n_B^{5} t^{4} + 380020800 \epsilon^{7} g^{10} n_B^{4} t^{4} + 380020800 \epsilon^{7} g^{10} n_B^{3} t^{4} + 190010400 \epsilon^{7} g^{10} n_B^{2} t^{4} + 47502600 \epsilon^{7} g^{10} n_B t^{4} + 4750260 \epsilon^{7} g^{10} t^{4} + 41341856 \epsilon^{7} g^{8} n_B^{4} t^{6} + 82683712 \epsilon^{7} g^{8} n_B^{3} t^{6} + 62012784 \epsilon^{7} g^{8} n_B^{2} t^{6} + 20670928 \epsilon^{7} g^{8} n_B t^{6} + 2583866 \epsilon^{7} g^{8} t^{6} + 6272064 \epsilon^{7} g^{6} n_B^{3} t^{8} + 9408096 \epsilon^{7} g^{6} n_B^{2} t^{8} + 4704048 \epsilon^{7} g^{6} n_B t^{8} + 784008 \epsilon^{7} g^{6} t^{8} + 486912 \epsilon^{7} g^{4} n_B^{2} t^{10} + 486912 \epsilon^{7} g^{4} n_B t^{10} + 121728 \epsilon^{7} g^{4} t^{10} + 14784 \epsilon^{7} g^{2} n_B t^{12} + 7392 \epsilon^{7} g^{2} t^{12} + 4905480960 \epsilon^{5} g^{16} n_B^{8} + 19621923840 \epsilon^{5} g^{16} n_B^{7} + 34338366720 \epsilon^{5} g^{16} n_B^{6} + 34338366720 \epsilon^{5} g^{16} n_B^{5} + 21461479200 \epsilon^{5} g^{16} n_B^{4} + 8584591680 \epsilon^{5} g^{16} n_B^{3} + 2146147920 \epsilon^{5} g^{16} n_B^{2} + 306592560 \epsilon^{5} g^{16} n_B + 19162035 \epsilon^{5} g^{16} + 5209670144 \epsilon^{5} g^{14} n_B^{7} t^{2} + 18233845504 \epsilon^{5} g^{14} n_B^{6} t^{2} + 27350768256 \epsilon^{5} g^{14} n_B^{5} t^{2} + 22792306880 \epsilon^{5} g^{14} n_B^{4} t^{2} + 11396153440 \epsilon^{5} g^{14} n_B^{3} t^{2} + 3418846032 \epsilon^{5} g^{14} n_B^{2} t^{2} + 569807672 \epsilon^{5} g^{14} n_B t^{2} + 40700548 \epsilon^{5} g^{14} t^{2} + 2777928000 \epsilon^{5} g^{12} n_B^{6} t^{4} + 8333784000 \epsilon^{5} g^{12} n_B^{5} t^{4} + 10417230000 \epsilon^{5} g^{12} n_B^{4} t^{4} + 6944820000 \epsilon^{5} g^{12} n_B^{3} t^{4} + 2604307500 \epsilon^{5} g^{12} n_B^{2} t^{4} + 520861500 \epsilon^{5} g^{12} n_B t^{4} + 43405125 \epsilon^{5} g^{12} t^{4} + 906988800 \epsilon^{5} g^{10} n_B^{5} t^{6} + 2267472000 \epsilon^{5} g^{10} n_B^{4} t^{6} + 2267472000 \epsilon^{5} g^{10} n_B^{3} t^{6} + 1133736000 \epsilon^{5} g^{10} n_B^{2} t^{6} + 283434000 \epsilon^{5} g^{10} n_B t^{6} + 28343400 \epsilon^{5} g^{10} t^{6} + 185001968 \epsilon^{5} g^{8} n_B^{4} t^{8} + 370003936 \epsilon^{5} g^{8} n_B^{3} t^{8} + 277502952 \epsilon^{5} g^{8} n_B^{2} t^{8} + 92500984 \epsilon^{5} g^{8} n_B t^{8} + 11562623 \epsilon^{5} g^{8} t^{8} + 22644864 \epsilon^{5} g^{6} n_B^{3} t^{10} + 33967296 \epsilon^{5} g^{6} n_B^{2} t^{10} + 16983648 \epsilon^{5} g^{6} n_B t^{10} + 2830608 \epsilon^{5} g^{6} t^{10} + 1502208 \epsilon^{5} g^{4} n_B^{2} t^{12} + 1502208 \epsilon^{5} g^{4} n_B t^{12} + 375552 \epsilon^{5} g^{4} t^{12} + 41184 \epsilon^{5} g^{2} n_B t^{14} + 20592 \epsilon^{5} g^{2} t^{14} + 88717178880 \epsilon^{3} g^{18} n_B^{9} + 399227304960 \epsilon^{3} g^{18} n_B^{8} + 798454609920 \epsilon^{3} g^{18} n_B^{7} + 931530378240 \epsilon^{3} g^{18} n_B^{6} + 698647783680 \epsilon^{3} g^{18} n_B^{5} + 349323891840 \epsilon^{3} g^{18} n_B^{4} + 116441297280 \epsilon^{3} g^{18} n_B^{3} + 24951706560 \epsilon^{3} g^{18} n_B^{2} + 3118963320 \epsilon^{3} g^{18} n_B + 173275740 \epsilon^{3} g^{18} + 92065236480 \epsilon^{3} g^{16} n_B^{8} t^{2} + 368260945920 \epsilon^{3} g^{16} n_B^{7} t^{2} + 644456655360 \epsilon^{3} g^{16} n_B^{6} t^{2} + 644456655360 \epsilon^{3} g^{16} n_B^{5} t^{2} + 402785409600 \epsilon^{3} g^{16} n_B^{4} t^{2} + 161114163840 \epsilon^{3} g^{16} n_B^{3} t^{2} + 40278540960 \epsilon^{3} g^{16} n_B^{2} t^{2} + 5754077280 \epsilon^{3} g^{16} n_B t^{2} + 359629830 \epsilon^{3} g^{16} t^{2} + 49663150592 \epsilon^{3} g^{14} n_B^{7} t^{4} + 173821027072 \epsilon^{3} g^{14} n_B^{6} t^{4} + 260731540608 \epsilon^{3} g^{14} n_B^{5} t^{4} + 217276283840 \epsilon^{3} g^{14} n_B^{4} t^{4} + 108638141920 \epsilon^{3} g^{14} n_B^{3} t^{4} + 32591442576 \epsilon^{3} g^{14} n_B^{2} t^{4} + 5431907096 \epsilon^{3} g^{14} n_B t^{4} + 387993364 \epsilon^{3} g^{14} t^{4} + 17539617408 \epsilon^{3} g^{12} n_B^{6} t^{6} + 52618852224 \epsilon^{3} g^{12} n_B^{5} t^{6} + 65773565280 \epsilon^{3} g^{12} n_B^{4} t^{6} + 43849043520 \epsilon^{3} g^{12} n_B^{3} t^{6} + 16443391320 \epsilon^{3} g^{12} n_B^{2} t^{6} + 3288678264 \epsilon^{3} g^{12} n_B t^{6} + 274056522 \epsilon^{3} g^{12} t^{6} + 4219423872 \epsilon^{3} g^{10} n_B^{5} t^{8} + 10548559680 \epsilon^{3} g^{10} n_B^{4} t^{8} + 10548559680 \epsilon^{3} g^{10} n_B^{3} t^{8} + 5274279840 \epsilon^{3} g^{10} n_B^{2} t^{8} + 1318569960 \epsilon^{3} g^{10} n_B t^{8} + 131856996 \epsilon^{3} g^{10} t^{8} + 677963216 \epsilon^{3} g^{8} n_B^{4} t^{10} + 1355926432 \epsilon^{3} g^{8} n_B^{3} t^{10} + 1016944824 \epsilon^{3} g^{8} n_B^{2} t^{10} + 338981608 \epsilon^{3} g^{8} n_B t^{10} + 42372701 \epsilon^{3} g^{8} t^{10} + 69033600 \epsilon^{3} g^{6} n_B^{3} t^{12} + 103550400 \epsilon^{3} g^{6} n_B^{2} t^{12} + 51775200 \epsilon^{3} g^{6} n_B t^{12} + 8629200 \epsilon^{3} g^{6} t^{12} + 4019400 \epsilon^{3} g^{4} n_B^{2} t^{14} + 4019400 \epsilon^{3} g^{4} n_B t^{14} + 1004850 \epsilon^{3} g^{4} t^{14} + 102960 \epsilon^{3} g^{2} n_B t^{16} + 51480 \epsilon^{3} g^{2} t^{16} + 1431213235200 \epsilon g^{20} n_B^{10} + 7156066176000 \epsilon g^{20} n_B^{9} + 16101148896000 \epsilon g^{20} n_B^{8} + 21468198528000 \epsilon g^{20} n_B^{7} + 18784673712000 \epsilon g^{20} n_B^{6} + 11270804227200 \epsilon g^{20} n_B^{5} + 4696168428000 \epsilon g^{20} n_B^{4} + 1341762408000 \epsilon g^{20} n_B^{3} + 251580451500 \epsilon g^{20} n_B^{2} + 27953383500 \epsilon g^{20} n_B + 1397669175 \epsilon g^{20} + 1427981322240 \epsilon g^{18} n_B^{9} t^{2} + 6425915950080 \epsilon g^{18} n_B^{8} t^{2} + 12851831900160 \epsilon g^{18} n_B^{7} t^{2} + 14993803883520 \epsilon g^{18} n_B^{6} t^{2} + 11245352912640 \epsilon g^{18} n_B^{5} t^{2} + 5622676456320 \epsilon g^{18} n_B^{4} t^{2} + 1874225485440 \epsilon g^{18} n_B^{3} t^{2} + 401619746880 \epsilon g^{18} n_B^{2} t^{2} + 50202468360 \epsilon g^{18} n_B t^{2} + 2789026020 \epsilon g^{18} t^{2} + 742115381760 \epsilon g^{16} n_B^{8} t^{4} + 2968461527040 \epsilon g^{16} n_B^{7} t^{4} + 5194807672320 \epsilon g^{16} n_B^{6} t^{4} + 5194807672320 \epsilon g^{16} n_B^{5} t^{4} + 3246754795200 \epsilon g^{16} n_B^{4} t^{4} + 1298701918080 \epsilon g^{16} n_B^{3} t^{4} + 324675479520 \epsilon g^{16} n_B^{2} t^{4} + 46382211360 \epsilon g^{16} n_B t^{4} + 2898888210 \epsilon g^{16} t^{4} + 260829432320 \epsilon g^{14} n_B^{7} t^{6} + 912903013120 \epsilon g^{14} n_B^{6} t^{6} + 1369354519680 \epsilon g^{14} n_B^{5} t^{6} + 1141128766400 \epsilon g^{14} n_B^{4} t^{6} + 570564383200 \epsilon g^{14} n_B^{3} t^{6} + 171169314960 \epsilon g^{14} n_B^{2} t^{6} + 28528219160 \epsilon g^{14} n_B t^{6} + 2037729940 \epsilon g^{14} t^{6} + 66328683456 \epsilon g^{12} n_B^{6} t^{8} + 198986050368 \epsilon g^{12} n_B^{5} t^{8} + 248732562960 \epsilon g^{12} n_B^{4} t^{8} + 165821708640 \epsilon g^{12} n_B^{3} t^{8} + 62183140740 \epsilon g^{12} n_B^{2} t^{8} + 12436628148 \epsilon g^{12} n_B t^{8} + 1036385679 \epsilon g^{12} t^{8} + 12229058304 \epsilon g^{10} n_B^{5} t^{10} + 30572645760 \epsilon g^{10} n_B^{4} t^{10} + 30572645760 \epsilon g^{10} n_B^{3} t^{10} + 15286322880 \epsilon g^{10} n_B^{2} t^{10} + 3821580720 \epsilon g^{10} n_B t^{10} + 382158072 \epsilon g^{10} t^{10} + 1592941968 \epsilon g^{8} n_B^{4} t^{12} + 3185883936 \epsilon g^{8} n_B^{3} t^{12} + 2389412952 \epsilon g^{8} n_B^{2} t^{12} + 796470984 \epsilon g^{8} n_B t^{12} + 99558873 \epsilon g^{8} t^{12} + 139789440 \epsilon g^{6} n_B^{3} t^{14} + 209684160 \epsilon g^{6} n_B^{2} t^{14} + 104842080 \epsilon g^{6} n_B t^{14} + 17473680 \epsilon g^{6} t^{14} + 7540644 \epsilon g^{4} n_B^{2} t^{16} + 7540644 \epsilon g^{4} n_B t^{16} + 1885161 \epsilon g^{4} t^{16} + 194480 \epsilon g^{2} n_B t^{18} + 97240 \epsilon g^{2} t^{18}

M_{22}(k) = 2 \Omega^{20} g^{2} n_B + \Omega^{20} g^{2} + 2 \Omega^{19} \epsilon g^{2} + 6 \Omega^{18} \epsilon^{2} g^{2} n_B + 3 \Omega^{18} \epsilon^{2} g^{2} + 4194300 \Omega^{18} g^{4} n_B^{2} + 4194300 \Omega^{18} g^{4} n_B + 2097129 \Omega^{18} g^{4} + 760 \Omega^{18} g^{2} n_B t^{2} + 380 \Omega^{18} g^{2} t^{2} + 4 \Omega^{17} \epsilon^{3} g^{2} + 4194252 \Omega^{17} \epsilon g^{4} n_B + 2097126 \Omega^{17} \epsilon g^{4} + 684 \Omega^{17} \epsilon g^{2} t^{2} + 10 \Omega^{16} \epsilon^{4} g^{2} n_B + 5 \Omega^{16} \epsilon^{4} g^{2} + 3145824 \Omega^{16} \epsilon^{2} g^{4} n_B^{2} + 3145824 \Omega^{16} \epsilon^{2} g^{4} n_B + 1572852 \Omega^{16} \epsilon^{2} g^{4} + 1836 \Omega^{16} \epsilon^{2} g^{2} n_B t^{2} + 918 \Omega^{16} \epsilon^{2} g^{2} t^{2} + 10451964600 \Omega^{16} g^{6} n_B^{3} + 15677946900 \Omega^{16} g^{6} n_B^{2} + 15636004362 \Omega^{16} g^{6} n_B + 5205011031 \Omega^{16} g^{6} + 276817608 \Omega^{16} g^{4} n_B^{2} t^{2} + 276817608 \Omega^{16} g^{4} n_B t^{2} + 138402306 \Omega^{16} g^{4} t^{2} + 58140 \Omega^{16} g^{2} n_B t^{4} + 29070 \Omega^{16} g^{2} t^{4} + 6 \Omega^{15} \epsilon^{5} g^{2} + 2097184 \Omega^{15} \epsilon^{3} g^{4} n_B + 1048592 \Omega^{15} \epsilon^{3} g^{4} + 1088 \Omega^{15} \epsilon^{3} g^{2} t^{2} + 10411418880 \Omega^{15} \epsilon g^{6} n_B^{2} + 10411418880 \Omega^{15} \epsilon g^{6} n_B + 3463715776 \Omega^{15} \epsilon g^{6} + 257925696 \Omega^{15} \epsilon g^{4} n_B t^{2} + 128962848 \Omega^{15} \epsilon g^{4} t^{2} + 46512 \Omega^{15} \epsilon g^{2} t^{4} + 14 \Omega^{14} \epsilon^{6} g^{2} n_B + 7 \Omega^{14} \epsilon^{6} g^{2} + 1311020 \Omega^{14} \epsilon^{4} g^{4} n_B^{2} + 1311020 \Omega^{14} \epsilon^{4} g^{4} n_B + 655415 \Omega^{14} \epsilon^{4} g^{4} + 2400 \Omega^{14} \epsilon^{4} g^{2} n_B t^{2} + 1200 \Omega^{14} \epsilon^{4} g^{2} t^{2} + 3484687104 \Omega^{14} \epsilon^{2} g^{6} n_B^{3} + 5227030656 \Omega^{14} \epsilon^{2} g^{6} n_B^{2} + 5197669920 \Omega^{14} \epsilon^{2} g^{6} n_B + 1727663184 \Omega^{14} \epsilon^{2} g^{6} + 173546984 \Omega^{14} \epsilon^{2} g^{4} n_B^{2} t^{2} + 173546984 \Omega^{14} \epsilon^{2} g^{4} n_B t^{2} + 86758836 \Omega^{14} \epsilon^{2} g^{4} t^{2} + 110160 \Omega^{14} \epsilon^{2} g^{2} n_B t^{4} + 55080 \Omega^{14} \epsilon^{2} g^{2} t^{4} + 1445104584000 \Omega^{14} g^{8} n_B^{4} + 2890209168000 \Omega^{14} g^{8} n_B^{3} + 4236262308432 \Omega^{14} g^{8} n_B^{2} + 2791157724432 \Omega^{14} g^{8} n_B + 689568172832 \Omega^{14} g^{8} + 201514852416 \Omega^{14} g^{6} n_B^{3} t^{2} + 302272278624 \Omega^{14} g^{6} n_B^{2} t^{2} + 300225896928 \Omega^{14} g^{6} n_B t^{2} + 99734235360 \Omega^{14} g^{6} t^{2} + 3983164168 \Omega^{14} g^{4} n_B^{2} t^{4} + 3983164168 \Omega^{14} g^{4} n_B t^{4} + 1991183004 \Omega^{14} g^{4} t^{4} + 1550400 \Omega^{14} g^{2} n_B t^{6} + 775200 \Omega^{14} g^{2} t^{6} + 8 \Omega^{13} \epsilon^{7} g^{2} + 786636 \Omega^{13} \epsilon^{5} g^{4} n_B + 393318 \Omega^{13} \epsilon^{5} g^{4} + 1260 \Omega^{13} \epsilon^{5} g^{2} t^{2} + 2305645536 \Omega^{13} \epsilon^{3} g^{6} n_B^{2} + 2305645536 \Omega^{13} \epsilon^{3} g^{6} n_B + 765402948 \Omega^{13} \epsilon^{3} g^{6} + 102220680 \Omega^{13} \epsilon^{3} g^{4} n_B t^{2} + 51110340 \Omega^{13} \epsilon^{3} g^{4} t^{2} + 57120 \Omega^{13} \epsilon^{3} g^{2} t^{4} + 1399276349376 \Omega^{13} \epsilon g^{8} n_B^{3} + 2098914524064 \Omega^{13} \epsilon g^{8} n_B^{2} + 1378276541744 \Omega^{13} \epsilon g^{8} n_B + 339319183528 \Omega^{13} \epsilon g^{8} + 190133843792 \Omega^{13} \epsilon g^{6} n_B^{2} t^{2} + 190133843792 \Omega^{13} \epsilon g^{6} n_B t^{2} + 63073972968 \Omega^{13} \epsilon g^{6} t^{2} + 3364970736 \Omega^{13} \epsilon g^{4} n_B t^{4} + 1682485368 \Omega^{13} \epsilon g^{4} t^{4} + 1085280 \Omega^{13} \epsilon g^{2} t^{6} + 18 \Omega^{12} \epsilon^{8} g^{2} n_B + 9 \Omega^{12} \epsilon^{8} g^{2} + 459312 \Omega^{12} \epsilon^{6} g^{4} n_B^{2} + 459312 \Omega^{12} \epsilon^{6} g^{4} n_B + 229530 \Omega^{12} \epsilon^{6} g^{4} + 2548 \Omega^{12} \epsilon^{6} g^{2} n_B t^{2} + 1274 \Omega^{12} \epsilon^{6} g^{2} t^{2} + 646575560 \Omega^{12} \epsilon^{4} g^{6} n_B^{3} + 969863340 \Omega^{12} \epsilon^{4} g^{6} n_B^{2} + 958500330 \Omega^{12} \epsilon^{4} g^{6} n_B + 317606275 \Omega^{12} \epsilon^{4} g^{6} + 55864344 \Omega^{12} \epsilon^{4} g^{4} n_B^{2} t^{2} + 55864344 \Omega^{12} \epsilon^{4} g^{4} n_B t^{2} + 27914434 \Omega^{12} \epsilon^{4} g^{4} t^{2} + 109200 \Omega^{12} \epsilon^{4} g^{2} n_B t^{4} + 54600 \Omega^{12} \epsilon^{4} g^{2} t^{4} + 269668001952 \Omega^{12} \epsilon^{2} g^{8} n_B^{4} + 539336003904 \Omega^{12} \epsilon^{2} g^{8} n_B^{3} + 778653608364 \Omega^{12} \epsilon^{2} g^{8} n_B^{2} + 508985606412 \Omega^{12} \epsilon^{2} g^{8} n_B + 124738623903 \Omega^{12} \epsilon^{2} g^{8} + 57586874224 \Omega^{12} \epsilon^{2} g^{6} n_B^{3} t^{2} + 86380311336 \Omega^{12} \epsilon^{2} g^{6} n_B^{2} t^{2} + 85210364640 \Omega^{12} \epsilon^{2} g^{6} n_B t^{2} + 28208463764 \Omega^{12} \epsilon^{2} g^{6} t^{2} + 2017136264 \Omega^{12} \epsilon^{2} g^{4} n_B^{2} t^{4} + 2017136264 \Omega^{12} \epsilon^{2} g^{4} n_B t^{4} + 1007878758 \Omega^{12} \epsilon^{2} g^{4} t^{4} + 2227680 \Omega^{12} \epsilon^{2} g^{2} n_B t^{6} + 1113840 \Omega^{12} \epsilon^{2} g^{2} t^{6} + 36827926248960 \Omega^{12} g^{10} n_B^{5} + 92069815622400 \Omega^{12} g^{10} n_B^{4} + 171401687946720 \Omega^{12} g^{10} n_B^{3} + 165032716297680 \Omega^{12} g^{10} n_B^{2} + 79429595258552 \Omega^{12} g^{10} n_B + 15278338767076 \Omega^{12} g^{10} + 10778095906272 \Omega^{12} g^{8} n_B^{4} t^{2} + 21556191812544 \Omega^{12} g^{8} n_B^{3} t^{2} + 30985545055032 \Omega^{12} g^{8} n_B^{2} t^{2} + 20207449148760 \Omega^{12} g^{8} n_B t^{2} + 4940635760068 \Omega^{12} g^{8} t^{2} + 980697166160 \Omega^{12} g^{6} n_B^{3} t^{4} + 1471045749240 \Omega^{12} g^{6} n_B^{2} t^{4} + 1448793411056 \Omega^{12} g^{6} n_B t^{4} + 479222413988 \Omega^{12} g^{6} t^{4} + 20763838064 \Omega^{12} g^{4} n_B^{2} t^{6} + 20763838064 \Omega^{12} g^{4} n_B t^{6} + 10373547396 \Omega^{12} g^{4} t^{6} + 17635800 \Omega^{12} g^{2} n_B t^{8} + 8817900 \Omega^{12} g^{2} t^{8} + 10 \Omega^{11} \epsilon^{9} g^{2} + 262560 \Omega^{11} \epsilon^{7} g^{4} n_B + 131280 \Omega^{11} \epsilon^{7} g^{4} + 1248 \Omega^{11} \epsilon^{7} g^{2} t^{2} + 382435776 \Omega^{11} \epsilon^{5} g^{6} n_B^{2} + 382435776 \Omega^{11} \epsilon^{5} g^{6} n_B + 126386112 \Omega^{11} \epsilon^{5} g^{6} + 28966600 \Omega^{11} \epsilon^{5} g^{4} n_B t^{2} + 14483300 \Omega^{11} \epsilon^{5} g^{4} t^{2} + 49140 \Omega^{11} \epsilon^{5} g^{2} t^{4} + 170761683712 \Omega^{11} \epsilon^{3} g^{8} n_B^{3} + 256142525568 \Omega^{11} \epsilon^{3} g^{8} n_B^{2} + 166515372968 \Omega^{11} \epsilon^{3} g^{8} n_B + 40567265556 \Omega^{11} \epsilon^{3} g^{8} + 33296347560 \Omega^{11} \epsilon^{3} g^{6} n_B^{2} t^{2} + 33296347560 \Omega^{11} \epsilon^{3} g^{6} n_B t^{2} + 10989632922 \Omega^{11} \epsilon^{3} g^{6} t^{2} + 1039527024 \Omega^{11} \epsilon^{3} g^{4} n_B t^{4} + 519763512 \Omega^{11} \epsilon^{3} g^{4} t^{4} + 990080 \Omega^{11} \epsilon^{3} g^{2} t^{6} + 33272315420448 \Omega^{11} \epsilon g^{10} n_B^{4} + 66544630840896 \Omega^{11} \epsilon g^{10} n_B^{3} + 63645718195072 \Omega^{11} \epsilon g^{10} n_B^{2} + 30373402774624 \Omega^{11} \epsilon g^{10} n_B + 5790704268262 \Omega^{11} \epsilon g^{10} + 9780555599488 \Omega^{11} \epsilon g^{8} n_B^{3} t^{2} + 14670833399232 \Omega^{11} \epsilon g^{8} n_B^{2} t^{2} + 9513904913528 \Omega^{11} \epsilon g^{8} n_B t^{2} + 2311813556892 \Omega^{11} \epsilon g^{8} t^{2} + 842982382792 \Omega^{11} \epsilon g^{6} n_B^{2} t^{4} + 842982382792 \Omega^{11} \epsilon g^{6} n_B t^{4} + 278029578290 \Omega^{11} \epsilon g^{6} t^{4} + 15544717920 \Omega^{11} \epsilon g^{4} n_B t^{6} + 7772358960 \Omega^{11} \epsilon g^{4} t^{6} + 10581480 \Omega^{11} \epsilon g^{2} t^{8} + 22 \Omega^{10} \epsilon^{10} g^{2} n_B + 11 \Omega^{10} \epsilon^{10} g^{2} + 148284 \Omega^{10} \epsilon^{8} g^{4} n_B^{2} + 148284 \Omega^{10} \epsilon^{8} g^{4} n_B + 73989 \Omega^{10} \epsilon^{8} g^{4} + 2376 \Omega^{10} \epsilon^{8} g^{2} n_B t^{2} + 1188 \Omega^{10} \epsilon^{8} g^{2} t^{2} + 101363304 \Omega^{10} \epsilon^{6} g^{6} n_B^{3} + 152044956 \Omega^{10} \epsilon^{6} g^{6} n_B^{2} + 148368108 \Omega^{10} \epsilon^{6} g^{6} n_B + 48843228 \Omega^{10} \epsilon^{6} g^{6} + 14491080 \Omega^{10} \epsilon^{6} g^{4} n_B^{2} t^{2} + 14491080 \Omega^{10} \epsilon^{6} g^{4} n_B t^{2} + 7228284 \Omega^{10} \epsilon^{6} g^{4} t^{2} + 84084 \Omega^{10} \epsilon^{6} g^{2} n_B t^{4} + 42042 \Omega^{10} \epsilon^{6} g^{2} t^{4} + 28000951360 \Omega^{10} \epsilon^{4} g^{8} n_B^{4} + 56001902720 \Omega^{10} \epsilon^{4} g^{8} n_B^{3} + 78873205680 \Omega^{10} \epsilon^{4} g^{8} n_B^{2} + 50872254320 \Omega^{10} \epsilon^{4} g^{8} n_B + 12298222620 \Omega^{10} \epsilon^{4} g^{8} + 8258200592 \Omega^{10} \epsilon^{4} g^{6} n_B^{3} t^{2} + 12387300888 \Omega^{10} \epsilon^{4} g^{6} n_B^{2} t^{2} + 12047777040 \Omega^{10} \epsilon^{4} g^{6} n_B t^{2} + 3959338372 \Omega^{10} \epsilon^{4} g^{6} t^{2} + 491877656 \Omega^{10} \epsilon^{4} g^{4} n_B^{2} t^{4} + 491877656 \Omega^{10} \epsilon^{4} g^{4} n_B t^{4} + 245325979 \Omega^{10} \epsilon^{4} g^{4} t^{4} + 1601600 \Omega^{10} \epsilon^{4} g^{2} n_B t^{6} + 800800 \Omega^{10} \epsilon^{4} g^{2} t^{6} + 4298506449984 \Omega^{10} \epsilon^{2} g^{10} n_B^{5} + 10746266124960 \Omega^{10} \epsilon^{2} g^{10} n_B^{4} + 19353806389128 \Omega^{10} \epsilon^{2} g^{10} n_B^{3} + 18284443458732 \Omega^{10} \epsilon^{2} g^{10} n_B^{2} + 8634740668002 \Omega^{10} \epsilon^{2} g^{10} n_B + 1628171961711 \Omega^{10} \epsilon^{2} g^{10} + 1744220452896 \Omega^{10} \epsilon^{2} g^{8} n_B^{4} t^{2} + 3488440905792 \Omega^{10} \epsilon^{2} g^{8} n_B^{3} t^{2} + 4886894071448 \Omega^{10} \epsilon^{2} g^{8} n_B^{2} t^{2} + 3142673618552 \Omega^{10} \epsilon^{2} g^{8} n_B t^{2} + 757457379956 \Omega^{10} \epsilon^{2} g^{8} t^{2} + 232350985408 \Omega^{10} \epsilon^{2} g^{6} n_B^{3} t^{4} + 348526478112 \Omega^{10} \epsilon^{2} g^{6} n_B^{2} t^{4} + 338487021132 \Omega^{10} \epsilon^{2} g^{6} n_B t^{4} + 111155764214 \Omega^{10} \epsilon^{2} g^{6} t^{4} + 8165284112 \Omega^{10} \epsilon^{2} g^{4} n_B^{2} t^{6} + 8165284112 \Omega^{10} \epsilon^{2} g^{4} n_B t^{6} + 4072001994 \Omega^{10} \epsilon^{2} g^{4} t^{6} + 18378360 \Omega^{10} \epsilon^{2} g^{2} n_B t^{8} + 9189180 \Omega^{10} \epsilon^{2} g^{2} t^{8} + 289349046866880 \Omega^{10} g^{12} n_B^{6} + 868047140600640 \Omega^{10} g^{12} n_B^{5} + 1877709677603760 \Omega^{10} g^{12} n_B^{4} + 2308674120873120 \Omega^{10} g^{12} n_B^{3} + 1598215767968820 \Omega^{10} g^{12} n_B^{2} + 588553230965700 \Omega^{10} g^{12} n_B + 90049230296025 \Omega^{10} g^{12} + 127604519865792 \Omega^{10} g^{10} n_B^{5} t^{2} + 319011299664480 \Omega^{10} g^{10} n_B^{4} t^{2} + 571366007359440 \Omega^{10} g^{10} n_B^{3} t^{2} + 538037711374680 \Omega^{10} g^{10} n_B^{2} t^{2} + 253287970673568 \Omega^{10} g^{10} n_B t^{2} + 47604743429820 \Omega^{10} g^{10} t^{2} + 23235625977696 \Omega^{10} g^{8} n_B^{4} t^{4} + 46471251955392 \Omega^{10} g^{8} n_B^{3} t^{4} + 64853118923688 \Omega^{10} g^{8} n_B^{2} t^{4} + 41617492945992 \Omega^{10} g^{8} n_B t^{4} + 10009333418572 \Omega^{10} g^{8} t^{4} + 1859077619200 \Omega^{10} g^{6} n_B^{3} t^{6} + 2788616428800 \Omega^{10} g^{6} n_B^{2} t^{6} + 2701204223448 \Omega^{10} g^{6} n_B t^{6} + 885832706924 \Omega^{10} g^{6} t^{6} + 47295418872 \Omega^{10} g^{4} n_B^{2} t^{8} + 47295418872 \Omega^{10} g^{4} n_B t^{8} + 23574918324 \Omega^{10} g^{4} t^{8} + 93117024 \Omega^{10} g^{2} n_B t^{10} + 46558512 \Omega^{10} g^{2} t^{10} + 12 \Omega^{9} \epsilon^{11} g^{2} + 82540 \Omega^{9} \epsilon^{9} g^{4} n_B + 41270 \Omega^{9} \epsilon^{9} g^{4} + 1100 \Omega^{9} \epsilon^{9} g^{2} t^{2} + 56431200 \Omega^{9} \epsilon^{7} g^{6} n_B^{2} + 56431200 \Omega^{9} \epsilon^{7} g^{6} n_B + 18474792 \Omega^{9} \epsilon^{7} g^{6} + 6989728 \Omega^{9} \epsilon^{7} g^{4} n_B t^{2} + 3494864 \Omega^{9} \epsilon^{7} g^{4} t^{2} + 34320 \Omega^{9} \epsilon^{7} g^{2} t^{4} + 15490747200 \Omega^{9} \epsilon^{5} g^{8} n_B^{3} + 23236120800 \Omega^{9} \epsilon^{5} g^{8} n_B^{2} + 14855614032 \Omega^{9} \epsilon^{5} g^{8} n_B + 3555120216 \Omega^{9} \epsilon^{5} g^{8} + 4141473088 \Omega^{9} \epsilon^{5} g^{6} n_B^{2} t^{2} + 4141473088 \Omega^{9} \epsilon^{5} g^{6} n_B t^{2} + 1352783032 \Omega^{9} \epsilon^{5} g^{6} t^{2} + 217302784 \Omega^{9} \epsilon^{5} g^{4} n_B t^{4} + 108651392 \Omega^{9} \epsilon^{5} g^{4} t^{4} + 600600 \Omega^{9} \epsilon^{5} g^{2} t^{6} + 2472730650880 \Omega^{9} \epsilon^{3} g^{10} n_B^{4} + 4945461301760 \Omega^{9} \epsilon^{3} g^{10} n_B^{3} + 4632123860160 \Omega^{9} \epsilon^{3} g^{10} n_B^{2} + 2159393209280 \Omega^{9} \epsilon^{3} g^{10} n_B + 401620538920 \Omega^{9} \epsilon^{3} g^{10} + 942010370960 \Omega^{9} \epsilon^{3} g^{8} n_B^{3} t^{2} + 1413015556440 \Omega^{9} \epsilon^{3} g^{8} n_B^{2} t^{2} + 900535128580 \Omega^{9} \epsilon^{3} g^{8} n_B t^{2} + 214764971550 \Omega^{9} \epsilon^{3} g^{8} t^{2} + 115930214704 \Omega^{9} \epsilon^{3} g^{6} n_B^{2} t^{4} + 115930214704 \Omega^{9} \epsilon^{3} g^{6} n_B t^{4} + 37836614504 \Omega^{9} \epsilon^{3} g^{6} t^{4} + 3611931504 \Omega^{9} \epsilon^{3} g^{4} n_B t^{6} + 1805965752 \Omega^{9} \epsilon^{3} g^{4} t^{6} + 6806800 \Omega^{9} \epsilon^{3} g^{2} t^{8} + 232884641492160 \Omega^{9} \epsilon g^{12} n_B^{5} + 582211603730400 \Omega^{9} \epsilon g^{12} n_B^{4} + 712045855940832 \Omega^{9} \epsilon g^{12} n_B^{3} + 485857180180848 \Omega^{9} \epsilon g^{12} n_B^{2} + 176161752242364 \Omega^{9} \epsilon g^{12} n_B + 26511732882054 \Omega^{9} \epsilon g^{12} + 104718429876096 \Omega^{9} \epsilon g^{10} n_B^{4} t^{2} + 209436859752192 \Omega^{9} \epsilon g^{10} n_B^{3} t^{2} + 195604210357824 \Omega^{9} \epsilon g^{10} n_B^{2} t^{2} + 90885780481728 \Omega^{9} \epsilon g^{10} n_B t^{2} + 16845513252712 \Omega^{9} \epsilon g^{10} t^{2} + 18855161367792 \Omega^{9} \epsilon g^{8} n_B^{3} t^{4} + 28282742051688 \Omega^{9} \epsilon g^{8} n_B^{2} t^{4} + 17996184057404 \Omega^{9} \epsilon g^{8} n_B t^{4} + 4284301686754 \Omega^{9} \epsilon g^{8} t^{4} + 1405637497392 \Omega^{9} \epsilon g^{6} n_B^{2} t^{6} + 1405637497392 \Omega^{9} \epsilon g^{6} n_B t^{6} + 458362029936 \Omega^{9} \epsilon g^{6} t^{6} + 30560062952 \Omega^{9} \epsilon g^{4} n_B t^{8} + 15280031476 \Omega^{9} \epsilon g^{4} t^{8} + 46558512 \Omega^{9} \epsilon g^{2} t^{10} + 26 \Omega^{8} \epsilon^{12} g^{2} n_B + 13 \Omega^{8} \epsilon^{12} g^{2} + 46112 \Omega^{8} \epsilon^{10} g^{4} n_B^{2} + 46112 \Omega^{8} \epsilon^{10} g^{4} n_B + 22880 \Omega^{8} \epsilon^{10} g^{4} + 1980 \Omega^{8} \epsilon^{10} g^{2} n_B t^{2} + 990 \Omega^{8} \epsilon^{10} g^{2} t^{2} + 14846904 \Omega^{8} \epsilon^{8} g^{6} n_B^{3} + 22270356 \Omega^{8} \epsilon^{8} g^{6} n_B^{2} + 21179178 \Omega^{8} \epsilon^{8} g^{6} n_B + 6877863 \Omega^{8} \epsilon^{8} g^{6} + 3318120 \Omega^{8} \epsilon^{8} g^{4} n_B^{2} t^{2} + 3318120 \Omega^{8} \epsilon^{8} g^{4} n_B t^{2} + 1644530 \Omega^{8} \epsilon^{8} g^{4} t^{2} + 53460 \Omega^{8} \epsilon^{8} g^{2} n_B t^{4} + 26730 \Omega^{8} \epsilon^{8} g^{2} t^{4} + 2461584832 \Omega^{8} \epsilon^{6} g^{8} n_B^{4} + 4923169664 \Omega^{8} \epsilon^{6} g^{8} n_B^{3} + 6659949576 \Omega^{8} \epsilon^{6} g^{8} n_B^{2} + 4198364744 \Omega^{8} \epsilon^{6} g^{8} n_B + 991445392 \Omega^{8} \epsilon^{6} g^{8} + 966426528 \Omega^{8} \epsilon^{6} g^{6} n_B^{3} t^{2} + 1449639792 \Omega^{8} \epsilon^{6} g^{6} n_B^{2} t^{2} + 1371062496 \Omega^{8} \epsilon^{6} g^{6} n_B t^{2} + 443924616 \Omega^{8} \epsilon^{6} g^{6} t^{2} + 92208844 \Omega^{8} \epsilon^{6} g^{4} n_B^{2} t^{4} + 92208844 \Omega^{8} \epsilon^{6} g^{4} n_B t^{4} + 45690327 \Omega^{8} \epsilon^{6} g^{4} t^{4} + 840840 \Omega^{8} \epsilon^{6} g^{2} n_B t^{6} + 420420 \Omega^{8} \epsilon^{6} g^{2} t^{6} + 277031369120 \Omega^{8} \epsilon^{4} g^{10} n_B^{5} + 692578422800 \Omega^{8} \epsilon^{4} g^{10} n_B^{4} + 1188561472640 \Omega^{8} \epsilon^{4} g^{10} n_B^{3} + 1090263786160 \Omega^{8} \epsilon^{4} g^{10} n_B^{2} + 500101739980 \Omega^{8} \epsilon^{4} g^{10} n_B + 91426186390 \Omega^{8} \epsilon^{4} g^{10} + 140841223680 \Omega^{8} \epsilon^{4} g^{8} n_B^{4} t^{2} + 281682447360 \Omega^{8} \epsilon^{4} g^{8} n_B^{3} t^{2} + 378516638320 \Omega^{8} \epsilon^{4} g^{8} n_B^{2} t^{2} + 237675414640 \Omega^{8} \epsilon^{4} g^{8} n_B t^{2} + 55907357788 \Omega^{8} \epsilon^{4} g^{8} t^{2} + 25588485456 \Omega^{8} \epsilon^{4} g^{6} n_B^{3} t^{4} + 38382728184 \Omega^{8} \epsilon^{4} g^{6} n_B^{2} t^{4} + 36241353238 \Omega^{8} \epsilon^{4} g^{6} n_B t^{4} + 11723555255 \Omega^{8} \epsilon^{4} g^{6} t^{4} + 1456092560 \Omega^{8} \epsilon^{4} g^{4} n_B^{2} t^{6} + 1456092560 \Omega^{8} \epsilon^{4} g^{4} n_B t^{6} + 721471300 \Omega^{8} \epsilon^{4} g^{4} t^{6} + 9009000 \Omega^{8} \epsilon^{4} g^{2} n_B t^{8} + 4504500 \Omega^{8} \epsilon^{4} g^{2} t^{8} + 22222904882688 \Omega^{8} \epsilon^{2} g^{12} n_B^{6} + 66668714648064 \Omega^{8} \epsilon^{2} g^{12} n_B^{5} + 136871561981952 \Omega^{8} \epsilon^{2} g^{12} n_B^{4} + 162628599550464 \Omega^{8} \epsilon^{2} g^{12} n_B^{3} + 108982237580064 \Omega^{8} \epsilon^{2} g^{12} n_B^{2} + 38779390246176 \Omega^{8} \epsilon^{2} g^{12} n_B + 5720213336928 \Omega^{8} \epsilon^{2} g^{12} + 12781312437952 \Omega^{8} \epsilon^{2} g^{10} n_B^{5} t^{2} + 31953281094880 \Omega^{8} \epsilon^{2} g^{10} n_B^{4} t^{2} + 54511908234208 \Omega^{8} \epsilon^{2} g^{10} n_B^{3} t^{2} + 49814581256432 \Omega^{8} \epsilon^{2} g^{10} n_B^{2} t^{2} + 22769603645796 \Omega^{8} \epsilon^{2} g^{10} n_B t^{2} + 4147480983322 \Omega^{8} \epsilon^{2} g^{10} t^{2} + 3139836743952 \Omega^{8} \epsilon^{2} g^{8} n_B^{4} t^{4} + 6279673487904 \Omega^{8} \epsilon^{2} g^{8} n_B^{3} t^{4} + 8414722353660 \Omega^{8} \epsilon^{2} g^{8} n_B^{2} t^{4} + 5274885609708 \Omega^{8} \epsilon^{2} g^{8} n_B t^{4} + 1238729699722 \Omega^{8} \epsilon^{2} g^{8} t^{4} + 350320765408 \Omega^{8} \epsilon^{2} g^{6} n_B^{3} t^{6} + 525481148112 \Omega^{8} \epsilon^{2} g^{6} n_B^{2} t^{6} + 495667139596 \Omega^{8} \epsilon^{2} g^{6} n_B t^{6} + 160253378446 \Omega^{8} \epsilon^{2} g^{6} t^{6} + 13790460060 \Omega^{8} \epsilon^{2} g^{4} n_B^{2} t^{8} + 13790460060 \Omega^{8} \epsilon^{2} g^{4} n_B t^{8} + 6830806535 \Omega^{8} \epsilon^{2} g^{4} t^{8} + 66162096 \Omega^{8} \epsilon^{2} g^{2} n_B t^{10} + 33081048 \Omega^{8} \epsilon^{2} g^{2} t^{10} + 903851567498880 \Omega^{8} g^{14} n_B^{7} + 3163480486246080 \Omega^{8} g^{14} n_B^{6} + 7501086098906400 \Omega^{8} g^{14} n_B^{5} + 10844014031650800 \Omega^{8} g^{14} n_B^{4} + 9462666629215800 \Omega^{8} g^{14} n_B^{3} + 4931726155295940 \Omega^{8} g^{14} n_B^{2} + 1419763972016390 \Omega^{8} g^{14} n_B + 174073797222325 \Omega^{8} g^{14} + 517906441298304 \Omega^{8} g^{12} n_B^{6} t^{2} + 1553719323894912 \Omega^{8} g^{12} n_B^{5} t^{2} + 3175309381677216 \Omega^{8} g^{12} n_B^{4} t^{2} + 3761086556862912 \Omega^{8} g^{12} n_B^{3} t^{2} + 2513512179404520 \Omega^{8} g^{12} n_B^{2} t^{2} + 891922121622216 \Omega^{8} g^{12} n_B t^{2} + 131193580757046 \Omega^{8} g^{12} t^{2} + 138592924552384 \Omega^{8} g^{10} n_B^{5} t^{4} + 346482311380960 \Omega^{8} g^{10} n_B^{4} t^{4} + 588833004829312 \Omega^{8} g^{10} n_B^{3} t^{4} + 536767195863008 \Omega^{8} g^{10} n_B^{2} t^{4} + 244793400667232 \Omega^{8} g^{10} n_B t^{4} + 44484911402480 \Omega^{8} g^{10} t^{4} + 20680515277088 \Omega^{8} g^{8} n_B^{4} t^{6} + 41361030554176 \Omega^{8} g^{8} n_B^{3} t^{6} + 55205657902440 \Omega^{8} g^{8} n_B^{2} t^{6} + 34525142625352 \Omega^{8} g^{8} n_B t^{6} + 8089037964264 \Omega^{8} g^{8} t^{6} + 1619021352400 \Omega^{8} g^{6} n_B^{3} t^{8} + 2428532028600 \Omega^{8} g^{6} n_B^{2} t^{8} + 2280847405212 \Omega^{8} g^{6} n_B t^{8} + 735668364506 \Omega^{8} g^{6} t^{8} + 51099646216 \Omega^{8} g^{4} n_B^{2} t^{10} + 51099646216 \Omega^{8} g^{4} n_B t^{10} + 25267911466 \Omega^{8} g^{4} t^{10} + 232792560 \Omega^{8} g^{2} n_B t^{12} + 116396280 \Omega^{8} g^{2} t^{12} + 14 \Omega^{7} \epsilon^{13} g^{2} + 25344 \Omega^{7} \epsilon^{11} g^{4} n_B + 12672 \Omega^{7} \epsilon^{11} g^{4} + 864 \Omega^{7} \epsilon^{11} g^{2} t^{2} + 7887840 \Omega^{7} \epsilon^{9} g^{6} n_B^{2} + 7887840 \Omega^{7} \epsilon^{9} g^{6} n_B + 2532720 \Omega^{7} \epsilon^{9} g^{6} + 1511472 \Omega^{7} \epsilon^{9} g^{4} n_B t^{2} + 755736 \Omega^{7} \epsilon^{9} g^{4} t^{2} + 19800 \Omega^{7} \epsilon^{9} g^{2} t^{4} + 1240374016 \Omega^{7} \epsilon^{7} g^{8} n_B^{3} + 1860561024 \Omega^{7} \epsilon^{7} g^{8} n_B^{2} + 1157285472 \Omega^{7} \epsilon^{7} g^{8} n_B + 268549232 \Omega^{7} \epsilon^{7} g^{8} + 440485136 \Omega^{7} \epsilon^{7} g^{6} n_B^{2} t^{2} + 440485136 \Omega^{7} \epsilon^{7} g^{6} n_B t^{2} + 140917804 \Omega^{7} \epsilon^{7} g^{6} t^{2} + 36703424 \Omega^{7} \epsilon^{7} g^{4} n_B t^{4} + 18351712 \Omega^{7} \epsilon^{7} g^{4} t^{4} + 274560 \Omega^{7} \epsilon^{7} g^{2} t^{6} + 134151711840 \Omega^{7} \epsilon^{5} g^{10} n_B^{4} + 268303423680 \Omega^{7} \epsilon^{5} g^{10} n_B^{3} + 243757186560 \Omega^{7} \epsilon^{5} g^{10} n_B^{2} + 109605474720 \Omega^{7} \epsilon^{5} g^{10} n_B + 19608182280 \Omega^{7} \epsilon^{5} g^{10} + 63711807680 \Omega^{7} \epsilon^{5} g^{8} n_B^{3} t^{2} + 95567711520 \Omega^{7} \epsilon^{5} g^{8} n_B^{2} t^{2} + 59221550640 \Omega^{7} \epsilon^{5} g^{8} n_B t^{2} + 13682823400 \Omega^{7} \epsilon^{5} g^{8} t^{2} + 10616993392 \Omega^{7} \epsilon^{5} g^{6} n_B^{2} t^{4} + 10616993392 \Omega^{7} \epsilon^{5} g^{6} n_B t^{4} + 3393377804 \Omega^{7} \epsilon^{5} g^{6} t^{4} + 532273664 \Omega^{7} \epsilon^{5} g^{4} n_B t^{6} + 266136832 \Omega^{7} \epsilon^{5} g^{4} t^{6} + 2702700 \Omega^{7} \epsilon^{5} g^{2} t^{8} + 10950807787008 \Omega^{7} \epsilon^{3} g^{12} n_B^{5} + 27377019467520 \Omega^{7} \epsilon^{3} g^{12} n_B^{4} + 32457636104832 \Omega^{7} \epsilon^{3} g^{12} n_B^{3} + 21309434689728 \Omega^{7} \epsilon^{3} g^{12} n_B^{2} + 7411474882944 \Omega^{7} \epsilon^{3} g^{12} n_B + 1066732308768 \Omega^{7} \epsilon^{3} g^{12} + 6036066987936 \Omega^{7} \epsilon^{3} g^{10} n_B^{4} t^{2} + 12072133975872 \Omega^{7} \epsilon^{3} g^{10} n_B^{3} t^{2} + 10935524881440 \Omega^{7} \epsilon^{3} g^{10} n_B^{2} t^{2} + 4899457893504 \Omega^{7} \epsilon^{3} g^{10} n_B t^{2} + 873196727328 \Omega^{7} \epsilon^{3} g^{10} t^{2} + 1407494849536 \Omega^{7} \epsilon^{3} g^{8} n_B^{3} t^{4} + 2111242274304 \Omega^{7} \epsilon^{3} g^{8} n_B^{2} t^{4} + 1306517925136 \Omega^{7} \epsilon^{3} g^{8} n_B t^{4} + 301385250184 \Omega^{7} \epsilon^{3} g^{8} t^{4} + 145857679904 \Omega^{7} \epsilon^{3} g^{6} n_B^{2} t^{6} + 145857679904 \Omega^{7} \epsilon^{3} g^{6} n_B t^{6} + 46607568464 \Omega^{7} \epsilon^{3} g^{6} t^{6} + 5072434832 \Omega^{7} \epsilon^{3} g^{4} n_B t^{8} + 2536217416 \Omega^{7} \epsilon^{3} g^{4} t^{8} + 19603584 \Omega^{7} \epsilon^{3} g^{2} t^{10} + 614144171773440 \Omega^{7} \epsilon g^{14} n_B^{6} + 1842432515320320 \Omega^{7} \epsilon g^{14} n_B^{5} + 2683065803362560 \Omega^{7} \epsilon g^{14} n_B^{4} + 2295410747857920 \Omega^{7} \epsilon g^{14} n_B^{3} + 1168880458431840 \Omega^{7} \epsilon g^{14} n_B^{2} + 328247170389600 \Omega^{7} \epsilon g^{14} n_B + 39191056963520 \Omega^{7} \epsilon g^{14} + 361025106116352 \Omega^{7} \epsilon g^{12} n_B^{5} t^{2} + 902562765290880 \Omega^{7} \epsilon g^{12} n_B^{4} t^{2} + 1067837547607424 \Omega^{7} \epsilon g^{12} n_B^{3} t^{2} + 699193556120256 \Omega^{7} \epsilon g^{12} n_B^{2} t^{2} + 242501567843376 \Omega^{7} \epsilon g^{12} n_B t^{2} + 34803950078008 \Omega^{7} \epsilon g^{12} t^{2} + 97877440133088 \Omega^{7} \epsilon g^{10} n_B^{4} t^{4} + 195754880266176 \Omega^{7} \epsilon g^{10} n_B^{3} t^{4} + 177066755810720 \Omega^{7} \epsilon g^{10} n_B^{2} t^{4} + 79189315677632 \Omega^{7} \epsilon g^{10} n_B t^{4} + 14086886345128 \Omega^{7} \epsilon g^{10} t^{4} + 14251451317280 \Omega^{7} \epsilon g^{8} n_B^{3} t^{6} + 21377176975920 \Omega^{7} \epsilon g^{8} n_B^{2} t^{6} + 13216131703344 \Omega^{7} \epsilon g^{8} n_B t^{6} + 3045203022352 \Omega^{7} \epsilon g^{8} t^{6} + 1027843459632 \Omega^{7} \epsilon g^{6} n_B^{2} t^{8} + 1027843459632 \Omega^{7} \epsilon g^{6} n_B t^{8} + 328058156788 \Omega^{7} \epsilon g^{6} t^{8} + 27451374448 \Omega^{7} \epsilon g^{4} n_B t^{10} + 13725687224 \Omega^{7} \epsilon g^{4} t^{10} + 93117024 \Omega^{7} \epsilon g^{2} t^{12} + 30 \Omega^{6} \epsilon^{14} g^{2} n_B + 15 \Omega^{6} \epsilon^{14} g^{2} + 14508 \Omega^{6} \epsilon^{12} g^{4} n_B^{2} + 14508 \Omega^{6} \epsilon^{12} g^{4} n_B + 7059 \Omega^{6} \epsilon^{12} g^{4} + 1456 \Omega^{6} \epsilon^{12} g^{2} n_B t^{2} + 728 \Omega^{6} \epsilon^{12} g^{2} t^{2} + 2167440 \Omega^{6} \epsilon^{10} g^{6} n_B^{3} + 3251160 \Omega^{6} \epsilon^{10} g^{6} n_B^{2} + 2939112 \Omega^{6} \epsilon^{10} g^{6} n_B + 927696 \Omega^{6} \epsilon^{10} g^{6} + 701800 \Omega^{6} \epsilon^{10} g^{4} n_B^{2} t^{2} + 701800 \Omega^{6} \epsilon^{10} g^{4} n_B t^{2} + 340212 \Omega^{6} \epsilon^{10} g^{4} t^{2} + 27720 \Omega^{6} \epsilon^{10} g^{2} n_B t^{4} + 13860 \Omega^{6} \epsilon^{10} g^{2} t^{4} + 203878656 \Omega^{6} \epsilon^{8} g^{8} n_B^{4} + 407757312 \Omega^{6} \epsilon^{8} g^{8} n_B^{3} + 516942000 \Omega^{6} \epsilon^{8} g^{8} n_B^{2} + 313063344 \Omega^{6} \epsilon^{8} g^{8} n_B + 70981236 \Omega^{6} \epsilon^{8} g^{8} + 102827616 \Omega^{6} \epsilon^{8} g^{6} n_B^{3} t^{2} + 154241424 \Omega^{6} \epsilon^{8} g^{6} n_B^{2} t^{2} + 138335808 \Omega^{6} \epsilon^{8} g^{6} n_B t^{2} + 43461000 \Omega^{6} \epsilon^{8} g^{6} t^{2} + 14563800 \Omega^{6} \epsilon^{8} g^{4} n_B^{2} t^{4} + 14563800 \Omega^{6} \epsilon^{8} g^{4} n_B t^{4} + 7058498 \Omega^{6} \epsilon^{8} g^{4} t^{4} + 332640 \Omega^{6} \epsilon^{8} g^{2} n_B t^{6} + 166320 \Omega^{6} \epsilon^{8} g^{2} t^{6} + 14980502880 \Omega^{6} \epsilon^{6} g^{10} n_B^{5} + 37451257200 \Omega^{6} \epsilon^{6} g^{10} n_B^{4} + 59911427184 \Omega^{6} \epsilon^{6} g^{10} n_B^{3} + 52415883576 \Omega^{6} \epsilon^{6} g^{10} n_B^{2} + 22971953928 \Omega^{6} \epsilon^{6} g^{10} n_B + 3998371608 \Omega^{6} \epsilon^{6} g^{10} + 9298174784 \Omega^{6} \epsilon^{6} g^{8} n_B^{4} t^{2} + 18596349568 \Omega^{6} \epsilon^{6} g^{8} n_B^{3} t^{2} + 23398564080 \Omega^{6} \epsilon^{6} g^{8} n_B^{2} t^{2} + 14100389296 \Omega^{6} \epsilon^{6} g^{8} n_B t^{2} + 3182076560 \Omega^{6} \epsilon^{6} g^{8} t^{2} + 2200744680 \Omega^{6} \epsilon^{6} g^{6} n_B^{3} t^{4} + 3301117020 \Omega^{6} \epsilon^{6} g^{6} n_B^{2} t^{4} + 2956087068 \Omega^{6} \epsilon^{6} g^{6} n_B t^{4} + 927857364 \Omega^{6} \epsilon^{6} g^{6} t^{4} + 188783984 \Omega^{6} \epsilon^{6} g^{4} n_B^{2} t^{6} + 188783984 \Omega^{6} \epsilon^{6} g^{4} n_B t^{6} + 91543636 \Omega^{6} \epsilon^{6} g^{4} t^{6} + 2942940 \Omega^{6} \epsilon^{6} g^{2} n_B t^{8} + 1471470 \Omega^{6} \epsilon^{6} g^{2} t^{8} + 923736646080 \Omega^{6} \epsilon^{4} g^{12} n_B^{6} + 2771209938240 \Omega^{6} \epsilon^{4} g^{12} n_B^{5} + 5296662504720 \Omega^{6} \epsilon^{4} g^{12} n_B^{4} + 5974641779040 \Omega^{6} \epsilon^{4} g^{12} n_B^{3} + 3816000916080 \Omega^{6} \epsilon^{4} g^{12} n_B^{2} + 1290548349600 \Omega^{6} \epsilon^{4} g^{12} n_B + 180215179740 \Omega^{6} \epsilon^{4} g^{12} + 633722331648 \Omega^{6} \epsilon^{4} g^{10} n_B^{5} t^{2} + 1584305829120 \Omega^{6} \epsilon^{4} g^{10} n_B^{4} t^{2} + 2519311254304 \Omega^{6} \epsilon^{4} g^{10} n_B^{3} t^{2} + 2194661052336 \Omega^{6} \epsilon^{4} g^{10} n_B^{2} t^{2} + 958244753088 \Omega^{6} \epsilon^{4} g^{10} n_B t^{2} + 166155728792 \Omega^{6} \epsilon^{4} g^{10} t^{2} + 193492689552 \Omega^{6} \epsilon^{4} g^{8} n_B^{4} t^{4} + 386985379104 \Omega^{6} \epsilon^{4} g^{8} n_B^{3} t^{4} + 485790522156 \Omega^{6} \epsilon^{4} g^{8} n_B^{2} t^{4} + 292297832604 \Omega^{6} \epsilon^{4} g^{8} n_B t^{4} + 65868464292 \Omega^{6} \epsilon^{4} g^{8} t^{4} + 28614187584 \Omega^{6} \epsilon^{4} g^{6} n_B^{3} t^{6} + 42921281376 \Omega^{6} \epsilon^{4} g^{6} n_B^{2} t^{6} + 38442607832 \Omega^{6} \epsilon^{4} g^{6} n_B t^{6} + 12067757020 \Omega^{6} \epsilon^{4} g^{6} t^{6} + 1711409296 \Omega^{6} \epsilon^{4} g^{4} n_B^{2} t^{8} + 1711409296 \Omega^{6} \epsilon^{4} g^{4} n_B t^{8} + 830165523 \Omega^{6} \epsilon^{4} g^{4} t^{8} + 20180160 \Omega^{6} \epsilon^{4} g^{2} n_B t^{10} + 10090080 \Omega^{6} \epsilon^{4} g^{2} t^{10} + 46183116522240 \Omega^{6} \epsilon^{2} g^{14} n_B^{7} + 161640907827840 \Omega^{6} \epsilon^{2} g^{14} n_B^{6} + 357055453586304 \Omega^{6} \epsilon^{2} g^{14} n_B^{5} + 488536364396160 \Omega^{6} \epsilon^{2} g^{14} n_B^{4} + 405733069537680 \Omega^{6} \epsilon^{2} g^{14} n_B^{3} + 200883693824280 \Omega^{6} \epsilon^{2} g^{14} n_B^{2} + 54750956205480 \Omega^{6} \epsilon^{2} g^{14} n_B + 6330814901712 \Omega^{6} \epsilon^{2} g^{14} + 33050892629760 \Omega^{6} \epsilon^{2} g^{12} n_B^{6} t^{2} + 99152677889280 \Omega^{6} \epsilon^{2} g^{12} n_B^{5} t^{2} + 188686206270528 \Omega^{6} \epsilon^{2} g^{12} n_B^{4} t^{2} + 212117949392256 \Omega^{6} \epsilon^{2} g^{12} n_B^{3} t^{2} + 135097836700384 \Omega^{6} \epsilon^{2} g^{12} n_B^{2} t^{2} + 45564308319136 \Omega^{6} \epsilon^{2} g^{12} n_B t^{2} + 6345284013904 \Omega^{6} \epsilon^{2} g^{12} t^{2} + 11375898399168 \Omega^{6} \epsilon^{2} g^{10} n_B^{5} t^{4} + 28439745997920 \Omega^{6} \epsilon^{2} g^{10} n_B^{4} t^{4} + 45108403039800 \Omega^{6} \epsilon^{2} g^{10} n_B^{3} t^{4} + 39222858561780 \Omega^{6} \epsilon^{2} g^{10} n_B^{2} t^{4} + 17098162291736 \Omega^{6} \epsilon^{2} g^{10} n_B t^{4} + 2959929585502 \Omega^{6} \epsilon^{2} g^{10} t^{4} + 2208430259424 \Omega^{6} \epsilon^{2} g^{8} n_B^{4} t^{6} + 4416860518848 \Omega^{6} \epsilon^{2} g^{8} n_B^{3} t^{6} + 5539964190488 \Omega^{6} \epsilon^{2} g^{8} n_B^{2} t^{6} + 3331533931064 \Omega^{6} \epsilon^{2} g^{8} n_B t^{6} + 750381767768 \Omega^{6} \epsilon^{2} g^{8} t^{6} + 229443492472 \Omega^{6} \epsilon^{2} g^{6} n_B^{3} t^{8} + 344165238708 \Omega^{6} \epsilon^{2} g^{6} n_B^{2} t^{8} + 308103338500 \Omega^{6} \epsilon^{2} g^{6} n_B t^{8} + 96690796132 \Omega^{6} \epsilon^{2} g^{6} t^{8} + 10420756416 \Omega^{6} \epsilon^{2} g^{4} n_B^{2} t^{10} + 10420756416 \Omega^{6} \epsilon^{2} g^{4} n_B t^{10} + 5049964896 \Omega^{6} \epsilon^{2} g^{4} t^{10} + 102918816 \Omega^{6} \epsilon^{2} g^{2} n_B t^{12} + 51459408 \Omega^{6} \epsilon^{2} g^{2} t^{12} + 1275852216038400 \Omega^{6} g^{16} n_B^{8} + 5103408864153600 \Omega^{6} g^{16} n_B^{7} + 12740822476462080 \Omega^{6} g^{16} n_B^{6} + 20360536404848640 \Omega^{6} g^{16} n_B^{5} + 20671858275868800 \Omega^{6} g^{16} n_B^{4} + 13363466218502400 \Omega^{6} g^{16} n_B^{3} + 5351218096224000 \Omega^{6} g^{16} n_B^{2} + 1212339577088640 \Omega^{6} g^{16} n_B + 118885395048420 \Omega^{6} g^{16} + 878380577441280 \Omega^{6} g^{14} n_B^{7} t^{2} + 3074332021044480 \Omega^{6} g^{14} n_B^{6} t^{2} + 6771383475766272 \Omega^{6} g^{14} n_B^{5} t^{2} + 9242628636804480 \Omega^{6} g^{14} n_B^{4} t^{2} + 7661098982783520 \Omega^{6} g^{14} n_B^{3} t^{2} + 3786185847893040 \Omega^{6} g^{14} n_B^{2} t^{2} + 1030080042753280 \Omega^{6} g^{14} n_B t^{2} + 118898286501176 \Omega^{6} g^{14} t^{2} + 299222271672960 \Omega^{6} g^{12} n_B^{6} t^{4} + 897666815018880 \Omega^{6} g^{12} n_B^{5} t^{4} + 1703734518235488 \Omega^{6} g^{12} n_B^{4} t^{4} + 1911357678106176 \Omega^{6} g^{12} n_B^{3} t^{4} + 1215266876332464 \Omega^{6} g^{12} n_B^{2} t^{4} + 409199173115856 \Omega^{6} g^{12} n_B t^{4} + 56892011199220 \Omega^{6} g^{12} t^{4} + 63549416655360 \Omega^{6} g^{10} n_B^{5} t^{6} + 158873541638400 \Omega^{6} g^{10} n_B^{4} t^{6} + 251247311471376 \Omega^{6} g^{10} n_B^{3} t^{6} + 217997425568664 \Omega^{6} g^{10} n_B^{2} t^{6} + 94856531605760 \Omega^{6} g^{10} n_B t^{6} + 16391146262716 \Omega^{6} g^{10} t^{6} + 8604237997952 \Omega^{6} g^{8} n_B^{4} t^{8} + 17208475995904 \Omega^{6} g^{8} n_B^{3} t^{8} + 21485415827696 \Omega^{6} g^{8} n_B^{2} t^{8} + 12881177829744 \Omega^{6} g^{8} n_B t^{8} + 2893159899104 \Omega^{6} g^{8} t^{8} + 690168067056 \Omega^{6} g^{6} n_B^{3} t^{10} + 1035252100584 \Omega^{6} g^{6} n_B^{2} t^{10} + 920372880696 \Omega^{6} g^{6} n_B t^{10} + 287644423584 \Omega^{6} g^{6} t^{10} + 26944913568 \Omega^{6} g^{4} n_B^{2} t^{12} + 26944913568 \Omega^{6} g^{4} n_B t^{12} + 12986684542 \Omega^{6} g^{4} t^{12} + 266048640 \Omega^{6} g^{2} n_B t^{14} + 133024320 \Omega^{6} g^{2} t^{14} + 16 \Omega^{5} \epsilon^{15} g^{2} + 7980 \Omega^{5} \epsilon^{13} g^{4} n_B + 3990 \Omega^{5} \epsilon^{13} g^{4} + 588 \Omega^{5} \epsilon^{13} g^{2} t^{2} + 1102464 \Omega^{5} \epsilon^{11} g^{6} n_B^{2} + 1102464 \Omega^{5} \epsilon^{11} g^{6} n_B + 340428 \Omega^{5} \epsilon^{11} g^{6} + 300824 \Omega^{5} \epsilon^{11} g^{4} n_B t^{2} + 150412 \Omega^{5} \epsilon^{11} g^{4} t^{2} + 9072 \Omega^{5} \epsilon^{11} g^{2} t^{4} + 93684480 \Omega^{5} \epsilon^{9} g^{8} n_B^{3} + 140526720 \Omega^{5} \epsilon^{9} g^{8} n_B^{2} + 83611040 \Omega^{5} \epsilon^{9} g^{8} n_B + 18384400 \Omega^{5} \epsilon^{9} g^{8} + 42501648 \Omega^{5} \epsilon^{9} g^{6} n_B^{2} t^{2} + 42501648 \Omega^{5} \epsilon^{9} g^{6} n_B t^{2} + 13058208 \Omega^{5} \epsilon^{9} g^{6} t^{2} + 5197872 \Omega^{5} \epsilon^{9} g^{4} n_B t^{4} + 2598936 \Omega^{5} \epsilon^{9} g^{4} t^{4} + 92400 \Omega^{5} \epsilon^{9} g^{2} t^{6} + 6265607040 \Omega^{5} \epsilon^{7} g^{10} n_B^{4} + 12531214080 \Omega^{5} \epsilon^{7} g^{10} n_B^{3} + 10894708608 \Omega^{5} \epsilon^{7} g^{10} n_B^{2} + 4629101568 \Omega^{5} \epsilon^{7} g^{10} n_B + 777972048 \Omega^{5} \epsilon^{7} g^{10} + 3629671424 \Omega^{5} \epsilon^{7} g^{8} n_B^{3} t^{2} + 5444507136 \Omega^{5} \epsilon^{7} g^{8} n_B^{2} t^{2} + 3227291416 \Omega^{5} \epsilon^{7} g^{8} n_B t^{2} + 706227852 \Omega^{5} \epsilon^{7} g^{8} t^{2} + 783434192 \Omega^{5} \epsilon^{7} g^{6} n_B^{2} t^{4} + 783434192 \Omega^{5} \epsilon^{7} g^{6} n_B t^{4} + 240541120 \Omega^{5} \epsilon^{7} g^{6} t^{4} + 58818992 \Omega^{5} \epsilon^{7} g^{4} n_B t^{6} + 29409496 \Omega^{5} \epsilon^{7} g^{4} t^{6} + 720720 \Omega^{5} \epsilon^{7} g^{2} t^{8} + 361528304832 \Omega^{5} \epsilon^{5} g^{12} n_B^{5} + 903820762080 \Omega^{5} \epsilon^{5} g^{12} n_B^{4} + 1027635212640 \Omega^{5} \epsilon^{5} g^{12} n_B^{3} + 637632056880 \Omega^{5} \epsilon^{5} g^{12} n_B^{2} + 208324759392 \Omega^{5} \epsilon^{5} g^{12} n_B + 28017728952 \Omega^{5} \epsilon^{5} g^{12} + 236836308160 \Omega^{5} \epsilon^{5} g^{10} n_B^{4} t^{2} + 473672616320 \Omega^{5} \epsilon^{5} g^{10} n_B^{3} t^{2} + 410766020688 \Omega^{5} \epsilon^{5} g^{10} n_B^{2} t^{2} + 173929712528 \Omega^{5} \epsilon^{5} g^{10} n_B t^{2} + 29125040752 \Omega^{5} \epsilon^{5} g^{10} t^{2} + 68085857984 \Omega^{5} \epsilon^{5} g^{8} n_B^{3} t^{4} + 102128786976 \Omega^{5} \epsilon^{5} g^{8} n_B^{2} t^{4} + 60483236264 \Omega^{5} \epsilon^{5} g^{8} n_B t^{4} + 13220153636 \Omega^{5} \epsilon^{5} g^{8} t^{4} + 9272192096 \Omega^{5} \epsilon^{5} g^{6} n_B^{2} t^{6} + 9272192096 \Omega^{5} \epsilon^{5} g^{6} n_B t^{6} + 2848509348 \Omega^{5} \epsilon^{5} g^{6} t^{6} + 489285824 \Omega^{5} \epsilon^{5} g^{4} n_B t^{8} + 244642912 \Omega^{5} \epsilon^{5} g^{4} t^{8} + 4540536 \Omega^{5} \epsilon^{5} g^{2} t^{10} + 18070175195136 \Omega^{5} \epsilon^{3} g^{14} n_B^{6} + 54210525585408 \Omega^{5} \epsilon^{3} g^{14} n_B^{5} + 75903583792256 \Omega^{5} \epsilon^{3} g^{14} n_B^{4} + 61456291608832 \Omega^{5} \epsilon^{3} g^{14} n_B^{3} + 29427181031904 \Omega^{5} \epsilon^{3} g^{14} n_B^{2} + 7734122825056 \Omega^{5} \epsilon^{3} g^{14} n_B + 860061055760 \Omega^{5} \epsilon^{3} g^{14} + 12578977658688 \Omega^{5} \epsilon^{3} g^{12} n_B^{5} t^{2} + 31447444146720 \Omega^{5} \epsilon^{3} g^{12} n_B^{4} t^{2} + 35695568575392 \Omega^{5} \epsilon^{3} g^{12} n_B^{3} t^{2} + 22095908716368 \Omega^{5} \epsilon^{3} g^{12} n_B^{2} t^{2} + 7200873126624 \Omega^{5} \epsilon^{3} g^{12} n_B t^{2} + 966033248808 \Omega^{5} \epsilon^{3} g^{12} t^{2} + 4182440874944 \Omega^{5} \epsilon^{3} g^{10} n_B^{4} t^{4} + 8364881749888 \Omega^{5} \epsilon^{3} g^{10} n_B^{3} t^{4} + 7247295587088 \Omega^{5} \epsilon^{3} g^{10} n_B^{2} t^{4} + 3064854712144 \Omega^{5} \epsilon^{3} g^{10} n_B t^{4} + 512542272864 \Omega^{5} \epsilon^{3} g^{10} t^{4} + 774169340544 \Omega^{5} \epsilon^{3} g^{8} n_B^{3} t^{6} + 1161254010816 \Omega^{5} \epsilon^{3} g^{8} n_B^{2} t^{6} + 687746980272 \Omega^{5} \epsilon^{3} g^{8} n_B t^{6} + 150331155000 \Omega^{5} \epsilon^{3} g^{8} t^{6} + 74816519312 \Omega^{5} \epsilon^{3} g^{6} n_B^{2} t^{8} + 74816519312 \Omega^{5} \epsilon^{3} g^{6} n_B t^{8} + 22996099868 \Omega^{5} \epsilon^{3} g^{6} t^{8} + 3002255528 \Omega^{5} \epsilon^{3} g^{4} n_B t^{10} + 1501127764 \Omega^{5} \epsilon^{3} g^{4} t^{10} + 22870848 \Omega^{5} \epsilon^{3} g^{2} t^{12} + 680109495690240 \Omega^{5} \epsilon g^{16} n_B^{7} + 2380383234915840 \Omega^{5} \epsilon g^{16} n_B^{6} + 3952156451738880 \Omega^{5} \epsilon g^{16} n_B^{5} + 3929433042057600 \Omega^{5} \epsilon g^{16} n_B^{4} + 2460307627377600 \Omega^{5} \epsilon g^{16} n_B^{3} + 951220016466720 \Omega^{5} \epsilon g^{16} n_B^{2} + 207591806249520 \Omega^{5} \epsilon g^{16} n_B + 19564543808040 \Omega^{5} \epsilon g^{16} + 481354747011072 \Omega^{5} \epsilon g^{14} n_B^{6} t^{2} + 1444064241033216 \Omega^{5} \epsilon g^{14} n_B^{5} t^{2} + 2019769824646272 \Omega^{5} \epsilon g^{14} n_B^{4} t^{2} + 1632765914237184 \Omega^{5} \epsilon g^{14} n_B^{3} t^{2} + 780492880831168 \Omega^{5} \epsilon g^{14} n_B^{2} t^{2} + 204787297218112 \Omega^{5} \epsilon g^{14} n_B t^{2} + 22736393250760 \Omega^{5} \epsilon g^{14} t^{2} + 168173813797056 \Omega^{5} \epsilon g^{12} n_B^{5} t^{4} + 420434534492640 \Omega^{5} \epsilon g^{12} n_B^{4} t^{4} + 476839586714016 \Omega^{5} \epsilon g^{12} n_B^{3} t^{4} + 294824845578384 \Omega^{5} \epsilon g^{12} n_B^{2} t^{4} + 95962117664272 \Omega^{5} \epsilon g^{12} n_B t^{4} + 12858069052160 \Omega^{5} \epsilon g^{12} t^{4} + 35807557088704 \Omega^{5} \epsilon g^{10} n_B^{4} t^{6} + 71615114177408 \Omega^{5} \epsilon g^{10} n_B^{3} t^{6} + 62018523184816 \Omega^{5} \epsilon g^{10} n_B^{2} t^{6} + 26210966096112 \Omega^{5} \epsilon g^{10} n_B t^{6} + 4380487764912 \Omega^{5} \epsilon g^{10} t^{6} + 4670425405664 \Omega^{5} \epsilon g^{8} n_B^{3} t^{8} + 7005638108496 \Omega^{5} \epsilon g^{8} n_B^{2} t^{8} + 4146743900656 \Omega^{5} \epsilon g^{8} n_B t^{8} + 905765598912 \Omega^{5} \epsilon g^{8} t^{8} + 341834713728 \Omega^{5} \epsilon g^{6} n_B^{2} t^{10} + 341834713728 \Omega^{5} \epsilon g^{6} n_B t^{10} + 104894776236 \Omega^{5} \epsilon g^{6} t^{10} + 11259554296 \Omega^{5} \epsilon g^{4} n_B t^{12} + 5629777148 \Omega^{5} \epsilon g^{4} t^{12} + 79814592 \Omega^{5} \epsilon g^{2} t^{14} + 34 \Omega^{4} \epsilon^{16} g^{2} n_B + 17 \Omega^{4} \epsilon^{16} g^{2} + 5040 \Omega^{4} \epsilon^{14} g^{4} n_B^{2} + 5040 \Omega^{4} \epsilon^{14} g^{4} n_B + 2310 \Omega^{4} \epsilon^{14} g^{4} + 900 \Omega^{4} \epsilon^{14} g^{2} n_B t^{2} + 450 \Omega^{4} \epsilon^{14} g^{2} t^{2} + 344136 \Omega^{4} \epsilon^{12} g^{6} n_B^{3} + 516204 \Omega^{4} \epsilon^{12} g^{6} n_B^{2} + 424554 \Omega^{4} \epsilon^{12} g^{6} n_B + 126243 \Omega^{4} \epsilon^{12} g^{6} + 143928 \Omega^{4} \epsilon^{12} g^{4} n_B^{2} t^{2} + 143928 \Omega^{4} \epsilon^{12} g^{4} n_B t^{2} + 65298 \Omega^{4} \epsilon^{12} g^{4} t^{2} + 10920 \Omega^{4} \epsilon^{12} g^{2} n_B t^{4} + 5460 \Omega^{4} \epsilon^{12} g^{2} t^{4} + 17255040 \Omega^{4} \epsilon^{10} g^{8} n_B^{4} + 34510080 \Omega^{4} \epsilon^{10} g^{8} n_B^{3} + 39473940 \Omega^{4} \epsilon^{10} g^{8} n_B^{2} + 22218900 \Omega^{4} \epsilon^{10} g^{8} n_B + 4687265 \Omega^{4} \epsilon^{10} g^{8} + 10598992 \Omega^{4} \epsilon^{10} g^{6} n_B^{3} t^{2} + 15898488 \Omega^{4} \epsilon^{10} g^{6} n_B^{2} t^{2} + 12947040 \Omega^{4} \epsilon^{10} g^{6} n_B t^{2} + 3823772 \Omega^{4} \epsilon^{10} g^{6} t^{2} + 2008240 \Omega^{4} \epsilon^{10} g^{4} n_B^{2} t^{4} + 2008240 \Omega^{4} \epsilon^{10} g^{4} n_B t^{4} + 911396 \Omega^{4} \epsilon^{10} g^{4} t^{4} + 92400 \Omega^{4} \epsilon^{10} g^{2} n_B t^{6} + 46200 \Omega^{4} \epsilon^{10} g^{2} t^{6} + 758007936 \Omega^{4} \epsilon^{8} g^{10} n_B^{5} + 1895019840 \Omega^{4} \epsilon^{8} g^{10} n_B^{4} + 2737022400 \Omega^{4} \epsilon^{8} g^{10} n_B^{3} + 2210513760 \Omega^{4} \epsilon^{8} g^{10} n_B^{2} + 899462340 \Omega^{4} \epsilon^{8} g^{10} n_B + 144479538 \Omega^{4} \epsilon^{8} g^{10} + 560511648 \Omega^{4} \epsilon^{8} g^{8} n_B^{4} t^{2} + 1121023296 \Omega^{4} \epsilon^{8} g^{8} n_B^{3} t^{2} + 1272871912 \Omega^{4} \epsilon^{8} g^{8} n_B^{2} t^{2} + 712360264 \Omega^{4} \epsilon^{8} g^{8} n_B t^{2} + 149555980 \Omega^{4} \epsilon^{8} g^{8} t^{2} + 163653032 \Omega^{4} \epsilon^{8} g^{6} n_B^{3} t^{4} + 245479548 \Omega^{4} \epsilon^{8} g^{6} n_B^{2} t^{4} + 199769944 \Omega^{4} \epsilon^{8} g^{6} n_B t^{4} + 58971714 \Omega^{4} \epsilon^{8} g^{6} t^{4} + 19275152 \Omega^{4} \epsilon^{8} g^{4} n_B^{2} t^{6} + 19275152 \Omega^{4} \epsilon^{8} g^{4} n_B t^{6} + 8769908 \Omega^{4} \epsilon^{8} g^{4} t^{6} + 623700 \Omega^{4} \epsilon^{8} g^{2} n_B t^{8} + 311850 \Omega^{4} \epsilon^{8} g^{2} t^{8} + 31320323328 \Omega^{4} \epsilon^{6} g^{12} n_B^{6} + 93960969984 \Omega^{4} \epsilon^{6} g^{12} n_B^{5} + 162761350080 \Omega^{4} \epsilon^{6} g^{12} n_B^{4} + 168921083520 \Omega^{4} \epsilon^{6} g^{12} n_B^{3} + 100107277200 \Omega^{4} \epsilon^{6} g^{12} n_B^{2} + 31306897104 \Omega^{4} \epsilon^{6} g^{12} n_B + 4016080572 \Omega^{4} \epsilon^{6} g^{12} + 25178544576 \Omega^{4} \epsilon^{6} g^{10} n_B^{5} t^{2} + 62946361440 \Omega^{4} \epsilon^{6} g^{10} n_B^{4} t^{2} + 90447382848 \Omega^{4} \epsilon^{6} g^{10} n_B^{3} t^{2} + 72724712832 \Omega^{4} \epsilon^{6} g^{10} n_B^{2} t^{2} + 29487365808 \Omega^{4} \epsilon^{6} g^{10} n_B t^{2} + 4721109480 \Omega^{4} \epsilon^{6} g^{10} t^{2} + 9201319264 \Omega^{4} \epsilon^{6} g^{8} n_B^{4} t^{4} + 18402638528 \Omega^{4} \epsilon^{6} g^{8} n_B^{3} t^{4} + 20869886364 \Omega^{4} \epsilon^{6} g^{8} n_B^{2} t^{4} + 11668567100 \Omega^{4} \epsilon^{6} g^{8} n_B t^{4} + 2447813488 \Omega^{4} \epsilon^{6} g^{8} t^{4} + 1702217232 \Omega^{4} \epsilon^{6} g^{6} n_B^{3} t^{6} + 2553325848 \Omega^{4} \epsilon^{6} g^{6} n_B^{2} t^{6} + 2081771256 \Omega^{4} \epsilon^{6} g^{6} n_B t^{6} + 615331320 \Omega^{4} \epsilon^{6} g^{6} t^{6} + 142458980 \Omega^{4} \epsilon^{6} g^{4} n_B^{2} t^{8} + 142458980 \Omega^{4} \epsilon^{6} g^{4} n_B t^{8} + 64979829 \Omega^{4} \epsilon^{6} g^{4} t^{8} + 3531528 \Omega^{4} \epsilon^{6} g^{2} n_B t^{10} + 1765764 \Omega^{4} \epsilon^{6} g^{2} t^{10} + 1224795335040 \Omega^{4} \epsilon^{4} g^{14} n_B^{7} + 4286783672640 \Omega^{4} \epsilon^{4} g^{14} n_B^{6} + 8622447405600 \Omega^{4} \epsilon^{4} g^{14} n_B^{5} + 10839159332400 \Omega^{4} \epsilon^{4} g^{14} n_B^{4} + 8351691936800 \Omega^{4} \epsilon^{4} g^{14} n_B^{3} + 3831770409120 \Omega^{4} \epsilon^{4} g^{14} n_B^{2} + 962876257320 \Omega^{4} \epsilon^{4} g^{14} n_B + 102048760300 \Omega^{4} \epsilon^{4} g^{14} + 1016445057152 \Omega^{4} \epsilon^{4} g^{12} n_B^{6} t^{2} + 3049335171456 \Omega^{4} \epsilon^{4} g^{12} n_B^{5} t^{2} + 5263643534496 \Omega^{4} \epsilon^{4} g^{12} n_B^{4} t^{2} + 5445061783232 \Omega^{4} \epsilon^{4} g^{12} n_B^{3} t^{2} + 3218603305248 \Omega^{4} \epsilon^{4} g^{12} n_B^{2} t^{2} + 1004294942208 \Omega^{4} \epsilon^{4} g^{12} n_B t^{2} + 128561416880 \Omega^{4} \epsilon^{4} g^{12} t^{2} + 414397252160 \Omega^{4} \epsilon^{4} g^{10} n_B^{5} t^{4} + 1035993130400 \Omega^{4} \epsilon^{4} g^{10} n_B^{4} t^{4} + 1486443464512 \Omega^{4} \epsilon^{4} g^{10} n_B^{3} t^{4} + 1193672066368 \Omega^{4} \epsilon^{4} g^{10} n_B^{2} t^{4} + 483506943124 \Omega^{4} \epsilon^{4} g^{10} n_B t^{4} + 77341231514 \Omega^{4} \epsilon^{4} g^{10} t^{4} + 97765920608 \Omega^{4} \epsilon^{4} g^{8} n_B^{4} t^{6} + 195531841216 \Omega^{4} \epsilon^{4} g^{8} n_B^{3} t^{6} + 221922480928 \Omega^{4} \epsilon^{4} g^{8} n_B^{2} t^{6} + 124156560320 \Omega^{4} \epsilon^{4} g^{8} n_B t^{6} + 26060234052 \Omega^{4} \epsilon^{4} g^{8} t^{6} + 12927483048 \Omega^{4} \epsilon^{4} g^{6} n_B^{3} t^{8} + 19391224572 \Omega^{4} \epsilon^{4} g^{6} n_B^{2} t^{8} + 15841876370 \Omega^{4} \epsilon^{4} g^{6} n_B t^{8} + 4689067423 \Omega^{4} \epsilon^{4} g^{6} t^{8} + 829580464 \Omega^{4} \epsilon^{4} g^{4} n_B^{2} t^{10} + 829580464 \Omega^{4} \epsilon^{4} g^{4} n_B t^{10} + 378845932 \Omega^{4} \epsilon^{4} g^{4} t^{10} + 16816800 \Omega^{4} \epsilon^{4} g^{2} n_B t^{12} + 8408400 \Omega^{4} \epsilon^{4} g^{2} t^{12} + 42184962570240 \Omega^{4} \epsilon^{2} g^{16} n_B^{8} + 168739850280960 \Omega^{4} \epsilon^{2} g^{16} n_B^{7} + 385432688753280 \Omega^{4} \epsilon^{2} g^{16} n_B^{6} + 565708590276480 \Omega^{4} \epsilon^{2} g^{16} n_B^{5} + 532906029381600 \Omega^{4} \epsilon^{2} g^{16} n_B^{4} + 319827566963520 \Omega^{4} \epsilon^{2} g^{16} n_B^{3} + 118454504134680 \Omega^{4} \epsilon^{2} g^{16} n_B^{2} + 24702177318840 \Omega^{4} \epsilon^{2} g^{16} n_B + 2218784414490 \Omega^{4} \epsilon^{2} g^{16} + 35129106849792 \Omega^{4} \epsilon^{2} g^{14} n_B^{7} t^{2} + 122951873974272 \Omega^{4} \epsilon^{2} g^{14} n_B^{6} t^{2} + 246732222379392 \Omega^{4} \epsilon^{2} g^{14} n_B^{5} t^{2} + 309450871012800 \Omega^{4} \epsilon^{2} g^{14} n_B^{4} t^{2} + 237999613107104 \Omega^{4} \epsilon^{2} g^{14} n_B^{3} t^{2} + 109024485634992 \Omega^{4} \epsilon^{2} g^{14} n_B^{2} t^{2} + 27357622125984 \Omega^{4} \epsilon^{2} g^{14} n_B t^{2} + 2895666920104 \Omega^{4} \epsilon^{2} g^{14} t^{2} + 14872534352896 \Omega^{4} \epsilon^{2} g^{12} n_B^{6} t^{4} + 44617603058688 \Omega^{4} \epsilon^{2} g^{12} n_B^{5} t^{4} + 76905273437248 \Omega^{4} \epsilon^{2} g^{12} n_B^{4} t^{4} + 79447875110016 \Omega^{4} \epsilon^{2} g^{12} n_B^{3} t^{4} + 46911708840208 \Omega^{4} \epsilon^{2} g^{12} n_B^{2} t^{4} + 14624038461648 \Omega^{4} \epsilon^{2} g^{12} n_B t^{4} + 1870413566016 \Omega^{4} \epsilon^{2} g^{12} t^{4} + 3950365261120 \Omega^{4} \epsilon^{2} g^{10} n_B^{5} t^{6} + 9875913152800 \Omega^{4} \epsilon^{2} g^{10} n_B^{4} t^{6} + 14167796415392 \Omega^{4} \epsilon^{2} g^{10} n_B^{3} t^{6} + 11375781470288 \Omega^{4} \epsilon^{2} g^{10} n_B^{2} t^{6} + 4607475617248 \Omega^{4} \epsilon^{2} g^{10} n_B t^{6} + 736971335336 \Omega^{4} \epsilon^{2} g^{10} t^{6} + 666743620896 \Omega^{4} \epsilon^{2} g^{8} n_B^{4} t^{8} + 1333487241792 \Omega^{4} \epsilon^{2} g^{8} n_B^{3} t^{8} + 1514240877428 \Omega^{4} \epsilon^{2} g^{8} n_B^{2} t^{8} + 847497256532 \Omega^{4} \epsilon^{2} g^{8} n_B t^{8} + 177962121126 \Omega^{4} \epsilon^{2} g^{8} t^{8} + 67254774800 \Omega^{4} \epsilon^{2} g^{6} n_B^{3} t^{10} + 100882162200 \Omega^{4} \epsilon^{2} g^{6} n_B^{2} t^{10} + 82389967680 \Omega^{4} \epsilon^{2} g^{6} n_B t^{10} + 24381290140 \Omega^{4} \epsilon^{2} g^{6} t^{10} + 3507175864 \Omega^{4} \epsilon^{2} g^{4} n_B^{2} t^{12} + 3507175864 \Omega^{4} \epsilon^{2} g^{4} n_B t^{12} + 1596928646 \Omega^{4} \epsilon^{2} g^{4} t^{12} + 63011520 \Omega^{4} \epsilon^{2} g^{2} n_B t^{14} + 31505760 \Omega^{4} \epsilon^{2} g^{2} t^{14} + 851797288742400 \Omega^{4} g^{18} n_B^{9} + 3833087799340800 \Omega^{4} g^{18} n_B^{8} + 9782762801011200 \Omega^{4} g^{18} n_B^{7} + 16351926739948800 \Omega^{4} g^{18} n_B^{6} + 18121126916692800 \Omega^{4} g^{18} n_B^{5} + 13366871973655200 \Omega^{4} g^{18} n_B^{4} + 6500869585610400 \Omega^{4} g^{18} n_B^{3} + 2005003908507600 \Omega^{4} g^{18} n_B^{2} + 355554116067150 \Omega^{4} g^{18} n_B + 27610143335775 \Omega^{4} g^{18} + 672469559516160 \Omega^{4} g^{16} n_B^{8} t^{2} + 2689878238064640 \Omega^{4} g^{16} n_B^{7} t^{2} + 6135624045976320 \Omega^{4} g^{16} n_B^{6} t^{2} + 8992298304702720 \Omega^{4} g^{16} n_B^{5} t^{2} + 8460944267832000 \Omega^{4} g^{16} n_B^{4} t^{2} + 5072915972234880 \Omega^{4} g^{16} n_B^{3} t^{2} + 1877210055821520 \Omega^{4} g^{16} n_B^{2} t^{2} + 391155414143760 \Omega^{4} g^{16} n_B t^{2} + 35108708727960 \Omega^{4} g^{16} t^{2} + 269921675548416 \Omega^{4} g^{14} n_B^{7} t^{4} + 944725864419456 \Omega^{4} g^{14} n_B^{6} t^{4} + 1893359893035456 \Omega^{4} g^{14} n_B^{5} t^{4} + 2371585071540000 \Omega^{4} g^{14} n_B^{4} t^{4} + 1822131184828160 \Omega^{4} g^{14} n_B^{3} t^{4} + 833974637911968 \Omega^{4} g^{14} n_B^{2} t^{4} + 209107234802808 \Omega^{4} g^{14} n_B t^{4} + 22117207171708 \Omega^{4} g^{14} t^{4} + 71446370004736 \Omega^{4} g^{12} n_B^{6} t^{6} + 214339110014208 \Omega^{4} g^{12} n_B^{5} t^{6} + 368908426760512 \Omega^{4} g^{12} n_B^{4} t^{6} + 380585003497344 \Omega^{4} g^{12} n_B^{3} t^{6} + 224485925531584 \Omega^{4} g^{12} n_B^{2} t^{6} + 69916608785280 \Omega^{4} g^{12} n_B t^{6} + 8934919431000 \Omega^{4} g^{12} t^{6} + 13265414660224 \Omega^{4} g^{10} n_B^{5} t^{8} + 33163536650560 \Omega^{4} g^{10} n_B^{4} t^{8} + 47447348457280 \Omega^{4} g^{10} n_B^{3} t^{8} + 38007486035360 \Omega^{4} g^{10} n_B^{2} t^{8} + 15365652992616 \Omega^{4} g^{10} n_B t^{8} + 2453696712100 \Omega^{4} g^{10} t^{8} + 1704496905024 \Omega^{4} g^{8} n_B^{4} t^{10} + 3408993810048 \Omega^{4} g^{8} n_B^{3} t^{10} + 3848970471240 \Omega^{4} g^{8} n_B^{2} t^{10} + 2144473566216 \Omega^{4} g^{8} n_B t^{10} + 448627307080 \Omega^{4} g^{8} t^{10} + 142544188192 \Omega^{4} g^{6} n_B^{3} t^{12} + 213816282288 \Omega^{4} g^{6} n_B^{2} t^{12} + 172777113804 \Omega^{4} g^{6} n_B t^{12} + 50752509854 \Omega^{4} g^{6} t^{12} + 6766482976 \Omega^{4} g^{4} n_B^{2} t^{14} + 6766482976 \Omega^{4} g^{4} n_B t^{14} + 3037811240 \Omega^{4} g^{4} t^{14} + 124710300 \Omega^{4} g^{2} n_B t^{16} + 62355150 \Omega^{4} g^{2} t^{16} + 18 \Omega^{3} \epsilon^{17} g^{2} + 2752 \Omega^{3} \epsilon^{15} g^{4} n_B + 1376 \Omega^{3} \epsilon^{15} g^{4} + 320 \Omega^{3} \epsilon^{15} g^{2} t^{2} + 165984 \Omega^{3} \epsilon^{13} g^{6} n_B^{2} + 165984 \Omega^{3} \epsilon^{13} g^{6} n_B + 47600 \Omega^{3} \epsilon^{13} g^{6} + 55160 \Omega^{3} \epsilon^{13} g^{4} n_B t^{2} + 27580 \Omega^{3} \epsilon^{13} g^{4} t^{2} + 2940 \Omega^{3} \epsilon^{13} g^{2} t^{4} + 7092096 \Omega^{3} \epsilon^{11} g^{8} n_B^{3} + 10638144 \Omega^{3} \epsilon^{11} g^{8} n_B^{2} + 5906472 \Omega^{3} \epsilon^{11} g^{8} n_B + 1180212 \Omega^{3} \epsilon^{11} g^{8} + 3802136 \Omega^{3} \epsilon^{11} g^{6} n_B^{2} t^{2} + 3802136 \Omega^{3} \epsilon^{11} g^{6} n_B t^{2} + 1084478 \Omega^{3} \epsilon^{11} g^{6} t^{2} + 599216 \Omega^{3} \epsilon^{11} g^{4} n_B t^{4} + 299608 \Omega^{3} \epsilon^{11} g^{4} t^{4} + 20160 \Omega^{3} \epsilon^{11} g^{2} t^{6} + 265932960 \Omega^{3} \epsilon^{9} g^{10} n_B^{4} + 531865920 \Omega^{3} \epsilon^{9} g^{10} n_B^{3} + 434524800 \Omega^{3} \epsilon^{9} g^{10} n_B^{2} + 168591840 \Omega^{3} \epsilon^{9} g^{10} n_B + 25527150 \Omega^{3} \epsilon^{9} g^{10} + 181653888 \Omega^{3} \epsilon^{9} g^{8} n_B^{3} t^{2} + 272480832 \Omega^{3} \epsilon^{9} g^{8} n_B^{2} t^{2} + 150866824 \Omega^{3} \epsilon^{9} g^{8} n_B t^{2} + 30019940 \Omega^{3} \epsilon^{9} g^{8} t^{2} + 47359864 \Omega^{3} \epsilon^{9} g^{6} n_B^{2} t^{4} + 47359864 \Omega^{3} \epsilon^{9} g^{6} n_B t^{4} + 13507366 \Omega^{3} \epsilon^{9} g^{6} t^{4} + 4765120 \Omega^{3} \epsilon^{9} g^{4} n_B t^{6} + 2382560 \Omega^{3} \epsilon^{9} g^{4} t^{6} + 115500 \Omega^{3} \epsilon^{9} g^{2} t^{8} + 9607008768 \Omega^{3} \epsilon^{7} g^{12} n_B^{5} + 24017521920 \Omega^{3} \epsilon^{7} g^{12} n_B^{4} + 25827768960 \Omega^{3} \epsilon^{7} g^{12} n_B^{3} + 14724131520 \Omega^{3} \epsilon^{7} g^{12} n_B^{2} + 4359875520 \Omega^{3} \epsilon^{7} g^{12} n_B + 526499904 \Omega^{3} \epsilon^{7} g^{12} + 7367849792 \Omega^{3} \epsilon^{7} g^{10} n_B^{4} t^{2} + 14735699584 \Omega^{3} \epsilon^{7} g^{10} n_B^{3} t^{2} + 12020158640 \Omega^{3} \epsilon^{7} g^{10} n_B^{2} t^{2} + 4652308848 \Omega^{3} \epsilon^{7} g^{10} n_B t^{2} + 702586600 \Omega^{3} \epsilon^{7} g^{10} t^{2} + 2509274304 \Omega^{3} \epsilon^{7} g^{8} n_B^{3} t^{4} + 3763911456 \Omega^{3} \epsilon^{7} g^{8} n_B^{2} t^{4} + 2083584112 \Omega^{3} \epsilon^{7} g^{8} n_B t^{4} + 414473480 \Omega^{3} \epsilon^{7} g^{8} t^{4} + 420910992 \Omega^{3} \epsilon^{7} g^{6} n_B^{2} t^{6} + 420910992 \Omega^{3} \epsilon^{7} g^{6} n_B t^{6} + 120218076 \Omega^{3} \epsilon^{7} g^{6} t^{6} + 30602080 \Omega^{3} \epsilon^{7} g^{4} n_B t^{8} + 15301040 \Omega^{3} \epsilon^{7} g^{4} t^{8} + 576576 \Omega^{3} \epsilon^{7} g^{2} t^{10} + 342148936704 \Omega^{3} \epsilon^{5} g^{14} n_B^{6} + 1026446810112 \Omega^{3} \epsilon^{5} g^{14} n_B^{5} + 1366845116160 \Omega^{3} \epsilon^{5} g^{14} n_B^{4} + 1022945548800 \Omega^{3} \epsilon^{5} g^{14} n_B^{3} + 446444533440 \Omega^{3} \epsilon^{5} g^{14} n_B^{2} + 106046227392 \Omega^{3} \epsilon^{5} g^{14} n_B + 10582739856 \Omega^{3} \epsilon^{5} g^{14} + 275670626176 \Omega^{3} \epsilon^{5} g^{12} n_B^{5} t^{2} + 689176565440 \Omega^{3} \epsilon^{5} g^{12} n_B^{4} t^{2} + 740445130720 \Omega^{3} \epsilon^{5} g^{12} n_B^{3} t^{2} + 421491130640 \Omega^{3} \epsilon^{5} g^{12} n_B^{2} t^{2} + 124598494640 \Omega^{3} \epsilon^{5} g^{12} n_B t^{2} + 15023277728 \Omega^{3} \epsilon^{5} g^{12} t^{2} + 107593811392 \Omega^{3} \epsilon^{5} g^{10} n_B^{4} t^{4} + 215187622784 \Omega^{3} \epsilon^{5} g^{10} n_B^{3} t^{4} + 175485387664 \Omega^{3} \epsilon^{5} g^{10} n_B^{2} t^{4} + 67891576272 \Omega^{3} \epsilon^{5} g^{10} n_B t^{4} + 10248280856 \Omega^{3} \epsilon^{5} g^{10} t^{4} + 23856539520 \Omega^{3} \epsilon^{5} g^{8} n_B^{3} t^{6} + 35784809280 \Omega^{3} \epsilon^{5} g^{8} n_B^{2} t^{6} + 19822235072 \Omega^{3} \epsilon^{5} g^{8} n_B t^{6} + 3946982656 \Omega^{3} \epsilon^{5} g^{8} t^{6} + 2891735856 \Omega^{3} \epsilon^{5} g^{6} n_B^{2} t^{8} + 2891735856 \Omega^{3} \epsilon^{5} g^{6} n_B t^{8} + 827266804 \Omega^{3} \epsilon^{5} g^{6} t^{8} + 162901760 \Omega^{3} \epsilon^{5} g^{4} n_B t^{10} + 81450880 \Omega^{3} \epsilon^{5} g^{4} t^{10} + 2522520 \Omega^{3} \epsilon^{5} g^{2} t^{12} + 11575594100736 \Omega^{3} \epsilon^{3} g^{16} n_B^{7} + 40514579352576 \Omega^{3} \epsilon^{3} g^{16} n_B^{6} + 64271667696384 \Omega^{3} \epsilon^{3} g^{16} n_B^{5} + 59392720859520 \Omega^{3} \epsilon^{3} g^{16} n_B^{4} + 34071108764160 \Omega^{3} \epsilon^{3} g^{16} n_B^{3} + 11971231963008 \Omega^{3} \epsilon^{3} g^{16} n_B^{2} + 2359767688368 \Omega^{3} \epsilon^{3} g^{16} n_B + 199803037272 \Omega^{3} \epsilon^{3} g^{16} + 9480908105472 \Omega^{3} \epsilon^{3} g^{14} n_B^{6} t^{2} + 28442724316416 \Omega^{3} \epsilon^{3} g^{14} n_B^{5} t^{2} + 37854223735744 \Omega^{3} \epsilon^{3} g^{14} n_B^{4} t^{2} + 28303906944128 \Omega^{3} \epsilon^{3} g^{14} n_B^{3} t^{2} + 12339578859216 \Omega^{3} \epsilon^{3} g^{14} n_B^{2} t^{2} + 2928079439888 \Omega^{3} \epsilon^{3} g^{14} n_B t^{2} + 291940335412 \Omega^{3} \epsilon^{3} g^{14} t^{2} + 3923913440640 \Omega^{3} \epsilon^{3} g^{12} n_B^{5} t^{4} + 9809783601600 \Omega^{3} \epsilon^{3} g^{12} n_B^{4} t^{4} + 10536564548864 \Omega^{3} \epsilon^{3} g^{12} n_B^{3} t^{4} + 5995063221696 \Omega^{3} \epsilon^{3} g^{12} n_B^{2} t^{4} + 1771308660648 \Omega^{3} \epsilon^{3} g^{12} n_B t^{4} + 213469913428 \Omega^{3} \epsilon^{3} g^{12} t^{4} + 1007811643008 \Omega^{3} \epsilon^{3} g^{10} n_B^{4} t^{6} + 2015623286016 \Omega^{3} \epsilon^{3} g^{10} n_B^{3} t^{6} + 1644098234400 \Omega^{3} \epsilon^{3} g^{10} n_B^{2} t^{6} + 636286591392 \Omega^{3} \epsilon^{3} g^{10} n_B t^{6} + 96083420160 \Omega^{3} \epsilon^{3} g^{10} t^{6} + 161691698592 \Omega^{3} \epsilon^{3} g^{8} n_B^{3} t^{8} + 242537547888 \Omega^{3} \epsilon^{3} g^{8} n_B^{2} t^{8} + 134443750912 \Omega^{3} \epsilon^{3} g^{8} n_B t^{8} + 26798950808 \Omega^{3} \epsilon^{3} g^{8} t^{8} + 15086344408 \Omega^{3} \epsilon^{3} g^{6} n_B^{2} t^{10} + 15086344408 \Omega^{3} \epsilon^{3} g^{6} n_B t^{10} + 4319838742 \Omega^{3} \epsilon^{3} g^{6} t^{10} + 691311760 \Omega^{3} \epsilon^{3} g^{4} n_B t^{12} + 345655880 \Omega^{3} \epsilon^{3} g^{4} t^{12} + 9335040 \Omega^{3} \epsilon^{3} g^{2} t^{14} + 314808574671360 \Omega^{3} \epsilon g^{18} n_B^{8} + 1259234298685440 \Omega^{3} \epsilon g^{18} n_B^{7} + 2317057805905920 \Omega^{3} \epsilon g^{18} n_B^{6} + 2543853372318720 \Omega^{3} \epsilon g^{18} n_B^{5} + 1802529201211200 \Omega^{3} \epsilon g^{18} n_B^{4} + 834409463690880 \Omega^{3} \epsilon g^{18} n_B^{3} + 244039173174720 \Omega^{3} \epsilon g^{18} n_B^{2} + 40937620268160 \Omega^{3} \epsilon g^{18} n_B + 3001561357410 \Omega^{3} \epsilon g^{18} + 255600810381312 \Omega^{3} \epsilon g^{16} n_B^{7} t^{2} + 894602836334592 \Omega^{3} \epsilon g^{16} n_B^{6} t^{2} + 1418714742221568 \Omega^{3} \epsilon g^{16} n_B^{5} t^{2} + 1310279764717440 \Omega^{3} \epsilon g^{16} n_B^{4} t^{2} + 751152992008320 \Omega^{3} \epsilon g^{16} n_B^{3} t^{2} + 263751141462336 \Omega^{3} \epsilon g^{16} n_B^{2} t^{2} + 51959616047856 \Omega^{3} \epsilon g^{16} n_B t^{2} + 4397209072344 \Omega^{3} \epsilon g^{16} t^{2} + 105790569696000 \Omega^{3} \epsilon g^{14} n_B^{6} t^{4} + 317371709088000 \Omega^{3} \epsilon g^{14} n_B^{5} t^{4} + 422283637206720 \Omega^{3} \epsilon g^{14} n_B^{4} t^{4} + 315614425933440 \Omega^{3} \epsilon g^{14} n_B^{3} t^{4} + 137532160360080 \Omega^{3} \epsilon g^{14} n_B^{2} t^{4} + 32620232241360 \Omega^{3} \epsilon g^{14} n_B t^{4} + 3251040204420 \Omega^{3} \epsilon g^{14} t^{4} + 28491670857344 \Omega^{3} \epsilon g^{12} n_B^{5} t^{6} + 71229177143360 \Omega^{3} \epsilon g^{12} n_B^{4} t^{6} + 76501974665856 \Omega^{3} \epsilon g^{12} n_B^{3} t^{6} + 43523784855424 \Omega^{3} \epsilon g^{12} n_B^{2} t^{6} + 12858245284792 \Omega^{3} \epsilon g^{12} n_B t^{6} + 1549464404604 \Omega^{3} \epsilon g^{12} t^{6} + 5225982331648 \Omega^{3} \epsilon g^{10} n_B^{4} t^{8} + 10451964663296 \Omega^{3} \epsilon g^{10} n_B^{3} t^{8} + 8525493361008 \Omega^{3} \epsilon g^{10} n_B^{2} t^{8} + 3299511029360 \Omega^{3} \epsilon g^{10} n_B t^{8} + 498253861612 \Omega^{3} \epsilon g^{10} t^{8} + 636521247008 \Omega^{3} \epsilon g^{8} n_B^{3} t^{10} + 954781870512 \Omega^{3} \epsilon g^{8} n_B^{2} t^{10} + 529017585680 \Omega^{3} \epsilon g^{8} n_B t^{10} + 105378481088 \Omega^{3} \epsilon g^{8} t^{10} + 47891560712 \Omega^{3} \epsilon g^{6} n_B^{2} t^{12} + 47891560712 \Omega^{3} \epsilon g^{6} n_B t^{12} + 13681709514 \Omega^{3} \epsilon g^{6} t^{12} + 1903002704 \Omega^{3} \epsilon g^{4} n_B t^{14} + 951501352 \Omega^{3} \epsilon g^{4} t^{14} + 24942060 \Omega^{3} \epsilon g^{2} t^{16} + 38 \Omega^{2} \epsilon^{18} g^{2} n_B + 19 \Omega^{2} \epsilon^{18} g^{2} + 2108 \Omega^{2} \epsilon^{16} g^{4} n_B^{2} + 2108 \Omega^{2} \epsilon^{16} g^{4} n_B + 833 \Omega^{2} \epsilon^{16} g^{4} + 408 \Omega^{2} \epsilon^{16} g^{2} n_B t^{2} + 204 \Omega^{2} \epsilon^{16} g^{2} t^{2} + 66360 \Omega^{2} \epsilon^{14} g^{6} n_B^{3} + 99540 \Omega^{2} \epsilon^{14} g^{6} n_B^{2} + 69300 \Omega^{2} \epsilon^{14} g^{6} n_B + 18060 \Omega^{2} \epsilon^{14} g^{6} + 28360 \Omega^{2} \epsilon^{14} g^{4} n_B^{2} t^{2} + 28360 \Omega^{2} \epsilon^{14} g^{4} n_B t^{2} + 10972 \Omega^{2} \epsilon^{14} g^{4} t^{2} + 2700 \Omega^{2} \epsilon^{14} g^{2} n_B t^{4} + 1350 \Omega^{2} \epsilon^{14} g^{2} t^{4} + 1663168 \Omega^{2} \epsilon^{12} g^{8} n_B^{4} + 3326336 \Omega^{2} \epsilon^{12} g^{8} n_B^{3} + 3242928 \Omega^{2} \epsilon^{12} g^{8} n_B^{2} + 1579760 \Omega^{2} \epsilon^{12} g^{8} n_B + 290992 \Omega^{2} \epsilon^{12} g^{8} + 1089840 \Omega^{2} \epsilon^{12} g^{6} n_B^{3} t^{2} + 1634760 \Omega^{2} \epsilon^{12} g^{6} n_B^{2} t^{2} + 1125360 \Omega^{2} \epsilon^{12} g^{6} n_B t^{2} + 290220 \Omega^{2} \epsilon^{12} g^{6} t^{2} + 229192 \Omega^{2} \epsilon^{12} g^{4} n_B^{2} t^{4} + 229192 \Omega^{2} \epsilon^{12} g^{4} n_B t^{4} + 88677 \Omega^{2} \epsilon^{12} g^{4} t^{4} + 14560 \Omega^{2} \epsilon^{12} g^{2} n_B t^{6} + 7280 \Omega^{2} \epsilon^{12} g^{2} t^{6} + 39219840 \Omega^{2} \epsilon^{10} g^{10} n_B^{5} + 98049600 \Omega^{2} \epsilon^{10} g^{10} n_B^{4} + 122119800 \Omega^{2} \epsilon^{10} g^{10} n_B^{3} + 85130100 \Omega^{2} \epsilon^{10} g^{10} n_B^{2} + 30308850 \Omega^{2} \epsilon^{10} g^{10} n_B + 4234395 \Omega^{2} \epsilon^{10} g^{10} + 32450784 \Omega^{2} \epsilon^{10} g^{8} n_B^{4} t^{2} + 64901568 \Omega^{2} \epsilon^{10} g^{8} n_B^{3} t^{2} + 62886632 \Omega^{2} \epsilon^{10} g^{8} n_B^{2} t^{2} + 30435848 \Omega^{2} \epsilon^{10} g^{8} n_B t^{2} + 5580788 \Omega^{2} \epsilon^{10} g^{8} t^{2} + 10497576 \Omega^{2} \epsilon^{10} g^{6} n_B^{3} t^{4} + 15746364 \Omega^{2} \epsilon^{10} g^{6} n_B^{2} t^{4} + 10838696 \Omega^{2} \epsilon^{10} g^{6} n_B t^{4} + 2794954 \Omega^{2} \epsilon^{10} g^{6} t^{4} + 1452016 \Omega^{2} \epsilon^{10} g^{4} n_B^{2} t^{6} + 1452016 \Omega^{2} \epsilon^{10} g^{4} n_B t^{6} + 564430 \Omega^{2} \epsilon^{10} g^{4} t^{6} + 69300 \Omega^{2} \epsilon^{10} g^{2} n_B t^{8} + 34650 \Omega^{2} \epsilon^{10} g^{2} t^{8} + 954007488 \Omega^{2} \epsilon^{8} g^{12} n_B^{6} + 2862022464 \Omega^{2} \epsilon^{8} g^{12} n_B^{5} + 4327014384 \Omega^{2} \epsilon^{8} g^{12} n_B^{4} + 3883991328 \Omega^{2} \epsilon^{8} g^{12} n_B^{3} + 2018611476 \Omega^{2} \epsilon^{8} g^{12} n_B^{2} + 553619556 \Omega^{2} \epsilon^{8} g^{12} n_B + 61749261 \Omega^{2} \epsilon^{8} g^{12} + 878508864 \Omega^{2} \epsilon^{8} g^{10} n_B^{5} t^{2} + 2196272160 \Omega^{2} \epsilon^{8} g^{10} n_B^{4} t^{2} + 2726160432 \Omega^{2} \epsilon^{8} g^{10} n_B^{3} t^{2} + 1892968488 \Omega^{2} \epsilon^{8} g^{10} n_B^{2} t^{2} + 671950224 \Omega^{2} \epsilon^{8} g^{10} n_B t^{2} + 93689436 \Omega^{2} \epsilon^{8} g^{10} t^{2} + 362397712 \Omega^{2} \epsilon^{8} g^{8} n_B^{4} t^{4} + 724795424 \Omega^{2} \epsilon^{8} g^{8} n_B^{3} t^{4} + 702224052 \Omega^{2} \epsilon^{8} g^{8} n_B^{2} t^{4} + 339826340 \Omega^{2} \epsilon^{8} g^{8} n_B t^{4} + 62306728 \Omega^{2} \epsilon^{8} g^{8} t^{4} + 76533248 \Omega^{2} \epsilon^{8} g^{6} n_B^{3} t^{6} + 114799872 \Omega^{2} \epsilon^{8} g^{6} n_B^{2} t^{6} + 79245760 \Omega^{2} \epsilon^{8} g^{6} n_B t^{6} + 20489568 \Omega^{2} \epsilon^{8} g^{6} t^{6} + 7824288 \Omega^{2} \epsilon^{8} g^{4} n_B^{2} t^{8} + 7824288 \Omega^{2} \epsilon^{8} g^{4} n_B t^{8} + 3057384 \Omega^{2} \epsilon^{8} g^{4} t^{8} + 299376 \Omega^{2} \epsilon^{8} g^{2} n_B t^{10} + 149688 \Omega^{2} \epsilon^{8} g^{2} t^{10} + 24667212416 \Omega^{2} \epsilon^{6} g^{14} n_B^{7} + 86335243456 \Omega^{2} \epsilon^{6} g^{14} n_B^{6} + 153252817536 \Omega^{2} \epsilon^{6} g^{14} n_B^{5} + 167293935200 \Omega^{2} \epsilon^{6} g^{14} n_B^{4} + 113334408040 \Omega^{2} \epsilon^{6} g^{14} n_B^{3} + 45875298588 \Omega^{2} \epsilon^{6} g^{14} n_B^{2} + 10119836468 \Omega^{2} \epsilon^{6} g^{14} n_B + 934898608 \Omega^{2} \epsilon^{6} g^{14} + 23468261760 \Omega^{2} \epsilon^{6} g^{12} n_B^{6} t^{2} + 70404785280 \Omega^{2} \epsilon^{6} g^{12} n_B^{5} t^{2} + 106236223488 \Omega^{2} \epsilon^{6} g^{12} n_B^{4} t^{2} + 95131138176 \Omega^{2} \epsilon^{6} g^{12} n_B^{3} t^{2} + 49346858232 \Omega^{2} \epsilon^{6} g^{12} n_B^{2} t^{2} + 13515420024 \Omega^{2} \epsilon^{6} g^{12} n_B t^{2} + 1506081708 \Omega^{2} \epsilon^{6} g^{12} t^{2} + 10931275168 \Omega^{2} \epsilon^{6} g^{10} n_B^{5} t^{4} + 27328187920 \Omega^{2} \epsilon^{6} g^{10} n_B^{4} t^{4} + 33914964008 \Omega^{2} \epsilon^{6} g^{10} n_B^{3} t^{4} + 23544258092 \Omega^{2} \epsilon^{6} g^{10} n_B^{2} t^{4} + 8356105556 \Omega^{2} \epsilon^{6} g^{10} n_B t^{4} + 1164949360 \Omega^{2} \epsilon^{6} g^{10} t^{4} + 2947309280 \Omega^{2} \epsilon^{6} g^{8} n_B^{4} t^{6} + 5894618560 \Omega^{2} \epsilon^{6} g^{8} n_B^{3} t^{6} + 5721032120 \Omega^{2} \epsilon^{6} g^{8} n_B^{2} t^{6} + 2773722840 \Omega^{2} \epsilon^{6} g^{8} n_B t^{6} + 509223880 \Omega^{2} \epsilon^{6} g^{8} t^{6} + 455362944 \Omega^{2} \epsilon^{6} g^{6} n_B^{3} t^{8} + 683044416 \Omega^{2} \epsilon^{6} g^{6} n_B^{2} t^{8} + 473053600 \Omega^{2} \epsilon^{6} g^{6} n_B t^{8} + 122686064 \Omega^{2} \epsilon^{6} g^{6} t^{8} + 36703872 \Omega^{2} \epsilon^{6} g^{4} n_B^{2} t^{10} + 36703872 \Omega^{2} \epsilon^{6} g^{4} n_B t^{10} + 14400992 \Omega^{2} \epsilon^{6} g^{4} t^{10} + 1177176 \Omega^{2} \epsilon^{6} g^{2} n_B t^{12} + 588588 \Omega^{2} \epsilon^{6} g^{2} t^{12} + 661089699840 \Omega^{2} \epsilon^{4} g^{16} n_B^{8} + 2644358799360 \Omega^{2} \epsilon^{4} g^{16} n_B^{7} + 5382681365760 \Omega^{2} \epsilon^{4} g^{16} n_B^{6} + 6892788299520 \Omega^{2} \epsilon^{4} g^{16} n_B^{5} + 5723717937600 \Omega^{2} \epsilon^{4} g^{16} n_B^{4} + 3044540641920 \Omega^{2} \epsilon^{4} g^{16} n_B^{3} + 997089368880 \Omega^{2} \epsilon^{4} g^{16} n_B^{2} + 182890631280 \Omega^{2} \epsilon^{4} g^{16} n_B + 14380092060 \Omega^{2} \epsilon^{4} g^{16} + 627440199936 \Omega^{2} \epsilon^{4} g^{14} n_B^{7} t^{2} + 2196040699776 \Omega^{2} \epsilon^{4} g^{14} n_B^{6} t^{2} + 3893630888704 \Omega^{2} \epsilon^{4} g^{14} n_B^{5} t^{2} + 4243975472320 \Omega^{2} \epsilon^{4} g^{14} n_B^{4} t^{2} + 2871450034960 \Omega^{2} \epsilon^{4} g^{14} n_B^{3} t^{2} + 1161219930008 \Omega^{2} \epsilon^{4} g^{14} n_B^{2} t^{2} + 255991846568 \Omega^{2} \epsilon^{4} g^{14} n_B t^{2} + 23638434032 \Omega^{2} \epsilon^{4} g^{14} t^{2} + 305504453184 \Omega^{2} \epsilon^{4} g^{12} n_B^{6} t^{4} + 916513359552 \Omega^{2} \epsilon^{4} g^{12} n_B^{5} t^{4} + 1382513693152 \Omega^{2} \epsilon^{4} g^{12} n_B^{4} t^{4} + 1237505120384 \Omega^{2} \epsilon^{4} g^{12} n_B^{3} t^{4} + 641718415428 \Omega^{2} \epsilon^{4} g^{12} n_B^{2} t^{4} + 175718081828 \Omega^{2} \epsilon^{4} g^{12} n_B t^{4} + 19578006688 \Omega^{2} \epsilon^{4} g^{12} t^{4} + 93692182912 \Omega^{2} \epsilon^{4} g^{10} n_B^{5} t^{6} + 234230457280 \Omega^{2} \epsilon^{4} g^{10} n_B^{4} t^{6} + 290954349664 \Omega^{2} \epsilon^{4} g^{10} n_B^{3} t^{6} + 202201067216 \Omega^{2} \epsilon^{4} g^{10} n_B^{2} t^{6} + 71821726448 \Omega^{2} \epsilon^{4} g^{10} n_B t^{6} + 10018367264 \Omega^{2} \epsilon^{4} g^{10} t^{6} + 18409333312 \Omega^{2} \epsilon^{4} g^{8} n_B^{4} t^{8} + 36818666624 \Omega^{2} \epsilon^{4} g^{8} n_B^{3} t^{8} + 35804678600 \Omega^{2} \epsilon^{4} g^{8} n_B^{2} t^{8} + 17395345288 \Omega^{2} \epsilon^{4} g^{8} n_B t^{8} + 3198252990 \Omega^{2} \epsilon^{4} g^{8} t^{8} + 2215542944 \Omega^{2} \epsilon^{4} g^{6} n_B^{3} t^{10} + 3323314416 \Omega^{2} \epsilon^{4} g^{6} n_B^{2} t^{10} + 2307002480 \Omega^{2} \epsilon^{4} g^{6} n_B t^{10} + 599615504 \Omega^{2} \epsilon^{4} g^{6} t^{10} + 147157320 \Omega^{2} \epsilon^{4} g^{4} n_B^{2} t^{12} + 147157320 \Omega^{2} \epsilon^{4} g^{4} n_B t^{12} + 57802781 \Omega^{2} \epsilon^{4} g^{4} t^{12} + 4118400 \Omega^{2} \epsilon^{4} g^{2} n_B t^{14} + 2059200 \Omega^{2} \epsilon^{4} g^{2} t^{14} + 16662766901760 \Omega^{2} \epsilon^{2} g^{18} n_B^{9} + 74982451057920 \Omega^{2} \epsilon^{2} g^{18} n_B^{8} + 171984784930560 \Omega^{2} \epsilon^{2} g^{18} n_B^{7} + 252028642320000 \Omega^{2} \epsilon^{2} g^{18} n_B^{6} + 246823674128640 \Omega^{2} \epsilon^{2} g^{18} n_B^{5} + 161946631990080 \Omega^{2} \epsilon^{2} g^{18} n_B^{4} + 70038375215760 \Omega^{2} \epsilon^{2} g^{18} n_B^{3} + 19136951288280 \Omega^{2} \epsilon^{2} g^{18} n_B^{2} + 2994225081750 \Omega^{2} \epsilon^{2} g^{18} n_B + 204574801095 \Omega^{2} \epsilon^{2} g^{18} + 15533396874240 \Omega^{2} \epsilon^{2} g^{16} n_B^{8} t^{2} + 62133587496960 \Omega^{2} \epsilon^{2} g^{16} n_B^{7} t^{2} + 126384761895168 \Omega^{2} \epsilon^{2} g^{16} n_B^{6} t^{2} + 161686729446144 \Omega^{2} \epsilon^{2} g^{16} n_B^{5} t^{2} + 134149800482880 \Omega^{2} \epsilon^{2} g^{16} n_B^{4} t^{2} + 71310903968640 \Omega^{2} \epsilon^{2} g^{16} n_B^{3} t^{2} + 23343658422000 \Omega^{2} \epsilon^{2} g^{16} n_B^{2} t^{2} + 4280396762544 \Omega^{2} \epsilon^{2} g^{16} n_B t^{2} + 336473953032 \Omega^{2} \epsilon^{2} g^{16} t^{2} + 7539259929216 \Omega^{2} \epsilon^{2} g^{14} n_B^{7} t^{4} + 26387409752256 \Omega^{2} \epsilon^{2} g^{14} n_B^{6} t^{4} + 46767766423808 \Omega^{2} \epsilon^{2} g^{14} n_B^{5} t^{4} + 50950891678880 \Omega^{2} \epsilon^{2} g^{14} n_B^{4} t^{4} + 34458760583720 \Omega^{2} \epsilon^{2} g^{14} n_B^{3} t^{4} + 13930954072828 \Omega^{2} \epsilon^{2} g^{14} n_B^{2} t^{4} + 3070435240828 \Omega^{2} \epsilon^{2} g^{14} n_B t^{4} + 283483336804 \Omega^{2} \epsilon^{2} g^{14} t^{4} + 2422978459776 \Omega^{2} \epsilon^{2} g^{12} n_B^{6} t^{6} + 7268935379328 \Omega^{2} \epsilon^{2} g^{12} n_B^{5} t^{6} + 10968063278912 \Omega^{2} \epsilon^{2} g^{12} n_B^{4} t^{6} + 9821234258944 \Omega^{2} \epsilon^{2} g^{12} n_B^{3} t^{6} + 5094383388168 \Omega^{2} \epsilon^{2} g^{12} n_B^{2} t^{6} + 1395255488584 \Omega^{2} \epsilon^{2} g^{12} n_B t^{6} + 155477416856 \Omega^{2} \epsilon^{2} g^{12} t^{6} + 539090649440 \Omega^{2} \epsilon^{2} g^{10} n_B^{5} t^{8} + 1347726623600 \Omega^{2} \epsilon^{2} g^{10} n_B^{4} t^{8} + 1675502021320 \Omega^{2} \epsilon^{2} g^{10} n_B^{3} t^{8} + 1165526408380 \Omega^{2} \epsilon^{2} g^{10} n_B^{2} t^{8} + 414297376240 \Omega^{2} \epsilon^{2} g^{10} n_B t^{8} + 57818507510 \Omega^{2} \epsilon^{2} g^{10} t^{8} + 81541745440 \Omega^{2} \epsilon^{2} g^{8} n_B^{4} t^{10} + 163083490880 \Omega^{2} \epsilon^{2} g^{8} n_B^{3} t^{10} + 158692217160 \Omega^{2} \epsilon^{2} g^{8} n_B^{2} t^{10} + 77150471720 \Omega^{2} \epsilon^{2} g^{8} n_B t^{10} + 14191258840 \Omega^{2} \epsilon^{2} g^{8} t^{10} + 7970088520 \Omega^{2} \epsilon^{2} g^{6} n_B^{3} t^{12} + 11955132780 \Omega^{2} \epsilon^{2} g^{6} n_B^{2} t^{12} + 8288503216 \Omega^{2} \epsilon^{2} g^{6} n_B t^{12} + 2151729478 \Omega^{2} \epsilon^{2} g^{6} t^{12} + 456063920 \Omega^{2} \epsilon^{2} g^{4} n_B^{2} t^{14} + 456063920 \Omega^{2} \epsilon^{2} g^{4} n_B t^{14} + 177872582 \Omega^{2} \epsilon^{2} g^{4} t^{14} + 11814660 \Omega^{2} \epsilon^{2} g^{2} n_B t^{16} + 5907330 \Omega^{2} \epsilon^{2} g^{2} t^{16} + 258120390528000 \Omega^{2} g^{20} n_B^{10} + 1290601952640000 \Omega^{2} g^{20} n_B^{9} + 3291034979232000 \Omega^{2} g^{20} n_B^{8} + 5420528201088000 \Omega^{2} g^{20} n_B^{7} + 6098094226224000 \Omega^{2} g^{20} n_B^{6} + 4742962175952000 \Omega^{2} g^{20} n_B^{5} + 2540872594260000 \Omega^{2} g^{20} n_B^{4} + 919553891256000 \Omega^{2} g^{20} n_B^{3} + 214764231181500 \Omega^{2} g^{20} n_B^{2} + 29240200489500 \Omega^{2} g^{20} n_B + 1764494857125 \Omega^{2} g^{20} + 226621768826880 \Omega^{2} g^{18} n_B^{9} t^{2} + 1019797959720960 \Omega^{2} g^{18} n_B^{8} t^{2} + 2338187552386560 \Omega^{2} g^{18} n_B^{7} t^{2} + 3424599287988480 \Omega^{2} g^{18} n_B^{6} t^{2} + 3352252502471040 \Omega^{2} g^{18} n_B^{5} t^{2} + 2198661608888640 \Omega^{2} g^{18} n_B^{4} t^{2} + 950610268651680 \Omega^{2} g^{18} n_B^{3} t^{2} + 259688131602480 \Omega^{2} g^{18} n_B^{2} t^{2} + 40625631413640 \Omega^{2} g^{18} n_B t^{2} + 2775367774620 \Omega^{2} g^{18} t^{2} + 102323481492480 \Omega^{2} g^{16} n_B^{8} t^{4} + 409293925969920 \Omega^{2} g^{16} n_B^{7} t^{4} + 832269790343424 \Omega^{2} g^{16} n_B^{6} t^{4} + 1064280630135552 \Omega^{2} g^{16} n_B^{5} t^{4} + 882685556139840 \Omega^{2} g^{16} n_B^{4} t^{4} + 469079642352000 \Omega^{2} g^{16} n_B^{3} t^{4} + 153521604305520 \Omega^{2} g^{16} n_B^{2} t^{4} + 28146233823792 \Omega^{2} g^{16} n_B t^{4} + 2212285785456 \Omega^{2} g^{16} t^{4} + 31292064027392 \Omega^{2} g^{14} n_B^{7} t^{6} + 109522224095872 \Omega^{2} g^{14} n_B^{6} t^{6} + 194045337403904 \Omega^{2} g^{14} n_B^{5} t^{6} + 211307783270080 \Omega^{2} g^{14} n_B^{4} t^{6} + 142856393210160 \Omega^{2} g^{14} n_B^{3} t^{6} + 57737918593096 \Omega^{2} g^{14} n_B^{2} t^{6} + 12723194896776 \Omega^{2} g^{14} n_B t^{6} + 1174531789592 \Omega^{2} g^{14} t^{6} + 7049023572480 \Omega^{2} g^{12} n_B^{6} t^{8} + 21147070717440 \Omega^{2} g^{12} n_B^{5} t^{8} + 31879956360800 \Omega^{2} g^{12} n_B^{4} t^{8} + 28514794859200 \Omega^{2} g^{12} n_B^{3} t^{8} + 14777636545200 \Omega^{2} g^{12} n_B^{2} t^{8} + 4044750901840 \Omega^{2} g^{12} n_B t^{8} + 450523366070 \Omega^{2} g^{12} t^{8} + 1185451688256 \Omega^{2} g^{10} n_B^{5} t^{10} + 2963629220640 \Omega^{2} g^{10} n_B^{4} t^{10} + 3674682729552 \Omega^{2} g^{10} n_B^{3} t^{10} + 2548394873688 \Omega^{2} g^{10} n_B^{2} t^{10} + 903743784264 \Omega^{2} g^{10} n_B t^{10} + 125927053872 \Omega^{2} g^{10} t^{10} + 145930409632 \Omega^{2} g^{8} n_B^{4} t^{12} + 291860819264 \Omega^{2} g^{8} n_B^{3} t^{12} + 282179658008 \Omega^{2} g^{8} n_B^{2} t^{12} + 136249248376 \Omega^{2} g^{8} n_B t^{12} + 24941661492 \Omega^{2} g^{8} t^{12} + 12573392464 \Omega^{2} g^{6} n_B^{3} t^{14} + 18860088696 \Omega^{2} g^{6} n_B^{2} t^{14} + 12899620416 \Omega^{2} g^{6} n_B t^{14} + 3306462092 \Omega^{2} g^{6} t^{14} + 689749712 \Omega^{2} g^{4} n_B^{2} t^{16} + 689749712 \Omega^{2} g^{4} n_B t^{16} + 262168202 \Omega^{2} g^{4} t^{16} + 18475600 \Omega^{2} g^{2} n_B t^{18} + 9237800 \Omega^{2} g^{2} t^{18} + 20 \Omega \epsilon^{19} g^{2} + 972 \Omega \epsilon^{17} g^{4} n_B + 486 \Omega \epsilon^{17} g^{4} + 108 \Omega \epsilon^{17} g^{2} t^{2} + 25920 \Omega \epsilon^{15} g^{6} n_B^{2} + 25920 \Omega \epsilon^{15} g^{6} n_B + 6480 \Omega \epsilon^{15} g^{6} + 7536 \Omega \epsilon^{15} g^{4} n_B t^{2} + 3768 \Omega \epsilon^{15} g^{4} t^{2} + 480 \Omega \epsilon^{15} g^{2} t^{4} + 531328 \Omega \epsilon^{13} g^{8} n_B^{3} + 796992 \Omega \epsilon^{13} g^{8} n_B^{2} + 398496 \Omega \epsilon^{13} g^{8} n_B + 66416 \Omega \epsilon^{13} g^{8} + 270272 \Omega \epsilon^{13} g^{6} n_B^{2} t^{2} + 270272 \Omega \epsilon^{13} g^{6} n_B t^{2} + 67568 \Omega \epsilon^{13} g^{6} t^{2} + 42880 \Omega \epsilon^{13} g^{4} n_B t^{4} + 21440 \Omega \epsilon^{13} g^{4} t^{4} + 1960 \Omega \epsilon^{13} g^{2} t^{6} + 10010880 \Omega \epsilon^{11} g^{10} n_B^{4} + 20021760 \Omega \epsilon^{11} g^{10} n_B^{3} + 15016320 \Omega \epsilon^{11} g^{10} n_B^{2} + 5005440 \Omega \epsilon^{11} g^{10} n_B + 625680 \Omega \epsilon^{11} g^{10} + 7145872 \Omega \epsilon^{11} g^{8} n_B^{3} t^{2} + 10718808 \Omega \epsilon^{11} g^{8} n_B^{2} t^{2} + 5359404 \Omega \epsilon^{11} g^{8} n_B t^{2} + 893234 \Omega \epsilon^{11} g^{8} t^{2} + 1912800 \Omega \epsilon^{11} g^{6} n_B^{2} t^{4} + 1912800 \Omega \epsilon^{11} g^{6} n_B t^{4} + 478200 \Omega \epsilon^{11} g^{6} t^{4} + 210800 \Omega \epsilon^{11} g^{4} n_B t^{6} + 105400 \Omega \epsilon^{11} g^{4} t^{6} + 7560 \Omega \epsilon^{11} g^{2} t^{8} + 195376320 \Omega \epsilon^{9} g^{12} n_B^{5} + 488440800 \Omega \epsilon^{9} g^{12} n_B^{4} + 488440800 \Omega \epsilon^{9} g^{12} n_B^{3} + 244220400 \Omega \epsilon^{9} g^{12} n_B^{2} + 61055100 \Omega \epsilon^{9} g^{12} n_B + 6105510 \Omega \epsilon^{9} g^{12} + 167128704 \Omega \epsilon^{9} g^{10} n_B^{4} t^{2} + 334257408 \Omega \epsilon^{9} g^{10} n_B^{3} t^{2} + 250693056 \Omega \epsilon^{9} g^{10} n_B^{2} t^{2} + 83564352 \Omega \epsilon^{9} g^{10} n_B t^{2} + 10445544 \Omega \epsilon^{9} g^{10} t^{2} + 61362416 \Omega \epsilon^{9} g^{8} n_B^{3} t^{4} + 92043624 \Omega \epsilon^{9} g^{8} n_B^{2} t^{4} + 46021812 \Omega \epsilon^{9} g^{8} n_B t^{4} + 7670302 \Omega \epsilon^{9} g^{8} t^{4} + 11122192 \Omega \epsilon^{9} g^{6} n_B^{2} t^{6} + 11122192 \Omega \epsilon^{9} g^{6} n_B t^{6} + 2780548 \Omega \epsilon^{9} g^{6} t^{6} + 936704 \Omega \epsilon^{9} g^{4} n_B t^{8} + 468352 \Omega \epsilon^{9} g^{4} t^{8} + 27720 \Omega \epsilon^{9} g^{2} t^{10} + 4198014464 \Omega \epsilon^{7} g^{14} n_B^{6} + 12594043392 \Omega \epsilon^{7} g^{14} n_B^{5} + 15742554240 \Omega \epsilon^{7} g^{14} n_B^{4} + 10495036160 \Omega \epsilon^{7} g^{14} n_B^{3} + 3935638560 \Omega \epsilon^{7} g^{14} n_B^{2} + 787127712 \Omega \epsilon^{7} g^{14} n_B + 65593976 \Omega \epsilon^{7} g^{14} + 3862129280 \Omega \epsilon^{7} g^{12} n_B^{5} t^{2} + 9655323200 \Omega \epsilon^{7} g^{12} n_B^{4} t^{2} + 9655323200 \Omega \epsilon^{7} g^{12} n_B^{3} t^{2} + 4827661600 \Omega \epsilon^{7} g^{12} n_B^{2} t^{2} + 1206915400 \Omega \epsilon^{7} g^{12} n_B t^{2} + 120691540 \Omega \epsilon^{7} g^{12} t^{2} + 1685697664 \Omega \epsilon^{7} g^{10} n_B^{4} t^{4} + 3371395328 \Omega \epsilon^{7} g^{10} n_B^{3} t^{4} + 2528546496 \Omega \epsilon^{7} g^{10} n_B^{2} t^{4} + 842848832 \Omega \epsilon^{7} g^{10} n_B t^{4} + 105356104 \Omega \epsilon^{7} g^{10} t^{4} + 412561088 \Omega \epsilon^{7} g^{8} n_B^{3} t^{6} + 618841632 \Omega \epsilon^{7} g^{8} n_B^{2} t^{6} + 309420816 \Omega \epsilon^{7} g^{8} n_B t^{6} + 51570136 \Omega \epsilon^{7} g^{8} t^{6} + 55971872 \Omega \epsilon^{7} g^{6} n_B^{2} t^{8} + 55971872 \Omega \epsilon^{7} g^{6} n_B t^{8} + 13992968 \Omega \epsilon^{7} g^{6} t^{8} + 3798528 \Omega \epsilon^{7} g^{4} n_B t^{10} + 1899264 \Omega \epsilon^{7} g^{4} t^{10} + 96096 \Omega \epsilon^{7} g^{2} t^{12} + 98973434880 \Omega \epsilon^{5} g^{16} n_B^{7} + 346407022080 \Omega \epsilon^{5} g^{16} n_B^{6} + 519610533120 \Omega \epsilon^{5} g^{16} n_B^{5} + 433008777600 \Omega \epsilon^{5} g^{16} n_B^{4} + 216504388800 \Omega \epsilon^{5} g^{16} n_B^{3} + 64951316640 \Omega \epsilon^{5} g^{16} n_B^{2} + 10825219440 \Omega \epsilon^{5} g^{16} n_B + 773229960 \Omega \epsilon^{5} g^{16} + 92373458432 \Omega \epsilon^{5} g^{14} n_B^{6} t^{2} + 277120375296 \Omega \epsilon^{5} g^{14} n_B^{5} t^{2} + 346400469120 \Omega \epsilon^{5} g^{14} n_B^{4} t^{2} + 230933646080 \Omega \epsilon^{5} g^{14} n_B^{3} t^{2} + 86600117280 \Omega \epsilon^{5} g^{14} n_B^{2} t^{2} + 17320023456 \Omega \epsilon^{5} g^{14} n_B t^{2} + 1443335288 \Omega \epsilon^{5} g^{14} t^{2} + 43459986176 \Omega \epsilon^{5} g^{12} n_B^{5} t^{4} + 108649965440 \Omega \epsilon^{5} g^{12} n_B^{4} t^{4} + 108649965440 \Omega \epsilon^{5} g^{12} n_B^{3} t^{4} + 54324982720 \Omega \epsilon^{5} g^{12} n_B^{2} t^{4} + 13581245680 \Omega \epsilon^{5} g^{12} n_B t^{4} + 1358124568 \Omega \epsilon^{5} g^{12} t^{4} + 12587465664 \Omega \epsilon^{5} g^{10} n_B^{4} t^{6} + 25174931328 \Omega \epsilon^{5} g^{10} n_B^{3} t^{6} + 18881198496 \Omega \epsilon^{5} g^{10} n_B^{2} t^{6} + 6293732832 \Omega \epsilon^{5} g^{10} n_B t^{6} + 786716604 \Omega \epsilon^{5} g^{10} t^{6} + 2275556096 \Omega \epsilon^{5} g^{8} n_B^{3} t^{8} + 3413334144 \Omega \epsilon^{5} g^{8} n_B^{2} t^{8} + 1706667072 \Omega \epsilon^{5} g^{8} n_B t^{8} + 284444512 \Omega \epsilon^{5} g^{8} t^{8} + 244136288 \Omega \epsilon^{5} g^{6} n_B^{2} t^{10} + 244136288 \Omega \epsilon^{5} g^{6} n_B t^{10} + 61034072 \Omega \epsilon^{5} g^{6} t^{10} + 13840384 \Omega \epsilon^{5} g^{4} n_B t^{12} + 6920192 \Omega \epsilon^{5} g^{4} t^{12} + 308880 \Omega \epsilon^{5} g^{2} t^{14} + 2399044746240 \Omega \epsilon^{3} g^{18} n_B^{8} + 9596178984960 \Omega \epsilon^{3} g^{18} n_B^{7} + 16793313223680 \Omega \epsilon^{3} g^{18} n_B^{6} + 16793313223680 \Omega \epsilon^{3} g^{18} n_B^{5} + 10495820764800 \Omega \epsilon^{3} g^{18} n_B^{4} + 4198328305920 \Omega \epsilon^{3} g^{18} n_B^{3} + 1049582076480 \Omega \epsilon^{3} g^{18} n_B^{2} + 149940296640 \Omega \epsilon^{3} g^{18} n_B + 9371268540 \Omega \epsilon^{3} g^{18} + 2218822036992 \Omega \epsilon^{3} g^{16} n_B^{7} t^{2} + 7765877129472 \Omega \epsilon^{3} g^{16} n_B^{6} t^{2} + 11648815694208 \Omega \epsilon^{3} g^{16} n_B^{5} t^{2} + 9707346411840 \Omega \epsilon^{3} g^{16} n_B^{4} t^{2} + 4853673205920 \Omega \epsilon^{3} g^{16} n_B^{3} t^{2} + 1456101961776 \Omega \epsilon^{3} g^{16} n_B^{2} t^{2} + 242683660296 \Omega \epsilon^{3} g^{16} n_B t^{2} + 17334547164 \Omega \epsilon^{3} g^{16} t^{2} + 1061063518208 \Omega \epsilon^{3} g^{14} n_B^{6} t^{4} + 3183190554624 \Omega \epsilon^{3} g^{14} n_B^{5} t^{4} + 3978988193280 \Omega \epsilon^{3} g^{14} n_B^{4} t^{4} + 2652658795520 \Omega \epsilon^{3} g^{14} n_B^{3} t^{4} + 994747048320 \Omega \epsilon^{3} g^{14} n_B^{2} t^{4} + 198949409664 \Omega \epsilon^{3} g^{14} n_B t^{4} + 16579117472 \Omega \epsilon^{3} g^{14} t^{4} + 331694274688 \Omega \epsilon^{3} g^{12} n_B^{5} t^{6} + 829235686720 \Omega \epsilon^{3} g^{12} n_B^{4} t^{6} + 829235686720 \Omega \epsilon^{3} g^{12} n_B^{3} t^{6} + 414617843360 \Omega \epsilon^{3} g^{12} n_B^{2} t^{6} + 103654460840 \Omega \epsilon^{3} g^{12} n_B t^{6} + 10365446084 \Omega \epsilon^{3} g^{12} t^{6} + 70465829184 \Omega \epsilon^{3} g^{10} n_B^{4} t^{8} + 140931658368 \Omega \epsilon^{3} g^{10} n_B^{3} t^{8} + 105698743776 \Omega \epsilon^{3} g^{10} n_B^{2} t^{8} + 35232914592 \Omega \epsilon^{3} g^{10} n_B t^{8} + 4404114324 \Omega \epsilon^{3} g^{10} t^{8} + 9925473392 \Omega \epsilon^{3} g^{8} n_B^{3} t^{10} + 14888210088 \Omega \epsilon^{3} g^{8} n_B^{2} t^{10} + 7444105044 \Omega \epsilon^{3} g^{8} n_B t^{10} + 1240684174 \Omega \epsilon^{3} g^{8} t^{10} + 872306784 \Omega \epsilon^{3} g^{6} n_B^{2} t^{12} + 872306784 \Omega \epsilon^{3} g^{6} n_B t^{12} + 218076696 \Omega \epsilon^{3} g^{6} t^{12} + 42636976 \Omega \epsilon^{3} g^{4} n_B t^{14} + 21318488 \Omega \epsilon^{3} g^{4} t^{14} + 875160 \Omega \epsilon^{3} g^{2} t^{16} + 49427057433600 \Omega \epsilon g^{20} n_B^{9} + 222421758451200 \Omega \epsilon g^{20} n_B^{8} + 444843516902400 \Omega \epsilon g^{20} n_B^{7} + 518984103052800 \Omega \epsilon g^{20} n_B^{6} + 389238077289600 \Omega \epsilon g^{20} n_B^{5} + 194619038644800 \Omega \epsilon g^{20} n_B^{4} + 64873012881600 \Omega \epsilon g^{20} n_B^{3} + 13901359903200 \Omega \epsilon g^{20} n_B^{2} + 1737669987900 \Omega \epsilon g^{20} n_B + 96537221550 \Omega \epsilon g^{20} + 44623956096000 \Omega \epsilon g^{18} n_B^{8} t^{2} + 178495824384000 \Omega \epsilon g^{18} n_B^{7} t^{2} + 312367692672000 \Omega \epsilon g^{18} n_B^{6} t^{2} + 312367692672000 \Omega \epsilon g^{18} n_B^{5} t^{2} + 195229807920000 \Omega \epsilon g^{18} n_B^{4} t^{2} + 78091923168000 \Omega \epsilon g^{18} n_B^{3} t^{2} + 19522980792000 \Omega \epsilon g^{18} n_B^{2} t^{2} + 2788997256000 \Omega \epsilon g^{18} n_B t^{2} + 174312328500 \Omega \epsilon g^{18} t^{2} + 20805746932224 \Omega \epsilon g^{16} n_B^{7} t^{4} + 72820114262784 \Omega \epsilon g^{16} n_B^{6} t^{4} + 109230171394176 \Omega \epsilon g^{16} n_B^{5} t^{4} + 91025142828480 \Omega \epsilon g^{16} n_B^{4} t^{4} + 45512571414240 \Omega \epsilon g^{16} n_B^{3} t^{4} + 13653771424272 \Omega \epsilon g^{16} n_B^{2} t^{4} + 2275628570712 \Omega \epsilon g^{16} n_B t^{4} + 162544897908 \Omega \epsilon g^{16} t^{4} + 6515627936256 \Omega \epsilon g^{14} n_B^{6} t^{6} + 19546883808768 \Omega \epsilon g^{14} n_B^{5} t^{6} + 24433604760960 \Omega \epsilon g^{14} n_B^{4} t^{6} + 16289069840640 \Omega \epsilon g^{14} n_B^{3} t^{6} + 6108401190240 \Omega \epsilon g^{14} n_B^{2} t^{6} + 1221680238048 \Omega \epsilon g^{14} n_B t^{6} + 101806686504 \Omega \epsilon g^{14} t^{6} + 1467278704512 \Omega \epsilon g^{12} n_B^{5} t^{8} + 3668196761280 \Omega \epsilon g^{12} n_B^{4} t^{8} + 3668196761280 \Omega \epsilon g^{12} n_B^{3} t^{8} + 1834098380640 \Omega \epsilon g^{12} n_B^{2} t^{8} + 458524595160 \Omega \epsilon g^{12} n_B t^{8} + 45852459516 \Omega \epsilon g^{12} t^{8} + 237678432448 \Omega \epsilon g^{10} n_B^{4} t^{10} + 475356864896 \Omega \epsilon g^{10} n_B^{3} t^{10} + 356517648672 \Omega \epsilon g^{10} n_B^{2} t^{10} + 118839216224 \Omega \epsilon g^{10} n_B t^{10} + 14854902028 \Omega \epsilon g^{10} t^{10} + 26874488176 \Omega \epsilon g^{8} n_B^{3} t^{12} + 40311732264 \Omega \epsilon g^{8} n_B^{2} t^{12} + 20155866132 \Omega \epsilon g^{8} n_B t^{12} + 3359311022 \Omega \epsilon g^{8} t^{12} + 2009569248 \Omega \epsilon g^{6} n_B^{2} t^{14} + 2009569248 \Omega \epsilon g^{6} n_B t^{14} + 502392312 \Omega \epsilon g^{6} t^{14} + 89864000 \Omega \epsilon g^{4} n_B t^{16} + 44932000 \Omega \epsilon g^{4} t^{16} + 1847560 \Omega \epsilon g^{2} t^{18} + \epsilon^{22} + 42 \epsilon^{20} g^{2} n_B + 21 \epsilon^{20} g^{2} + 912 \epsilon^{18} g^{4} n_B^{2} + 912 \epsilon^{18} g^{4} n_B + 228 \epsilon^{18} g^{4} + 76 \epsilon^{18} g^{2} n_B t^{2} + 38 \epsilon^{18} g^{2} t^{2} + 14008 \epsilon^{16} g^{6} n_B^{3} + 21012 \epsilon^{16} g^{6} n_B^{2} + 10506 \epsilon^{16} g^{6} n_B + 1751 \epsilon^{16} g^{6} + 3464 \epsilon^{16} g^{4} n_B^{2} t^{2} + 3464 \epsilon^{16} g^{4} n_B t^{2} + 866 \epsilon^{16} g^{4} t^{2} + 204 \epsilon^{16} g^{2} n_B t^{4} + 102 \epsilon^{16} g^{2} t^{4} + 178080 \epsilon^{14} g^{8} n_B^{4} + 356160 \epsilon^{14} g^{8} n_B^{3} + 267120 \epsilon^{14} g^{8} n_B^{2} + 89040 \epsilon^{14} g^{8} n_B + 11130 \epsilon^{14} g^{8} + 84608 \epsilon^{14} g^{6} n_B^{3} t^{2} + 126912 \epsilon^{14} g^{6} n_B^{2} t^{2} + 63456 \epsilon^{14} g^{6} n_B t^{2} + 10576 \epsilon^{14} g^{6} t^{2} + 12916 \epsilon^{14} g^{4} n_B^{2} t^{4} + 12916 \epsilon^{14} g^{4} n_B t^{4} + 3229 \epsilon^{14} g^{4} t^{4} + 600 \epsilon^{14} g^{2} n_B t^{6} + 300 \epsilon^{14} g^{2} t^{6} + 2116608 \epsilon^{12} g^{10} n_B^{5} + 5291520 \epsilon^{12} g^{10} n_B^{4} + 5291520 \epsilon^{12} g^{10} n_B^{3} + 2645760 \epsilon^{12} g^{10} n_B^{2} + 661440 \epsilon^{12} g^{10} n_B + 66144 \epsilon^{12} g^{10} + 1536320 \epsilon^{12} g^{8} n_B^{4} t^{2} + 3072640 \epsilon^{12} g^{8} n_B^{3} t^{2} + 2304480 \epsilon^{12} g^{8} n_B^{2} t^{2} + 768160 \epsilon^{12} g^{8} n_B t^{2} + 96020 \epsilon^{12} g^{8} t^{2} + 415112 \epsilon^{12} g^{6} n_B^{3} t^{4} + 622668 \epsilon^{12} g^{6} n_B^{2} t^{4} + 311334 \epsilon^{12} g^{6} n_B t^{4} + 51889 \epsilon^{12} g^{6} t^{4} + 47088 \epsilon^{12} g^{4} n_B^{2} t^{6} + 47088 \epsilon^{12} g^{4} n_B t^{6} + 11772 \epsilon^{12} g^{4} t^{6} + 1820 \epsilon^{12} g^{2} n_B t^{8} + 910 \epsilon^{12} g^{2} t^{8} + 26323968 \epsilon^{10} g^{12} n_B^{6} + 78971904 \epsilon^{10} g^{12} n_B^{5} + 98714880 \epsilon^{10} g^{12} n_B^{4} + 65809920 \epsilon^{10} g^{12} n_B^{3} + 24678720 \epsilon^{10} g^{12} n_B^{2} + 4935744 \epsilon^{10} g^{12} n_B + 411312 \epsilon^{10} g^{12} + 24601152 \epsilon^{10} g^{10} n_B^{5} t^{2} + 61502880 \epsilon^{10} g^{10} n_B^{4} t^{2} + 61502880 \epsilon^{10} g^{10} n_B^{3} t^{2} + 30751440 \epsilon^{10} g^{10} n_B^{2} t^{2} + 7687860 \epsilon^{10} g^{10} n_B t^{2} + 768786 \epsilon^{10} g^{10} t^{2} + 9595680 \epsilon^{10} g^{8} n_B^{4} t^{4} + 19191360 \epsilon^{10} g^{8} n_B^{3} t^{4} + 14393520 \epsilon^{10} g^{8} n_B^{2} t^{4} + 4797840 \epsilon^{10} g^{8} n_B t^{4} + 599730 \epsilon^{10} g^{8} t^{4} + 1840176 \epsilon^{10} g^{6} n_B^{3} t^{6} + 2760264 \epsilon^{10} g^{6} n_B^{2} t^{6} + 1380132 \epsilon^{10} g^{6} n_B t^{6} + 230022 \epsilon^{10} g^{6} t^{6} + 166784 \epsilon^{10} g^{4} n_B^{2} t^{8} + 166784 \epsilon^{10} g^{4} n_B t^{8} + 41696 \epsilon^{10} g^{4} t^{8} + 5544 \epsilon^{10} g^{2} n_B t^{10} + 2772 \epsilon^{10} g^{2} t^{10} + 374617728 \epsilon^{8} g^{14} n_B^{7} + 1311162048 \epsilon^{8} g^{14} n_B^{6} + 1966743072 \epsilon^{8} g^{14} n_B^{5} + 1638952560 \epsilon^{8} g^{14} n_B^{4} + 819476280 \epsilon^{8} g^{14} n_B^{3} + 245842884 \epsilon^{8} g^{14} n_B^{2} + 40973814 \epsilon^{8} g^{14} n_B + 2926701 \epsilon^{8} g^{14} + 392577920 \epsilon^{8} g^{12} n_B^{6} t^{2} + 1177733760 \epsilon^{8} g^{12} n_B^{5} t^{2} + 1472167200 \epsilon^{8} g^{12} n_B^{4} t^{2} + 981444800 \epsilon^{8} g^{12} n_B^{3} t^{2} + 368041800 \epsilon^{8} g^{12} n_B^{2} t^{2} + 73608360 \epsilon^{8} g^{12} n_B t^{2} + 6134030 \epsilon^{8} g^{12} t^{2} + 190086912 \epsilon^{8} g^{10} n_B^{5} t^{4} + 475217280 \epsilon^{8} g^{10} n_B^{4} t^{4} + 475217280 \epsilon^{8} g^{10} n_B^{3} t^{4} + 237608640 \epsilon^{8} g^{10} n_B^{2} t^{4} + 59402160 \epsilon^{8} g^{10} n_B t^{4} + 5940216 \epsilon^{8} g^{10} t^{4} + 50807616 \epsilon^{8} g^{8} n_B^{4} t^{6} + 101615232 \epsilon^{8} g^{8} n_B^{3} t^{6} + 76211424 \epsilon^{8} g^{8} n_B^{2} t^{6} + 25403808 \epsilon^{8} g^{8} n_B t^{6} + 3175476 \epsilon^{8} g^{8} t^{6} + 7529376 \epsilon^{8} g^{6} n_B^{3} t^{8} + 11294064 \epsilon^{8} g^{6} n_B^{2} t^{8} + 5647032 \epsilon^{8} g^{6} n_B t^{8} + 941172 \epsilon^{8} g^{6} t^{8} + 567808 \epsilon^{8} g^{4} n_B^{2} t^{10} + 567808 \epsilon^{8} g^{4} n_B t^{10} + 141952 \epsilon^{8} g^{4} t^{10} + 16632 \epsilon^{8} g^{2} n_B t^{12} + 8316 \epsilon^{8} g^{2} t^{12} + 6297021696 \epsilon^{6} g^{16} n_B^{8} + 25188086784 \epsilon^{6} g^{16} n_B^{7} + 44079151872 \epsilon^{6} g^{16} n_B^{6} + 44079151872 \epsilon^{6} g^{16} n_B^{5} + 27549469920 \epsilon^{6} g^{16} n_B^{4} + 11019787968 \epsilon^{6} g^{16} n_B^{3} + 2754946992 \epsilon^{6} g^{16} n_B^{2} + 393563856 \epsilon^{6} g^{16} n_B + 24597741 \epsilon^{6} g^{16} + 6746515456 \epsilon^{6} g^{14} n_B^{7} t^{2} + 23612804096 \epsilon^{6} g^{14} n_B^{6} t^{2} + 35419206144 \epsilon^{6} g^{14} n_B^{5} t^{2} + 29516005120 \epsilon^{6} g^{14} n_B^{4} t^{2} + 14758002560 \epsilon^{6} g^{14} n_B^{3} t^{2} + 4427400768 \epsilon^{6} g^{14} n_B^{2} t^{2} + 737900128 \epsilon^{6} g^{14} n_B t^{2} + 52707152 \epsilon^{6} g^{14} t^{2} + 3605256896 \epsilon^{6} g^{12} n_B^{6} t^{4} + 10815770688 \epsilon^{6} g^{12} n_B^{5} t^{4} + 13519713360 \epsilon^{6} g^{12} n_B^{4} t^{4} + 9013142240 \epsilon^{6} g^{12} n_B^{3} t^{4} + 3379928340 \epsilon^{6} g^{12} n_B^{2} t^{4} + 675985668 \epsilon^{6} g^{12} n_B t^{4} + 56332139 \epsilon^{6} g^{12} t^{4} + 1170093952 \epsilon^{6} g^{10} n_B^{5} t^{6} + 2925234880 \epsilon^{6} g^{10} n_B^{4} t^{6} + 2925234880 \epsilon^{6} g^{10} n_B^{3} t^{6} + 1462617440 \epsilon^{6} g^{10} n_B^{2} t^{6} + 365654360 \epsilon^{6} g^{10} n_B t^{6} + 36565436 \epsilon^{6} g^{10} t^{6} + 235469872 \epsilon^{6} g^{8} n_B^{4} t^{8} + 470939744 \epsilon^{6} g^{8} n_B^{3} t^{8} + 353204808 \epsilon^{6} g^{8} n_B^{2} t^{8} + 117734936 \epsilon^{6} g^{8} n_B t^{8} + 14716867 \epsilon^{6} g^{8} t^{8} + 28240608 \epsilon^{6} g^{6} n_B^{3} t^{10} + 42360912 \epsilon^{6} g^{6} n_B^{2} t^{10} + 21180456 \epsilon^{6} g^{6} n_B t^{10} + 3530076 \epsilon^{6} g^{6} t^{10} + 1821696 \epsilon^{6} g^{4} n_B^{2} t^{12} + 1821696 \epsilon^{6} g^{4} n_B t^{12} + 455424 \epsilon^{6} g^{4} t^{12} + 48048 \epsilon^{6} g^{2} n_B t^{14} + 24024 \epsilon^{6} g^{2} t^{14} + 119973404160 \epsilon^{4} g^{18} n_B^{9} + 539880318720 \epsilon^{4} g^{18} n_B^{8} + 1079760637440 \epsilon^{4} g^{18} n_B^{7} + 1259720743680 \epsilon^{4} g^{18} n_B^{6} + 944790557760 \epsilon^{4} g^{18} n_B^{5} + 472395278880 \epsilon^{4} g^{18} n_B^{4} + 157465092960 \epsilon^{4} g^{18} n_B^{3} + 33742519920 \epsilon^{4} g^{18} n_B^{2} + 4217814990 \epsilon^{4} g^{18} n_B + 234323055 \epsilon^{4} g^{18} + 126057747456 \epsilon^{4} g^{16} n_B^{8} t^{2} + 504230989824 \epsilon^{4} g^{16} n_B^{7} t^{2} + 882404232192 \epsilon^{4} g^{16} n_B^{6} t^{2} + 882404232192 \epsilon^{4} g^{16} n_B^{5} t^{2} + 551502645120 \epsilon^{4} g^{16} n_B^{4} t^{2} + 220601058048 \epsilon^{4} g^{16} n_B^{3} t^{2} + 55150264512 \epsilon^{4} g^{16} n_B^{2} t^{2} + 7878609216 \epsilon^{4} g^{16} n_B t^{2} + 492413076 \epsilon^{4} g^{16} t^{2} + 68746930176 \epsilon^{4} g^{14} n_B^{7} t^{4} + 240614255616 \epsilon^{4} g^{14} n_B^{6} t^{4} + 360921383424 \epsilon^{4} g^{14} n_B^{5} t^{4} + 300767819520 \epsilon^{4} g^{14} n_B^{4} t^{4} + 150383909760 \epsilon^{4} g^{14} n_B^{3} t^{4} + 45115172928 \epsilon^{4} g^{14} n_B^{2} t^{4} + 7519195488 \epsilon^{4} g^{14} n_B t^{4} + 537085392 \epsilon^{4} g^{14} t^{4} + 24420939904 \epsilon^{4} g^{12} n_B^{6} t^{6} + 73262819712 \epsilon^{4} g^{12} n_B^{5} t^{6} + 91578524640 \epsilon^{4} g^{12} n_B^{4} t^{6} + 61052349760 \epsilon^{4} g^{12} n_B^{3} t^{6} + 22894631160 \epsilon^{4} g^{12} n_B^{2} t^{6} + 4578926232 \epsilon^{4} g^{12} n_B t^{6} + 381577186 \epsilon^{4} g^{12} t^{6} + 5868202976 \epsilon^{4} g^{10} n_B^{5} t^{8} + 14670507440 \epsilon^{4} g^{10} n_B^{4} t^{8} + 14670507440 \epsilon^{4} g^{10} n_B^{3} t^{8} + 7335253720 \epsilon^{4} g^{10} n_B^{2} t^{8} + 1833813430 \epsilon^{4} g^{10} n_B t^{8} + 183381343 \epsilon^{4} g^{10} t^{8} + 934611072 \epsilon^{4} g^{8} n_B^{4} t^{10} + 1869222144 \epsilon^{4} g^{8} n_B^{3} t^{10} + 1401916608 \epsilon^{4} g^{8} n_B^{2} t^{10} + 467305536 \epsilon^{4} g^{8} n_B t^{10} + 58413192 \epsilon^{4} g^{8} t^{10} + 93481208 \epsilon^{4} g^{6} n_B^{3} t^{12} + 140221812 \epsilon^{4} g^{6} n_B^{2} t^{12} + 70110906 \epsilon^{4} g^{6} n_B t^{12} + 11685151 \epsilon^{4} g^{6} t^{12} + 5279848 \epsilon^{4} g^{4} n_B^{2} t^{14} + 5279848 \epsilon^{4} g^{4} n_B t^{14} + 1319962 \epsilon^{4} g^{4} t^{14} + 128700 \epsilon^{4} g^{2} n_B t^{16} + 64350 \epsilon^{4} g^{2} t^{16} + 2293320314880 \epsilon^{2} g^{20} n_B^{10} + 11466601574400 \epsilon^{2} g^{20} n_B^{9} + 25799853542400 \epsilon^{2} g^{20} n_B^{8} + 34399804723200 \epsilon^{2} g^{20} n_B^{7} + 30099829132800 \epsilon^{2} g^{20} n_B^{6} + 18059897479680 \epsilon^{2} g^{20} n_B^{5} + 7524957283200 \epsilon^{2} g^{20} n_B^{4} + 2149987795200 \epsilon^{2} g^{20} n_B^{3} + 403122711600 \epsilon^{2} g^{20} n_B^{2} + 44791412400 \epsilon^{2} g^{20} n_B + 2239570620 \epsilon^{2} g^{20} + 2334772177920 \epsilon^{2} g^{18} n_B^{9} t^{2} + 10506474800640 \epsilon^{2} g^{18} n_B^{8} t^{2} + 21012949601280 \epsilon^{2} g^{18} n_B^{7} t^{2} + 24515107868160 \epsilon^{2} g^{18} n_B^{6} t^{2} + 18386330901120 \epsilon^{2} g^{18} n_B^{5} t^{2} + 9193165450560 \epsilon^{2} g^{18} n_B^{4} t^{2} + 3064388483520 \epsilon^{2} g^{18} n_B^{3} t^{2} + 656654675040 \epsilon^{2} g^{18} n_B^{2} t^{2} + 82081834380 \epsilon^{2} g^{18} n_B t^{2} + 4560101910 \epsilon^{2} g^{18} t^{2} + 1244790028800 \epsilon^{2} g^{16} n_B^{8} t^{4} + 4979160115200 \epsilon^{2} g^{16} n_B^{7} t^{4} + 8713530201600 \epsilon^{2} g^{16} n_B^{6} t^{4} + 8713530201600 \epsilon^{2} g^{16} n_B^{5} t^{4} + 5445956376000 \epsilon^{2} g^{16} n_B^{4} t^{4} + 2178382550400 \epsilon^{2} g^{16} n_B^{3} t^{4} + 544595637600 \epsilon^{2} g^{16} n_B^{2} t^{4} + 77799376800 \epsilon^{2} g^{16} n_B t^{4} + 4862461050 \epsilon^{2} g^{16} t^{4} + 449217851904 \epsilon^{2} g^{14} n_B^{7} t^{6} + 1572262481664 \epsilon^{2} g^{14} n_B^{6} t^{6} + 2358393722496 \epsilon^{2} g^{14} n_B^{5} t^{6} + 1965328102080 \epsilon^{2} g^{14} n_B^{4} t^{6} + 982664051040 \epsilon^{2} g^{14} n_B^{3} t^{6} + 294799215312 \epsilon^{2} g^{14} n_B^{2} t^{6} + 49133202552 \epsilon^{2} g^{14} n_B t^{6} + 3509514468 \epsilon^{2} g^{14} t^{6} + 116695756480 \epsilon^{2} g^{12} n_B^{6} t^{8} + 350087269440 \epsilon^{2} g^{12} n_B^{5} t^{8} + 437609086800 \epsilon^{2} g^{12} n_B^{4} t^{8} + 291739391200 \epsilon^{2} g^{12} n_B^{3} t^{8} + 109402271700 \epsilon^{2} g^{12} n_B^{2} t^{8} + 21880454340 \epsilon^{2} g^{12} n_B t^{8} + 1823371195 \epsilon^{2} g^{12} t^{8} + 21750011008 \epsilon^{2} g^{10} n_B^{5} t^{10} + 54375027520 \epsilon^{2} g^{10} n_B^{4} t^{10} + 54375027520 \epsilon^{2} g^{10} n_B^{3} t^{10} + 27187513760 \epsilon^{2} g^{10} n_B^{2} t^{10} + 6796878440 \epsilon^{2} g^{10} n_B t^{10} + 679687844 \epsilon^{2} g^{10} t^{10} + 2820118944 \epsilon^{2} g^{8} n_B^{4} t^{12} + 5640237888 \epsilon^{2} g^{8} n_B^{3} t^{12} + 4230178416 \epsilon^{2} g^{8} n_B^{2} t^{12} + 1410059472 \epsilon^{2} g^{8} n_B t^{12} + 176257434 \epsilon^{2} g^{8} t^{12} + 241132560 \epsilon^{2} g^{6} n_B^{3} t^{14} + 361698840 \epsilon^{2} g^{6} n_B^{2} t^{14} + 180849420 \epsilon^{2} g^{6} n_B t^{14} + 30141570 \epsilon^{2} g^{6} t^{14} + 12322500 \epsilon^{2} g^{4} n_B^{2} t^{16} + 12322500 \epsilon^{2} g^{4} n_B t^{16} + 3080625 \epsilon^{2} g^{4} t^{16} + 291720 \epsilon^{2} g^{2} n_B t^{18} + 145860 \epsilon^{2} g^{2} t^{18} + 28158588057600 g^{22} n_B^{11} + 154872234316800 g^{22} n_B^{10} + 387180585792000 g^{22} n_B^{9} + 580770878688000 g^{22} n_B^{8} + 580770878688000 g^{22} n_B^{7} + 406539615081600 g^{22} n_B^{6} + 203269807540800 g^{22} n_B^{5} + 72596359836000 g^{22} n_B^{4} + 18149089959000 g^{22} n_B^{3} + 3024848326500 g^{22} n_B^{2} + 302484832650 g^{22} n_B + 13749310575 g^{22} + 26900050544640 g^{20} n_B^{10} t^{2} + 134500252723200 g^{20} n_B^{9} t^{2} + 302625568627200 g^{20} n_B^{8} t^{2} + 403500758169600 g^{20} n_B^{7} t^{2} + 353063163398400 g^{20} n_B^{6} t^{2} + 211837898039040 g^{20} n_B^{5} t^{2} + 88265790849600 g^{20} n_B^{4} t^{2} + 25218797385600 g^{20} n_B^{3} t^{2} + 4728524509800 g^{20} n_B^{2} t^{2} + 525391612200 g^{20} n_B t^{2} + 26269580610 g^{20} t^{2} + 13246076666880 g^{18} n_B^{9} t^{4} + 59607345000960 g^{18} n_B^{8} t^{4} + 119214690001920 g^{18} n_B^{7} t^{4} + 139083805002240 g^{18} n_B^{6} t^{4} + 104312853751680 g^{18} n_B^{5} t^{4} + 52156426875840 g^{18} n_B^{4} t^{4} + 17385475625280 g^{18} n_B^{3} t^{4} + 3725459062560 g^{18} n_B^{2} t^{4} + 465682382820 g^{18} n_B t^{4} + 25871243490 g^{18} t^{4} + 4455482962944 g^{16} n_B^{8} t^{6} + 17821931851776 g^{16} n_B^{7} t^{6} + 31188380740608 g^{16} n_B^{6} t^{6} + 31188380740608 g^{16} n_B^{5} t^{6} + 19492737962880 g^{16} n_B^{4} t^{6} + 7797095185152 g^{16} n_B^{3} t^{6} + 1949273796288 g^{16} n_B^{2} t^{6} + 278467685184 g^{16} n_B t^{6} + 17404230324 g^{16} t^{6} + 1125623574784 g^{14} n_B^{7} t^{8} + 3939682511744 g^{14} n_B^{6} t^{8} + 5909523767616 g^{14} n_B^{5} t^{8} + 4924603139680 g^{14} n_B^{4} t^{8} + 2462301569840 g^{14} n_B^{3} t^{8} + 738690470952 g^{14} n_B^{2} t^{8} + 123115078492 g^{14} n_B t^{8} + 8793934178 g^{14} t^{8} + 219025542016 g^{12} n_B^{6} t^{10} + 657076626048 g^{12} n_B^{5} t^{10} + 821345782560 g^{12} n_B^{4} t^{10} + 547563855040 g^{12} n_B^{3} t^{10} + 205336445640 g^{12} n_B^{2} t^{10} + 41067289128 g^{12} n_B t^{10} + 3422274094 g^{12} t^{10} + 32562593216 g^{10} n_B^{5} t^{12} + 81406483040 g^{10} n_B^{4} t^{12} + 81406483040 g^{10} n_B^{3} t^{12} + 40703241520 g^{10} n_B^{2} t^{12} + 10175810380 g^{10} n_B t^{12} + 1017581038 g^{10} t^{12} + 3605246848 g^{8} n_B^{4} t^{14} + 7210493696 g^{8} n_B^{3} t^{14} + 5407870272 g^{8} n_B^{2} t^{14} + 1802623424 g^{8} n_B t^{14} + 225327928 g^{8} t^{14} + 284158560 g^{6} n_B^{3} t^{16} + 426237840 g^{6} n_B^{2} t^{16} + 213118920 g^{6} n_B t^{16} + 35519820 g^{6} t^{16} + 14522600 g^{4} n_B^{2} t^{18} + 14522600 g^{4} n_B t^{18} + 3630650 g^{4} t^{18} + 369512 g^{2} n_B t^{20} + 184756 g^{2} t^{20}

M_{23}(k) = \Omega^{21} g^{2} + 4 \Omega^{20} \epsilon g^{2} n_B + 2 \Omega^{20} \epsilon g^{2} + 3 \Omega^{19} \epsilon^{2} g^{2} + 8388560 \Omega^{19} g^{4} n_B + 4194280 \Omega^{19} g^{4} + 420 \Omega^{19} g^{2} t^{2} + 8 \Omega^{18} \epsilon^{3} g^{2} n_B + 4 \Omega^{18} \epsilon^{3} g^{2} + 8388640 \Omega^{18} \epsilon g^{4} n_B^{2} + 8388640 \Omega^{18} \epsilon g^{4} n_B + 4194277 \Omega^{18} \epsilon g^{4} + 1520 \Omega^{18} \epsilon g^{2} n_B t^{2} + 760 \Omega^{18} \epsilon g^{2} t^{2} + 5 \Omega^{17} \epsilon^{4} g^{2} + 6291432 \Omega^{17} \epsilon^{2} g^{4} n_B + 3145716 \Omega^{17} \epsilon^{2} g^{4} + 1026 \Omega^{17} \epsilon^{2} g^{2} t^{2} + 46958343300 \Omega^{17} g^{6} n_B^{2} + 46958343300 \Omega^{17} g^{6} n_B + 15638101281 \Omega^{17} g^{6} + 620734680 \Omega^{17} g^{4} n_B t^{2} + 310367340 \Omega^{17} g^{4} t^{2} + 35910 \Omega^{17} g^{2} t^{4} + 12 \Omega^{16} \epsilon^{5} g^{2} n_B + 6 \Omega^{16} \epsilon^{5} g^{2} + 4194504 \Omega^{16} \epsilon^{3} g^{4} n_B^{2} + 4194504 \Omega^{16} \epsilon^{3} g^{4} n_B + 2097170 \Omega^{16} \epsilon^{3} g^{4} + 2448 \Omega^{16} \epsilon^{3} g^{2} n_B t^{2} + 1224 \Omega^{16} \epsilon^{3} g^{2} t^{2} + 20909521440 \Omega^{16} \epsilon g^{6} n_B^{3} + 31364282160 \Omega^{16} \epsilon g^{6} n_B^{2} + 31278998232 \Omega^{16} \epsilon g^{6} n_B + 10412118756 \Omega^{16} \epsilon g^{6} + 580910244 \Omega^{16} \epsilon g^{4} n_B^{2} t^{2} + 580910244 \Omega^{16} \epsilon g^{4} n_B t^{2} + 290441793 \Omega^{16} \epsilon g^{4} t^{2} + 116280 \Omega^{16} \epsilon g^{2} n_B t^{4} + 58140 \Omega^{16} \epsilon g^{2} t^{4} + 7 \Omega^{15} \epsilon^{6} g^{2} + 2621560 \Omega^{15} \epsilon^{4} g^{4} n_B + 1310780 \Omega^{15} \epsilon^{4} g^{4} + 1360 \Omega^{15} \epsilon^{4} g^{2} t^{2} + 15622370208 \Omega^{15} \epsilon^{2} g^{6} n_B^{2} + 15622370208 \Omega^{15} \epsilon^{2} g^{6} n_B + 5197146040 \Omega^{15} \epsilon^{2} g^{6} + 393191376 \Omega^{15} \epsilon^{2} g^{4} n_B t^{2} + 196595688 \Omega^{15} \epsilon^{2} g^{4} t^{2} + 69768 \Omega^{15} \epsilon^{2} g^{2} t^{4} + 11393605238400 \Omega^{15} g^{8} n_B^{3} + 17090407857600 \Omega^{15} g^{8} n_B^{2} + 11289526689408 \Omega^{15} g^{8} n_B + 2796362035104 \Omega^{15} g^{8} + 1020513864096 \Omega^{15} g^{6} n_B^{2} t^{2} + 1020513864096 \Omega^{15} g^{6} n_B t^{2} + 339357522096 \Omega^{15} g^{6} t^{2} + 10067320560 \Omega^{15} g^{4} n_B t^{4} + 5033660280 \Omega^{15} g^{4} t^{4} + 1085280 \Omega^{15} g^{2} t^{6} + 16 \Omega^{14} \epsilon^{7} g^{2} n_B + 8 \Omega^{14} \epsilon^{7} g^{2} + 1573320 \Omega^{14} \epsilon^{5} g^{4} n_B^{2} + 1573320 \Omega^{14} \epsilon^{5} g^{4} n_B + 786543 \Omega^{14} \epsilon^{5} g^{4} + 2880 \Omega^{14} \epsilon^{5} g^{2} n_B t^{2} + 1440 \Omega^{14} \epsilon^{5} g^{2} t^{2} + 4649046144 \Omega^{14} \epsilon^{3} g^{6} n_B^{3} + 6973569216 \Omega^{14} \epsilon^{3} g^{6} n_B^{2} + 6933721184 \Omega^{14} \epsilon^{3} g^{6} n_B + 2304599056 \Omega^{14} \epsilon^{3} g^{6} + 233331192 \Omega^{14} \epsilon^{3} g^{4} n_B^{2} t^{2} + 233331192 \Omega^{14} \epsilon^{3} g^{4} n_B t^{2} + 116645540 \Omega^{14} \epsilon^{3} g^{4} t^{2} + 146880 \Omega^{14} \epsilon^{3} g^{2} n_B t^{4} + 73440 \Omega^{14} \epsilon^{3} g^{2} t^{4} + 2895458918400 \Omega^{14} \epsilon g^{8} n_B^{4} + 5790917836800 \Omega^{14} \epsilon g^{8} n_B^{3} + 8485594479360 \Omega^{14} \epsilon g^{8} n_B^{2} + 5590135560960 \Omega^{14} \epsilon g^{8} n_B + 1380870305992 \Omega^{14} \epsilon g^{8} + 435583158912 \Omega^{14} \epsilon g^{6} n_B^{3} t^{2} + 653374738368 \Omega^{14} \epsilon g^{6} n_B^{2} t^{2} + 648992171136 \Omega^{14} \epsilon g^{6} n_B t^{2} + 215600295840 \Omega^{14} \epsilon g^{6} t^{2} + 8599497248 \Omega^{14} \epsilon g^{4} n_B^{2} t^{4} + 8599497248 \Omega^{14} \epsilon g^{4} n_B t^{4} + 4298928480 \Omega^{14} \epsilon g^{4} t^{4} + 3100800 \Omega^{14} \epsilon g^{2} n_B t^{6} + 1550400 \Omega^{14} \epsilon g^{2} t^{6} + 9 \Omega^{13} \epsilon^{8} g^{2} + 917840 \Omega^{13} \epsilon^{6} g^{4} n_B + 458920 \Omega^{13} \epsilon^{6} g^{4} + 1470 \Omega^{13} \epsilon^{6} g^{2} t^{2} + 2884241180 \Omega^{13} \epsilon^{4} g^{6} n_B^{2} + 2884241180 \Omega^{13} \epsilon^{4} g^{6} n_B + 957408725 \Omega^{13} \epsilon^{4} g^{6} + 128443000 \Omega^{13} \epsilon^{4} g^{4} n_B t^{2} + 64221500 \Omega^{13} \epsilon^{4} g^{4} t^{2} + 71400 \Omega^{13} \epsilon^{4} g^{2} t^{4} + 2103266708928 \Omega^{13} \epsilon^{2} g^{8} n_B^{3} + 3154900063392 \Omega^{13} \epsilon^{2} g^{8} n_B^{2} + 2071321721544 \Omega^{13} \epsilon^{2} g^{8} n_B + 509844183540 \Omega^{13} \epsilon^{2} g^{8} + 292659447944 \Omega^{13} \epsilon^{2} g^{6} n_B^{2} t^{2} + 292659447944 \Omega^{13} \epsilon^{2} g^{6} n_B t^{2} + 97080586908 \Omega^{13} \epsilon^{2} g^{6} t^{2} + 5219395344 \Omega^{13} \epsilon^{2} g^{4} n_B t^{4} + 2609697672 \Omega^{13} \epsilon^{2} g^{4} t^{4} + 1627920 \Omega^{13} \epsilon^{2} g^{2} t^{6} + 440117613936000 \Omega^{13} g^{10} n_B^{4} + 880235227872000 \Omega^{13} g^{10} n_B^{3} + 853774546374288 \Omega^{13} g^{10} n_B^{2} + 413656932438288 \Omega^{13} g^{10} n_B + 80117864269828 \Omega^{13} g^{10} + 94489374340992 \Omega^{13} g^{8} n_B^{3} t^{2} + 141734061511488 \Omega^{13} g^{8} n_B^{2} t^{2} + 92877222663792 \Omega^{13} g^{8} n_B t^{2} + 22816267746648 \Omega^{13} g^{8} t^{2} + 5568710228488 \Omega^{13} g^{6} n_B^{2} t^{4} + 5568710228488 \Omega^{13} g^{6} n_B t^{4} + 1846139265780 \Omega^{13} g^{6} t^{4} + 59826055056 \Omega^{13} g^{4} n_B t^{6} + 29913027528 \Omega^{13} g^{4} t^{6} + 14244300 \Omega^{13} g^{2} t^{8} + 20 \Omega^{12} \epsilon^{9} g^{2} n_B + 10 \Omega^{12} \epsilon^{9} g^{2} + 525040 \Omega^{12} \epsilon^{7} g^{4} n_B^{2} + 525040 \Omega^{12} \epsilon^{7} g^{4} n_B + 262372 \Omega^{12} \epsilon^{7} g^{4} + 2912 \Omega^{12} \epsilon^{7} g^{2} n_B t^{2} + 1456 \Omega^{12} \epsilon^{7} g^{2} t^{2} + 776940640 \Omega^{12} \epsilon^{5} g^{6} n_B^{3} + 1165410960 \Omega^{12} \epsilon^{5} g^{6} n_B^{2} + 1151511456 \Omega^{12} \epsilon^{5} g^{6} n_B + 381520568 \Omega^{12} \epsilon^{5} g^{6} + 67285644 \Omega^{12} \epsilon^{5} g^{4} n_B^{2} t^{2} + 67285644 \Omega^{12} \epsilon^{5} g^{4} n_B t^{2} + 33620947 \Omega^{12} \epsilon^{5} g^{4} t^{2} + 131040 \Omega^{12} \epsilon^{5} g^{2} n_B t^{4} + 65520 \Omega^{12} \epsilon^{5} g^{2} t^{4} + 360731012256 \Omega^{12} \epsilon^{3} g^{8} n_B^{4} + 721462024512 \Omega^{12} \epsilon^{3} g^{8} n_B^{3} + 1041113486928 \Omega^{12} \epsilon^{3} g^{8} n_B^{2} + 680382474672 \Omega^{12} \epsilon^{3} g^{8} n_B + 166701916597 \Omega^{12} \epsilon^{3} g^{8} + 77857427840 \Omega^{12} \epsilon^{3} g^{6} n_B^{3} t^{2} + 116786141760 \Omega^{12} \epsilon^{3} g^{6} n_B^{2} t^{2} + 115181409864 \Omega^{12} \epsilon^{3} g^{6} n_B t^{2} + 38126347972 \Omega^{12} \epsilon^{3} g^{6} t^{2} + 2735575084 \Omega^{12} \epsilon^{3} g^{4} n_B^{2} t^{4} + 2735575084 \Omega^{12} \epsilon^{3} g^{4} n_B t^{4} + 1366842983 \Omega^{12} \epsilon^{3} g^{4} t^{4} + 2970240 \Omega^{12} \epsilon^{3} g^{2} n_B t^{6} + 1485120 \Omega^{12} \epsilon^{3} g^{2} t^{6} + 74042482417920 \Omega^{12} \epsilon g^{10} n_B^{5} + 185106206044800 \Omega^{12} \epsilon g^{10} n_B^{4} + 344397072634176 \Omega^{12} \epsilon g^{10} n_B^{3} + 331489402906464 \Omega^{12} \epsilon g^{10} n_B^{2} + 159491537057408 \Omega^{12} \epsilon g^{10} n_B + 30667741579120 \Omega^{12} \epsilon g^{10} + 23518346988048 \Omega^{12} \epsilon g^{8} n_B^{4} t^{2} + 47036693976096 \Omega^{12} \epsilon g^{8} n_B^{3} t^{2} + 67601894009560 \Omega^{12} \epsilon g^{8} n_B^{2} t^{2} + 44083547021512 \Omega^{12} \epsilon g^{8} n_B t^{2} + 10777344425216 \Omega^{12} \epsilon g^{8} t^{2} + 2215650858528 \Omega^{12} \epsilon g^{6} n_B^{3} t^{4} + 3323476287792 \Omega^{12} \epsilon g^{6} n_B^{2} t^{4} + 3274308921680 \Omega^{12} \epsilon g^{6} n_B t^{4} + 1083241746208 \Omega^{12} \epsilon g^{6} t^{4} + 45718979016 \Omega^{12} \epsilon g^{4} n_B^{2} t^{6} + 45718979016 \Omega^{12} \epsilon g^{4} n_B t^{6} + 22842249306 \Omega^{12} \epsilon g^{4} t^{6} + 35271600 \Omega^{12} \epsilon g^{2} n_B t^{8} + 17635800 \Omega^{12} \epsilon g^{2} t^{8} + 11 \Omega^{11} \epsilon^{10} g^{2} + 295488 \Omega^{11} \epsilon^{8} g^{4} n_B + 147744 \Omega^{11} \epsilon^{8} g^{4} + 1404 \Omega^{11} \epsilon^{8} g^{2} t^{2} + 446940396 \Omega^{11} \epsilon^{6} g^{6} n_B^{2} + 446940396 \Omega^{11} \epsilon^{6} g^{6} n_B + 147679812 \Omega^{11} \epsilon^{6} g^{6} + 33892224 \Omega^{11} \epsilon^{6} g^{4} n_B t^{2} + 16946112 \Omega^{11} \epsilon^{6} g^{4} t^{2} + 57330 \Omega^{11} \epsilon^{6} g^{2} t^{4} + 214259209280 \Omega^{11} \epsilon^{4} g^{8} n_B^{3} + 321388813920 \Omega^{11} \epsilon^{4} g^{8} n_B^{2} + 208866682960 \Omega^{11} \epsilon^{4} g^{8} n_B + 50868539160 \Omega^{11} \epsilon^{4} g^{8} + 42010025624 \Omega^{11} \epsilon^{4} g^{6} n_B^{2} t^{2} + 42010025624 \Omega^{11} \epsilon^{4} g^{6} n_B t^{2} + 13863334340 \Omega^{11} \epsilon^{4} g^{6} t^{2} + 1313152452 \Omega^{11} \epsilon^{4} g^{4} n_B t^{4} + 656576226 \Omega^{11} \epsilon^{4} g^{4} t^{4} + 1237600 \Omega^{11} \epsilon^{4} g^{2} t^{6} + 50202415795104 \Omega^{11} \epsilon^{2} g^{10} n_B^{4} + 100404831590208 \Omega^{11} \epsilon^{2} g^{10} n_B^{3} + 95995301047716 \Omega^{11} \epsilon^{2} g^{10} n_B^{2} + 45792885252612 \Omega^{11} \epsilon^{2} g^{10} n_B + 8726743981719 \Omega^{11} \epsilon^{2} g^{10} + 15128344247104 \Omega^{11} \epsilon^{2} g^{8} n_B^{3} t^{2} + 22692516370656 \Omega^{11} \epsilon^{2} g^{8} n_B^{2} t^{2} + 14711741931048 \Omega^{11} \epsilon^{2} g^{8} n_B t^{2} + 3573784903748 \Omega^{11} \epsilon^{2} g^{8} t^{2} + 1332772708232 \Omega^{11} \epsilon^{2} g^{6} n_B^{2} t^{4} + 1332772708232 \Omega^{11} \epsilon^{2} g^{6} n_B t^{4} + 439559880134 \Omega^{11} \epsilon^{2} g^{6} t^{4} + 24480482280 \Omega^{11} \epsilon^{2} g^{4} n_B t^{6} + 12240241140 \Omega^{11} \epsilon^{2} g^{4} t^{6} + 15872220 \Omega^{11} \epsilon^{2} g^{2} t^{8} + 4766347728616320 \Omega^{11} g^{12} n_B^{5} + 11915869321540800 \Omega^{11} g^{12} n_B^{4} + 14905934870090880 \Omega^{11} g^{12} n_B^{3} + 10443032983595520 \Omega^{11} g^{12} n_B^{2} + 3894011338340200 \Omega^{11} g^{12} n_B + 603695815955540 \Omega^{11} g^{12} + 1665715301229024 \Omega^{11} g^{10} n_B^{4} t^{2} + 3331430602458048 \Omega^{11} g^{10} n_B^{3} t^{2} + 3176760776429352 \Omega^{11} g^{10} n_B^{2} t^{2} + 1511045475200328 \Omega^{11} g^{10} n_B t^{2} + 287098800561172 \Omega^{11} g^{10} t^{2} + 224384737465184 \Omega^{11} g^{8} n_B^{3} t^{4} + 336577106197776 \Omega^{11} g^{8} n_B^{2} t^{4} + 217825180632896 \Omega^{11} g^{8} n_B t^{4} + 52816405950152 \Omega^{11} g^{8} t^{4} + 11851709006192 \Omega^{11} g^{6} n_B^{2} t^{6} + 11851709006192 \Omega^{11} g^{6} n_B t^{6} + 3904749472788 \Omega^{11} g^{6} t^{6} + 157654734096 \Omega^{11} g^{4} n_B t^{8} + 78827367048 \Omega^{11} g^{4} t^{8} + 88884432 \Omega^{11} g^{2} t^{10} + 24 \Omega^{10} \epsilon^{11} g^{2} n_B + 12 \Omega^{10} \epsilon^{11} g^{2} + 164880 \Omega^{10} \epsilon^{9} g^{4} n_B^{2} + 164880 \Omega^{10} \epsilon^{9} g^{4} n_B + 82265 \Omega^{10} \epsilon^{9} g^{4} + 2640 \Omega^{10} \epsilon^{9} g^{2} n_B t^{2} + 1320 \Omega^{10} \epsilon^{9} g^{2} t^{2} + 116195520 \Omega^{10} \epsilon^{7} g^{6} n_B^{3} + 174293280 \Omega^{10} \epsilon^{7} g^{6} n_B^{2} + 170001792 \Omega^{10} \epsilon^{7} g^{6} n_B + 55952016 \Omega^{10} \epsilon^{7} g^{6} + 16604512 \Omega^{10} \epsilon^{7} g^{4} n_B^{2} t^{2} + 16604512 \Omega^{10} \epsilon^{7} g^{4} n_B t^{2} + 8281958 \Omega^{10} \epsilon^{7} g^{4} t^{2} + 96096 \Omega^{10} \epsilon^{7} g^{2} n_B t^{4} + 48048 \Omega^{10} \epsilon^{7} g^{2} t^{4} + 33799742400 \Omega^{10} \epsilon^{5} g^{8} n_B^{4} + 67599484800 \Omega^{10} \epsilon^{5} g^{8} n_B^{3} + 95135418576 \Omega^{10} \epsilon^{5} g^{8} n_B^{2} + 61335676176 \Omega^{10} \epsilon^{5} g^{8} n_B + 14821449780 \Omega^{10} \epsilon^{5} g^{8} + 9991095552 \Omega^{10} \epsilon^{5} g^{6} n_B^{3} t^{2} + 14986643328 \Omega^{10} \epsilon^{5} g^{6} n_B^{2} t^{2} + 14568840320 \Omega^{10} \epsilon^{5} g^{6} n_B t^{2} + 4786646272 \Omega^{10} \epsilon^{5} g^{6} t^{2} + 594688320 \Omega^{10} \epsilon^{5} g^{4} n_B^{2} t^{4} + 594688320 \Omega^{10} \epsilon^{5} g^{4} n_B t^{4} + 296587452 \Omega^{10} \epsilon^{5} g^{4} t^{4} + 1921920 \Omega^{10} \epsilon^{5} g^{2} n_B t^{6} + 960960 \Omega^{10} \epsilon^{5} g^{2} t^{6} + 5779828876032 \Omega^{10} \epsilon^{3} g^{10} n_B^{5} + 14449572190080 \Omega^{10} \epsilon^{3} g^{10} n_B^{4} + 26001104441984 \Omega^{10} \epsilon^{3} g^{10} n_B^{3} + 24552084472896 \Omega^{10} \epsilon^{3} g^{10} n_B^{2} + 11588878124528 \Omega^{10} \epsilon^{3} g^{10} n_B + 2184077389784 \Omega^{10} \epsilon^{3} g^{10} + 2371004123904 \Omega^{10} \epsilon^{3} g^{8} n_B^{4} t^{2} + 4742008247808 \Omega^{10} \epsilon^{3} g^{8} n_B^{3} t^{2} + 6637878768900 \Omega^{10} \epsilon^{3} g^{8} n_B^{2} t^{2} + 4266874644996 \Omega^{10} \epsilon^{3} g^{8} n_B t^{2} + 1027967779125 \Omega^{10} \epsilon^{3} g^{8} t^{2} + 318452075648 \Omega^{10} \epsilon^{3} g^{6} n_B^{3} t^{4} + 477678113472 \Omega^{10} \epsilon^{3} g^{6} n_B^{2} t^{4} + 463765091744 \Omega^{10} \epsilon^{3} g^{6} n_B t^{4} + 152269526960 \Omega^{10} \epsilon^{3} g^{6} t^{4} + 11175113584 \Omega^{10} \epsilon^{3} g^{4} n_B^{2} t^{6} + 11175113584 \Omega^{10} \epsilon^{3} g^{4} n_B t^{6} + 5572959650 \Omega^{10} \epsilon^{3} g^{4} t^{6} + 24504480 \Omega^{10} \epsilon^{3} g^{2} n_B t^{8} + 12252240 \Omega^{10} \epsilon^{3} g^{2} t^{8} + 584748415883520 \Omega^{10} \epsilon g^{12} n_B^{6} + 1754245247650560 \Omega^{10} \epsilon g^{12} n_B^{5} + 3791490935965008 \Omega^{10} \epsilon g^{12} n_B^{4} + 4659239792512416 \Omega^{10} \epsilon g^{12} n_B^{3} + 3223834563145288 \Omega^{10} \epsilon g^{12} n_B^{2} + 1186588874830840 \Omega^{10} \epsilon g^{12} n_B + 181452212600797 \Omega^{10} \epsilon g^{12} + 278260591574016 \Omega^{10} \epsilon g^{10} n_B^{5} t^{2} + 695651478935040 \Omega^{10} \epsilon g^{10} n_B^{4} t^{2} + 1245008651153504 \Omega^{10} \epsilon g^{10} n_B^{3} t^{2} + 1171861497795216 \Omega^{10} \epsilon g^{10} n_B^{2} t^{2} + 551422908168024 \Omega^{10} \epsilon g^{10} n_B t^{2} + 103589587082644 \Omega^{10} \epsilon g^{10} t^{2} + 53461789132992 \Omega^{10} \epsilon g^{8} n_B^{4} t^{4} + 106923578265984 \Omega^{10} \epsilon g^{8} n_B^{3} t^{4} + 149253825447908 \Omega^{10} \epsilon g^{8} n_B^{2} t^{4} + 95792036314916 \Omega^{10} \epsilon g^{8} n_B t^{4} + 23041721476161 \Omega^{10} \epsilon g^{8} t^{4} + 4325418203424 \Omega^{10} \epsilon g^{6} n_B^{3} t^{6} + 6488127305136 \Omega^{10} \epsilon g^{6} n_B^{2} t^{6} + 6290561933120 \Omega^{10} \epsilon g^{6} n_B t^{6} + 2063926415704 \Omega^{10} \epsilon g^{6} t^{6} + 105597707528 \Omega^{10} \epsilon g^{4} n_B^{2} t^{8} + 105597707528 \Omega^{10} \epsilon g^{4} n_B t^{8} + 52648583290 \Omega^{10} \epsilon g^{4} t^{8} + 186234048 \Omega^{10} \epsilon g^{2} n_B t^{10} + 93117024 \Omega^{10} \epsilon g^{2} t^{10} + 13 \Omega^{9} \epsilon^{12} g^{2} + 90904 \Omega^{9} \epsilon^{10} g^{4} n_B + 45452 \Omega^{9} \epsilon^{10} g^{4} + 1210 \Omega^{9} \epsilon^{10} g^{2} t^{2} + 63732420 \Omega^{9} \epsilon^{8} g^{6} n_B^{2} + 63732420 \Omega^{9} \epsilon^{8} g^{6} n_B + 20858097 \Omega^{9} \epsilon^{8} g^{6} + 7883800 \Omega^{9} \epsilon^{8} g^{4} n_B t^{2} + 3941900 \Omega^{9} \epsilon^{8} g^{4} t^{2} + 38610 \Omega^{9} \epsilon^{8} g^{2} t^{4} + 18198977888 \Omega^{9} \epsilon^{6} g^{8} n_B^{3} + 27298466832 \Omega^{9} \epsilon^{6} g^{8} n_B^{2} + 17444060424 \Omega^{9} \epsilon^{6} g^{8} n_B + 4172285740 \Omega^{9} \epsilon^{6} g^{8} + 4868145360 \Omega^{9} \epsilon^{6} g^{6} n_B^{2} t^{2} + 4868145360 \Omega^{9} \epsilon^{6} g^{6} n_B t^{2} + 1589562768 \Omega^{9} \epsilon^{6} g^{6} t^{2} + 255020200 \Omega^{9} \epsilon^{6} g^{4} n_B t^{4} + 127510100 \Omega^{9} \epsilon^{6} g^{4} t^{4} + 700700 \Omega^{9} \epsilon^{6} g^{2} t^{6} + 3120840645520 \Omega^{9} \epsilon^{4} g^{10} n_B^{4} + 6241681291040 \Omega^{9} \epsilon^{4} g^{10} n_B^{3} + 5843182587280 \Omega^{9} \epsilon^{4} g^{10} n_B^{2} + 2722341941760 \Omega^{9} \epsilon^{4} g^{10} n_B + 506005062350 \Omega^{9} \epsilon^{4} g^{10} + 1195372840896 \Omega^{9} \epsilon^{4} g^{8} n_B^{3} t^{2} + 1793059261344 \Omega^{9} \epsilon^{4} g^{8} n_B^{2} t^{2} + 1142139026320 \Omega^{9} \epsilon^{4} g^{8} n_B t^{2} + 272226302936 \Omega^{9} \epsilon^{4} g^{8} t^{2} + 147583236944 \Omega^{9} \epsilon^{4} g^{6} n_B^{2} t^{4} + 147583236944 \Omega^{9} \epsilon^{4} g^{6} n_B t^{4} + 48152285773 \Omega^{9} \epsilon^{4} g^{6} t^{4} + 4588428752 \Omega^{9} \epsilon^{4} g^{4} n_B t^{6} + 2294214376 \Omega^{9} \epsilon^{4} g^{4} t^{6} + 8508500 \Omega^{9} \epsilon^{4} g^{2} t^{8} + 353427122285568 \Omega^{9} \epsilon^{2} g^{12} n_B^{5} + 883567805713920 \Omega^{9} \epsilon^{2} g^{12} n_B^{4} + 1080093997363264 \Omega^{9} \epsilon^{2} g^{12} n_B^{3} + 736573190330976 \Omega^{9} \epsilon^{2} g^{12} n_B^{2} + 266907238316688 \Omega^{9} \epsilon^{2} g^{12} n_B + 40143680960312 \Omega^{9} \epsilon^{2} g^{12} + 162615781010976 \Omega^{9} \epsilon^{2} g^{10} n_B^{4} t^{2} + 325231562021952 \Omega^{9} \epsilon^{2} g^{10} n_B^{3} t^{2} + 303589034595440 \Omega^{9} \epsilon^{2} g^{10} n_B^{2} t^{2} + 140973253584464 \Omega^{9} \epsilon^{2} g^{10} n_B t^{2} + 26112175682430 \Omega^{9} \epsilon^{2} g^{10} t^{2} + 30050370631680 \Omega^{9} \epsilon^{2} g^{8} n_B^{3} t^{4} + 45075555947520 \Omega^{9} \epsilon^{2} g^{8} n_B^{2} t^{4} + 28671747076116 \Omega^{9} \epsilon^{2} g^{8} n_B t^{4} + 6823280880138 \Omega^{9} \epsilon^{2} g^{8} t^{4} + 2272716973744 \Omega^{9} \epsilon^{2} g^{6} n_B^{2} t^{6} + 2272716973744 \Omega^{9} \epsilon^{2} g^{6} n_B t^{6} + 741160179750 \Omega^{9} \epsilon^{2} g^{6} t^{6} + 48757677448 \Omega^{9} \epsilon^{2} g^{4} n_B t^{8} + 24378838724 \Omega^{9} \epsilon^{2} g^{4} t^{8} + 69837768 \Omega^{9} \epsilon^{2} g^{2} t^{10} + 19250872935053760 \Omega^{9} g^{14} n_B^{6} + 57752618805161280 \Omega^{9} g^{14} n_B^{5} + 86677589224546320 \Omega^{9} g^{14} n_B^{4} + 77100813773823840 \Omega^{9} g^{14} n_B^{3} + 40957025237708580 \Omega^{9} g^{14} n_B^{2} + 12032054818323540 \Omega^{9} g^{14} n_B + 1507411119349135 \Omega^{9} g^{14} + 9185200319988864 \Omega^{9} g^{12} n_B^{5} t^{2} + 22963000799972160 \Omega^{9} g^{12} n_B^{4} t^{2} + 28009098543723712 \Omega^{9} g^{12} n_B^{3} t^{2} + 19050647015613408 \Omega^{9} g^{12} n_B^{2} t^{2} + 6884424652975944 \Omega^{9} g^{12} n_B t^{2} + 1032537850551476 \Omega^{9} g^{12} t^{2} + 1961083989338784 \Omega^{9} g^{10} n_B^{4} t^{4} + 3922167978677568 \Omega^{9} g^{10} n_B^{3} t^{4} + 3654345809118976 \Omega^{9} g^{10} n_B^{2} t^{4} + 1693261819780192 \Omega^{9} g^{10} n_B t^{4} + 312935859339036 \Omega^{9} g^{10} t^{4} + 219468363832256 \Omega^{9} g^{8} n_B^{3} t^{6} + 329202545748384 \Omega^{9} g^{8} n_B^{2} t^{6} + 209007657183816 \Omega^{9} g^{8} n_B t^{6} + 49636737633844 \Omega^{9} g^{8} t^{6} + 11623192759576 \Omega^{9} g^{6} n_B^{2} t^{8} + 11623192759576 \Omega^{9} g^{6} n_B t^{8} + 3783512821154 \Omega^{9} g^{6} t^{8} + 200335660512 \Omega^{9} g^{4} n_B t^{10} + 100167830256 \Omega^{9} g^{4} t^{10} + 271591320 \Omega^{9} g^{2} t^{12} + 28 \Omega^{8} \epsilon^{13} g^{2} n_B + 14 \Omega^{8} \epsilon^{13} g^{2} + 50424 \Omega^{8} \epsilon^{11} g^{4} n_B^{2} + 50424 \Omega^{8} \epsilon^{11} g^{4} n_B + 25014 \Omega^{8} \epsilon^{11} g^{4} + 2160 \Omega^{8} \epsilon^{11} g^{2} n_B t^{2} + 1080 \Omega^{8} \epsilon^{11} g^{2} t^{2} + 16608480 \Omega^{8} \epsilon^{9} g^{6} n_B^{3} + 24912720 \Omega^{8} \epsilon^{9} g^{6} n_B^{2} + 23670920 \Omega^{8} \epsilon^{9} g^{6} n_B + 7683340 \Omega^{8} \epsilon^{9} g^{6} + 3699060 \Omega^{8} \epsilon^{9} g^{4} n_B^{2} t^{2} + 3699060 \Omega^{8} \epsilon^{9} g^{4} n_B t^{2} + 1832885 \Omega^{8} \epsilon^{9} g^{4} t^{2} + 59400 \Omega^{8} \epsilon^{9} g^{2} n_B t^{4} + 29700 \Omega^{8} \epsilon^{9} g^{2} t^{4} + 2843772512 \Omega^{8} \epsilon^{7} g^{8} n_B^{4} + 5687545024 \Omega^{8} \epsilon^{7} g^{8} n_B^{3} + 7684919760 \Omega^{8} \epsilon^{7} g^{8} n_B^{2} + 4841147248 \Omega^{8} \epsilon^{7} g^{8} n_B + 1142442098 \Omega^{8} \epsilon^{7} g^{8} + 1114965104 \Omega^{8} \epsilon^{7} g^{6} n_B^{3} t^{2} + 1672447656 \Omega^{8} \epsilon^{7} g^{6} n_B^{2} t^{2} + 1580262164 \Omega^{8} \epsilon^{7} g^{6} n_B t^{2} + 511389806 \Omega^{8} \epsilon^{7} g^{6} t^{2} + 105970436 \Omega^{8} \epsilon^{7} g^{4} n_B^{2} t^{4} + 105970436 \Omega^{8} \epsilon^{7} g^{4} n_B t^{4} + 52497513 \Omega^{8} \epsilon^{7} g^{4} t^{4} + 960960 \Omega^{8} \epsilon^{7} g^{2} n_B t^{6} + 480480 \Omega^{8} \epsilon^{7} g^{2} t^{6} + 337054791360 \Omega^{8} \epsilon^{5} g^{10} n_B^{5} + 842636978400 \Omega^{8} \epsilon^{5} g^{10} n_B^{4} + 1444368579840 \Omega^{8} \epsilon^{5} g^{10} n_B^{3} + 1323915891360 \Omega^{8} \epsilon^{5} g^{10} n_B^{2} + 606842979000 \Omega^{8} \epsilon^{5} g^{10} n_B + 110856740220 \Omega^{8} \epsilon^{5} g^{10} + 171777936544 \Omega^{8} \epsilon^{5} g^{8} n_B^{4} t^{2} + 343555873088 \Omega^{8} \epsilon^{5} g^{8} n_B^{3} t^{2} + 461084408240 \Omega^{8} \epsilon^{5} g^{8} n_B^{2} t^{2} + 289306471696 \Omega^{8} \epsilon^{5} g^{8} n_B t^{2} + 68001691404 \Omega^{8} \epsilon^{5} g^{8} t^{2} + 31197395120 \Omega^{8} \epsilon^{5} g^{6} n_B^{3} t^{4} + 46796092680 \Omega^{8} \epsilon^{5} g^{6} n_B^{2} t^{4} + 44146093588 \Omega^{8} \epsilon^{5} g^{6} n_B t^{4} + 14273698014 \Omega^{8} \epsilon^{5} g^{6} t^{4} + 1767991712 \Omega^{8} \epsilon^{5} g^{4} n_B^{2} t^{6} + 1767991712 \Omega^{8} \epsilon^{5} g^{4} n_B t^{6} + 875868096 \Omega^{8} \epsilon^{5} g^{4} t^{6} + 10810800 \Omega^{8} \epsilon^{5} g^{2} n_B t^{8} + 5405400 \Omega^{8} \epsilon^{5} g^{2} t^{8} + 30102711484416 \Omega^{8} \epsilon^{3} g^{12} n_B^{6} + 90308134453248 \Omega^{8} \epsilon^{3} g^{12} n_B^{5} + 185203071047552 \Omega^{8} \epsilon^{3} g^{12} n_B^{4} + 219892584673024 \Omega^{8} \epsilon^{3} g^{12} n_B^{3} + 147258272086608 \Omega^{8} \epsilon^{3} g^{12} n_B^{2} + 52363335492304 \Omega^{8} \epsilon^{3} g^{12} n_B + 7718426669276 \Omega^{8} \epsilon^{3} g^{12} + 17495488926144 \Omega^{8} \epsilon^{3} g^{10} n_B^{5} t^{2} + 43738722315360 \Omega^{8} \epsilon^{3} g^{10} n_B^{4} t^{2} + 74524997581280 \Omega^{8} \epsilon^{3} g^{10} n_B^{3} t^{2} + 68048774056560 \Omega^{8} \epsilon^{3} g^{10} n_B^{2} t^{2} + 31080753721152 \Omega^{8} \epsilon^{3} g^{10} n_B t^{2} + 5656871928328 \Omega^{8} \epsilon^{3} g^{10} t^{2} + 4340704783888 \Omega^{8} \epsilon^{3} g^{8} n_B^{4} t^{4} + 8681409567776 \Omega^{8} \epsilon^{3} g^{8} n_B^{3} t^{4} + 11620603864000 \Omega^{8} \epsilon^{3} g^{8} n_B^{2} t^{4} + 7279899080112 \Omega^{8} \epsilon^{3} g^{8} n_B t^{4} + 1708478309843 \Omega^{8} \epsilon^{3} g^{8} t^{4} + 486893762528 \Omega^{8} \epsilon^{3} g^{6} n_B^{3} t^{6} + 730340643792 \Omega^{8} \epsilon^{3} g^{6} n_B^{2} t^{6} + 688588201160 \Omega^{8} \epsilon^{3} g^{6} n_B t^{6} + 222570659948 \Omega^{8} \epsilon^{3} g^{6} t^{6} + 19044326472 \Omega^{8} \epsilon^{3} g^{4} n_B^{2} t^{8} + 19044326472 \Omega^{8} \epsilon^{3} g^{4} n_B t^{8} + 9433659246 \Omega^{8} \epsilon^{3} g^{4} t^{8} + 88216128 \Omega^{8} \epsilon^{3} g^{2} n_B t^{10} + 44108064 \Omega^{8} \epsilon^{3} g^{2} t^{10} + 1838811123072000 \Omega^{8} \epsilon g^{14} n_B^{7} + 6435838930752000 \Omega^{8} \epsilon g^{14} n_B^{6} + 15245919336426240 \Omega^{8} \epsilon g^{14} n_B^{5} + 22025201014185600 \Omega^{8} \epsilon g^{14} n_B^{4} + 19208029090958400 \Omega^{8} \epsilon g^{14} n_B^{3} + 10004762087628000 \Omega^{8} \epsilon g^{14} n_B^{2} + 2878428941726800 \Omega^{8} \epsilon g^{14} n_B + 352693229808920 \Omega^{8} \epsilon g^{14} + 1126312132951872 \Omega^{8} \epsilon g^{12} n_B^{6} t^{2} + 3378936398855616 \Omega^{8} \epsilon g^{12} n_B^{5} t^{2} + 6897297956197680 \Omega^{8} \epsilon g^{12} n_B^{4} t^{2} + 8163035247636000 \Omega^{8} \epsilon g^{12} n_B^{3} t^{2} + 5451277426872764 \Omega^{8} \epsilon g^{12} n_B^{2} t^{2} + 1932915869530700 \Omega^{8} \epsilon g^{12} n_B t^{2} + 284087695043849 \Omega^{8} \epsilon g^{12} t^{2} + 320187665131584 \Omega^{8} \epsilon g^{10} n_B^{5} t^{4} + 800469162828960 \Omega^{8} \epsilon g^{10} n_B^{4} t^{4} + 1359698610720288 \Omega^{8} \epsilon g^{10} n_B^{3} t^{4} + 1239078753251472 \Omega^{8} \epsilon g^{10} n_B^{2} t^{4} + 564902384800224 \Omega^{8} \epsilon g^{10} n_B t^{4} + 102620372285832 \Omega^{8} \epsilon g^{10} t^{4} + 49361304693120 \Omega^{8} \epsilon g^{8} n_B^{4} t^{6} + 98722609386240 \Omega^{8} \epsilon g^{8} n_B^{3} t^{6} + 131888538678312 \Omega^{8} \epsilon g^{8} n_B^{2} t^{6} + 82527233985192 \Omega^{8} \epsilon g^{8} n_B t^{6} + 19345786312200 \Omega^{8} \epsilon g^{8} t^{6} + 3840942391376 \Omega^{8} \epsilon g^{6} n_B^{3} t^{8} + 5761413587064 \Omega^{8} \epsilon g^{6} n_B^{2} t^{8} + 5421809661164 \Omega^{8} \epsilon g^{6} n_B t^{8} + 1750669232738 \Omega^{8} \epsilon g^{6} t^{8} + 115082672660 \Omega^{8} \epsilon g^{4} n_B^{2} t^{10} + 115082672660 \Omega^{8} \epsilon g^{4} n_B t^{10} + 56957540765 \Omega^{8} \epsilon g^{4} t^{10} + 465585120 \Omega^{8} \epsilon g^{2} n_B t^{12} + 232792560 \Omega^{8} \epsilon g^{2} t^{12} + 15 \Omega^{7} \epsilon^{14} g^{2} + 27560 \Omega^{7} \epsilon^{12} g^{4} n_B + 13780 \Omega^{7} \epsilon^{12} g^{4} + 936 \Omega^{7} \epsilon^{12} g^{2} t^{2} + 8753624 \Omega^{7} \epsilon^{10} g^{6} n_B^{2} + 8753624 \Omega^{7} \epsilon^{10} g^{6} n_B + 2808872 \Omega^{7} \epsilon^{10} g^{6} + 1669616 \Omega^{7} \epsilon^{10} g^{4} n_B t^{2} + 834808 \Omega^{7} \epsilon^{10} g^{4} t^{2} + 21780 \Omega^{7} \epsilon^{10} g^{2} t^{4} + 1413913536 \Omega^{7} \epsilon^{8} g^{8} n_B^{3} + 2120870304 \Omega^{7} \epsilon^{8} g^{8} n_B^{2} + 1318202640 \Omega^{7} \epsilon^{8} g^{8} n_B + 305622936 \Omega^{7} \epsilon^{8} g^{8} + 500819216 \Omega^{7} \epsilon^{8} g^{6} n_B^{2} t^{2} + 500819216 \Omega^{7} \epsilon^{8} g^{6} n_B t^{2} + 160105528 \Omega^{7} \epsilon^{8} g^{6} t^{2} + 41525544 \Omega^{7} \epsilon^{8} g^{4} n_B t^{4} + 20762772 \Omega^{7} \epsilon^{8} g^{4} t^{4} + 308880 \Omega^{7} \epsilon^{8} g^{2} t^{6} + 159068875504 \Omega^{7} \epsilon^{6} g^{10} n_B^{4} + 318137751008 \Omega^{7} \epsilon^{6} g^{10} n_B^{3} + 288834699048 \Omega^{7} \epsilon^{6} g^{10} n_B^{2} + 129765823544 \Omega^{7} \epsilon^{6} g^{10} n_B + 23194190992 \Omega^{7} \epsilon^{6} g^{10} + 75593371008 \Omega^{7} \epsilon^{6} g^{8} n_B^{3} t^{2} + 113390056512 \Omega^{7} \epsilon^{6} g^{8} n_B^{2} t^{2} + 70209643824 \Omega^{7} \epsilon^{6} g^{8} n_B t^{2} + 16206479160 \Omega^{7} \epsilon^{6} g^{8} t^{2} + 12568726196 \Omega^{7} \epsilon^{6} g^{6} n_B^{2} t^{4} + 12568726196 \Omega^{7} \epsilon^{6} g^{6} n_B t^{4} + 4014468100 \Omega^{7} \epsilon^{6} g^{6} t^{4} + 626996528 \Omega^{7} \epsilon^{6} g^{4} n_B t^{6} + 313498264 \Omega^{7} \epsilon^{6} g^{4} t^{6} + 3153150 \Omega^{7} \epsilon^{6} g^{2} t^{8} + 13939096889600 \Omega^{7} \epsilon^{4} g^{12} n_B^{5} + 34847742224000 \Omega^{7} \epsilon^{4} g^{12} n_B^{4} + 41291127982400 \Omega^{7} \epsilon^{4} g^{12} n_B^{3} + 27088949749600 \Omega^{7} \epsilon^{4} g^{12} n_B^{2} + 9414268741600 \Omega^{7} \epsilon^{4} g^{12} n_B + 1353900820000 \Omega^{7} \epsilon^{4} g^{12} + 7725050657152 \Omega^{7} \epsilon^{4} g^{10} n_B^{4} t^{2} + 15450101314304 \Omega^{7} \epsilon^{4} g^{10} n_B^{3} t^{2} + 13985438626512 \Omega^{7} \epsilon^{4} g^{10} n_B^{2} t^{2} + 6260387969360 \Omega^{7} \epsilon^{4} g^{10} n_B t^{2} + 1114701264424 \Omega^{7} \epsilon^{4} g^{10} t^{2} + 1808537999088 \Omega^{7} \epsilon^{4} g^{8} n_B^{3} t^{4} + 2712806998632 \Omega^{7} \epsilon^{4} g^{8} n_B^{2} t^{4} + 1677542683944 \Omega^{7} \epsilon^{4} g^{8} n_B t^{4} + 386636842200 \Omega^{7} \epsilon^{4} g^{8} t^{4} + 187507899984 \Omega^{7} \epsilon^{4} g^{6} n_B^{2} t^{6} + 187507899984 \Omega^{7} \epsilon^{4} g^{6} n_B t^{6} + 59885696956 \Omega^{7} \epsilon^{4} g^{6} t^{6} + 6483590524 \Omega^{7} \epsilon^{4} g^{4} n_B t^{8} + 3241795262 \Omega^{7} \epsilon^{4} g^{4} t^{8} + 24504480 \Omega^{7} \epsilon^{4} g^{2} t^{10} + 939107573652096 \Omega^{7} \epsilon^{2} g^{14} n_B^{6} + 2817322720956288 \Omega^{7} \epsilon^{2} g^{14} n_B^{5} + 4100849409053952 \Omega^{7} \epsilon^{2} g^{14} n_B^{4} + 3506160949847424 \Omega^{7} \epsilon^{2} g^{14} n_B^{3} + 1784239299793368 \Omega^{7} \epsilon^{2} g^{14} n_B^{2} + 500712611695704 \Omega^{7} \epsilon^{2} g^{14} n_B + 59741186229936 \Omega^{7} \epsilon^{2} g^{14} + 563532556931584 \Omega^{7} \epsilon^{2} g^{12} n_B^{5} t^{2} + 1408831392328960 \Omega^{7} \epsilon^{2} g^{12} n_B^{4} t^{2} + 1665802371797632 \Omega^{7} \epsilon^{2} g^{12} n_B^{3} t^{2} + 1089872165367488 \Omega^{7} \epsilon^{2} g^{12} n_B^{2} t^{2} + 377687135071552 \Omega^{7} \epsilon^{2} g^{12} n_B t^{2} + 54159253052160 \Omega^{7} \epsilon^{2} g^{12} t^{2} + 156775386895328 \Omega^{7} \epsilon^{2} g^{10} n_B^{4} t^{4} + 313550773790656 \Omega^{7} \epsilon^{2} g^{10} n_B^{3} t^{4} + 283443007669292 \Omega^{7} \epsilon^{2} g^{10} n_B^{2} t^{4} + 126667620773964 \Omega^{7} \epsilon^{2} g^{10} n_B t^{4} + 22514453785714 \Omega^{7} \epsilon^{2} g^{10} t^{4} + 23318876710336 \Omega^{7} \epsilon^{2} g^{8} n_B^{3} t^{6} + 34978315065504 \Omega^{7} \epsilon^{2} g^{8} n_B^{2} t^{6} + 21618095311912 \Omega^{7} \epsilon^{2} g^{8} n_B t^{6} + 4979328478372 \Omega^{7} \epsilon^{2} g^{8} t^{6} + 1692772821932 \Omega^{7} \epsilon^{2} g^{6} n_B^{2} t^{8} + 1692772821932 \Omega^{7} \epsilon^{2} g^{6} n_B t^{8} + 540447104828 \Omega^{7} \epsilon^{2} g^{6} t^{8} + 44264907808 \Omega^{7} \epsilon^{2} g^{4} n_B t^{10} + 22132453904 \Omega^{7} \epsilon^{2} g^{4} t^{10} + 139675536 \Omega^{7} \epsilon^{2} g^{2} t^{12} + 33596458373237760 \Omega^{7} g^{16} n_B^{7} + 117587604306332160 \Omega^{7} g^{16} n_B^{6} + 202463611521050880 \Omega^{7} g^{16} n_B^{5} + 212190018036796800 \Omega^{7} g^{16} n_B^{4} + 141006508838395200 \Omega^{7} g^{16} n_B^{3} + 58113547373962080 \Omega^{7} g^{16} n_B^{2} + 13575182697156080 \Omega^{7} g^{16} n_B + 1375295856374440 \Omega^{7} g^{16} + 19930200545242368 \Omega^{7} g^{14} n_B^{6} t^{2} + 59790601635727104 \Omega^{7} g^{14} n_B^{5} t^{2} + 86911626867248256 \Omega^{7} g^{14} n_B^{4} t^{2} + 74172251008284672 \Omega^{7} g^{14} n_B^{3} t^{2} + 37672684851396144 \Omega^{7} g^{14} n_B^{2} t^{2} + 10551659619874992 \Omega^{7} g^{14} n_B t^{2} + 1256513154711288 \Omega^{7} g^{14} t^{2} + 5684616546203392 \Omega^{7} g^{12} n_B^{5} t^{4} + 14211541365508480 \Omega^{7} g^{12} n_B^{4} t^{4} + 16782220991686656 \Omega^{7} g^{12} n_B^{3} t^{4} + 10961790122021504 \Omega^{7} g^{12} n_B^{2} t^{4} + 3792155612565072 \Omega^{7} g^{12} n_B t^{4} + 542830831462568 \Omega^{7} g^{12} t^{4} + 973246214645248 \Omega^{7} g^{10} n_B^{4} t^{6} + 1946492429290496 \Omega^{7} g^{10} n_B^{3} t^{6} + 1757072701564840 \Omega^{7} g^{10} n_B^{2} t^{6} + 783826486919592 \Omega^{7} g^{10} n_B t^{6} + 139064105767284 \Omega^{7} g^{10} t^{6} + 100529604436096 \Omega^{7} g^{8} n_B^{3} t^{8} + 150794406654144 \Omega^{7} g^{8} n_B^{2} t^{8} + 92993568093632 \Omega^{7} g^{8} n_B t^{8} + 21364382937792 \Omega^{7} g^{8} t^{8} + 5609656119768 \Omega^{7} g^{6} n_B^{2} t^{10} + 5609656119768 \Omega^{7} g^{6} n_B t^{10} + 1785359311640 \Omega^{7} g^{6} t^{10} + 126159394072 \Omega^{7} g^{4} n_B t^{12} + 63079697036 \Omega^{7} g^{4} t^{12} + 399072960 \Omega^{7} g^{2} t^{14} + 32 \Omega^{6} \epsilon^{15} g^{2} n_B + 16 \Omega^{6} \epsilon^{15} g^{2} + 15736 \Omega^{6} \epsilon^{13} g^{4} n_B^{2} + 15736 \Omega^{6} \epsilon^{13} g^{4} n_B + 7651 \Omega^{6} \epsilon^{13} g^{4} + 1568 \Omega^{6} \epsilon^{13} g^{2} n_B t^{2} + 784 \Omega^{6} \epsilon^{13} g^{2} t^{2} + 2399936 \Omega^{6} \epsilon^{11} g^{6} n_B^{3} + 3599904 \Omega^{6} \epsilon^{11} g^{6} n_B^{2} + 3249312 \Omega^{6} \epsilon^{11} g^{6} n_B + 1024672 \Omega^{6} \epsilon^{11} g^{6} + 771016 \Omega^{6} \epsilon^{11} g^{4} n_B^{2} t^{2} + 771016 \Omega^{6} \epsilon^{11} g^{4} n_B t^{2} + 373464 \Omega^{6} \epsilon^{11} g^{4} t^{2} + 30240 \Omega^{6} \epsilon^{11} g^{2} n_B t^{4} + 15120 \Omega^{6} \epsilon^{11} g^{2} t^{4} + 231156480 \Omega^{6} \epsilon^{9} g^{8} n_B^{4} + 462312960 \Omega^{6} \epsilon^{9} g^{8} n_B^{3} + 585114480 \Omega^{6} \epsilon^{9} g^{8} n_B^{2} + 353958000 \Omega^{6} \epsilon^{9} g^{8} n_B + 80167420 \Omega^{6} \epsilon^{9} g^{8} + 116079296 \Omega^{6} \epsilon^{9} g^{6} n_B^{3} t^{2} + 174118944 \Omega^{6} \epsilon^{9} g^{6} n_B^{2} t^{2} + 155902512 \Omega^{6} \epsilon^{9} g^{6} n_B t^{2} + 48931432 \Omega^{6} \epsilon^{9} g^{6} t^{2} + 16307264 \Omega^{6} \epsilon^{9} g^{4} n_B^{2} t^{4} + 16307264 \Omega^{6} \epsilon^{9} g^{4} n_B t^{4} + 7897384 \Omega^{6} \epsilon^{9} g^{4} t^{4} + 369600 \Omega^{6} \epsilon^{9} g^{2} n_B t^{6} + 184800 \Omega^{6} \epsilon^{9} g^{2} t^{6} + 17523629312 \Omega^{6} \epsilon^{7} g^{10} n_B^{5} + 43809073280 \Omega^{6} \epsilon^{7} g^{10} n_B^{4} + 69973562624 \Omega^{6} \epsilon^{7} g^{10} n_B^{3} + 61151270656 \Omega^{6} \epsilon^{7} g^{10} n_B^{2} + 26773747168 \Omega^{6} \epsilon^{7} g^{10} n_B + 4655297584 \Omega^{6} \epsilon^{7} g^{10} + 10870305088 \Omega^{6} \epsilon^{7} g^{8} n_B^{4} t^{2} + 21740610176 \Omega^{6} \epsilon^{7} g^{8} n_B^{3} t^{2} + 27306003224 \Omega^{6} \epsilon^{7} g^{8} n_B^{2} t^{2} + 16435698136 \Omega^{6} \epsilon^{7} g^{8} n_B t^{2} + 3704887006 \Omega^{6} \epsilon^{7} g^{8} t^{2} + 2560937920 \Omega^{6} \epsilon^{7} g^{6} n_B^{3} t^{4} + 3841406880 \Omega^{6} \epsilon^{7} g^{6} n_B^{2} t^{4} + 3434357440 \Omega^{6} \epsilon^{7} g^{6} n_B t^{4} + 1076944240 \Omega^{6} \epsilon^{7} g^{6} t^{4} + 217932528 \Omega^{6} \epsilon^{7} g^{4} n_B^{2} t^{6} + 217932528 \Omega^{6} \epsilon^{7} g^{4} n_B t^{6} + 105607820 \Omega^{6} \epsilon^{7} g^{4} t^{6} + 3363360 \Omega^{6} \epsilon^{7} g^{2} n_B t^{8} + 1681680 \Omega^{6} \epsilon^{7} g^{2} t^{8} + 1136239232384 \Omega^{6} \epsilon^{5} g^{12} n_B^{6} + 3408717697152 \Omega^{6} \epsilon^{5} g^{12} n_B^{5} + 6506499785520 \Omega^{6} \epsilon^{5} g^{12} n_B^{4} + 7331803409120 \Omega^{6} \epsilon^{5} g^{12} n_B^{3} + 4678712931360 \Omega^{6} \epsilon^{5} g^{12} n_B^{2} + 1580930842992 \Omega^{6} \epsilon^{5} g^{12} n_B + 220567754732 \Omega^{6} \epsilon^{5} g^{12} + 782072926976 \Omega^{6} \epsilon^{5} g^{10} n_B^{5} t^{2} + 1955182317440 \Omega^{6} \epsilon^{5} g^{10} n_B^{4} t^{2} + 3104022951840 \Omega^{6} \epsilon^{5} g^{10} n_B^{3} t^{2} + 2700852110320 \Omega^{6} \epsilon^{5} g^{10} n_B^{2} t^{2} + 1178028961600 \Omega^{6} \epsilon^{5} g^{10} n_B t^{2} + 204045206328 \Omega^{6} \epsilon^{5} g^{10} t^{2} + 238933901312 \Omega^{6} \epsilon^{5} g^{8} n_B^{4} t^{4} + 477867802624 \Omega^{6} \epsilon^{5} g^{8} n_B^{3} t^{4} + 598856065256 \Omega^{6} \epsilon^{5} g^{8} n_B^{2} t^{4} + 359922163944 \Omega^{6} \epsilon^{5} g^{8} n_B t^{4} + 81019211350 \Omega^{6} \epsilon^{5} g^{8} t^{4} + 35215557632 \Omega^{6} \epsilon^{5} g^{6} n_B^{3} t^{6} + 52823336448 \Omega^{6} \epsilon^{5} g^{6} n_B^{2} t^{6} + 47246234936 \Omega^{6} \epsilon^{5} g^{6} n_B t^{6} + 14819228060 \Omega^{6} \epsilon^{5} g^{6} t^{6} + 2089139008 \Omega^{6} \epsilon^{5} g^{4} n_B^{2} t^{8} + 2089139008 \Omega^{6} \epsilon^{5} g^{4} n_B t^{8} + 1012962574 \Omega^{6} \epsilon^{5} g^{4} t^{8} + 24216192 \Omega^{6} \epsilon^{5} g^{2} n_B t^{10} + 12108096 \Omega^{6} \epsilon^{5} g^{2} t^{10} + 63148374168576 \Omega^{6} \epsilon^{3} g^{14} n_B^{7} + 221019309590016 \Omega^{6} \epsilon^{3} g^{14} n_B^{6} + 487680180392448 \Omega^{6} \epsilon^{3} g^{14} n_B^{5} + 666652177006080 \Omega^{6} \epsilon^{3} g^{14} n_B^{4} + 553238151390400 \Omega^{6} \epsilon^{3} g^{14} n_B^{3} + 273714704874528 \Omega^{6} \epsilon^{3} g^{14} n_B^{2} + 74546247511968 \Omega^{6} \epsilon^{3} g^{14} n_B + 8613380996384 \Omega^{6} \epsilon^{3} g^{14} + 45653557133696 \Omega^{6} \epsilon^{3} g^{12} n_B^{6} t^{2} + 136960671401088 \Omega^{6} \epsilon^{3} g^{12} n_B^{5} t^{2} + 260271906139536 \Omega^{6} \epsilon^{3} g^{12} n_B^{4} t^{2} + 292276026610592 \Omega^{6} \epsilon^{3} g^{12} n_B^{3} t^{2} + 185978507498784 \Omega^{6} \epsilon^{3} g^{12} n_B^{2} t^{2} + 62667272760336 \Omega^{6} \epsilon^{3} g^{12} n_B t^{2} + 8718873843704 \Omega^{6} \epsilon^{3} g^{12} t^{2} + 15883459770368 \Omega^{6} \epsilon^{3} g^{10} n_B^{5} t^{4} + 39708649425920 \Omega^{6} \epsilon^{3} g^{10} n_B^{4} t^{4} + 62886921674496 \Omega^{6} \epsilon^{3} g^{10} n_B^{3} t^{4} + 54621733085824 \Omega^{6} \epsilon^{3} g^{10} n_B^{2} t^{4} + 23787555708592 \Omega^{6} \epsilon^{3} g^{10} n_B t^{4} + 4113777320856 \Omega^{6} \epsilon^{3} g^{10} t^{4} + 3108072440096 \Omega^{6} \epsilon^{3} g^{8} n_B^{4} t^{6} + 6216144880192 \Omega^{6} \epsilon^{3} g^{8} n_B^{3} t^{6} + 7786879443592 \Omega^{6} \epsilon^{3} g^{8} n_B^{2} t^{6} + 4678807003496 \Omega^{6} \epsilon^{3} g^{8} n_B t^{6} + 1052968283184 \Omega^{6} \epsilon^{3} g^{8} t^{6} + 323324576768 \Omega^{6} \epsilon^{3} g^{6} n_B^{3} t^{8} + 484986865152 \Omega^{6} \epsilon^{3} g^{6} n_B^{2} t^{8} + 433957612712 \Omega^{6} \epsilon^{3} g^{6} n_B t^{8} + 136147662164 \Omega^{6} \epsilon^{3} g^{6} t^{8} + 14509763176 \Omega^{6} \epsilon^{3} g^{4} n_B^{2} t^{10} + 14509763176 \Omega^{6} \epsilon^{3} g^{4} n_B t^{10} + 7034137438 \Omega^{6} \epsilon^{3} g^{4} t^{10} + 137225088 \Omega^{6} \epsilon^{3} g^{2} n_B t^{12} + 68612544 \Omega^{6} \epsilon^{3} g^{2} t^{12} + 2616464156866560 \Omega^{6} \epsilon g^{16} n_B^{8} + 10465856627466240 \Omega^{6} \epsilon g^{16} n_B^{7} + 26104605959013120 \Omega^{6} \epsilon g^{16} n_B^{6} + 41683319680907520 \Omega^{6} \epsilon g^{16} n_B^{5} + 42292857166190400 \Omega^{6} \epsilon g^{16} n_B^{4} + 27323680929578880 \Omega^{6} \epsilon g^{16} n_B^{3} + 10934746549231120 \Omega^{6} \epsilon g^{16} n_B^{2} + 2475816593348560 \Omega^{6} \epsilon g^{16} n_B + 242641416385060 \Omega^{6} \epsilon g^{16} + 1908186401221632 \Omega^{6} \epsilon g^{14} n_B^{7} t^{2} + 6678652404275712 \Omega^{6} \epsilon g^{14} n_B^{6} t^{2} + 14691487755375360 \Omega^{6} \epsilon g^{14} n_B^{5} t^{2} + 20032088377749120 \Omega^{6} \epsilon g^{14} n_B^{4} t^{2} + 16589767557518144 \Omega^{6} \epsilon g^{14} n_B^{3} t^{2} + 8191889160665952 \Omega^{6} \epsilon g^{14} n_B^{2} t^{2} + 2226817678719184 \Omega^{6} \epsilon g^{14} n_B t^{2} + 256814725071768 \Omega^{6} \epsilon g^{14} t^{2} + 690666905229184 \Omega^{6} \epsilon g^{12} n_B^{6} t^{4} + 2072000715687552 \Omega^{6} \epsilon g^{12} n_B^{5} t^{4} + 3928491203326896 \Omega^{6} \epsilon g^{12} n_B^{4} t^{4} + 4403647880507872 \Omega^{6} \epsilon g^{12} n_B^{3} t^{4} + 2797917510357104 \Omega^{6} \epsilon g^{12} n_B^{2} t^{4} + 941427022717760 \Omega^{6} \epsilon g^{12} n_B t^{4} + 130791659633684 \Omega^{6} \epsilon g^{12} t^{4} + 153355167253632 \Omega^{6} \epsilon g^{10} n_B^{5} t^{6} + 383387918134080 \Omega^{6} \epsilon g^{10} n_B^{4} t^{6} + 606347649340928 \Omega^{6} \epsilon g^{10} n_B^{3} t^{6} + 526133555877312 \Omega^{6} \epsilon g^{10} n_B^{2} t^{6} + 228937178210992 \Omega^{6} \epsilon g^{10} n_B t^{6} + 39559260397080 \Omega^{6} \epsilon g^{10} t^{6} + 21078429124192 \Omega^{6} \epsilon g^{8} n_B^{4} t^{8} + 42156858248384 \Omega^{6} \epsilon g^{8} n_B^{3} t^{8} + 52734565576976 \Omega^{6} \epsilon g^{8} n_B^{2} t^{8} + 31656136452784 \Omega^{6} \epsilon g^{8} n_B t^{8} + 7118313702430 \Omega^{6} \epsilon g^{8} t^{8} + 1656294263040 \Omega^{6} \epsilon g^{6} n_B^{3} t^{10} + 2484441394560 \Omega^{6} \epsilon g^{6} n_B^{2} t^{10} + 2216893571320 \Omega^{6} \epsilon g^{6} n_B t^{10} + 694373219900 \Omega^{6} \epsilon g^{6} t^{10} + 60821302232 \Omega^{6} \epsilon g^{4} n_B^{2} t^{12} + 60821302232 \Omega^{6} \epsilon g^{4} n_B t^{12} + 29400280362 \Omega^{6} \epsilon g^{4} t^{12} + 532097280 \Omega^{6} \epsilon g^{2} n_B t^{14} + 266048640 \Omega^{6} \epsilon g^{2} t^{14} + 17 \Omega^{5} \epsilon^{16} g^{2} + 8640 \Omega^{5} \epsilon^{14} g^{4} n_B + 4320 \Omega^{5} \epsilon^{14} g^{4} + 630 \Omega^{5} \epsilon^{14} g^{2} t^{2} + 1218204 \Omega^{5} \epsilon^{12} g^{6} n_B^{2} + 1218204 \Omega^{5} \epsilon^{12} g^{6} n_B + 375765 \Omega^{5} \epsilon^{12} g^{6} + 329016 \Omega^{5} \epsilon^{12} g^{4} n_B t^{2} + 164508 \Omega^{5} \epsilon^{12} g^{4} t^{2} + 9828 \Omega^{5} \epsilon^{12} g^{2} t^{4} + 105726720 \Omega^{5} \epsilon^{10} g^{8} n_B^{3} + 158590080 \Omega^{5} \epsilon^{10} g^{8} n_B^{2} + 94266040 \Omega^{5} \epsilon^{10} g^{8} n_B + 20701340 \Omega^{5} \epsilon^{10} g^{8} + 47672728 \Omega^{5} \epsilon^{10} g^{6} n_B^{2} t^{2} + 47672728 \Omega^{5} \epsilon^{10} g^{6} n_B t^{2} + 14630116 \Omega^{5} \epsilon^{10} g^{6} t^{2} + 5771856 \Omega^{5} \epsilon^{10} g^{4} n_B t^{4} + 2885928 \Omega^{5} \epsilon^{10} g^{4} t^{4} + 101640 \Omega^{5} \epsilon^{10} g^{2} t^{6} + 7252141248 \Omega^{5} \epsilon^{8} g^{10} n_B^{4} + 14504282496 \Omega^{5} \epsilon^{8} g^{10} n_B^{3} + 12600071424 \Omega^{5} \epsilon^{8} g^{10} n_B^{2} + 5347930176 \Omega^{5} \epsilon^{8} g^{10} n_B + 897747642 \Omega^{5} \epsilon^{8} g^{10} + 4193415296 \Omega^{5} \epsilon^{8} g^{8} n_B^{3} t^{2} + 6290122944 \Omega^{5} \epsilon^{8} g^{8} n_B^{2} t^{2} + 3724721328 \Omega^{5} \epsilon^{8} g^{8} n_B t^{2} + 814006840 \Omega^{5} \epsilon^{8} g^{8} t^{2} + 899357060 \Omega^{5} \epsilon^{8} g^{6} n_B^{2} t^{4} + 899357060 \Omega^{5} \epsilon^{8} g^{6} n_B t^{4} + 275821806 \Omega^{5} \epsilon^{8} g^{6} t^{4} + 66881360 \Omega^{5} \epsilon^{8} g^{4} n_B t^{6} + 33440680 \Omega^{5} \epsilon^{8} g^{4} t^{6} + 810810 \Omega^{5} \epsilon^{8} g^{2} t^{8} + 434336603904 \Omega^{5} \epsilon^{6} g^{12} n_B^{5} + 1085841509760 \Omega^{5} \epsilon^{6} g^{12} n_B^{4} + 1233823741920 \Omega^{5} \epsilon^{6} g^{12} n_B^{3} + 764894103120 \Omega^{5} \epsilon^{6} g^{12} n_B^{2} + 249666953424 \Omega^{5} \epsilon^{6} g^{12} n_B + 33545843184 \Omega^{5} \epsilon^{6} g^{12} + 285041744160 \Omega^{5} \epsilon^{6} g^{10} n_B^{4} t^{2} + 570083488320 \Omega^{5} \epsilon^{6} g^{10} n_B^{3} t^{2} + 493965486720 \Omega^{5} \epsilon^{6} g^{10} n_B^{2} t^{2} + 208923742560 \Omega^{5} \epsilon^{6} g^{10} n_B t^{2} + 34943028840 \Omega^{5} \epsilon^{6} g^{10} t^{2} + 81822111664 \Omega^{5} \epsilon^{6} g^{8} n_B^{3} t^{4} + 122733167496 \Omega^{5} \epsilon^{6} g^{8} n_B^{2} t^{4} + 72613524560 \Omega^{5} \epsilon^{6} g^{8} n_B t^{4} + 15851234364 \Omega^{5} \epsilon^{6} g^{8} t^{4} + 11082149736 \Omega^{5} \epsilon^{6} g^{6} n_B^{2} t^{6} + 11082149736 \Omega^{5} \epsilon^{6} g^{6} n_B t^{6} + 3401071592 \Omega^{5} \epsilon^{6} g^{6} t^{6} + 579412464 \Omega^{5} \epsilon^{6} g^{4} n_B t^{8} + 289706232 \Omega^{5} \epsilon^{6} g^{4} t^{8} + 5297292 \Omega^{5} \epsilon^{6} g^{2} t^{10} + 23255964486720 \Omega^{5} \epsilon^{4} g^{14} n_B^{6} + 69767893460160 \Omega^{5} \epsilon^{4} g^{14} n_B^{5} + 97639595458000 \Omega^{5} \epsilon^{4} g^{14} n_B^{4} + 78999368482400 \Omega^{5} \epsilon^{4} g^{14} n_B^{3} + 37798271901600 \Omega^{5} \epsilon^{4} g^{14} n_B^{2} + 9926569903760 \Omega^{5} \epsilon^{4} g^{14} n_B + 1103035546180 \Omega^{5} \epsilon^{4} g^{14} + 16286067896192 \Omega^{5} \epsilon^{4} g^{12} n_B^{5} t^{2} + 40715169740480 \Omega^{5} \epsilon^{4} g^{12} n_B^{4} t^{2} + 46185564206336 \Omega^{5} \epsilon^{4} g^{12} n_B^{3} t^{2} + 28563176569024 \Omega^{5} \epsilon^{4} g^{12} n_B^{2} t^{2} + 9299354535136 \Omega^{5} \epsilon^{4} g^{12} n_B t^{2} + 1246320164080 \Omega^{5} \epsilon^{4} g^{12} t^{2} + 5442726662112 \Omega^{5} \epsilon^{4} g^{10} n_B^{4} t^{4} + 10885453324224 \Omega^{5} \epsilon^{4} g^{10} n_B^{3} t^{4} + 9423653250528 \Omega^{5} \epsilon^{4} g^{10} n_B^{2} t^{4} + 3980926588416 \Omega^{5} \epsilon^{4} g^{10} n_B t^{4} + 664971958950 \Omega^{5} \epsilon^{4} g^{10} t^{4} + 1009390203808 \Omega^{5} \epsilon^{4} g^{8} n_B^{3} t^{6} + 1514085305712 \Omega^{5} \epsilon^{4} g^{8} n_B^{2} t^{6} + 895938958752 \Omega^{5} \epsilon^{4} g^{8} n_B t^{6} + 195621928424 \Omega^{5} \epsilon^{4} g^{8} t^{6} + 97282539668 \Omega^{5} \epsilon^{4} g^{6} n_B^{2} t^{8} + 97282539668 \Omega^{5} \epsilon^{4} g^{6} n_B t^{8} + 29880505641 \Omega^{5} \epsilon^{4} g^{6} t^{8} + 3863921776 \Omega^{5} \epsilon^{4} g^{4} n_B t^{10} + 1931960888 \Omega^{5} \epsilon^{4} g^{4} t^{10} + 28588560 \Omega^{5} \epsilon^{4} g^{2} t^{12} + 1049606453237760 \Omega^{5} \epsilon^{2} g^{16} n_B^{7} + 3673622586332160 \Omega^{5} \epsilon^{2} g^{16} n_B^{6} + 6097063961640960 \Omega^{5} \epsilon^{2} g^{16} n_B^{5} + 6058603438272000 \Omega^{5} \epsilon^{2} g^{16} n_B^{4} + 3791066806766400 \Omega^{5} \epsilon^{2} g^{16} n_B^{3} + 1464808065043680 \Omega^{5} \epsilon^{2} g^{16} n_B^{2} + 319480720206480 \Omega^{5} \epsilon^{2} g^{16} n_B + 30091926101880 \Omega^{5} \epsilon^{2} g^{16} + 756861186470400 \Omega^{5} \epsilon^{2} g^{14} n_B^{6} t^{2} + 2270583559411200 \Omega^{5} \epsilon^{2} g^{14} n_B^{5} t^{2} + 3174193701706432 \Omega^{5} \epsilon^{2} g^{14} n_B^{4} t^{2} + 2564081471060864 \Omega^{5} \epsilon^{2} g^{14} n_B^{3} t^{2} + 1224682642035056 \Omega^{5} \epsilon^{2} g^{14} n_B^{2} t^{2} + 321072499739824 \Omega^{5} \epsilon^{2} g^{14} n_B t^{2} + 35618447080104 \Omega^{5} \epsilon^{2} g^{14} t^{2} + 271013984431552 \Omega^{5} \epsilon^{2} g^{12} n_B^{5} t^{4} + 677534961078880 \Omega^{5} \epsilon^{2} g^{12} n_B^{4} t^{4} + 767965357058192 \Omega^{5} \epsilon^{2} g^{12} n_B^{3} t^{4} + 474413074508408 \Omega^{5} \epsilon^{2} g^{12} n_B^{2} t^{4} + 154271669995432 \Omega^{5} \epsilon^{2} g^{12} n_B t^{4} + 20651487948944 \Omega^{5} \epsilon^{2} g^{12} t^{4} + 59087350828640 \Omega^{5} \epsilon^{2} g^{10} n_B^{4} t^{6} + 118174701657280 \Omega^{5} \epsilon^{2} g^{10} n_B^{3} t^{6} + 102283014896112 \Omega^{5} \epsilon^{2} g^{10} n_B^{2} t^{6} + 43195664067472 \Omega^{5} \epsilon^{2} g^{10} n_B t^{6} + 7213209475504 \Omega^{5} \epsilon^{2} g^{10} t^{6} + 7822755505680 \Omega^{5} \epsilon^{2} g^{8} n_B^{3} t^{8} + 11734133258520 \Omega^{5} \epsilon^{2} g^{8} n_B^{2} t^{8} + 6944510159192 \Omega^{5} \epsilon^{2} g^{8} n_B t^{8} + 1516566203176 \Omega^{5} \epsilon^{2} g^{8} t^{8} + 571617747304 \Omega^{5} \epsilon^{2} g^{6} n_B^{2} t^{10} + 571617747304 \Omega^{5} \epsilon^{2} g^{6} n_B t^{10} + 175536131692 \Omega^{5} \epsilon^{2} g^{6} t^{10} + 18293679328 \Omega^{5} \epsilon^{2} g^{4} n_B t^{12} + 9146839664 \Omega^{5} \epsilon^{2} g^{4} t^{12} + 119721888 \Omega^{5} \epsilon^{2} g^{2} t^{14} + 26842676897836800 \Omega^{5} g^{18} n_B^{8} + 107370707591347200 \Omega^{5} g^{18} n_B^{7} + 205906937530694400 \Omega^{5} g^{18} n_B^{6} + 241923336022368000 \Omega^{5} g^{18} n_B^{5} + 186121830346452000 \Omega^{5} g^{18} n_B^{4} + 94303926178862400 \Omega^{5} g^{18} n_B^{3} + 30357915555567600 \Omega^{5} g^{18} n_B^{2} + 5631390537973200 \Omega^{5} g^{18} n_B + 458380554006375 \Omega^{5} g^{18} + 18721456416368640 \Omega^{5} g^{16} n_B^{7} t^{2} + 65525097457290240 \Omega^{5} g^{16} n_B^{6} t^{2} + 108681477163015680 \Omega^{5} g^{16} n_B^{5} t^{2} + 107890949264313600 \Omega^{5} g^{16} n_B^{4} t^{2} + 67438595424076800 \Omega^{5} g^{16} n_B^{3} t^{2} + 26029492600446720 \Omega^{5} g^{16} n_B^{2} t^{2} + 5671355528805120 \Omega^{5} g^{16} n_B t^{2} + 533672605107840 \Omega^{5} g^{16} t^{2} + 6507477833078400 \Omega^{5} g^{14} n_B^{6} t^{4} + 19522433499235200 \Omega^{5} g^{14} n_B^{5} t^{4} + 27274780094914912 \Omega^{5} g^{14} n_B^{4} t^{4} + 22012171024437824 \Omega^{5} g^{14} n_B^{3} t^{4} + 10503295039141472 \Omega^{5} g^{14} n_B^{2} t^{4} + 2750948443461760 \Omega^{5} g^{14} n_B t^{4} + 304894789777308 \Omega^{5} g^{14} t^{4} + 1455103241659264 \Omega^{5} g^{12} n_B^{5} t^{6} + 3637758104148160 \Omega^{5} g^{12} n_B^{4} t^{6} + 4120470003362528 \Omega^{5} g^{12} n_B^{3} t^{6} + 2542946900895632 \Omega^{5} g^{12} n_B^{2} t^{6} + 826071740696400 \Omega^{5} g^{12} n_B t^{6} + 110469990337200 \Omega^{5} g^{12} t^{6} + 220886516908224 \Omega^{5} g^{10} n_B^{4} t^{8} + 441773033816448 \Omega^{5} g^{10} n_B^{3} t^{8} + 381899780881040 \Omega^{5} g^{10} n_B^{2} t^{8} + 161013263972816 \Omega^{5} g^{10} n_B t^{8} + 26840840628896 \Omega^{5} g^{10} t^{8} + 22106775675680 \Omega^{5} g^{8} n_B^{3} t^{10} + 33160163513520 \Omega^{5} g^{8} n_B^{2} t^{10} + 19573536805728 \Omega^{5} g^{8} n_B t^{10} + 4260074483944 \Omega^{5} g^{8} t^{10} + 1327472400720 \Omega^{5} g^{6} n_B^{2} t^{12} + 1327472400720 \Omega^{5} g^{6} n_B t^{12} + 405606633378 \Omega^{5} g^{6} t^{12} + 38462985440 \Omega^{5} g^{4} n_B t^{14} + 19231492720 \Omega^{5} g^{4} t^{14} + 261891630 \Omega^{5} g^{2} t^{16} + 36 \Omega^{4} \epsilon^{17} g^{2} n_B + 18 \Omega^{4} \epsilon^{17} g^{2} + 5472 \Omega^{4} \epsilon^{15} g^{4} n_B^{2} + 5472 \Omega^{4} \epsilon^{15} g^{4} n_B + 2504 \Omega^{4} \epsilon^{15} g^{4} + 960 \Omega^{4} \epsilon^{15} g^{2} n_B t^{2} + 480 \Omega^{4} \epsilon^{15} g^{2} t^{2} + 382368 \Omega^{4} \epsilon^{13} g^{6} n_B^{3} + 573552 \Omega^{4} \epsilon^{13} g^{6} n_B^{2} + 470736 \Omega^{4} \epsilon^{13} g^{6} n_B + 139776 \Omega^{4} \epsilon^{13} g^{6} + 157532 \Omega^{4} \epsilon^{13} g^{4} n_B^{2} t^{2} + 157532 \Omega^{4} \epsilon^{13} g^{4} n_B t^{2} + 71335 \Omega^{4} \epsilon^{13} g^{4} t^{2} + 11760 \Omega^{4} \epsilon^{13} g^{2} n_B t^{4} + 5880 \Omega^{4} \epsilon^{13} g^{2} t^{4} + 19565568 \Omega^{4} \epsilon^{11} g^{8} n_B^{4} + 39131136 \Omega^{4} \epsilon^{11} g^{8} n_B^{3} + 44668800 \Omega^{4} \epsilon^{11} g^{8} n_B^{2} + 25103232 \Omega^{4} \epsilon^{11} g^{8} n_B + 5288415 \Omega^{4} \epsilon^{11} g^{8} + 11911584 \Omega^{4} \epsilon^{11} g^{6} n_B^{3} t^{2} + 17867376 \Omega^{4} \epsilon^{11} g^{6} n_B^{2} t^{2} + 14517088 \Omega^{4} \epsilon^{11} g^{6} n_B t^{2} + 4280648 \Omega^{4} \epsilon^{11} g^{6} t^{2} + 2224476 \Omega^{4} \epsilon^{11} g^{4} n_B^{2} t^{4} + 2224476 \Omega^{4} \epsilon^{11} g^{4} n_B t^{4} + 1007619 \Omega^{4} \epsilon^{11} g^{4} t^{4} + 100800 \Omega^{4} \epsilon^{11} g^{2} n_B t^{6} + 50400 \Omega^{4} \epsilon^{11} g^{2} t^{6} + 877582080 \Omega^{4} \epsilon^{9} g^{10} n_B^{5} + 2193955200 \Omega^{4} \epsilon^{9} g^{10} n_B^{4} + 3163128960 \Omega^{4} \epsilon^{9} g^{10} n_B^{3} + 2550738240 \Omega^{4} \epsilon^{9} g^{10} n_B^{2} + 1036595240 \Omega^{4} \epsilon^{9} g^{10} n_B + 166306420 \Omega^{4} \epsilon^{9} g^{10} + 646966128 \Omega^{4} \epsilon^{9} g^{8} n_B^{4} t^{2} + 1293932256 \Omega^{4} \epsilon^{9} g^{8} n_B^{3} t^{2} + 1466033640 \Omega^{4} \epsilon^{9} g^{8} n_B^{2} t^{2} + 819067512 \Omega^{4} \epsilon^{9} g^{8} n_B t^{2} + 171704796 \Omega^{4} \epsilon^{9} g^{8} t^{2} + 187163456 \Omega^{4} \epsilon^{9} g^{6} n_B^{3} t^{4} + 280745184 \Omega^{4} \epsilon^{9} g^{6} n_B^{2} t^{4} + 227947128 \Omega^{4} \epsilon^{9} g^{6} n_B t^{4} + 67182700 \Omega^{4} \epsilon^{9} g^{6} t^{4} + 21746728 \Omega^{4} \epsilon^{9} g^{4} n_B^{2} t^{6} + 21746728 \Omega^{4} \epsilon^{9} g^{4} n_B t^{6} + 9877074 \Omega^{4} \epsilon^{9} g^{4} t^{6} + 693000 \Omega^{4} \epsilon^{9} g^{2} n_B t^{8} + 346500 \Omega^{4} \epsilon^{9} g^{2} t^{8} + 37278425856 \Omega^{4} \epsilon^{7} g^{12} n_B^{6} + 111835277568 \Omega^{4} \epsilon^{7} g^{12} n_B^{5} + 193437886656 \Omega^{4} \epsilon^{7} g^{12} n_B^{4} + 200483644032 \Omega^{4} \epsilon^{7} g^{12} n_B^{3} + 118680876384 \Omega^{4} \epsilon^{7} g^{12} n_B^{2} + 37078267296 \Omega^{4} \epsilon^{7} g^{12} n_B + 4751879160 \Omega^{4} \epsilon^{7} g^{12} + 30009770048 \Omega^{4} \epsilon^{7} g^{10} n_B^{5} t^{2} + 75024425120 \Omega^{4} \epsilon^{7} g^{10} n_B^{4} t^{2} + 107601792704 \Omega^{4} \epsilon^{7} g^{10} n_B^{3} t^{2} + 86378263936 \Omega^{4} \epsilon^{7} g^{10} n_B^{2} t^{2} + 34977177584 \Omega^{4} \epsilon^{7} g^{10} n_B t^{2} + 5593025640 \Omega^{4} \epsilon^{7} g^{10} t^{2} + 10929703632 \Omega^{4} \epsilon^{7} g^{8} n_B^{4} t^{4} + 21859407264 \Omega^{4} \epsilon^{7} g^{8} n_B^{3} t^{4} + 24737716312 \Omega^{4} \epsilon^{7} g^{8} n_B^{2} t^{4} + 13808012680 \Omega^{4} \epsilon^{7} g^{8} n_B t^{4} + 2892423774 \Omega^{4} \epsilon^{7} g^{8} t^{4} + 2004926720 \Omega^{4} \epsilon^{7} g^{6} n_B^{3} t^{6} + 3007390080 \Omega^{4} \epsilon^{7} g^{6} n_B^{2} t^{6} + 2446755728 \Omega^{4} \epsilon^{7} g^{6} n_B t^{6} + 722146184 \Omega^{4} \epsilon^{7} g^{6} t^{6} + 165635140 \Omega^{4} \epsilon^{7} g^{4} n_B^{2} t^{8} + 165635140 \Omega^{4} \epsilon^{7} g^{4} n_B t^{8} + 75441061 \Omega^{4} \epsilon^{7} g^{4} t^{8} + 4036032 \Omega^{4} \epsilon^{7} g^{2} n_B t^{10} + 2018016 \Omega^{4} \epsilon^{7} g^{2} t^{10} + 1527890448384 \Omega^{4} \epsilon^{5} g^{14} n_B^{7} + 5347616569344 \Omega^{4} \epsilon^{5} g^{14} n_B^{6} + 10743508384128 \Omega^{4} \epsilon^{5} g^{14} n_B^{5} + 13489729536960 \Omega^{4} \epsilon^{5} g^{14} n_B^{4} + 10384158860640 \Omega^{4} \epsilon^{5} g^{14} n_B^{3} + 4760317038672 \Omega^{4} \epsilon^{5} g^{14} n_B^{2} + 1195281380592 \Omega^{4} \epsilon^{5} g^{14} n_B + 126587964384 \Omega^{4} \epsilon^{5} g^{14} + 1274124497472 \Omega^{4} \epsilon^{5} g^{12} n_B^{6} t^{2} + 3822373492416 \Omega^{4} \epsilon^{5} g^{12} n_B^{5} t^{2} + 6587984843888 \Omega^{4} \epsilon^{5} g^{12} n_B^{4} t^{2} + 6805347200416 \Omega^{4} \epsilon^{5} g^{12} n_B^{3} t^{2} + 4018058282952 \Omega^{4} \epsilon^{5} g^{12} n_B^{2} t^{2} + 1252446931480 \Omega^{4} \epsilon^{5} g^{12} n_B t^{2} + 160169218676 \Omega^{4} \epsilon^{5} g^{12} t^{2} + 520741025600 \Omega^{4} \epsilon^{5} g^{10} n_B^{5} t^{4} + 1301852564000 \Omega^{4} \epsilon^{5} g^{10} n_B^{4} t^{4} + 1864538244480 \Omega^{4} \epsilon^{5} g^{10} n_B^{3} t^{4} + 1494954802720 \Omega^{4} \epsilon^{5} g^{10} n_B^{2} t^{4} + 604768109520 \Omega^{4} \epsilon^{5} g^{10} n_B t^{4} + 96620006440 \Omega^{4} \epsilon^{5} g^{10} t^{4} + 122628192896 \Omega^{4} \epsilon^{5} g^{8} n_B^{4} t^{6} + 245256385792 \Omega^{4} \epsilon^{5} g^{8} n_B^{3} t^{6} + 277825377696 \Omega^{4} \epsilon^{5} g^{8} n_B^{2} t^{6} + 155197184800 \Omega^{4} \epsilon^{5} g^{8} n_B t^{6} + 32532644622 \Omega^{4} \epsilon^{5} g^{8} t^{6} + 16103142832 \Omega^{4} \epsilon^{5} g^{6} n_B^{3} t^{8} + 24154714248 \Omega^{4} \epsilon^{5} g^{6} n_B^{2} t^{8} + 19699704132 \Omega^{4} \epsilon^{5} g^{6} n_B t^{8} + 5824066358 \Omega^{4} \epsilon^{5} g^{6} t^{8} + 1019826480 \Omega^{4} \epsilon^{5} g^{4} n_B^{2} t^{10} + 1019826480 \Omega^{4} \epsilon^{5} g^{4} n_B t^{10} + 465370700 \Omega^{4} \epsilon^{5} g^{4} t^{10} + 20180160 \Omega^{4} \epsilon^{5} g^{2} n_B t^{12} + 10090080 \Omega^{4} \epsilon^{5} g^{2} t^{12} + 58341845735424 \Omega^{4} \epsilon^{3} g^{16} n_B^{8} + 233367382941696 \Omega^{4} \epsilon^{3} g^{16} n_B^{7} + 532555536393216 \Omega^{4} \epsilon^{3} g^{16} n_B^{6} + 780880768883712 \Omega^{4} \epsilon^{3} g^{16} n_B^{5} + 735013223818400 \Omega^{4} \epsilon^{3} g^{16} n_B^{4} + 440820446262592 \Omega^{4} \epsilon^{3} g^{16} n_B^{3} + 163163766948528 \Omega^{4} \epsilon^{3} g^{16} n_B^{2} + 34005774807568 \Omega^{4} \epsilon^{3} g^{16} n_B + 3052803576626 \Omega^{4} \epsilon^{3} g^{16} + 49090812748800 \Omega^{4} \epsilon^{3} g^{14} n_B^{7} t^{2} + 171817844620800 \Omega^{4} \epsilon^{3} g^{14} n_B^{6} t^{2} + 344372998184832 \Omega^{4} \epsilon^{3} g^{14} n_B^{5} t^{2} + 431387883910080 \Omega^{4} \epsilon^{3} g^{14} n_B^{4} t^{2} + 331456148053440 \Omega^{4} \epsilon^{3} g^{14} n_B^{3} t^{2} + 151705260480480 \Omega^{4} \epsilon^{3} g^{14} n_B^{2} t^{2} + 38037067684680 \Omega^{4} \epsilon^{3} g^{14} n_B t^{2} + 4023018830196 \Omega^{4} \epsilon^{3} g^{14} t^{2} + 21028023684544 \Omega^{4} \epsilon^{3} g^{12} n_B^{6} t^{4} + 63084071053632 \Omega^{4} \epsilon^{3} g^{12} n_B^{5} t^{4} + 108576230193424 \Omega^{4} \epsilon^{3} g^{12} n_B^{4} t^{4} + 112012341964128 \Omega^{4} \epsilon^{3} g^{12} n_B^{3} t^{4} + 66066934569736 \Omega^{4} \epsilon^{3} g^{12} n_B^{2} t^{4} + 20574775429944 \Omega^{4} \epsilon^{3} g^{12} n_B t^{4} + 2628996781320 \Omega^{4} \epsilon^{3} g^{12} t^{4} + 5640127088000 \Omega^{4} \epsilon^{3} g^{10} n_B^{5} t^{6} + 14100317720000 \Omega^{4} \epsilon^{3} g^{10} n_B^{4} t^{6} + 20197434779968 \Omega^{4} \epsilon^{3} g^{10} n_B^{3} t^{6} + 16195834449952 \Omega^{4} \epsilon^{3} g^{10} n_B^{2} t^{6} + 6552593967208 \Omega^{4} \epsilon^{3} g^{10} n_B t^{6} + 1047001832612 \Omega^{4} \epsilon^{3} g^{10} t^{6} + 956427494896 \Omega^{4} \epsilon^{3} g^{8} n_B^{4} t^{8} + 1912854989792 \Omega^{4} \epsilon^{3} g^{8} n_B^{3} t^{8} + 2169570749240 \Omega^{4} \epsilon^{3} g^{8} n_B^{2} t^{8} + 1213143254344 \Omega^{4} \epsilon^{3} g^{8} n_B t^{8} + 254528089362 \Omega^{4} \epsilon^{3} g^{8} t^{8} + 96082666496 \Omega^{4} \epsilon^{3} g^{6} n_B^{3} t^{10} + 144123999744 \Omega^{4} \epsilon^{3} g^{6} n_B^{2} t^{10} + 117684316536 \Omega^{4} \epsilon^{3} g^{6} n_B t^{10} + 34821491644 \Omega^{4} \epsilon^{3} g^{6} t^{10} + 4915182076 \Omega^{4} \epsilon^{3} g^{4} n_B^{2} t^{12} + 4915182076 \Omega^{4} \epsilon^{3} g^{4} n_B t^{12} + 2241458443 \Omega^{4} \epsilon^{3} g^{4} t^{12} + 84015360 \Omega^{4} \epsilon^{3} g^{2} n_B t^{14} + 42007680 \Omega^{4} \epsilon^{3} g^{2} t^{14} + 1763157212974080 \Omega^{4} \epsilon g^{18} n_B^{9} + 7934207458383360 \Omega^{4} \epsilon g^{18} n_B^{8} + 20234584605312000 \Omega^{4} \epsilon g^{18} n_B^{7} + 33794744646136320 \Omega^{4} \epsilon g^{18} n_B^{6} + 37425879847171200 \Omega^{4} \epsilon g^{18} n_B^{5} + 27590988738815040 \Omega^{4} \epsilon g^{18} n_B^{4} + 13411704861065280 \Omega^{4} \epsilon g^{18} n_B^{3} + 4134469236928800 \Omega^{4} \epsilon g^{18} n_B^{2} + 732856408621260 \Omega^{4} \epsilon g^{18} n_B + 56886427440150 \Omega^{4} \epsilon g^{18} + 1463697927295488 \Omega^{4} \epsilon g^{16} n_B^{8} t^{2} + 5854791709181952 \Omega^{4} \epsilon g^{16} n_B^{7} t^{2} + 13340696408980992 \Omega^{4} \epsilon g^{16} n_B^{6} t^{2} + 19530318244806144 \Omega^{4} \epsilon g^{16} n_B^{5} t^{2} + 18359599017898080 \Omega^{4} \epsilon g^{16} n_B^{4} t^{2} + 10999257955164864 \Omega^{4} \epsilon g^{16} n_B^{3} t^{2} + 4067322544447056 \Omega^{4} \epsilon g^{16} n_B^{2} t^{2} + 846947989468656 \Omega^{4} \epsilon g^{16} n_B t^{2} + 75972718358892 \Omega^{4} \epsilon g^{16} t^{2} + 622548578393088 \Omega^{4} \epsilon g^{14} n_B^{7} t^{4} + 2178920024375808 \Omega^{4} \epsilon g^{14} n_B^{6} t^{4} + 4361996482147200 \Omega^{4} \epsilon g^{14} n_B^{5} t^{4} + 5457691144428480 \Omega^{4} \epsilon g^{14} n_B^{4} t^{4} + 4189452827957376 \Omega^{4} \epsilon g^{14} n_B^{3} t^{4} + 1915948109695488 \Omega^{4} \epsilon g^{14} n_B^{2} t^{4} + 480036414079416 \Omega^{4} \epsilon g^{14} n_B t^{4} + 50737512038652 \Omega^{4} \epsilon g^{14} t^{4} + 173335123101120 \Omega^{4} \epsilon g^{12} n_B^{6} t^{6} + 520005369303360 \Omega^{4} \epsilon g^{12} n_B^{5} t^{6} + 894518387594704 \Omega^{4} \epsilon g^{12} n_B^{4} t^{6} + 922361159683808 \Omega^{4} \epsilon g^{12} n_B^{3} t^{6} + 543815436409376 \Omega^{4} \epsilon g^{12} n_B^{2} t^{6} + 169302418118032 \Omega^{4} \epsilon g^{12} n_B t^{6} + 21626902184754 \Omega^{4} \epsilon g^{12} t^{6} + 33130829120832 \Omega^{4} \epsilon g^{10} n_B^{5} t^{8} + 82827072802080 \Omega^{4} \epsilon g^{10} n_B^{4} t^{8} + 118602695188224 \Omega^{4} \epsilon g^{10} n_B^{3} t^{8} + 95076969980256 \Omega^{4} \epsilon g^{10} n_B^{2} t^{8} + 38459402265736 \Omega^{4} \epsilon g^{10} n_B t^{8} + 6144441896228 \Omega^{4} \epsilon g^{10} t^{8} + 4253948442464 \Omega^{4} \epsilon g^{8} n_B^{4} t^{10} + 8507896884928 \Omega^{4} \epsilon g^{8} n_B^{3} t^{10} + 9636127123584 \Omega^{4} \epsilon g^{8} n_B^{2} t^{10} + 5382178681120 \Omega^{4} \epsilon g^{8} n_B t^{10} + 1128283332926 \Omega^{4} \epsilon g^{8} t^{10} + 343635524448 \Omega^{4} \epsilon g^{6} n_B^{3} t^{12} + 515453286672 \Omega^{4} \epsilon g^{6} n_B^{2} t^{12} + 419047160240 \Omega^{4} \epsilon g^{6} n_B t^{12} + 123614699008 \Omega^{4} \epsilon g^{6} t^{12} + 15189137472 \Omega^{4} \epsilon g^{4} n_B^{2} t^{14} + 15189137472 \Omega^{4} \epsilon g^{4} n_B t^{14} + 6871001808 \Omega^{4} \epsilon g^{4} t^{14} + 249420600 \Omega^{4} \epsilon g^{2} n_B t^{16} + 124710300 \Omega^{4} \epsilon g^{2} t^{16} + 19 \Omega^{3} \epsilon^{18} g^{2} + 2992 \Omega^{3} \epsilon^{16} g^{4} n_B + 1496 \Omega^{3} \epsilon^{16} g^{4} + 340 \Omega^{3} \epsilon^{16} g^{2} t^{2} + 185220 \Omega^{3} \epsilon^{14} g^{6} n_B^{2} + 185220 \Omega^{3} \epsilon^{14} g^{6} n_B + 53060 \Omega^{3} \epsilon^{14} g^{6} + 60320 \Omega^{3} \epsilon^{14} g^{4} n_B t^{2} + 30160 \Omega^{3} \epsilon^{14} g^{4} t^{2} + 3150 \Omega^{3} \epsilon^{14} g^{2} t^{4} + 8078720 \Omega^{3} \epsilon^{12} g^{8} n_B^{3} + 12118080 \Omega^{3} \epsilon^{12} g^{8} n_B^{2} + 6722560 \Omega^{3} \epsilon^{12} g^{8} n_B + 1341600 \Omega^{3} \epsilon^{12} g^{8} + 4274952 \Omega^{3} \epsilon^{12} g^{6} n_B^{2} t^{2} + 4274952 \Omega^{3} \epsilon^{12} g^{6} n_B t^{2} + 1217868 \Omega^{3} \epsilon^{12} g^{6} t^{2} + 661388 \Omega^{3} \epsilon^{12} g^{4} n_B t^{4} + 330694 \Omega^{3} \epsilon^{12} g^{4} t^{4} + 21840 \Omega^{3} \epsilon^{12} g^{2} t^{6} + 308320320 \Omega^{3} \epsilon^{10} g^{10} n_B^{4} + 616640640 \Omega^{3} \epsilon^{10} g^{10} n_B^{3} + 503453500 \Omega^{3} \epsilon^{10} g^{10} n_B^{2} + 195133180 \Omega^{3} \epsilon^{10} g^{10} n_B + 29513275 \Omega^{3} \epsilon^{10} g^{10} + 209453248 \Omega^{3} \epsilon^{10} g^{8} n_B^{3} t^{2} + 314179872 \Omega^{3} \epsilon^{10} g^{8} n_B^{2} t^{2} + 173798136 \Omega^{3} \epsilon^{10} g^{8} n_B t^{2} + 34535756 \Omega^{3} \epsilon^{10} g^{8} t^{2} + 53935132 \Omega^{3} \epsilon^{10} g^{6} n_B^{2} t^{4} + 53935132 \Omega^{3} \epsilon^{10} g^{6} n_B t^{4} + 15363530 \Omega^{3} \epsilon^{10} g^{6} t^{4} + 5336408 \Omega^{3} \epsilon^{10} g^{4} n_B t^{6} + 2668204 \Omega^{3} \epsilon^{10} g^{4} t^{6} + 127050 \Omega^{3} \epsilon^{10} g^{2} t^{8} + 11368232064 \Omega^{3} \epsilon^{8} g^{12} n_B^{5} + 28420580160 \Omega^{3} \epsilon^{8} g^{12} n_B^{4} + 30547319040 \Omega^{3} \epsilon^{8} g^{12} n_B^{3} + 17400398400 \Omega^{3} \epsilon^{8} g^{12} n_B^{2} + 5147626680 \Omega^{3} \epsilon^{8} g^{12} n_B + 621099612 \Omega^{3} \epsilon^{8} g^{12} + 8721042848 \Omega^{3} \epsilon^{8} g^{10} n_B^{4} t^{2} + 17442085696 \Omega^{3} \epsilon^{8} g^{10} n_B^{3} t^{2} + 14218049880 \Omega^{3} \epsilon^{8} g^{10} n_B^{2} t^{2} + 5497007032 \Omega^{3} \epsilon^{8} g^{10} n_B t^{2} + 829186580 \Omega^{3} \epsilon^{8} g^{10} t^{2} + 2953512608 \Omega^{3} \epsilon^{8} g^{8} n_B^{3} t^{4} + 4430268912 \Omega^{3} \epsilon^{8} g^{8} n_B^{2} t^{4} + 2450252704 \Omega^{3} \epsilon^{8} g^{8} n_B t^{4} + 486748200 \Omega^{3} \epsilon^{8} g^{8} t^{4} + 489959568 \Omega^{3} \epsilon^{8} g^{6} n_B^{2} t^{6} + 489959568 \Omega^{3} \epsilon^{8} g^{6} n_B t^{6} + 139770152 \Omega^{3} \epsilon^{8} g^{6} t^{6} + 35075648 \Omega^{3} \epsilon^{8} g^{4} n_B t^{8} + 17537824 \Omega^{3} \epsilon^{8} g^{4} t^{8} + 648648 \Omega^{3} \epsilon^{8} g^{2} t^{10} + 418296700864 \Omega^{3} \epsilon^{6} g^{14} n_B^{6} + 1254890102592 \Omega^{3} \epsilon^{6} g^{14} n_B^{5} + 1670417565600 \Omega^{3} \epsilon^{6} g^{14} n_B^{4} + 1249351626880 \Omega^{3} \epsilon^{6} g^{14} n_B^{3} + 544860563100 \Omega^{3} \epsilon^{6} g^{14} n_B^{2} + 129333100092 \Omega^{3} \epsilon^{6} g^{14} n_B + 12898694536 \Omega^{3} \epsilon^{6} g^{14} + 338368713216 \Omega^{3} \epsilon^{6} g^{12} n_B^{5} t^{2} + 845921783040 \Omega^{3} \epsilon^{6} g^{12} n_B^{4} t^{2} + 908383048896 \Omega^{3} \epsilon^{6} g^{12} n_B^{3} t^{2} + 516652790304 \Omega^{3} \epsilon^{6} g^{12} n_B^{2} t^{2} + 152586172272 \Omega^{3} \epsilon^{6} g^{12} n_B t^{2} + 18381680520 \Omega^{3} \epsilon^{6} g^{12} t^{2} + 132137818192 \Omega^{3} \epsilon^{6} g^{10} n_B^{4} t^{4} + 264275636384 \Omega^{3} \epsilon^{6} g^{10} n_B^{3} t^{4} + 215372305716 \Omega^{3} \epsilon^{6} g^{10} n_B^{2} t^{4} + 83234487524 \Omega^{3} \epsilon^{6} g^{10} n_B t^{4} + 12550008244 \Omega^{3} \epsilon^{6} g^{10} t^{4} + 29169719648 \Omega^{3} \epsilon^{6} g^{8} n_B^{3} t^{6} + 43754579472 \Omega^{3} \epsilon^{6} g^{8} n_B^{2} t^{6} + 24216379336 \Omega^{3} \epsilon^{6} g^{8} n_B t^{6} + 4815759756 \Omega^{3} \epsilon^{6} g^{8} t^{6} + 3502424368 \Omega^{3} \epsilon^{6} g^{6} n_B^{2} t^{8} + 3502424368 \Omega^{3} \epsilon^{6} g^{6} n_B t^{8} + 1000900992 \Omega^{3} \epsilon^{6} g^{6} t^{8} + 194398080 \Omega^{3} \epsilon^{6} g^{4} n_B t^{10} + 97199040 \Omega^{3} \epsilon^{6} g^{4} t^{10} + 2942940 \Omega^{3} \epsilon^{6} g^{2} t^{12} + 15103441413120 \Omega^{3} \epsilon^{4} g^{16} n_B^{7} + 52862044945920 \Omega^{3} \epsilon^{4} g^{16} n_B^{6} + 83836001025280 \Omega^{3} \epsilon^{4} g^{16} n_B^{5} + 77434890198400 \Omega^{3} \epsilon^{4} g^{16} n_B^{4} + 44396112107200 \Omega^{3} \epsilon^{4} g^{16} n_B^{3} + 15590300435360 \Omega^{3} \epsilon^{4} g^{16} n_B^{2} + 3071605656560 \Omega^{3} \epsilon^{4} g^{16} n_B + 259962311240 \Omega^{3} \epsilon^{4} g^{16} + 12461180756864 \Omega^{3} \epsilon^{4} g^{14} n_B^{6} t^{2} + 37383542270592 \Omega^{3} \epsilon^{4} g^{14} n_B^{5} t^{2} + 49734493382464 \Omega^{3} \epsilon^{4} g^{14} n_B^{4} t^{2} + 37163082980608 \Omega^{3} \epsilon^{4} g^{14} n_B^{3} t^{2} + 16189955275896 \Omega^{3} \epsilon^{4} g^{14} n_B^{2} t^{2} + 3839004164024 \Omega^{3} \epsilon^{4} g^{14} n_B t^{2} + 382522545840 \Omega^{3} \epsilon^{4} g^{14} t^{2} + 5193184116032 \Omega^{3} \epsilon^{4} g^{12} n_B^{5} t^{4} + 12982960290080 \Omega^{3} \epsilon^{4} g^{12} n_B^{4} t^{4} + 13937898346192 \Omega^{3} \epsilon^{4} g^{12} n_B^{3} t^{4} + 7923887229208 \Omega^{3} \epsilon^{4} g^{12} n_B^{2} t^{4} + 2339073578344 \Omega^{3} \epsilon^{4} g^{12} n_B t^{4} + 281654260640 \Omega^{3} \epsilon^{4} g^{12} t^{4} + 1338982952256 \Omega^{3} \epsilon^{4} g^{10} n_B^{4} t^{6} + 2677965904512 \Omega^{3} \epsilon^{4} g^{10} n_B^{3} t^{6} + 2183029945792 \Omega^{3} \epsilon^{4} g^{10} n_B^{2} t^{6} + 844046993536 \Omega^{3} \epsilon^{4} g^{10} n_B t^{6} + 127325313868 \Omega^{3} \epsilon^{4} g^{10} t^{6} + 214655468864 \Omega^{3} \epsilon^{4} g^{8} n_B^{3} t^{8} + 321983203296 \Omega^{3} \epsilon^{4} g^{8} n_B^{2} t^{8} + 178360418152 \Omega^{3} \epsilon^{4} g^{8} n_B t^{8} + 35516341860 \Omega^{3} \epsilon^{4} g^{8} t^{8} + 19889857200 \Omega^{3} \epsilon^{4} g^{6} n_B^{2} t^{10} + 19889857200 \Omega^{3} \epsilon^{4} g^{6} n_B t^{10} + 5691767824 \Omega^{3} \epsilon^{4} g^{6} t^{10} + 896630108 \Omega^{3} \epsilon^{4} g^{4} n_B t^{12} + 448315054 \Omega^{3} \epsilon^{4} g^{4} t^{12} + 11668800 \Omega^{3} \epsilon^{4} g^{2} t^{14} + 491174516286720 \Omega^{3} \epsilon^{2} g^{18} n_B^{8} + 1964698065146880 \Omega^{3} \epsilon^{2} g^{18} n_B^{7} + 3614388662586240 \Omega^{3} \epsilon^{2} g^{18} n_B^{6} + 3966722759744640 \Omega^{3} \epsilon^{2} g^{18} n_B^{5} + 2809514940926400 \Omega^{3} \epsilon^{2} g^{18} n_B^{4} + 1299973024949760 \Omega^{3} \epsilon^{2} g^{18} n_B^{3} + 380045458918440 \Omega^{3} \epsilon^{2} g^{18} n_B^{2} + 63729728876520 \Omega^{3} \epsilon^{2} g^{18} n_B + 4671260588295 \Omega^{3} \epsilon^{2} g^{18} + 405896080103424 \Omega^{3} \epsilon^{2} g^{16} n_B^{7} t^{2} + 1420636280361984 \Omega^{3} \epsilon^{2} g^{16} n_B^{6} t^{2} + 2252279283403520 \Omega^{3} \epsilon^{2} g^{16} n_B^{5} t^{2} + 2079107507603840 \Omega^{3} \epsilon^{2} g^{16} n_B^{4} t^{2} + 1191209832377600 \Omega^{3} \epsilon^{2} g^{16} n_B^{3} t^{2} + 418025381143552 \Omega^{3} \epsilon^{2} g^{16} n_B^{2} t^{2} + 82308903405232 \Omega^{3} \epsilon^{2} g^{16} n_B t^{2} + 6962465090200 \Omega^{3} \epsilon^{2} g^{16} t^{2} + 172018512262336 \Omega^{3} \epsilon^{2} g^{14} n_B^{6} t^{4} + 516055536787008 \Omega^{3} \epsilon^{2} g^{14} n_B^{5} t^{4} + 686389683510752 \Omega^{3} \epsilon^{2} g^{14} n_B^{4} t^{4} + 512686805709824 \Omega^{3} \epsilon^{2} g^{14} n_B^{3} t^{4} + 223247749036428 \Omega^{3} \epsilon^{2} g^{14} n_B^{2} t^{4} + 52913602312684 \Omega^{3} \epsilon^{2} g^{14} n_B t^{4} + 5270305662036 \Omega^{3} \epsilon^{2} g^{14} t^{4} + 47490290784128 \Omega^{3} \epsilon^{2} g^{12} n_B^{5} t^{6} + 118725726960320 \Omega^{3} \epsilon^{2} g^{12} n_B^{4} t^{6} + 127462898586848 \Omega^{3} \epsilon^{2} g^{12} n_B^{3} t^{6} + 72468620919952 \Omega^{3} \epsilon^{2} g^{12} n_B^{2} t^{6} + 21393594589936 \Omega^{3} \epsilon^{2} g^{12} n_B t^{6} + 2576218040320 \Omega^{3} \epsilon^{2} g^{12} t^{6} + 8880842886320 \Omega^{3} \epsilon^{2} g^{10} n_B^{4} t^{8} + 17761685772640 \Omega^{3} \epsilon^{2} g^{10} n_B^{3} t^{8} + 14483619905908 \Omega^{3} \epsilon^{2} g^{10} n_B^{2} t^{8} + 5602777019588 \Omega^{3} \epsilon^{2} g^{10} n_B t^{8} + 845641574502 \Omega^{3} \epsilon^{2} g^{10} t^{8} + 1089959923008 \Omega^{3} \epsilon^{2} g^{8} n_B^{3} t^{10} + 1634939884512 \Omega^{3} \epsilon^{2} g^{8} n_B^{2} t^{10} + 905991136488 \Omega^{3} \epsilon^{2} g^{8} n_B t^{10} + 180505587492 \Omega^{3} \epsilon^{2} g^{8} t^{10} + 81134171244 \Omega^{3} \epsilon^{2} g^{6} n_B^{2} t^{12} + 81134171244 \Omega^{3} \epsilon^{2} g^{6} n_B t^{12} + 23209194798 \Omega^{3} \epsilon^{2} g^{6} t^{12} + 3104406072 \Omega^{3} \epsilon^{2} g^{4} n_B t^{14} + 1552203036 \Omega^{3} \epsilon^{2} g^{4} t^{14} + 37413090 \Omega^{3} \epsilon^{2} g^{2} t^{16} + 9498830371430400 \Omega^{3} g^{20} n_B^{9} + 42744736671436800 \Omega^{3} g^{20} n_B^{8} + 89447319330969600 \Omega^{3} g^{20} n_B^{7} + 113590179858355200 \Omega^{3} g^{20} n_B^{6} + 95581980612518400 \Omega^{3} g^{20} n_B^{5} + 54717220785427200 \Omega^{3} g^{20} n_B^{4} + 21125002961462400 \Omega^{3} g^{20} n_B^{3} + 5268882471652800 \Omega^{3} g^{20} n_B^{2} + 766832660193600 \Omega^{3} g^{20} n_B + 49473074851200 \Omega^{3} g^{20} + 7509993101936640 \Omega^{3} g^{18} n_B^{8} t^{2} + 30039972407746560 \Omega^{3} g^{18} n_B^{7} t^{2} + 55253487143796480 \Omega^{3} g^{18} n_B^{6} t^{2} + 60620558004276480 \Omega^{3} g^{18} n_B^{5} t^{2} + 42919477684372800 \Omega^{3} g^{18} n_B^{4} t^{2} + 19851326503989120 \Omega^{3} g^{18} n_B^{3} t^{2} + 5801436447947280 \Omega^{3} g^{18} n_B^{2} t^{2} + 972537462041040 \Omega^{3} g^{18} n_B t^{2} + 71266151651940 \Omega^{3} g^{18} t^{2} + 3011837686797312 \Omega^{3} g^{16} n_B^{7} t^{4} + 10541431903790592 \Omega^{3} g^{16} n_B^{6} t^{4} + 16709649713384960 \Omega^{3} g^{16} n_B^{5} t^{4} + 15420544523985920 \Omega^{3} g^{16} n_B^{4} t^{4} + 8832149584116800 \Omega^{3} g^{16} n_B^{3} t^{4} + 3098395804084576 \Omega^{3} g^{16} n_B^{2} t^{4} + 609889077524416 \Omega^{3} g^{16} n_B t^{4} + 51576914981200 \Omega^{3} g^{16} t^{4} + 805093644283520 \Omega^{3} g^{14} n_B^{6} t^{6} + 2415280932850560 \Omega^{3} g^{14} n_B^{5} t^{6} + 3211962120868160 \Omega^{3} g^{14} n_B^{4} t^{6} + 2398456020318720 \Omega^{3} g^{14} n_B^{3} t^{6} + 1044066723723240 \Omega^{3} g^{14} n_B^{2} t^{6} + 247385535705640 \Omega^{3} g^{14} n_B t^{6} + 24633397867240 \Omega^{3} g^{14} t^{6} + 155495525505152 \Omega^{3} g^{12} n_B^{5} t^{8} + 388738813762880 \Omega^{3} g^{12} n_B^{4} t^{8} + 417197183565152 \Omega^{3} g^{12} n_B^{3} t^{8} + 237056961584848 \Omega^{3} g^{12} n_B^{2} t^{8} + 69936129072064 \Omega^{3} g^{12} n_B t^{8} + 8416531397320 \Omega^{3} g^{12} t^{8} + 21841569463200 \Omega^{3} g^{10} n_B^{4} t^{10} + 43683138926400 \Omega^{3} g^{10} n_B^{3} t^{10} + 35583974262824 \Omega^{3} g^{10} n_B^{2} t^{10} + 13742404799624 \Omega^{3} g^{10} n_B t^{10} + 2070503108456 \Omega^{3} g^{10} t^{10} + 2157455476032 \Omega^{3} g^{8} n_B^{3} t^{12} + 3236183214048 \Omega^{3} g^{8} n_B^{2} t^{12} + 1788414135136 \Omega^{3} g^{8} n_B t^{12} + 354843198560 \Omega^{3} g^{8} t^{12} + 139437550040 \Omega^{3} g^{6} n_B^{2} t^{14} + 139437550040 \Omega^{3} g^{6} n_B t^{14} + 39625864588 \Omega^{3} g^{6} t^{14} + 5050020632 \Omega^{3} g^{4} n_B t^{16} + 2525010316 \Omega^{3} g^{4} t^{16} + 64664600 \Omega^{3} g^{2} t^{18} + 40 \Omega^{2} \epsilon^{19} g^{2} n_B + 20 \Omega^{2} \epsilon^{19} g^{2} + 2304 \Omega^{2} \epsilon^{17} g^{4} n_B^{2} + 2304 \Omega^{2} \epsilon^{17} g^{4} n_B + 909 \Omega^{2} \epsilon^{17} g^{4} + 432 \Omega^{2} \epsilon^{17} g^{2} n_B t^{2} + 216 \Omega^{2} \epsilon^{17} g^{2} t^{2} + 74880 \Omega^{2} \epsilon^{15} g^{6} n_B^{3} + 112320 \Omega^{2} \epsilon^{15} g^{6} n_B^{2} + 78080 \Omega^{2} \epsilon^{15} g^{6} n_B + 20320 \Omega^{2} \epsilon^{15} g^{6} + 31152 \Omega^{2} \epsilon^{15} g^{4} n_B^{2} t^{2} + 31152 \Omega^{2} \epsilon^{15} g^{4} n_B t^{2} + 12026 \Omega^{2} \epsilon^{15} g^{4} t^{2} + 2880 \Omega^{2} \epsilon^{15} g^{2} n_B t^{4} + 1440 \Omega^{2} \epsilon^{15} g^{2} t^{4} + 1922816 \Omega^{2} \epsilon^{13} g^{8} n_B^{4} + 3845632 \Omega^{2} \epsilon^{13} g^{8} n_B^{3} + 3743712 \Omega^{2} \epsilon^{13} g^{8} n_B^{2} + 1820896 \Omega^{2} \epsilon^{13} g^{8} n_B + 335048 \Omega^{2} \epsilon^{13} g^{8} + 1236160 \Omega^{2} \epsilon^{13} g^{6} n_B^{3} t^{2} + 1854240 \Omega^{2} \epsilon^{13} g^{6} n_B^{2} t^{2} + 1274032 \Omega^{2} \epsilon^{13} g^{6} n_B t^{2} + 327976 \Omega^{2} \epsilon^{13} g^{6} t^{2} + 253664 \Omega^{2} \epsilon^{13} g^{4} n_B^{2} t^{4} + 253664 \Omega^{2} \epsilon^{13} g^{4} n_B t^{4} + 97908 \Omega^{2} \epsilon^{13} g^{4} t^{4} + 15680 \Omega^{2} \epsilon^{13} g^{2} n_B t^{6} + 7840 \Omega^{2} \epsilon^{13} g^{2} t^{6} + 46126080 \Omega^{2} \epsilon^{11} g^{10} n_B^{5} + 115315200 \Omega^{2} \epsilon^{11} g^{10} n_B^{4} + 143425920 \Omega^{2} \epsilon^{11} g^{10} n_B^{3} + 99823680 \Omega^{2} \epsilon^{11} g^{10} n_B^{2} + 35497440 \Omega^{2} \epsilon^{11} g^{10} n_B + 4955280 \Omega^{2} \epsilon^{11} g^{10} + 37801280 \Omega^{2} \epsilon^{11} g^{8} n_B^{4} t^{2} + 75602560 \Omega^{2} \epsilon^{11} g^{8} n_B^{3} t^{2} + 73130188 \Omega^{2} \epsilon^{11} g^{8} n_B^{2} t^{2} + 35328908 \Omega^{2} \epsilon^{11} g^{8} n_B t^{2} + 6469647 \Omega^{2} \epsilon^{11} g^{8} t^{2} + 12017344 \Omega^{2} \epsilon^{11} g^{6} n_B^{3} t^{4} + 18026016 \Omega^{2} \epsilon^{11} g^{6} n_B^{2} t^{4} + 12382560 \Omega^{2} \epsilon^{11} g^{6} n_B t^{4} + 3186944 \Omega^{2} \epsilon^{11} g^{6} t^{4} + 1625680 \Omega^{2} \epsilon^{11} g^{4} n_B^{2} t^{6} + 1625680 \Omega^{2} \epsilon^{11} g^{4} n_B t^{6} + 630382 \Omega^{2} \epsilon^{11} g^{4} t^{6} + 75600 \Omega^{2} \epsilon^{11} g^{2} n_B t^{8} + 37800 \Omega^{2} \epsilon^{11} g^{2} t^{8} + 1138544640 \Omega^{2} \epsilon^{9} g^{12} n_B^{6} + 3415633920 \Omega^{2} \epsilon^{9} g^{12} n_B^{5} + 5157797520 \Omega^{2} \epsilon^{9} g^{12} n_B^{4} + 4622871840 \Omega^{2} \epsilon^{9} g^{12} n_B^{3} + 2399768280 \Omega^{2} \epsilon^{9} g^{12} n_B^{2} + 657604680 \Omega^{2} \epsilon^{9} g^{12} n_B + 73305705 \Omega^{2} \epsilon^{9} g^{12} + 1047283200 \Omega^{2} \epsilon^{9} g^{10} n_B^{5} t^{2} + 2618208000 \Omega^{2} \epsilon^{9} g^{10} n_B^{4} t^{2} + 3245004384 \Omega^{2} \epsilon^{9} g^{10} n_B^{3} t^{2} + 2249298576 \Omega^{2} \epsilon^{9} g^{10} n_B^{2} t^{2} + 797373288 \Omega^{2} \epsilon^{9} g^{10} n_B t^{2} + 111077148 \Omega^{2} \epsilon^{9} g^{10} t^{2} + 428135680 \Omega^{2} \epsilon^{9} g^{8} n_B^{4} t^{4} + 856271360 \Omega^{2} \epsilon^{9} g^{8} n_B^{3} t^{4} + 828141164 \Omega^{2} \epsilon^{9} g^{8} n_B^{2} t^{4} + 400005484 \Omega^{2} \epsilon^{9} g^{8} n_B t^{4} + 73242891 \Omega^{2} \epsilon^{9} g^{8} t^{4} + 89032864 \Omega^{2} \epsilon^{9} g^{6} n_B^{3} t^{6} + 133549296 \Omega^{2} \epsilon^{9} g^{6} n_B^{2} t^{6} + 92001176 \Omega^{2} \epsilon^{9} g^{6} n_B t^{6} + 23742372 \Omega^{2} \epsilon^{9} g^{6} t^{6} + 8918176 \Omega^{2} \epsilon^{9} g^{4} n_B^{2} t^{8} + 8918176 \Omega^{2} \epsilon^{9} g^{4} n_B t^{8} + 3476808 \Omega^{2} \epsilon^{9} g^{4} t^{8} + 332640 \Omega^{2} \epsilon^{9} g^{2} n_B t^{10} + 166320 \Omega^{2} \epsilon^{9} g^{2} t^{10} + 30060018688 \Omega^{2} \epsilon^{7} g^{14} n_B^{7} + 105210065408 \Omega^{2} \epsilon^{7} g^{14} n_B^{6} + 186575735808 \Omega^{2} \epsilon^{7} g^{14} n_B^{5} + 203414176000 \Omega^{2} \epsilon^{7} g^{14} n_B^{4} + 137657885120 \Omega^{2} \epsilon^{7} g^{14} n_B^{3} + 55677684384 \Omega^{2} \epsilon^{7} g^{14} n_B^{2} + 12275513824 \Omega^{2} \epsilon^{7} g^{14} n_B + 1133613824 \Omega^{2} \epsilon^{7} g^{14} + 28722428416 \Omega^{2} \epsilon^{7} g^{12} n_B^{6} t^{2} + 86167285248 \Omega^{2} \epsilon^{7} g^{12} n_B^{5} t^{2} + 129858039232 \Omega^{2} \epsilon^{7} g^{12} n_B^{4} t^{2} + 116103936384 \Omega^{2} \epsilon^{7} g^{12} n_B^{3} t^{2} + 60150675648 \Omega^{2} \epsilon^{7} g^{12} n_B^{2} t^{2} + 16459921664 \Omega^{2} \epsilon^{7} g^{12} n_B t^{2} + 1833096236 \Omega^{2} \epsilon^{7} g^{12} t^{2} + 13362504320 \Omega^{2} \epsilon^{7} g^{10} n_B^{5} t^{4} + 33406260800 \Omega^{2} \epsilon^{7} g^{10} n_B^{4} t^{4} + 41395942848 \Omega^{2} \epsilon^{7} g^{10} n_B^{3} t^{4} + 28687653472 \Omega^{2} \epsilon^{7} g^{10} n_B^{2} t^{4} + 10168044136 \Omega^{2} \epsilon^{7} g^{10} n_B t^{4} + 1416288516 \Omega^{2} \epsilon^{7} g^{10} t^{4} + 3575382016 \Omega^{2} \epsilon^{7} g^{8} n_B^{4} t^{6} + 7150764032 \Omega^{2} \epsilon^{7} g^{8} n_B^{3} t^{6} + 6928357752 \Omega^{2} \epsilon^{7} g^{8} n_B^{2} t^{6} + 3352975736 \Omega^{2} \epsilon^{7} g^{8} n_B t^{6} + 614782558 \Omega^{2} \epsilon^{7} g^{8} t^{6} + 544974208 \Omega^{2} \epsilon^{7} g^{6} n_B^{3} t^{8} + 817461312 \Omega^{2} \epsilon^{7} g^{6} n_B^{2} t^{8} + 565094960 \Omega^{2} \epsilon^{7} g^{6} n_B t^{8} + 146303928 \Omega^{2} \epsilon^{7} g^{6} t^{8} + 43084416 \Omega^{2} \epsilon^{7} g^{4} n_B^{2} t^{10} + 43084416 \Omega^{2} \epsilon^{7} g^{4} n_B t^{10} + 16873696 \Omega^{2} \epsilon^{7} g^{4} t^{10} + 1345344 \Omega^{2} \epsilon^{7} g^{2} n_B t^{12} + 672672 \Omega^{2} \epsilon^{7} g^{2} t^{12} + 839558615040 \Omega^{2} \epsilon^{5} g^{16} n_B^{8} + 3358234460160 \Omega^{2} \epsilon^{5} g^{16} n_B^{7} + 6830653451520 \Omega^{2} \epsilon^{5} g^{16} n_B^{6} + 8738139744000 \Omega^{2} \epsilon^{5} g^{16} n_B^{5} + 7249605739200 \Omega^{2} \epsilon^{5} g^{16} n_B^{4} + 3853585441920 \Omega^{2} \epsilon^{5} g^{16} n_B^{3} + 1261441093680 \Omega^{2} \epsilon^{5} g^{16} n_B^{2} + 231299253360 \Omega^{2} \epsilon^{5} g^{16} n_B + 18181762500 \Omega^{2} \epsilon^{5} g^{16} + 802663773184 \Omega^{2} \epsilon^{5} g^{14} n_B^{7} t^{2} + 2809323206144 \Omega^{2} \epsilon^{5} g^{14} n_B^{6} t^{2} + 4976078980352 \Omega^{2} \epsilon^{5} g^{14} n_B^{5} t^{2} + 5416889435520 \Omega^{2} \epsilon^{5} g^{14} n_B^{4} t^{2} + 3661062431680 \Omega^{2} \epsilon^{5} g^{14} n_B^{3} t^{2} + 1479365815072 \Omega^{2} \epsilon^{5} g^{14} n_B^{2} t^{2} + 325945778672 \Omega^{2} \epsilon^{5} g^{14} n_B t^{2} + 30086253576 \Omega^{2} \epsilon^{5} g^{14} t^{2} + 392853931776 \Omega^{2} \epsilon^{5} g^{12} n_B^{6} t^{4} + 1178561795328 \Omega^{2} \epsilon^{5} g^{12} n_B^{5} t^{4} + 1775639741632 \Omega^{2} \epsilon^{5} g^{12} n_B^{4} t^{4} + 1587009824384 \Omega^{2} \epsilon^{5} g^{12} n_B^{3} t^{4} + 821956807248 \Omega^{2} \epsilon^{5} g^{12} n_B^{2} t^{4} + 224878860944 \Omega^{2} \epsilon^{5} g^{12} n_B t^{4} + 25040686276 \Omega^{2} \epsilon^{5} g^{12} t^{4} + 120533565312 \Omega^{2} \epsilon^{5} g^{10} n_B^{5} t^{6} + 301333913280 \Omega^{2} \epsilon^{5} g^{10} n_B^{4} t^{6} + 373786812320 \Omega^{2} \epsilon^{5} g^{10} n_B^{3} t^{6} + 259346305200 \Omega^{2} \epsilon^{5} g^{10} n_B^{2} t^{6} + 92006413440 \Omega^{2} \epsilon^{5} g^{10} n_B t^{6} + 12823286296 \Omega^{2} \epsilon^{5} g^{10} t^{6} + 23557335104 \Omega^{2} \epsilon^{5} g^{8} n_B^{4} t^{8} + 47114670208 \Omega^{2} \epsilon^{5} g^{8} n_B^{3} t^{8} + 45749608400 \Omega^{2} \epsilon^{5} g^{8} n_B^{2} t^{8} + 22192273296 \Omega^{2} \epsilon^{5} g^{8} n_B t^{8} + 4075734880 \Omega^{2} \epsilon^{5} g^{8} t^{8} + 2801950656 \Omega^{2} \epsilon^{5} g^{6} n_B^{3} t^{10} + 4202925984 \Omega^{2} \epsilon^{5} g^{6} n_B^{2} t^{10} + 2913776208 \Omega^{2} \epsilon^{5} g^{6} n_B t^{10} + 756400440 \Omega^{2} \epsilon^{5} g^{6} t^{10} + 182425088 \Omega^{2} \epsilon^{5} g^{4} n_B^{2} t^{12} + 182425088 \Omega^{2} \epsilon^{5} g^{4} n_B t^{12} + 71621504 \Omega^{2} \epsilon^{5} g^{4} t^{12} + 4942080 \Omega^{2} \epsilon^{5} g^{2} n_B t^{14} + 2471040 \Omega^{2} \epsilon^{5} g^{2} t^{14} + 23361787238400 \Omega^{2} \epsilon^{3} g^{18} n_B^{9} + 105128042572800 \Omega^{2} \epsilon^{3} g^{18} n_B^{8} + 240989917501440 \Omega^{2} \epsilon^{3} g^{18} n_B^{7} + 352867179248640 \Omega^{2} \epsilon^{3} g^{18} n_B^{6} + 345326694370560 \Omega^{2} \epsilon^{3} g^{18} n_B^{5} + 226447553808000 \Omega^{2} \epsilon^{3} g^{18} n_B^{4} + 97892604028800 \Omega^{2} \epsilon^{3} g^{18} n_B^{3} + 26739580144320 \Omega^{2} \epsilon^{3} g^{18} n_B^{2} + 4182825746520 \Omega^{2} \epsilon^{3} g^{18} n_B + 285736555980 \Omega^{2} \epsilon^{3} g^{18} + 22028736162816 \Omega^{2} \epsilon^{3} g^{16} n_B^{8} t^{2} + 88114944651264 \Omega^{2} \epsilon^{3} g^{16} n_B^{7} t^{2} + 179096803356288 \Omega^{2} \epsilon^{3} g^{16} n_B^{6} t^{2} + 228888103789440 \Omega^{2} \epsilon^{3} g^{16} n_B^{5} t^{2} + 189734409024480 \Omega^{2} \epsilon^{3} g^{16} n_B^{4} t^{2} + 100789413826368 \Omega^{2} \epsilon^{3} g^{16} n_B^{3} t^{2} + 32977244149272 \Omega^{2} \epsilon^{3} g^{16} n_B^{2} t^{2} + 6044730425784 \Omega^{2} \epsilon^{3} g^{16} n_B t^{2} + 475044285270 \Omega^{2} \epsilon^{3} g^{16} t^{2} + 10834335155200 \Omega^{2} \epsilon^{3} g^{14} n_B^{7} t^{4} + 37920173043200 \Omega^{2} \epsilon^{3} g^{14} n_B^{6} t^{4} + 67143942976640 \Omega^{2} \epsilon^{3} g^{14} n_B^{5} t^{4} + 73059424833600 \Omega^{2} \epsilon^{3} g^{14} n_B^{4} t^{4} + 49359316681600 \Omega^{2} \epsilon^{3} g^{14} n_B^{3} t^{4} + 19939636710400 \Omega^{2} \epsilon^{3} g^{14} n_B^{2} t^{4} + 4392406473800 \Omega^{2} \epsilon^{3} g^{14} n_B t^{4} + 405383350020 \Omega^{2} \epsilon^{3} g^{14} t^{4} + 3523552008448 \Omega^{2} \epsilon^{3} g^{12} n_B^{6} t^{6} + 10570656025344 \Omega^{2} \epsilon^{3} g^{12} n_B^{5} t^{6} + 15932873048320 \Omega^{2} \epsilon^{3} g^{12} n_B^{4} t^{6} + 14247986054400 \Omega^{2} \epsilon^{3} g^{12} n_B^{3} t^{6} + 7382659532880 \Omega^{2} \epsilon^{3} g^{12} n_B^{2} t^{6} + 2020442509904 \Omega^{2} \epsilon^{3} g^{12} n_B t^{6} + 225027563672 \Omega^{2} \epsilon^{3} g^{12} t^{6} + 789773374208 \Omega^{2} \epsilon^{3} g^{10} n_B^{5} t^{8} + 1974433435520 \Omega^{2} \epsilon^{3} g^{10} n_B^{4} t^{8} + 2452118617248 \Omega^{2} \epsilon^{3} g^{10} n_B^{3} t^{8} + 1703744490352 \Omega^{2} \epsilon^{3} g^{10} n_B^{2} t^{8} + 605068065736 \Omega^{2} \epsilon^{3} g^{10} n_B t^{8} + 84391065660 \Omega^{2} \epsilon^{3} g^{10} t^{8} + 119457407552 \Omega^{2} \epsilon^{3} g^{8} n_B^{4} t^{10} + 238914815104 \Omega^{2} \epsilon^{3} g^{8} n_B^{3} t^{10} + 232346056484 \Omega^{2} \epsilon^{3} g^{8} n_B^{2} t^{10} + 112888648932 \Omega^{2} \epsilon^{3} g^{8} n_B t^{10} + 20756074261 \Omega^{2} \epsilon^{3} g^{8} t^{10} + 11543969280 \Omega^{2} \epsilon^{3} g^{6} n_B^{3} t^{12} + 17315953920 \Omega^{2} \epsilon^{3} g^{6} n_B^{2} t^{12} + 12013794272 \Omega^{2} \epsilon^{3} g^{6} n_B t^{12} + 3120904816 \Omega^{2} \epsilon^{3} g^{6} t^{12} + 641797328 \Omega^{2} \epsilon^{3} g^{4} n_B^{2} t^{14} + 641797328 \Omega^{2} \epsilon^{3} g^{4} n_B t^{14} + 251305550 \Omega^{2} \epsilon^{3} g^{4} t^{14} + 15752880 \Omega^{2} \epsilon^{3} g^{2} n_B t^{16} + 7876440 \Omega^{2} \epsilon^{3} g^{2} t^{16} + 540037899878400 \Omega^{2} \epsilon g^{20} n_B^{10} + 2700189499392000 \Omega^{2} \epsilon g^{20} n_B^{9} + 6882431969952000 \Omega^{2} \epsilon g^{20} n_B^{8} + 11328590883456000 \Omega^{2} \epsilon g^{20} n_B^{7} + 12737036610144000 \Omega^{2} \epsilon g^{20} n_B^{6} + 9901837635782400 \Omega^{2} \epsilon g^{20} n_B^{5} + 5302648842876000 \Omega^{2} \epsilon g^{20} n_B^{4} + 1918545324696000 \Omega^{2} \epsilon g^{20} n_B^{3} + 447993485478000 \Omega^{2} \epsilon g^{20} n_B^{2} + 60985465002000 \Omega^{2} \epsilon g^{20} n_B + 3679746372225 \Omega^{2} \epsilon g^{20} + 495934651330560 \Omega^{2} \epsilon g^{18} n_B^{9} t^{2} + 2231705930987520 \Omega^{2} \epsilon g^{18} n_B^{8} t^{2} + 5113630678256640 \Omega^{2} \epsilon g^{18} n_B^{7} t^{2} + 7483079695956480 \Omega^{2} \epsilon g^{18} n_B^{6} t^{2} + 7319134164706560 \Omega^{2} \epsilon g^{18} n_B^{5} t^{2} + 4797450010846080 \Omega^{2} \epsilon g^{18} n_B^{4} t^{2} + 2073267890487360 \Omega^{2} \epsilon g^{18} n_B^{3} t^{2} + 566187718871520 \Omega^{2} \epsilon g^{18} n_B^{2} t^{2} + 88552885616640 \Omega^{2} \epsilon g^{18} n_B t^{2} + 6048456868080 \Omega^{2} \epsilon g^{18} t^{2} + 236491089196032 \Omega^{2} \epsilon g^{16} n_B^{8} t^{4} + 945964356784128 \Omega^{2} \epsilon g^{16} n_B^{7} t^{4} + 1922120282721408 \Omega^{2} \epsilon g^{16} n_B^{6} t^{4} + 2455485599419776 \Omega^{2} \epsilon g^{16} n_B^{5} t^{4} + 2034708484042080 \Omega^{2} \epsilon g^{16} n_B^{4} t^{4} + 1080566051966016 \Omega^{2} \epsilon g^{16} n_B^{3} t^{4} + 353479843725624 \Omega^{2} \epsilon g^{16} n_B^{2} t^{4} + 64783691515224 \Omega^{2} \epsilon g^{16} n_B t^{4} + 5090709853878 \Omega^{2} \epsilon g^{16} t^{4} + 76304150473728 \Omega^{2} \epsilon g^{14} n_B^{7} t^{6} + 267064526658048 \Omega^{2} \epsilon g^{14} n_B^{6} t^{6} + 472895733395584 \Omega^{2} \epsilon g^{14} n_B^{5} t^{6} + 514578016843840 \Omega^{2} \epsilon g^{14} n_B^{4} t^{6} + 347662687682560 \Omega^{2} \epsilon g^{14} n_B^{3} t^{6} + 140448278009024 \Omega^{2} \epsilon g^{14} n_B^{2} t^{6} + 30939186273224 \Omega^{2} \epsilon g^{14} n_B t^{6} + 2855468157092 \Omega^{2} \epsilon g^{14} t^{6} + 17874144765184 \Omega^{2} \epsilon g^{12} n_B^{6} t^{8} + 53622434295552 \Omega^{2} \epsilon g^{12} n_B^{5} t^{8} + 80844197475872 \Omega^{2} \epsilon g^{12} n_B^{4} t^{8} + 72317671125824 \Omega^{2} \epsilon g^{12} n_B^{3} t^{8} + 37481242627008 \Omega^{2} \epsilon g^{12} n_B^{2} t^{8} + 10259479446688 \Omega^{2} \epsilon g^{12} n_B t^{8} + 1142793174858 \Omega^{2} \epsilon g^{12} t^{8} + 3050214764672 \Omega^{2} \epsilon g^{10} n_B^{5} t^{10} + 7625536911680 \Omega^{2} \epsilon g^{10} n_B^{4} t^{10} + 9468950358112 \Omega^{2} \epsilon g^{10} n_B^{3} t^{10} + 6577888625488 \Omega^{2} \epsilon g^{10} n_B^{2} t^{10} + 2335752198784 \Omega^{2} \epsilon g^{10} n_B t^{10} + 325745892200 \Omega^{2} \epsilon g^{10} t^{10} + 369605622720 \Omega^{2} \epsilon g^{8} n_B^{4} t^{12} + 739211245440 \Omega^{2} \epsilon g^{8} n_B^{3} t^{12} + 717482389740 \Omega^{2} \epsilon g^{8} n_B^{2} t^{12} + 347876767020 \Omega^{2} \epsilon g^{8} n_B t^{12} + 63868840335 \Omega^{2} \epsilon g^{8} t^{12} + 30309496384 \Omega^{2} \epsilon g^{6} n_B^{3} t^{14} + 45464244576 \Omega^{2} \epsilon g^{6} n_B^{2} t^{14} + 31339477472 \Omega^{2} \epsilon g^{6} n_B t^{14} + 8092364640 \Omega^{2} \epsilon g^{6} t^{14} + 1531931296 \Omega^{2} \epsilon g^{4} n_B^{2} t^{16} + 1531931296 \Omega^{2} \epsilon g^{4} n_B t^{16} + 590209516 \Omega^{2} \epsilon g^{4} t^{16} + 36951200 \Omega^{2} \epsilon g^{2} n_B t^{18} + 18475600 \Omega^{2} \epsilon g^{2} t^{18} + 21 \Omega \epsilon^{20} g^{2} + 1064 \Omega \epsilon^{18} g^{4} n_B + 532 \Omega \epsilon^{18} g^{4} + 114 \Omega \epsilon^{18} g^{2} t^{2} + 29444 \Omega \epsilon^{16} g^{6} n_B^{2} + 29444 \Omega \epsilon^{16} g^{6} n_B + 7361 \Omega \epsilon^{16} g^{6} + 8280 \Omega \epsilon^{16} g^{4} n_B t^{2} + 4140 \Omega \epsilon^{16} g^{4} t^{2} + 510 \Omega \epsilon^{16} g^{2} t^{4} + 621600 \Omega \epsilon^{14} g^{8} n_B^{3} + 932400 \Omega \epsilon^{14} g^{8} n_B^{2} + 466200 \Omega \epsilon^{14} g^{8} n_B + 77700 \Omega \epsilon^{14} g^{8} + 307808 \Omega \epsilon^{14} g^{6} n_B^{2} t^{2} + 307808 \Omega \epsilon^{14} g^{6} n_B t^{2} + 76952 \Omega \epsilon^{14} g^{6} t^{2} + 47400 \Omega \epsilon^{14} g^{4} n_B t^{4} + 23700 \Omega \epsilon^{14} g^{4} t^{4} + 2100 \Omega \epsilon^{14} g^{2} t^{6} + 11944192 \Omega \epsilon^{12} g^{10} n_B^{4} + 23888384 \Omega \epsilon^{12} g^{10} n_B^{3} + 17916288 \Omega \epsilon^{12} g^{10} n_B^{2} + 5972096 \Omega \epsilon^{12} g^{10} n_B + 746512 \Omega \epsilon^{12} g^{10} + 8382912 \Omega \epsilon^{12} g^{8} n_B^{3} t^{2} + 12574368 \Omega \epsilon^{12} g^{8} n_B^{2} t^{2} + 6287184 \Omega \epsilon^{12} g^{8} n_B t^{2} + 1047864 \Omega \epsilon^{12} g^{8} t^{2} + 2192300 \Omega \epsilon^{12} g^{6} n_B^{2} t^{4} + 2192300 \Omega \epsilon^{12} g^{6} n_B t^{4} + 548075 \Omega \epsilon^{12} g^{6} t^{4} + 235216 \Omega \epsilon^{12} g^{4} n_B t^{6} + 117608 \Omega \epsilon^{12} g^{4} t^{6} + 8190 \Omega \epsilon^{12} g^{2} t^{8} + 235851264 \Omega \epsilon^{10} g^{12} n_B^{5} + 589628160 \Omega \epsilon^{10} g^{12} n_B^{4} + 589628160 \Omega \epsilon^{10} g^{12} n_B^{3} + 294814080 \Omega \epsilon^{10} g^{12} n_B^{2} + 73703520 \Omega \epsilon^{10} g^{12} n_B + 7370352 \Omega \epsilon^{10} g^{12} + 200605536 \Omega \epsilon^{10} g^{10} n_B^{4} t^{2} + 401211072 \Omega \epsilon^{10} g^{10} n_B^{3} t^{2} + 300908304 \Omega \epsilon^{10} g^{10} n_B^{2} t^{2} + 100302768 \Omega \epsilon^{10} g^{10} n_B t^{2} + 12537846 \Omega \epsilon^{10} g^{10} t^{2} + 72615600 \Omega \epsilon^{10} g^{8} n_B^{3} t^{4} + 108923400 \Omega \epsilon^{10} g^{8} n_B^{2} t^{4} + 54461700 \Omega \epsilon^{10} g^{8} n_B t^{4} + 9076950 \Omega \epsilon^{10} g^{8} t^{4} + 12900344 \Omega \epsilon^{10} g^{6} n_B^{2} t^{6} + 12900344 \Omega \epsilon^{10} g^{6} n_B t^{6} + 3225086 \Omega \epsilon^{10} g^{6} t^{6} + 1060352 \Omega \epsilon^{10} g^{4} n_B t^{8} + 530176 \Omega \epsilon^{10} g^{4} t^{8} + 30492 \Omega \epsilon^{10} g^{2} t^{10} + 5127192000 \Omega \epsilon^{8} g^{14} n_B^{6} + 15381576000 \Omega \epsilon^{8} g^{14} n_B^{5} + 19226970000 \Omega \epsilon^{8} g^{14} n_B^{4} + 12817980000 \Omega \epsilon^{8} g^{14} n_B^{3} + 4806742500 \Omega \epsilon^{8} g^{14} n_B^{2} + 961348500 \Omega \epsilon^{8} g^{14} n_B + 80112375 \Omega \epsilon^{8} g^{14} + 4730637952 \Omega \epsilon^{8} g^{12} n_B^{5} t^{2} + 11826594880 \Omega \epsilon^{8} g^{12} n_B^{4} t^{2} + 11826594880 \Omega \epsilon^{8} g^{12} n_B^{3} t^{2} + 5913297440 \Omega \epsilon^{8} g^{12} n_B^{2} t^{2} + 1478324360 \Omega \epsilon^{8} g^{12} n_B t^{2} + 147832436 \Omega \epsilon^{8} g^{12} t^{2} + 2055499392 \Omega \epsilon^{8} g^{10} n_B^{4} t^{4} + 4110998784 \Omega \epsilon^{8} g^{10} n_B^{3} t^{4} + 3083249088 \Omega \epsilon^{8} g^{10} n_B^{2} t^{4} + 1027749696 \Omega \epsilon^{8} g^{10} n_B t^{4} + 128468712 \Omega \epsilon^{8} g^{10} t^{4} + 497272800 \Omega \epsilon^{8} g^{8} n_B^{3} t^{6} + 745909200 \Omega \epsilon^{8} g^{8} n_B^{2} t^{6} + 372954600 \Omega \epsilon^{8} g^{8} n_B t^{6} + 62159100 \Omega \epsilon^{8} g^{8} t^{6} + 66306608 \Omega \epsilon^{8} g^{6} n_B^{2} t^{8} + 66306608 \Omega \epsilon^{8} g^{6} n_B t^{8} + 16576652 \Omega \epsilon^{8} g^{6} t^{8} + 4399616 \Omega \epsilon^{8} g^{4} n_B t^{10} + 2199808 \Omega \epsilon^{8} g^{4} t^{10} + 108108 \Omega \epsilon^{8} g^{2} t^{12} + 123856936448 \Omega \epsilon^{6} g^{16} n_B^{7} + 433499277568 \Omega \epsilon^{6} g^{16} n_B^{6} + 650248916352 \Omega \epsilon^{6} g^{16} n_B^{5} + 541874096960 \Omega \epsilon^{6} g^{16} n_B^{4} + 270937048480 \Omega \epsilon^{6} g^{16} n_B^{3} + 81281114544 \Omega \epsilon^{6} g^{16} n_B^{2} + 13546852424 \Omega \epsilon^{6} g^{16} n_B + 967632316 \Omega \epsilon^{6} g^{16} + 116440502784 \Omega \epsilon^{6} g^{14} n_B^{6} t^{2} + 349321508352 \Omega \epsilon^{6} g^{14} n_B^{5} t^{2} + 436651885440 \Omega \epsilon^{6} g^{14} n_B^{4} t^{2} + 291101256960 \Omega \epsilon^{6} g^{14} n_B^{3} t^{2} + 109162971360 \Omega \epsilon^{6} g^{14} n_B^{2} t^{2} + 21832594272 \Omega \epsilon^{6} g^{14} n_B t^{2} + 1819382856 \Omega \epsilon^{6} g^{14} t^{2} + 54968622976 \Omega \epsilon^{6} g^{12} n_B^{5} t^{4} + 137421557440 \Omega \epsilon^{6} g^{12} n_B^{4} t^{4} + 137421557440 \Omega \epsilon^{6} g^{12} n_B^{3} t^{4} + 68710778720 \Omega \epsilon^{6} g^{12} n_B^{2} t^{4} + 17177694680 \Omega \epsilon^{6} g^{12} n_B t^{4} + 1717769468 \Omega \epsilon^{6} g^{12} t^{4} + 15878676032 \Omega \epsilon^{6} g^{10} n_B^{4} t^{6} + 31757352064 \Omega \epsilon^{6} g^{10} n_B^{3} t^{6} + 23818014048 \Omega \epsilon^{6} g^{10} n_B^{2} t^{6} + 7939338016 \Omega \epsilon^{6} g^{10} n_B t^{6} + 992417252 \Omega \epsilon^{6} g^{10} t^{6} + 2845243072 \Omega \epsilon^{6} g^{8} n_B^{3} t^{8} + 4267864608 \Omega \epsilon^{6} g^{8} n_B^{2} t^{8} + 2133932304 \Omega \epsilon^{6} g^{8} n_B t^{8} + 355655384 \Omega \epsilon^{6} g^{8} t^{8} + 300744752 \Omega \epsilon^{6} g^{6} n_B^{2} t^{10} + 300744752 \Omega \epsilon^{6} g^{6} n_B t^{10} + 75186188 \Omega \epsilon^{6} g^{6} t^{10} + 16680960 \Omega \epsilon^{6} g^{4} n_B t^{12} + 8340480 \Omega \epsilon^{6} g^{4} t^{12} + 360360 \Omega \epsilon^{6} g^{2} t^{14} + 3184239118080 \Omega \epsilon^{4} g^{18} n_B^{8} + 12736956472320 \Omega \epsilon^{4} g^{18} n_B^{7} + 22289673826560 \Omega \epsilon^{4} g^{18} n_B^{6} + 22289673826560 \Omega \epsilon^{4} g^{18} n_B^{5} + 13931046141600 \Omega \epsilon^{4} g^{18} n_B^{4} + 5572418456640 \Omega \epsilon^{4} g^{18} n_B^{3} + 1393104614160 \Omega \epsilon^{4} g^{18} n_B^{2} + 199014944880 \Omega \epsilon^{4} g^{18} n_B + 12438434055 \Omega \epsilon^{4} g^{18} + 2973677399040 \Omega \epsilon^{4} g^{16} n_B^{7} t^{2} + 10407870896640 \Omega \epsilon^{4} g^{16} n_B^{6} t^{2} + 15611806344960 \Omega \epsilon^{4} g^{16} n_B^{5} t^{2} + 13009838620800 \Omega \epsilon^{4} g^{16} n_B^{4} t^{2} + 6504919310400 \Omega \epsilon^{4} g^{16} n_B^{3} t^{2} + 1951475793120 \Omega \epsilon^{4} g^{16} n_B^{2} t^{2} + 325245965520 \Omega \epsilon^{4} g^{16} n_B t^{2} + 23231854680 \Omega \epsilon^{4} g^{16} t^{2} + 1435778824704 \Omega \epsilon^{4} g^{14} n_B^{6} t^{4} + 4307336474112 \Omega \epsilon^{4} g^{14} n_B^{5} t^{4} + 5384170592640 \Omega \epsilon^{4} g^{14} n_B^{4} t^{4} + 3589447061760 \Omega \epsilon^{4} g^{14} n_B^{3} t^{4} + 1346042648160 \Omega \epsilon^{4} g^{14} n_B^{2} t^{4} + 269208529632 \Omega \epsilon^{4} g^{14} n_B t^{4} + 22434044136 \Omega \epsilon^{4} g^{14} t^{4} + 451776127744 \Omega \epsilon^{4} g^{12} n_B^{5} t^{6} + 1129440319360 \Omega \epsilon^{4} g^{12} n_B^{4} t^{6} + 1129440319360 \Omega \epsilon^{4} g^{12} n_B^{3} t^{6} + 564720159680 \Omega \epsilon^{4} g^{12} n_B^{2} t^{6} + 141180039920 \Omega \epsilon^{4} g^{12} n_B t^{6} + 14118003992 \Omega \epsilon^{4} g^{12} t^{6} + 96118640880 \Omega \epsilon^{4} g^{10} n_B^{4} t^{8} + 192237281760 \Omega \epsilon^{4} g^{10} n_B^{3} t^{8} + 144177961320 \Omega \epsilon^{4} g^{10} n_B^{2} t^{8} + 48059320440 \Omega \epsilon^{4} g^{10} n_B t^{8} + 6007415055 \Omega \epsilon^{4} g^{10} t^{8} + 13475287040 \Omega \epsilon^{4} g^{8} n_B^{3} t^{10} + 20212930560 \Omega \epsilon^{4} g^{8} n_B^{2} t^{10} + 10106465280 \Omega \epsilon^{4} g^{8} n_B t^{10} + 1684410880 \Omega \epsilon^{4} g^{8} t^{10} + 1169425508 \Omega \epsilon^{4} g^{6} n_B^{2} t^{12} + 1169425508 \Omega \epsilon^{4} g^{6} n_B t^{12} + 292356377 \Omega \epsilon^{4} g^{6} t^{12} + 55768640 \Omega \epsilon^{4} g^{4} n_B t^{14} + 27884320 \Omega \epsilon^{4} g^{4} t^{14} + 1093950 \Omega \epsilon^{4} g^{2} t^{16} + 78117669181440 \Omega \epsilon^{2} g^{20} n_B^{9} + 351529511316480 \Omega \epsilon^{2} g^{20} n_B^{8} + 703059022632960 \Omega \epsilon^{2} g^{20} n_B^{7} + 820235526405120 \Omega \epsilon^{2} g^{20} n_B^{6} + 615176644803840 \Omega \epsilon^{2} g^{20} n_B^{5} + 307588322401920 \Omega \epsilon^{2} g^{20} n_B^{4} + 102529440800640 \Omega \epsilon^{2} g^{20} n_B^{3} + 21970594457280 \Omega \epsilon^{2} g^{20} n_B^{2} + 2746324307160 \Omega \epsilon^{2} g^{20} n_B + 152573572620 \Omega \epsilon^{2} g^{20} + 71788940689920 \Omega \epsilon^{2} g^{18} n_B^{8} t^{2} + 287155762759680 \Omega \epsilon^{2} g^{18} n_B^{7} t^{2} + 502522584829440 \Omega \epsilon^{2} g^{18} n_B^{6} t^{2} + 502522584829440 \Omega \epsilon^{2} g^{18} n_B^{5} t^{2} + 314076615518400 \Omega \epsilon^{2} g^{18} n_B^{4} t^{2} + 125630646207360 \Omega \epsilon^{2} g^{18} n_B^{3} t^{2} + 31407661551840 \Omega \epsilon^{2} g^{18} n_B^{2} t^{2} + 4486808793120 \Omega \epsilon^{2} g^{18} n_B t^{2} + 280425549570 \Omega \epsilon^{2} g^{18} t^{2} + 34272354502656 \Omega \epsilon^{2} g^{16} n_B^{7} t^{4} + 119953240759296 \Omega \epsilon^{2} g^{16} n_B^{6} t^{4} + 179929861138944 \Omega \epsilon^{2} g^{16} n_B^{5} t^{4} + 149941550949120 \Omega \epsilon^{2} g^{16} n_B^{4} t^{4} + 74970775474560 \Omega \epsilon^{2} g^{16} n_B^{3} t^{4} + 22491232642368 \Omega \epsilon^{2} g^{16} n_B^{2} t^{4} + 3748538773728 \Omega \epsilon^{2} g^{16} n_B t^{4} + 267752769552 \Omega \epsilon^{2} g^{16} t^{4} + 11015613435648 \Omega \epsilon^{2} g^{14} n_B^{6} t^{6} + 33046840306944 \Omega \epsilon^{2} g^{14} n_B^{5} t^{6} + 41308550383680 \Omega \epsilon^{2} g^{14} n_B^{4} t^{6} + 27539033589120 \Omega \epsilon^{2} g^{14} n_B^{3} t^{6} + 10327137595920 \Omega \epsilon^{2} g^{14} n_B^{2} t^{6} + 2065427519184 \Omega \epsilon^{2} g^{14} n_B t^{6} + 172118959932 \Omega \epsilon^{2} g^{14} t^{6} + 2537810622976 \Omega \epsilon^{2} g^{12} n_B^{5} t^{8} + 6344526557440 \Omega \epsilon^{2} g^{12} n_B^{4} t^{8} + 6344526557440 \Omega \epsilon^{2} g^{12} n_B^{3} t^{8} + 3172263278720 \Omega \epsilon^{2} g^{12} n_B^{2} t^{8} + 793065819680 \Omega \epsilon^{2} g^{12} n_B t^{8} + 79306581968 \Omega \epsilon^{2} g^{12} t^{8} + 416898562752 \Omega \epsilon^{2} g^{10} n_B^{4} t^{10} + 833797125504 \Omega \epsilon^{2} g^{10} n_B^{3} t^{10} + 625347844128 \Omega \epsilon^{2} g^{10} n_B^{2} t^{10} + 208449281376 \Omega \epsilon^{2} g^{10} n_B t^{10} + 26056160172 \Omega \epsilon^{2} g^{10} t^{10} + 47130929488 \Omega \epsilon^{2} g^{8} n_B^{3} t^{12} + 70696394232 \Omega \epsilon^{2} g^{8} n_B^{2} t^{12} + 35348197116 \Omega \epsilon^{2} g^{8} n_B t^{12} + 5891366186 \Omega \epsilon^{2} g^{8} t^{12} + 3451041480 \Omega \epsilon^{2} g^{6} n_B^{2} t^{14} + 3451041480 \Omega \epsilon^{2} g^{6} n_B t^{14} + 862760370 \Omega \epsilon^{2} g^{6} t^{14} + 146802152 \Omega \epsilon^{2} g^{4} n_B t^{16} + 73401076 \Omega \epsilon^{2} g^{4} t^{16} + 2771340 \Omega \epsilon^{2} g^{2} t^{18} + 1187353796428800 \Omega g^{22} n_B^{10} + 5936768982144000 \Omega g^{22} n_B^{9} + 13357730209824000 \Omega g^{22} n_B^{8} + 17810306946432000 \Omega g^{22} n_B^{7} + 15584018578128000 \Omega g^{22} n_B^{6} + 9350411146876800 \Omega g^{22} n_B^{5} + 3896004644532000 \Omega g^{22} n_B^{4} + 1113144184152000 \Omega g^{22} n_B^{3} + 208714534528500 \Omega g^{22} n_B^{2} + 23190503836500 \Omega g^{22} n_B + 1159525191825 \Omega g^{22} + 1037333503825920 \Omega g^{20} n_B^{9} t^{2} + 4668000767216640 \Omega g^{20} n_B^{8} t^{2} + 9336001534433280 \Omega g^{20} n_B^{7} t^{2} + 10892001790172160 \Omega g^{20} n_B^{6} t^{2} + 8169001342629120 \Omega g^{20} n_B^{5} t^{2} + 4084500671314560 \Omega g^{20} n_B^{4} t^{2} + 1361500223771520 \Omega g^{20} n_B^{3} t^{2} + 291750047951040 \Omega g^{20} n_B^{2} t^{2} + 36468755993880 \Omega g^{20} n_B t^{2} + 2026041999660 \Omega g^{20} t^{2} + 463181748564480 \Omega g^{18} n_B^{8} t^{4} + 1852726994257920 \Omega g^{18} n_B^{7} t^{4} + 3242272239951360 \Omega g^{18} n_B^{6} t^{4} + 3242272239951360 \Omega g^{18} n_B^{5} t^{4} + 2026420149969600 \Omega g^{18} n_B^{4} t^{4} + 810568059987840 \Omega g^{18} n_B^{3} t^{4} + 202642014996960 \Omega g^{18} n_B^{2} t^{4} + 28948859285280 \Omega g^{18} n_B t^{4} + 1809303705330 \Omega g^{18} t^{4} + 140084025325568 \Omega g^{16} n_B^{7} t^{6} + 490294088639488 \Omega g^{16} n_B^{6} t^{6} + 735441132959232 \Omega g^{16} n_B^{5} t^{6} + 612867610799360 \Omega g^{16} n_B^{4} t^{6} + 306433805399680 \Omega g^{16} n_B^{3} t^{6} + 91930141619904 \Omega g^{16} n_B^{2} t^{6} + 15321690269984 \Omega g^{16} n_B t^{6} + 1094406447856 \Omega g^{16} t^{6} + 31572500708736 \Omega g^{14} n_B^{6} t^{8} + 94717502126208 \Omega g^{14} n_B^{5} t^{8} + 118396877657760 \Omega g^{14} n_B^{4} t^{8} + 78931251771840 \Omega g^{14} n_B^{3} t^{8} + 29599219414440 \Omega g^{14} n_B^{2} t^{8} + 5919843882888 \Omega g^{14} n_B t^{8} + 493320323574 \Omega g^{14} t^{8} + 5437068311296 \Omega g^{12} n_B^{5} t^{10} + 13592670778240 \Omega g^{12} n_B^{4} t^{10} + 13592670778240 \Omega g^{12} n_B^{3} t^{10} + 6796335389120 \Omega g^{12} n_B^{2} t^{10} + 1699083847280 \Omega g^{12} n_B t^{10} + 169908384728 \Omega g^{12} t^{10} + 708356307168 \Omega g^{10} n_B^{4} t^{12} + 1416712614336 \Omega g^{10} n_B^{3} t^{12} + 1062534460752 \Omega g^{10} n_B^{2} t^{12} + 354178153584 \Omega g^{10} n_B t^{12} + 44272269198 \Omega g^{10} t^{12} + 67792141024 \Omega g^{8} n_B^{3} t^{14} + 101688211536 \Omega g^{8} n_B^{2} t^{14} + 50844105768 \Omega g^{8} n_B t^{14} + 8474017628 \Omega g^{8} t^{14} + 4530745392 \Omega g^{6} n_B^{2} t^{16} + 4530745392 \Omega g^{6} n_B t^{16} + 1132686348 \Omega g^{6} t^{16} + 191257776 \Omega g^{4} n_B t^{18} + 95628888 \Omega g^{4} t^{18} + 3879876 \Omega g^{2} t^{20} + \epsilon^{23} + 44 \epsilon^{21} g^{2} n_B + 22 \epsilon^{21} g^{2} + 1000 \epsilon^{19} g^{4} n_B^{2} + 1000 \epsilon^{19} g^{4} n_B + 250 \epsilon^{19} g^{4} + 80 \epsilon^{19} g^{2} n_B t^{2} + 40 \epsilon^{19} g^{2} t^{2} + 16032 \epsilon^{17} g^{6} n_B^{3} + 24048 \epsilon^{17} g^{6} n_B^{2} + 12024 \epsilon^{17} g^{6} n_B + 2004 \epsilon^{17} g^{6} + 3812 \epsilon^{17} g^{4} n_B^{2} t^{2} + 3812 \epsilon^{17} g^{4} n_B t^{2} + 953 \epsilon^{17} g^{4} t^{2} + 216 \epsilon^{17} g^{2} n_B t^{4} + 108 \epsilon^{17} g^{2} t^{4} + 211520 \epsilon^{15} g^{8} n_B^{4} + 423040 \epsilon^{15} g^{8} n_B^{3} + 317280 \epsilon^{15} g^{8} n_B^{2} + 105760 \epsilon^{15} g^{8} n_B + 13220 \epsilon^{15} g^{8} + 97040 \epsilon^{15} g^{6} n_B^{3} t^{2} + 145560 \epsilon^{15} g^{6} n_B^{2} t^{2} + 72780 \epsilon^{15} g^{6} n_B t^{2} + 12130 \epsilon^{15} g^{6} t^{2} + 14292 \epsilon^{15} g^{4} n_B^{2} t^{4} + 14292 \epsilon^{15} g^{4} n_B t^{4} + 3573 \epsilon^{15} g^{4} t^{4} + 640 \epsilon^{15} g^{2} n_B t^{6} + 320 \epsilon^{15} g^{2} t^{6} + 2584064 \epsilon^{13} g^{10} n_B^{5} + 6460160 \epsilon^{13} g^{10} n_B^{4} + 6460160 \epsilon^{13} g^{10} n_B^{3} + 3230080 \epsilon^{13} g^{10} n_B^{2} + 807520 \epsilon^{13} g^{10} n_B + 80752 \epsilon^{13} g^{10} + 1826176 \epsilon^{13} g^{8} n_B^{4} t^{2} + 3652352 \epsilon^{13} g^{8} n_B^{3} t^{2} + 2739264 \epsilon^{13} g^{8} n_B^{2} t^{2} + 913088 \epsilon^{13} g^{8} n_B t^{2} + 114136 \epsilon^{13} g^{8} t^{2} + 478544 \epsilon^{13} g^{6} n_B^{3} t^{4} + 717816 \epsilon^{13} g^{6} n_B^{2} t^{4} + 358908 \epsilon^{13} g^{6} n_B t^{4} + 59818 \epsilon^{13} g^{6} t^{4} + 52528 \epsilon^{13} g^{4} n_B^{2} t^{6} + 52528 \epsilon^{13} g^{4} n_B t^{6} + 13132 \epsilon^{13} g^{4} t^{6} + 1960 \epsilon^{13} g^{2} n_B t^{8} + 980 \epsilon^{13} g^{2} t^{8} + 32626176 \epsilon^{11} g^{12} n_B^{6} + 97878528 \epsilon^{11} g^{12} n_B^{5} + 122348160 \epsilon^{11} g^{12} n_B^{4} + 81565440 \epsilon^{11} g^{12} n_B^{3} + 30587040 \epsilon^{11} g^{12} n_B^{2} + 6117408 \epsilon^{11} g^{12} n_B + 509784 \epsilon^{11} g^{12} + 30059008 \epsilon^{11} g^{10} n_B^{5} t^{2} + 75147520 \epsilon^{11} g^{10} n_B^{4} t^{2} + 75147520 \epsilon^{11} g^{10} n_B^{3} t^{2} + 37573760 \epsilon^{11} g^{10} n_B^{2} t^{2} + 9393440 \epsilon^{11} g^{10} n_B t^{2} + 939344 \epsilon^{11} g^{10} t^{2} + 11469200 \epsilon^{11} g^{8} n_B^{4} t^{4} + 22938400 \epsilon^{11} g^{8} n_B^{3} t^{4} + 17203800 \epsilon^{11} g^{8} n_B^{2} t^{4} + 5734600 \epsilon^{11} g^{8} n_B t^{4} + 716825 \epsilon^{11} g^{8} t^{4} + 2141344 \epsilon^{11} g^{6} n_B^{3} t^{6} + 3212016 \epsilon^{11} g^{6} n_B^{2} t^{6} + 1606008 \epsilon^{11} g^{6} n_B t^{6} + 267668 \epsilon^{11} g^{6} t^{6} + 188288 \epsilon^{11} g^{4} n_B^{2} t^{8} + 188288 \epsilon^{11} g^{4} n_B t^{8} + 47072 \epsilon^{11} g^{4} t^{8} + 6048 \epsilon^{11} g^{2} n_B t^{10} + 3024 \epsilon^{11} g^{2} t^{10} + 467220480 \epsilon^{9} g^{14} n_B^{7} + 1635271680 \epsilon^{9} g^{14} n_B^{6} + 2452907520 \epsilon^{9} g^{14} n_B^{5} + 2044089600 \epsilon^{9} g^{14} n_B^{4} + 1022044800 \epsilon^{9} g^{14} n_B^{3} + 306613440 \epsilon^{9} g^{14} n_B^{2} + 51102240 \epsilon^{9} g^{14} n_B + 3650160 \epsilon^{9} g^{14} + 489071424 \epsilon^{9} g^{12} n_B^{6} t^{2} + 1467214272 \epsilon^{9} g^{12} n_B^{5} t^{2} + 1834017840 \epsilon^{9} g^{12} n_B^{4} t^{2} + 1222678560 \epsilon^{9} g^{12} n_B^{3} t^{2} + 458504460 \epsilon^{9} g^{12} n_B^{2} t^{2} + 91700892 \epsilon^{9} g^{12} n_B t^{2} + 7641741 \epsilon^{9} g^{12} t^{2} + 234305792 \epsilon^{9} g^{10} n_B^{5} t^{4} + 585764480 \epsilon^{9} g^{10} n_B^{4} t^{4} + 585764480 \epsilon^{9} g^{10} n_B^{3} t^{4} + 292882240 \epsilon^{9} g^{10} n_B^{2} t^{4} + 73220560 \epsilon^{9} g^{10} n_B t^{4} + 7322056 \epsilon^{9} g^{10} t^{4} + 61509344 \epsilon^{9} g^{8} n_B^{4} t^{6} + 123018688 \epsilon^{9} g^{8} n_B^{3} t^{6} + 92264016 \epsilon^{9} g^{8} n_B^{2} t^{6} + 30754672 \epsilon^{9} g^{8} n_B t^{6} + 3844334 \epsilon^{9} g^{8} t^{6} + 8904288 \epsilon^{9} g^{6} n_B^{3} t^{8} + 13356432 \epsilon^{9} g^{6} n_B^{2} t^{8} + 6678216 \epsilon^{9} g^{6} n_B t^{8} + 1113036 \epsilon^{9} g^{6} t^{8} + 652800 \epsilon^{9} g^{4} n_B^{2} t^{10} + 652800 \epsilon^{9} g^{4} n_B t^{10} + 163200 \epsilon^{9} g^{4} t^{10} + 18480 \epsilon^{9} g^{2} n_B t^{12} + 9240 \epsilon^{9} g^{2} t^{12} + 7930127104 \epsilon^{7} g^{16} n_B^{8} + 31720508416 \epsilon^{7} g^{16} n_B^{7} + 55510889728 \epsilon^{7} g^{16} n_B^{6} + 55510889728 \epsilon^{7} g^{16} n_B^{5} + 34694306080 \epsilon^{7} g^{16} n_B^{4} + 13877722432 \epsilon^{7} g^{16} n_B^{3} + 3469430608 \epsilon^{7} g^{16} n_B^{2} + 495632944 \epsilon^{7} g^{16} n_B + 30977059 \epsilon^{7} g^{16} + 8560313600 \epsilon^{7} g^{14} n_B^{7} t^{2} + 29961097600 \epsilon^{7} g^{14} n_B^{6} t^{2} + 44941646400 \epsilon^{7} g^{14} n_B^{5} t^{2} + 37451372000 \epsilon^{7} g^{14} n_B^{4} t^{2} + 18725686000 \epsilon^{7} g^{14} n_B^{3} t^{2} + 5617705800 \epsilon^{7} g^{14} n_B^{2} t^{2} + 936284300 \epsilon^{7} g^{14} n_B t^{2} + 66877450 \epsilon^{7} g^{14} t^{2} + 4576784320 \epsilon^{7} g^{12} n_B^{6} t^{4} + 13730352960 \epsilon^{7} g^{12} n_B^{5} t^{4} + 17162941200 \epsilon^{7} g^{12} n_B^{4} t^{4} + 11441960800 \epsilon^{7} g^{12} n_B^{3} t^{4} + 4290735300 \epsilon^{7} g^{12} n_B^{2} t^{4} + 858147060 \epsilon^{7} g^{12} n_B t^{4} + 71512255 \epsilon^{7} g^{12} t^{4} + 1474341376 \epsilon^{7} g^{10} n_B^{5} t^{6} + 3685853440 \epsilon^{7} g^{10} n_B^{4} t^{6} + 3685853440 \epsilon^{7} g^{10} n_B^{3} t^{6} + 1842926720 \epsilon^{7} g^{10} n_B^{2} t^{6} + 460731680 \epsilon^{7} g^{10} n_B t^{6} + 46073168 \epsilon^{7} g^{10} t^{6} + 292445296 \epsilon^{7} g^{8} n_B^{4} t^{8} + 584890592 \epsilon^{7} g^{8} n_B^{3} t^{8} + 438667944 \epsilon^{7} g^{8} n_B^{2} t^{8} + 146222648 \epsilon^{7} g^{8} n_B t^{8} + 18277831 \epsilon^{7} g^{8} t^{8} + 34361184 \epsilon^{7} g^{6} n_B^{3} t^{10} + 51541776 \epsilon^{7} g^{6} n_B^{2} t^{10} + 25770888 \epsilon^{7} g^{6} n_B t^{10} + 4295148 \epsilon^{7} g^{6} t^{10} + 2157568 \epsilon^{7} g^{4} n_B^{2} t^{12} + 2157568 \epsilon^{7} g^{4} n_B t^{12} + 539392 \epsilon^{7} g^{4} t^{12} + 54912 \epsilon^{7} g^{2} n_B t^{14} + 27456 \epsilon^{7} g^{2} t^{14} + 155946931200 \epsilon^{5} g^{18} n_B^{9} + 701761190400 \epsilon^{5} g^{18} n_B^{8} + 1403522380800 \epsilon^{5} g^{18} n_B^{7} + 1637442777600 \epsilon^{5} g^{18} n_B^{6} + 1228082083200 \epsilon^{5} g^{18} n_B^{5} + 614041041600 \epsilon^{5} g^{18} n_B^{4} + 204680347200 \epsilon^{5} g^{18} n_B^{3} + 43860074400 \epsilon^{5} g^{18} n_B^{2} + 5482509300 \epsilon^{5} g^{18} n_B + 304583850 \epsilon^{5} g^{18} + 165644702720 \epsilon^{5} g^{16} n_B^{8} t^{2} + 662578810880 \epsilon^{5} g^{16} n_B^{7} t^{2} + 1159512919040 \epsilon^{5} g^{16} n_B^{6} t^{2} + 1159512919040 \epsilon^{5} g^{16} n_B^{5} t^{2} + 724695574400 \epsilon^{5} g^{16} n_B^{4} t^{2} + 289878229760 \epsilon^{5} g^{16} n_B^{3} t^{2} + 72469557440 \epsilon^{5} g^{16} n_B^{2} t^{2} + 10352793920 \epsilon^{5} g^{16} n_B t^{2} + 647049620 \epsilon^{5} g^{16} t^{2} + 91102937344 \epsilon^{5} g^{14} n_B^{7} t^{4} + 318860280704 \epsilon^{5} g^{14} n_B^{6} t^{4} + 478290421056 \epsilon^{5} g^{14} n_B^{5} t^{4} + 398575350880 \epsilon^{5} g^{14} n_B^{4} t^{4} + 199287675440 \epsilon^{5} g^{14} n_B^{3} t^{4} + 59786302632 \epsilon^{5} g^{14} n_B^{2} t^{4} + 9964383772 \epsilon^{5} g^{14} n_B t^{4} + 711741698 \epsilon^{5} g^{14} t^{4} + 32455886144 \epsilon^{5} g^{12} n_B^{6} t^{6} + 97367658432 \epsilon^{5} g^{12} n_B^{5} t^{6} + 121709573040 \epsilon^{5} g^{12} n_B^{4} t^{6} + 81139715360 \epsilon^{5} g^{12} n_B^{3} t^{6} + 30427393260 \epsilon^{5} g^{12} n_B^{2} t^{6} + 6085478652 \epsilon^{5} g^{12} n_B t^{6} + 507123221 \epsilon^{5} g^{12} t^{6} + 7768834368 \epsilon^{5} g^{10} n_B^{5} t^{8} + 19422085920 \epsilon^{5} g^{10} n_B^{4} t^{8} + 19422085920 \epsilon^{5} g^{10} n_B^{3} t^{8} + 9711042960 \epsilon^{5} g^{10} n_B^{2} t^{8} + 2427760740 \epsilon^{5} g^{10} n_B t^{8} + 242776074 \epsilon^{5} g^{10} t^{8} + 1224122176 \epsilon^{5} g^{8} n_B^{4} t^{10} + 2448244352 \epsilon^{5} g^{8} n_B^{3} t^{10} + 1836183264 \epsilon^{5} g^{8} n_B^{2} t^{10} + 612061088 \epsilon^{5} g^{8} n_B t^{10} + 76507636 \epsilon^{5} g^{8} t^{10} + 120243552 \epsilon^{5} g^{6} n_B^{3} t^{12} + 180365328 \epsilon^{5} g^{6} n_B^{2} t^{12} + 90182664 \epsilon^{5} g^{6} n_B t^{12} + 15030444 \epsilon^{5} g^{6} t^{12} + 6606852 \epsilon^{5} g^{4} n_B^{2} t^{14} + 6606852 \epsilon^{5} g^{4} n_B t^{14} + 1651713 \epsilon^{5} g^{4} t^{14} + 154440 \epsilon^{5} g^{2} n_B t^{16} + 77220 \epsilon^{5} g^{2} t^{16} + 3269209282560 \epsilon^{3} g^{20} n_B^{10} + 16346046412800 \epsilon^{3} g^{20} n_B^{9} + 36778604428800 \epsilon^{3} g^{20} n_B^{8} + 49038139238400 \epsilon^{3} g^{20} n_B^{7} + 42908371833600 \epsilon^{3} g^{20} n_B^{6} + 25745023100160 \epsilon^{3} g^{20} n_B^{5} + 10727092958400 \epsilon^{3} g^{20} n_B^{4} + 3064883702400 \epsilon^{3} g^{20} n_B^{3} + 574665694200 \epsilon^{3} g^{20} n_B^{2} + 63851743800 \epsilon^{3} g^{20} n_B + 3192587190 \epsilon^{3} g^{20} + 3373720584192 \epsilon^{3} g^{18} n_B^{9} t^{2} + 15181742628864 \epsilon^{3} g^{18} n_B^{8} t^{2} + 30363485257728 \epsilon^{3} g^{18} n_B^{7} t^{2} + 35424066134016 \epsilon^{3} g^{18} n_B^{6} t^{2} + 26568049600512 \epsilon^{3} g^{18} n_B^{5} t^{2} + 13284024800256 \epsilon^{3} g^{18} n_B^{4} t^{2} + 4428008266752 \epsilon^{3} g^{18} n_B^{3} t^{2} + 948858914304 \epsilon^{3} g^{18} n_B^{2} t^{2} + 118607364288 \epsilon^{3} g^{18} n_B t^{2} + 6589298016 \epsilon^{3} g^{18} t^{2} + 1827090795008 \epsilon^{3} g^{16} n_B^{8} t^{4} + 7308363180032 \epsilon^{3} g^{16} n_B^{7} t^{4} + 12789635565056 \epsilon^{3} g^{16} n_B^{6} t^{4} + 12789635565056 \epsilon^{3} g^{16} n_B^{5} t^{4} + 7993522228160 \epsilon^{3} g^{16} n_B^{4} t^{4} + 3197408891264 \epsilon^{3} g^{16} n_B^{3} t^{4} + 799352222816 \epsilon^{3} g^{16} n_B^{2} t^{4} + 114193174688 \epsilon^{3} g^{16} n_B t^{4} + 7137073418 \epsilon^{3} g^{16} t^{4} + 669054673408 \epsilon^{3} g^{14} n_B^{7} t^{6} + 2341691356928 \epsilon^{3} g^{14} n_B^{6} t^{6} + 3512537035392 \epsilon^{3} g^{14} n_B^{5} t^{6} + 2927114196160 \epsilon^{3} g^{14} n_B^{4} t^{6} + 1463557098080 \epsilon^{3} g^{14} n_B^{3} t^{6} + 439067129424 \epsilon^{3} g^{14} n_B^{2} t^{6} + 73177854904 \epsilon^{3} g^{14} n_B t^{6} + 5226989636 \epsilon^{3} g^{14} t^{6} + 175610062976 \epsilon^{3} g^{12} n_B^{6} t^{8} + 526830188928 \epsilon^{3} g^{12} n_B^{5} t^{8} + 658537736160 \epsilon^{3} g^{12} n_B^{4} t^{8} + 439025157440 \epsilon^{3} g^{12} n_B^{3} t^{8} + 164634434040 \epsilon^{3} g^{12} n_B^{2} t^{8} + 32926886808 \epsilon^{3} g^{12} n_B t^{8} + 2743907234 \epsilon^{3} g^{12} t^{8} + 32851243008 \epsilon^{3} g^{10} n_B^{5} t^{10} + 82128107520 \epsilon^{3} g^{10} n_B^{4} t^{10} + 82128107520 \epsilon^{3} g^{10} n_B^{3} t^{10} + 41064053760 \epsilon^{3} g^{10} n_B^{2} t^{10} + 10266013440 \epsilon^{3} g^{10} n_B t^{10} + 1026601344 \epsilon^{3} g^{10} t^{10} + 4236528016 \epsilon^{3} g^{8} n_B^{4} t^{12} + 8473056032 \epsilon^{3} g^{8} n_B^{3} t^{12} + 6354792024 \epsilon^{3} g^{8} n_B^{2} t^{12} + 2118264008 \epsilon^{3} g^{8} n_B t^{12} + 264783001 \epsilon^{3} g^{8} t^{12} + 355671360 \epsilon^{3} g^{6} n_B^{3} t^{14} + 533507040 \epsilon^{3} g^{6} n_B^{2} t^{14} + 266753520 \epsilon^{3} g^{6} n_B t^{14} + 44458920 \epsilon^{3} g^{6} t^{14} + 17510440 \epsilon^{3} g^{4} n_B^{2} t^{16} + 17510440 \epsilon^{3} g^{4} n_B t^{16} + 4377610 \epsilon^{3} g^{4} t^{16} + 388960 \epsilon^{3} g^{2} n_B t^{18} + 194480 \epsilon^{3} g^{2} t^{18} + 59645279232000 \epsilon g^{22} n_B^{11} + 328049035776000 \epsilon g^{22} n_B^{10} + 820122589440000 \epsilon g^{22} n_B^{9} + 1230183884160000 \epsilon g^{22} n_B^{8} + 1230183884160000 \epsilon g^{22} n_B^{7} + 861128718912000 \epsilon g^{22} n_B^{6} + 430564359456000 \epsilon g^{22} n_B^{5} + 153772985520000 \epsilon g^{22} n_B^{4} + 38443246380000 \epsilon g^{22} n_B^{3} + 6407207730000 \epsilon g^{22} n_B^{2} + 640720773000 \epsilon g^{22} n_B + 29123671500 \epsilon g^{22} + 59404529710080 \epsilon g^{20} n_B^{10} t^{2} + 297022648550400 \epsilon g^{20} n_B^{9} t^{2} + 668300959238400 \epsilon g^{20} n_B^{8} t^{2} + 891067945651200 \epsilon g^{20} n_B^{7} t^{2} + 779684452444800 \epsilon g^{20} n_B^{6} t^{2} + 467810671466880 \epsilon g^{20} n_B^{5} t^{2} + 194921113111200 \epsilon g^{20} n_B^{4} t^{2} + 55691746603200 \epsilon g^{20} n_B^{3} t^{2} + 10442202488100 \epsilon g^{20} n_B^{2} t^{2} + 1160244720900 \epsilon g^{20} n_B t^{2} + 58012236045 \epsilon g^{20} t^{2} + 30813637146624 \epsilon g^{18} n_B^{9} t^{4} + 138661367159808 \epsilon g^{18} n_B^{8} t^{4} + 277322734319616 \epsilon g^{18} n_B^{7} t^{4} + 323543190039552 \epsilon g^{18} n_B^{6} t^{4} + 242657392529664 \epsilon g^{18} n_B^{5} t^{4} + 121328696264832 \epsilon g^{18} n_B^{4} t^{4} + 40442898754944 \epsilon g^{18} n_B^{3} t^{4} + 8666335447488 \epsilon g^{18} n_B^{2} t^{4} + 1083291930936 \epsilon g^{18} n_B t^{4} + 60182885052 \epsilon g^{18} t^{4} + 10954945150976 \epsilon g^{16} n_B^{8} t^{6} + 43819780603904 \epsilon g^{16} n_B^{7} t^{6} + 76684616056832 \epsilon g^{16} n_B^{6} t^{6} + 76684616056832 \epsilon g^{16} n_B^{5} t^{6} + 47927885035520 \epsilon g^{16} n_B^{4} t^{6} + 19171154014208 \epsilon g^{16} n_B^{3} t^{6} + 4792788503552 \epsilon g^{16} n_B^{2} t^{6} + 684684071936 \epsilon g^{16} n_B t^{6} + 42792754496 \epsilon g^{16} t^{6} + 2902439946496 \epsilon g^{14} n_B^{7} t^{8} + 10158539812736 \epsilon g^{14} n_B^{6} t^{8} + 15237809719104 \epsilon g^{14} n_B^{5} t^{8} + 12698174765920 \epsilon g^{14} n_B^{4} t^{8} + 6349087382960 \epsilon g^{14} n_B^{3} t^{8} + 1904726214888 \epsilon g^{14} n_B^{2} t^{8} + 317454369148 \epsilon g^{14} n_B t^{8} + 22675312082 \epsilon g^{14} t^{8} + 581713308224 \epsilon g^{12} n_B^{6} t^{10} + 1745139924672 \epsilon g^{12} n_B^{5} t^{10} + 2181424905840 \epsilon g^{12} n_B^{4} t^{10} + 1454283270560 \epsilon g^{12} n_B^{3} t^{10} + 545356226460 \epsilon g^{12} n_B^{2} t^{10} + 109071245292 \epsilon g^{12} n_B t^{10} + 9089270441 \epsilon g^{12} t^{10} + 86890501504 \epsilon g^{10} n_B^{5} t^{12} + 217226253760 \epsilon g^{10} n_B^{4} t^{12} + 217226253760 \epsilon g^{10} n_B^{3} t^{12} + 108613126880 \epsilon g^{10} n_B^{2} t^{12} + 27153281720 \epsilon g^{10} n_B t^{12} + 2715328172 \epsilon g^{10} t^{12} + 9381000576 \epsilon g^{8} n_B^{4} t^{14} + 18762001152 \epsilon g^{8} n_B^{3} t^{14} + 14071500864 \epsilon g^{8} n_B^{2} t^{14} + 4690500288 \epsilon g^{8} n_B t^{14} + 586312536 \epsilon g^{8} t^{14} + 697274160 \epsilon g^{6} n_B^{3} t^{16} + 1045911240 \epsilon g^{6} n_B^{2} t^{16} + 522955620 \epsilon g^{6} n_B t^{16} + 87159270 \epsilon g^{6} t^{16} + 32530916 \epsilon g^{4} n_B^{2} t^{18} + 32530916 \epsilon g^{4} n_B t^{18} + 8132729 \epsilon g^{4} t^{18} + 739024 \epsilon g^{2} n_B t^{20} + 369512 \epsilon g^{2} t^{20}

M_{24}(k) = 2 \Omega^{22} g^{2} n_B + \Omega^{22} g^{2} + 2 \Omega^{21} \epsilon g^{2} + 6 \Omega^{20} \epsilon^{2} g^{2} n_B + 3 \Omega^{20} \epsilon^{2} g^{2} + 16777212 \Omega^{20} g^{4} n_B^{2} + 16777212 \Omega^{20} g^{4} n_B + 8388583 \Omega^{20} g^{4} + 924 \Omega^{20} g^{2} n_B t^{2} + 462 \Omega^{20} g^{2} t^{2} + 4 \Omega^{19} \epsilon^{3} g^{2} + 16777160 \Omega^{19} \epsilon g^{4} n_B + 8388580 \Omega^{19} \epsilon g^{4} + 840 \Omega^{19} \epsilon g^{2} t^{2} + 10 \Omega^{18} \epsilon^{4} g^{2} n_B + 5 \Omega^{18} \epsilon^{4} g^{2} + 12583020 \Omega^{18} \epsilon^{2} g^{4} n_B^{2} + 12583020 \Omega^{18} \epsilon^{2} g^{4} n_B + 6291444 \Omega^{18} \epsilon^{2} g^{4} + 2280 \Omega^{18} \epsilon^{2} g^{2} n_B t^{2} + 1140 \Omega^{18} \epsilon^{2} g^{2} t^{2} + 94109624400 \Omega^{18} g^{6} n_B^{3} + 141164436600 \Omega^{18} g^{6} n_B^{2} + 140979887820 \Omega^{18} g^{6} n_B + 46962537810 \Omega^{18} g^{6} + 1384112520 \Omega^{18} g^{4} n_B^{2} t^{2} + 1384112520 \Omega^{18} g^{4} n_B t^{2} + 692047440 \Omega^{18} g^{4} t^{2} + 87780 \Omega^{18} g^{2} n_B t^{4} + 43890 \Omega^{18} g^{2} t^{4} + 6 \Omega^{17} \epsilon^{5} g^{2} + 8388648 \Omega^{17} \epsilon^{3} g^{4} n_B + 4194324 \Omega^{17} \epsilon^{3} g^{4} + 1368 \Omega^{17} \epsilon^{3} g^{2} t^{2} + 93930666480 \Omega^{17} \epsilon g^{6} n_B^{2} + 93930666480 \Omega^{17} \epsilon g^{6} n_B + 31280396364 \Omega^{17} \epsilon g^{6} + 1300202880 \Omega^{17} \epsilon g^{4} n_B t^{2} + 650101440 \Omega^{17} \epsilon g^{4} t^{2} + 71820 \Omega^{17} \epsilon g^{2} t^{4} + 14 \Omega^{16} \epsilon^{6} g^{2} n_B + 7 \Omega^{16} \epsilon^{6} g^{2} + 5243220 \Omega^{16} \epsilon^{4} g^{4} n_B^{2} + 5243220 \Omega^{16} \epsilon^{4} g^{4} n_B + 2621505 \Omega^{16} \epsilon^{4} g^{4} + 3060 \Omega^{16} \epsilon^{4} g^{2} n_B t^{2} + 1530 \Omega^{16} \epsilon^{4} g^{2} t^{2} + 31372670880 \Omega^{16} \epsilon^{2} g^{6} n_B^{3} + 47059006320 \Omega^{16} \epsilon^{2} g^{6} n_B^{2} + 46928982096 \Omega^{16} \epsilon^{2} g^{6} n_B + 15621323328 \Omega^{16} \epsilon^{2} g^{6} + 885011280 \Omega^{16} \epsilon^{2} g^{4} n_B^{2} t^{2} + 885011280 \Omega^{16} \epsilon^{2} g^{4} n_B t^{2} + 442485156 \Omega^{16} \epsilon^{2} g^{4} t^{2} + 174420 \Omega^{16} \epsilon^{2} g^{2} n_B t^{4} + 87210 \Omega^{16} \epsilon^{2} g^{2} t^{4} + 23268000848400 \Omega^{16} g^{8} n_B^{4} + 46536001696800 \Omega^{16} g^{8} n_B^{3} + 68817009115800 \Omega^{16} g^{8} n_B^{2} + 45549008267400 \Omega^{16} g^{8} n_B + 11305163394129 \Omega^{16} g^{8} + 2307145561920 \Omega^{16} g^{6} n_B^{3} t^{2} + 3460718342880 \Omega^{16} g^{6} n_B^{2} t^{2} + 3449171255040 \Omega^{16} g^{6} n_B t^{2} + 1147799237040 \Omega^{16} g^{6} t^{2} + 25149814008 \Omega^{16} g^{4} n_B^{2} t^{4} + 25149814008 \Omega^{16} g^{4} n_B t^{4} + 12574219350 \Omega^{16} g^{4} t^{4} + 2984520 \Omega^{16} g^{2} n_B t^{6} + 1492260 \Omega^{16} g^{2} t^{6} + 8 \Omega^{15} \epsilon^{7} g^{2} + 3145968 \Omega^{15} \epsilon^{5} g^{4} n_B + 1572984 \Omega^{15} \epsilon^{5} g^{4} + 1632 \Omega^{15} \epsilon^{5} g^{2} t^{2} + 20836816704 \Omega^{15} \epsilon^{3} g^{6} n_B^{2} + 20836816704 \Omega^{15} \epsilon^{3} g^{6} n_B + 6931624736 \Omega^{15} \epsilon^{3} g^{6} + 528463584 \Omega^{15} \epsilon^{3} g^{4} n_B t^{2} + 264231792 \Omega^{15} \epsilon^{3} g^{4} t^{2} + 93024 \Omega^{15} \epsilon^{3} g^{2} t^{4} + 22813338994560 \Omega^{15} \epsilon g^{8} n_B^{3} + 34220008491840 \Omega^{15} \epsilon g^{8} n_B^{2} + 22602540254304 \Omega^{15} \epsilon g^{8} n_B + 5597935378512 \Omega^{15} \epsilon g^{8} + 2201258171904 \Omega^{15} \epsilon g^{6} n_B^{2} t^{2} + 2201258171904 \Omega^{15} \epsilon g^{6} n_B t^{2} + 732014867664 \Omega^{15} \epsilon g^{6} t^{2} + 21683411136 \Omega^{15} \epsilon g^{4} n_B t^{4} + 10841705568 \Omega^{15} \epsilon g^{4} t^{4} + 2170560 \Omega^{15} \epsilon g^{2} t^{6} + 18 \Omega^{14} \epsilon^{8} g^{2} n_B + 9 \Omega^{14} \epsilon^{8} g^{2} + 1835652 \Omega^{14} \epsilon^{6} g^{4} n_B^{2} + 1835652 \Omega^{14} \epsilon^{6} g^{4} n_B + 917686 \Omega^{14} \epsilon^{6} g^{4} + 3360 \Omega^{14} \epsilon^{6} g^{2} n_B t^{2} + 1680 \Omega^{14} \epsilon^{6} g^{2} t^{2} + 5814804000 \Omega^{14} \epsilon^{4} g^{6} n_B^{3} + 8722206000 \Omega^{14} \epsilon^{4} g^{6} n_B^{2} + 8671520400 \Omega^{14} \epsilon^{4} g^{6} n_B + 2882059200 \Omega^{14} \epsilon^{4} g^{6} + 293121352 \Omega^{14} \epsilon^{4} g^{4} n_B^{2} t^{2} + 293121352 \Omega^{14} \epsilon^{4} g^{4} n_B t^{2} + 146534964 \Omega^{14} \epsilon^{4} g^{4} t^{2} + 183600 \Omega^{14} \epsilon^{4} g^{2} n_B t^{4} + 91800 \Omega^{14} \epsilon^{4} g^{2} t^{4} + 4351068593280 \Omega^{14} \epsilon^{2} g^{8} n_B^{4} + 8702137186560 \Omega^{14} \epsilon^{2} g^{8} n_B^{3} + 12748009429584 \Omega^{14} \epsilon^{2} g^{8} n_B^{2} + 8396940836304 \Omega^{14} \epsilon^{2} g^{8} n_B + 2073907968456 \Omega^{14} \epsilon^{2} g^{8} + 669954994944 \Omega^{14} \epsilon^{2} g^{6} n_B^{3} t^{2} + 1004932492416 \Omega^{14} \epsilon^{2} g^{6} n_B^{2} t^{2} + 998130266592 \Omega^{14} \epsilon^{2} g^{6} n_B t^{2} + 331576384560 \Omega^{14} \epsilon^{2} g^{6} t^{2} + 13323078360 \Omega^{14} \epsilon^{2} g^{4} n_B^{2} t^{4} + 13323078360 \Omega^{14} \epsilon^{2} g^{4} n_B t^{4} + 6660277200 \Omega^{14} \epsilon^{2} g^{4} t^{4} + 4651200 \Omega^{14} \epsilon^{2} g^{2} n_B t^{6} + 2325600 \Omega^{14} \epsilon^{2} g^{2} t^{6} + 946710038736000 \Omega^{14} g^{10} n_B^{5} + 2366775096840000 \Omega^{14} g^{10} n_B^{4} + 4503754927425600 \Omega^{14} g^{10} n_B^{3} + 4388857294298400 \Omega^{14} g^{10} n_B^{2} + 2138066203625352 \Omega^{14} g^{10} n_B + 416449389324276 \Omega^{14} g^{10} + 220440166122240 \Omega^{14} g^{8} n_B^{4} t^{2} + 440880332244480 \Omega^{14} g^{8} n_B^{3} t^{2} + 643868113521888 \Omega^{14} g^{8} n_B^{2} t^{2} + 423427947399648 \Omega^{14} g^{8} n_B t^{2} + 104410122866352 \Omega^{14} g^{8} t^{2} + 14213131298880 \Omega^{14} g^{6} n_B^{3} t^{4} + 21319696948320 \Omega^{14} g^{6} n_B^{2} t^{4} + 21157316078880 \Omega^{14} g^{6} n_B t^{4} + 7025375214720 \Omega^{14} g^{6} t^{4} + 169237393744 \Omega^{14} g^{4} n_B^{2} t^{6} + 169237393744 \Omega^{14} g^{4} n_B t^{6} + 84599809056 \Omega^{14} g^{4} t^{6} + 44767800 \Omega^{14} g^{2} n_B t^{8} + 22383900 \Omega^{14} g^{2} t^{8} + 10 \Omega^{13} \epsilon^{9} g^{2} + 1049072 \Omega^{13} \epsilon^{7} g^{4} n_B + 524536 \Omega^{13} \epsilon^{7} g^{4} + 1680 \Omega^{13} \epsilon^{7} g^{2} t^{2} + 3463711200 \Omega^{13} \epsilon^{5} g^{6} n_B^{2} + 3463711200 \Omega^{13} \epsilon^{5} g^{6} n_B + 1149676728 \Omega^{13} \epsilon^{5} g^{6} + 154669800 \Omega^{13} \epsilon^{5} g^{4} n_B t^{2} + 77334900 \Omega^{13} \epsilon^{5} g^{4} t^{2} + 85680 \Omega^{13} \epsilon^{5} g^{2} t^{4} + 2810164107264 \Omega^{13} \epsilon^{3} g^{8} n_B^{3} + 4215246160896 \Omega^{13} \epsilon^{3} g^{8} n_B^{2} + 2766976387808 \Omega^{13} \epsilon^{3} g^{8} n_B + 680947167088 \Omega^{13} \epsilon^{3} g^{8} + 395347996800 \Omega^{13} \epsilon^{3} g^{6} n_B^{2} t^{2} + 395347996800 \Omega^{13} \epsilon^{3} g^{6} n_B t^{2} + 131135390232 \Omega^{13} \epsilon^{3} g^{6} t^{2} + 7074094128 \Omega^{13} \epsilon^{3} g^{4} n_B t^{4} + 3537047064 \Omega^{13} \epsilon^{3} g^{4} t^{4} + 2170560 \Omega^{13} \epsilon^{3} g^{2} t^{6} + 883435806172800 \Omega^{13} \epsilon g^{10} n_B^{4} + 1766871612345600 \Omega^{13} \epsilon g^{10} n_B^{3} + 1713323273544000 \Omega^{13} \epsilon g^{10} n_B^{2} + 829887467371200 \Omega^{13} \epsilon g^{10} n_B + 160689388828200 \Omega^{13} \epsilon g^{10} + 205822845015552 \Omega^{13} \epsilon g^{8} n_B^{3} t^{2} + 308734267523328 \Omega^{13} \epsilon g^{8} n_B^{2} t^{2} + 202301378702784 \Omega^{13} \epsilon g^{8} n_B t^{2} + 49694978097504 \Omega^{13} \epsilon g^{8} t^{2} + 12552538075584 \Omega^{13} \epsilon g^{6} n_B^{2} t^{4} + 12552538075584 \Omega^{13} \epsilon g^{6} n_B t^{4} + 4161947717016 \Omega^{13} \epsilon g^{6} t^{4} + 131408052432 \Omega^{13} \epsilon g^{4} n_B t^{6} + 65704026216 \Omega^{13} \epsilon g^{4} t^{6} + 28488600 \Omega^{13} \epsilon g^{2} t^{8} + 22 \Omega^{12} \epsilon^{10} g^{2} n_B + 11 \Omega^{12} \epsilon^{10} g^{2} + 590796 \Omega^{12} \epsilon^{8} g^{4} n_B^{2} + 590796 \Omega^{12} \epsilon^{8} g^{4} n_B + 295227 \Omega^{12} \epsilon^{8} g^{4} + 3276 \Omega^{12} \epsilon^{8} g^{2} n_B t^{2} + 1638 \Omega^{12} \epsilon^{8} g^{2} t^{2} + 907656232 \Omega^{12} \epsilon^{6} g^{6} n_B^{3} + 1361484348 \Omega^{12} \epsilon^{6} g^{6} n_B^{2} + 1344960288 \Omega^{12} \epsilon^{6} g^{6} n_B + 445566086 \Omega^{12} \epsilon^{6} g^{6} + 78710976 \Omega^{12} \epsilon^{6} g^{4} n_B^{2} t^{2} + 78710976 \Omega^{12} \epsilon^{6} g^{4} n_B t^{2} + 39329280 \Omega^{12} \epsilon^{6} g^{4} t^{2} + 152880 \Omega^{12} \epsilon^{6} g^{2} n_B t^{4} + 76440 \Omega^{12} \epsilon^{6} g^{2} t^{4} + 452383191120 \Omega^{12} \epsilon^{4} g^{8} n_B^{4} + 904766382240 \Omega^{12} \epsilon^{4} g^{8} n_B^{3} + 1305033080880 \Omega^{12} \epsilon^{4} g^{8} n_B^{2} + 852649889760 \Omega^{12} \epsilon^{4} g^{8} n_B + 208857736790 \Omega^{12} \epsilon^{4} g^{8} + 98185965008 \Omega^{12} \epsilon^{4} g^{6} n_B^{3} t^{2} + 147278947512 \Omega^{12} \epsilon^{4} g^{6} n_B^{2} t^{2} + 145223336944 \Omega^{12} \epsilon^{4} g^{6} n_B t^{2} + 48065177220 \Omega^{12} \epsilon^{4} g^{6} t^{2} + 3454237008 \Omega^{12} \epsilon^{4} g^{4} n_B^{2} t^{4} + 3454237008 \Omega^{12} \epsilon^{4} g^{4} n_B t^{4} + 1725906216 \Omega^{12} \epsilon^{4} g^{4} t^{4} + 3712800 \Omega^{12} \epsilon^{4} g^{2} n_B t^{6} + 1856400 \Omega^{12} \epsilon^{4} g^{2} t^{6} + 111645668977920 \Omega^{12} \epsilon^{2} g^{10} n_B^{5} + 279114172444800 \Omega^{12} \epsilon^{2} g^{10} n_B^{4} + 518993662224384 \Omega^{12} \epsilon^{2} g^{10} n_B^{3} + 499376320891776 \Omega^{12} \epsilon^{2} g^{10} n_B^{2} + 240188450798088 \Omega^{12} \epsilon^{2} g^{10} n_B + 46168644331908 \Omega^{12} \epsilon^{2} g^{10} + 36349413616704 \Omega^{12} \epsilon^{2} g^{8} n_B^{4} t^{2} + 72698827233408 \Omega^{12} \epsilon^{2} g^{8} n_B^{3} t^{2} + 104440815463584 \Omega^{12} \epsilon^{2} g^{8} n_B^{2} t^{2} + 68091401846880 \Omega^{12} \epsilon^{2} g^{8} n_B t^{2} + 16642934992368 \Omega^{12} \epsilon^{2} g^{8} t^{2} + 3498953388576 \Omega^{12} \epsilon^{2} g^{6} n_B^{3} t^{4} + 5248430082864 \Omega^{12} \epsilon^{2} g^{6} n_B^{2} t^{4} + 5170691210304 \Omega^{12} \epsilon^{2} g^{6} n_B t^{4} + 1710607258008 \Omega^{12} \epsilon^{2} g^{6} t^{4} + 71892885696 \Omega^{12} \epsilon^{2} g^{4} n_B^{2} t^{6} + 71892885696 \Omega^{12} \epsilon^{2} g^{4} n_B t^{6} + 35919879696 \Omega^{12} \epsilon^{2} g^{4} t^{6} + 52907400 \Omega^{12} \epsilon^{2} g^{2} n_B t^{8} + 26453700 \Omega^{12} \epsilon^{2} g^{2} t^{8} + 11226780064684800 \Omega^{12} g^{12} n_B^{6} + 33680340194054400 \Omega^{12} g^{12} n_B^{5} + 75605953982328000 \Omega^{12} g^{12} n_B^{4} + 95078007641232000 \Omega^{12} g^{12} n_B^{3} + 67275693207333072 \Omega^{12} g^{12} n_B^{2} + 25350079419059472 \Omega^{12} g^{12} n_B + 3973576687375988 \Omega^{12} g^{12} + 4168537014435840 \Omega^{12} g^{10} n_B^{5} t^{2} + 10421342536089600 \Omega^{12} g^{10} n_B^{4} t^{2} + 19285716405805056 \Omega^{12} g^{10} n_B^{3} t^{2} + 18507232072617984 \Omega^{12} g^{10} n_B^{2} t^{2} + 8878141209837456 \Omega^{12} g^{10} n_B t^{2} + 1701910010685384 \Omega^{12} g^{10} t^{2} + 601761403218144 \Omega^{12} g^{8} n_B^{4} t^{4} + 1203522806436288 \Omega^{12} g^{8} n_B^{3} t^{4} + 1723997049271008 \Omega^{12} g^{8} n_B^{2} t^{4} + 1122235646052864 \Omega^{12} g^{8} n_B t^{4} + 273865437583392 \Omega^{12} g^{8} t^{4} + 34573490393024 \Omega^{12} g^{6} n_B^{3} t^{6} + 51860235589536 \Omega^{12} g^{6} n_B^{2} t^{6} + 51015069173056 \Omega^{12} g^{6} n_B t^{6} + 16864161988272 \Omega^{12} g^{6} t^{6} + 512662806160 \Omega^{12} g^{4} n_B^{2} t^{8} + 512662806160 \Omega^{12} g^{4} n_B t^{8} + 256107393168 \Omega^{12} g^{4} t^{8} + 325909584 \Omega^{12} g^{2} n_B t^{10} + 162954792 \Omega^{12} g^{2} t^{10} + 12 \Omega^{11} \epsilon^{11} g^{2} + 328440 \Omega^{11} \epsilon^{9} g^{4} n_B + 164220 \Omega^{11} \epsilon^{9} g^{4} + 1560 \Omega^{11} \epsilon^{9} g^{2} t^{2} + 511664352 \Omega^{11} \epsilon^{7} g^{6} n_B^{2} + 511664352 \Omega^{11} \epsilon^{7} g^{6} n_B + 169039248 \Omega^{11} \epsilon^{7} g^{6} + 38820760 \Omega^{11} \epsilon^{7} g^{4} n_B t^{2} + 19410380 \Omega^{11} \epsilon^{7} g^{4} t^{2} + 65520 \Omega^{11} \epsilon^{7} g^{2} t^{4} + 258081667680 \Omega^{11} \epsilon^{5} g^{8} n_B^{3} + 387122501520 \Omega^{11} \epsilon^{5} g^{8} n_B^{2} + 251508805392 \Omega^{11} \epsilon^{5} g^{8} n_B + 61233985776 \Omega^{11} \epsilon^{5} g^{8} + 50754285296 \Omega^{11} \epsilon^{5} g^{6} n_B^{2} t^{2} + 50754285296 \Omega^{11} \epsilon^{5} g^{6} n_B t^{2} + 16746065440 \Omega^{11} \epsilon^{5} g^{6} t^{2} + 1586917656 \Omega^{11} \epsilon^{5} g^{4} n_B t^{4} + 793458828 \Omega^{11} \epsilon^{5} g^{4} t^{4} + 1485120 \Omega^{11} \epsilon^{5} g^{2} t^{6} + 67330100457216 \Omega^{11} \epsilon^{3} g^{10} n_B^{4} + 134660200914432 \Omega^{11} \epsilon^{3} g^{10} n_B^{3} + 128698824726144 \Omega^{11} \epsilon^{3} g^{10} n_B^{2} + 61368724268928 \Omega^{11} \epsilon^{3} g^{10} n_B + 11690102495896 \Omega^{11} \epsilon^{3} g^{10} + 20519284522656 \Omega^{11} \epsilon^{3} g^{8} n_B^{3} t^{2} + 30778926783984 \Omega^{11} \epsilon^{3} g^{8} n_B^{2} t^{2} + 19947922047216 \Omega^{11} \epsilon^{3} g^{8} n_B t^{2} + 4844139892944 \Omega^{11} \epsilon^{3} g^{8} t^{2} + 1824232046816 \Omega^{11} \epsilon^{3} g^{6} n_B^{2} t^{4} + 1824232046816 \Omega^{11} \epsilon^{3} g^{6} n_B t^{4} + 601578686048 \Omega^{11} \epsilon^{3} g^{6} t^{4} + 33476740944 \Omega^{11} \epsilon^{3} g^{4} n_B t^{6} + 16738370472 \Omega^{11} \epsilon^{3} g^{4} t^{6} + 21162960 \Omega^{11} \epsilon^{3} g^{2} t^{8} + 9606102359915520 \Omega^{11} \epsilon g^{12} n_B^{5} + 24015255899788800 \Omega^{11} \epsilon g^{12} n_B^{4} + 30030387895828992 \Omega^{11} \epsilon g^{12} n_B^{3} + 21030325943954688 \Omega^{11} \epsilon g^{12} n_B^{2} + 7838382693684864 \Omega^{11} \epsilon g^{12} n_B + 1214645552842944 \Omega^{11} \epsilon g^{12} + 3623337898725888 \Omega^{11} \epsilon g^{10} n_B^{4} t^{2} + 7246675797451776 \Omega^{11} \epsilon g^{10} n_B^{3} t^{2} + 6907978166324416 \Omega^{11} \epsilon g^{10} n_B^{2} t^{2} + 3284640267598528 \Omega^{11} \epsilon g^{10} n_B t^{2} + 623845754031936 \Omega^{11} \epsilon g^{10} t^{2} + 515367265883424 \Omega^{11} \epsilon g^{8} n_B^{3} t^{4} + 773050898825136 \Omega^{11} \epsilon g^{8} n_B^{2} t^{4} + 500364233040624 \Omega^{11} \epsilon g^{8} n_B t^{4} + 121340300049456 \Omega^{11} \epsilon g^{8} t^{4} + 27534193647904 \Omega^{11} \epsilon g^{6} n_B^{2} t^{6} + 27534193647904 \Omega^{11} \epsilon g^{6} n_B t^{6} + 9074899705872 \Omega^{11} \epsilon g^{6} t^{6} + 351283649480 \Omega^{11} \epsilon g^{4} n_B t^{8} + 175641824740 \Omega^{11} \epsilon g^{4} t^{8} + 177768864 \Omega^{11} \epsilon g^{2} t^{10} + 26 \Omega^{10} \epsilon^{12} g^{2} n_B + 13 \Omega^{10} \epsilon^{12} g^{2} + 181500 \Omega^{10} \epsilon^{10} g^{4} n_B^{2} + 181500 \Omega^{10} \epsilon^{10} g^{4} n_B + 90552 \Omega^{10} \epsilon^{10} g^{4} + 2904 \Omega^{10} \epsilon^{10} g^{2} n_B t^{2} + 1452 \Omega^{10} \epsilon^{10} g^{2} t^{2} + 131116176 \Omega^{10} \epsilon^{8} g^{6} n_B^{3} + 196674264 \Omega^{10} \epsilon^{8} g^{6} n_B^{2} + 191745684 \Omega^{10} \epsilon^{8} g^{6} n_B + 63093798 \Omega^{10} \epsilon^{8} g^{6} + 18720520 \Omega^{10} \epsilon^{8} g^{4} n_B^{2} t^{2} + 18720520 \Omega^{10} \epsilon^{8} g^{4} n_B t^{2} + 9336776 \Omega^{10} \epsilon^{8} g^{4} t^{2} + 108108 \Omega^{10} \epsilon^{8} g^{2} n_B t^{4} + 54054 \Omega^{10} \epsilon^{8} g^{2} t^{4} + 39665552080 \Omega^{10} \epsilon^{6} g^{8} n_B^{4} + 79331104160 \Omega^{10} \epsilon^{6} g^{8} n_B^{3} + 111562037076 \Omega^{10} \epsilon^{6} g^{8} n_B^{2} + 71896484996 \Omega^{10} \epsilon^{6} g^{8} n_B + 17366097952 \Omega^{10} \epsilon^{6} g^{8} + 11734738560 \Omega^{10} \epsilon^{6} g^{6} n_B^{3} t^{2} + 17602107840 \Omega^{10} \epsilon^{6} g^{6} n_B^{2} t^{2} + 17102997240 \Omega^{10} \epsilon^{6} g^{6} n_B t^{2} + 5617813980 \Omega^{10} \epsilon^{6} g^{6} t^{2} + 697609192 \Omega^{10} \epsilon^{6} g^{4} n_B^{2} t^{4} + 697609192 \Omega^{10} \epsilon^{6} g^{4} n_B t^{4} + 347896973 \Omega^{10} \epsilon^{6} g^{4} t^{4} + 2242240 \Omega^{10} \epsilon^{6} g^{2} n_B t^{6} + 1121120 \Omega^{10} \epsilon^{6} g^{2} t^{6} + 7285773886752 \Omega^{10} \epsilon^{4} g^{10} n_B^{5} + 18214434716880 \Omega^{10} \epsilon^{4} g^{10} n_B^{4} + 32747829533280 \Omega^{10} \epsilon^{4} g^{10} n_B^{3} + 30907309583040 \Omega^{10} \epsilon^{4} g^{10} n_B^{2} + 14581449432260 \Omega^{10} \epsilon^{4} g^{10} n_B + 2746654276186 \Omega^{10} \epsilon^{4} g^{10} + 3005582933280 \Omega^{10} \epsilon^{4} g^{8} n_B^{4} t^{2} + 6011165866560 \Omega^{10} \epsilon^{4} g^{8} n_B^{3} t^{2} + 8407757732936 \Omega^{10} \epsilon^{4} g^{8} n_B^{2} t^{2} + 5402174799656 \Omega^{10} \epsilon^{4} g^{8} n_B t^{2} + 1300896297520 \Omega^{10} \epsilon^{4} g^{8} t^{2} + 405074866128 \Omega^{10} \epsilon^{4} g^{6} n_B^{3} t^{4} + 607612299192 \Omega^{10} \epsilon^{4} g^{6} n_B^{2} t^{4} + 589670687072 \Omega^{10} \epsilon^{4} g^{6} n_B t^{4} + 193566627004 \Omega^{10} \epsilon^{4} g^{6} t^{4} + 14187833808 \Omega^{10} \epsilon^{4} g^{4} n_B^{2} t^{6} + 14187833808 \Omega^{10} \epsilon^{4} g^{4} n_B t^{6} + 7075161978 \Omega^{10} \epsilon^{4} g^{4} t^{6} + 30630600 \Omega^{10} \epsilon^{4} g^{2} n_B t^{8} + 15315300 \Omega^{10} \epsilon^{4} g^{2} t^{8} + 886276929640320 \Omega^{10} \epsilon^{2} g^{12} n_B^{6} + 2658830788920960 \Omega^{10} \epsilon^{2} g^{12} n_B^{5} + 5741780131806912 \Omega^{10} \epsilon^{2} g^{12} n_B^{4} + 7052175615412224 \Omega^{10} \epsilon^{2} g^{12} n_B^{3} + 4877154241181208 \Omega^{10} \epsilon^{2} g^{12} n_B^{2} + 1794204898295256 \Omega^{10} \epsilon^{2} g^{12} n_B + 274222226227872 \Omega^{10} \epsilon^{2} g^{12} + 431612857728384 \Omega^{10} \epsilon^{2} g^{10} n_B^{5} t^{2} + 1079032144320960 \Omega^{10} \epsilon^{2} g^{10} n_B^{4} t^{2} + 1929450766875072 \Omega^{10} \epsilon^{2} g^{10} n_B^{3} t^{2} + 1815144005991648 \Omega^{10} \epsilon^{2} g^{10} n_B^{2} t^{2} + 853684943830848 \Omega^{10} \epsilon^{2} g^{10} n_B t^{2} + 160286209060848 \Omega^{10} \epsilon^{2} g^{10} t^{2} + 85110431163360 \Omega^{10} \epsilon^{2} g^{8} n_B^{4} t^{4} + 170220862326720 \Omega^{10} \epsilon^{2} g^{8} n_B^{3} t^{4} + 237496778523464 \Omega^{10} \epsilon^{2} g^{8} n_B^{2} t^{4} + 152386347360104 \Omega^{10} \epsilon^{2} g^{8} n_B t^{4} + 36644799652588 \Omega^{10} \epsilon^{2} g^{8} t^{4} + 6983773245568 \Omega^{10} \epsilon^{2} g^{6} n_B^{3} t^{6} + 10475659868352 \Omega^{10} \epsilon^{2} g^{6} n_B^{2} t^{6} + 10158101070208 \Omega^{10} \epsilon^{2} g^{6} n_B t^{6} + 3333107223712 \Omega^{10} \epsilon^{2} g^{6} t^{6} + 168203701664 \Omega^{10} \epsilon^{2} g^{4} n_B^{2} t^{8} + 168203701664 \Omega^{10} \epsilon^{2} g^{4} n_B t^{8} + 83869973957 \Omega^{10} \epsilon^{2} g^{4} t^{8} + 279351072 \Omega^{10} \epsilon^{2} g^{2} n_B t^{10} + 139675536 \Omega^{10} \epsilon^{2} g^{2} t^{10} + 51811802025984000 \Omega^{10} g^{14} n_B^{7} + 181341307090944000 \Omega^{10} g^{14} n_B^{6} + 453147408335381760 \Omega^{10} g^{14} n_B^{5} + 679515253111094400 \Omega^{10} g^{14} n_B^{4} + 613288496257557120 \Omega^{10} g^{14} n_B^{3} + 331088144820713280 \Omega^{10} g^{14} n_B^{2} + 98943018668333840 \Omega^{10} g^{14} n_B + 12623010132252520 \Omega^{10} g^{14} + 25842193438452480 \Omega^{10} g^{12} n_B^{6} t^{2} + 77526580315357440 \Omega^{10} g^{12} n_B^{5} t^{2} + 166667475034732032 \Omega^{10} g^{12} n_B^{4} t^{2} + 204123982877201664 \Omega^{10} g^{12} n_B^{3} t^{2} + 140801053932812592 \Omega^{10} g^{12} n_B^{2} t^{2} + 51660159213438000 \Omega^{10} g^{12} n_B t^{2} + 7874035494104520 \Omega^{10} g^{12} t^{2} + 5808756597541824 \Omega^{10} g^{10} n_B^{5} t^{4} + 14521891493854560 \Omega^{10} g^{10} n_B^{4} t^{4} + 25874485951409472 \Omega^{10} g^{10} n_B^{3} t^{4} + 24289837433259648 \Omega^{10} g^{10} n_B^{2} t^{4} + 11400525753549024 \Omega^{10} g^{10} n_B t^{4} + 2136019687693056 \Omega^{10} g^{10} t^{4} + 691235550171200 \Omega^{10} g^{8} n_B^{4} t^{6} + 1382471100342400 \Omega^{10} g^{8} n_B^{3} t^{6} + 1922632532621424 \Omega^{10} g^{8} n_B^{2} t^{6} + 1231396982450224 \Omega^{10} g^{8} n_B t^{6} + 295578572428648 \Omega^{10} g^{8} t^{6} + 39634009558400 \Omega^{10} g^{6} n_B^{3} t^{8} + 59451014337600 \Omega^{10} g^{6} n_B^{2} t^{8} + 57492640988728 \Omega^{10} g^{6} n_B t^{8} + 18837818104764 \Omega^{10} g^{6} t^{8} + 764721521216 \Omega^{10} g^{4} n_B^{2} t^{10} + 764721521216 \Omega^{10} g^{4} n_B t^{10} + 381108959750 \Omega^{10} g^{4} t^{10} + 1195001808 \Omega^{10} g^{2} n_B t^{12} + 597500904 \Omega^{10} g^{2} t^{12} + 14 \Omega^{9} \epsilon^{13} g^{2} + 99288 \Omega^{9} \epsilon^{11} g^{4} n_B + 49644 \Omega^{9} \epsilon^{11} g^{4} + 1320 \Omega^{9} \epsilon^{11} g^{2} t^{2} + 71089200 \Omega^{9} \epsilon^{9} g^{6} n_B^{2} + 71089200 \Omega^{9} \epsilon^{9} g^{6} n_B + 23258020 \Omega^{9} \epsilon^{9} g^{6} + 8779632 \Omega^{9} \epsilon^{9} g^{4} n_B t^{2} + 4389816 \Omega^{9} \epsilon^{9} g^{4} t^{2} + 42900 \Omega^{9} \epsilon^{9} g^{2} t^{4} + 20944030912 \Omega^{9} \epsilon^{7} g^{8} n_B^{3} + 31416046368 \Omega^{9} \epsilon^{7} g^{8} n_B^{2} + 20065259088 \Omega^{9} \epsilon^{7} g^{8} n_B + 4796621816 \Omega^{9} \epsilon^{7} g^{8} + 5600373256 \Omega^{9} \epsilon^{7} g^{6} n_B^{2} t^{2} + 5600373256 \Omega^{9} \epsilon^{7} g^{6} n_B t^{2} + 1827978234 \Omega^{9} \epsilon^{7} g^{6} t^{2} + 292801680 \Omega^{9} \epsilon^{7} g^{4} n_B t^{4} + 146400840 \Omega^{9} \epsilon^{7} g^{4} t^{4} + 800800 \Omega^{9} \epsilon^{7} g^{2} t^{6} + 3781196938080 \Omega^{9} \epsilon^{5} g^{10} n_B^{4} + 7562393876160 \Omega^{9} \epsilon^{5} g^{10} n_B^{3} + 7075924045152 \Omega^{9} \epsilon^{5} g^{10} n_B^{2} + 3294727107072 \Omega^{9} \epsilon^{5} g^{10} n_B + 612013640028 \Omega^{9} \epsilon^{5} g^{10} + 1452357616288 \Omega^{9} \epsilon^{5} g^{8} n_B^{3} t^{2} + 2178536424432 \Omega^{9} \epsilon^{5} g^{8} n_B^{2} t^{2} + 1386940234216 \Omega^{9} \epsilon^{5} g^{8} n_B t^{2} + 330380713036 \Omega^{9} \epsilon^{5} g^{8} t^{2} + 179467937704 \Omega^{9} \epsilon^{5} g^{6} n_B^{2} t^{4} + 179467937704 \Omega^{9} \epsilon^{5} g^{6} n_B t^{4} + 58535556602 \Omega^{9} \epsilon^{5} g^{6} t^{4} + 5566390320 \Omega^{9} \epsilon^{5} g^{4} n_B t^{6} + 2783195160 \Omega^{9} \epsilon^{5} g^{4} t^{6} + 10210200 \Omega^{9} \epsilon^{5} g^{2} t^{8} + 476758461364992 \Omega^{9} \epsilon^{3} g^{12} n_B^{5} + 1191896153412480 \Omega^{9} \epsilon^{3} g^{12} n_B^{4} + 1456316368413440 \Omega^{9} \epsilon^{3} g^{12} n_B^{3} + 992578399207680 \Omega^{9} \epsilon^{3} g^{12} n_B^{2} + 359461000967760 \Omega^{9} \epsilon^{3} g^{12} n_B + 54030639063016 \Omega^{9} \epsilon^{3} g^{12} + 221671953886944 \Omega^{9} \epsilon^{3} g^{10} n_B^{4} t^{2} + 443343907773888 \Omega^{9} \epsilon^{3} g^{10} n_B^{3} t^{2} + 413616376094496 \Omega^{9} \epsilon^{3} g^{10} n_B^{2} t^{2} + 191944422207552 \Omega^{9} \epsilon^{3} g^{10} n_B t^{2} + 35529915662928 \Omega^{9} \epsilon^{3} g^{10} t^{2} + 41405014370336 \Omega^{9} \epsilon^{3} g^{8} n_B^{3} t^{4} + 62107521555504 \Omega^{9} \epsilon^{3} g^{8} n_B^{2} t^{4} + 39487438595704 \Omega^{9} \epsilon^{3} g^{8} n_B t^{4} + 9392465705268 \Omega^{9} \epsilon^{3} g^{8} t^{4} + 3152946636912 \Omega^{9} \epsilon^{3} g^{6} n_B^{2} t^{6} + 3152946636912 \Omega^{9} \epsilon^{3} g^{6} n_B t^{6} + 1028046497804 \Omega^{9} \epsilon^{3} g^{6} t^{6} + 67272134624 \Omega^{9} \epsilon^{3} g^{4} n_B t^{8} + 33636067312 \Omega^{9} \epsilon^{3} g^{4} t^{8} + 93117024 \Omega^{9} \epsilon^{3} g^{2} t^{10} + 39009461035345920 \Omega^{9} \epsilon g^{14} n_B^{6} + 117028383106037760 \Omega^{9} \epsilon g^{14} n_B^{5} + 175569593210825856 \Omega^{9} \epsilon g^{14} n_B^{4} + 156091881244922112 \Omega^{9} \epsilon g^{14} n_B^{3} + 82873819893165504 \Omega^{9} \epsilon g^{14} n_B^{2} + 24332609788377408 \Omega^{9} \epsilon g^{14} n_B + 3046722351823976 \Omega^{9} \epsilon g^{14} + 19896928194306816 \Omega^{9} \epsilon g^{12} n_B^{5} t^{2} + 49742320485767040 \Omega^{9} \epsilon g^{12} n_B^{4} t^{2} + 60641158004642432 \Omega^{9} \epsilon g^{12} n_B^{3} t^{2} + 41219416521196608 \Omega^{9} \epsilon g^{12} n_B^{2} t^{2} + 14885674270992976 \Omega^{9} \epsilon g^{12} n_B t^{2} + 2231011731489288 \Omega^{9} \epsilon g^{12} t^{2} + 4517777794049568 \Omega^{9} \epsilon g^{10} n_B^{4} t^{4} + 9035555588099136 \Omega^{9} \epsilon g^{10} n_B^{3} t^{4} + 8416742572424544 \Omega^{9} \epsilon g^{10} n_B^{2} t^{4} + 3898964778374976 \Omega^{9} \epsilon g^{10} n_B t^{4} + 720379022588304 \Omega^{9} \epsilon g^{10} t^{4} + 523297448135904 \Omega^{9} \epsilon g^{8} n_B^{3} t^{6} + 784946172203856 \Omega^{9} \epsilon g^{8} n_B^{2} t^{6} + 498568702304200 \Omega^{9} \epsilon g^{8} n_B t^{6} + 118459989118124 \Omega^{9} \epsilon g^{8} t^{6} + 27580175543528 \Omega^{9} \epsilon g^{6} n_B^{2} t^{8} + 27580175543528 \Omega^{9} \epsilon g^{6} n_B t^{8} + 8985151017738 \Omega^{9} \epsilon g^{6} t^{8} + 450850329024 \Omega^{9} \epsilon g^{4} n_B t^{10} + 225425164512 \Omega^{9} \epsilon g^{4} t^{10} + 543182640 \Omega^{9} \epsilon g^{2} t^{12} + 30 \Omega^{8} \epsilon^{14} g^{2} n_B + 15 \Omega^{8} \epsilon^{14} g^{2} + 54756 \Omega^{8} \epsilon^{12} g^{4} n_B^{2} + 54756 \Omega^{8} \epsilon^{12} g^{4} n_B + 27157 \Omega^{8} \epsilon^{12} g^{4} + 2340 \Omega^{8} \epsilon^{12} g^{2} n_B t^{2} + 1170 \Omega^{8} \epsilon^{12} g^{2} t^{2} + 18392880 \Omega^{8} \epsilon^{10} g^{6} n_B^{3} + 27589320 \Omega^{8} \epsilon^{10} g^{6} n_B^{2} + 26190912 \Omega^{8} \epsilon^{10} g^{6} n_B + 8497236 \Omega^{8} \epsilon^{10} g^{6} + 4081520 \Omega^{8} \epsilon^{10} g^{4} n_B^{2} t^{2} + 4081520 \Omega^{8} \epsilon^{10} g^{4} n_B t^{2} + 2021900 \Omega^{8} \epsilon^{10} g^{4} t^{2} + 65340 \Omega^{8} \epsilon^{10} g^{2} n_B t^{4} + 32670 \Omega^{8} \epsilon^{10} g^{2} t^{4} + 3233859696 \Omega^{8} \epsilon^{8} g^{8} n_B^{4} + 6467719392 \Omega^{8} \epsilon^{8} g^{8} n_B^{3} + 8728883784 \Omega^{8} \epsilon^{8} g^{8} n_B^{2} + 5495024088 \Omega^{8} \epsilon^{8} g^{8} n_B + 1295851275 \Omega^{8} \epsilon^{8} g^{8} + 1265443744 \Omega^{8} \epsilon^{8} g^{6} n_B^{3} t^{2} + 1898165616 \Omega^{8} \epsilon^{8} g^{6} n_B^{2} t^{2} + 1791806656 \Omega^{8} \epsilon^{8} g^{6} n_B t^{2} + 579542392 \Omega^{8} \epsilon^{8} g^{6} t^{2} + 119780412 \Omega^{8} \epsilon^{8} g^{4} n_B^{2} t^{4} + 119780412 \Omega^{8} \epsilon^{8} g^{4} n_B t^{4} + 59325291 \Omega^{8} \epsilon^{8} g^{4} t^{4} + 1081080 \Omega^{8} \epsilon^{8} g^{2} n_B t^{6} + 540540 \Omega^{8} \epsilon^{8} g^{2} t^{6} + 398679170400 \Omega^{8} \epsilon^{6} g^{10} n_B^{5} + 996697926000 \Omega^{8} \epsilon^{6} g^{10} n_B^{4} + 1706434440704 \Omega^{8} \epsilon^{6} g^{10} n_B^{3} + 1562953735056 \Omega^{8} \epsilon^{6} g^{10} n_B^{2} + 715901301528 \Omega^{8} \epsilon^{6} g^{10} n_B + 130681625788 \Omega^{8} \epsilon^{6} g^{10} + 203383120128 \Omega^{8} \epsilon^{6} g^{8} n_B^{4} t^{2} + 406766240256 \Omega^{8} \epsilon^{6} g^{8} n_B^{3} t^{2} + 545238163584 \Omega^{8} \epsilon^{6} g^{8} n_B^{2} t^{2} + 341855043456 \Omega^{8} \epsilon^{6} g^{8} n_B t^{2} + 80293489368 \Omega^{8} \epsilon^{6} g^{8} t^{2} + 36876861376 \Omega^{8} \epsilon^{6} g^{6} n_B^{3} t^{4} + 55315292064 \Omega^{8} \epsilon^{6} g^{6} n_B^{2} t^{4} + 52135015038 \Omega^{8} \epsilon^{6} g^{6} n_B t^{4} + 16848292175 \Omega^{8} \epsilon^{6} g^{6} t^{4} + 2080871344 \Omega^{8} \epsilon^{6} g^{4} n_B^{2} t^{6} + 2080871344 \Omega^{8} \epsilon^{6} g^{4} n_B t^{6} + 1030676732 \Omega^{8} \epsilon^{6} g^{4} t^{6} + 12612600 \Omega^{8} \epsilon^{6} g^{2} n_B t^{8} + 6306300 \Omega^{8} \epsilon^{6} g^{2} t^{8} + 38227038836160 \Omega^{8} \epsilon^{4} g^{12} n_B^{6} + 114681116508480 \Omega^{8} \epsilon^{4} g^{12} n_B^{5} + 234933954030000 \Omega^{8} \epsilon^{4} g^{12} n_B^{4} + 278732713879200 \Omega^{8} \epsilon^{4} g^{12} n_B^{3} + 186538538893800 \Omega^{8} \epsilon^{4} g^{12} n_B^{2} + 66285701372280 \Omega^{8} \epsilon^{4} g^{12} n_B + 9763668110670 \Omega^{8} \epsilon^{4} g^{12} + 22342165997632 \Omega^{8} \epsilon^{4} g^{10} n_B^{5} t^{2} + 55855414994080 \Omega^{8} \epsilon^{4} g^{10} n_B^{4} t^{2} + 95051536113792 \Omega^{8} \epsilon^{4} g^{10} n_B^{3} t^{2} + 86721889176608 \Omega^{8} \epsilon^{4} g^{10} n_B^{2} t^{2} + 39579567744896 \Omega^{8} \epsilon^{4} g^{10} n_B t^{2} + 7197982842816 \Omega^{8} \epsilon^{4} g^{10} t^{2} + 5567400044448 \Omega^{8} \epsilon^{4} g^{8} n_B^{4} t^{4} + 11134800088896 \Omega^{8} \epsilon^{4} g^{8} n_B^{3} t^{4} + 14887358296020 \Omega^{8} \epsilon^{4} g^{8} n_B^{2} t^{4} + 9319958251572 \Omega^{8} \epsilon^{4} g^{8} n_B t^{4} + 2185726985298 \Omega^{8} \epsilon^{4} g^{8} t^{4} + 625099954272 \Omega^{8} \epsilon^{4} g^{6} n_B^{3} t^{6} + 937649931408 \Omega^{8} \epsilon^{4} g^{6} n_B^{2} t^{6} + 883441769348 \Omega^{8} \epsilon^{4} g^{6} n_B t^{6} + 285445896106 \Omega^{8} \epsilon^{4} g^{6} t^{6} + 24321100004 \Omega^{8} \epsilon^{4} g^{4} n_B^{2} t^{8} + 24321100004 \Omega^{8} \epsilon^{4} g^{4} n_B t^{8} + 12046711047 \Omega^{8} \epsilon^{4} g^{4} t^{8} + 110270160 \Omega^{8} \epsilon^{4} g^{2} n_B t^{10} + 55135080 \Omega^{8} \epsilon^{4} g^{2} t^{10} + 2805634047041280 \Omega^{8} \epsilon^{2} g^{14} n_B^{7} + 9819719164644480 \Omega^{8} \epsilon^{2} g^{14} n_B^{6} + 23240119529602944 \Omega^{8} \epsilon^{2} g^{14} n_B^{5} + 33551000912396160 \Omega^{8} \epsilon^{2} g^{14} n_B^{4} + 29242093979666640 \Omega^{8} \epsilon^{2} g^{14} n_B^{3} + 15221999639426040 \Omega^{8} \epsilon^{2} g^{14} n_B^{2} + 4376760760012920 \Omega^{8} \epsilon^{2} g^{14} n_B + 535944299928552 \Omega^{8} \epsilon^{2} g^{14} + 1754552879169792 \Omega^{8} \epsilon^{2} g^{12} n_B^{6} t^{2} + 5263658637509376 \Omega^{8} \epsilon^{2} g^{12} n_B^{5} t^{2} + 10732110772191552 \Omega^{8} \epsilon^{2} g^{12} n_B^{4} t^{2} + 12691457148534144 \Omega^{8} \epsilon^{2} g^{12} n_B^{3} t^{2} + 8469286966714976 \Omega^{8} \epsilon^{2} g^{12} n_B^{2} t^{2} + 3000834832032800 \Omega^{8} \epsilon^{2} g^{12} n_B t^{2} + 440706276091672 \Omega^{8} \epsilon^{2} g^{12} t^{2} + 511972951547168 \Omega^{8} \epsilon^{2} g^{10} n_B^{5} t^{4} + 1279932378867920 \Omega^{8} \epsilon^{2} g^{10} n_B^{4} t^{4} + 2171828699979600 \Omega^{8} \epsilon^{2} g^{10} n_B^{3} t^{4} + 1977810671101480 \Omega^{8} \epsilon^{2} g^{10} n_B^{2} t^{4} + 901106092224584 \Omega^{8} \epsilon^{2} g^{10} n_B t^{4} + 163582346890976 \Omega^{8} \epsilon^{2} g^{10} t^{4} + 80635826070144 \Omega^{8} \epsilon^{2} g^{8} n_B^{4} t^{6} + 161271652140288 \Omega^{8} \epsilon^{2} g^{8} n_B^{3} t^{6} + 215359778476400 \Omega^{8} \epsilon^{2} g^{8} n_B^{2} t^{6} + 134723952406256 \Omega^{8} \epsilon^{2} g^{8} n_B t^{6} + 31573108298680 \Omega^{8} \epsilon^{2} g^{8} t^{6} + 6314367169824 \Omega^{8} \epsilon^{2} g^{6} n_B^{3} t^{8} + 9471550754736 \Omega^{8} \epsilon^{2} g^{6} n_B^{2} t^{8} + 8917707126510 \Omega^{8} \epsilon^{2} g^{6} n_B t^{8} + 2880261770799 \Omega^{8} \epsilon^{2} g^{6} t^{8} + 185259292032 \Omega^{8} \epsilon^{2} g^{4} n_B^{2} t^{10} + 185259292032 \Omega^{8} \epsilon^{2} g^{4} n_B t^{10} + 91727158296 \Omega^{8} \epsilon^{2} g^{4} t^{10} + 698377680 \Omega^{8} \epsilon^{2} g^{2} n_B t^{12} + 349188840 \Omega^{8} \epsilon^{2} g^{2} t^{12} + 108770088851424000 \Omega^{8} g^{16} n_B^{8} + 435080355405696000 \Omega^{8} g^{16} n_B^{7} + 1162241263634330880 \Omega^{8} g^{16} n_B^{6} + 1963942546983056640 \Omega^{8} g^{16} n_B^{5} + 2094760076055847200 \Omega^{8} g^{16} n_B^{4} + 1423876321779912000 \Omega^{8} g^{16} n_B^{3} + 601245591540594000 \Omega^{8} g^{16} n_B^{2} + 144117795913531440 \Omega^{8} g^{16} n_B + 15006064187108995 \Omega^{8} g^{16} + 66653717964019200 \Omega^{8} g^{14} n_B^{7} t^{2} + 233288012874067200 \Omega^{8} g^{14} n_B^{6} t^{2} + 550297979413235712 \Omega^{8} g^{14} n_B^{5} t^{2} + 792524916347921280 \Omega^{8} g^{14} n_B^{4} t^{2} + 689324861833588512 \Omega^{8} g^{14} n_B^{3} t^{2} + 358106382839495088 \Omega^{8} g^{14} n_B^{2} t^{2} + 102756950101702944 \Omega^{8} g^{14} n_B t^{2} + 12557098625531400 \Omega^{8} g^{14} t^{2} + 19751161521571968 \Omega^{8} g^{12} n_B^{6} t^{4} + 59253484564715904 \Omega^{8} g^{12} n_B^{5} t^{4} + 120458621385836832 \Omega^{8} g^{12} n_B^{4} t^{4} + 142161435163813824 \Omega^{8} g^{12} n_B^{3} t^{4} + 94699215836049600 \Omega^{8} g^{12} n_B^{2} t^{4} + 33494079014928672 \Omega^{8} g^{12} n_B t^{4} + 4910051180979728 \Omega^{8} g^{12} t^{4} + 3537273815777984 \Omega^{8} g^{10} n_B^{5} t^{6} + 8843184539444960 \Omega^{8} g^{10} n_B^{4} t^{6} + 14960465950332768 \Omega^{8} g^{10} n_B^{3} t^{6} + 13597514386054192 \Omega^{8} g^{10} n_B^{2} t^{6} + 6184164861302832 \Omega^{8} g^{10} n_B t^{6} + 1120602850957216 \Omega^{8} g^{10} t^{6} + 386301994675648 \Omega^{8} g^{8} n_B^{4} t^{8} + 772603989351296 \Omega^{8} g^{8} n_B^{3} t^{8} + 1027653079005032 \Omega^{8} g^{8} n_B^{2} t^{8} + 641351084329384 \Omega^{8} g^{8} n_B t^{8} + 149954675040468 \Omega^{8} g^{8} t^{8} + 23223780965632 \Omega^{8} g^{6} n_B^{3} t^{10} + 34835671448448 \Omega^{8} g^{6} n_B^{2} t^{10} + 32645642908884 \Omega^{8} g^{6} n_B t^{10} + 10516876213034 \Omega^{8} g^{6} t^{10} + 583976170224 \Omega^{8} g^{4} n_B^{2} t^{12} + 583976170224 \Omega^{8} g^{4} n_B t^{12} + 288609815392 \Omega^{8} g^{4} t^{12} + 2194901280 \Omega^{8} g^{2} n_B t^{14} + 1097450640 \Omega^{8} g^{2} t^{14} + 16 \Omega^{7} \epsilon^{15} g^{2} + 29792 \Omega^{7} \epsilon^{13} g^{4} n_B + 14896 \Omega^{7} \epsilon^{13} g^{4} + 1008 \Omega^{7} \epsilon^{13} g^{2} t^{2} + 9633888 \Omega^{7} \epsilon^{11} g^{6} n_B^{2} + 9633888 \Omega^{7} \epsilon^{11} g^{6} n_B + 3089328 \Omega^{7} \epsilon^{11} g^{6} + 1828720 \Omega^{7} \epsilon^{11} g^{4} n_B t^{2} + 914360 \Omega^{7} \epsilon^{11} g^{4} t^{2} + 23760 \Omega^{7} \epsilon^{11} g^{2} t^{4} + 1591780800 \Omega^{7} \epsilon^{9} g^{8} n_B^{3} + 2387671200 \Omega^{7} \epsilon^{9} g^{8} n_B^{2} + 1482920720 \Omega^{7} \epsilon^{9} g^{8} n_B + 343515160 \Omega^{7} \epsilon^{9} g^{8} + 562133184 \Omega^{7} \epsilon^{9} g^{6} n_B^{2} t^{2} + 562133184 \Omega^{7} \epsilon^{9} g^{6} n_B t^{2} + 179579832 \Omega^{7} \epsilon^{9} g^{6} t^{2} + 46373008 \Omega^{7} \epsilon^{9} g^{4} n_B t^{4} + 23186504 \Omega^{7} \epsilon^{9} g^{4} t^{4} + 343200 \Omega^{7} \epsilon^{9} g^{2} t^{6} + 184759404928 \Omega^{7} \epsilon^{7} g^{10} n_B^{4} + 369518809856 \Omega^{7} \epsilon^{7} g^{10} n_B^{3} + 335255859456 \Omega^{7} \epsilon^{7} g^{10} n_B^{2} + 150496454528 \Omega^{7} \epsilon^{7} g^{10} n_B + 26875831024 \Omega^{7} \epsilon^{7} g^{10} + 87776373216 \Omega^{7} \epsilon^{7} g^{8} n_B^{3} t^{2} + 131664559824 \Omega^{7} \epsilon^{7} g^{8} n_B^{2} t^{2} + 81460371456 \Omega^{7} \epsilon^{7} g^{8} n_B t^{2} + 18786092424 \Omega^{7} \epsilon^{7} g^{8} t^{2} + 14550342000 \Omega^{7} \epsilon^{7} g^{6} n_B^{2} t^{4} + 14550342000 \Omega^{7} \epsilon^{7} g^{6} n_B t^{4} + 4644219312 \Omega^{7} \epsilon^{7} g^{6} t^{4} + 722158688 \Omega^{7} \epsilon^{7} g^{4} n_B t^{6} + 361079344 \Omega^{7} \epsilon^{7} g^{4} t^{6} + 3603600 \Omega^{7} \epsilon^{7} g^{2} t^{8} + 17032781405952 \Omega^{7} \epsilon^{5} g^{12} n_B^{5} + 42581953514880 \Omega^{7} \epsilon^{5} g^{12} n_B^{4} + 50426713445280 \Omega^{7} \epsilon^{5} g^{12} n_B^{3} + 33058116653040 \Omega^{7} \epsilon^{5} g^{12} n_B^{2} + 11479841863632 \Omega^{7} \epsilon^{5} g^{12} n_B + 1649633273472 \Omega^{7} \epsilon^{5} g^{12} + 9468215485312 \Omega^{7} \epsilon^{5} g^{10} n_B^{4} t^{2} + 18936430970624 \Omega^{7} \epsilon^{5} g^{10} n_B^{3} t^{2} + 17129058491568 \Omega^{7} \epsilon^{5} g^{10} n_B^{2} t^{2} + 7660843006256 \Omega^{7} \epsilon^{5} g^{10} n_B t^{2} + 1362787945408 \Omega^{7} \epsilon^{5} g^{10} t^{2} + 2219542930016 \Omega^{7} \epsilon^{5} g^{8} n_B^{3} t^{4} + 3329314395024 \Omega^{7} \epsilon^{5} g^{8} n_B^{2} t^{4} + 2057211129504 \Omega^{7} \epsilon^{5} g^{8} n_B t^{4} + 473719832248 \Omega^{7} \epsilon^{5} g^{8} t^{4} + 229755584608 \Omega^{7} \epsilon^{5} g^{6} n_B^{2} t^{6} + 229755584608 \Omega^{7} \epsilon^{5} g^{6} n_B t^{6} + 73335973380 \Omega^{7} \epsilon^{5} g^{6} t^{6} + 7900603496 \Omega^{7} \epsilon^{5} g^{4} n_B t^{8} + 3950301748 \Omega^{7} \epsilon^{5} g^{4} t^{8} + 29405376 \Omega^{7} \epsilon^{5} g^{2} t^{10} + 1276447906607616 \Omega^{7} \epsilon^{3} g^{14} n_B^{6} + 3829343719822848 \Omega^{7} \epsilon^{3} g^{14} n_B^{5} + 5571343344727040 \Omega^{7} \epsilon^{3} g^{14} n_B^{4} + 4760447156416000 \Omega^{7} \epsilon^{3} g^{14} n_B^{3} + 2420925281604960 \Omega^{7} \epsilon^{3} g^{14} n_B^{2} + 678925656700768 \Omega^{7} \epsilon^{3} g^{14} n_B + 80948313749024 \Omega^{7} \epsilon^{3} g^{14} + 773439153740928 \Omega^{7} \epsilon^{3} g^{12} n_B^{5} t^{2} + 1933597884352320 \Omega^{7} \epsilon^{3} g^{12} n_B^{4} t^{2} + 2284915880696448 \Omega^{7} \epsilon^{3} g^{12} n_B^{3} t^{2} + 1493775936692352 \Omega^{7} \epsilon^{3} g^{12} n_B^{2} t^{2} + 517231836458448 \Omega^{7} \epsilon^{3} g^{12} n_B t^{2} + 74106524925576 \Omega^{7} \epsilon^{3} g^{12} t^{2} + 217562145423488 \Omega^{7} \epsilon^{3} g^{10} n_B^{4} t^{4} + 435124290846976 \Omega^{7} \epsilon^{3} g^{10} n_B^{3} t^{4} + 393078903220688 \Omega^{7} \epsilon^{3} g^{10} n_B^{2} t^{4} + 175516757797200 \Omega^{7} \epsilon^{3} g^{10} n_B t^{4} + 31169513609928 \Omega^{7} \epsilon^{3} g^{10} t^{4} + 32663217203232 \Omega^{7} \epsilon^{3} g^{8} n_B^{3} t^{6} + 48994825804848 \Omega^{7} \epsilon^{3} g^{8} n_B^{2} t^{6} + 30263619874576 \Omega^{7} \epsilon^{3} g^{8} n_B t^{6} + 6966005636480 \Omega^{7} \epsilon^{3} g^{8} t^{6} + 2379484049264 \Omega^{7} \epsilon^{3} g^{6} n_B^{2} t^{8} + 2379484049264 \Omega^{7} \epsilon^{3} g^{6} n_B t^{8} + 759549753460 \Omega^{7} \epsilon^{3} g^{6} t^{8} + 61594657616 \Omega^{7} \epsilon^{3} g^{4} n_B t^{10} + 30797328808 \Omega^{7} \epsilon^{3} g^{4} t^{10} + 186234048 \Omega^{7} \epsilon^{3} g^{2} t^{12} + 68533416359654400 \Omega^{7} \epsilon g^{16} n_B^{7} + 239866957258790400 \Omega^{7} \epsilon g^{16} n_B^{6} + 412850207908427520 \Omega^{7} \epsilon g^{16} n_B^{5} + 432458126624092800 \Omega^{7} \epsilon g^{16} n_B^{4} + 287220143207659200 \Omega^{7} \epsilon g^{16} n_B^{3} + 118305566816791200 \Omega^{7} \epsilon g^{16} n_B^{2} + 27620000577923600 \Omega^{7} \epsilon g^{16} n_B + 2796558676995160 \Omega^{7} \epsilon g^{16} + 43050289350776832 \Omega^{7} \epsilon g^{14} n_B^{6} t^{2} + 129150868052330496 \Omega^{7} \epsilon g^{14} n_B^{5} t^{2} + 187631406209393280 \Omega^{7} \epsilon g^{14} n_B^{4} t^{2} + 160011365664902400 \Omega^{7} \epsilon g^{14} n_B^{3} t^{2} + 81207588448367552 \Omega^{7} \epsilon g^{14} n_B^{2} t^{2} + 22727050291304768 \Omega^{7} \epsilon g^{14} n_B t^{2} + 2704179386390056 \Omega^{7} \epsilon g^{14} t^{2} + 13056380565988992 \Omega^{7} \epsilon g^{12} n_B^{5} t^{4} + 32640951414972480 \Omega^{7} \epsilon g^{12} n_B^{4} t^{4} + 38527176032323008 \Omega^{7} \epsilon g^{12} n_B^{3} t^{4} + 25149812633512032 \Omega^{7} \epsilon g^{12} n_B^{2} t^{4} + 8694726139749296 \Omega^{7} \epsilon g^{12} n_B t^{4} + 1243759344788392 \Omega^{7} \epsilon g^{12} t^{4} + 2342097586128256 \Omega^{7} \epsilon g^{10} n_B^{4} t^{6} + 4684195172256512 \Omega^{7} \epsilon g^{10} n_B^{3} t^{6} + 4228442364864560 \Omega^{7} \epsilon g^{10} n_B^{2} t^{6} + 1886344778736304 \Omega^{7} \epsilon g^{10} n_B t^{6} + 334671591293728 \Omega^{7} \epsilon g^{10} t^{6} + 246329610983424 \Omega^{7} \epsilon g^{8} n_B^{3} t^{8} + 369494416475136 \Omega^{7} \epsilon g^{8} n_B^{2} t^{8} + 228061645754688 \Omega^{7} \epsilon g^{8} n_B t^{8} + 52448420131488 \Omega^{7} \epsilon g^{8} t^{8} + 13499679315488 \Omega^{7} \epsilon g^{6} n_B^{2} t^{10} + 13499679315488 \Omega^{7} \epsilon g^{6} n_B t^{10} + 4303494799468 \Omega^{7} \epsilon g^{6} t^{10} + 285478411872 \Omega^{7} \epsilon g^{4} n_B t^{12} + 142739205936 \Omega^{7} \epsilon g^{4} t^{12} + 798145920 \Omega^{7} \epsilon g^{2} t^{14} + 34 \Omega^{6} \epsilon^{16} g^{2} n_B + 17 \Omega^{6} \epsilon^{16} g^{2} + 16980 \Omega^{6} \epsilon^{14} g^{4} n_B^{2} + 16980 \Omega^{6} \epsilon^{14} g^{4} n_B + 8250 \Omega^{6} \epsilon^{14} g^{4} + 1680 \Omega^{6} \epsilon^{14} g^{2} n_B t^{2} + 840 \Omega^{6} \epsilon^{14} g^{2} t^{2} + 2638688 \Omega^{6} \epsilon^{12} g^{6} n_B^{3} + 3958032 \Omega^{6} \epsilon^{12} g^{6} n_B^{2} + 3567096 \Omega^{6} \epsilon^{12} g^{6} n_B + 1123876 \Omega^{6} \epsilon^{12} g^{6} + 841032 \Omega^{6} \epsilon^{12} g^{4} n_B^{2} t^{2} + 841032 \Omega^{6} \epsilon^{12} g^{4} n_B t^{2} + 407052 \Omega^{6} \epsilon^{12} g^{4} t^{2} + 32760 \Omega^{6} \epsilon^{12} g^{2} n_B t^{4} + 16380 \Omega^{6} \epsilon^{12} g^{2} t^{4} + 259443360 \Omega^{6} \epsilon^{10} g^{8} n_B^{4} + 518886720 \Omega^{6} \epsilon^{10} g^{8} n_B^{3} + 655621032 \Omega^{6} \epsilon^{10} g^{8} n_B^{2} + 396177672 \Omega^{6} \epsilon^{10} g^{8} n_B + 89634908 \Omega^{6} \epsilon^{10} g^{8} + 129678208 \Omega^{6} \epsilon^{10} g^{6} n_B^{3} t^{2} + 194517312 \Omega^{6} \epsilon^{10} g^{6} n_B^{2} t^{2} + 173879888 \Omega^{6} \epsilon^{10} g^{6} n_B t^{2} + 54520392 \Omega^{6} \epsilon^{10} g^{6} t^{2} + 18068712 \Omega^{6} \epsilon^{10} g^{4} n_B^{2} t^{4} + 18068712 \Omega^{6} \epsilon^{10} g^{4} n_B t^{4} + 8743662 \Omega^{6} \epsilon^{10} g^{4} t^{4} + 406560 \Omega^{6} \epsilon^{10} g^{2} n_B t^{6} + 203280 \Omega^{6} \epsilon^{10} g^{2} t^{6} + 20177262720 \Omega^{6} \epsilon^{8} g^{10} n_B^{5} + 50443156800 \Omega^{6} \epsilon^{8} g^{10} n_B^{4} + 80446217760 \Omega^{6} \epsilon^{8} g^{10} n_B^{3} + 70226169840 \Omega^{6} \epsilon^{8} g^{10} n_B^{2} + 30716731692 \Omega^{6} \epsilon^{8} g^{10} n_B + 5335442766 \Omega^{6} \epsilon^{8} g^{10} + 12501167552 \Omega^{6} \epsilon^{8} g^{8} n_B^{4} t^{2} + 25002335104 \Omega^{6} \epsilon^{8} g^{8} n_B^{3} t^{2} + 31347333744 \Omega^{6} \epsilon^{8} g^{8} n_B^{2} t^{2} + 18846166192 \Omega^{6} \epsilon^{8} g^{8} n_B t^{2} + 4243478504 \Omega^{6} \epsilon^{8} g^{8} t^{2} + 2930101560 \Omega^{6} \epsilon^{8} g^{6} n_B^{3} t^{4} + 4395152340 \Omega^{6} \epsilon^{8} g^{6} n_B^{2} t^{4} + 3923104732 \Omega^{6} \epsilon^{8} g^{6} n_B t^{4} + 1229026976 \Omega^{6} \epsilon^{8} g^{6} t^{4} + 247351920 \Omega^{6} \epsilon^{8} g^{4} n_B^{2} t^{6} + 247351920 \Omega^{6} \epsilon^{8} g^{4} n_B t^{6} + 119781828 \Omega^{6} \epsilon^{8} g^{4} t^{6} + 3783780 \Omega^{6} \epsilon^{8} g^{2} n_B t^{8} + 1891890 \Omega^{6} \epsilon^{8} g^{2} t^{8} + 1358778709568 \Omega^{6} \epsilon^{6} g^{12} n_B^{6} + 4076336128704 \Omega^{6} \epsilon^{6} g^{12} n_B^{5} + 7770580356672 \Omega^{6} \epsilon^{6} g^{12} n_B^{4} + 8747267165504 \Omega^{6} \epsilon^{6} g^{12} n_B^{3} + 5577103351848 \Omega^{6} \epsilon^{6} g^{12} n_B^{2} + 1882859123880 \Omega^{6} \epsilon^{6} g^{12} n_B + 262458841316 \Omega^{6} \epsilon^{6} g^{12} + 937039619328 \Omega^{6} \epsilon^{6} g^{10} n_B^{5} t^{2} + 2342599048320 \Omega^{6} \epsilon^{6} g^{10} n_B^{4} t^{2} + 3713088348096 \Omega^{6} \epsilon^{6} g^{10} n_B^{3} t^{2} + 3227033473824 \Omega^{6} \epsilon^{6} g^{10} n_B^{2} t^{2} + 1406071144992 \Omega^{6} \epsilon^{6} g^{10} n_B t^{2} + 243283295136 \Omega^{6} \epsilon^{6} g^{10} t^{2} + 286035873680 \Omega^{6} \epsilon^{6} g^{8} n_B^{4} t^{4} + 572071747360 \Omega^{6} \epsilon^{6} g^{8} n_B^{3} t^{4} + 715683560548 \Omega^{6} \epsilon^{6} g^{8} n_B^{2} t^{4} + 429647686868 \Omega^{6} \epsilon^{6} g^{8} n_B t^{4} + 96608738260 \Omega^{6} \epsilon^{6} g^{8} t^{4} + 41972388864 \Omega^{6} \epsilon^{6} g^{6} n_B^{3} t^{6} + 62958583296 \Omega^{6} \epsilon^{6} g^{6} n_B^{2} t^{6} + 56230078616 \Omega^{6} \epsilon^{6} g^{6} n_B t^{6} + 17621942092 \Omega^{6} \epsilon^{6} g^{6} t^{6} + 2470058480 \Omega^{6} \epsilon^{6} g^{4} n_B^{2} t^{8} + 2470058480 \Omega^{6} \epsilon^{6} g^{4} n_B t^{8} + 1197040905 \Omega^{6} \epsilon^{6} g^{4} t^{8} + 28252224 \Omega^{6} \epsilon^{6} g^{2} n_B t^{10} + 14126112 \Omega^{6} \epsilon^{6} g^{2} t^{10} + 80949137107200 \Omega^{6} \epsilon^{4} g^{14} n_B^{7} + 283321979875200 \Omega^{6} \epsilon^{4} g^{14} n_B^{6} + 624463819625280 \Omega^{6} \epsilon^{4} g^{14} n_B^{5} + 852854599375200 \Omega^{6} \epsilon^{4} g^{14} n_B^{4} + 707225129501600 \Omega^{6} \epsilon^{4} g^{14} n_B^{3} + 349644084814800 \Omega^{6} \epsilon^{4} g^{14} n_B^{2} + 95155819006800 \Omega^{6} \epsilon^{4} g^{14} n_B + 10986620587840 \Omega^{6} \epsilon^{4} g^{14} + 58869969773696 \Omega^{6} \epsilon^{4} g^{12} n_B^{6} t^{2} + 176609909321088 \Omega^{6} \epsilon^{4} g^{12} n_B^{5} t^{2} + 335155030175488 \Omega^{6} \epsilon^{4} g^{12} n_B^{4} t^{2} + 375960211482496 \Omega^{6} \epsilon^{4} g^{12} n_B^{3} t^{2} + 239007705244560 \Omega^{6} \epsilon^{4} g^{12} n_B^{2} t^{2} + 80462584390160 \Omega^{6} \epsilon^{4} g^{12} n_B t^{2} + 11184321737832 \Omega^{6} \epsilon^{4} g^{12} t^{2} + 20591350813728 \Omega^{6} \epsilon^{4} g^{10} n_B^{5} t^{4} + 51478377034320 \Omega^{6} \epsilon^{4} g^{10} n_B^{4} t^{4} + 81400136296344 \Omega^{6} \epsilon^{4} g^{10} n_B^{3} t^{4} + 70621827410196 \Omega^{6} \epsilon^{4} g^{10} n_B^{2} t^{4} + 30724585801200 \Omega^{6} \epsilon^{4} g^{10} n_B t^{4} + 5307934233378 \Omega^{6} \epsilon^{4} g^{10} t^{4} + 4039531116128 \Omega^{6} \epsilon^{4} g^{8} n_B^{4} t^{6} + 8079062232256 \Omega^{6} \epsilon^{4} g^{8} n_B^{3} t^{6} + 10105659796776 \Omega^{6} \epsilon^{4} g^{8} n_B^{2} t^{6} + 6066128680648 \Omega^{6} \epsilon^{4} g^{8} n_B t^{6} + 1363893602620 \Omega^{6} \epsilon^{4} g^{8} t^{6} + 419433291096 \Omega^{6} \epsilon^{4} g^{6} n_B^{3} t^{8} + 629149936644 \Omega^{6} \epsilon^{4} g^{6} n_B^{2} t^{8} + 562412397224 \Omega^{6} \epsilon^{4} g^{6} n_B t^{8} + 176347875838 \Omega^{6} \epsilon^{4} g^{6} t^{8} + 18647711808 \Omega^{6} \epsilon^{4} g^{4} n_B^{2} t^{10} + 18647711808 \Omega^{6} \epsilon^{4} g^{4} n_B t^{10} + 9039568098 \Omega^{6} \epsilon^{4} g^{4} t^{10} + 171531360 \Omega^{6} \epsilon^{4} g^{2} n_B t^{12} + 85765680 \Omega^{6} \epsilon^{4} g^{2} t^{12} + 4024342912366080 \Omega^{6} \epsilon^{2} g^{16} n_B^{8} + 16097371649464320 \Omega^{6} \epsilon^{2} g^{16} n_B^{7} + 40114667682188928 \Omega^{6} \epsilon^{2} g^{16} n_B^{6} + 64003202273441664 \Omega^{6} \epsilon^{2} g^{16} n_B^{5} + 64896432382026720 \Omega^{6} \epsilon^{2} g^{16} n_B^{4} + 41901127899359040 \Omega^{6} \epsilon^{2} g^{16} n_B^{3} + 16758356978056440 \Omega^{6} \epsilon^{2} g^{16} n_B^{2} + 3792098132373144 \Omega^{6} \epsilon^{2} g^{16} n_B + 371422800236532 \Omega^{6} \epsilon^{2} g^{16} + 2990196181367808 \Omega^{6} \epsilon^{2} g^{14} n_B^{7} t^{2} + 10465686634787328 \Omega^{6} \epsilon^{2} g^{14} n_B^{6} t^{2} + 22994962938551808 \Omega^{6} \epsilon^{2} g^{14} n_B^{5} t^{2} + 31323190759411200 \Omega^{6} \epsilon^{2} g^{14} n_B^{4} t^{2} + 25919392997544448 \Omega^{6} \epsilon^{2} g^{14} n_B^{3} t^{2} + 12788742054299136 \Omega^{6} \epsilon^{2} g^{14} n_B^{2} t^{2} + 3473658512724400 \Omega^{6} \epsilon^{2} g^{14} n_B t^{2} + 400295590845400 \Omega^{6} \epsilon^{2} g^{14} t^{2} + 1109473409142784 \Omega^{6} \epsilon^{2} g^{12} n_B^{6} t^{4} + 3328420227428352 \Omega^{6} \epsilon^{2} g^{12} n_B^{5} t^{4} + 6302335315881824 \Omega^{6} \epsilon^{2} g^{12} n_B^{4} t^{4} + 7057303586049728 \Omega^{6} \epsilon^{2} g^{12} n_B^{3} t^{4} + 4479987266097220 \Omega^{6} \epsilon^{2} g^{12} n_B^{2} t^{4} + 1506072177643748 \Omega^{6} \epsilon^{2} g^{12} n_B t^{4} + 209048497152748 \Omega^{6} \epsilon^{2} g^{12} t^{4} + 252322340835200 \Omega^{6} \epsilon^{2} g^{10} n_B^{5} t^{6} + 630805852088000 \Omega^{6} \epsilon^{2} g^{10} n_B^{4} t^{6} + 996608798071648 \Omega^{6} \epsilon^{2} g^{10} n_B^{3} t^{6} + 864107345019472 \Omega^{6} \epsilon^{2} g^{10} n_B^{2} t^{6} + 375738453081456 \Omega^{6} \epsilon^{2} g^{10} n_B t^{6} + 64878197440416 \Omega^{6} \epsilon^{2} g^{10} t^{6} + 35209023642928 \Omega^{6} \epsilon^{2} g^{8} n_B^{4} t^{8} + 70418047285856 \Omega^{6} \epsilon^{2} g^{8} n_B^{3} t^{8} + 88071470804684 \Omega^{6} \epsilon^{2} g^{8} n_B^{2} t^{8} + 52862447161756 \Omega^{6} \epsilon^{2} g^{8} n_B t^{8} + 11885059241636 \Omega^{6} \epsilon^{2} g^{8} t^{8} + 2762210112992 \Omega^{6} \epsilon^{2} g^{6} n_B^{3} t^{10} + 4143315169488 \Omega^{6} \epsilon^{2} g^{6} n_B^{2} t^{10} + 3701511381240 \Omega^{6} \epsilon^{2} g^{6} n_B t^{10} + 1160203162372 \Omega^{6} \epsilon^{2} g^{6} t^{10} + 98611485984 \Omega^{6} \epsilon^{2} g^{4} n_B^{2} t^{12} + 98611485984 \Omega^{6} \epsilon^{2} g^{4} n_B t^{12} + 47739788856 \Omega^{6} \epsilon^{2} g^{4} t^{12} + 798145920 \Omega^{6} \epsilon^{2} g^{2} n_B t^{14} + 399072960 \Omega^{6} \epsilon^{2} g^{2} t^{14} + 112374555733440000 \Omega^{6} g^{18} n_B^{9} + 505685500800480000 \Omega^{6} g^{18} n_B^{8} + 1402044325020218880 \Omega^{6} g^{18} n_B^{7} + 2547289467168526080 \Omega^{6} g^{18} n_B^{6} + 3038492785443635520 \Omega^{6} g^{18} n_B^{5} + 2407941130888893600 \Omega^{6} g^{18} n_B^{4} + 1261438351766392800 \Omega^{6} g^{18} n_B^{3} + 420737463144638640 \Omega^{6} g^{18} n_B^{2} + 81023122183193190 \Omega^{6} g^{18} n_B + 6859789072171035 \Omega^{6} g^{18} + 80280580309447680 \Omega^{6} g^{16} n_B^{8} t^{2} + 321122321237790720 \Omega^{6} g^{16} n_B^{7} t^{2} + 798657324133780224 \Omega^{6} g^{16} n_B^{6} t^{2} + 1272043848069073152 \Omega^{6} g^{16} n_B^{5} t^{2} + 1287982763187908160 \Omega^{6} g^{16} n_B^{4} t^{2} + 830535154371450240 \Omega^{6} g^{16} n_B^{3} t^{2} + 331761704280550800 \Omega^{6} g^{16} n_B^{2} t^{2} + 74981048233372752 \Omega^{6} g^{16} n_B t^{2} + 7335591324140376 \Omega^{6} g^{16} t^{2} + 28716833961705984 \Omega^{6} g^{14} n_B^{7} t^{4} + 100508918865970944 \Omega^{6} g^{14} n_B^{6} t^{4} + 220428941995517568 \Omega^{6} g^{14} n_B^{5} t^{4} + 299800057823866560 \Omega^{6} g^{14} n_B^{4} t^{4} + 247769161434098368 \Omega^{6} g^{14} n_B^{3} t^{4} + 122108143760266464 \Omega^{6} g^{14} n_B^{2} t^{4} + 33129119099685120 \Omega^{6} g^{14} n_B t^{4} + 3813468020451536 \Omega^{6} g^{14} t^{4} + 6643446757380096 \Omega^{6} g^{12} n_B^{6} t^{6} + 19930340272140288 \Omega^{6} g^{12} n_B^{5} t^{6} + 37666155637900352 \Omega^{6} g^{12} n_B^{4} t^{6} + 42115077488900224 \Omega^{6} g^{12} n_B^{3} t^{6} + 26701948118014840 \Omega^{6} g^{12} n_B^{2} t^{6} + 8966132752254776 \Omega^{6} g^{12} n_B t^{6} + 1243100963857672 \Omega^{6} g^{12} t^{6} + 1050864666371648 \Omega^{6} g^{10} n_B^{5} t^{8} + 2627161665929120 \Omega^{6} g^{10} n_B^{4} t^{8} + 4138667207089776 \Omega^{6} g^{10} n_B^{3} t^{8} + 3580839144705544 \Omega^{6} g^{10} n_B^{2} t^{8} + 1554261092565832 \Omega^{6} g^{10} n_B t^{8} + 267896077696296 \Omega^{6} g^{10} t^{8} + 110785766779680 \Omega^{6} g^{8} n_B^{4} t^{10} + 221571533559360 \Omega^{6} g^{8} n_B^{3} t^{10} + 275709965617768 \Omega^{6} g^{8} n_B^{2} t^{10} + 164924198838088 \Omega^{6} g^{8} n_B t^{10} + 36963612503808 \Omega^{6} g^{8} t^{10} + 7134366813280 \Omega^{6} g^{6} n_B^{3} t^{12} + 10701550219920 \Omega^{6} g^{6} n_B^{2} t^{12} + 9487916292600 \Omega^{6} g^{6} n_B t^{12} + 2960366442980 \Omega^{6} g^{6} t^{12} + 229609522048 \Omega^{6} g^{4} n_B^{2} t^{14} + 229609522048 \Omega^{6} g^{4} n_B t^{14} + 110516448272 \Omega^{6} g^{4} t^{14} + 1920538620 \Omega^{6} g^{2} n_B t^{16} + 960269310 \Omega^{6} g^{2} t^{16} + 18 \Omega^{5} \epsilon^{17} g^{2} + 9312 \Omega^{5} \epsilon^{15} g^{4} n_B + 4656 \Omega^{5} \epsilon^{15} g^{4} + 672 \Omega^{5} \epsilon^{15} g^{2} t^{2} + 1337952 \Omega^{5} \epsilon^{13} g^{6} n_B^{2} + 1337952 \Omega^{5} \epsilon^{13} g^{6} n_B + 412272 \Omega^{5} \epsilon^{13} g^{6} + 357656 \Omega^{5} \epsilon^{13} g^{4} n_B t^{2} + 178828 \Omega^{5} \epsilon^{13} g^{4} t^{2} + 10584 \Omega^{5} \epsilon^{13} g^{2} t^{4} + 118320576 \Omega^{5} \epsilon^{11} g^{8} n_B^{3} + 177480864 \Omega^{5} \epsilon^{11} g^{8} n_B^{2} + 105393552 \Omega^{5} \epsilon^{11} g^{8} n_B + 23116632 \Omega^{5} \epsilon^{11} g^{8} + 53012656 \Omega^{5} \epsilon^{11} g^{6} n_B^{2} t^{2} + 53012656 \Omega^{5} \epsilon^{11} g^{6} n_B t^{2} + 16250540 \Omega^{5} \epsilon^{11} g^{6} t^{2} + 6353904 \Omega^{5} \epsilon^{11} g^{4} n_B t^{4} + 3176952 \Omega^{5} \epsilon^{11} g^{4} t^{4} + 110880 \Omega^{5} \epsilon^{11} g^{2} t^{6} + 8290154880 \Omega^{5} \epsilon^{9} g^{10} n_B^{4} + 16580309760 \Omega^{5} \epsilon^{9} g^{10} n_B^{3} + 14392243680 \Omega^{5} \epsilon^{9} g^{10} n_B^{2} + 6102088800 \Omega^{5} \epsilon^{9} g^{10} n_B + 1023184972 \Omega^{5} \epsilon^{9} g^{10} + 4782456576 \Omega^{5} \epsilon^{9} g^{8} n_B^{3} t^{2} + 7173684864 \Omega^{5} \epsilon^{9} g^{8} n_B^{2} t^{2} + 4243651968 \Omega^{5} \epsilon^{9} g^{8} n_B t^{2} + 926211840 \Omega^{5} \epsilon^{9} g^{8} t^{2} + 1018811568 \Omega^{5} \epsilon^{9} g^{6} n_B^{2} t^{4} + 1018811568 \Omega^{5} \epsilon^{9} g^{6} n_B t^{4} + 312108844 \Omega^{5} \epsilon^{9} g^{6} t^{4} + 75045104 \Omega^{5} \epsilon^{9} g^{4} n_B t^{6} + 37522552 \Omega^{5} \epsilon^{9} g^{4} t^{6} + 900900 \Omega^{5} \epsilon^{9} g^{2} t^{8} + 511165148928 \Omega^{5} \epsilon^{7} g^{12} n_B^{5} + 1277912872320 \Omega^{5} \epsilon^{7} g^{12} n_B^{4} + 1451176433280 \Omega^{5} \epsilon^{7} g^{12} n_B^{3} + 898851777600 \Omega^{5} \epsilon^{7} g^{12} n_B^{2} + 293115912096 \Omega^{5} \epsilon^{7} g^{12} n_B + 39346422192 \Omega^{5} \epsilon^{7} g^{12} + 335766744608 \Omega^{5} \epsilon^{7} g^{10} n_B^{4} t^{2} + 671533489216 \Omega^{5} \epsilon^{7} g^{10} n_B^{3} t^{2} + 581395781424 \Omega^{5} \epsilon^{7} g^{10} n_B^{2} t^{2} + 245629036816 \Omega^{5} \epsilon^{7} g^{10} n_B t^{2} + 41033377272 \Omega^{5} \epsilon^{7} g^{10} t^{2} + 96150540864 \Omega^{5} \epsilon^{7} g^{8} n_B^{3} t^{4} + 144225811296 \Omega^{5} \epsilon^{7} g^{8} n_B^{2} t^{4} + 85245305712 \Omega^{5} \epsilon^{7} g^{8} n_B t^{4} + 18585017640 \Omega^{5} \epsilon^{7} g^{8} t^{4} + 12943603392 \Omega^{5} \epsilon^{7} g^{6} n_B^{2} t^{6} + 12943603392 \Omega^{5} \epsilon^{7} g^{6} n_B t^{6} + 3968232904 \Omega^{5} \epsilon^{7} g^{6} t^{6} + 670564128 \Omega^{5} \epsilon^{7} g^{4} n_B t^{8} + 335282064 \Omega^{5} \epsilon^{7} g^{4} t^{8} + 6054048 \Omega^{5} \epsilon^{7} g^{2} t^{10} + 28733673272064 \Omega^{5} \epsilon^{5} g^{14} n_B^{6} + 86201019816192 \Omega^{5} \epsilon^{5} g^{14} n_B^{5} + 120580035234240 \Omega^{5} \epsilon^{5} g^{14} n_B^{4} + 97491704108160 \Omega^{5} \epsilon^{5} g^{14} n_B^{3} + 46610405888832 \Omega^{5} \epsilon^{5} g^{14} n_B^{2} + 12231390470784 \Omega^{5} \epsilon^{5} g^{14} n_B + 1358122798944 \Omega^{5} \epsilon^{5} g^{14} + 20200448362880 \Omega^{5} \epsilon^{5} g^{12} n_B^{5} t^{2} + 50501120907200 \Omega^{5} \epsilon^{5} g^{12} n_B^{4} t^{2} + 57249836192896 \Omega^{5} \epsilon^{5} g^{12} n_B^{3} t^{2} + 35373633382144 \Omega^{5} \epsilon^{5} g^{12} n_B^{2} t^{2} + 11505390946576 \Omega^{5} \epsilon^{5} g^{12} n_B t^{2} + 1540460606504 \Omega^{5} \epsilon^{5} g^{12} t^{2} + 6767625112864 \Omega^{5} \epsilon^{5} g^{10} n_B^{4} t^{4} + 13535250225728 \Omega^{5} \epsilon^{5} g^{10} n_B^{3} t^{4} + 11708318789040 \Omega^{5} \epsilon^{5} g^{10} n_B^{2} t^{4} + 4940693676176 \Omega^{5} \epsilon^{5} g^{10} n_B t^{4} + 824335340824 \Omega^{5} \epsilon^{5} g^{10} t^{4} + 1254304624032 \Omega^{5} \epsilon^{5} g^{8} n_B^{3} t^{6} + 1881456936048 \Omega^{5} \epsilon^{5} g^{8} n_B^{2} t^{6} + 1112325842808 \Omega^{5} \epsilon^{5} g^{8} n_B t^{6} + 242586765396 \Omega^{5} \epsilon^{5} g^{8} t^{6} + 120347433720 \Omega^{5} \epsilon^{5} g^{6} n_B^{2} t^{8} + 120347433720 \Omega^{5} \epsilon^{5} g^{6} n_B t^{8} + 36934106930 \Omega^{5} \epsilon^{5} g^{6} t^{8} + 4734770736 \Omega^{5} \epsilon^{5} g^{4} n_B t^{10} + 2367385368 \Omega^{5} \epsilon^{5} g^{4} t^{10} + 34306272 \Omega^{5} \epsilon^{5} g^{2} t^{12} + 1439917929962496 \Omega^{5} \epsilon^{3} g^{16} n_B^{7} + 5039712754868736 \Omega^{5} \epsilon^{3} g^{16} n_B^{6} + 8361251760562944 \Omega^{5} \epsilon^{3} g^{16} n_B^{5} + 8303847514235520 \Omega^{5} \epsilon^{3} g^{16} n_B^{4} + 5192754589360960 \Omega^{5} \epsilon^{3} g^{16} n_B^{3} + 2005140747240288 \Omega^{5} \epsilon^{3} g^{16} n_B^{2} + 437062505109648 \Omega^{5} \epsilon^{3} g^{16} n_B + 41142884325752 \Omega^{5} \epsilon^{3} g^{16} + 1048125966136320 \Omega^{5} \epsilon^{3} g^{14} n_B^{6} t^{2} + 3144377898408960 \Omega^{5} \epsilon^{3} g^{14} n_B^{5} t^{2} + 4393546563680640 \Omega^{5} \epsilon^{3} g^{14} n_B^{4} t^{2} + 3546463296679680 \Omega^{5} \epsilon^{3} g^{14} n_B^{3} t^{2} + 1692543057958032 \Omega^{5} \epsilon^{3} g^{14} n_B^{2} t^{2} + 443374392686352 \Omega^{5} \epsilon^{3} g^{14} n_B t^{2} + 49147524812988 \Omega^{5} \epsilon^{3} g^{14} t^{2} + 379580100672000 \Omega^{5} \epsilon^{3} g^{12} n_B^{5} t^{4} + 948950251680000 \Omega^{5} \epsilon^{3} g^{12} n_B^{4} t^{4} + 1074939223979072 \Omega^{5} \epsilon^{3} g^{12} n_B^{3} t^{4} + 663458584288608 \Omega^{5} \epsilon^{3} g^{12} n_B^{2} t^{4} + 215540276857176 \Omega^{5} \epsilon^{3} g^{12} n_B t^{4} + 28825382769820 \Omega^{5} \epsilon^{3} g^{12} t^{4} + 83632460831296 \Omega^{5} \epsilon^{3} g^{10} n_B^{4} t^{6} + 167264921662592 \Omega^{5} \epsilon^{3} g^{10} n_B^{3} t^{6} + 144673002306880 \Omega^{5} \epsilon^{3} g^{10} n_B^{2} t^{6} + 61040541475584 \Omega^{5} \epsilon^{3} g^{10} n_B t^{6} + 10182908000008 \Omega^{5} \epsilon^{3} g^{10} t^{6} + 11148050327328 \Omega^{5} \epsilon^{3} g^{8} n_B^{3} t^{8} + 16722075490992 \Omega^{5} \epsilon^{3} g^{8} n_B^{2} t^{8} + 9890755294216 \Omega^{5} \epsilon^{3} g^{8} n_B t^{8} + 2158365065276 \Omega^{5} \epsilon^{3} g^{8} t^{8} + 814017648416 \Omega^{5} \epsilon^{3} g^{6} n_B^{2} t^{10} + 814017648416 \Omega^{5} \epsilon^{3} g^{6} n_B t^{10} + 249946288912 \Omega^{5} \epsilon^{3} g^{6} t^{10} + 25650415264 \Omega^{5} \epsilon^{3} g^{4} n_B t^{12} + 12825207632 \Omega^{5} \epsilon^{3} g^{4} t^{12} + 159629184 \Omega^{5} \epsilon^{3} g^{2} t^{14} + 55184638404994560 \Omega^{5} \epsilon g^{18} n_B^{8} + 220738553619978240 \Omega^{5} \epsilon g^{18} n_B^{7} + 423192345541701120 \Omega^{5} \epsilon g^{18} n_B^{6} + 496992098955179520 \Omega^{5} \epsilon g^{18} n_B^{5} + 382163109295598400 \Omega^{5} \epsilon g^{18} n_B^{4} + 193534366222538880 \Omega^{5} \epsilon g^{18} n_B^{3} + 62270581649965920 \Omega^{5} \epsilon g^{18} n_B^{2} + 11545656094563360 \Omega^{5} \epsilon g^{18} n_B + 939361731279510 \Omega^{5} \epsilon g^{18} + 40437543098806272 \Omega^{5} \epsilon g^{16} n_B^{7} t^{2} + 141531400845821952 \Omega^{5} \epsilon g^{16} n_B^{6} t^{2} + 234646955672861184 \Omega^{5} \epsilon g^{16} n_B^{5} t^{2} + 232788887067598080 \Omega^{5} \epsilon g^{16} n_B^{4} t^{2} + 145402638268673280 \Omega^{5} \epsilon g^{16} n_B^{3} t^{2} + 56080770758322816 \Omega^{5} \epsilon g^{16} n_B^{2} t^{2} + 12210343325007456 \Omega^{5} \epsilon g^{16} n_B t^{2} + 1148210846802672 \Omega^{5} \epsilon g^{16} t^{2} + 14894672647300608 \Omega^{5} \epsilon g^{14} n_B^{6} t^{4} + 44684017941901824 \Omega^{5} \epsilon g^{14} n_B^{5} t^{4} + 62398340515674624 \Omega^{5} \epsilon g^{14} n_B^{4} t^{4} + 50323317794846208 \Omega^{5} \epsilon g^{14} n_B^{3} t^{4} + 23993695256673744 \Omega^{5} \epsilon g^{14} n_B^{2} t^{4} + 6279372682900944 \Omega^{5} \epsilon g^{14} n_B t^{4} + 695427269978508 \Omega^{5} \epsilon g^{14} t^{4} + 3509296868124928 \Omega^{5} \epsilon g^{12} n_B^{5} t^{6} + 8773242170312320 \Omega^{5} \epsilon g^{12} n_B^{4} t^{6} + 9934777970170304 \Omega^{5} \epsilon g^{12} n_B^{3} t^{6} + 6128924784943136 \Omega^{5} \epsilon g^{12} n_B^{2} t^{6} + 1990140796495880 \Omega^{5} \epsilon g^{12} n_B t^{6} + 266024339767828 \Omega^{5} \epsilon g^{12} t^{6} + 550237729319456 \Omega^{5} \epsilon g^{10} n_B^{4} t^{8} + 1100475458638912 \Omega^{5} \epsilon g^{10} n_B^{3} t^{8} + 951641653501456 \Omega^{5} \epsilon g^{10} n_B^{2} t^{8} + 401403924182000 \Omega^{5} \epsilon g^{10} n_B t^{8} + 66944494752672 \Omega^{5} \epsilon g^{10} t^{8} + 55275461467872 \Omega^{5} \epsilon g^{8} n_B^{3} t^{10} + 82913192201808 \Omega^{5} \epsilon g^{8} n_B^{2} t^{10} + 49009396998136 \Omega^{5} \epsilon g^{8} n_B t^{10} + 10685833132100 \Omega^{5} \epsilon g^{8} t^{10} + 3220982399728 \Omega^{5} \epsilon g^{6} n_B^{2} t^{12} + 3220982399728 \Omega^{5} \epsilon g^{6} n_B t^{12} + 986949250868 \Omega^{5} \epsilon g^{6} t^{12} + 87080392256 \Omega^{5} \epsilon g^{4} n_B t^{14} + 43540196128 \Omega^{5} \epsilon g^{4} t^{14} + 523783260 \Omega^{5} \epsilon g^{2} t^{16} + 38 \Omega^{4} \epsilon^{18} g^{2} n_B + 19 \Omega^{4} \epsilon^{18} g^{2} + 5916 \Omega^{4} \epsilon^{16} g^{4} n_B^{2} + 5916 \Omega^{4} \epsilon^{16} g^{4} n_B + 2703 \Omega^{4} \epsilon^{16} g^{4} + 1020 \Omega^{4} \epsilon^{16} g^{2} n_B t^{2} + 510 \Omega^{4} \epsilon^{16} g^{2} t^{2} + 422520 \Omega^{4} \epsilon^{14} g^{6} n_B^{3} + 633780 \Omega^{4} \epsilon^{14} g^{6} n_B^{2} + 519120 \Omega^{4} \epsilon^{14} g^{6} n_B + 153930 \Omega^{4} \epsilon^{14} g^{6} + 171488 \Omega^{4} \epsilon^{14} g^{4} n_B^{2} t^{2} + 171488 \Omega^{4} \epsilon^{14} g^{4} n_B t^{2} + 77512 \Omega^{4} \epsilon^{14} g^{4} t^{2} + 12600 \Omega^{4} \epsilon^{14} g^{2} n_B t^{4} + 6300 \Omega^{4} \epsilon^{14} g^{2} t^{4} + 22026160 \Omega^{4} \epsilon^{12} g^{8} n_B^{4} + 44052320 \Omega^{4} \epsilon^{12} g^{8} n_B^{3} + 50187072 \Omega^{4} \epsilon^{12} g^{8} n_B^{2} + 28160912 \Omega^{4} \epsilon^{12} g^{8} n_B + 5924568 \Omega^{4} \epsilon^{12} g^{8} + 13287216 \Omega^{4} \epsilon^{12} g^{6} n_B^{3} t^{2} + 19930824 \Omega^{4} \epsilon^{12} g^{6} n_B^{2} t^{2} + 16157616 \Omega^{4} \epsilon^{12} g^{6} n_B t^{2} + 4757004 \Omega^{4} \epsilon^{12} g^{6} t^{2} + 2445896 \Omega^{4} \epsilon^{12} g^{4} n_B^{2} t^{4} + 2445896 \Omega^{4} \epsilon^{12} g^{4} n_B t^{4} + 1105858 \Omega^{4} \epsilon^{12} g^{4} t^{4} + 109200 \Omega^{4} \epsilon^{12} g^{2} n_B t^{6} + 54600 \Omega^{4} \epsilon^{12} g^{2} t^{6} + 1005797760 \Omega^{4} \epsilon^{10} g^{10} n_B^{5} + 2514494400 \Omega^{4} \epsilon^{10} g^{10} n_B^{4} + 3618912000 \Omega^{4} \epsilon^{10} g^{10} n_B^{3} + 2913873600 \Omega^{4} \epsilon^{10} g^{10} n_B^{2} + 1182702620 \Omega^{4} \epsilon^{10} g^{10} n_B + 189522190 \Omega^{4} \epsilon^{10} g^{10} + 738899136 \Omega^{4} \epsilon^{10} g^{8} n_B^{4} t^{2} + 1477798272 \Omega^{4} \epsilon^{10} g^{8} n_B^{3} t^{2} + 1670825632 \Omega^{4} \epsilon^{10} g^{8} n_B^{2} t^{2} + 931926496 \Omega^{4} \epsilon^{10} g^{8} n_B t^{2} + 195081560 \Omega^{4} \epsilon^{10} g^{8} t^{2} + 211744632 \Omega^{4} \epsilon^{10} g^{6} n_B^{3} t^{4} + 317616948 \Omega^{4} \epsilon^{10} g^{6} n_B^{2} t^{4} + 257308288 \Omega^{4} \epsilon^{10} g^{6} n_B t^{4} + 75717986 \Omega^{4} \epsilon^{10} g^{6} t^{4} + 24273344 \Omega^{4} \epsilon^{10} g^{4} n_B^{2} t^{6} + 24273344 \Omega^{4} \epsilon^{10} g^{4} n_B t^{6} + 11005360 \Omega^{4} \epsilon^{10} g^{4} t^{6} + 762300 \Omega^{4} \epsilon^{10} g^{2} n_B t^{8} + 381150 \Omega^{4} \epsilon^{10} g^{2} t^{8} + 43678962432 \Omega^{4} \epsilon^{8} g^{12} n_B^{6} + 131036887296 \Omega^{4} \epsilon^{8} g^{12} n_B^{5} + 226319135616 \Omega^{4} \epsilon^{8} g^{12} n_B^{4} + 234243459072 \Omega^{4} \epsilon^{8} g^{12} n_B^{3} + 138513559464 \Omega^{4} \epsilon^{8} g^{12} n_B^{2} + 43231311144 \Omega^{4} \epsilon^{8} g^{12} n_B + 5535171054 \Omega^{4} \epsilon^{8} g^{12} + 35187415808 \Omega^{4} \epsilon^{8} g^{10} n_B^{5} t^{2} + 87968539520 \Omega^{4} \epsilon^{8} g^{10} n_B^{4} t^{2} + 125935229056 \Omega^{4} \epsilon^{8} g^{10} n_B^{3} t^{2} + 100934304064 \Omega^{4} \epsilon^{8} g^{10} n_B^{2} t^{2} + 40818010200 \Omega^{4} \epsilon^{8} g^{10} n_B t^{2} + 6518905740 \Omega^{4} \epsilon^{8} g^{10} t^{2} + 12763525360 \Omega^{4} \epsilon^{8} g^{8} n_B^{4} t^{4} + 25527050720 \Omega^{4} \epsilon^{8} g^{8} n_B^{3} t^{4} + 28828107644 \Omega^{4} \epsilon^{8} g^{8} n_B^{2} t^{4} + 16064582284 \Omega^{4} \epsilon^{8} g^{8} n_B t^{4} + 3360299652 \Omega^{4} \epsilon^{8} g^{8} t^{4} + 2320718064 \Omega^{4} \epsilon^{8} g^{6} n_B^{3} t^{6} + 3481077096 \Omega^{4} \epsilon^{8} g^{6} n_B^{2} t^{6} + 2826127112 \Omega^{4} \epsilon^{8} g^{6} n_B t^{6} + 832884040 \Omega^{4} \epsilon^{8} g^{6} t^{6} + 189292580 \Omega^{4} \epsilon^{8} g^{4} n_B^{2} t^{8} + 189292580 \Omega^{4} \epsilon^{8} g^{4} n_B t^{8} + 86085333 \Omega^{4} \epsilon^{8} g^{4} t^{8} + 4540536 \Omega^{4} \epsilon^{8} g^{2} n_B t^{10} + 2270268 \Omega^{4} \epsilon^{8} g^{2} t^{10} + 1853223059072 \Omega^{4} \epsilon^{6} g^{14} n_B^{7} + 6486280706752 \Omega^{4} \epsilon^{6} g^{14} n_B^{6} + 13015788312576 \Omega^{4} \epsilon^{6} g^{14} n_B^{5} + 16323769014560 \Omega^{4} \epsilon^{6} g^{14} n_B^{4} + 12553884136360 \Omega^{4} \epsilon^{6} g^{14} n_B^{3} + 5750197543356 \Omega^{4} \epsilon^{6} g^{14} n_B^{2} + 1442716461116 \Omega^{4} \epsilon^{6} g^{14} n_B + 152682352228 \Omega^{4} \epsilon^{6} g^{14} + 1551014794752 \Omega^{4} \epsilon^{6} g^{12} n_B^{6} t^{2} + 4653044384256 \Omega^{4} \epsilon^{6} g^{12} n_B^{5} t^{2} + 8007552720000 \Omega^{4} \epsilon^{6} g^{12} n_B^{4} t^{2} + 8260031466240 \Omega^{4} \epsilon^{6} g^{12} n_B^{3} t^{2} + 4871369817408 \Omega^{4} \epsilon^{6} g^{12} n_B^{2} t^{2} + 1516861481664 \Omega^{4} \epsilon^{6} g^{12} n_B t^{2} + 193793205600 \Omega^{4} \epsilon^{6} g^{12} t^{2} + 634532856864 \Omega^{4} \epsilon^{6} g^{10} n_B^{5} t^{4} + 1586332142160 \Omega^{4} \epsilon^{6} g^{10} n_B^{4} t^{4} + 2267904706656 \Omega^{4} \epsilon^{6} g^{10} n_B^{3} t^{4} + 1815524917824 \Omega^{4} \epsilon^{6} g^{10} n_B^{2} t^{4} + 733511634568 \Omega^{4} \epsilon^{6} g^{10} n_B t^{4} + 117046069052 \Omega^{4} \epsilon^{6} g^{10} t^{4} + 148947293184 \Omega^{4} \epsilon^{6} g^{8} n_B^{4} t^{6} + 297894586368 \Omega^{4} \epsilon^{6} g^{8} n_B^{3} t^{6} + 336797999904 \Omega^{4} \epsilon^{6} g^{8} n_B^{2} t^{6} + 187850706720 \Omega^{4} \epsilon^{6} g^{8} n_B t^{6} + 39324820528 \Omega^{4} \epsilon^{6} g^{8} t^{6} + 19409343608 \Omega^{4} \epsilon^{6} g^{6} n_B^{3} t^{8} + 29114015412 \Omega^{4} \epsilon^{6} g^{6} n_B^{2} t^{8} + 23700695882 \Omega^{4} \epsilon^{6} g^{6} n_B t^{8} + 6998012039 \Omega^{4} \epsilon^{6} g^{6} t^{8} + 1213771184 \Omega^{4} \epsilon^{6} g^{4} n_B^{2} t^{10} + 1213771184 \Omega^{4} \epsilon^{6} g^{4} n_B t^{10} + 553293228 \Omega^{4} \epsilon^{6} g^{4} t^{10} + 23543520 \Omega^{4} \epsilon^{6} g^{2} n_B t^{12} + 11771760 \Omega^{4} \epsilon^{6} g^{2} t^{12} + 75651339383040 \Omega^{4} \epsilon^{4} g^{16} n_B^{8} + 302605357532160 \Omega^{4} \epsilon^{4} g^{16} n_B^{7} + 689914822692480 \Omega^{4} \epsilon^{4} g^{16} n_B^{6} + 1010625716714880 \Omega^{4} \epsilon^{4} g^{16} n_B^{5} + 950501146780400 \Omega^{4} \epsilon^{4} g^{16} n_B^{4} + 569665682823520 \Omega^{4} \epsilon^{4} g^{16} n_B^{3} + 210721108584480 \Omega^{4} \epsilon^{4} g^{16} n_B^{2} + 43891660369840 \Omega^{4} \epsilon^{4} g^{16} n_B + 3938167571990 \Omega^{4} \epsilon^{4} g^{16} + 64087230224640 \Omega^{4} \epsilon^{4} g^{14} n_B^{7} t^{2} + 224305305786240 \Omega^{4} \epsilon^{4} g^{14} n_B^{6} t^{2} + 449028612611072 \Omega^{4} \epsilon^{4} g^{14} n_B^{5} t^{2} + 561808267062080 \Omega^{4} \epsilon^{4} g^{14} n_B^{4} t^{2} + 431242414236688 \Omega^{4} \epsilon^{4} g^{14} n_B^{3} t^{2} + 197208007186072 \Omega^{4} \epsilon^{4} g^{14} n_B^{2} t^{2} + 49406592627736 \Omega^{4} \epsilon^{4} g^{14} n_B t^{2} + 5221634832872 \Omega^{4} \epsilon^{4} g^{14} t^{2} + 27637948733568 \Omega^{4} \epsilon^{4} g^{12} n_B^{6} t^{4} + 82913846200704 \Omega^{4} \epsilon^{4} g^{12} n_B^{5} t^{4} + 142495921649024 \Omega^{4} \epsilon^{4} g^{12} n_B^{4} t^{4} + 146802099630208 \Omega^{4} \epsilon^{4} g^{12} n_B^{3} t^{4} + 86489844898104 \Omega^{4} \epsilon^{4} g^{12} n_B^{2} t^{4} + 26907769449784 \Omega^{4} \epsilon^{4} g^{12} n_B t^{4} + 3434905595888 \Omega^{4} \epsilon^{4} g^{12} t^{4} + 7444933552064 \Omega^{4} \epsilon^{4} g^{10} n_B^{5} t^{6} + 18612333880160 \Omega^{4} \epsilon^{4} g^{10} n_B^{4} t^{6} + 26617287660064 \Omega^{4} \epsilon^{4} g^{10} n_B^{3} t^{6} + 21313597609936 \Omega^{4} \epsilon^{4} g^{10} n_B^{2} t^{6} + 8613152398560 \Omega^{4} \epsilon^{4} g^{10} n_B t^{6} + 1374721060296 \Omega^{4} \epsilon^{4} g^{10} t^{6} + 1262707373264 \Omega^{4} \epsilon^{4} g^{8} n_B^{4} t^{8} + 2525414746528 \Omega^{4} \epsilon^{4} g^{8} n_B^{3} t^{8} + 2859927731416 \Omega^{4} \epsilon^{4} g^{8} n_B^{2} t^{8} + 1597220358152 \Omega^{4} \epsilon^{4} g^{8} n_B t^{8} + 334751082825 \Omega^{4} \epsilon^{4} g^{8} t^{8} + 126147395888 \Omega^{4} \epsilon^{4} g^{6} n_B^{3} t^{10} + 189221093832 \Omega^{4} \epsilon^{4} g^{6} n_B^{2} t^{10} + 154352662420 \Omega^{4} \epsilon^{4} g^{6} n_B t^{10} + 45639482238 \Omega^{4} \epsilon^{4} g^{6} t^{10} + 6358514096 \Omega^{4} \epsilon^{4} g^{4} n_B^{2} t^{12} + 6358514096 \Omega^{4} \epsilon^{4} g^{4} n_B t^{12} + 2900430332 \Omega^{4} \epsilon^{4} g^{4} t^{12} + 105019200 \Omega^{4} \epsilon^{4} g^{2} n_B t^{14} + 52509600 \Omega^{4} \epsilon^{4} g^{2} t^{14} + 2737442983242240 \Omega^{4} \epsilon^{2} g^{18} n_B^{9} + 12318493424590080 \Omega^{4} \epsilon^{2} g^{18} n_B^{8} + 31392505234944000 \Omega^{4} \epsilon^{2} g^{18} n_B^{7} + 52387465674216960 \Omega^{4} \epsilon^{2} g^{18} n_B^{6} + 57977013706315200 \Omega^{4} \epsilon^{2} g^{18} n_B^{5} + 42717021404289120 \Omega^{4} \epsilon^{2} g^{18} n_B^{4} + 20753537104419840 \Omega^{4} \epsilon^{2} g^{18} n_B^{3} + 6394688139722400 \Omega^{4} \epsilon^{2} g^{18} n_B^{2} + 1132991393329530 \Omega^{4} \epsilon^{2} g^{18} n_B + 87910889716125 \Omega^{4} \epsilon^{2} g^{18} + 2312045065153536 \Omega^{4} \epsilon^{2} g^{16} n_B^{8} t^{2} + 9248180260614144 \Omega^{4} \epsilon^{2} g^{16} n_B^{7} t^{2} + 21052177679294976 \Omega^{4} \epsilon^{2} g^{16} n_B^{6} t^{2} + 30787902125735424 \Omega^{4} \epsilon^{2} g^{16} n_B^{5} t^{2} + 28917912475745344 \Omega^{4} \epsilon^{2} g^{16} n_B^{4} t^{2} + 17312198379314816 \Omega^{4} \epsilon^{2} g^{16} n_B^{3} t^{2} + 6397488518207808 \Omega^{4} \epsilon^{2} g^{16} n_B^{2} t^{2} + 1331342972737280 \Omega^{4} \epsilon^{2} g^{16} n_B t^{2} + 119356271937496 \Omega^{4} \epsilon^{2} g^{16} t^{2} + 1006733867699328 \Omega^{4} \epsilon^{2} g^{14} n_B^{7} t^{4} + 3523568536947648 \Omega^{4} \epsilon^{2} g^{14} n_B^{6} t^{4} + 7045401604739584 \Omega^{4} \epsilon^{2} g^{14} n_B^{5} t^{4} + 8804582669479840 \Omega^{4} \epsilon^{2} g^{14} n_B^{4} t^{4} + 6752034305529224 \Omega^{4} \epsilon^{2} g^{14} n_B^{3} t^{4} + 3085253057287820 \Omega^{4} \epsilon^{2} g^{14} n_B^{2} t^{4} + 772388245297772 \Omega^{4} \epsilon^{2} g^{14} n_B t^{4} + 81576879775300 \Omega^{4} \epsilon^{2} g^{14} t^{4} + 287354849955840 \Omega^{4} \epsilon^{2} g^{12} n_B^{6} t^{6} + 862064549867520 \Omega^{4} \epsilon^{2} g^{12} n_B^{5} t^{6} + 1481153820789888 \Omega^{4} \epsilon^{2} g^{12} n_B^{4} t^{6} + 1525533391800576 \Omega^{4} \epsilon^{2} g^{12} n_B^{3} t^{6} + 898613886431776 \Omega^{4} \epsilon^{2} g^{12} n_B^{2} t^{6} + 279524615509408 \Omega^{4} \epsilon^{2} g^{12} n_B t^{6} + 35677993975264 \Omega^{4} \epsilon^{2} g^{12} t^{6} + 56008572025504 \Omega^{4} \epsilon^{2} g^{10} n_B^{5} t^{8} + 140021430063760 \Omega^{4} \epsilon^{2} g^{10} n_B^{4} t^{8} + 200349376722624 \Omega^{4} \epsilon^{2} g^{10} n_B^{3} t^{8} + 160502635020176 \Omega^{4} \epsilon^{2} g^{10} n_B^{2} t^{8} + 64887918643208 \Omega^{4} \epsilon^{2} g^{10} n_B t^{8} + 10360901153700 \Omega^{4} \epsilon^{2} g^{10} t^{8} + 7247802460352 \Omega^{4} \epsilon^{2} g^{8} n_B^{4} t^{10} + 14495604920704 \Omega^{4} \epsilon^{2} g^{8} n_B^{3} t^{10} + 16424050251456 \Omega^{4} \epsilon^{2} g^{8} n_B^{2} t^{10} + 9176247791104 \Omega^{4} \epsilon^{2} g^{8} n_B t^{10} + 1924013446428 \Omega^{4} \epsilon^{2} g^{8} t^{10} + 579353194280 \Omega^{4} \epsilon^{2} g^{6} n_B^{3} t^{12} + 869029791420 \Omega^{4} \epsilon^{2} g^{6} n_B^{2} t^{12} + 708186470592 \Omega^{4} \epsilon^{2} g^{6} n_B t^{12} + 209254936726 \Omega^{4} \epsilon^{2} g^{6} t^{12} + 24675202688 \Omega^{4} \epsilon^{2} g^{4} n_B^{2} t^{14} + 24675202688 \Omega^{4} \epsilon^{2} g^{4} n_B t^{14} + 11211282848 \Omega^{4} \epsilon^{2} g^{4} t^{14} + 374130900 \Omega^{4} \epsilon^{2} g^{2} n_B t^{16} + 187065450 \Omega^{4} \epsilon^{2} g^{2} t^{16} + 58180336025011200 \Omega^{4} g^{20} n_B^{10} + 290901680125056000 \Omega^{4} g^{20} n_B^{9} + 818383604188550400 \Omega^{4} g^{20} n_B^{8} + 1528124336003865600 \Omega^{4} g^{20} n_B^{7} + 1938305599595164800 \Omega^{4} g^{20} n_B^{6} + 1688268679297200000 \Omega^{4} g^{20} n_B^{5} + 1011662539363476000 \Omega^{4} g^{20} n_B^{4} + 410552311652683200 \Omega^{4} g^{20} n_B^{3} + 107886861948165300 \Omega^{4} g^{20} n_B^{2} + 16571934041562900 \Omega^{4} g^{20} n_B + 1129764045234825 \Omega^{4} g^{20} + 46842218487751680 \Omega^{4} g^{18} n_B^{9} t^{2} + 210789983194882560 \Omega^{4} g^{18} n_B^{8} t^{2} + 536692726152898560 \Omega^{4} g^{18} n_B^{7} t^{2} + 894737953292359680 \Omega^{4} g^{18} n_B^{6} t^{2} + 989394108469119360 \Omega^{4} g^{18} n_B^{5} t^{2} + 728483682063291840 \Omega^{4} g^{18} n_B^{4} t^{2} + 353713696551089280 \Omega^{4} g^{18} n_B^{3} t^{2} + 108929183946266880 \Omega^{4} g^{18} n_B^{2} t^{2} + 19290270193310340 \Omega^{4} g^{18} n_B t^{2} + 1496108678684130 \Omega^{4} g^{18} t^{2} + 19208096566430208 \Omega^{4} g^{16} n_B^{8} t^{4} + 76832386265720832 \Omega^{4} g^{16} n_B^{7} t^{4} + 174751592439145728 \Omega^{4} g^{16} n_B^{6} t^{4} + 255341425387414272 \Omega^{4} g^{16} n_B^{5} t^{4} + 239662156661417440 \Omega^{4} g^{16} n_B^{4} t^{4} + 143393054987152064 \Omega^{4} g^{16} n_B^{3} t^{4} + 52961222550236736 \Omega^{4} g^{16} n_B^{2} t^{4} + 11016201576942944 \Omega^{4} g^{16} n_B t^{4} + 987189534951076 \Omega^{4} g^{16} t^{4} + 5275902170701568 \Omega^{4} g^{14} n_B^{7} t^{6} + 18465657597455488 \Omega^{4} g^{14} n_B^{6} t^{6} + 36891969030145024 \Omega^{4} g^{14} n_B^{5} t^{6} + 46065778581723840 \Omega^{4} g^{14} n_B^{4} t^{6} + 35304007191763056 \Omega^{4} g^{14} n_B^{3} t^{6} + 16123061004648488 \Omega^{4} g^{14} n_B^{2} t^{6} + 4034463579370216 \Omega^{4} g^{14} n_B t^{6} + 425922394076024 \Omega^{4} g^{14} t^{6} + 1053574678622208 \Omega^{4} g^{12} n_B^{6} t^{8} + 3160724035866624 \Omega^{4} g^{12} n_B^{5} t^{8} + 5423045437551936 \Omega^{4} g^{12} n_B^{4} t^{8} + 5578217481992832 \Omega^{4} g^{12} n_B^{3} t^{8} + 3282501940562288 \Omega^{4} g^{12} n_B^{2} t^{8} + 1020180538876976 \Omega^{4} g^{12} n_B t^{8} + 130112151467384 \Omega^{4} g^{12} t^{8} + 154280126207936 \Omega^{4} g^{10} n_B^{5} t^{10} + 385700315519840 \Omega^{4} g^{10} n_B^{4} t^{10} + 550135044204608 \Omega^{4} g^{10} n_B^{3} t^{10} + 439502250787072 \Omega^{4} g^{10} n_B^{2} t^{10} + 177295410727184 \Omega^{4} g^{10} n_B t^{10} + 28254007416408 \Omega^{4} g^{10} t^{10} + 16069332947904 \Omega^{4} g^{8} n_B^{4} t^{12} + 32138665895808 \Omega^{4} g^{8} n_B^{3} t^{12} + 36174017031944 \Omega^{4} g^{8} n_B^{2} t^{12} + 20104684084040 \Omega^{4} g^{8} n_B t^{12} + 4197064142818 \Omega^{4} g^{8} t^{12} + 1114078767984 \Omega^{4} g^{6} n_B^{3} t^{14} + 1671118151976 \Omega^{4} g^{6} n_B^{2} t^{14} + 1346052991312 \Omega^{4} g^{6} n_B t^{14} + 394506803660 \Omega^{4} g^{6} t^{14} + 44740861784 \Omega^{4} g^{4} n_B^{2} t^{16} + 44740861784 \Omega^{4} g^{4} n_B t^{16} + 20031560030 \Omega^{4} g^{4} t^{16} + 711310600 \Omega^{4} g^{2} n_B t^{18} + 355655300 \Omega^{4} g^{2} t^{18} + 20 \Omega^{3} \epsilon^{19} g^{2} + 3240 \Omega^{3} \epsilon^{17} g^{4} n_B + 1620 \Omega^{3} \epsilon^{17} g^{4} + 360 \Omega^{3} \epsilon^{17} g^{2} t^{2} + 205632 \Omega^{3} \epsilon^{15} g^{6} n_B^{2} + 205632 \Omega^{3} \epsilon^{15} g^{6} n_B + 58848 \Omega^{3} \epsilon^{15} g^{6} + 65640 \Omega^{3} \epsilon^{15} g^{4} n_B t^{2} + 32820 \Omega^{3} \epsilon^{15} g^{4} t^{2} + 3360 \Omega^{3} \epsilon^{15} g^{2} t^{4} + 9144352 \Omega^{3} \epsilon^{13} g^{8} n_B^{3} + 13716528 \Omega^{3} \epsilon^{13} g^{8} n_B^{2} + 7603232 \Omega^{3} \epsilon^{13} g^{8} n_B + 1515528 \Omega^{3} \epsilon^{13} g^{8} + 4775024 \Omega^{3} \epsilon^{13} g^{6} n_B^{2} t^{2} + 4775024 \Omega^{3} \epsilon^{13} g^{6} n_B t^{2} + 1358760 \Omega^{3} \epsilon^{13} g^{6} t^{2} + 725352 \Omega^{3} \epsilon^{13} g^{4} n_B t^{4} + 362676 \Omega^{3} \epsilon^{13} g^{4} t^{4} + 23520 \Omega^{3} \epsilon^{13} g^{2} t^{6} + 354486528 \Omega^{3} \epsilon^{11} g^{10} n_B^{4} + 708973056 \Omega^{3} \epsilon^{11} g^{10} n_B^{3} + 578468352 \Omega^{3} \epsilon^{11} g^{10} n_B^{2} + 223981824 \Omega^{3} \epsilon^{11} g^{10} n_B + 33840048 \Omega^{3} \epsilon^{11} g^{10} + 239373632 \Omega^{3} \epsilon^{11} g^{8} n_B^{3} t^{2} + 359060448 \Omega^{3} \epsilon^{11} g^{8} n_B^{2} t^{2} + 198452432 \Omega^{3} \epsilon^{11} g^{8} n_B t^{2} + 39382808 \Omega^{3} \epsilon^{11} g^{8} t^{2} + 60867504 \Omega^{3} \epsilon^{11} g^{6} n_B^{2} t^{4} + 60867504 \Omega^{3} \epsilon^{11} g^{6} n_B t^{4} + 17317392 \Omega^{3} \epsilon^{11} g^{6} t^{4} + 5923056 \Omega^{3} \epsilon^{11} g^{4} n_B t^{6} + 2961528 \Omega^{3} \epsilon^{11} g^{4} t^{6} + 138600 \Omega^{3} \epsilon^{11} g^{2} t^{8} + 13288389120 \Omega^{3} \epsilon^{9} g^{12} n_B^{5} + 33220972800 \Omega^{3} \epsilon^{9} g^{12} n_B^{4} + 35689239360 \Omega^{3} \epsilon^{9} g^{12} n_B^{3} + 20312886240 \Omega^{3} \epsilon^{9} g^{12} n_B^{2} + 6003821520 \Omega^{3} \epsilon^{9} g^{12} n_B + 723795480 \Omega^{3} \epsilon^{9} g^{12} + 10190679936 \Omega^{3} \epsilon^{9} g^{10} n_B^{4} t^{2} + 20381359872 \Omega^{3} \epsilon^{9} g^{10} n_B^{3} t^{2} + 16602887136 \Omega^{3} \epsilon^{9} g^{10} n_B^{2} t^{2} + 6412207200 \Omega^{3} \epsilon^{9} g^{10} n_B t^{2} + 966134304 \Omega^{3} \epsilon^{9} g^{10} t^{2} + 3429938176 \Omega^{3} \epsilon^{9} g^{8} n_B^{3} t^{4} + 5144907264 \Omega^{3} \epsilon^{9} g^{8} n_B^{2} t^{4} + 2843003760 \Omega^{3} \epsilon^{9} g^{8} n_B t^{4} + 564017336 \Omega^{3} \epsilon^{9} g^{8} t^{4} + 562553760 \Omega^{3} \epsilon^{9} g^{6} n_B^{2} t^{6} + 562553760 \Omega^{3} \epsilon^{9} g^{6} n_B t^{6} + 160289092 \Omega^{3} \epsilon^{9} g^{6} t^{6} + 39661856 \Omega^{3} \epsilon^{9} g^{4} n_B t^{8} + 19830928 \Omega^{3} \epsilon^{9} g^{4} t^{8} + 720720 \Omega^{3} \epsilon^{9} g^{2} t^{10} + 501068578304 \Omega^{3} \epsilon^{7} g^{14} n_B^{6} + 1503205734912 \Omega^{3} \epsilon^{7} g^{14} n_B^{5} + 2000208725760 \Omega^{3} \epsilon^{7} g^{14} n_B^{4} + 1495074560000 \Omega^{3} \epsilon^{7} g^{14} n_B^{3} + 651554127840 \Omega^{3} \epsilon^{7} g^{14} n_B^{2} + 154551136992 \Omega^{3} \epsilon^{7} g^{14} n_B + 15404293856 \Omega^{3} \epsilon^{7} g^{14} + 406606276736 \Omega^{3} \epsilon^{7} g^{12} n_B^{5} t^{2} + 1016515691840 \Omega^{3} \epsilon^{7} g^{12} n_B^{4} t^{2} + 1091018336544 \Omega^{3} \epsilon^{7} g^{12} n_B^{3} t^{2} + 620011812976 \Omega^{3} \epsilon^{7} g^{12} n_B^{2} t^{2} + 182941445008 \Omega^{3} \epsilon^{7} g^{12} n_B t^{2} + 22019276736 \Omega^{3} \epsilon^{7} g^{12} t^{2} + 158709127488 \Omega^{3} \epsilon^{7} g^{10} n_B^{4} t^{4} + 317418254976 \Omega^{3} \epsilon^{7} g^{10} n_B^{3} t^{4} + 258510324576 \Omega^{3} \epsilon^{7} g^{10} n_B^{2} t^{4} + 99801197088 \Omega^{3} \epsilon^{7} g^{10} n_B t^{4} + 15030978804 \Omega^{3} \epsilon^{7} g^{10} t^{4} + 34849401696 \Omega^{3} \epsilon^{7} g^{8} n_B^{3} t^{6} + 52274102544 \Omega^{3} \epsilon^{7} g^{8} n_B^{2} t^{6} + 28907254928 \Omega^{3} \epsilon^{7} g^{8} n_B t^{6} + 5741277040 \Omega^{3} \epsilon^{7} g^{8} t^{6} + 4142878336 \Omega^{3} \epsilon^{7} g^{6} n_B^{2} t^{8} + 4142878336 \Omega^{3} \epsilon^{7} g^{6} n_B t^{8} + 1182636280 \Omega^{3} \epsilon^{7} g^{6} t^{8} + 226639872 \Omega^{3} \epsilon^{7} g^{4} n_B t^{10} + 113319936 \Omega^{3} \epsilon^{7} g^{4} t^{10} + 3363360 \Omega^{3} \epsilon^{7} g^{2} t^{12} + 18922117768704 \Omega^{3} \epsilon^{5} g^{16} n_B^{7} + 66227412190464 \Omega^{3} \epsilon^{5} g^{16} n_B^{6} + 105003287425536 \Omega^{3} \epsilon^{5} g^{16} n_B^{5} + 96939688087680 \Omega^{3} \epsilon^{5} g^{16} n_B^{4} + 55547555468640 \Omega^{3} \epsilon^{5} g^{16} n_B^{3} + 19495351210512 \Omega^{3} \epsilon^{5} g^{16} n_B^{2} + 3839034487152 \Omega^{3} \epsilon^{5} g^{16} n_B + 324771830688 \Omega^{3} \epsilon^{5} g^{16} + 15698287182592 \Omega^{3} \epsilon^{5} g^{14} n_B^{6} t^{2} + 47094861547776 \Omega^{3} \epsilon^{5} g^{14} n_B^{5} t^{2} + 62630504656000 \Omega^{3} \epsilon^{5} g^{14} n_B^{4} t^{2} + 46769573399040 \Omega^{3} \epsilon^{5} g^{14} n_B^{3} t^{2} + 20360035815600 \Omega^{3} \epsilon^{5} g^{14} n_B^{2} t^{2} + 4824392707376 \Omega^{3} \epsilon^{5} g^{14} n_B t^{2} + 480406219808 \Omega^{3} \epsilon^{5} g^{14} t^{2} + 6571593678464 \Omega^{3} \epsilon^{5} g^{12} n_B^{5} t^{4} + 16428984196160 \Omega^{3} \epsilon^{5} g^{12} n_B^{4} t^{4} + 17628650783136 \Omega^{3} \epsilon^{5} g^{12} n_B^{3} t^{4} + 10013991978544 \Omega^{3} \epsilon^{5} g^{12} n_B^{2} t^{4} + 2953372964752 \Omega^{3} \epsilon^{5} g^{12} n_B t^{4} + 355320625824 \Omega^{3} \epsilon^{5} g^{12} t^{4} + 1696431746432 \Omega^{3} \epsilon^{5} g^{10} n_B^{4} t^{6} + 3392863492864 \Omega^{3} \epsilon^{5} g^{10} n_B^{3} t^{6} + 2764094545056 \Omega^{3} \epsilon^{5} g^{10} n_B^{2} t^{6} + 1067662798624 \Omega^{3} \epsilon^{5} g^{10} n_B t^{6} + 160888715504 \Omega^{3} \epsilon^{5} g^{10} t^{6} + 271110030432 \Omega^{3} \epsilon^{5} g^{8} n_B^{3} t^{8} + 406665045648 \Omega^{3} \epsilon^{5} g^{8} n_B^{2} t^{8} + 225103053488 \Omega^{3} \epsilon^{5} g^{8} n_B t^{8} + 44774019136 \Omega^{3} \epsilon^{5} g^{8} t^{8} + 24917339936 \Omega^{3} \epsilon^{5} g^{6} n_B^{2} t^{10} + 24917339936 \Omega^{3} \epsilon^{5} g^{6} n_B t^{10} + 7124599016 \Omega^{3} \epsilon^{5} g^{6} t^{10} + 1106692608 \Omega^{3} \epsilon^{5} g^{4} n_B t^{12} + 553346304 \Omega^{3} \epsilon^{5} g^{4} t^{12} + 14002560 \Omega^{3} \epsilon^{5} g^{2} t^{14} + 681309691444224 \Omega^{3} \epsilon^{3} g^{18} n_B^{8} + 2725238765776896 \Omega^{3} \epsilon^{3} g^{18} n_B^{7} + 5012474676676608 \Omega^{3} \epsilon^{3} g^{18} n_B^{6} + 5499088349810688 \Omega^{3} \epsilon^{3} g^{18} n_B^{5} + 3893130537194880 \Omega^{3} \epsilon^{3} g^{18} n_B^{4} + 1800559051444992 \Omega^{3} \epsilon^{3} g^{18} n_B^{3} + 526173149288448 \Omega^{3} \epsilon^{3} g^{18} n_B^{2} + 88201887571584 \Omega^{3} \epsilon^{3} g^{18} n_B + 6463035303564 \Omega^{3} \epsilon^{3} g^{18} + 568557496574976 \Omega^{3} \epsilon^{3} g^{16} n_B^{7} t^{2} + 1989951238012416 \Omega^{3} \epsilon^{3} g^{16} n_B^{6} t^{2} + 3153975170501376 \Omega^{3} \epsilon^{3} g^{16} n_B^{5} t^{2} + 2910059831222400 \Omega^{3} \epsilon^{3} g^{16} n_B^{4} t^{2} + 1666340307464640 \Omega^{3} \epsilon^{3} g^{16} n_B^{3} t^{2} + 584426248980768 \Omega^{3} \epsilon^{3} g^{16} n_B^{2} t^{2} + 115013574151248 \Omega^{3} \epsilon^{3} g^{16} n_B t^{2} + 9724615238328 \Omega^{3} \epsilon^{3} g^{16} t^{2} + 243877794937600 \Omega^{3} \epsilon^{3} g^{14} n_B^{6} t^{4} + 731633384812800 \Omega^{3} \epsilon^{3} g^{14} n_B^{5} t^{4} + 972761656557568 \Omega^{3} \epsilon^{3} g^{14} n_B^{4} t^{4} + 726134338427136 \Omega^{3} \epsilon^{3} g^{14} n_B^{3} t^{4} + 315965321066352 \Omega^{3} \epsilon^{3} g^{14} n_B^{2} t^{4} + 74837049321584 \Omega^{3} \epsilon^{3} g^{14} n_B t^{4} + 7449335892248 \Omega^{3} \epsilon^{3} g^{14} t^{4} + 68132589958656 \Omega^{3} \epsilon^{3} g^{12} n_B^{5} t^{6} + 170331474896640 \Omega^{3} \epsilon^{3} g^{12} n_B^{4} t^{6} + 182784360677504 \Omega^{3} \epsilon^{3} g^{12} n_B^{3} t^{6} + 103845066119616 \Omega^{3} \epsilon^{3} g^{12} n_B^{2} t^{6} + 30631098697728 \Omega^{3} \epsilon^{3} g^{12} n_B t^{6} + 3685754158816 \Omega^{3} \epsilon^{3} g^{12} t^{6} + 12855439603904 \Omega^{3} \epsilon^{3} g^{10} n_B^{4} t^{8} + 25710879207808 \Omega^{3} \epsilon^{3} g^{10} n_B^{3} t^{8} + 20955755156128 \Omega^{3} \epsilon^{3} g^{10} n_B^{2} t^{8} + 8100315552224 \Omega^{3} \epsilon^{3} g^{10} n_B t^{8} + 1221613912812 \Omega^{3} \epsilon^{3} g^{10} t^{8} + 1582938399424 \Omega^{3} \epsilon^{3} g^{8} n_B^{3} t^{10} + 2374407599136 \Omega^{3} \epsilon^{3} g^{8} n_B^{2} t^{10} + 1315290564960 \Omega^{3} \epsilon^{3} g^{8} n_B t^{10} + 261910682624 \Omega^{3} \epsilon^{3} g^{8} t^{10} + 117097399600 \Omega^{3} \epsilon^{3} g^{6} n_B^{2} t^{12} + 117097399600 \Omega^{3} \epsilon^{3} g^{6} n_B t^{12} + 33502874120 \Omega^{3} \epsilon^{3} g^{6} t^{12} + 4380469536 \Omega^{3} \epsilon^{3} g^{4} n_B t^{14} + 2190234768 \Omega^{3} \epsilon^{3} g^{4} t^{14} + 49884120 \Omega^{3} \epsilon^{3} g^{2} t^{16} + 19703533531207680 \Omega^{3} \epsilon g^{20} n_B^{9} + 88665900890434560 \Omega^{3} \epsilon g^{20} n_B^{8} + 185511807975352320 \Omega^{3} \epsilon g^{20} n_B^{7} + 235517123758371840 \Omega^{3} \epsilon g^{20} n_B^{6} + 198110359079297280 \Omega^{3} \epsilon g^{20} n_B^{5} + 113370190379994240 \Omega^{3} \epsilon g^{20} n_B^{4} + 43754651310142080 \Omega^{3} \epsilon g^{20} n_B^{3} + 10909747870781760 \Omega^{3} \epsilon g^{20} n_B^{2} + 1587390528228120 \Omega^{3} \epsilon g^{20} n_B + 102389762322540 \Omega^{3} \epsilon g^{20} + 16271707870844928 \Omega^{3} \epsilon g^{18} n_B^{8} t^{2} + 65086831483379712 \Omega^{3} \epsilon g^{18} n_B^{7} t^{2} + 119688223703602176 \Omega^{3} \epsilon g^{18} n_B^{6} t^{2} + 131260760918977536 \Omega^{3} \epsilon g^{18} n_B^{5} t^{2} + 92887229213775360 \Omega^{3} \epsilon g^{18} n_B^{4} t^{2} + 42941160293197824 \Omega^{3} \epsilon g^{18} n_B^{3} t^{2} + 12543499013201856 \Omega^{3} \epsilon g^{18} n_B^{2} t^{2} + 2101907105869248 \Omega^{3} \epsilon g^{18} n_B t^{2} + 153971805865608 \Omega^{3} \epsilon g^{18} t^{2} + 6886257789210624 \Omega^{3} \epsilon g^{16} n_B^{7} t^{4} + 24101902262237184 \Omega^{3} \epsilon g^{16} n_B^{6} t^{4} + 38193756492622080 \Omega^{3} \epsilon g^{16} n_B^{5} t^{4} + 35229635575962240 \Omega^{3} \epsilon g^{16} n_B^{4} t^{4} + 20165946662064000 \Omega^{3} \epsilon g^{16} n_B^{3} t^{4} + 7070235548252352 \Omega^{3} \epsilon g^{16} n_B^{2} t^{4} + 1390966664215632 \Omega^{3} \epsilon g^{16} n_B t^{4} + 117577110830280 \Omega^{3} \epsilon g^{16} t^{4} + 1943439119522560 \Omega^{3} \epsilon g^{14} n_B^{6} t^{6} + 5830317358567680 \Omega^{3} \epsilon g^{14} n_B^{5} t^{6} + 7751508239922176 \Omega^{3} \epsilon g^{14} n_B^{4} t^{6} + 5785820882231552 \Omega^{3} \epsilon g^{14} n_B^{3} t^{6} + 2517391487121264 \Omega^{3} \epsilon g^{14} n_B^{2} t^{6} + 596200605766768 \Omega^{3} \epsilon g^{14} n_B t^{6} + 59341957599576 \Omega^{3} \epsilon g^{14} t^{6} + 391343264592000 \Omega^{3} \epsilon g^{12} n_B^{5} t^{8} + 978358161480000 \Omega^{3} \epsilon g^{12} n_B^{4} t^{8} + 1049966388691168 \Omega^{3} \epsilon g^{12} n_B^{3} t^{8} + 596591421556752 \Omega^{3} \epsilon g^{12} n_B^{2} t^{8} + 176000940593376 \Omega^{3} \epsilon g^{12} n_B t^{8} + 21180505419896 \Omega^{3} \epsilon g^{12} t^{8} + 56030483898112 \Omega^{3} \epsilon g^{10} n_B^{4} t^{10} + 112060967796224 \Omega^{3} \epsilon g^{10} n_B^{3} t^{10} + 91333577735744 \Omega^{3} \epsilon g^{10} n_B^{2} t^{10} + 35303093837632 \Omega^{3} \epsilon g^{10} n_B t^{10} + 5323868215776 \Omega^{3} \epsilon g^{10} t^{10} + 5482062803424 \Omega^{3} \epsilon g^{8} n_B^{3} t^{12} + 8223094205136 \Omega^{3} \epsilon g^{8} n_B^{2} t^{12} + 4551842321328 \Omega^{3} \epsilon g^{8} n_B t^{12} + 905405459808 \Omega^{3} \epsilon g^{8} t^{12} + 339684097232 \Omega^{3} \epsilon g^{6} n_B^{2} t^{14} + 339684097232 \Omega^{3} \epsilon g^{6} n_B t^{14} + 96902643416 \Omega^{3} \epsilon g^{6} t^{14} + 11387536680 \Omega^{3} \epsilon g^{4} n_B t^{16} + 5693768340 \Omega^{3} \epsilon g^{4} t^{16} + 129329200 \Omega^{3} \epsilon g^{2} t^{18} + 42 \Omega^{2} \epsilon^{20} g^{2} n_B + 21 \Omega^{2} \epsilon^{20} g^{2} + 2508 \Omega^{2} \epsilon^{18} g^{4} n_B^{2} + 2508 \Omega^{2} \epsilon^{18} g^{4} n_B + 988 \Omega^{2} \epsilon^{18} g^{4} + 456 \Omega^{2} \epsilon^{18} g^{2} n_B t^{2} + 228 \Omega^{2} \epsilon^{18} g^{2} t^{2} + 84048 \Omega^{2} \epsilon^{16} g^{6} n_B^{3} + 126072 \Omega^{2} \epsilon^{16} g^{6} n_B^{2} + 87516 \Omega^{2} \epsilon^{16} g^{6} n_B + 22746 \Omega^{2} \epsilon^{16} g^{6} + 34056 \Omega^{2} \epsilon^{16} g^{4} n_B^{2} t^{2} + 34056 \Omega^{2} \epsilon^{16} g^{4} n_B t^{2} + 13120 \Omega^{2} \epsilon^{16} g^{4} t^{2} + 3060 \Omega^{2} \epsilon^{16} g^{2} n_B t^{4} + 1530 \Omega^{2} \epsilon^{16} g^{2} t^{4} + 2209200 \Omega^{2} \epsilon^{14} g^{8} n_B^{4} + 4418400 \Omega^{2} \epsilon^{14} g^{8} n_B^{3} + 4295340 \Omega^{2} \epsilon^{14} g^{8} n_B^{2} + 2086140 \Omega^{2} \epsilon^{14} g^{8} n_B + 383460 \Omega^{2} \epsilon^{14} g^{8} + 1393280 \Omega^{2} \epsilon^{14} g^{6} n_B^{3} t^{2} + 2089920 \Omega^{2} \epsilon^{14} g^{6} n_B^{2} t^{2} + 1433384 \Omega^{2} \epsilon^{14} g^{6} n_B t^{2} + 368372 \Omega^{2} \epsilon^{14} g^{6} t^{2} + 279096 \Omega^{2} \epsilon^{14} g^{4} n_B^{2} t^{4} + 279096 \Omega^{2} \epsilon^{14} g^{4} n_B t^{4} + 107475 \Omega^{2} \epsilon^{14} g^{4} t^{4} + 16800 \Omega^{2} \epsilon^{14} g^{2} n_B t^{6} + 8400 \Omega^{2} \epsilon^{14} g^{2} t^{6} + 53848704 \Omega^{2} \epsilon^{12} g^{10} n_B^{5} + 134621760 \Omega^{2} \epsilon^{12} g^{10} n_B^{4} + 167217440 \Omega^{2} \epsilon^{12} g^{10} n_B^{3} + 116204400 \Omega^{2} \epsilon^{12} g^{10} n_B^{2} + 41274480 \Omega^{2} \epsilon^{12} g^{10} n_B + 5757232 \Omega^{2} \epsilon^{12} g^{10} + 43682400 \Omega^{2} \epsilon^{12} g^{8} n_B^{4} t^{2} + 87364800 \Omega^{2} \epsilon^{12} g^{8} n_B^{3} t^{2} + 84369624 \Omega^{2} \epsilon^{12} g^{8} n_B^{2} t^{2} + 40687224 \Omega^{2} \epsilon^{12} g^{8} n_B t^{2} + 7441656 \Omega^{2} \epsilon^{12} g^{8} t^{2} + 13645704 \Omega^{2} \epsilon^{12} g^{6} n_B^{3} t^{4} + 20468556 \Omega^{2} \epsilon^{12} g^{6} n_B^{2} t^{4} + 14032940 \Omega^{2} \epsilon^{12} g^{6} n_B t^{4} + 3605044 \Omega^{2} \epsilon^{12} g^{6} t^{4} + 1806000 \Omega^{2} \epsilon^{12} g^{4} n_B^{2} t^{6} + 1806000 \Omega^{2} \epsilon^{12} g^{4} n_B t^{6} + 698638 \Omega^{2} \epsilon^{12} g^{4} t^{6} + 81900 \Omega^{2} \epsilon^{12} g^{2} n_B t^{8} + 40950 \Omega^{2} \epsilon^{12} g^{2} t^{8} + 1345436928 \Omega^{2} \epsilon^{10} g^{12} n_B^{6} + 4036310784 \Omega^{2} \epsilon^{10} g^{12} n_B^{5} + 6087903360 \Omega^{2} \epsilon^{10} g^{12} n_B^{4} + 5448622080 \Omega^{2} \epsilon^{10} g^{12} n_B^{3} + 2825119440 \Omega^{2} \epsilon^{10} g^{12} n_B^{2} + 773526864 \Omega^{2} \epsilon^{10} g^{12} n_B + 86179632 \Omega^{2} \epsilon^{10} g^{12} + 1235246592 \Omega^{2} \epsilon^{10} g^{10} n_B^{5} t^{2} + 3088116480 \Omega^{2} \epsilon^{10} g^{10} n_B^{4} t^{2} + 3821829312 \Omega^{2} \epsilon^{10} g^{10} n_B^{3} t^{2} + 2644627488 \Omega^{2} \epsilon^{10} g^{10} n_B^{2} t^{2} + 936299184 \Omega^{2} \epsilon^{10} g^{10} n_B t^{2} + 130315560 \Omega^{2} \epsilon^{10} g^{10} t^{2} + 500140848 \Omega^{2} \epsilon^{10} g^{8} n_B^{4} t^{4} + 1000281696 \Omega^{2} \epsilon^{10} g^{8} n_B^{3} t^{4} + 965770620 \Omega^{2} \epsilon^{10} g^{8} n_B^{2} t^{4} + 465629772 \Omega^{2} \epsilon^{10} g^{8} n_B t^{4} + 85148640 \Omega^{2} \epsilon^{10} g^{8} t^{4} + 102398368 \Omega^{2} \epsilon^{10} g^{6} n_B^{3} t^{6} + 153597552 \Omega^{2} \epsilon^{10} g^{6} n_B^{2} t^{6} + 105603592 \Omega^{2} \epsilon^{10} g^{6} n_B t^{6} + 27202204 \Omega^{2} \epsilon^{10} g^{6} t^{6} + 10053024 \Omega^{2} \epsilon^{10} g^{4} n_B^{2} t^{8} + 10053024 \Omega^{2} \epsilon^{10} g^{4} n_B t^{8} + 3910312 \Omega^{2} \epsilon^{10} g^{4} t^{8} + 365904 \Omega^{2} \epsilon^{10} g^{2} n_B t^{10} + 182952 \Omega^{2} \epsilon^{10} g^{2} t^{10} + 36075432960 \Omega^{2} \epsilon^{8} g^{14} n_B^{7} + 126264015360 \Omega^{2} \epsilon^{8} g^{14} n_B^{6} + 223696432512 \Omega^{2} \epsilon^{8} g^{14} n_B^{5} + 243581042880 \Omega^{2} \epsilon^{8} g^{14} n_B^{4} + 164666033280 \Omega^{2} \epsilon^{8} g^{14} n_B^{3} + 66550014720 \Omega^{2} \epsilon^{8} g^{14} n_B^{2} + 14664628440 \Omega^{2} \epsilon^{8} g^{14} n_B + 1353727116 \Omega^{2} \epsilon^{8} g^{14} + 34592380928 \Omega^{2} \epsilon^{8} g^{12} n_B^{6} t^{2} + 103777142784 \Omega^{2} \epsilon^{8} g^{12} n_B^{5} t^{2} + 156204526208 \Omega^{2} \epsilon^{8} g^{12} n_B^{4} t^{2} + 139447147776 \Omega^{2} \epsilon^{8} g^{12} n_B^{3} t^{2} + 72155003712 \Omega^{2} \epsilon^{8} g^{12} n_B^{2} t^{2} + 19727620288 \Omega^{2} \epsilon^{8} g^{12} n_B t^{2} + 2195699560 \Omega^{2} \epsilon^{8} g^{12} t^{2} + 16059140832 \Omega^{2} \epsilon^{8} g^{10} n_B^{5} t^{4} + 40147852080 \Omega^{2} \epsilon^{8} g^{10} n_B^{4} t^{4} + 49677071800 \Omega^{2} \epsilon^{8} g^{10} n_B^{3} t^{4} + 34367755620 \Omega^{2} \epsilon^{8} g^{10} n_B^{2} t^{4} + 12165396300 \Omega^{2} \epsilon^{8} g^{10} n_B t^{4} + 1693000616 \Omega^{2} \epsilon^{8} g^{10} t^{4} + 4261173728 \Omega^{2} \epsilon^{8} g^{8} n_B^{4} t^{6} + 8522347456 \Omega^{2} \epsilon^{8} g^{8} n_B^{3} t^{6} + 8243466920 \Omega^{2} \epsilon^{8} g^{8} n_B^{2} t^{6} + 3982293192 \Omega^{2} \epsilon^{8} g^{8} n_B t^{6} + 729249940 \Omega^{2} \epsilon^{8} g^{8} t^{6} + 640616624 \Omega^{2} \epsilon^{8} g^{6} n_B^{3} t^{8} + 960924936 \Omega^{2} \epsilon^{8} g^{6} n_B^{2} t^{8} + 663033624 \Omega^{2} \epsilon^{8} g^{6} n_B t^{8} + 171362656 \Omega^{2} \epsilon^{8} g^{6} t^{8} + 49698432 \Omega^{2} \epsilon^{8} g^{4} n_B^{2} t^{10} + 49698432 \Omega^{2} \epsilon^{8} g^{4} n_B t^{10} + 19426272 \Omega^{2} \epsilon^{8} g^{4} t^{10} + 1513512 \Omega^{2} \epsilon^{8} g^{2} n_B t^{12} + 756756 \Omega^{2} \epsilon^{8} g^{2} t^{12} + 1037045135616 \Omega^{2} \epsilon^{6} g^{16} n_B^{8} + 4148180542464 \Omega^{2} \epsilon^{6} g^{16} n_B^{7} + 8431058679232 \Omega^{2} \epsilon^{6} g^{16} n_B^{6} + 10774544139072 \Omega^{2} \epsilon^{6} g^{16} n_B^{5} + 8931107705520 \Omega^{2} \epsilon^{6} g^{16} n_B^{4} + 4744185812128 \Omega^{2} \epsilon^{6} g^{16} n_B^{3} + 1552216056132 \Omega^{2} \epsilon^{6} g^{16} n_B^{2} + 284517082836 \Omega^{2} \epsilon^{6} g^{16} n_B + 22359437716 \Omega^{2} \epsilon^{6} g^{16} + 997667512320 \Omega^{2} \epsilon^{6} g^{14} n_B^{7} t^{2} + 3491836293120 \Omega^{2} \epsilon^{6} g^{14} n_B^{6} t^{2} + 6178931281536 \Omega^{2} \epsilon^{6} g^{14} n_B^{5} t^{2} + 6717737471040 \Omega^{2} \epsilon^{6} g^{14} n_B^{4} t^{2} + 4535339787840 \Omega^{2} \epsilon^{6} g^{14} n_B^{3} t^{2} + 1831190357280 \Omega^{2} \epsilon^{6} g^{14} n_B^{2} t^{2} + 403237647240 \Omega^{2} \epsilon^{6} g^{14} n_B t^{2} + 37206053748 \Omega^{2} \epsilon^{6} g^{14} t^{2} + 490094317120 \Omega^{2} \epsilon^{6} g^{12} n_B^{6} t^{4} + 1470282951360 \Omega^{2} \epsilon^{6} g^{12} n_B^{5} t^{4} + 2212483374800 \Omega^{2} \epsilon^{6} g^{12} n_B^{4} t^{4} + 1974495164000 \Omega^{2} \epsilon^{6} g^{12} n_B^{3} t^{4} + 1021407950700 \Omega^{2} \epsilon^{6} g^{12} n_B^{2} t^{4} + 279207527260 \Omega^{2} \epsilon^{6} g^{12} n_B t^{4} + 31072079055 \Omega^{2} \epsilon^{6} g^{12} t^{4} + 150197462784 \Omega^{2} \epsilon^{6} g^{10} n_B^{5} t^{6} + 375493656960 \Omega^{2} \epsilon^{6} g^{10} n_B^{4} t^{6} + 465128933952 \Omega^{2} \epsilon^{6} g^{10} n_B^{3} t^{6} + 322199743968 \Omega^{2} \epsilon^{6} g^{10} n_B^{2} t^{6} + 114163164864 \Omega^{2} \epsilon^{6} g^{10} n_B t^{6} + 15898080336 \Omega^{2} \epsilon^{6} g^{10} t^{6} + 29163048128 \Omega^{2} \epsilon^{6} g^{8} n_B^{4} t^{8} + 58326096256 \Omega^{2} \epsilon^{6} g^{8} n_B^{3} t^{8} + 56549959256 \Omega^{2} \epsilon^{6} g^{8} n_B^{2} t^{8} + 27386911128 \Omega^{2} \epsilon^{6} g^{8} n_B t^{8} + 5024037274 \Omega^{2} \epsilon^{6} g^{8} t^{8} + 3426785152 \Omega^{2} \epsilon^{6} g^{6} n_B^{3} t^{10} + 5140177728 \Omega^{2} \epsilon^{6} g^{6} n_B^{2} t^{10} + 3558153040 \Omega^{2} \epsilon^{6} g^{6} n_B t^{10} + 922380232 \Omega^{2} \epsilon^{6} g^{6} t^{10} + 218955264 \Omega^{2} \epsilon^{6} g^{4} n_B^{2} t^{12} + 218955264 \Omega^{2} \epsilon^{6} g^{4} n_B t^{12} + 85870720 \Omega^{2} \epsilon^{6} g^{4} t^{12} + 5765760 \Omega^{2} \epsilon^{6} g^{2} n_B t^{14} + 2882880 \Omega^{2} \epsilon^{6} g^{2} t^{14} + 30717508124160 \Omega^{2} \epsilon^{4} g^{18} n_B^{9} + 138228786558720 \Omega^{2} \epsilon^{4} g^{18} n_B^{8} + 316685288663040 \Omega^{2} \epsilon^{4} g^{18} n_B^{7} + 463330839713280 \Omega^{2} \epsilon^{4} g^{18} n_B^{6} + 453095883092160 \Omega^{2} \epsilon^{4} g^{18} n_B^{5} + 296946443750880 \Omega^{2} \epsilon^{4} g^{18} n_B^{4} + 128314857168960 \Omega^{2} \epsilon^{4} g^{18} n_B^{3} + 35038737486720 \Omega^{2} \epsilon^{4} g^{18} n_B^{2} + 5479818782790 \Omega^{2} \epsilon^{4} g^{18} n_B + 374274160755 \Omega^{2} \epsilon^{4} g^{18} + 29208071588352 \Omega^{2} \epsilon^{4} g^{16} n_B^{8} t^{2} + 116832286353408 \Omega^{2} \epsilon^{4} g^{16} n_B^{7} t^{2} + 237286091532672 \Omega^{2} \epsilon^{4} g^{16} n_B^{6} t^{2} + 302945272361088 \Omega^{2} \epsilon^{4} g^{16} n_B^{5} t^{2} + 250896277252320 \Omega^{2} \epsilon^{4} g^{16} n_B^{4} t^{2} + 133188101315136 \Omega^{2} \epsilon^{4} g^{16} n_B^{3} t^{2} + 43556272333224 \Omega^{2} \epsilon^{4} g^{16} n_B^{2} t^{2} + 7981052676936 \Omega^{2} \epsilon^{4} g^{16} n_B t^{2} + 627056379864 \Omega^{2} \epsilon^{4} g^{16} t^{2} + 14493060263808 \Omega^{2} \epsilon^{4} g^{14} n_B^{7} t^{4} + 50725710923328 \Omega^{2} \epsilon^{4} g^{14} n_B^{6} t^{4} + 89732753203584 \Omega^{2} \epsilon^{4} g^{14} n_B^{5} t^{4} + 97517605700640 \Omega^{2} \epsilon^{4} g^{14} n_B^{4} t^{4} + 65814036373560 \Omega^{2} \epsilon^{4} g^{14} n_B^{3} t^{4} + 26566304321364 \Omega^{2} \epsilon^{4} g^{14} n_B^{2} t^{4} + 5848986847164 \Omega^{2} \epsilon^{4} g^{14} n_B t^{4} + 539607871392 \Omega^{2} \epsilon^{4} g^{14} t^{4} + 4744891922048 \Omega^{2} \epsilon^{4} g^{12} n_B^{6} t^{6} + 14234675766144 \Omega^{2} \epsilon^{4} g^{12} n_B^{5} t^{6} + 21431672710560 \Omega^{2} \epsilon^{4} g^{12} n_B^{4} t^{6} + 19138885810880 \Omega^{2} \epsilon^{4} g^{12} n_B^{3} t^{6} + 9905828181240 \Omega^{2} \epsilon^{4} g^{12} n_B^{2} t^{6} + 2708831236824 \Omega^{2} \epsilon^{4} g^{12} n_B t^{6} + 301534436462 \Omega^{2} \epsilon^{4} g^{12} t^{6} + 1066103228576 \Omega^{2} \epsilon^{4} g^{10} n_B^{5} t^{8} + 2665258071440 \Omega^{2} \epsilon^{4} g^{10} n_B^{4} t^{8} + 3306160946064 \Omega^{2} \epsilon^{4} g^{10} n_B^{3} t^{8} + 2293983347656 \Omega^{2} \epsilon^{4} g^{10} n_B^{2} t^{8} + 813834414898 \Omega^{2} \epsilon^{4} g^{10} n_B t^{8} + 113428585221 \Omega^{2} \epsilon^{4} g^{10} t^{8} + 160738333696 \Omega^{2} \epsilon^{4} g^{8} n_B^{4} t^{10} + 321476667392 \Omega^{2} \epsilon^{4} g^{8} n_B^{3} t^{10} + 312310153392 \Omega^{2} \epsilon^{4} g^{8} n_B^{2} t^{10} + 151571819696 \Omega^{2} \epsilon^{4} g^{8} n_B t^{10} + 27846809068 \Omega^{2} \epsilon^{4} g^{8} t^{10} + 15366163336 \Omega^{2} \epsilon^{4} g^{6} n_B^{3} t^{12} + 23049245004 \Omega^{2} \epsilon^{4} g^{6} n_B^{2} t^{12} + 15984975820 \Omega^{2} \epsilon^{4} g^{6} n_B t^{12} + 4150947076 \Omega^{2} \epsilon^{4} g^{6} t^{12} + 835432128 \Omega^{2} \epsilon^{4} g^{4} n_B^{2} t^{14} + 835432128 \Omega^{2} \epsilon^{4} g^{4} n_B t^{14} + 327621240 \Omega^{2} \epsilon^{4} g^{4} t^{14} + 19691100 \Omega^{2} \epsilon^{4} g^{2} n_B t^{16} + 9845550 \Omega^{2} \epsilon^{4} g^{2} t^{16} + 847612105159680 \Omega^{2} \epsilon^{2} g^{20} n_B^{10} + 4238060525798400 \Omega^{2} \epsilon^{2} g^{20} n_B^{9} + 10797456486297600 \Omega^{2} \epsilon^{2} g^{20} n_B^{8} + 17761462790400000 \Omega^{2} \epsilon^{2} g^{20} n_B^{7} + 19957651002979200 \Omega^{2} \epsilon^{2} g^{20} n_B^{6} + 15507687450890880 \Omega^{2} \epsilon^{2} g^{20} n_B^{5} + 8301691046779200 \Omega^{2} \epsilon^{2} g^{20} n_B^{4} + 3002821879276800 \Omega^{2} \epsilon^{2} g^{20} n_B^{3} + 701040698032500 \Omega^{2} \epsilon^{2} g^{20} n_B^{2} + 95418692882100 \Omega^{2} \epsilon^{2} g^{20} n_B + 5756731756020 \Omega^{2} \epsilon^{2} g^{20} + 791541758638080 \Omega^{2} \epsilon^{2} g^{18} n_B^{9} t^{2} + 3561937913871360 \Omega^{2} \epsilon^{2} g^{18} n_B^{8} t^{2} + 8156847799246848 \Omega^{2} \epsilon^{2} g^{18} n_B^{7} t^{2} + 11926590365964288 \Omega^{2} \epsilon^{2} g^{18} n_B^{6} t^{2} + 11656494199671552 \Omega^{2} \epsilon^{2} g^{18} n_B^{5} t^{2} + 7635948049968000 \Omega^{2} \epsilon^{2} g^{18} n_B^{4} t^{2} + 3298524745877760 \Omega^{2} \epsilon^{2} g^{18} n_B^{3} t^{2} + 900508975916544 \Omega^{2} \epsilon^{2} g^{18} n_B^{2} t^{2} + 140808949335384 \Omega^{2} \epsilon^{2} g^{18} n_B t^{2} + 9616073524716 \Omega^{2} \epsilon^{2} g^{18} t^{2} + 386167040525568 \Omega^{2} \epsilon^{2} g^{16} n_B^{8} t^{4} + 1544668162102272 \Omega^{2} \epsilon^{2} g^{16} n_B^{7} t^{4} + 3136277891067072 \Omega^{2} \epsilon^{2} g^{16} n_B^{6} t^{4} + 4002495105843264 \Omega^{2} \epsilon^{2} g^{16} n_B^{5} t^{4} + 3313638080004720 \Omega^{2} \epsilon^{2} g^{16} n_B^{4} t^{4} + 1758563839389984 \Omega^{2} \epsilon^{2} g^{16} n_B^{3} t^{4} + 574987399656276 \Omega^{2} \epsilon^{2} g^{16} n_B^{2} t^{4} + 105343303918116 \Omega^{2} \epsilon^{2} g^{16} n_B t^{4} + 8275786992492 \Omega^{2} \epsilon^{2} g^{16} t^{4} + 127817117403648 \Omega^{2} \epsilon^{2} g^{14} n_B^{7} t^{6} + 447359910912768 \Omega^{2} \epsilon^{2} g^{14} n_B^{6} t^{6} + 791484744640896 \Omega^{2} \epsilon^{2} g^{14} n_B^{5} t^{6} + 860312084320320 \Omega^{2} \epsilon^{2} g^{14} n_B^{4} t^{6} + 580712139999840 \Omega^{2} \epsilon^{2} g^{14} n_B^{3} t^{6} + 234436081135824 \Omega^{2} \epsilon^{2} g^{14} n_B^{2} t^{6} + 51619021675944 \Omega^{2} \epsilon^{2} g^{14} n_B t^{6} + 4762473675708 \Omega^{2} \epsilon^{2} g^{14} t^{6} + 30624558776256 \Omega^{2} \epsilon^{2} g^{12} n_B^{6} t^{8} + 91873676328768 \Omega^{2} \epsilon^{2} g^{12} n_B^{5} t^{8} + 138415330377424 \Omega^{2} \epsilon^{2} g^{12} n_B^{4} t^{8} + 123707866873568 \Omega^{2} \epsilon^{2} g^{12} n_B^{3} t^{8} + 64070376302436 \Omega^{2} \epsilon^{2} g^{12} n_B^{2} t^{8} + 17528722253780 \Omega^{2} \epsilon^{2} g^{12} n_B t^{8} + 1951835916283 \Omega^{2} \epsilon^{2} g^{12} t^{8} + 5298777054080 \Omega^{2} \epsilon^{2} g^{10} n_B^{5} t^{10} + 13246942635200 \Omega^{2} \epsilon^{2} g^{10} n_B^{4} t^{10} + 16446349046080 \Omega^{2} \epsilon^{2} g^{10} n_B^{3} t^{10} + 11422580933920 \Omega^{2} \epsilon^{2} g^{10} n_B^{2} t^{10} + 4055422637560 \Omega^{2} \epsilon^{2} g^{10} n_B t^{10} + 565512584300 \Omega^{2} \epsilon^{2} g^{10} t^{10} + 641678059056 \Omega^{2} \epsilon^{2} g^{8} n_B^{4} t^{12} + 1283356118112 \Omega^{2} \epsilon^{2} g^{8} n_B^{3} t^{12} + 1247013015372 \Omega^{2} \epsilon^{2} g^{8} n_B^{2} t^{12} + 605334956316 \Omega^{2} \epsilon^{2} g^{8} n_B t^{12} + 111228860388 \Omega^{2} \epsilon^{2} g^{8} t^{12} + 51513784672 \Omega^{2} \epsilon^{2} g^{6} n_B^{3} t^{14} + 77270677008 \Omega^{2} \epsilon^{2} g^{6} n_B^{2} t^{14} + 53465259256 \Omega^{2} \epsilon^{2} g^{6} n_B t^{14} + 13854183460 \Omega^{2} \epsilon^{2} g^{6} t^{14} + 2481506328 \Omega^{2} \epsilon^{2} g^{4} n_B^{2} t^{16} + 2481506328 \Omega^{2} \epsilon^{2} g^{4} n_B t^{16} + 964505703 \Omega^{2} \epsilon^{2} g^{4} t^{16} + 55426800 \Omega^{2} \epsilon^{2} g^{2} n_B t^{18} + 27713400 \Omega^{2} \epsilon^{2} g^{2} t^{18} + 14248245557145600 \Omega^{2} g^{22} n_B^{11} + 78365350564300800 \Omega^{2} g^{22} n_B^{10} + 219660452339328000 \Omega^{2} g^{22} n_B^{9} + 400731906294720000 \Omega^{2} g^{22} n_B^{8} + 507593747973312000 \Omega^{2} g^{22} n_B^{7} + 455053342481337600 \Omega^{2} g^{22} n_B^{6} + 289862745553180800 \Omega^{2} g^{22} n_B^{5} + 130237869545784000 \Omega^{2} g^{22} n_B^{4} + 40351476675510000 \Omega^{2} g^{22} n_B^{3} + 8209438358121000 \Omega^{2} g^{22} n_B^{2} + 987915463434900 \Omega^{2} g^{22} n_B + 53338158823950 \Omega^{2} g^{22} + 12627601895946240 \Omega^{2} g^{20} n_B^{10} t^{2} + 63138009479731200 \Omega^{2} g^{20} n_B^{9} t^{2} + 160822723423057920 \Omega^{2} g^{20} n_B^{8} t^{2} + 264462836813844480 \Omega^{2} g^{20} n_B^{7} t^{2} + 297072689539933440 \Omega^{2} g^{20} n_B^{6} t^{2} + 230777779586215680 \Omega^{2} g^{20} n_B^{5} t^{2} + 123518952880848000 \Omega^{2} g^{20} n_B^{4} t^{2} + 44672230441359360 \Omega^{2} g^{20} n_B^{3} t^{2} + 10428159061749240 \Omega^{2} g^{20} n_B^{2} t^{2} + 1419270480384120 \Omega^{2} g^{20} n_B t^{2} + 85621494404880 \Omega^{2} g^{20} t^{2} + 5742992209812480 \Omega^{2} g^{18} n_B^{9} t^{4} + 25843464944156160 \Omega^{2} g^{18} n_B^{8} t^{4} + 59171300370806784 \Omega^{2} g^{18} n_B^{7} t^{4} + 86496714891761664 \Omega^{2} g^{18} n_B^{6} t^{4} + 84519008685369216 \Omega^{2} g^{18} n_B^{5} t^{4} + 55357152687049920 \Omega^{2} g^{18} n_B^{4} t^{4} + 23909737705835520 \Omega^{2} g^{18} n_B^{3} t^{4} + 6526834688146752 \Omega^{2} g^{18} n_B^{2} t^{4} + 1020505091399052 \Omega^{2} g^{18} n_B t^{4} + 69688426054278 \Omega^{2} g^{18} t^{4} + 1779051836155392 \Omega^{2} g^{16} n_B^{8} t^{6} + 7116207344621568 \Omega^{2} g^{16} n_B^{7} t^{6} + 14446933232751232 \Omega^{2} g^{16} n_B^{6} t^{6} + 18434073992078208 \Omega^{2} g^{16} n_B^{5} t^{6} + 15259240706917920 \Omega^{2} g^{16} n_B^{4} t^{6} + 8097266662430656 \Omega^{2} g^{16} n_B^{3} t^{6} + 2647307409252504 \Omega^{2} g^{16} n_B^{2} t^{6} + 484985185946616 \Omega^{2} g^{16} n_B t^{6} + 38098958417224 \Omega^{2} g^{16} t^{6} + 413802141343488 \Omega^{2} g^{14} n_B^{7} t^{8} + 1448307494702208 \Omega^{2} g^{14} n_B^{6} t^{8} + 2561582460893184 \Omega^{2} g^{14} n_B^{5} t^{8} + 2783187415477440 \Omega^{2} g^{14} n_B^{4} t^{8} + 1877995231288560 \Omega^{2} g^{14} n_B^{3} t^{8} + 757959178806504 \Omega^{2} g^{14} n_B^{2} t^{8} + 166859990096904 \Omega^{2} g^{14} n_B t^{8} + 15392867317992 \Omega^{2} g^{14} t^{8} + 74278703302784 \Omega^{2} g^{12} n_B^{6} t^{10} + 222836109908352 \Omega^{2} g^{12} n_B^{5} t^{10} + 335324598818656 \Omega^{2} g^{12} n_B^{4} t^{10} + 299255681123392 \Omega^{2} g^{12} n_B^{3} t^{10} + 154805476496184 \Omega^{2} g^{12} n_B^{2} t^{10} + 42316987585880 \Omega^{2} g^{12} n_B t^{10} + 4709321078682 \Omega^{2} g^{12} t^{10} + 10219652476928 \Omega^{2} g^{10} n_B^{5} t^{12} + 25549131192320 \Omega^{2} g^{10} n_B^{4} t^{12} + 31616130568272 \Omega^{2} g^{10} n_B^{3} t^{12} + 21875064660088 \Omega^{2} g^{10} n_B^{2} t^{12} + 7743890931004 \Omega^{2} g^{10} n_B t^{12} + 1077739061898 \Omega^{2} g^{10} t^{12} + 1050266183712 \Omega^{2} g^{8} n_B^{4} t^{14} + 2100532367424 \Omega^{2} g^{8} n_B^{3} t^{14} + 2026037630440 \Omega^{2} g^{8} n_B^{2} t^{14} + 975771446728 \Omega^{2} g^{8} n_B t^{14} + 178301225200 \Omega^{2} g^{8} t^{14} + 76931956656 \Omega^{2} g^{6} n_B^{3} t^{16} + 115397934984 \Omega^{2} g^{6} n_B^{2} t^{16} + 78689547104 \Omega^{2} g^{6} n_B t^{16} + 20111784388 \Omega^{2} g^{6} t^{16} + 3645235152 \Omega^{2} g^{4} n_B^{2} t^{18} + 3645235152 \Omega^{2} g^{4} n_B t^{18} + 1380104642 \Omega^{2} g^{4} t^{18} + 85357272 \Omega^{2} g^{2} n_B t^{20} + 42678636 \Omega^{2} g^{2} t^{20} + 22 \Omega \epsilon^{21} g^{2} + 1160 \Omega \epsilon^{19} g^{4} n_B + 580 \Omega \epsilon^{19} g^{4} + 120 \Omega \epsilon^{19} g^{2} t^{2} + 33264 \Omega \epsilon^{17} g^{6} n_B^{2} + 33264 \Omega \epsilon^{17} g^{6} n_B + 8316 \Omega \epsilon^{17} g^{6} + 9056 \Omega \epsilon^{17} g^{4} n_B t^{2} + 4528 \Omega \epsilon^{17} g^{4} t^{2} + 540 \Omega \epsilon^{17} g^{2} t^{4} + 722560 \Omega \epsilon^{15} g^{8} n_B^{3} + 1083840 \Omega \epsilon^{15} g^{8} n_B^{2} + 541920 \Omega \epsilon^{15} g^{8} n_B + 90320 \Omega \epsilon^{15} g^{8} + 348408 \Omega \epsilon^{15} g^{6} n_B^{2} t^{2} + 348408 \Omega \epsilon^{15} g^{6} n_B t^{2} + 87102 \Omega \epsilon^{15} g^{6} t^{2} + 52112 \Omega \epsilon^{15} g^{4} n_B t^{4} + 26056 \Omega \epsilon^{15} g^{4} t^{4} + 2240 \Omega \epsilon^{15} g^{2} t^{6} + 14151424 \Omega \epsilon^{13} g^{10} n_B^{4} + 28302848 \Omega \epsilon^{13} g^{10} n_B^{3} + 21227136 \Omega \epsilon^{13} g^{10} n_B^{2} + 7075712 \Omega \epsilon^{13} g^{10} n_B + 884464 \Omega \epsilon^{13} g^{10} + 9760224 \Omega \epsilon^{13} g^{8} n_B^{3} t^{2} + 14640336 \Omega \epsilon^{13} g^{8} n_B^{2} t^{2} + 7320168 \Omega \epsilon^{13} g^{8} n_B t^{2} + 1220028 \Omega \epsilon^{13} g^{8} t^{2} + 2494008 \Omega \epsilon^{13} g^{6} n_B^{2} t^{4} + 2494008 \Omega \epsilon^{13} g^{6} n_B t^{4} + 623502 \Omega \epsilon^{13} g^{6} t^{4} + 260656 \Omega \epsilon^{13} g^{4} n_B t^{6} + 130328 \Omega \epsilon^{13} g^{4} t^{6} + 8820 \Omega \epsilon^{13} g^{2} t^{8} + 282382848 \Omega \epsilon^{11} g^{12} n_B^{5} + 705957120 \Omega \epsilon^{11} g^{12} n_B^{4} + 705957120 \Omega \epsilon^{11} g^{12} n_B^{3} + 352978560 \Omega \epsilon^{11} g^{12} n_B^{2} + 88244640 \Omega \epsilon^{11} g^{12} n_B + 8824464 \Omega \epsilon^{11} g^{12} + 238574720 \Omega \epsilon^{11} g^{10} n_B^{4} t^{2} + 477149440 \Omega \epsilon^{11} g^{10} n_B^{3} t^{2} + 357862080 \Omega \epsilon^{11} g^{10} n_B^{2} t^{2} + 119287360 \Omega \epsilon^{11} g^{10} n_B t^{2} + 14910920 \Omega \epsilon^{11} g^{10} t^{2} + 85094880 \Omega \epsilon^{11} g^{8} n_B^{3} t^{4} + 127642320 \Omega \epsilon^{11} g^{8} n_B^{2} t^{4} + 63821160 \Omega \epsilon^{11} g^{8} n_B t^{4} + 10636860 \Omega \epsilon^{11} g^{8} t^{4} + 14816368 \Omega \epsilon^{11} g^{6} n_B^{2} t^{6} + 14816368 \Omega \epsilon^{11} g^{6} n_B t^{6} + 3704092 \Omega \epsilon^{11} g^{6} t^{6} + 1189120 \Omega \epsilon^{11} g^{4} n_B t^{8} + 594560 \Omega \epsilon^{11} g^{4} t^{8} + 33264 \Omega \epsilon^{11} g^{2} t^{10} + 6189450240 \Omega \epsilon^{9} g^{14} n_B^{6} + 18568350720 \Omega \epsilon^{9} g^{14} n_B^{5} + 23210438400 \Omega \epsilon^{9} g^{14} n_B^{4} + 15473625600 \Omega \epsilon^{9} g^{14} n_B^{3} + 5802609600 \Omega \epsilon^{9} g^{14} n_B^{2} + 1160521920 \Omega \epsilon^{9} g^{14} n_B + 96710160 \Omega \epsilon^{9} g^{14} + 5721778944 \Omega \epsilon^{9} g^{12} n_B^{5} t^{2} + 14304447360 \Omega \epsilon^{9} g^{12} n_B^{4} t^{2} + 14304447360 \Omega \epsilon^{9} g^{12} n_B^{3} t^{2} + 7152223680 \Omega \epsilon^{9} g^{12} n_B^{2} t^{2} + 1788055920 \Omega \epsilon^{9} g^{12} n_B t^{2} + 178805592 \Omega \epsilon^{9} g^{12} t^{2} + 2472538880 \Omega \epsilon^{9} g^{10} n_B^{4} t^{4} + 4945077760 \Omega \epsilon^{9} g^{10} n_B^{3} t^{4} + 3708808320 \Omega \epsilon^{9} g^{10} n_B^{2} t^{4} + 1236269440 \Omega \epsilon^{9} g^{10} n_B t^{4} + 154533680 \Omega \epsilon^{9} g^{10} t^{4} + 590892224 \Omega \epsilon^{9} g^{8} n_B^{3} t^{6} + 886338336 \Omega \epsilon^{9} g^{8} n_B^{2} t^{6} + 443169168 \Omega \epsilon^{9} g^{8} n_B t^{6} + 73861528 \Omega \epsilon^{9} g^{8} t^{6} + 77425232 \Omega \epsilon^{9} g^{6} n_B^{2} t^{8} + 77425232 \Omega \epsilon^{9} g^{6} n_B t^{8} + 19356308 \Omega \epsilon^{9} g^{6} t^{8} + 5025280 \Omega \epsilon^{9} g^{4} n_B t^{10} + 2512640 \Omega \epsilon^{9} g^{4} t^{10} + 120120 \Omega \epsilon^{9} g^{2} t^{12} + 151960583168 \Omega \epsilon^{7} g^{16} n_B^{7} + 531862041088 \Omega \epsilon^{7} g^{16} n_B^{6} + 797793061632 \Omega \epsilon^{7} g^{16} n_B^{5} + 664827551360 \Omega \epsilon^{7} g^{16} n_B^{4} + 332413775680 \Omega \epsilon^{7} g^{16} n_B^{3} + 99724132704 \Omega \epsilon^{7} g^{16} n_B^{2} + 16620688784 \Omega \epsilon^{7} g^{16} n_B + 1187192056 \Omega \epsilon^{7} g^{16} + 143782628736 \Omega \epsilon^{7} g^{14} n_B^{6} t^{2} + 431347886208 \Omega \epsilon^{7} g^{14} n_B^{5} t^{2} + 539184857760 \Omega \epsilon^{7} g^{14} n_B^{4} t^{2} + 359456571840 \Omega \epsilon^{7} g^{14} n_B^{3} t^{2} + 134796214440 \Omega \epsilon^{7} g^{14} n_B^{2} t^{2} + 26959242888 \Omega \epsilon^{7} g^{14} n_B t^{2} + 2246603574 \Omega \epsilon^{7} g^{14} t^{2} + 68021371008 \Omega \epsilon^{7} g^{12} n_B^{5} t^{4} + 170053427520 \Omega \epsilon^{7} g^{12} n_B^{4} t^{4} + 170053427520 \Omega \epsilon^{7} g^{12} n_B^{3} t^{4} + 85026713760 \Omega \epsilon^{7} g^{12} n_B^{2} t^{4} + 21256678440 \Omega \epsilon^{7} g^{12} n_B t^{4} + 2125667844 \Omega \epsilon^{7} g^{12} t^{4} + 19572594944 \Omega \epsilon^{7} g^{10} n_B^{4} t^{6} + 39145189888 \Omega \epsilon^{7} g^{10} n_B^{3} t^{6} + 29358892416 \Omega \epsilon^{7} g^{10} n_B^{2} t^{6} + 9786297472 \Omega \epsilon^{7} g^{10} n_B t^{6} + 1223287184 \Omega \epsilon^{7} g^{10} t^{6} + 3473002368 \Omega \epsilon^{7} g^{8} n_B^{3} t^{8} + 5209503552 \Omega \epsilon^{7} g^{8} n_B^{2} t^{8} + 2604751776 \Omega \epsilon^{7} g^{8} n_B t^{8} + 434125296 \Omega \epsilon^{7} g^{8} t^{8} + 361562960 \Omega \epsilon^{7} g^{6} n_B^{2} t^{10} + 361562960 \Omega \epsilon^{7} g^{6} n_B t^{10} + 90390740 \Omega \epsilon^{7} g^{6} t^{10} + 19636224 \Omega \epsilon^{7} g^{4} n_B t^{12} + 9818112 \Omega \epsilon^{7} g^{4} t^{12} + 411840 \Omega \epsilon^{7} g^{2} t^{14} + 4059995650560 \Omega \epsilon^{5} g^{18} n_B^{8} + 16239982602240 \Omega \epsilon^{5} g^{18} n_B^{7} + 28419969553920 \Omega \epsilon^{5} g^{18} n_B^{6} + 28419969553920 \Omega \epsilon^{5} g^{18} n_B^{5} + 17762480971200 \Omega \epsilon^{5} g^{18} n_B^{4} + 7104992388480 \Omega \epsilon^{5} g^{18} n_B^{3} + 1776248097120 \Omega \epsilon^{5} g^{18} n_B^{2} + 253749728160 \Omega \epsilon^{5} g^{18} n_B + 15859358010 \Omega \epsilon^{5} g^{18} + 3822701610496 \Omega \epsilon^{5} g^{16} n_B^{7} t^{2} + 13379455636736 \Omega \epsilon^{5} g^{16} n_B^{6} t^{2} + 20069183455104 \Omega \epsilon^{5} g^{16} n_B^{5} t^{2} + 16724319545920 \Omega \epsilon^{5} g^{16} n_B^{4} t^{2} + 8362159772960 \Omega \epsilon^{5} g^{16} n_B^{3} t^{2} + 2508647931888 \Omega \epsilon^{5} g^{16} n_B^{2} t^{2} + 418107988648 \Omega \epsilon^{5} g^{16} n_B t^{2} + 29864856332 \Omega \epsilon^{5} g^{16} t^{2} + 1859344033152 \Omega \epsilon^{5} g^{14} n_B^{6} t^{4} + 5578032099456 \Omega \epsilon^{5} g^{14} n_B^{5} t^{4} + 6972540124320 \Omega \epsilon^{5} g^{14} n_B^{4} t^{4} + 4648360082880 \Omega \epsilon^{5} g^{14} n_B^{3} t^{4} + 1743135031080 \Omega \epsilon^{5} g^{14} n_B^{2} t^{4} + 348627006216 \Omega \epsilon^{5} g^{14} n_B t^{4} + 29052250518 \Omega \epsilon^{5} g^{14} t^{4} + 587286996224 \Omega \epsilon^{5} g^{12} n_B^{5} t^{6} + 1468217490560 \Omega \epsilon^{5} g^{12} n_B^{4} t^{6} + 1468217490560 \Omega \epsilon^{5} g^{12} n_B^{3} t^{6} + 734108745280 \Omega \epsilon^{5} g^{12} n_B^{2} t^{6} + 183527186320 \Omega \epsilon^{5} g^{12} n_B t^{6} + 18352718632 \Omega \epsilon^{5} g^{12} t^{6} + 124797370784 \Omega \epsilon^{5} g^{10} n_B^{4} t^{8} + 249594741568 \Omega \epsilon^{5} g^{10} n_B^{3} t^{8} + 187196056176 \Omega \epsilon^{5} g^{10} n_B^{2} t^{8} + 62398685392 \Omega \epsilon^{5} g^{10} n_B t^{8} + 7799835674 \Omega \epsilon^{5} g^{10} t^{8} + 17377748032 \Omega \epsilon^{5} g^{8} n_B^{3} t^{10} + 26066622048 \Omega \epsilon^{5} g^{8} n_B^{2} t^{10} + 13033311024 \Omega \epsilon^{5} g^{8} n_B t^{10} + 2172218504 \Omega \epsilon^{5} g^{8} t^{10} + 1488405776 \Omega \epsilon^{5} g^{6} n_B^{2} t^{12} + 1488405776 \Omega \epsilon^{5} g^{6} n_B t^{12} + 372101444 \Omega \epsilon^{5} g^{6} t^{12} + 69439552 \Omega \epsilon^{5} g^{4} n_B t^{14} + 34719776 \Omega \epsilon^{5} g^{4} t^{14} + 1312740 \Omega \epsilon^{5} g^{2} t^{16} + 109793195366400 \Omega \epsilon^{3} g^{20} n_B^{9} + 494069379148800 \Omega \epsilon^{3} g^{20} n_B^{8} + 988138758297600 \Omega \epsilon^{3} g^{20} n_B^{7} + 1152828551347200 \Omega \epsilon^{3} g^{20} n_B^{6} + 864621413510400 \Omega \epsilon^{3} g^{20} n_B^{5} + 432310706755200 \Omega \epsilon^{3} g^{20} n_B^{4} + 144103568918400 \Omega \epsilon^{3} g^{20} n_B^{3} + 30879336196800 \Omega \epsilon^{3} g^{20} n_B^{2} + 3859917024600 \Omega \epsilon^{3} g^{20} n_B + 214439834700 \Omega \epsilon^{3} g^{20} + 102019624777728 \Omega \epsilon^{3} g^{18} n_B^{8} t^{2} + 408078499110912 \Omega \epsilon^{3} g^{18} n_B^{7} t^{2} + 714137373444096 \Omega \epsilon^{3} g^{18} n_B^{6} t^{2} + 714137373444096 \Omega \epsilon^{3} g^{18} n_B^{5} t^{2} + 446335858402560 \Omega \epsilon^{3} g^{18} n_B^{4} t^{2} + 178534343361024 \Omega \epsilon^{3} g^{18} n_B^{3} t^{2} + 44633585840256 \Omega \epsilon^{3} g^{18} n_B^{2} t^{2} + 6376226548608 \Omega \epsilon^{3} g^{18} n_B t^{2} + 398514159288 \Omega \epsilon^{3} g^{18} t^{2} + 49372135882240 \Omega \epsilon^{3} g^{16} n_B^{7} t^{4} + 172802475587840 \Omega \epsilon^{3} g^{16} n_B^{6} t^{4} + 259203713381760 \Omega \epsilon^{3} g^{16} n_B^{5} t^{4} + 216003094484800 \Omega \epsilon^{3} g^{16} n_B^{4} t^{4} + 108001547242400 \Omega \epsilon^{3} g^{16} n_B^{3} t^{4} + 32400464172720 \Omega \epsilon^{3} g^{16} n_B^{2} t^{4} + 5400077362120 \Omega \epsilon^{3} g^{16} n_B t^{4} + 385719811580 \Omega \epsilon^{3} g^{16} t^{4} + 16090580352768 \Omega \epsilon^{3} g^{14} n_B^{6} t^{6} + 48271741058304 \Omega \epsilon^{3} g^{14} n_B^{5} t^{6} + 60339676322880 \Omega \epsilon^{3} g^{14} n_B^{4} t^{6} + 40226450881920 \Omega \epsilon^{3} g^{14} n_B^{3} t^{6} + 15084919080720 \Omega \epsilon^{3} g^{14} n_B^{2} t^{6} + 3016983816144 \Omega \epsilon^{3} g^{14} n_B t^{6} + 251415318012 \Omega \epsilon^{3} g^{14} t^{6} + 3749236105600 \Omega \epsilon^{3} g^{12} n_B^{5} t^{8} + 9373090264000 \Omega \epsilon^{3} g^{12} n_B^{4} t^{8} + 9373090264000 \Omega \epsilon^{3} g^{12} n_B^{3} t^{8} + 4686545132000 \Omega \epsilon^{3} g^{12} n_B^{2} t^{8} + 1171636283000 \Omega \epsilon^{3} g^{12} n_B t^{8} + 117163628300 \Omega \epsilon^{3} g^{12} t^{8} + 619815796224 \Omega \epsilon^{3} g^{10} n_B^{4} t^{10} + 1239631592448 \Omega \epsilon^{3} g^{10} n_B^{3} t^{10} + 929723694336 \Omega \epsilon^{3} g^{10} n_B^{2} t^{10} + 309907898112 \Omega \epsilon^{3} g^{10} n_B t^{10} + 38738487264 \Omega \epsilon^{3} g^{10} t^{10} + 69975025760 \Omega \epsilon^{3} g^{8} n_B^{3} t^{12} + 104962538640 \Omega \epsilon^{3} g^{8} n_B^{2} t^{12} + 52481269320 \Omega \epsilon^{3} g^{8} n_B t^{12} + 8746878220 \Omega \epsilon^{3} g^{8} t^{12} + 5055936864 \Omega \epsilon^{3} g^{6} n_B^{2} t^{14} + 5055936864 \Omega \epsilon^{3} g^{6} n_B t^{14} + 1263984216 \Omega \epsilon^{3} g^{6} t^{14} + 208210720 \Omega \epsilon^{3} g^{4} n_B t^{16} + 104105360 \Omega \epsilon^{3} g^{4} t^{16} + 3695120 \Omega \epsilon^{3} g^{2} t^{18} + 2488200635289600 \Omega \epsilon g^{22} n_B^{10} + 12441003176448000 \Omega \epsilon g^{22} n_B^{9} + 27992257147008000 \Omega \epsilon g^{22} n_B^{8} + 37323009529344000 \Omega \epsilon g^{22} n_B^{7} + 32657633338176000 \Omega \epsilon g^{22} n_B^{6} + 19594580002905600 \Omega \epsilon g^{22} n_B^{5} + 8164408334544000 \Omega \epsilon g^{22} n_B^{4} + 2332688095584000 \Omega \epsilon g^{22} n_B^{3} + 437379017922000 \Omega \epsilon g^{22} n_B^{2} + 48597668658000 \Omega \epsilon g^{22} n_B + 2429883432900 \Omega \epsilon g^{22} + 2261760329687040 \Omega \epsilon g^{20} n_B^{9} t^{2} + 10177921483591680 \Omega \epsilon g^{20} n_B^{8} t^{2} + 20355842967183360 \Omega \epsilon g^{20} n_B^{7} t^{2} + 23748483461713920 \Omega \epsilon g^{20} n_B^{6} t^{2} + 17811362596285440 \Omega \epsilon g^{20} n_B^{5} t^{2} + 8905681298142720 \Omega \epsilon g^{20} n_B^{4} t^{2} + 2968560432714240 \Omega \epsilon g^{20} n_B^{3} t^{2} + 636120092724480 \Omega \epsilon g^{20} n_B^{2} t^{2} + 79515011590560 \Omega \epsilon g^{20} n_B t^{2} + 4417500643920 \Omega \epsilon g^{20} t^{2} + 1061905151702016 \Omega \epsilon g^{18} n_B^{8} t^{4} + 4247620606808064 \Omega \epsilon g^{18} n_B^{7} t^{4} + 7433336061914112 \Omega \epsilon g^{18} n_B^{6} t^{4} + 7433336061914112 \Omega \epsilon g^{18} n_B^{5} t^{4} + 4645835038696320 \Omega \epsilon g^{18} n_B^{4} t^{4} + 1858334015478528 \Omega \epsilon g^{18} n_B^{3} t^{4} + 464583503869632 \Omega \epsilon g^{18} n_B^{2} t^{4} + 66369071981376 \Omega \epsilon g^{18} n_B t^{4} + 4148066998836 \Omega \epsilon g^{18} t^{4} + 339223797890560 \Omega \epsilon g^{16} n_B^{7} t^{6} + 1187283292616960 \Omega \epsilon g^{16} n_B^{6} t^{6} + 1780924938925440 \Omega \epsilon g^{16} n_B^{5} t^{6} + 1484104115771200 \Omega \epsilon g^{16} n_B^{4} t^{6} + 742052057885600 \Omega \epsilon g^{16} n_B^{3} t^{6} + 222615617365680 \Omega \epsilon g^{16} n_B^{2} t^{6} + 37102602894280 \Omega \epsilon g^{16} n_B t^{6} + 2650185921020 \Omega \epsilon g^{16} t^{6} + 80249953163136 \Omega \epsilon g^{14} n_B^{6} t^{8} + 240749859489408 \Omega \epsilon g^{14} n_B^{5} t^{8} + 300937324361760 \Omega \epsilon g^{14} n_B^{4} t^{8} + 200624882907840 \Omega \epsilon g^{14} n_B^{3} t^{8} + 75234331090440 \Omega \epsilon g^{14} n_B^{2} t^{8} + 15046866218088 \Omega \epsilon g^{14} n_B t^{8} + 1253905518174 \Omega \epsilon g^{14} t^{8} + 14266595335936 \Omega \epsilon g^{12} n_B^{5} t^{10} + 35666488339840 \Omega \epsilon g^{12} n_B^{4} t^{10} + 35666488339840 \Omega \epsilon g^{12} n_B^{3} t^{10} + 17833244169920 \Omega \epsilon g^{12} n_B^{2} t^{10} + 4458311042480 \Omega \epsilon g^{12} n_B t^{10} + 445831104248 \Omega \epsilon g^{12} t^{10} + 1873429172416 \Omega \epsilon g^{10} n_B^{4} t^{12} + 3746858344832 \Omega \epsilon g^{10} n_B^{3} t^{12} + 2810143758624 \Omega \epsilon g^{10} n_B^{2} t^{12} + 936714586208 \Omega \epsilon g^{10} n_B t^{12} + 117089323276 \Omega \epsilon g^{10} t^{12} + 175493014176 \Omega \epsilon g^{8} n_B^{3} t^{14} + 263239521264 \Omega \epsilon g^{8} n_B^{2} t^{14} + 131619760632 \Omega \epsilon g^{8} n_B t^{14} + 21936626772 \Omega \epsilon g^{8} t^{14} + 11101118952 \Omega \epsilon g^{6} n_B^{2} t^{16} + 11101118952 \Omega \epsilon g^{6} n_B t^{16} + 2775279738 \Omega \epsilon g^{6} t^{16} + 428746032 \Omega \epsilon g^{4} n_B t^{18} + 214373016 \Omega \epsilon g^{4} t^{18} + 7759752 \Omega \epsilon g^{2} t^{20} + \epsilon^{24} + 46 \epsilon^{22} g^{2} n_B + 23 \epsilon^{22} g^{2} + 1092 \epsilon^{20} g^{4} n_B^{2} + 1092 \epsilon^{20} g^{4} n_B + 273 \epsilon^{20} g^{4} + 84 \epsilon^{20} g^{2} n_B t^{2} + 42 \epsilon^{20} g^{2} t^{2} + 18240 \epsilon^{18} g^{6} n_B^{3} + 27360 \epsilon^{18} g^{6} n_B^{2} + 13680 \epsilon^{18} g^{6} n_B + 2280 \epsilon^{18} g^{6} + 4176 \epsilon^{18} g^{4} n_B^{2} t^{2} + 4176 \epsilon^{18} g^{4} n_B t^{2} + 1044 \epsilon^{18} g^{4} t^{2} + 228 \epsilon^{18} g^{2} n_B t^{4} + 114 \epsilon^{18} g^{2} t^{4} + 249424 \epsilon^{16} g^{8} n_B^{4} + 498848 \epsilon^{16} g^{8} n_B^{3} + 374136 \epsilon^{16} g^{8} n_B^{2} + 124712 \epsilon^{16} g^{8} n_B + 15589 \epsilon^{16} g^{8} + 110592 \epsilon^{16} g^{6} n_B^{3} t^{2} + 165888 \epsilon^{16} g^{6} n_B^{2} t^{2} + 82944 \epsilon^{16} g^{6} n_B t^{2} + 13824 \epsilon^{16} g^{6} t^{2} + 15732 \epsilon^{16} g^{4} n_B^{2} t^{4} + 15732 \epsilon^{16} g^{4} n_B t^{4} + 3933 \epsilon^{16} g^{4} t^{4} + 680 \epsilon^{16} g^{2} n_B t^{6} + 340 \epsilon^{16} g^{2} t^{6} + 3130176 \epsilon^{14} g^{10} n_B^{5} + 7825440 \epsilon^{14} g^{10} n_B^{4} + 7825440 \epsilon^{14} g^{10} n_B^{3} + 3912720 \epsilon^{14} g^{10} n_B^{2} + 978180 \epsilon^{14} g^{10} n_B + 97818 \epsilon^{14} g^{10} + 2153728 \epsilon^{14} g^{8} n_B^{4} t^{2} + 4307456 \epsilon^{14} g^{8} n_B^{3} t^{2} + 3230592 \epsilon^{14} g^{8} n_B^{2} t^{2} + 1076864 \epsilon^{14} g^{8} n_B t^{2} + 134608 \epsilon^{14} g^{8} t^{2} + 547656 \epsilon^{14} g^{6} n_B^{3} t^{4} + 821484 \epsilon^{14} g^{6} n_B^{2} t^{4} + 410742 \epsilon^{14} g^{6} n_B t^{4} + 68457 \epsilon^{14} g^{6} t^{4} + 58224 \epsilon^{14} g^{4} n_B^{2} t^{6} + 58224 \epsilon^{14} g^{4} n_B t^{6} + 14556 \epsilon^{14} g^{4} t^{6} + 2100 \epsilon^{14} g^{2} n_B t^{8} + 1050 \epsilon^{14} g^{2} t^{8} + 40115712 \epsilon^{12} g^{12} n_B^{6} + 120347136 \epsilon^{12} g^{12} n_B^{5} + 150433920 \epsilon^{12} g^{12} n_B^{4} + 100289280 \epsilon^{12} g^{12} n_B^{3} + 37608480 \epsilon^{12} g^{12} n_B^{2} + 7521696 \epsilon^{12} g^{12} n_B + 626808 \epsilon^{12} g^{12} + 36396672 \epsilon^{12} g^{10} n_B^{5} t^{2} + 90991680 \epsilon^{12} g^{10} n_B^{4} t^{2} + 90991680 \epsilon^{12} g^{10} n_B^{3} t^{2} + 45495840 \epsilon^{12} g^{10} n_B^{2} t^{2} + 11373960 \epsilon^{12} g^{10} n_B t^{2} + 1137396 \epsilon^{12} g^{10} t^{2} + 13581088 \epsilon^{12} g^{8} n_B^{4} t^{4} + 27162176 \epsilon^{12} g^{8} n_B^{3} t^{4} + 20371632 \epsilon^{12} g^{8} n_B^{2} t^{4} + 6790544 \epsilon^{12} g^{8} n_B t^{4} + 848818 \epsilon^{12} g^{8} t^{4} + 2469392 \epsilon^{12} g^{6} n_B^{3} t^{6} + 3704088 \epsilon^{12} g^{6} n_B^{2} t^{6} + 1852044 \epsilon^{12} g^{6} n_B t^{6} + 308674 \epsilon^{12} g^{6} t^{6} + 210816 \epsilon^{12} g^{4} n_B^{2} t^{8} + 210816 \epsilon^{12} g^{4} n_B t^{8} + 52704 \epsilon^{12} g^{4} t^{8} + 6552 \epsilon^{12} g^{2} n_B t^{10} + 3276 \epsilon^{12} g^{2} t^{10} + 577302528 \epsilon^{10} g^{14} n_B^{7} + 2020558848 \epsilon^{10} g^{14} n_B^{6} + 3030838272 \epsilon^{10} g^{14} n_B^{5} + 2525698560 \epsilon^{10} g^{14} n_B^{4} + 1262849280 \epsilon^{10} g^{14} n_B^{3} + 378854784 \epsilon^{10} g^{14} n_B^{2} + 63142464 \epsilon^{10} g^{14} n_B + 4510176 \epsilon^{10} g^{14} + 602726400 \epsilon^{10} g^{12} n_B^{6} t^{2} + 1808179200 \epsilon^{10} g^{12} n_B^{5} t^{2} + 2260224000 \epsilon^{10} g^{12} n_B^{4} t^{2} + 1506816000 \epsilon^{10} g^{12} n_B^{3} t^{2} + 565056000 \epsilon^{10} g^{12} n_B^{2} t^{2} + 113011200 \epsilon^{10} g^{12} n_B t^{2} + 9417600 \epsilon^{10} g^{12} t^{2} + 285392832 \epsilon^{10} g^{10} n_B^{5} t^{4} + 713482080 \epsilon^{10} g^{10} n_B^{4} t^{4} + 713482080 \epsilon^{10} g^{10} n_B^{3} t^{4} + 356741040 \epsilon^{10} g^{10} n_B^{2} t^{4} + 89185260 \epsilon^{10} g^{10} n_B t^{4} + 8918526 \epsilon^{10} g^{10} t^{4} + 73548928 \epsilon^{10} g^{8} n_B^{4} t^{6} + 147097856 \epsilon^{10} g^{8} n_B^{3} t^{6} + 110323392 \epsilon^{10} g^{8} n_B^{2} t^{6} + 36774464 \epsilon^{10} g^{8} n_B t^{6} + 4596808 \epsilon^{10} g^{8} t^{6} + 10401840 \epsilon^{10} g^{6} n_B^{3} t^{8} + 15602760 \epsilon^{10} g^{6} n_B^{2} t^{8} + 7801380 \epsilon^{10} g^{6} n_B t^{8} + 1300230 \epsilon^{10} g^{6} t^{8} + 741888 \epsilon^{10} g^{4} n_B^{2} t^{10} + 741888 \epsilon^{10} g^{4} n_B t^{10} + 185472 \epsilon^{10} g^{4} t^{10} + 20328 \epsilon^{10} g^{2} n_B t^{12} + 10164 \epsilon^{10} g^{2} t^{12} + 9844839936 \epsilon^{8} g^{16} n_B^{8} + 39379359744 \epsilon^{8} g^{16} n_B^{7} + 68913879552 \epsilon^{8} g^{16} n_B^{6} + 68913879552 \epsilon^{8} g^{16} n_B^{5} + 43071174720 \epsilon^{8} g^{16} n_B^{4} + 17228469888 \epsilon^{8} g^{16} n_B^{3} + 4307117472 \epsilon^{8} g^{16} n_B^{2} + 615302496 \epsilon^{8} g^{16} n_B + 38456406 \epsilon^{8} g^{16} + 10695218176 \epsilon^{8} g^{14} n_B^{7} t^{2} + 37433263616 \epsilon^{8} g^{14} n_B^{6} t^{2} + 56149895424 \epsilon^{8} g^{14} n_B^{5} t^{2} + 46791579520 \epsilon^{8} g^{14} n_B^{4} t^{2} + 23395789760 \epsilon^{8} g^{14} n_B^{3} t^{2} + 7018736928 \epsilon^{8} g^{14} n_B^{2} t^{2} + 1169789488 \epsilon^{8} g^{14} n_B t^{2} + 83556392 \epsilon^{8} g^{14} t^{2} + 5712833088 \epsilon^{8} g^{12} n_B^{6} t^{4} + 17138499264 \epsilon^{8} g^{12} n_B^{5} t^{4} + 21423124080 \epsilon^{8} g^{12} n_B^{4} t^{4} + 14282082720 \epsilon^{8} g^{12} n_B^{3} t^{4} + 5355781020 \epsilon^{8} g^{12} n_B^{2} t^{4} + 1071156204 \epsilon^{8} g^{12} n_B t^{4} + 89263017 \epsilon^{8} g^{12} t^{4} + 1824405888 \epsilon^{8} g^{10} n_B^{5} t^{6} + 4561014720 \epsilon^{8} g^{10} n_B^{4} t^{6} + 4561014720 \epsilon^{8} g^{10} n_B^{3} t^{6} + 2280507360 \epsilon^{8} g^{10} n_B^{2} t^{6} + 570126840 \epsilon^{8} g^{10} n_B t^{6} + 57012684 \epsilon^{8} g^{10} t^{6} + 356450480 \epsilon^{8} g^{8} n_B^{4} t^{8} + 712900960 \epsilon^{8} g^{8} n_B^{3} t^{8} + 534675720 \epsilon^{8} g^{8} n_B^{2} t^{8} + 178225240 \epsilon^{8} g^{8} n_B t^{8} + 22278155 \epsilon^{8} g^{8} t^{8} + 41028768 \epsilon^{8} g^{6} n_B^{3} t^{10} + 61543152 \epsilon^{8} g^{6} n_B^{2} t^{10} + 30771576 \epsilon^{8} g^{6} n_B t^{10} + 5128596 \epsilon^{8} g^{6} t^{10} + 2509824 \epsilon^{8} g^{4} n_B^{2} t^{12} + 2509824 \epsilon^{8} g^{4} n_B t^{12} + 627456 \epsilon^{8} g^{4} t^{12} + 61776 \epsilon^{8} g^{2} n_B t^{14} + 30888 \epsilon^{8} g^{2} t^{14} + 197327359488 \epsilon^{6} g^{18} n_B^{9} + 887973117696 \epsilon^{6} g^{18} n_B^{8} + 1775946235392 \epsilon^{6} g^{18} n_B^{7} + 2071937274624 \epsilon^{6} g^{18} n_B^{6} + 1553952955968 \epsilon^{6} g^{18} n_B^{5} + 776976477984 \epsilon^{6} g^{18} n_B^{4} + 258992159328 \epsilon^{6} g^{18} n_B^{3} + 55498319856 \epsilon^{6} g^{18} n_B^{2} + 6937289982 \epsilon^{6} g^{18} n_B + 385404999 \epsilon^{6} g^{18} + 211680577536 \epsilon^{6} g^{16} n_B^{8} t^{2} + 846722310144 \epsilon^{6} g^{16} n_B^{7} t^{2} + 1481764042752 \epsilon^{6} g^{16} n_B^{6} t^{2} + 1481764042752 \epsilon^{6} g^{16} n_B^{5} t^{2} + 926102526720 \epsilon^{6} g^{16} n_B^{4} t^{2} + 370441010688 \epsilon^{6} g^{16} n_B^{3} t^{2} + 92610252672 \epsilon^{6} g^{16} n_B^{2} t^{2} + 13230036096 \epsilon^{6} g^{16} n_B t^{2} + 826877256 \epsilon^{6} g^{16} t^{2} + 117216775552 \epsilon^{6} g^{14} n_B^{7} t^{4} + 410258714432 \epsilon^{6} g^{14} n_B^{6} t^{4} + 615388071648 \epsilon^{6} g^{14} n_B^{5} t^{4} + 512823393040 \epsilon^{6} g^{14} n_B^{4} t^{4} + 256411696520 \epsilon^{6} g^{14} n_B^{3} t^{4} + 76923508956 \epsilon^{6} g^{14} n_B^{2} t^{4} + 12820584826 \epsilon^{6} g^{14} n_B t^{4} + 915756059 \epsilon^{6} g^{14} t^{4} + 41798057728 \epsilon^{6} g^{12} n_B^{6} t^{6} + 125394173184 \epsilon^{6} g^{12} n_B^{5} t^{6} + 156742716480 \epsilon^{6} g^{12} n_B^{4} t^{6} + 104495144320 \epsilon^{6} g^{12} n_B^{3} t^{6} + 39185679120 \epsilon^{6} g^{12} n_B^{2} t^{6} + 7837135824 \epsilon^{6} g^{12} n_B t^{6} + 653094652 \epsilon^{6} g^{12} t^{6} + 9948790944 \epsilon^{6} g^{10} n_B^{5} t^{8} + 24871977360 \epsilon^{6} g^{10} n_B^{4} t^{8} + 24871977360 \epsilon^{6} g^{10} n_B^{3} t^{8} + 12435988680 \epsilon^{6} g^{10} n_B^{2} t^{8} + 3108997170 \epsilon^{6} g^{10} n_B t^{8} + 310899717 \epsilon^{6} g^{10} t^{8} + 1549047296 \epsilon^{6} g^{8} n_B^{4} t^{10} + 3098094592 \epsilon^{6} g^{8} n_B^{3} t^{10} + 2323570944 \epsilon^{6} g^{8} n_B^{2} t^{10} + 774523648 \epsilon^{6} g^{8} n_B t^{10} + 96815456 \epsilon^{6} g^{8} t^{10} + 149408688 \epsilon^{6} g^{6} n_B^{3} t^{12} + 224113032 \epsilon^{6} g^{6} n_B^{2} t^{12} + 112056516 \epsilon^{6} g^{6} n_B t^{12} + 18676086 \epsilon^{6} g^{6} t^{12} + 7999488 \epsilon^{6} g^{4} n_B^{2} t^{14} + 7999488 \epsilon^{6} g^{4} n_B t^{14} + 1999872 \epsilon^{6} g^{4} t^{14} + 180180 \epsilon^{6} g^{2} n_B t^{16} + 90090 \epsilon^{6} g^{2} t^{16} + 4372964600832 \epsilon^{4} g^{20} n_B^{10} + 21864823004160 \epsilon^{4} g^{20} n_B^{9} + 49195851759360 \epsilon^{4} g^{20} n_B^{8} + 65594469012480 \epsilon^{4} g^{20} n_B^{7} + 57395160385920 \epsilon^{4} g^{20} n_B^{6} + 34437096231552 \epsilon^{4} g^{20} n_B^{5} + 14348790096480 \epsilon^{4} g^{20} n_B^{4} + 4099654313280 \epsilon^{4} g^{20} n_B^{3} + 768685183740 \epsilon^{4} g^{20} n_B^{2} + 85409464860 \epsilon^{4} g^{20} n_B + 4270473243 \epsilon^{4} g^{20} + 4562745910272 \epsilon^{4} g^{18} n_B^{9} t^{2} + 20532356596224 \epsilon^{4} g^{18} n_B^{8} t^{2} + 41064713192448 \epsilon^{4} g^{18} n_B^{7} t^{2} + 47908832057856 \epsilon^{4} g^{18} n_B^{6} t^{2} + 35931624043392 \epsilon^{4} g^{18} n_B^{5} t^{2} + 17965812021696 \epsilon^{4} g^{18} n_B^{4} t^{2} + 5988604007232 \epsilon^{4} g^{18} n_B^{3} t^{2} + 1283272287264 \epsilon^{4} g^{18} n_B^{2} t^{2} + 160409035908 \epsilon^{4} g^{18} n_B t^{2} + 8911613106 \epsilon^{4} g^{18} t^{2} + 2500303873536 \epsilon^{4} g^{16} n_B^{8} t^{4} + 10001215494144 \epsilon^{4} g^{16} n_B^{7} t^{4} + 17502127114752 \epsilon^{4} g^{16} n_B^{6} t^{4} + 17502127114752 \epsilon^{4} g^{16} n_B^{5} t^{4} + 10938829446720 \epsilon^{4} g^{16} n_B^{4} t^{4} + 4375531778688 \epsilon^{4} g^{16} n_B^{3} t^{4} + 1093882944672 \epsilon^{4} g^{16} n_B^{2} t^{4} + 156268992096 \epsilon^{4} g^{16} n_B t^{4} + 9766812006 \epsilon^{4} g^{16} t^{4} + 924389206784 \epsilon^{4} g^{14} n_B^{7} t^{6} + 3235362223744 \epsilon^{4} g^{14} n_B^{6} t^{6} + 4853043335616 \epsilon^{4} g^{14} n_B^{5} t^{6} + 4044202779680 \epsilon^{4} g^{14} n_B^{4} t^{6} + 2022101389840 \epsilon^{4} g^{14} n_B^{3} t^{6} + 606630416952 \epsilon^{4} g^{14} n_B^{2} t^{6} + 101105069492 \epsilon^{4} g^{14} n_B t^{6} + 7221790678 \epsilon^{4} g^{14} t^{6} + 243836506176 \epsilon^{4} g^{12} n_B^{6} t^{8} + 731509518528 \epsilon^{4} g^{12} n_B^{5} t^{8} + 914386898160 \epsilon^{4} g^{12} n_B^{4} t^{8} + 609591265440 \epsilon^{4} g^{12} n_B^{3} t^{8} + 228596724540 \epsilon^{4} g^{12} n_B^{2} t^{8} + 45719344908 \epsilon^{4} g^{12} n_B t^{8} + 3809945409 \epsilon^{4} g^{12} t^{8} + 45572364480 \epsilon^{4} g^{10} n_B^{5} t^{10} + 113930911200 \epsilon^{4} g^{10} n_B^{4} t^{10} + 113930911200 \epsilon^{4} g^{10} n_B^{3} t^{10} + 56965455600 \epsilon^{4} g^{10} n_B^{2} t^{10} + 14241363900 \epsilon^{4} g^{10} n_B t^{10} + 1424136390 \epsilon^{4} g^{10} t^{10} + 5831194464 \epsilon^{4} g^{8} n_B^{4} t^{12} + 11662388928 \epsilon^{4} g^{8} n_B^{3} t^{12} + 8746791696 \epsilon^{4} g^{8} n_B^{2} t^{12} + 2915597232 \epsilon^{4} g^{8} n_B t^{12} + 364449654 \epsilon^{4} g^{8} t^{12} + 481411680 \epsilon^{4} g^{6} n_B^{3} t^{14} + 722117520 \epsilon^{4} g^{6} n_B^{2} t^{14} + 361058760 \epsilon^{4} g^{6} n_B t^{14} + 60176460 \epsilon^{4} g^{6} t^{14} + 23004672 \epsilon^{4} g^{4} n_B^{2} t^{16} + 23004672 \epsilon^{4} g^{4} n_B t^{16} + 5751168 \epsilon^{4} g^{4} t^{16} + 486200 \epsilon^{4} g^{2} n_B t^{18} + 243100 \epsilon^{4} g^{2} t^{18} + 94809524060160 \epsilon^{2} g^{22} n_B^{11} + 521452382330880 \epsilon^{2} g^{22} n_B^{10} + 1303630955827200 \epsilon^{2} g^{22} n_B^{9} + 1955446433740800 \epsilon^{2} g^{22} n_B^{8} + 1955446433740800 \epsilon^{2} g^{22} n_B^{7} + 1368812503618560 \epsilon^{2} g^{22} n_B^{6} + 684406251809280 \epsilon^{2} g^{22} n_B^{5} + 244430804217600 \epsilon^{2} g^{22} n_B^{4} + 61107701054400 \epsilon^{2} g^{22} n_B^{3} + 10184616842400 \epsilon^{2} g^{22} n_B^{2} + 1018461684240 \epsilon^{2} g^{22} n_B + 46293712920 \epsilon^{2} g^{22} + 96074669371392 \epsilon^{2} g^{20} n_B^{10} t^{2} + 480373346856960 \epsilon^{2} g^{20} n_B^{9} t^{2} + 1080840030428160 \epsilon^{2} g^{20} n_B^{8} t^{2} + 1441120040570880 \epsilon^{2} g^{20} n_B^{7} t^{2} + 1260980035499520 \epsilon^{2} g^{20} n_B^{6} t^{2} + 756588021299712 \epsilon^{2} g^{20} n_B^{5} t^{2} + 315245008874880 \epsilon^{2} g^{20} n_B^{4} t^{2} + 90070002535680 \epsilon^{2} g^{20} n_B^{3} t^{2} + 16888125475440 \epsilon^{2} g^{20} n_B^{2} t^{2} + 1876458386160 \epsilon^{2} g^{20} n_B t^{2} + 93822919308 \epsilon^{2} g^{20} t^{2} + 51004224847872 \epsilon^{2} g^{18} n_B^{9} t^{4} + 229519011815424 \epsilon^{2} g^{18} n_B^{8} t^{4} + 459038023630848 \epsilon^{2} g^{18} n_B^{7} t^{4} + 535544360902656 \epsilon^{2} g^{18} n_B^{6} t^{4} + 401658270676992 \epsilon^{2} g^{18} n_B^{5} t^{4} + 200829135338496 \epsilon^{2} g^{18} n_B^{4} t^{4} + 66943045112832 \epsilon^{2} g^{18} n_B^{3} t^{4} + 14344938238464 \epsilon^{2} g^{18} n_B^{2} t^{4} + 1793117279808 \epsilon^{2} g^{18} n_B t^{4} + 99617626656 \epsilon^{2} g^{18} t^{4} + 18624369346560 \epsilon^{2} g^{16} n_B^{8} t^{6} + 74497477386240 \epsilon^{2} g^{16} n_B^{7} t^{6} + 130370585425920 \epsilon^{2} g^{16} n_B^{6} t^{6} + 130370585425920 \epsilon^{2} g^{16} n_B^{5} t^{6} + 81481615891200 \epsilon^{2} g^{16} n_B^{4} t^{6} + 32592646356480 \epsilon^{2} g^{16} n_B^{3} t^{6} + 8148161589120 \epsilon^{2} g^{16} n_B^{2} t^{6} + 1164023084160 \epsilon^{2} g^{16} n_B t^{6} + 72751442760 \epsilon^{2} g^{16} t^{6} + 5062277270912 \epsilon^{2} g^{14} n_B^{7} t^{8} + 17717970448192 \epsilon^{2} g^{14} n_B^{6} t^{8} + 26576955672288 \epsilon^{2} g^{14} n_B^{5} t^{8} + 22147463060240 \epsilon^{2} g^{14} n_B^{4} t^{8} + 11073731530120 \epsilon^{2} g^{14} n_B^{3} t^{8} + 3322119459036 \epsilon^{2} g^{14} n_B^{2} t^{8} + 553686576506 \epsilon^{2} g^{14} n_B t^{8} + 39549041179 \epsilon^{2} g^{14} t^{8} + 1034431484928 \epsilon^{2} g^{12} n_B^{6} t^{10} + 3103294454784 \epsilon^{2} g^{12} n_B^{5} t^{10} + 3879118068480 \epsilon^{2} g^{12} n_B^{4} t^{10} + 2586078712320 \epsilon^{2} g^{12} n_B^{3} t^{10} + 969779517120 \epsilon^{2} g^{12} n_B^{2} t^{10} + 193955903424 \epsilon^{2} g^{12} n_B t^{10} + 16162991952 \epsilon^{2} g^{12} t^{10} + 155831352192 \epsilon^{2} g^{10} n_B^{5} t^{12} + 389578380480 \epsilon^{2} g^{10} n_B^{4} t^{12} + 389578380480 \epsilon^{2} g^{10} n_B^{3} t^{12} + 194789190240 \epsilon^{2} g^{10} n_B^{2} t^{12} + 48697297560 \epsilon^{2} g^{10} n_B t^{12} + 4869729756 \epsilon^{2} g^{10} t^{12} + 16701828352 \epsilon^{2} g^{8} n_B^{4} t^{14} + 33403656704 \epsilon^{2} g^{8} n_B^{3} t^{14} + 25052742528 \epsilon^{2} g^{8} n_B^{2} t^{14} + 8350914176 \epsilon^{2} g^{8} n_B t^{14} + 1043864272 \epsilon^{2} g^{8} t^{14} + 1205901720 \epsilon^{2} g^{6} n_B^{3} t^{16} + 1808852580 \epsilon^{2} g^{6} n_B^{2} t^{16} + 904426290 \epsilon^{2} g^{6} n_B t^{16} + 150737715 \epsilon^{2} g^{6} t^{16} + 53158896 \epsilon^{2} g^{4} n_B^{2} t^{18} + 53158896 \epsilon^{2} g^{4} n_B t^{18} + 13289724 \epsilon^{2} g^{4} t^{18} + 1108536 \epsilon^{2} g^{2} n_B t^{20} + 554268 \epsilon^{2} g^{2} t^{20} + 1295295050649600 g^{24} n_B^{12} + 7771770303897600 g^{24} n_B^{11} + 21372368335718400 g^{24} n_B^{10} + 35620613892864000 g^{24} n_B^{9} + 40073190629472000 g^{24} n_B^{8} + 32058552503577600 g^{24} n_B^{7} + 18700822293753600 g^{24} n_B^{6} + 8014638125894400 g^{24} n_B^{5} + 2504574414342000 g^{24} n_B^{4} + 556572092076000 g^{24} n_B^{3} + 83485813811400 g^{24} n_B^{2} + 7589619437400 g^{24} n_B + 316234143225 g^{24} + 1241867653447680 g^{22} n_B^{11} t^{2} + 6830272093962240 g^{22} n_B^{10} t^{2} + 17075680234905600 g^{22} n_B^{9} t^{2} + 25613520352358400 g^{22} n_B^{8} t^{2} + 25613520352358400 g^{22} n_B^{7} t^{2} + 17929464246650880 g^{22} n_B^{6} t^{2} + 8964732123325440 g^{22} n_B^{5} t^{2} + 3201690044044800 g^{22} n_B^{4} t^{2} + 800422511011200 g^{22} n_B^{3} t^{2} + 133403751835200 g^{22} n_B^{2} t^{2} + 13340375183520 g^{22} n_B t^{2} + 606380690160 g^{22} t^{2} + 612158764345344 g^{20} n_B^{10} t^{4} + 3060793821726720 g^{20} n_B^{9} t^{4} + 6886786098885120 g^{20} n_B^{8} t^{4} + 9182381465180160 g^{20} n_B^{7} t^{4} + 8034583782032640 g^{20} n_B^{6} t^{4} + 4820750269219584 g^{20} n_B^{5} t^{4} + 2008645945508160 g^{20} n_B^{4} t^{4} + 573898841573760 g^{20} n_B^{3} t^{4} + 107606032795080 g^{20} n_B^{2} t^{4} + 11956225866120 g^{20} n_B t^{4} + 597811293306 g^{20} t^{4} + 206622673342464 g^{18} n_B^{9} t^{6} + 929802030041088 g^{18} n_B^{8} t^{6} + 1859604060082176 g^{18} n_B^{7} t^{6} + 2169538070095872 g^{18} n_B^{6} t^{6} + 1627153552571904 g^{18} n_B^{5} t^{6} + 813576776285952 g^{18} n_B^{4} t^{6} + 271192258761984 g^{18} n_B^{3} t^{6} + 58112626877568 g^{18} n_B^{2} t^{6} + 7264078359696 g^{18} n_B t^{6} + 403559908872 g^{18} t^{6} + 53048001790464 g^{16} n_B^{8} t^{8} + 212192007161856 g^{16} n_B^{7} t^{8} + 371336012533248 g^{16} n_B^{6} t^{8} + 371336012533248 g^{16} n_B^{5} t^{8} + 232085007833280 g^{16} n_B^{4} t^{8} + 92834003133312 g^{16} n_B^{3} t^{8} + 23208500783328 g^{16} n_B^{2} t^{8} + 3315500111904 g^{16} n_B t^{8} + 207218756994 g^{16} t^{8} + 10750376860928 g^{14} n_B^{7} t^{10} + 37626319013248 g^{14} n_B^{6} t^{10} + 56439478519872 g^{14} n_B^{5} t^{10} + 47032898766560 g^{14} n_B^{4} t^{10} + 23516449383280 g^{14} n_B^{3} t^{10} + 7054934814984 g^{14} n_B^{2} t^{10} + 1175822469164 g^{14} n_B t^{10} + 83987319226 g^{14} t^{10} + 1723248961792 g^{12} n_B^{6} t^{12} + 5169746885376 g^{12} n_B^{5} t^{12} + 6462183606720 g^{12} n_B^{4} t^{12} + 4308122404480 g^{12} n_B^{3} t^{12} + 1615545901680 g^{12} n_B^{2} t^{12} + 323109180336 g^{12} n_B t^{12} + 26925765028 g^{12} t^{12} + 215053112832 g^{10} n_B^{5} t^{14} + 537632782080 g^{10} n_B^{4} t^{14} + 537632782080 g^{10} n_B^{3} t^{14} + 268816391040 g^{10} n_B^{2} t^{14} + 67204097760 g^{10} n_B t^{14} + 6720409776 g^{10} t^{14} + 20325326560 g^{8} n_B^{4} t^{16} + 40650653120 g^{8} n_B^{3} t^{16} + 30487989840 g^{8} n_B^{2} t^{16} + 10162663280 g^{8} n_B t^{16} + 1270332910 g^{8} t^{16} + 1389462480 g^{6} n_B^{3} t^{18} + 2084193720 g^{6} n_B^{2} t^{18} + 1042096860 g^{6} n_B t^{18} + 173682810 g^{6} t^{18} + 62442168 g^{4} n_B^{2} t^{20} + 62442168 g^{4} n_B t^{20} + 15610542 g^{4} t^{20} + 1410864 g^{2} n_B t^{22} + 705432 g^{2} t^{22}

M_{25}(k) = \Omega^{23} g^{2} + 4 \Omega^{22} \epsilon g^{2} n_B + 2 \Omega^{22} \epsilon g^{2} + 3 \Omega^{21} \epsilon^{2} g^{2} + 33554380 \Omega^{21} g^{4} n_B + 16777190 \Omega^{21} g^{4} + 506 \Omega^{21} g^{2} t^{2} + 8 \Omega^{20} \epsilon^{3} g^{2} n_B + 4 \Omega^{20} \epsilon^{3} g^{2} + 33554468 \Omega^{20} \epsilon g^{4} n_B^{2} + 33554468 \Omega^{20} \epsilon g^{4} n_B + 16777187 \Omega^{20} \epsilon g^{4} + 1848 \Omega^{20} \epsilon g^{2} n_B t^{2} + 924 \Omega^{20} \epsilon g^{2} t^{2} + 5 \Omega^{19} \epsilon^{4} g^{2} + 25165800 \Omega^{19} \epsilon^{2} g^{4} n_B + 12582900 \Omega^{19} \epsilon^{2} g^{4} + 1260 \Omega^{19} \epsilon^{2} g^{2} t^{2} + 423157765560 \Omega^{19} g^{6} n_B^{2} + 423157765560 \Omega^{19} g^{6} n_B + 140988276150 \Omega^{19} g^{6} + 3070201680 \Omega^{19} g^{4} n_B t^{2} + 1535100840 \Omega^{19} g^{4} t^{2} + 53130 \Omega^{19} g^{2} t^{4} + 12 \Omega^{18} \epsilon^{5} g^{2} n_B + 6 \Omega^{18} \epsilon^{5} g^{2} + 16777440 \Omega^{18} \epsilon^{3} g^{4} n_B^{2} + 16777440 \Omega^{18} \epsilon^{3} g^{4} n_B + 8388630 \Omega^{18} \epsilon^{3} g^{4} + 3040 \Omega^{18} \epsilon^{3} g^{2} n_B t^{2} + 1520 \Omega^{18} \epsilon^{3} g^{2} t^{2} + 188241618240 \Omega^{18} \epsilon g^{6} n_B^{3} + 282362427360 \Omega^{18} \epsilon g^{6} n_B^{2} + 281987736480 \Omega^{18} \epsilon g^{6} n_B + 93933463680 \Omega^{18} \epsilon g^{6} + 2894070320 \Omega^{18} \epsilon g^{4} n_B^{2} t^{2} + 2894070320 \Omega^{18} \epsilon g^{4} n_B t^{2} + 1447017110 \Omega^{18} \epsilon g^{4} t^{2} + 175560 \Omega^{18} \epsilon g^{2} n_B t^{4} + 87780 \Omega^{18} \epsilon g^{2} t^{4} + 7 \Omega^{17} \epsilon^{6} g^{2} + 10485900 \Omega^{17} \epsilon^{4} g^{4} n_B + 5242950 \Omega^{17} \epsilon^{4} g^{4} + 1710 \Omega^{17} \epsilon^{4} g^{2} t^{2} + 140916970080 \Omega^{17} \epsilon^{2} g^{6} n_B^{2} + 140916970080 \Omega^{17} \epsilon^{2} g^{6} n_B + 46926885420 \Omega^{17} \epsilon^{2} g^{6} + 1979680200 \Omega^{17} \epsilon^{2} g^{4} n_B t^{2} + 989840100 \Omega^{17} \epsilon^{2} g^{4} t^{2} + 107730 \Omega^{17} \epsilon^{2} g^{2} t^{4} + 184450033548000 \Omega^{17} g^{8} n_B^{3} + 276675050322000 \Omega^{17} g^{8} n_B^{2} + 183416952788520 \Omega^{17} g^{8} n_B + 45595968007260 \Omega^{17} g^{8} + 11596813158240 \Omega^{17} g^{6} n_B^{2} t^{2} + 11596813158240 \Omega^{17} g^{6} n_B t^{2} + 3861090350640 \Omega^{17} g^{6} t^{2} + 62143638480 \Omega^{17} g^{4} n_B t^{4} + 31071819240 \Omega^{17} g^{4} t^{4} + 2018940 \Omega^{17} g^{2} t^{6} + 16 \Omega^{16} \epsilon^{7} g^{2} n_B + 8 \Omega^{16} \epsilon^{7} g^{2} + 6291972 \Omega^{16} \epsilon^{5} g^{4} n_B^{2} + 6291972 \Omega^{16} \epsilon^{5} g^{4} n_B + 3145857 \Omega^{16} \epsilon^{5} g^{4} + 3672 \Omega^{16} \epsilon^{5} g^{2} n_B t^{2} + 1836 \Omega^{16} \epsilon^{5} g^{2} t^{2} + 41841413280 \Omega^{16} \epsilon^{3} g^{6} n_B^{3} + 62762119920 \Omega^{16} \epsilon^{3} g^{6} n_B^{2} + 62585956440 \Omega^{16} \epsilon^{3} g^{6} n_B + 20832624900 \Omega^{16} \epsilon^{3} g^{6} + 1189120716 \Omega^{16} \epsilon^{3} g^{4} n_B^{2} t^{2} + 1189120716 \Omega^{16} \epsilon^{3} g^{4} n_B t^{2} + 594532395 \Omega^{16} \epsilon^{3} g^{4} t^{2} + 232560 \Omega^{16} \epsilon^{3} g^{2} n_B t^{4} + 116280 \Omega^{16} \epsilon^{3} g^{2} t^{4} + 46583168357520 \Omega^{16} \epsilon g^{8} n_B^{4} + 93166336715040 \Omega^{16} \epsilon g^{8} n_B^{3} + 137751697222200 \Omega^{16} \epsilon g^{8} n_B^{2} + 91168528864680 \Omega^{16} \epsilon g^{8} n_B + 22625979576225 \Omega^{16} \epsilon g^{8} + 4965470186880 \Omega^{16} \epsilon g^{6} n_B^{3} t^{2} + 7448205280320 \Omega^{16} \epsilon g^{6} n_B^{2} t^{2} + 7423611156000 \Omega^{16} \epsilon g^{6} n_B t^{2} + 2470438031280 \Omega^{16} \epsilon g^{6} t^{2} + 54044475636 \Omega^{16} \epsilon g^{4} n_B^{2} t^{4} + 54044475636 \Omega^{16} \epsilon g^{4} n_B t^{4} + 27020828373 \Omega^{16} \epsilon g^{4} t^{4} + 5969040 \Omega^{16} \epsilon g^{2} n_B t^{6} + 2984520 \Omega^{16} \epsilon g^{2} t^{6} + 9 \Omega^{15} \epsilon^{8} g^{2} + 3670408 \Omega^{15} \epsilon^{6} g^{4} n_B + 1835204 \Omega^{15} \epsilon^{6} g^{4} + 1904 \Omega^{15} \epsilon^{6} g^{2} t^{2} + 26054758800 \Omega^{15} \epsilon^{4} g^{6} n_B^{2} + 26054758800 \Omega^{15} \epsilon^{4} g^{6} n_B + 8667152000 \Omega^{15} \epsilon^{4} g^{6} + 663742320 \Omega^{15} \epsilon^{4} g^{4} n_B t^{2} + 331871160 \Omega^{15} \epsilon^{4} g^{4} t^{2} + 116280 \Omega^{15} \epsilon^{4} g^{2} t^{4} + 34259218032960 \Omega^{15} \epsilon^{2} g^{8} n_B^{3} + 51388827049440 \Omega^{15} \epsilon^{2} g^{8} n_B^{2} + 33939055359360 \Omega^{15} \epsilon^{2} g^{8} n_B + 8404723171440 \Omega^{15} \epsilon^{2} g^{8} + 3382845031680 \Omega^{15} \epsilon^{2} g^{6} n_B^{2} t^{2} + 3382845031680 \Omega^{15} \epsilon^{2} g^{6} n_B t^{2} + 1124921687280 \Omega^{15} \epsilon^{2} g^{6} t^{2} + 33555702912 \Omega^{15} \epsilon^{2} g^{4} n_B t^{4} + 16777851456 \Omega^{15} \epsilon^{2} g^{4} t^{4} + 3255840 \Omega^{15} \epsilon^{2} g^{2} t^{6} + 11461587470625600 \Omega^{15} g^{10} n_B^{4} + 22923174941251200 \Omega^{15} g^{10} n_B^{3} + 22445453992975200 \Omega^{15} g^{10} n_B^{2} + 10983866522349600 \Omega^{15} g^{10} n_B + 2149359635463876 \Omega^{15} g^{10} + 1937671743162240 \Omega^{15} g^{8} n_B^{3} t^{2} + 2906507614743360 \Omega^{15} g^{8} n_B^{2} t^{2} + 1917068596608000 \Omega^{15} g^{8} n_B t^{2} + 474116362513440 \Omega^{15} g^{8} t^{2} + 79539008922720 \Omega^{15} g^{6} n_B^{2} t^{4} + 79539008922720 \Omega^{15} g^{6} n_B t^{4} + 26441547945360 \Omega^{15} g^{6} t^{4} + 470191716288 \Omega^{15} g^{4} n_B t^{6} + 235095858144 \Omega^{15} g^{4} t^{6} + 34321980 \Omega^{15} g^{2} t^{8} + 20 \Omega^{14} \epsilon^{9} g^{2} n_B + 10 \Omega^{14} \epsilon^{9} g^{2} + 2098016 \Omega^{14} \epsilon^{7} g^{4} n_B^{2} + 2098016 \Omega^{14} \epsilon^{7} g^{4} n_B + 1048844 \Omega^{14} \epsilon^{7} g^{4} + 3840 \Omega^{14} \epsilon^{7} g^{2} n_B t^{2} + 1920 \Omega^{14} \epsilon^{7} g^{2} t^{2} + 6981960960 \Omega^{14} \epsilon^{5} g^{6} n_B^{3} + 10472941440 \Omega^{14} \epsilon^{5} g^{6} n_B^{2} + 10411067952 \Omega^{14} \epsilon^{5} g^{6} n_B + 3460043736 \Omega^{14} \epsilon^{5} g^{6} + 352917464 \Omega^{14} \epsilon^{5} g^{4} n_B^{2} t^{2} + 352917464 \Omega^{14} \epsilon^{5} g^{4} n_B t^{2} + 176427108 \Omega^{14} \epsilon^{5} g^{4} t^{2} + 220320 \Omega^{14} \epsilon^{5} g^{2} n_B t^{4} + 110160 \Omega^{14} \epsilon^{5} g^{2} t^{4} + 5811939200640 \Omega^{14} \epsilon^{3} g^{8} n_B^{4} + 11623878401280 \Omega^{14} \epsilon^{3} g^{8} n_B^{3} + 17023520080800 \Omega^{14} \epsilon^{3} g^{8} n_B^{2} + 11211580880160 \Omega^{14} \epsilon^{3} g^{8} n_B + 2768682729880 \Omega^{14} \epsilon^{3} g^{8} + 904630406592 \Omega^{14} \epsilon^{3} g^{6} n_B^{3} t^{2} + 1356945609888 \Omega^{14} \epsilon^{3} g^{6} n_B^{2} t^{2} + 1347640243056 \Omega^{14} \epsilon^{3} g^{6} n_B t^{2} + 447662519880 \Omega^{14} \epsilon^{3} g^{6} t^{2} + 18047073040 \Omega^{14} \epsilon^{3} g^{4} n_B^{2} t^{4} + 18047073040 \Omega^{14} \epsilon^{3} g^{4} n_B t^{4} + 9021811968 \Omega^{14} \epsilon^{3} g^{4} t^{4} + 6201600 \Omega^{14} \epsilon^{3} g^{2} n_B t^{6} + 3100800 \Omega^{14} \epsilon^{3} g^{2} t^{6} + 1899636858950400 \Omega^{14} \epsilon g^{10} n_B^{5} + 4749092147376000 \Omega^{14} \epsilon g^{10} n_B^{4} + 9033434223431040 \Omega^{14} \epsilon g^{10} n_B^{3} + 8801059187770560 \Omega^{14} \epsilon g^{10} n_B^{2} + 4286566862898480 \Omega^{14} \epsilon g^{10} n_B + 834743305066680 \Omega^{14} \epsilon g^{10} + 479430817568640 \Omega^{14} \epsilon g^{8} n_B^{4} t^{2} + 958861635137280 \Omega^{14} \epsilon g^{8} n_B^{3} t^{2} + 1400264078523360 \Omega^{14} \epsilon g^{8} n_B^{2} t^{2} + 920833260954720 \Omega^{14} \epsilon g^{8} n_B t^{2} + 227055555223800 \Omega^{14} \epsilon g^{8} t^{2} + 31944931542720 \Omega^{14} \epsilon g^{6} n_B^{3} t^{4} + 47917397314080 \Omega^{14} \epsilon g^{6} n_B^{2} t^{4} + 47561094864816 \Omega^{14} \epsilon g^{6} n_B t^{4} + 15794314546728 \Omega^{14} \epsilon g^{6} t^{4} + 370818341040 \Omega^{14} \epsilon g^{4} n_B^{2} t^{6} + 370818341040 \Omega^{14} \epsilon g^{4} n_B t^{6} + 185370392136 \Omega^{14} \epsilon g^{4} t^{6} + 89535600 \Omega^{14} \epsilon g^{2} n_B t^{8} + 44767800 \Omega^{14} \epsilon g^{2} t^{8} + 11 \Omega^{13} \epsilon^{10} g^{2} + 1180332 \Omega^{13} \epsilon^{8} g^{4} n_B + 590166 \Omega^{13} \epsilon^{8} g^{4} + 1890 \Omega^{13} \epsilon^{8} g^{2} t^{2} + 4044055932 \Omega^{13} \epsilon^{6} g^{6} n_B^{2} + 4044055932 \Omega^{13} \epsilon^{6} g^{6} n_B + 1342207062 \Omega^{13} \epsilon^{6} g^{6} + 180901080 \Omega^{13} \epsilon^{6} g^{4} n_B t^{2} + 90450540 \Omega^{13} \epsilon^{6} g^{4} t^{2} + 99960 \Omega^{13} \epsilon^{6} g^{2} t^{4} + 3519972734400 \Omega^{13} \epsilon^{4} g^{8} n_B^{3} + 5279959101600 \Omega^{13} \epsilon^{4} g^{8} n_B^{2} + 3465244204000 \Omega^{13} \epsilon^{4} g^{8} n_B + 852628918400 \Omega^{13} \epsilon^{4} g^{8} + 498199536728 \Omega^{13} \epsilon^{4} g^{6} n_B^{2} t^{2} + 498199536728 \Omega^{13} \epsilon^{4} g^{6} n_B t^{2} + 165238397220 \Omega^{13} \epsilon^{4} g^{6} t^{2} + 8929067088 \Omega^{13} \epsilon^{4} g^{4} n_B t^{4} + 4464533544 \Omega^{13} \epsilon^{4} g^{4} t^{4} + 2713200 \Omega^{13} \epsilon^{4} g^{2} t^{6} + 1329965450703360 \Omega^{13} \epsilon^{2} g^{10} n_B^{4} + 2659930901406720 \Omega^{13} \epsilon^{2} g^{10} n_B^{3} + 2578664930688000 \Omega^{13} \epsilon^{2} g^{10} n_B^{2} + 1248699479984640 \Omega^{13} \epsilon^{2} g^{10} n_B + 241715882849700 \Omega^{13} \epsilon^{2} g^{10} + 317662057557120 \Omega^{13} \epsilon^{2} g^{8} n_B^{3} t^{2} + 476493086335680 \Omega^{13} \epsilon^{2} g^{8} n_B^{2} t^{2} + 312176436648480 \Omega^{13} \epsilon^{2} g^{8} n_B t^{2} + 76672703934960 \Omega^{13} \epsilon^{2} g^{8} t^{2} + 19799364917280 \Omega^{13} \epsilon^{2} g^{6} n_B^{2} t^{4} + 19799364917280 \Omega^{13} \epsilon^{2} g^{6} n_B t^{4} + 6564711548112 \Omega^{13} \epsilon^{2} g^{6} t^{4} + 206336364624 \Omega^{13} \epsilon^{2} g^{4} n_B t^{6} + 103168182312 \Omega^{13} \epsilon^{2} g^{4} t^{6} + 42732900 \Omega^{13} \epsilon^{2} g^{2} t^{8} + 188828100622022400 \Omega^{13} g^{12} n_B^{5} + 472070251555056000 \Omega^{13} g^{12} n_B^{4} + 600312369353558400 \Omega^{13} g^{12} n_B^{3} + 428398302475281600 \Omega^{13} g^{12} n_B^{2} + 162856661788220400 \Omega^{13} g^{12} n_B + 25764288866731800 \Omega^{13} g^{12} + 55115541964615680 \Omega^{13} g^{10} n_B^{4} t^{2} + 110231083929231360 \Omega^{13} g^{10} n_B^{3} t^{2} + 106626230075940480 \Omega^{13} g^{10} n_B^{2} t^{2} + 51510688111324800 \Omega^{13} g^{10} n_B t^{2} + 9946818456417720 \Omega^{13} g^{10} t^{2} + 5812143924858240 \Omega^{13} g^{8} n_B^{3} t^{4} + 8718215887287360 \Omega^{13} g^{8} n_B^{2} t^{4} + 5704483511751840 \Omega^{13} g^{8} n_B t^{4} + 1399205774661360 \Omega^{13} g^{8} t^{4} + 215872222024064 \Omega^{13} g^{6} n_B^{2} t^{6} + 215872222024064 \Omega^{13} g^{6} n_B t^{6} + 71534516470080 \Omega^{13} g^{6} t^{6} + 1621667819424 \Omega^{13} g^{4} n_B t^{8} + 810833909712 \Omega^{13} g^{4} t^{8} + 288304632 \Omega^{13} g^{2} t^{10} + 24 \Omega^{12} \epsilon^{11} g^{2} n_B + 12 \Omega^{12} \epsilon^{11} g^{2} + 656580 \Omega^{12} \epsilon^{9} g^{4} n_B^{2} + 656580 \Omega^{12} \epsilon^{9} g^{4} n_B + 328095 \Omega^{12} \epsilon^{9} g^{4} + 3640 \Omega^{12} \epsilon^{9} g^{2} n_B t^{2} + 1820 \Omega^{12} \epsilon^{9} g^{2} t^{2} + 1038722560 \Omega^{12} \epsilon^{7} g^{6} n_B^{3} + 1558083840 \Omega^{12} \epsilon^{7} g^{6} n_B^{2} + 1538847120 \Omega^{12} \epsilon^{7} g^{6} n_B + 509742920 \Omega^{12} \epsilon^{7} g^{6} + 90140340 \Omega^{12} \epsilon^{7} g^{4} n_B^{2} t^{2} + 90140340 \Omega^{12} \epsilon^{7} g^{4} n_B t^{2} + 45039433 \Omega^{12} \epsilon^{7} g^{4} t^{2} + 174720 \Omega^{12} \epsilon^{7} g^{2} n_B t^{4} + 87360 \Omega^{12} \epsilon^{7} g^{2} t^{4} + 544625938800 \Omega^{12} \epsilon^{5} g^{8} n_B^{4} + 1089251877600 \Omega^{12} \epsilon^{5} g^{8} n_B^{3} + 1570415621760 \Omega^{12} \epsilon^{5} g^{8} n_B^{2} + 1025789682960 \Omega^{12} \epsilon^{5} g^{8} n_B + 251206476246 \Omega^{12} \epsilon^{5} g^{8} + 118572513952 \Omega^{12} \epsilon^{5} g^{6} n_B^{3} t^{2} + 177858770928 \Omega^{12} \epsilon^{5} g^{6} n_B^{2} t^{2} + 175336181832 \Omega^{12} \epsilon^{5} g^{6} n_B t^{2} + 58024962428 \Omega^{12} \epsilon^{5} g^{6} t^{2} + 4173122036 \Omega^{12} \epsilon^{5} g^{4} n_B^{2} t^{4} + 4173122036 \Omega^{12} \epsilon^{5} g^{4} n_B t^{4} + 2085068457 \Omega^{12} \epsilon^{5} g^{4} t^{4} + 4455360 \Omega^{12} \epsilon^{5} g^{2} n_B t^{6} + 2227680 \Omega^{12} \epsilon^{5} g^{2} t^{6} + 149639491353600 \Omega^{12} \epsilon^{3} g^{10} n_B^{5} + 374098728384000 \Omega^{12} \epsilon^{3} g^{10} n_B^{4} + 695198983075200 \Omega^{12} \epsilon^{3} g^{10} n_B^{3} + 668699746228800 \Omega^{12} \epsilon^{3} g^{10} n_B^{2} + 321522968086720 \Omega^{12} \epsilon^{3} g^{10} n_B + 61781483951360 \Omega^{12} \epsilon^{3} g^{10} + 49271516977200 \Omega^{12} \epsilon^{3} g^{8} n_B^{4} t^{2} + 98543033954400 \Omega^{12} \epsilon^{3} g^{8} n_B^{3} t^{2} + 141502806015264 \Omega^{12} \epsilon^{3} g^{8} n_B^{2} t^{2} + 92231289038064 \Omega^{12} \epsilon^{3} g^{8} n_B t^{2} + 22537465226744 \Omega^{12} \epsilon^{3} g^{8} t^{2} + 4785877440800 \Omega^{12} \epsilon^{3} g^{6} n_B^{3} t^{4} + 7178816161200 \Omega^{12} \epsilon^{3} g^{6} n_B^{2} t^{4} + 7071446546144 \Omega^{12} \epsilon^{3} g^{6} n_B t^{4} + 2339253912872 \Omega^{12} \epsilon^{3} g^{6} t^{4} + 98233913256 \Omega^{12} \epsilon^{3} g^{4} n_B^{2} t^{6} + 98233913256 \Omega^{12} \epsilon^{3} g^{4} n_B t^{6} + 49080618858 \Omega^{12} \epsilon^{3} g^{4} t^{6} + 70543200 \Omega^{12} \epsilon^{3} g^{2} n_B t^{8} + 35271600 \Omega^{12} \epsilon^{3} g^{2} t^{8} + 22609902002630400 \Omega^{12} \epsilon g^{12} n_B^{6} + 67829706007891200 \Omega^{12} \epsilon g^{12} n_B^{5} + 152168665985784000 \Omega^{12} \epsilon g^{12} n_B^{4} + 191287821958416000 \Omega^{12} \epsilon g^{12} n_B^{3} + 135303602343967440 \Omega^{12} \epsilon g^{12} n_B^{2} + 50964642366074640 \Omega^{12} \epsilon g^{12} n_B + 7985526244854260 \Omega^{12} \epsilon g^{12} + 9058872978224640 \Omega^{12} \epsilon g^{10} n_B^{5} t^{2} + 22647182445561600 \Omega^{12} \epsilon g^{10} n_B^{4} t^{2} + 41889629304645120 \Omega^{12} \epsilon g^{10} n_B^{3} t^{2} + 40187261511406080 \Omega^{12} \epsilon g^{10} n_B^{2} t^{2} + 19272766112035680 \Omega^{12} \epsilon g^{10} n_B t^{2} + 3693412218968880 \Omega^{12} \epsilon g^{10} t^{2} + 1378902147919056 \Omega^{12} \epsilon g^{8} n_B^{4} t^{4} + 2757804295838112 \Omega^{12} \epsilon g^{8} n_B^{3} t^{4} + 3951400208770752 \Omega^{12} \epsilon g^{8} n_B^{2} t^{4} + 2572498060851696 \Omega^{12} \epsilon g^{8} n_B t^{4} + 627862571440776 \Omega^{12} \epsilon g^{8} t^{4} + 80070984234944 \Omega^{12} \epsilon g^{6} n_B^{3} t^{6} + 120106476352416 \Omega^{12} \epsilon g^{6} n_B^{2} t^{6} + 118210808612208 \Omega^{12} \epsilon g^{6} n_B t^{6} + 39087658247368 \Omega^{12} \epsilon g^{6} t^{6} + 1139580363332 \Omega^{12} \epsilon g^{4} n_B^{2} t^{8} + 1139580363332 \Omega^{12} \epsilon g^{4} n_B t^{8} + 569329386121 \Omega^{12} \epsilon g^{4} t^{8} + 651819168 \Omega^{12} \epsilon g^{2} n_B t^{10} + 325909584 \Omega^{12} \epsilon g^{2} t^{10} + 13 \Omega^{11} \epsilon^{12} g^{2} + 361416 \Omega^{11} \epsilon^{10} g^{4} n_B + 180708 \Omega^{11} \epsilon^{10} g^{4} + 1716 \Omega^{11} \epsilon^{10} g^{2} t^{2} + 576607896 \Omega^{11} \epsilon^{8} g^{6} n_B^{2} + 576607896 \Omega^{11} \epsilon^{8} g^{6} n_B + 190464498 \Omega^{11} \epsilon^{8} g^{6} + 43752208 \Omega^{11} \epsilon^{8} g^{4} n_B t^{2} + 21876104 \Omega^{11} \epsilon^{8} g^{4} t^{2} + 73710 \Omega^{11} \epsilon^{8} g^{2} t^{4} + 302230107536 \Omega^{11} \epsilon^{6} g^{8} n_B^{3} + 453345161304 \Omega^{11} \epsilon^{6} g^{8} n_B^{2} + 294442655976 \Omega^{11} \epsilon^{6} g^{8} n_B + 71663801104 \Omega^{11} \epsilon^{6} g^{8} + 59529153456 \Omega^{11} \epsilon^{6} g^{6} n_B^{2} t^{2} + 59529153456 \Omega^{11} \epsilon^{6} g^{6} n_B t^{2} + 19637834412 \Omega^{11} \epsilon^{6} g^{6} t^{2} + 1860822636 \Omega^{11} \epsilon^{6} g^{4} n_B t^{4} + 930411318 \Omega^{11} \epsilon^{6} g^{4} t^{4} + 1732640 \Omega^{11} \epsilon^{6} g^{2} t^{6} + 84656591662800 \Omega^{11} \epsilon^{4} g^{10} n_B^{4} + 169313183325600 \Omega^{11} \epsilon^{4} g^{10} n_B^{3} + 161758392197600 \Omega^{11} \epsilon^{4} g^{10} n_B^{2} + 77101800534800 \Omega^{11} \epsilon^{4} g^{10} n_B + 14680925760050 \Omega^{11} \epsilon^{4} g^{10} + 25953514425568 \Omega^{11} \epsilon^{4} g^{8} n_B^{3} t^{2} + 38930271638352 \Omega^{11} \epsilon^{4} g^{8} n_B^{2} t^{2} + 25222564005680 \Omega^{11} \epsilon^{4} g^{8} n_B t^{2} + 6122903396448 \Omega^{11} \epsilon^{4} g^{8} t^{2} + 2317361629312 \Omega^{11} \epsilon^{4} g^{6} n_B^{2} t^{4} + 2317361629312 \Omega^{11} \epsilon^{4} g^{6} n_B t^{4} + 764086367312 \Omega^{11} \epsilon^{4} g^{6} t^{4} + 42477073080 \Omega^{11} \epsilon^{4} g^{4} n_B t^{6} + 21238536540 \Omega^{11} \epsilon^{4} g^{4} t^{6} + 26453700 \Omega^{11} \epsilon^{4} g^{2} t^{8} + 14519940136485120 \Omega^{11} \epsilon^{2} g^{12} n_B^{5} + 36299850341212800 \Omega^{11} \epsilon^{2} g^{12} n_B^{4} + 45375296008464000 \Omega^{11} \epsilon^{2} g^{12} n_B^{3} + 31763093671483200 \Omega^{11} \epsilon^{2} g^{12} n_B^{2} + 11833515782051760 \Omega^{11} \epsilon^{2} g^{12} n_B + 1832903957152440 \Omega^{11} \epsilon^{2} g^{12} + 5605518590337600 \Omega^{11} \epsilon^{2} g^{10} n_B^{4} t^{2} + 11211037180675200 \Omega^{11} \epsilon^{2} g^{10} n_B^{3} t^{2} + 10682988094595360 \Omega^{11} \epsilon^{2} g^{10} n_B^{2} t^{2} + 5077469504257760 \Omega^{11} \epsilon^{2} g^{10} n_B t^{2} + 963931330553040 \Omega^{11} \epsilon^{2} g^{10} t^{2} + 818955188609040 \Omega^{11} \epsilon^{2} g^{8} n_B^{3} t^{4} + 1228432782913560 \Omega^{11} \epsilon^{2} g^{8} n_B^{2} t^{4} + 794964299162856 \Omega^{11} \epsilon^{2} g^{8} n_B t^{4} + 192743352429168 \Omega^{11} \epsilon^{2} g^{8} t^{4} + 44405991815712 \Omega^{11} \epsilon^{2} g^{6} n_B^{2} t^{6} + 44405991815712 \Omega^{11} \epsilon^{2} g^{6} n_B t^{6} + 14636586591984 \Omega^{11} \epsilon^{2} g^{6} t^{6} + 558693789148 \Omega^{11} \epsilon^{2} g^{4} n_B t^{8} + 279346894574 \Omega^{11} \epsilon^{2} g^{4} t^{8} + 266653296 \Omega^{11} \epsilon^{2} g^{2} t^{10} + 1134667788860390400 \Omega^{11} g^{14} n_B^{6} + 3404003366581171200 \Omega^{11} g^{14} n_B^{5} + 5228258454430704000 \Omega^{11} g^{14} n_B^{4} + 4783177964559456000 \Omega^{11} g^{14} n_B^{3} + 2618125994328768000 \Omega^{11} g^{14} n_B^{2} + 793870906479235200 \Omega^{11} g^{14} n_B + 102849770508700600 \Omega^{11} g^{14} + 468185402559720960 \Omega^{11} g^{12} n_B^{5} t^{2} + 1170463506399302400 \Omega^{11} g^{12} n_B^{4} t^{2} + 1459937657083296000 \Omega^{11} g^{12} n_B^{3} t^{2} + 1019442979225641600 \Omega^{11} g^{12} n_B^{2} t^{2} + 378829441759917600 \Omega^{11} g^{12} n_B t^{2} + 58523007888995280 \Omega^{11} g^{12} t^{2} + 83181082668962400 \Omega^{11} g^{10} n_B^{4} t^{4} + 166362165337924800 \Omega^{11} g^{10} n_B^{3} t^{4} + 158255771325518080 \Omega^{11} g^{10} n_B^{2} t^{4} + 75074688656555680 \Omega^{11} g^{10} n_B t^{4} + 14224643942136480 \Omega^{11} g^{10} t^{4} + 7316871718636768 \Omega^{11} g^{8} n_B^{3} t^{6} + 10975307577955152 \Omega^{11} g^{8} n_B^{2} t^{6} + 7091983102378736 \Omega^{11} g^{8} n_B t^{6} + 1716773621530176 \Omega^{11} g^{8} t^{6} + 277064564146992 \Omega^{11} g^{6} n_B^{2} t^{8} + 277064564146992 \Omega^{11} g^{6} n_B t^{8} + 91225037766944 \Omega^{11} g^{6} t^{8} + 2796161320616 \Omega^{11} g^{4} n_B t^{10} + 1398080660308 \Omega^{11} g^{4} t^{10} + 1249320072 \Omega^{11} g^{2} t^{12} + 28 \Omega^{10} \epsilon^{13} g^{2} n_B + 14 \Omega^{10} \epsilon^{13} g^{2} + 198144 \Omega^{10} \epsilon^{11} g^{4} n_B^{2} + 198144 \Omega^{10} \epsilon^{11} g^{4} n_B + 98850 \Omega^{10} \epsilon^{11} g^{4} + 3168 \Omega^{10} \epsilon^{11} g^{2} n_B t^{2} + 1584 \Omega^{10} \epsilon^{11} g^{2} t^{2} + 146125440 \Omega^{10} \epsilon^{9} g^{6} n_B^{3} + 219188160 \Omega^{10} \epsilon^{9} g^{6} n_B^{2} + 213600000 \Omega^{10} \epsilon^{9} g^{6} n_B + 70268640 \Omega^{10} \epsilon^{9} g^{6} + 20839104 \Omega^{10} \epsilon^{9} g^{4} n_B^{2} t^{2} + 20839104 \Omega^{10} \epsilon^{9} g^{4} n_B t^{2} + 10392738 \Omega^{10} \epsilon^{9} g^{4} t^{2} + 120120 \Omega^{10} \epsilon^{9} g^{2} n_B t^{4} + 60060 \Omega^{10} \epsilon^{9} g^{2} t^{4} + 45598732928 \Omega^{10} \epsilon^{7} g^{8} n_B^{4} + 91197465856 \Omega^{10} \epsilon^{7} g^{8} n_B^{3} + 128153871984 \Omega^{10} \epsilon^{7} g^{8} n_B^{2} + 82555139056 \Omega^{10} \epsilon^{7} g^{8} n_B + 19932264908 \Omega^{10} \epsilon^{7} g^{8} + 13489145744 \Omega^{10} \epsilon^{7} g^{6} n_B^{3} t^{2} + 20233718616 \Omega^{10} \epsilon^{7} g^{6} n_B^{2} t^{2} + 19650267876 \Omega^{10} \epsilon^{7} g^{6} n_B t^{2} + 6452847502 \Omega^{10} \epsilon^{7} g^{6} t^{2} + 800640272 \Omega^{10} \epsilon^{7} g^{4} n_B^{2} t^{4} + 800640272 \Omega^{10} \epsilon^{7} g^{4} n_B t^{4} + 399254542 \Omega^{10} \epsilon^{7} g^{4} t^{4} + 2562560 \Omega^{10} \epsilon^{7} g^{2} n_B t^{6} + 1281280 \Omega^{10} \epsilon^{7} g^{2} t^{6} + 8816570805312 \Omega^{10} \epsilon^{5} g^{10} n_B^{5} + 22041427013280 \Omega^{10} \epsilon^{5} g^{10} n_B^{4} + 39594835886880 \Omega^{10} \epsilon^{5} g^{10} n_B^{3} + 37350826817040 \Omega^{10} \epsilon^{5} g^{10} n_B^{2} + 17612750022120 \Omega^{10} \epsilon^{5} g^{10} n_B + 3315951441996 \Omega^{10} \epsilon^{5} g^{10} + 3647997971904 \Omega^{10} \epsilon^{5} g^{8} n_B^{4} t^{2} + 7295995943808 \Omega^{10} \epsilon^{5} g^{8} n_B^{3} t^{2} + 10196622829136 \Omega^{10} \epsilon^{5} g^{8} n_B^{2} t^{2} + 6548624857232 \Omega^{10} \epsilon^{5} g^{8} n_B t^{2} + 1576253549492 \Omega^{10} \epsilon^{5} g^{8} t^{2} + 492220024144 \Omega^{10} \epsilon^{5} g^{6} n_B^{3} t^{4} + 738330036216 \Omega^{10} \epsilon^{5} g^{6} n_B^{2} t^{4} + 716204621244 \Omega^{10} \epsilon^{5} g^{6} n_B t^{4} + 235047304586 \Omega^{10} \epsilon^{5} g^{6} t^{4} + 17203444784 \Omega^{10} \epsilon^{5} g^{4} n_B^{2} t^{6} + 17203444784 \Omega^{10} \epsilon^{5} g^{4} n_B t^{6} + 8578608978 \Omega^{10} \epsilon^{5} g^{4} t^{6} + 36756720 \Omega^{10} \epsilon^{5} g^{2} n_B t^{8} + 18378360 \Omega^{10} \epsilon^{5} g^{2} t^{8} + 1194014106835200 \Omega^{10} \epsilon^{3} g^{12} n_B^{6} + 3582042320505600 \Omega^{10} \epsilon^{3} g^{12} n_B^{5} + 7729017294165120 \Omega^{10} \epsilon^{3} g^{12} n_B^{4} + 9487964054154240 \Omega^{10} \epsilon^{3} g^{12} n_B^{3} + 6558474987536160 \Omega^{10} \epsilon^{3} g^{12} n_B^{2} + 2411500013876640 \Omega^{10} \epsilon^{3} g^{12} n_B + 368372649161100 \Omega^{10} \epsilon^{3} g^{12} + 587687848899264 \Omega^{10} \epsilon^{3} g^{10} n_B^{5} t^{2} + 1469219622248160 \Omega^{10} \epsilon^{3} g^{10} n_B^{4} t^{2} + 2624789629116000 \Omega^{10} \epsilon^{3} g^{10} n_B^{3} t^{2} + 2467964821425840 \Omega^{10} \epsilon^{3} g^{10} n_B^{2} t^{2} + 1160106886684032 \Omega^{10} \epsilon^{3} g^{10} n_B t^{2} + 217699960512648 \Omega^{10} \epsilon^{3} g^{10} t^{2} + 117153791381280 \Omega^{10} \epsilon^{3} g^{8} n_B^{4} t^{4} + 234307582762560 \Omega^{10} \epsilon^{3} g^{8} n_B^{3} t^{4} + 326689845657848 \Omega^{10} \epsilon^{3} g^{8} n_B^{2} t^{4} + 209536054276568 \Omega^{10} \epsilon^{3} g^{8} n_B t^{4} + 50368185392572 \Omega^{10} \epsilon^{3} g^{8} t^{4} + 9679871533056 \Omega^{10} \epsilon^{3} g^{6} n_B^{3} t^{6} + 14519807299584 \Omega^{10} \epsilon^{3} g^{6} n_B^{2} t^{6} + 14076858292376 \Omega^{10} \epsilon^{3} g^{6} n_B t^{6} + 4618461262924 \Omega^{10} \epsilon^{3} g^{6} t^{6} + 231849328128 \Omega^{10} \epsilon^{3} g^{4} n_B^{2} t^{8} + 231849328128 \Omega^{10} \epsilon^{3} g^{4} n_B t^{8} + 115607112472 \Omega^{10} \epsilon^{3} g^{4} t^{8} + 372468096 \Omega^{10} \epsilon^{3} g^{2} n_B t^{10} + 186234048 \Omega^{10} \epsilon^{3} g^{2} t^{10} + 104855225042534400 \Omega^{10} \epsilon g^{14} n_B^{7} + 366993287648870400 \Omega^{10} \epsilon g^{14} n_B^{6} + 916360338743769600 \Omega^{10} \epsilon g^{14} n_B^{5} + 1373417627737248000 \Omega^{10} \epsilon g^{14} n_B^{4} + 1238986443371481600 \Omega^{10} \epsilon g^{14} n_B^{3} + 668558681144409600 \Omega^{10} \epsilon g^{14} n_B^{2} + 199695519202434400 \Omega^{10} \epsilon g^{14} n_B + 25463964914846000 \Omega^{10} \epsilon g^{14} + 55924794974430720 \Omega^{10} \epsilon g^{12} n_B^{6} t^{2} + 167774384923292160 \Omega^{10} \epsilon g^{12} n_B^{5} t^{2} + 360343983980203200 \Omega^{10} \epsilon g^{12} n_B^{4} t^{2} + 441063993088252800 \Omega^{10} \epsilon g^{12} n_B^{3} t^{2} + 304067418390631280 \Omega^{10} \epsilon g^{12} n_B^{2} t^{2} + 111497819333720240 \Omega^{10} \epsilon g^{12} n_B t^{2} + 16984110854468640 \Omega^{10} \epsilon g^{12} t^{2} + 13358331448809024 \Omega^{10} \epsilon g^{10} n_B^{5} t^{4} + 33395828622022560 \Omega^{10} \epsilon g^{10} n_B^{4} t^{4} + 59485164879128736 \Omega^{10} \epsilon g^{10} n_B^{3} t^{4} + 55831918696670544 \Omega^{10} \epsilon g^{10} n_B^{2} t^{4} + 26199928556072928 \Omega^{10} \epsilon g^{10} n_B t^{4} + 4907838782658792 \Omega^{10} \epsilon g^{10} t^{4} + 1643449948166048 \Omega^{10} \epsilon g^{8} n_B^{4} t^{6} + 3286899896332096 \Omega^{10} \epsilon g^{8} n_B^{3} t^{6} + 4574621436702488 \Omega^{10} \epsilon g^{8} n_B^{2} t^{6} + 2931171488536440 \Omega^{10} \epsilon g^{8} n_B t^{6} + 703880981740268 \Omega^{10} \epsilon g^{8} t^{6} + 93737383575152 \Omega^{10} \epsilon g^{6} n_B^{3} t^{8} + 140606075362728 \Omega^{10} \epsilon g^{6} n_B^{2} t^{8} + 136137373755900 \Omega^{10} \epsilon g^{6} n_B t^{8} + 44634340984162 \Omega^{10} \epsilon g^{6} t^{8} + 1717314845600 \Omega^{10} \epsilon g^{4} n_B^{2} t^{10} + 1717314845600 \Omega^{10} \epsilon g^{4} n_B t^{10} + 856076454578 \Omega^{10} \epsilon g^{4} t^{10} + 2390003616 \Omega^{10} \epsilon g^{2} n_B t^{12} + 1195001808 \Omega^{10} \epsilon g^{2} t^{12} + 15 \Omega^{9} \epsilon^{14} g^{2} + 107692 \Omega^{9} \epsilon^{12} g^{4} n_B + 53846 \Omega^{9} \epsilon^{12} g^{4} + 1430 \Omega^{9} \epsilon^{12} g^{2} t^{2} + 78501720 \Omega^{9} \epsilon^{10} g^{6} n_B^{2} + 78501720 \Omega^{9} \epsilon^{10} g^{6} n_B + 25674616 \Omega^{9} \epsilon^{10} g^{6} + 9677224 \Omega^{9} \epsilon^{10} g^{4} n_B t^{2} + 4838612 \Omega^{9} \epsilon^{10} g^{4} t^{2} + 47190 \Omega^{9} \epsilon^{10} g^{2} t^{4} + 23726170080 \Omega^{9} \epsilon^{8} g^{8} n_B^{3} + 35589255120 \Omega^{9} \epsilon^{8} g^{8} n_B^{2} + 22719439656 \Omega^{9} \epsilon^{8} g^{8} n_B + 5428177308 \Omega^{9} \epsilon^{8} g^{8} + 6338171056 \Omega^{9} \epsilon^{8} g^{6} n_B^{2} t^{2} + 6338171056 \Omega^{9} \epsilon^{8} g^{6} n_B t^{2} + 2068033720 \Omega^{9} \epsilon^{8} g^{6} t^{2} + 330647224 \Omega^{9} \epsilon^{8} g^{4} n_B t^{4} + 165323612 \Omega^{9} \epsilon^{8} g^{4} t^{4} + 900900 \Omega^{9} \epsilon^{8} g^{2} t^{6} + 4453939070000 \Omega^{9} \epsilon^{6} g^{10} n_B^{4} + 8907878140000 \Omega^{9} \epsilon^{6} g^{10} n_B^{3} + 8330587223952 \Omega^{9} \epsilon^{6} g^{10} n_B^{2} + 3876648153952 \Omega^{9} \epsilon^{6} g^{10} n_B + 719662638128 \Omega^{9} \epsilon^{6} g^{10} + 1712989783264 \Omega^{9} \epsilon^{6} g^{8} n_B^{3} t^{2} + 2569484674896 \Omega^{9} \epsilon^{6} g^{8} n_B^{2} t^{2} + 1634960266824 \Omega^{9} \epsilon^{6} g^{8} n_B t^{2} + 389232687596 \Omega^{9} \epsilon^{6} g^{8} t^{2} + 211584821992 \Omega^{9} \epsilon^{6} g^{6} n_B^{2} t^{4} + 211584821992 \Omega^{9} \epsilon^{6} g^{6} n_B t^{4} + 68986577141 \Omega^{9} \epsilon^{6} g^{6} t^{4} + 6545816208 \Omega^{9} \epsilon^{6} g^{4} n_B t^{6} + 3272908104 \Omega^{9} \epsilon^{6} g^{4} t^{6} + 11911900 \Omega^{9} \epsilon^{6} g^{2} t^{8} + 602920801579200 \Omega^{9} \epsilon^{4} g^{12} n_B^{5} + 1507302003948000 \Omega^{9} \epsilon^{4} g^{12} n_B^{4} + 1840832653678400 \Omega^{9} \epsilon^{4} g^{12} n_B^{3} + 1253946976569600 \Omega^{9} \epsilon^{4} g^{12} n_B^{2} + 453847255450200 \Omega^{9} \epsilon^{4} g^{12} n_B + 68175865095100 \Omega^{9} \epsilon^{4} g^{12} + 281900534692320 \Omega^{9} \epsilon^{4} g^{10} n_B^{4} t^{2} + 563801069384640 \Omega^{9} \epsilon^{4} g^{10} n_B^{3} t^{2} + 525709308761568 \Omega^{9} \epsilon^{4} g^{10} n_B^{2} t^{2} + 243808774069248 \Omega^{9} \epsilon^{4} g^{10} n_B t^{2} + 45100273963632 \Omega^{9} \epsilon^{4} g^{10} t^{2} + 52920131634336 \Omega^{9} \epsilon^{4} g^{8} n_B^{3} t^{4} + 79380197451504 \Omega^{9} \epsilon^{4} g^{8} n_B^{2} t^{4} + 50444142106952 \Omega^{9} \epsilon^{4} g^{8} n_B t^{4} + 11992038144892 \Omega^{9} \epsilon^{4} g^{8} t^{4} + 4039232872816 \Omega^{9} \epsilon^{4} g^{6} n_B^{2} t^{6} + 4039232872816 \Omega^{9} \epsilon^{4} g^{6} n_B t^{6} + 1316689449986 \Omega^{9} \epsilon^{4} g^{6} t^{6} + 85840321080 \Omega^{9} \epsilon^{4} g^{4} n_B t^{8} + 42920160540 \Omega^{9} \epsilon^{4} g^{4} t^{8} + 116396280 \Omega^{9} \epsilon^{4} g^{2} t^{10} + 59284922423644800 \Omega^{9} \epsilon^{2} g^{14} n_B^{6} + 177854767270934400 \Omega^{9} \epsilon^{2} g^{14} n_B^{5} + 266714889922661760 \Omega^{9} \epsilon^{2} g^{14} n_B^{4} + 237005167727099520 \Omega^{9} \epsilon^{2} g^{14} n_B^{3} + 125765963908358040 \Omega^{9} \epsilon^{2} g^{14} n_B^{2} + 36905841256630680 \Omega^{9} \epsilon^{2} g^{14} n_B + 4618408499339760 \Omega^{9} \epsilon^{2} g^{14} + 30867715356487680 \Omega^{9} \epsilon^{2} g^{12} n_B^{5} t^{2} + 77169288391219200 \Omega^{9} \epsilon^{2} g^{12} n_B^{4} t^{2} + 94029894792221440 \Omega^{9} \epsilon^{2} g^{12} n_B^{3} t^{2} + 63875553797112960 \Omega^{9} \epsilon^{2} g^{12} n_B^{2} t^{2} + 23052718686859920 \Omega^{9} \epsilon^{2} g^{12} n_B t^{2} + 3452743323618440 \Omega^{9} \epsilon^{2} g^{12} t^{2} + 7198559586301872 \Omega^{9} \epsilon^{2} g^{10} n_B^{4} t^{4} + 14397119172603744 \Omega^{9} \epsilon^{2} g^{10} n_B^{3} t^{4} + 13404830368933872 \Omega^{9} \epsilon^{2} g^{10} n_B^{2} t^{4} + 6206270782632000 \Omega^{9} \epsilon^{2} g^{10} n_B t^{4} + 1146019856829488 \Omega^{9} \epsilon^{2} g^{10} t^{4} + 853058917714624 \Omega^{9} \epsilon^{2} g^{8} n_B^{3} t^{6} + 1279588376571936 \Omega^{9} \epsilon^{2} g^{8} n_B^{2} t^{6} + 812608399670096 \Omega^{9} \epsilon^{2} g^{8} n_B t^{6} + 193039470406392 \Omega^{9} \epsilon^{2} g^{8} t^{6} + 45307858037896 \Omega^{9} \epsilon^{2} g^{6} n_B^{2} t^{8} + 45307858037896 \Omega^{9} \epsilon^{2} g^{6} n_B t^{8} + 14763889258945 \Omega^{9} \epsilon^{2} g^{6} t^{8} + 724997736384 \Omega^{9} \epsilon^{2} g^{4} n_B t^{10} + 362498868192 \Omega^{9} \epsilon^{2} g^{4} t^{10} + 814773960 \Omega^{9} \epsilon^{2} g^{2} t^{12} + 2962524822985728000 \Omega^{9} g^{16} n_B^{7} + 10368836880450048000 \Omega^{9} g^{16} n_B^{6} + 18376782648582758400 \Omega^{9} g^{16} n_B^{5} + 20019864420331776000 \Omega^{9} g^{16} n_B^{4} + 13879056484028736000 \Omega^{9} g^{16} n_B^{3} + 5983138745936352000 \Omega^{9} g^{16} n_B^{2} + 1465928851843456000 \Omega^{9} g^{16} n_B + 156226380361251200 \Omega^{9} g^{16} + 1555587501020755200 \Omega^{9} g^{14} n_B^{6} t^{2} + 4666762503062265600 \Omega^{9} g^{14} n_B^{5} t^{2} + 6987407014802954880 \Omega^{9} g^{14} n_B^{4} t^{2} + 6196876524502133760 \Omega^{9} g^{14} n_B^{3} t^{2} + 3281635807663471920 \Omega^{9} g^{14} n_B^{2} t^{2} + 960991295922782640 \Omega^{9} g^{14} n_B t^{2} + 120005327194174280 \Omega^{9} g^{14} t^{2} + 383060638240103040 \Omega^{9} g^{12} n_B^{5} t^{4} + 957651595600257600 \Omega^{9} g^{12} n_B^{4} t^{4} + 1165230808748564480 \Omega^{9} g^{12} n_B^{3} t^{4} + 790194617522589120 \Omega^{9} g^{12} n_B^{2} t^{4} + 284673164946839360 \Omega^{9} g^{12} n_B t^{4} + 42559199406330080 \Omega^{9} g^{12} t^{4} + 54700009297549216 \Omega^{9} g^{10} n_B^{4} t^{6} + 109400018595098432 \Omega^{9} g^{10} n_B^{3} t^{6} + 101712021167718688 \Omega^{9} g^{10} n_B^{2} t^{6} + 47012011870169472 \Omega^{9} g^{10} n_B t^{6} + 8665794725065088 \Omega^{9} g^{10} t^{6} + 4482389700783456 \Omega^{9} g^{8} n_B^{3} t^{8} + 6723584551175184 \Omega^{9} g^{8} n_B^{2} t^{8} + 4261900952634920 \Omega^{9} g^{8} n_B t^{8} + 1010353051121596 \Omega^{9} g^{8} t^{8} + 182483413748592 \Omega^{9} g^{6} n_B^{2} t^{10} + 182483413748592 \Omega^{9} g^{6} n_B t^{10} + 59346490617582 \Omega^{9} g^{6} t^{10} + 2509044900576 \Omega^{9} g^{4} n_B t^{12} + 1254522450288 \Omega^{9} g^{4} t^{12} + 2804596080 \Omega^{9} g^{2} t^{14} + 32 \Omega^{8} \epsilon^{15} g^{2} n_B + 16 \Omega^{8} \epsilon^{15} g^{2} + 59108 \Omega^{8} \epsilon^{13} g^{4} n_B^{2} + 59108 \Omega^{8} \epsilon^{13} g^{4} n_B + 29309 \Omega^{8} \epsilon^{13} g^{4} + 2520 \Omega^{8} \epsilon^{13} g^{2} n_B t^{2} + 1260 \Omega^{8} \epsilon^{13} g^{2} t^{2} + 20200224 \Omega^{8} \epsilon^{11} g^{6} n_B^{3} + 30300336 \Omega^{8} \epsilon^{11} g^{6} n_B^{2} + 28739304 \Omega^{8} \epsilon^{11} g^{6} n_B + 9319596 \Omega^{8} \epsilon^{11} g^{6} + 4465500 \Omega^{8} \epsilon^{11} g^{4} n_B^{2} t^{2} + 4465500 \Omega^{8} \epsilon^{11} g^{4} n_B t^{2} + 2211575 \Omega^{8} \epsilon^{11} g^{4} t^{2} + 71280 \Omega^{8} \epsilon^{11} g^{2} n_B t^{4} + 35640 \Omega^{8} \epsilon^{11} g^{2} t^{4} + 3631936560 \Omega^{8} \epsilon^{9} g^{8} n_B^{4} + 7263873120 \Omega^{8} \epsilon^{9} g^{8} n_B^{3} + 9792047160 \Omega^{8} \epsilon^{9} g^{8} n_B^{2} + 6160110600 \Omega^{8} \epsilon^{9} g^{8} n_B + 1451697355 \Omega^{8} \epsilon^{9} g^{8} + 1417870848 \Omega^{8} \epsilon^{9} g^{6} n_B^{3} t^{2} + 2126806272 \Omega^{8} \epsilon^{9} g^{6} n_B^{2} t^{2} + 2005706112 \Omega^{8} \epsilon^{9} g^{6} n_B t^{2} + 648385344 \Omega^{8} \epsilon^{9} g^{6} t^{2} + 133638772 \Omega^{8} \epsilon^{9} g^{4} n_B^{2} t^{4} + 133638772 \Omega^{8} \epsilon^{9} g^{4} n_B t^{4} + 66173661 \Omega^{8} \epsilon^{9} g^{4} t^{4} + 1201200 \Omega^{8} \epsilon^{9} g^{2} n_B t^{6} + 600600 \Omega^{8} \epsilon^{9} g^{2} t^{6} + 461931656704 \Omega^{8} \epsilon^{7} g^{10} n_B^{5} + 1154829141760 \Omega^{8} \epsilon^{7} g^{10} n_B^{4} + 1974858637696 \Omega^{8} \epsilon^{7} g^{10} n_B^{3} + 1807458814784 \Omega^{8} \epsilon^{7} g^{10} n_B^{2} + 827310355088 \Omega^{8} \epsilon^{7} g^{10} n_B + 150906346472 \Omega^{8} \epsilon^{7} g^{10} + 235664206608 \Omega^{8} \epsilon^{7} g^{8} n_B^{4} t^{2} + 471328413216 \Omega^{8} \epsilon^{7} g^{8} n_B^{3} t^{2} + 630994369768 \Omega^{8} \epsilon^{7} g^{8} n_B^{2} t^{2} + 395330163160 \Omega^{8} \epsilon^{7} g^{8} n_B t^{2} + 92784626611 \Omega^{8} \epsilon^{7} g^{8} t^{2} + 42627148320 \Omega^{8} \epsilon^{7} g^{6} n_B^{3} t^{4} + 63940722480 \Omega^{8} \epsilon^{7} g^{6} n_B^{2} t^{4} + 60208429816 \Omega^{8} \epsilon^{7} g^{6} n_B t^{4} + 19447427828 \Omega^{8} \epsilon^{7} g^{6} t^{4} + 2394731456 \Omega^{8} \epsilon^{7} g^{4} n_B^{2} t^{6} + 2394731456 \Omega^{8} \epsilon^{7} g^{4} n_B t^{6} + 1185897208 \Omega^{8} \epsilon^{7} g^{4} t^{6} + 14414400 \Omega^{8} \epsilon^{7} g^{2} n_B t^{8} + 7207200 \Omega^{8} \epsilon^{7} g^{2} t^{8} + 46601070969024 \Omega^{8} \epsilon^{5} g^{12} n_B^{6} + 139803212907072 \Omega^{8} \epsilon^{5} g^{12} n_B^{5} + 286092179522640 \Omega^{8} \epsilon^{5} g^{12} n_B^{4} + 339179004200160 \Omega^{8} \epsilon^{5} g^{12} n_B^{3} + 226841388281640 \Omega^{8} \epsilon^{5} g^{12} n_B^{2} + 80552421666072 \Omega^{8} \epsilon^{5} g^{12} n_B + 11856728345022 \Omega^{8} \epsilon^{5} g^{12} + 27323644530432 \Omega^{8} \epsilon^{5} g^{10} n_B^{5} t^{2} + 68309111326080 \Omega^{8} \epsilon^{5} g^{10} n_B^{4} t^{2} + 116099824678048 \Omega^{8} \epsilon^{5} g^{10} n_B^{3} t^{2} + 105840625690992 \Omega^{8} \epsilon^{5} g^{10} n_B^{2} t^{2} + 48268776763896 \Omega^{8} \epsilon^{5} g^{10} n_B t^{2} + 8771254477652 \Omega^{8} \epsilon^{5} g^{10} t^{2} + 6820194542544 \Omega^{8} \epsilon^{5} g^{8} n_B^{4} t^{4} + 13640389085088 \Omega^{8} \epsilon^{5} g^{8} n_B^{3} t^{4} + 18215578627224 \Omega^{8} \epsilon^{5} g^{8} n_B^{2} t^{4} + 11395384084680 \Omega^{8} \epsilon^{5} g^{8} n_B t^{4} + 2670541540471 \Omega^{8} \epsilon^{5} g^{8} t^{4} + 764944753312 \Omega^{8} \epsilon^{5} g^{6} n_B^{3} t^{6} + 1147417129968 \Omega^{8} \epsilon^{5} g^{6} n_B^{2} t^{6} + 1080234154096 \Omega^{8} \epsilon^{5} g^{6} n_B t^{6} + 348880888720 \Omega^{8} \epsilon^{5} g^{6} t^{6} + 29612829056 \Omega^{8} \epsilon^{5} g^{4} n_B^{2} t^{8} + 29612829056 \Omega^{8} \epsilon^{5} g^{4} n_B t^{8} + 14665986208 \Omega^{8} \epsilon^{5} g^{4} t^{8} + 132324192 \Omega^{8} \epsilon^{5} g^{2} n_B t^{10} + 66162096 \Omega^{8} \epsilon^{5} g^{2} t^{10} + 3805090538158080 \Omega^{8} \epsilon^{3} g^{14} n_B^{7} + 13317816883553280 \Omega^{8} \epsilon^{3} g^{14} n_B^{6} + 31489412416116480 \Omega^{8} \epsilon^{3} g^{14} n_B^{5} + 45428988831408000 \Omega^{8} \epsilon^{3} g^{14} n_B^{4} + 39570973745860480 \Omega^{8} \epsilon^{3} g^{14} n_B^{3} + 20586380229159360 \Omega^{8} \epsilon^{3} g^{14} n_B^{2} + 5915538061995600 \Omega^{8} \epsilon^{3} g^{14} n_B + 723914409005000 \Omega^{8} \epsilon^{3} g^{14} + 2403064938494784 \Omega^{8} \epsilon^{3} g^{12} n_B^{6} t^{2} + 7209194815484352 \Omega^{8} \epsilon^{3} g^{12} n_B^{5} t^{2} + 14682077260456560 \Omega^{8} \epsilon^{3} g^{12} n_B^{4} t^{2} + 17348829828439200 \Omega^{8} \epsilon^{3} g^{12} n_B^{3} t^{2} + 11569043442285960 \Omega^{8} \epsilon^{3} g^{12} n_B^{2} t^{2} + 4096160997313752 \Omega^{8} \epsilon^{3} g^{12} n_B t^{2} + 601113002474778 \Omega^{8} \epsilon^{3} g^{12} t^{2} + 709155280628992 \Omega^{8} \epsilon^{3} g^{10} n_B^{5} t^{4} + 1772888201572480 \Omega^{8} \epsilon^{3} g^{10} n_B^{4} t^{4} + 3004762253707584 \Omega^{8} \epsilon^{3} g^{10} n_B^{3} t^{4} + 2734255178988896 \Omega^{8} \epsilon^{3} g^{10} n_B^{2} t^{4} + 1244853802016568 \Omega^{8} \epsilon^{3} g^{10} n_B t^{4} + 225813977895884 \Omega^{8} \epsilon^{3} g^{10} t^{4} + 112776037076000 \Omega^{8} \epsilon^{3} g^{8} n_B^{4} t^{6} + 225552074152000 \Omega^{8} \epsilon^{3} g^{8} n_B^{3} t^{6} + 300936419321344 \Omega^{8} \epsilon^{3} g^{8} n_B^{2} t^{6} + 188160382245344 \Omega^{8} \epsilon^{3} g^{8} n_B t^{6} + 44072768744238 \Omega^{8} \epsilon^{3} g^{8} t^{6} + 8864691885824 \Omega^{8} \epsilon^{3} g^{6} n_B^{3} t^{8} + 13297037828736 \Omega^{8} \epsilon^{3} g^{6} n_B^{2} t^{8} + 12516895610552 \Omega^{8} \epsilon^{3} g^{6} n_B t^{8} + 4042274833820 \Omega^{8} \epsilon^{3} g^{6} t^{8} + 257498987568 \Omega^{8} \epsilon^{3} g^{4} n_B^{2} t^{10} + 257498987568 \Omega^{8} \epsilon^{3} g^{4} n_B t^{10} + 127511998288 \Omega^{8} \epsilon^{3} g^{4} t^{10} + 931170240 \Omega^{8} \epsilon^{3} g^{2} n_B t^{12} + 465585120 \Omega^{8} \epsilon^{3} g^{2} t^{12} + 221434972164806400 \Omega^{8} \epsilon g^{16} n_B^{8} + 885739888659225600 \Omega^{8} \epsilon g^{16} n_B^{7} + 2364190104085286400 \Omega^{8} \epsilon g^{16} n_B^{6} + 3992480701948569600 \Omega^{8} \epsilon g^{16} n_B^{5} + 4256155902447372000 \Omega^{8} \epsilon g^{16} n_B^{4} + 2891540505082891200 \Omega^{8} \epsilon g^{16} n_B^{3} + 1220336168872620800 \Omega^{8} \epsilon g^{16} n_B^{2} + 292356051879399200 \Omega^{8} \epsilon g^{16} n_B + 30424617652796675 \Omega^{8} \epsilon g^{16} + 143748171871672320 \Omega^{8} \epsilon g^{14} n_B^{7} t^{2} + 503118601550853120 \Omega^{8} \epsilon g^{14} n_B^{6} t^{2} + 1185460214686801920 \Omega^{8} \epsilon g^{14} n_B^{5} t^{2} + 1705854032839872000 \Omega^{8} \epsilon g^{14} n_B^{4} t^{2} + 1482655734580386880 \Omega^{8} \epsilon g^{14} n_B^{3} t^{2} + 769688869806134880 \Omega^{8} \epsilon g^{14} n_B^{2} t^{2} + 220695168041403920 \Omega^{8} \epsilon g^{14} n_B t^{2} + 26948892491702520 \Omega^{8} \epsilon g^{14} t^{2} + 45281208660110784 \Omega^{8} \epsilon g^{12} n_B^{6} t^{4} + 135843625980332352 \Omega^{8} \epsilon g^{12} n_B^{5} t^{4} + 275919999348782160 \Omega^{8} \epsilon g^{12} n_B^{4} t^{4} + 325433955397010400 \Omega^{8} \epsilon g^{12} n_B^{3} t^{4} + 216663242644387048 \Omega^{8} \epsilon g^{12} n_B^{2} t^{4} + 76586869275937240 \Omega^{8} \epsilon g^{12} n_B t^{4} + 11220333436413866 \Omega^{8} \epsilon g^{12} t^{4} + 8489580544343296 \Omega^{8} \epsilon g^{10} n_B^{5} t^{6} + 21223951360858240 \Omega^{8} \epsilon g^{10} n_B^{4} t^{6} + 35910472804837056 \Omega^{8} \epsilon g^{10} n_B^{3} t^{6} + 32641757846397344 \Omega^{8} \epsilon g^{10} n_B^{2} t^{6} + 14846317475001208 \Omega^{8} \epsilon g^{10} n_B t^{6} + 2690330808462988 \Omega^{8} \epsilon g^{10} t^{6} + 943177362134160 \Omega^{8} \epsilon g^{8} n_B^{4} t^{8} + 1886354724268320 \Omega^{8} \epsilon g^{8} n_B^{3} t^{8} + 2512922676484456 \Omega^{8} \epsilon g^{8} n_B^{2} t^{8} + 1569745314350296 \Omega^{8} \epsilon g^{8} n_B t^{8} + 367352134619095 \Omega^{8} \epsilon g^{8} t^{8} + 55680136154784 \Omega^{8} \epsilon g^{6} n_B^{3} t^{10} + 83520204232176 \Omega^{8} \epsilon g^{6} n_B^{2} t^{10} + 78455279517328 \Omega^{8} \epsilon g^{6} n_B t^{10} + 25307605719968 \Omega^{8} \epsilon g^{6} t^{10} + 1318916327392 \Omega^{8} \epsilon g^{4} n_B^{2} t^{12} + 1318916327392 \Omega^{8} \epsilon g^{4} n_B t^{12} + 652471863956 \Omega^{8} \epsilon g^{4} t^{12} + 4389802560 \Omega^{8} \epsilon g^{2} n_B t^{14} + 2194901280 \Omega^{8} \epsilon g^{2} t^{14} + 17 \Omega^{7} \epsilon^{16} g^{2} + 32040 \Omega^{7} \epsilon^{14} g^{4} n_B + 16020 \Omega^{7} \epsilon^{14} g^{4} + 1080 \Omega^{7} \epsilon^{14} g^{2} t^{2} + 10528752 \Omega^{7} \epsilon^{12} g^{6} n_B^{2} + 10528752 \Omega^{7} \epsilon^{12} g^{6} n_B + 3374124 \Omega^{7} \epsilon^{12} g^{6} + 1988784 \Omega^{7} \epsilon^{12} g^{4} n_B t^{2} + 994392 \Omega^{7} \epsilon^{12} g^{4} t^{2} + 25740 \Omega^{7} \epsilon^{12} g^{2} t^{4} + 1774043040 \Omega^{7} \epsilon^{10} g^{8} n_B^{3} + 2661064560 \Omega^{7} \epsilon^{10} g^{8} n_B^{2} + 1651497760 \Omega^{7} \epsilon^{10} g^{8} n_B + 382238120 \Omega^{7} \epsilon^{10} g^{8} + 624433760 \Omega^{7} \epsilon^{10} g^{6} n_B^{2} t^{2} + 624433760 \Omega^{7} \epsilon^{10} g^{6} n_B t^{2} + 199342696 \Omega^{7} \epsilon^{10} g^{6} t^{2} + 51245816 \Omega^{7} \epsilon^{10} g^{4} n_B t^{4} + 25622908 \Omega^{7} \epsilon^{10} g^{4} t^{4} + 377520 \Omega^{7} \epsilon^{10} g^{2} t^{6} + 211239766080 \Omega^{7} \epsilon^{8} g^{10} n_B^{4} + 422479532160 \Omega^{7} \epsilon^{8} g^{10} n_B^{3} + 383048596944 \Omega^{7} \epsilon^{8} g^{10} n_B^{2} + 171808830864 \Omega^{7} \epsilon^{8} g^{10} n_B + 30654960390 \Omega^{7} \epsilon^{8} g^{10} + 100265218496 \Omega^{7} \epsilon^{8} g^{8} n_B^{3} t^{2} + 150397827744 \Omega^{7} \epsilon^{8} g^{8} n_B^{2} t^{2} + 92977482432 \Omega^{7} \epsilon^{8} g^{8} n_B t^{2} + 21422436592 \Omega^{7} \epsilon^{8} g^{8} t^{2} + 16562017372 \Omega^{7} \epsilon^{8} g^{6} n_B^{2} t^{4} + 16562017372 \Omega^{7} \epsilon^{8} g^{6} n_B t^{4} + 5282682920 \Omega^{7} \epsilon^{8} g^{6} t^{4} + 817760144 \Omega^{7} \epsilon^{8} g^{4} n_B t^{6} + 408880072 \Omega^{7} \epsilon^{8} g^{4} t^{6} + 4054050 \Omega^{7} \epsilon^{8} g^{2} t^{8} + 20234536111104 \Omega^{7} \epsilon^{6} g^{12} n_B^{5} + 50586340277760 \Omega^{7} \epsilon^{6} g^{12} n_B^{4} + 59871884644320 \Omega^{7} \epsilon^{6} g^{12} n_B^{3} + 39221486688720 \Omega^{7} \epsilon^{6} g^{12} n_B^{2} + 13609648081344 \Omega^{7} \epsilon^{6} g^{12} n_B + 1954120935144 \Omega^{7} \epsilon^{6} g^{12} + 11266708168320 \Omega^{7} \epsilon^{6} g^{10} n_B^{4} t^{2} + 22533416336640 \Omega^{7} \epsilon^{6} g^{10} n_B^{3} t^{2} + 20368313493408 \Omega^{7} \epsilon^{6} g^{10} n_B^{2} t^{2} + 9101605325088 \Omega^{7} \epsilon^{6} g^{10} n_B t^{2} + 1617581892768 \Omega^{7} \epsilon^{6} g^{10} t^{2} + 2640644646016 \Omega^{7} \epsilon^{6} g^{8} n_B^{3} t^{4} + 3960966969024 \Omega^{7} \epsilon^{6} g^{8} n_B^{2} t^{4} + 2445637236064 \Omega^{7} \epsilon^{6} g^{8} n_B t^{4} + 562657456528 \Omega^{7} \epsilon^{6} g^{8} t^{4} + 272603845328 \Omega^{7} \epsilon^{6} g^{6} n_B^{2} t^{6} + 272603845328 \Omega^{7} \epsilon^{6} g^{6} n_B t^{6} + 86959298636 \Omega^{7} \epsilon^{6} g^{6} t^{6} + 9323473748 \Omega^{7} \epsilon^{6} g^{4} n_B t^{8} + 4661736874 \Omega^{7} \epsilon^{6} g^{4} t^{8} + 34306272 \Omega^{7} \epsilon^{6} g^{2} t^{10} + 1626512312572800 \Omega^{7} \epsilon^{4} g^{14} n_B^{6} + 4879536937718400 \Omega^{7} \epsilon^{4} g^{14} n_B^{5} + 7095996623360800 \Omega^{7} \epsilon^{4} g^{14} n_B^{4} + 6059431683857600 \Omega^{7} \epsilon^{4} g^{14} n_B^{3} + 3079489636827600 \Omega^{7} \epsilon^{4} g^{14} n_B^{2} + 863029951185200 \Omega^{7} \epsilon^{4} g^{14} n_B + 102828306508000 \Omega^{7} \epsilon^{4} g^{14} + 990935554868480 \Omega^{7} \epsilon^{4} g^{12} n_B^{5} t^{2} + 2477338887171200 \Omega^{7} \epsilon^{4} g^{12} n_B^{4} t^{2} + 2925709551059328 \Omega^{7} \epsilon^{4} g^{12} n_B^{3} t^{2} + 1911225439417792 \Omega^{7} \epsilon^{4} g^{12} n_B^{2} t^{2} + 661237255156192 \Omega^{7} \epsilon^{4} g^{12} n_B t^{2} + 94659017247504 \Omega^{7} \epsilon^{4} g^{12} t^{2} + 280276259968176 \Omega^{7} \epsilon^{4} g^{10} n_B^{4} t^{4} + 560552519936352 \Omega^{7} \epsilon^{4} g^{10} n_B^{3} t^{4} + 506038973569404 \Omega^{7} \epsilon^{4} g^{10} n_B^{2} t^{4} + 225762713601228 \Omega^{7} \epsilon^{4} g^{10} n_B t^{4} + 40056189048630 \Omega^{7} \epsilon^{4} g^{10} t^{4} + 42229186622272 \Omega^{7} \epsilon^{4} g^{8} n_B^{3} t^{6} + 63343779933408 \Omega^{7} \epsilon^{4} g^{8} n_B^{2} t^{6} + 39100922787296 \Omega^{7} \epsilon^{4} g^{8} n_B t^{6} + 8993164738080 \Omega^{7} \epsilon^{4} g^{8} t^{6} + 3076484392780 \Omega^{7} \epsilon^{4} g^{6} n_B^{2} t^{8} + 3076484392780 \Omega^{7} \epsilon^{4} g^{6} n_B t^{8} + 981645783110 \Omega^{7} \epsilon^{4} g^{6} t^{8} + 79068790920 \Omega^{7} \epsilon^{4} g^{4} n_B t^{10} + 39534395460 \Omega^{7} \epsilon^{4} g^{4} t^{10} + 232792560 \Omega^{7} \epsilon^{4} g^{2} t^{12} + 104850617815411200 \Omega^{7} \epsilon^{2} g^{16} n_B^{7} + 366977162353939200 \Omega^{7} \epsilon^{2} g^{16} n_B^{6} + 631390731724051200 \Omega^{7} \epsilon^{2} g^{16} n_B^{5} + 661033923425280000 \Omega^{7} \epsilon^{2} g^{16} n_B^{4} + 438784772781597600 \Omega^{7} \epsilon^{2} g^{16} n_B^{3} + 180631816924086000 \Omega^{7} \epsilon^{2} g^{16} n_B^{2} + 42146678317176000 \Omega^{7} \epsilon^{2} g^{16} n_B + 4264948967465400 \Omega^{7} \epsilon^{2} g^{16} + 67069938856995840 \Omega^{7} \epsilon^{2} g^{14} n_B^{6} t^{2} + 201209816570987520 \Omega^{7} \epsilon^{2} g^{14} n_B^{5} t^{2} + 292173228695404800 \Omega^{7} \epsilon^{2} g^{14} n_B^{4} t^{2} + 248996763105830400 \Omega^{7} \epsilon^{2} g^{14} n_B^{3} t^{2} + 126278173559034080 \Omega^{7} \epsilon^{2} g^{14} n_B^{2} t^{2} + 35314761434616800 \Omega^{7} \epsilon^{2} g^{14} n_B t^{2} + 4198799444185400 \Omega^{7} \epsilon^{2} g^{14} t^{2} + 20854513428364672 \Omega^{7} \epsilon^{2} g^{12} n_B^{5} t^{4} + 52136283570911680 \Omega^{7} \epsilon^{2} g^{12} n_B^{4} t^{4} + 61502528484194752 \Omega^{7} \epsilon^{2} g^{12} n_B^{3} t^{4} + 40117509155380448 \Omega^{7} \epsilon^{2} g^{12} n_B^{2} t^{4} + 13858232495347504 \Omega^{7} \epsilon^{2} g^{12} n_B t^{4} + 1980740840807400 \Omega^{7} \epsilon^{2} g^{12} t^{4} + 3836272213356736 \Omega^{7} \epsilon^{2} g^{10} n_B^{4} t^{6} + 7672544426713472 \Omega^{7} \epsilon^{2} g^{10} n_B^{3} t^{6} + 6922731372930640 \Omega^{7} \epsilon^{2} g^{10} n_B^{2} t^{6} + 3086459159573904 \Omega^{7} \epsilon^{2} g^{10} n_B t^{6} + 547243441905800 \Omega^{7} \epsilon^{2} g^{10} t^{6} + 410501919088384 \Omega^{7} \epsilon^{2} g^{8} n_B^{3} t^{8} + 615752878632576 \Omega^{7} \epsilon^{2} g^{8} n_B^{2} t^{8} + 380028314612504 \Omega^{7} \epsilon^{2} g^{8} n_B t^{8} + 87388677534156 \Omega^{7} \epsilon^{2} g^{8} t^{8} + 22514360798976 \Omega^{7} \epsilon^{2} g^{6} n_B^{2} t^{10} + 22514360798976 \Omega^{7} \epsilon^{2} g^{6} n_B t^{10} + 7181169488580 \Omega^{7} \epsilon^{2} g^{6} t^{10} + 463128018176 \Omega^{7} \epsilon^{2} g^{4} n_B t^{12} + 231564009088 \Omega^{7} \epsilon^{2} g^{4} t^{12} + 1197218880 \Omega^{7} \epsilon^{2} g^{2} t^{14} + 3681008796392928000 \Omega^{7} g^{18} n_B^{8} + 14724035185571712000 \Omega^{7} g^{18} n_B^{7} + 29206429738405920000 \Omega^{7} g^{18} n_B^{6} + 36085166065716768000 \Omega^{7} g^{18} n_B^{5} + 29406074209211700000 \Omega^{7} g^{18} n_B^{4} + 15848246025395784000 \Omega^{7} g^{18} n_B^{3} + 5446391177092866000 \Omega^{7} g^{18} n_B^{2} + 1082456644419150000 \Omega^{7} g^{18} n_B + 94745202202525875 \Omega^{7} g^{18} + 2311520041086336000 \Omega^{7} g^{16} n_B^{7} t^{2} + 8090320143802176000 \Omega^{7} g^{16} n_B^{6} t^{2} + 13906768748212800000 \Omega^{7} g^{16} n_B^{5} t^{2} + 14541121511026560000 \Omega^{7} g^{16} n_B^{4} t^{2} + 9639074505520996800 \Omega^{7} g^{16} n_B^{3} t^{2} + 3962650319156023200 \Omega^{7} g^{16} n_B^{2} t^{2} + 923354811887328000 \Omega^{7} g^{16} n_B t^{2} + 93313066361350800 \Omega^{7} g^{16} t^{2} + 711232627500545280 \Omega^{7} g^{14} n_B^{6} t^{4} + 2133697882501635840 \Omega^{7} g^{14} n_B^{5} t^{4} + 3095573875870488000 \Omega^{7} g^{14} n_B^{4} t^{4} + 2634984614238249600 \Omega^{7} g^{14} n_B^{3} t^{4} + 1334653356513964800 \Omega^{7} g^{14} n_B^{2} t^{4} + 372777363145112640 \Omega^{7} g^{14} n_B t^{4} + 44266359777170200 \Omega^{7} g^{14} t^{4} + 137678054763662080 \Omega^{7} g^{12} n_B^{5} t^{6} + 344195136909155200 \Omega^{7} g^{12} n_B^{4} t^{6} + 405657999723772928 \Omega^{7} g^{12} n_B^{3} t^{6} + 264291862676504192 \Omega^{7} g^{12} n_B^{2} t^{6} + 91184021006760608 \Omega^{7} g^{12} n_B t^{6} + 13016537954268112 \Omega^{7} g^{12} t^{6} + 17562037007608288 \Omega^{7} g^{10} n_B^{4} t^{8} + 35124074015216576 \Omega^{7} g^{10} n_B^{3} t^{8} + 31648310921543192 \Omega^{7} g^{10} n_B^{2} t^{8} + 14086273913934904 \Omega^{7} g^{10} n_B t^{8} + 2493159538223352 \Omega^{7} g^{10} t^{8} + 1413528400016512 \Omega^{7} g^{8} n_B^{3} t^{10} + 2120292600024768 \Omega^{7} g^{8} n_B^{2} t^{10} + 1305468911552336 \Omega^{7} g^{8} n_B t^{10} + 299352355772040 \Omega^{7} g^{8} t^{10} + 63378944227984 \Omega^{7} g^{6} n_B^{2} t^{12} + 63378944227984 \Omega^{7} g^{6} n_B t^{12} + 20146197616932 \Omega^{7} g^{6} t^{12} + 1176574691136 \Omega^{7} g^{4} n_B t^{14} + 588287345568 \Omega^{7} g^{4} t^{14} + 3155170590 \Omega^{7} g^{2} t^{16} + 36 \Omega^{6} \epsilon^{17} g^{2} n_B + 18 \Omega^{6} \epsilon^{17} g^{2} + 18240 \Omega^{6} \epsilon^{15} g^{4} n_B^{2} + 18240 \Omega^{6} \epsilon^{15} g^{4} n_B + 8856 \Omega^{6} \epsilon^{15} g^{4} + 1792 \Omega^{6} \epsilon^{15} g^{2} n_B t^{2} + 896 \Omega^{6} \epsilon^{15} g^{2} t^{2} + 2883776 \Omega^{6} \epsilon^{13} g^{6} n_B^{3} + 4325664 \Omega^{6} \epsilon^{13} g^{6} n_B^{2} + 3892560 \Omega^{6} \epsilon^{13} g^{6} n_B + 1225336 \Omega^{6} \epsilon^{13} g^{6} + 911848 \Omega^{6} \epsilon^{13} g^{4} n_B^{2} t^{2} + 911848 \Omega^{6} \epsilon^{13} g^{4} n_B t^{2} + 440976 \Omega^{6} \epsilon^{13} g^{4} t^{2} + 35280 \Omega^{6} \epsilon^{13} g^{2} n_B t^{4} + 17640 \Omega^{6} \epsilon^{13} g^{2} t^{4} + 288763200 \Omega^{6} \epsilon^{11} g^{8} n_B^{4} + 577526400 \Omega^{6} \epsilon^{11} g^{8} n_B^{3} + 728514864 \Omega^{6} \epsilon^{11} g^{8} n_B^{2} + 439751664 \Omega^{6} \epsilon^{11} g^{8} n_B + 99389796 \Omega^{6} \epsilon^{11} g^{8} + 143628192 \Omega^{6} \epsilon^{11} g^{6} n_B^{3} t^{2} + 215442288 \Omega^{6} \epsilon^{11} g^{6} n_B^{2} t^{2} + 192272376 \Omega^{6} \epsilon^{11} g^{6} n_B t^{2} + 60229140 \Omega^{6} \epsilon^{11} g^{6} t^{2} + 19848144 \Omega^{6} \epsilon^{11} g^{4} n_B^{2} t^{4} + 19848144 \Omega^{6} \epsilon^{11} g^{4} n_B t^{4} + 9597332 \Omega^{6} \epsilon^{11} g^{4} t^{4} + 443520 \Omega^{6} \epsilon^{11} g^{2} n_B t^{6} + 221760 \Omega^{6} \epsilon^{11} g^{2} t^{6} + 22944844800 \Omega^{6} \epsilon^{9} g^{10} n_B^{5} + 57362112000 \Omega^{6} \epsilon^{9} g^{10} n_B^{4} + 91341633600 \Omega^{6} \epsilon^{9} g^{10} n_B^{3} + 79650338400 \Omega^{6} \epsilon^{9} g^{10} n_B^{2} + 34804846120 \Omega^{6} \epsilon^{9} g^{10} n_B + 6039437060 \Omega^{6} \epsilon^{9} g^{10} + 14192079936 \Omega^{6} \epsilon^{9} g^{8} n_B^{4} t^{2} + 28384159872 \Omega^{6} \epsilon^{9} g^{8} n_B^{3} t^{2} + 35525410704 \Omega^{6} \epsilon^{9} g^{8} n_B^{2} t^{2} + 21333330768 \Omega^{6} \epsilon^{9} g^{8} n_B t^{2} + 4798164596 \Omega^{6} \epsilon^{9} g^{8} t^{2} + 3308323296 \Omega^{6} \epsilon^{9} g^{6} n_B^{3} t^{4} + 4962484944 \Omega^{6} \epsilon^{9} g^{6} n_B^{2} t^{4} + 4422428232 \Omega^{6} \epsilon^{9} g^{6} n_B t^{4} + 1384133292 \Omega^{6} \epsilon^{9} g^{6} t^{4} + 277042160 \Omega^{6} \epsilon^{9} g^{4} n_B^{2} t^{6} + 277042160 \Omega^{6} \epsilon^{9} g^{4} n_B t^{6} + 134065660 \Omega^{6} \epsilon^{9} g^{4} t^{6} + 4204200 \Omega^{6} \epsilon^{9} g^{2} n_B t^{8} + 2102100 \Omega^{6} \epsilon^{9} g^{2} t^{8} + 1591711772672 \Omega^{6} \epsilon^{7} g^{12} n_B^{6} + 4775135318016 \Omega^{6} \epsilon^{7} g^{12} n_B^{5} + 9090753059136 \Omega^{6} \epsilon^{7} g^{12} n_B^{4} + 10222947254912 \Omega^{6} \epsilon^{7} g^{12} n_B^{3} + 6512307481344 \Omega^{6} \epsilon^{7} g^{12} n_B^{2} + 2196689740224 \Omega^{6} \epsilon^{7} g^{12} n_B + 305934550712 \Omega^{6} \epsilon^{7} g^{12} + 1098825937728 \Omega^{6} \epsilon^{7} g^{10} n_B^{5} t^{2} + 2747064844320 \Omega^{6} \epsilon^{7} g^{10} n_B^{4} t^{2} + 4347219388928 \Omega^{6} \epsilon^{7} g^{10} n_B^{3} t^{2} + 3773764239072 \Omega^{6} \epsilon^{7} g^{10} n_B^{2} t^{2} + 1642594072256 \Omega^{6} \epsilon^{7} g^{10} n_B t^{2} + 283905157760 \Omega^{6} \epsilon^{7} g^{10} t^{2} + 334833432672 \Omega^{6} \epsilon^{7} g^{8} n_B^{4} t^{4} + 669666865344 \Omega^{6} \epsilon^{7} g^{8} n_B^{3} t^{4} + 836347326600 \Omega^{6} \epsilon^{7} g^{8} n_B^{2} t^{4} + 501513893928 \Omega^{6} \epsilon^{7} g^{8} n_B t^{4} + 112645006560 \Omega^{6} \epsilon^{7} g^{8} t^{4} + 48886044480 \Omega^{6} \epsilon^{7} g^{6} n_B^{3} t^{6} + 73329066720 \Omega^{6} \epsilon^{7} g^{6} n_B^{2} t^{6} + 65395661312 \Omega^{6} \epsilon^{7} g^{6} n_B t^{6} + 20476319536 \Omega^{6} \epsilon^{7} g^{6} t^{6} + 2854167712 \Omega^{6} \epsilon^{7} g^{4} n_B^{2} t^{8} + 2854167712 \Omega^{6} \epsilon^{7} g^{4} n_B t^{8} + 1382400516 \Omega^{6} \epsilon^{7} g^{4} t^{8} + 32288256 \Omega^{6} \epsilon^{7} g^{2} n_B t^{10} + 16144128 \Omega^{6} \epsilon^{7} g^{2} t^{10} + 99616942056960 \Omega^{6} \epsilon^{5} g^{14} n_B^{7} + 348659297199360 \Omega^{6} \epsilon^{5} g^{14} n_B^{6} + 767630214024192 \Omega^{6} \epsilon^{5} g^{14} n_B^{5} + 1047427292062080 \Omega^{6} \epsilon^{5} g^{14} n_B^{4} + 867914673755040 \Omega^{6} \epsilon^{5} g^{14} n_B^{3} + 428774367170160 \Omega^{6} \epsilon^{5} g^{14} n_B^{2} + 116605863006480 \Omega^{6} \epsilon^{5} g^{14} n_B + 13453368205536 \Omega^{6} \epsilon^{5} g^{14} + 72722098858624 \Omega^{6} \epsilon^{5} g^{12} n_B^{6} t^{2} + 218166296575872 \Omega^{6} \epsilon^{5} g^{12} n_B^{5} t^{2} + 413448275455488 \Omega^{6} \epsilon^{5} g^{12} n_B^{4} t^{2} + 463286056617856 \Omega^{6} \epsilon^{5} g^{12} n_B^{3} t^{2} + 294253395589272 \Omega^{6} \epsilon^{5} g^{12} n_B^{2} t^{2} + 98971416709656 \Omega^{6} \epsilon^{5} g^{12} n_B t^{2} + 13744343464000 \Omega^{6} \epsilon^{5} g^{12} t^{2} + 25505500593728 \Omega^{6} \epsilon^{5} g^{10} n_B^{5} t^{4} + 63763751484320 \Omega^{6} \epsilon^{5} g^{10} n_B^{4} t^{4} + 100668600113088 \Omega^{6} \epsilon^{5} g^{10} n_B^{3} t^{4} + 87239148685312 \Omega^{6} \epsilon^{5} g^{10} n_B^{2} t^{4} + 37915583215520 \Omega^{6} \epsilon^{5} g^{10} n_B t^{4} + 6543391876352 \Omega^{6} \epsilon^{5} g^{10} t^{4} + 5003429198496 \Omega^{6} \epsilon^{5} g^{8} n_B^{4} t^{6} + 10006858396992 \Omega^{6} \epsilon^{5} g^{8} n_B^{3} t^{6} + 12497621679920 \Omega^{6} \epsilon^{5} g^{8} n_B^{2} t^{6} + 7494192481424 \Omega^{6} \epsilon^{5} g^{8} n_B t^{6} + 1683296466254 \Omega^{6} \epsilon^{5} g^{8} t^{6} + 517652035856 \Omega^{6} \epsilon^{5} g^{6} n_B^{3} t^{8} + 776478053784 \Omega^{6} \epsilon^{5} g^{6} n_B^{2} t^{8} + 693300486700 \Omega^{6} \epsilon^{5} g^{6} n_B t^{8} + 217237234386 \Omega^{6} \epsilon^{5} g^{6} t^{8} + 22818681344 \Omega^{6} \epsilon^{5} g^{4} n_B^{2} t^{10} + 22818681344 \Omega^{6} \epsilon^{5} g^{4} n_B t^{10} + 11058297890 \Omega^{6} \epsilon^{5} g^{4} t^{10} + 205837632 \Omega^{6} \epsilon^{5} g^{2} n_B t^{12} + 102918816 \Omega^{6} \epsilon^{5} g^{2} t^{12} + 5502082367370240 \Omega^{6} \epsilon^{3} g^{16} n_B^{8} + 22008329469480960 \Omega^{6} \epsilon^{3} g^{16} n_B^{7} + 54795110590414080 \Omega^{6} \epsilon^{3} g^{16} n_B^{6} + 87356178628058880 \Omega^{6} \epsilon^{3} g^{16} n_B^{5} + 88517089734150400 \Omega^{6} \epsilon^{3} g^{16} n_B^{4} + 57116932802597120 \Omega^{6} \epsilon^{3} g^{16} n_B^{3} + 22830059692571280 \Omega^{6} \epsilon^{3} g^{16} n_B^{2} + 5162901484369040 \Omega^{6} \epsilon^{3} g^{16} n_B + 505388854866340 \Omega^{6} \epsilon^{3} g^{16} + 4126406585513472 \Omega^{6} \epsilon^{3} g^{14} n_B^{7} t^{2} + 14442423049297152 \Omega^{6} \epsilon^{3} g^{14} n_B^{6} t^{2} + 31695888395117952 \Omega^{6} \epsilon^{3} g^{14} n_B^{5} t^{2} + 43133663364552000 \Omega^{6} \epsilon^{3} g^{14} n_B^{4} t^{2} + 35663691551344736 \Omega^{6} \epsilon^{3} g^{14} n_B^{3} t^{2} + 17583085487113680 \Omega^{6} \epsilon^{3} g^{14} n_B^{2} t^{2} + 4772214184532760 \Omega^{6} \epsilon^{3} g^{14} n_B t^{2} + 549514407773044 \Omega^{6} \epsilon^{3} g^{14} t^{2} + 1548574744645632 \Omega^{6} \epsilon^{3} g^{12} n_B^{6} t^{4} + 4645724233936896 \Omega^{6} \epsilon^{3} g^{12} n_B^{5} t^{4} + 8784777169913152 \Omega^{6} \epsilon^{3} g^{12} n_B^{4} t^{4} + 9826680616598144 \Omega^{6} \epsilon^{3} g^{12} n_B^{3} t^{4} + 6232356418500496 \Omega^{6} \epsilon^{3} g^{12} n_B^{2} t^{4} + 2093303482524240 \Omega^{6} \epsilon^{3} g^{12} n_B t^{4} + 290292750504596 \Omega^{6} \epsilon^{3} g^{12} t^{4} + 356028169178112 \Omega^{6} \epsilon^{3} g^{10} n_B^{5} t^{6} + 890070422945280 \Omega^{6} \epsilon^{3} g^{10} n_B^{4} t^{6} + 1404338176398880 \Omega^{6} \epsilon^{3} g^{10} n_B^{3} t^{6} + 1216436841653040 \Omega^{6} \epsilon^{3} g^{10} n_B^{2} t^{6} + 528477743611080 \Omega^{6} \epsilon^{3} g^{10} n_B t^{6} + 91168412294876 \Omega^{6} \epsilon^{3} g^{10} t^{6} + 50045552044288 \Omega^{6} \epsilon^{3} g^{8} n_B^{4} t^{8} + 100091104088576 \Omega^{6} \epsilon^{3} g^{8} n_B^{3} t^{8} + 125063565101912 \Omega^{6} \epsilon^{3} g^{8} n_B^{2} t^{8} + 75018013057624 \Omega^{6} \epsilon^{3} g^{8} n_B t^{8} + 16855614643366 \Omega^{6} \epsilon^{3} g^{8} t^{8} + 3925329918304 \Omega^{6} \epsilon^{3} g^{6} n_B^{3} t^{10} + 5887994877456 \Omega^{6} \epsilon^{3} g^{6} n_B^{2} t^{10} + 5259723934896 \Omega^{6} \epsilon^{3} g^{6} n_B t^{10} + 1648529487872 \Omega^{6} \epsilon^{3} g^{6} t^{10} + 138056927872 \Omega^{6} \epsilon^{3} g^{4} n_B^{2} t^{12} + 138056927872 \Omega^{6} \epsilon^{3} g^{4} n_B t^{12} + 66877694544 \Omega^{6} \epsilon^{3} g^{4} t^{12} + 1064194560 \Omega^{6} \epsilon^{3} g^{2} n_B t^{14} + 532097280 \Omega^{6} \epsilon^{3} g^{2} t^{14} + 230354333903232000 \Omega^{6} \epsilon g^{18} n_B^{9} + 1036594502564544000 \Omega^{6} \epsilon g^{18} n_B^{8} + 2871875800141286400 \Omega^{6} \epsilon g^{18} n_B^{7} + 5214124288526630400 \Omega^{6} \epsilon g^{18} n_B^{6} + 6216040690603497600 \Omega^{6} \epsilon g^{18} n_B^{5} + 4923511511176104000 \Omega^{6} \epsilon g^{18} n_B^{4} + 2577952060986456000 \Omega^{6} \epsilon g^{18} n_B^{3} + 859415722857199200 \Omega^{6} \epsilon g^{18} n_B^{2} + 165420367209104700 \Omega^{6} \epsilon g^{18} n_B + 13998613859549550 \Omega^{6} \epsilon g^{18} + 172943033436748800 \Omega^{6} \epsilon g^{16} n_B^{8} t^{2} + 691772133746995200 \Omega^{6} \epsilon g^{16} n_B^{7} t^{2} + 1718646343273255680 \Omega^{6} \epsilon g^{16} n_B^{6} t^{2} + 2734736561705283840 \Omega^{6} \epsilon g^{16} n_B^{5} t^{2} + 2766838365409334400 \Omega^{6} \epsilon g^{16} n_B^{4} t^{2} + 1782849950681356800 \Omega^{6} \epsilon g^{16} n_B^{3} t^{2} + 711657199542606000 \Omega^{6} \epsilon g^{16} n_B^{2} t^{2} + 160726295528309040 \Omega^{6} \epsilon g^{16} n_B t^{2} + 15713273385770820 \Omega^{6} \epsilon g^{16} t^{2} + 65549475157753344 \Omega^{6} \epsilon g^{14} n_B^{7} t^{4} + 229423163052136704 \Omega^{6} \epsilon g^{14} n_B^{6} t^{4} + 502591805087492736 \Omega^{6} \epsilon g^{14} n_B^{5} t^{4} + 682921605088390080 \Omega^{6} \epsilon g^{14} n_B^{4} t^{4} + 563955465059839200 \Omega^{6} \epsilon g^{14} n_B^{3} t^{4} + 277723174027437072 \Omega^{6} \epsilon g^{14} n_B^{2} t^{4} + 75291284168714792 \Omega^{6} \epsilon g^{14} n_B t^{4} + 8660043652918108 \Omega^{6} \epsilon g^{14} t^{4} + 15969356293431040 \Omega^{6} \epsilon g^{12} n_B^{6} t^{6} + 47908068880293120 \Omega^{6} \epsilon g^{12} n_B^{5} t^{6} + 90493161962144256 \Omega^{6} \epsilon g^{12} n_B^{4} t^{6} + 101139542457133312 \Omega^{6} \epsilon g^{12} n_B^{3} t^{6} + 64100715758453888 \Omega^{6} \epsilon g^{12} n_B^{2} t^{6} + 21515622676602752 \Omega^{6} \epsilon g^{12} n_B t^{6} + 2981760792901164 \Omega^{6} \epsilon g^{12} t^{6} + 2606787106742464 \Omega^{6} \epsilon g^{10} n_B^{5} t^{8} + 6516967766856160 \Omega^{6} \epsilon g^{10} n_B^{4} t^{8} + 10274458282818400 \Omega^{6} \epsilon g^{10} n_B^{3} t^{8} + 8894719657371440 \Omega^{6} \epsilon g^{10} n_B^{2} t^{8} + 3862540991039224 \Omega^{6} \epsilon g^{10} n_B t^{8} + 666049478186244 \Omega^{6} \epsilon g^{10} t^{8} + 275625295717024 \Omega^{6} \epsilon g^{8} n_B^{4} t^{10} + 551250591434048 \Omega^{6} \epsilon g^{8} n_B^{3} t^{10} + 687729304530016 \Omega^{6} \epsilon g^{8} n_B^{2} t^{10} + 412104008812992 \Omega^{6} \epsilon g^{8} n_B t^{10} + 92511460151554 \Omega^{6} \epsilon g^{8} t^{10} + 17225664078720 \Omega^{6} \epsilon g^{6} n_B^{3} t^{12} + 25838496118080 \Omega^{6} \epsilon g^{6} n_B^{2} t^{12} + 23004244611832 \Omega^{6} \epsilon g^{6} n_B t^{12} + 7195706286236 \Omega^{6} \epsilon g^{6} t^{12} + 518461143488 \Omega^{6} \epsilon g^{4} n_B^{2} t^{14} + 518461143488 \Omega^{6} \epsilon g^{4} n_B t^{14} + 250324264544 \Omega^{6} \epsilon g^{4} t^{14} + 3841077240 \Omega^{6} \epsilon g^{2} n_B t^{16} + 1920538620 \Omega^{6} \epsilon g^{2} t^{16} + 19 \Omega^{5} \epsilon^{18} g^{2} + 9996 \Omega^{5} \epsilon^{16} g^{4} n_B + 4998 \Omega^{5} \epsilon^{16} g^{4} + 714 \Omega^{5} \epsilon^{16} g^{2} t^{2} + 1461780 \Omega^{5} \epsilon^{14} g^{6} n_B^{2} + 1461780 \Omega^{5} \epsilon^{14} g^{6} n_B + 449970 \Omega^{5} \epsilon^{14} g^{6} + 386744 \Omega^{5} \epsilon^{14} g^{4} n_B t^{2} + 193372 \Omega^{5} \epsilon^{14} g^{4} t^{2} + 11340 \Omega^{5} \epsilon^{14} g^{2} t^{4} + 131483456 \Omega^{5} \epsilon^{12} g^{8} n_B^{3} + 197225184 \Omega^{5} \epsilon^{12} g^{8} n_B^{2} + 117008320 \Omega^{5} \epsilon^{12} g^{8} n_B + 25633296 \Omega^{5} \epsilon^{12} g^{8} + 58524072 \Omega^{5} \epsilon^{12} g^{6} n_B^{2} t^{2} + 58524072 \Omega^{5} \epsilon^{12} g^{6} n_B t^{2} + 17920236 \Omega^{5} \epsilon^{12} g^{6} t^{2} + 6944016 \Omega^{5} \epsilon^{12} g^{4} n_B t^{4} + 3472008 \Omega^{5} \epsilon^{12} g^{4} t^{4} + 120120 \Omega^{5} \epsilon^{12} g^{2} t^{6} + 9381704640 \Omega^{5} \epsilon^{10} g^{10} n_B^{4} + 18763409280 \Omega^{5} \epsilon^{10} g^{10} n_B^{3} + 16274646080 \Omega^{5} \epsilon^{10} g^{10} n_B^{2} + 6892941440 \Omega^{5} \epsilon^{10} g^{10} n_B + 1154497982 \Omega^{5} \epsilon^{10} g^{10} + 5397531968 \Omega^{5} \epsilon^{10} g^{8} n_B^{3} t^{2} + 8096297952 \Omega^{5} \epsilon^{10} g^{8} n_B^{2} t^{2} + 4784699536 \Omega^{5} \epsilon^{10} g^{8} n_B t^{2} + 1042966776 \Omega^{5} \epsilon^{10} g^{8} t^{2} + 1141846604 \Omega^{5} \epsilon^{10} g^{6} n_B^{2} t^{4} + 1141846604 \Omega^{5} \epsilon^{10} g^{6} n_B t^{4} + 349416094 \Omega^{5} \epsilon^{10} g^{6} t^{4} + 83310224 \Omega^{5} \epsilon^{10} g^{4} n_B t^{6} + 41655112 \Omega^{5} \epsilon^{10} g^{4} t^{6} + 990990 \Omega^{5} \epsilon^{10} g^{2} t^{8} + 592190901504 \Omega^{5} \epsilon^{8} g^{12} n_B^{5} + 1480477253760 \Omega^{5} \epsilon^{8} g^{12} n_B^{4} + 1680178064832 \Omega^{5} \epsilon^{8} g^{12} n_B^{3} + 1039789843488 \Omega^{5} \epsilon^{8} g^{12} n_B^{2} + 338759190792 \Omega^{5} \epsilon^{8} g^{12} n_B + 45430529940 \Omega^{5} \epsilon^{8} g^{12} + 389107779968 \Omega^{5} \epsilon^{8} g^{10} n_B^{4} t^{2} + 778215559936 \Omega^{5} \epsilon^{8} g^{10} n_B^{3} t^{2} + 673216175872 \Omega^{5} \epsilon^{8} g^{10} n_B^{2} t^{2} + 284108395904 \Omega^{5} \epsilon^{8} g^{10} n_B t^{2} + 47405813268 \Omega^{5} \epsilon^{8} g^{10} t^{2} + 111087004160 \Omega^{5} \epsilon^{8} g^{8} n_B^{3} t^{4} + 166630506240 \Omega^{5} \epsilon^{8} g^{8} n_B^{2} t^{4} + 98391750656 \Omega^{5} \epsilon^{8} g^{8} n_B t^{4} + 21424124288 \Omega^{5} \epsilon^{8} g^{8} t^{4} + 14857192664 \Omega^{5} \epsilon^{8} g^{6} n_B^{2} t^{6} + 14857192664 \Omega^{5} \epsilon^{8} g^{6} n_B t^{6} + 4550173464 \Omega^{5} \epsilon^{8} g^{6} t^{6} + 762740816 \Omega^{5} \epsilon^{8} g^{4} n_B t^{8} + 381370408 \Omega^{5} \epsilon^{8} g^{4} t^{8} + 6810804 \Omega^{5} \epsilon^{8} g^{2} t^{10} + 34516517086912 \Omega^{5} \epsilon^{6} g^{14} n_B^{6} + 103549551260736 \Omega^{5} \epsilon^{6} g^{14} n_B^{5} + 144778755223200 \Omega^{5} \epsilon^{6} g^{14} n_B^{4} + 116974925011840 \Omega^{5} \epsilon^{6} g^{14} n_B^{3} + 55882500517788 \Omega^{5} \epsilon^{6} g^{14} n_B^{2} + 14653296555324 \Omega^{5} \epsilon^{6} g^{14} n_B + 1625819470660 \Omega^{5} \epsilon^{6} g^{14} + 24331075486080 \Omega^{5} \epsilon^{6} g^{12} n_B^{5} t^{2} + 60827688715200 \Omega^{5} \epsilon^{6} g^{12} n_B^{4} t^{2} + 68912815986432 \Omega^{5} \epsilon^{6} g^{12} n_B^{3} t^{2} + 42541535264448 \Omega^{5} \epsilon^{6} g^{12} n_B^{2} t^{2} + 13823332450992 \Omega^{5} \epsilon^{6} g^{12} n_B t^{2} + 1848999971928 \Omega^{5} \epsilon^{6} g^{12} t^{2} + 8159471787056 \Omega^{5} \epsilon^{6} g^{10} n_B^{4} t^{4} + 16318943574112 \Omega^{5} \epsilon^{6} g^{10} n_B^{3} t^{4} + 14105132378920 \Omega^{5} \epsilon^{6} g^{10} n_B^{2} t^{4} + 5945660591864 \Omega^{5} \epsilon^{6} g^{10} n_B t^{4} + 990863791632 \Omega^{5} \epsilon^{6} g^{10} t^{4} + 1509152180512 \Omega^{5} \epsilon^{6} g^{8} n_B^{3} t^{6} + 2263728270768 \Omega^{5} \epsilon^{6} g^{8} n_B^{2} t^{6} + 1337105705032 \Omega^{5} \epsilon^{6} g^{8} n_B t^{6} + 291264807388 \Omega^{5} \epsilon^{6} g^{8} t^{6} + 144017946908 \Omega^{5} \epsilon^{6} g^{6} n_B^{2} t^{8} + 144017946908 \Omega^{5} \epsilon^{6} g^{6} n_B t^{8} + 44158795625 \Omega^{5} \epsilon^{6} g^{6} t^{8} + 5614565360 \Omega^{5} \epsilon^{6} g^{4} n_B t^{10} + 2807282680 \Omega^{5} \epsilon^{6} g^{4} t^{10} + 40023984 \Omega^{5} \epsilon^{6} g^{2} t^{12} + 1851980618150400 \Omega^{5} \epsilon^{4} g^{16} n_B^{7} + 6481932163526400 \Omega^{5} \epsilon^{4} g^{16} n_B^{6} + 10750029313731200 \Omega^{5} \epsilon^{4} g^{16} n_B^{5} + 10670242875512000 \Omega^{5} \epsilon^{4} g^{16} n_B^{4} + 6668411902064000 \Omega^{5} \epsilon^{4} g^{16} n_B^{3} + 2573341059347200 \Omega^{5} \epsilon^{4} g^{16} n_B^{2} + 560571310565200 \Omega^{5} \epsilon^{4} g^{16} n_B + 52738523062600 \Omega^{5} \epsilon^{4} g^{16} + 1355858038112128 \Omega^{5} \epsilon^{4} g^{14} n_B^{6} t^{2} + 4067574114336384 \Omega^{5} \epsilon^{4} g^{14} n_B^{5} t^{2} + 5680710165254336 \Omega^{5} \epsilon^{4} g^{14} n_B^{4} t^{2} + 4582130139948032 \Omega^{5} \epsilon^{4} g^{14} n_B^{3} t^{2} + 2185077857737272 \Omega^{5} \epsilon^{4} g^{14} n_B^{2} t^{2} + 571941806819320 \Omega^{5} \epsilon^{4} g^{14} n_B t^{2} + 63349730367960 \Omega^{5} \epsilon^{4} g^{14} t^{2} + 494110483723264 \Omega^{5} \epsilon^{4} g^{12} n_B^{5} t^{4} + 1235276209308160 \Omega^{5} \epsilon^{4} g^{12} n_B^{4} t^{4} + 1398409757314400 \Omega^{5} \epsilon^{4} g^{12} n_B^{3} t^{4} + 862338426663440 \Omega^{5} \epsilon^{4} g^{12} n_B^{2} t^{4} + 279882498002816 \Omega^{5} \epsilon^{4} g^{12} n_B t^{4} + 37394051534440 \Omega^{5} \epsilon^{4} g^{12} t^{4} + 109383195196448 \Omega^{5} \epsilon^{4} g^{10} n_B^{4} t^{6} + 218766390392896 \Omega^{5} \epsilon^{4} g^{10} n_B^{3} t^{6} + 189081408109360 \Omega^{5} \epsilon^{4} g^{10} n_B^{2} t^{6} + 79698212912912 \Omega^{5} \epsilon^{4} g^{10} n_B t^{6} + 13281306569484 \Omega^{5} \epsilon^{4} g^{10} t^{6} + 14605934093840 \Omega^{5} \epsilon^{4} g^{8} n_B^{3} t^{8} + 21908901140760 \Omega^{5} \epsilon^{4} g^{8} n_B^{2} t^{8} + 12949115476688 \Omega^{5} \epsilon^{4} g^{8} n_B t^{8} + 2823074214884 \Omega^{5} \epsilon^{4} g^{8} t^{8} + 1063476975144 \Omega^{5} \epsilon^{4} g^{6} n_B^{2} t^{10} + 1063476975144 \Omega^{5} \epsilon^{4} g^{6} n_B t^{10} + 326378832814 \Omega^{5} \epsilon^{4} g^{6} t^{10} + 33137106816 \Omega^{5} \epsilon^{4} g^{4} n_B t^{12} + 16568553408 \Omega^{5} \epsilon^{4} g^{4} t^{12} + 199536480 \Omega^{5} \epsilon^{4} g^{2} t^{14} + 85091863979347200 \Omega^{5} \epsilon^{2} g^{18} n_B^{8} + 340367455917388800 \Omega^{5} \epsilon^{2} g^{18} n_B^{7} + 652352253827904000 \Omega^{5} \epsilon^{2} g^{18} n_B^{6} + 765770665772851200 \Omega^{5} \epsilon^{2} g^{18} n_B^{5} + 588542161262479200 \Omega^{5} \epsilon^{2} g^{18} n_B^{4} + 297895244807160000 \Omega^{5} \epsilon^{2} g^{18} n_B^{3} + 95801172024247200 \Omega^{5} \epsilon^{2} g^{18} n_B^{2} + 17754084596577600 \Omega^{5} \epsilon^{2} g^{18} n_B + 1443829809242925 \Omega^{5} \epsilon^{2} g^{18} + 63381328472110080 \Omega^{5} \epsilon^{2} g^{16} n_B^{7} t^{2} + 221834649652385280 \Omega^{5} \epsilon^{2} g^{16} n_B^{6} t^{2} + 367638982061981440 \Omega^{5} \epsilon^{2} g^{16} n_B^{5} t^{2} + 364510831023990400 \Omega^{5} \epsilon^{2} g^{16} n_B^{4} t^{2} + 227527129937216320 \Omega^{5} \epsilon^{2} g^{16} n_B^{3} t^{2} + 87697188708026720 \Omega^{5} \epsilon^{2} g^{16} n_B^{2} t^{2} + 19081738880925680 \Omega^{5} \epsilon^{2} g^{16} n_B t^{2} + 1793254983915560 \Omega^{5} \epsilon^{2} g^{16} t^{2} + 23888829962039360 \Omega^{5} \epsilon^{2} g^{14} n_B^{6} t^{4} + 71666489886118080 \Omega^{5} \epsilon^{2} g^{14} n_B^{5} t^{4} + 100027831435134112 \Omega^{5} \epsilon^{2} g^{14} n_B^{4} t^{4} + 80611513060071424 \Omega^{5} \epsilon^{2} g^{14} n_B^{3} t^{4} + 38403834067927060 \Omega^{5} \epsilon^{2} g^{14} n_B^{2} t^{4} + 10042492518911028 \Omega^{5} \epsilon^{2} g^{14} n_B t^{4} + 1111302251071120 \Omega^{5} \epsilon^{2} g^{14} t^{4} + 5773177850387200 \Omega^{5} \epsilon^{2} g^{12} n_B^{5} t^{6} + 14432944625968000 \Omega^{5} \epsilon^{2} g^{12} n_B^{4} t^{6} + 16335175934028864 \Omega^{5} \epsilon^{2} g^{12} n_B^{3} t^{6} + 10069819275075296 \Omega^{5} \epsilon^{2} g^{12} n_B^{2} t^{6} + 3267125320955976 \Omega^{5} \epsilon^{2} g^{12} n_B t^{6} + 436357602164372 \Omega^{5} \epsilon^{2} g^{12} t^{6} + 924824967119024 \Omega^{5} \epsilon^{2} g^{10} n_B^{4} t^{8} + 1849649934238048 \Omega^{5} \epsilon^{2} g^{10} n_B^{3} t^{8} + 1598899667303096 \Omega^{5} \epsilon^{2} g^{10} n_B^{2} t^{8} + 674074700184072 \Omega^{5} \epsilon^{2} g^{10} n_B t^{8} + 112356746848916 \Omega^{5} \epsilon^{2} g^{10} t^{8} + 93932759262624 \Omega^{5} \epsilon^{2} g^{8} n_B^{3} t^{10} + 140899138893936 \Omega^{5} \epsilon^{2} g^{8} n_B^{2} t^{10} + 83294410266776 \Omega^{5} \epsilon^{2} g^{8} n_B t^{10} + 18164015317732 \Omega^{5} \epsilon^{2} g^{8} t^{10} + 5438073326884 \Omega^{5} \epsilon^{2} g^{6} n_B^{2} t^{12} + 5438073326884 \Omega^{5} \epsilon^{2} g^{6} n_B t^{12} + 1668123362718 \Omega^{5} \epsilon^{2} g^{6} t^{12} + 142085533696 \Omega^{5} \epsilon^{2} g^{4} n_B t^{14} + 71042766848 \Omega^{5} \epsilon^{2} g^{4} t^{14} + 785674890 \Omega^{5} \epsilon^{2} g^{2} t^{16} + 2234769466849920000 \Omega^{5} g^{20} n_B^{9} + 10056462600824640000 \Omega^{5} g^{20} n_B^{8} + 21854377436411520000 \Omega^{5} g^{20} n_B^{7} + 29560162223592000000 \Omega^{5} g^{20} n_B^{6} + 26879958393528240000 \Omega^{5} g^{20} n_B^{5} + 16764569826764760000 \Omega^{5} g^{20} n_B^{4} + 7088873212741320000 \Omega^{5} g^{20} n_B^{3} + 1944512703593460000 \Omega^{5} g^{20} n_B^{2} + 312326392740862500 \Omega^{5} g^{20} n_B + 22298773748501250 \Omega^{5} g^{20} + 1612317230162265600 \Omega^{5} g^{18} n_B^{8} t^{2} + 6449268920649062400 \Omega^{5} g^{18} n_B^{7} t^{2} + 12355617242428185600 \Omega^{5} g^{18} n_B^{6} t^{2} + 14494410505012838400 \Omega^{5} g^{18} n_B^{5} t^{2} + 11131768783434465600 \Omega^{5} g^{18} n_B^{4} t^{2} + 5630333799271440000 \Omega^{5} g^{18} n_B^{3} t^{2} + 1809413431225041600 \Omega^{5} g^{18} n_B^{2} t^{2} + 335103462316617600 \Omega^{5} g^{18} n_B t^{2} + 27235157427284550 \Omega^{5} g^{18} t^{2} + 583262851391201280 \Omega^{5} g^{16} n_B^{7} t^{4} + 2041419979869204480 \Omega^{5} g^{16} n_B^{6} t^{4} + 3381821112791357440 \Omega^{5} g^{16} n_B^{5} t^{4} + 3351002832305382400 \Omega^{5} g^{16} n_B^{4} t^{4} + 2090284108888889920 \Omega^{5} g^{16} n_B^{3} t^{4} + 805133320962554720 \Omega^{5} g^{16} n_B^{2} t^{4} + 175074429555842480 \Omega^{5} g^{16} n_B t^{4} + 16443184745074760 \Omega^{5} g^{16} t^{4} + 138651591839482752 \Omega^{5} g^{14} n_B^{6} t^{6} + 415954775518448256 \Omega^{5} g^{14} n_B^{5} t^{6} + 580337080336905664 \Omega^{5} g^{14} n_B^{4} t^{6} + 467416201476397568 \Omega^{5} g^{14} n_B^{3} t^{6} + 222540088224028888 \Omega^{5} g^{14} n_B^{2} t^{6} + 58157783405571480 \Omega^{5} g^{14} n_B t^{6} + 6431982922731200 \Omega^{5} g^{14} t^{6} + 23397335752112512 \Omega^{5} g^{12} n_B^{5} t^{8} + 58493339380281280 \Omega^{5} g^{12} n_B^{4} t^{8} + 66161689816607104 \Omega^{5} g^{12} n_B^{3} t^{8} + 40749195344629376 \Omega^{5} g^{12} n_B^{2} t^{8} + 13208568111833944 \Omega^{5} g^{12} n_B t^{8} + 1762529477821452 \Omega^{5} g^{12} t^{8} + 2802981584543264 \Omega^{5} g^{10} n_B^{4} t^{10} + 5605963169086528 \Omega^{5} g^{10} n_B^{3} t^{10} + 4839284392926288 \Omega^{5} g^{10} n_B^{2} t^{10} + 2036302808383024 \Omega^{5} g^{10} n_B t^{10} + 338744124173968 \Omega^{5} g^{10} t^{10} + 227491169817248 \Omega^{5} g^{8} n_B^{3} t^{12} + 341236754725872 \Omega^{5} g^{8} n_B^{2} t^{12} + 201123017995360 \Omega^{5} g^{8} n_B t^{12} + 43688716543368 \Omega^{5} g^{8} t^{12} + 11326667310648 \Omega^{5} g^{6} n_B^{2} t^{14} + 11326667310648 \Omega^{5} g^{6} n_B t^{14} + 3455444649028 \Omega^{5} g^{6} t^{14} + 277816016672 \Omega^{5} g^{4} n_B t^{16} + 138908008336 \Omega^{5} g^{4} t^{16} + 1636014380 \Omega^{5} g^{2} t^{18} + 40 \Omega^{4} \epsilon^{19} g^{2} n_B + 20 \Omega^{4} \epsilon^{19} g^{2} + 6372 \Omega^{4} \epsilon^{17} g^{4} n_B^{2} + 6372 \Omega^{4} \epsilon^{17} g^{4} n_B + 2907 \Omega^{4} \epsilon^{17} g^{4} + 1080 \Omega^{4} \epsilon^{17} g^{2} n_B t^{2} + 540 \Omega^{4} \epsilon^{17} g^{2} t^{2} + 464640 \Omega^{4} \epsilon^{15} g^{6} n_B^{3} + 696960 \Omega^{4} \epsilon^{15} g^{6} n_B^{2} + 569760 \Omega^{4} \epsilon^{15} g^{6} n_B + 168720 \Omega^{4} \epsilon^{15} g^{6} + 185796 \Omega^{4} \epsilon^{15} g^{4} n_B^{2} t^{2} + 185796 \Omega^{4} \epsilon^{15} g^{4} n_B t^{2} + 83829 \Omega^{4} \epsilon^{15} g^{4} t^{2} + 13440 \Omega^{4} \epsilon^{15} g^{2} n_B t^{4} + 6720 \Omega^{4} \epsilon^{15} g^{2} t^{4} + 24643472 \Omega^{4} \epsilon^{13} g^{8} n_B^{4} + 49286944 \Omega^{4} \epsilon^{13} g^{8} n_B^{3} + 56042784 \Omega^{4} \epsilon^{13} g^{8} n_B^{2} + 31399312 \Omega^{4} \epsilon^{13} g^{8} n_B + 6597192 \Omega^{4} \epsilon^{13} g^{8} + 14727328 \Omega^{4} \epsilon^{13} g^{6} n_B^{3} t^{2} + 22090992 \Omega^{4} \epsilon^{13} g^{6} n_B^{2} t^{2} + 17870184 \Omega^{4} \epsilon^{13} g^{6} n_B t^{2} + 5253260 \Omega^{4} \epsilon^{13} g^{6} t^{2} + 2672500 \Omega^{4} \epsilon^{13} g^{4} n_B^{2} t^{4} + 2672500 \Omega^{4} \epsilon^{13} g^{4} n_B t^{4} + 1206113 \Omega^{4} \epsilon^{13} g^{4} t^{4} + 117600 \Omega^{4} \epsilon^{13} g^{2} n_B t^{6} + 58800 \Omega^{4} \epsilon^{13} g^{2} t^{6} + 1143141120 \Omega^{4} \epsilon^{11} g^{10} n_B^{5} + 2857852800 \Omega^{4} \epsilon^{11} g^{10} n_B^{4} + 4106002560 \Omega^{4} \epsilon^{11} g^{10} n_B^{3} + 3301151040 \Omega^{4} \epsilon^{11} g^{10} n_B^{2} + 1338258240 \Omega^{4} \epsilon^{11} g^{10} n_B + 214199040 \Omega^{4} \epsilon^{11} g^{10} + 836538288 \Omega^{4} \epsilon^{11} g^{8} n_B^{4} t^{2} + 1673076576 \Omega^{4} \epsilon^{11} g^{8} n_B^{3} t^{2} + 1887716080 \Omega^{4} \epsilon^{11} g^{8} n_B^{2} t^{2} + 1051177792 \Omega^{4} \epsilon^{11} g^{8} n_B t^{2} + 219733294 \Omega^{4} \epsilon^{11} g^{8} t^{2} + 237418976 \Omega^{4} \epsilon^{11} g^{6} n_B^{3} t^{4} + 356128464 \Omega^{4} \epsilon^{11} g^{6} n_B^{2} t^{4} + 287877232 \Omega^{4} \epsilon^{11} g^{6} n_B t^{4} + 84583872 \Omega^{4} \epsilon^{11} g^{6} t^{4} + 26855000 \Omega^{4} \epsilon^{11} g^{4} n_B^{2} t^{6} + 26855000 \Omega^{4} \epsilon^{11} g^{4} n_B t^{6} + 12154766 \Omega^{4} \epsilon^{11} g^{4} t^{6} + 831600 \Omega^{4} \epsilon^{11} g^{2} n_B t^{8} + 415800 \Omega^{4} \epsilon^{11} g^{2} t^{8} + 50549034240 \Omega^{4} \epsilon^{9} g^{12} n_B^{6} + 151647102720 \Omega^{4} \epsilon^{9} g^{12} n_B^{5} + 261536996160 \Omega^{4} \epsilon^{9} g^{12} n_B^{4} + 270328821120 \Omega^{4} \epsilon^{9} g^{12} n_B^{3} + 159677387160 \Omega^{4} \epsilon^{9} g^{12} n_B^{2} + 49787493720 \Omega^{4} \epsilon^{9} g^{12} n_B + 6368583750 \Omega^{4} \epsilon^{9} g^{12} + 40730109696 \Omega^{4} \epsilon^{9} g^{10} n_B^{5} t^{2} + 101825274240 \Omega^{4} \epsilon^{9} g^{10} n_B^{4} t^{2} + 145509235392 \Omega^{4} \epsilon^{9} g^{10} n_B^{3} t^{2} + 116438578848 \Omega^{4} \epsilon^{9} g^{10} n_B^{2} t^{2} + 47027241360 \Omega^{4} \epsilon^{9} g^{10} n_B t^{2} + 7501366680 \Omega^{4} \epsilon^{9} g^{10} t^{2} + 14706868048 \Omega^{4} \epsilon^{9} g^{8} n_B^{4} t^{4} + 29413736096 \Omega^{4} \epsilon^{9} g^{8} n_B^{3} t^{4} + 33149353776 \Omega^{4} \epsilon^{9} g^{8} n_B^{2} t^{4} + 18442485728 \Omega^{4} \epsilon^{9} g^{8} n_B t^{4} + 3852255514 \Omega^{4} \epsilon^{9} g^{8} t^{4} + 2649843648 \Omega^{4} \epsilon^{9} g^{6} n_B^{3} t^{6} + 3974765472 \Omega^{4} \epsilon^{9} g^{6} n_B^{2} t^{6} + 3220150200 \Omega^{4} \epsilon^{9} g^{6} n_B t^{6} + 947614188 \Omega^{4} \epsilon^{9} g^{6} t^{6} + 213431300 \Omega^{4} \epsilon^{9} g^{4} n_B^{2} t^{8} + 213431300 \Omega^{4} \epsilon^{9} g^{4} n_B t^{8} + 96912645 \Omega^{4} \epsilon^{9} g^{4} t^{8} + 5045040 \Omega^{4} \epsilon^{9} g^{2} n_B t^{10} + 2522520 \Omega^{4} \epsilon^{9} g^{2} t^{10} + 2202160758784 \Omega^{4} \epsilon^{7} g^{14} n_B^{7} + 7707562655744 \Omega^{4} \epsilon^{7} g^{14} n_B^{6} + 15448375858944 \Omega^{4} \epsilon^{7} g^{14} n_B^{5} + 19352033008000 \Omega^{4} \epsilon^{7} g^{14} n_B^{4} + 14868747306560 \Omega^{4} \epsilon^{7} g^{14} n_B^{3} + 6804869279712 \Omega^{4} \epsilon^{7} g^{14} n_B^{2} + 1706014512832 \Omega^{4} \epsilon^{7} g^{14} n_B + 180416746832 \Omega^{4} \epsilon^{7} g^{14} + 1848260109952 \Omega^{4} \epsilon^{7} g^{12} n_B^{6} t^{2} + 5544780329856 \Omega^{4} \epsilon^{7} g^{12} n_B^{5} t^{2} + 9527862891072 \Omega^{4} \epsilon^{7} g^{12} n_B^{4} t^{2} + 9814425232384 \Omega^{4} \epsilon^{7} g^{12} n_B^{3} t^{2} + 5781495488528 \Omega^{4} \epsilon^{7} g^{12} n_B^{2} t^{2} + 1798412927312 \Omega^{4} \epsilon^{7} g^{12} n_B t^{2} + 229539635970 \Omega^{4} \epsilon^{7} g^{12} t^{2} + 756151108096 \Omega^{4} \epsilon^{7} g^{10} n_B^{5} t^{4} + 1890377770240 \Omega^{4} \epsilon^{7} g^{10} n_B^{4} t^{4} + 2697783156896 \Omega^{4} \epsilon^{7} g^{10} n_B^{3} t^{4} + 2156296965104 \Omega^{4} \epsilon^{7} g^{10} n_B^{2} t^{4} + 870082549176 \Omega^{4} \epsilon^{7} g^{10} n_B t^{4} + 138671039412 \Omega^{4} \epsilon^{7} g^{10} t^{4} + 176775919296 \Omega^{4} \epsilon^{7} g^{8} n_B^{4} t^{6} + 353551838592 \Omega^{4} \epsilon^{7} g^{8} n_B^{3} t^{6} + 398946561088 \Omega^{4} \epsilon^{7} g^{8} n_B^{2} t^{6} + 222170641792 \Omega^{4} \epsilon^{7} g^{8} n_B t^{6} + 46447048520 \Omega^{4} \epsilon^{7} g^{8} t^{6} + 22848419136 \Omega^{4} \epsilon^{7} g^{6} n_B^{3} t^{8} + 34272628704 \Omega^{4} \epsilon^{7} g^{6} n_B^{2} t^{8} + 27847279760 \Omega^{4} \epsilon^{7} g^{6} n_B t^{8} + 8211535096 \Omega^{4} \epsilon^{7} g^{6} t^{8} + 1411414576 \Omega^{4} \epsilon^{7} g^{4} n_B^{2} t^{10} + 1411414576 \Omega^{4} \epsilon^{7} g^{4} n_B t^{10} + 642613516 \Omega^{4} \epsilon^{7} g^{4} t^{10} + 26906880 \Omega^{4} \epsilon^{7} g^{2} n_B t^{12} + 13453440 \Omega^{4} \epsilon^{7} g^{2} t^{12} + 94181835559680 \Omega^{4} \epsilon^{5} g^{16} n_B^{8} + 376727342238720 \Omega^{4} \epsilon^{5} g^{16} n_B^{7} + 858105035341440 \Omega^{4} \epsilon^{5} g^{16} n_B^{6} + 1255769408188800 \Omega^{4} \epsilon^{5} g^{16} n_B^{5} + 1180112594927760 \Omega^{4} \epsilon^{5} g^{16} n_B^{4} + 706791408819360 \Omega^{4} \epsilon^{5} g^{16} n_B^{3} + 261279275727600 \Omega^{4} \epsilon^{5} g^{16} n_B^{2} + 54390582309600 \Omega^{4} \epsilon^{5} g^{16} n_B + 4877548537110 \Omega^{4} \epsilon^{5} g^{16} + 80180972692992 \Omega^{4} \epsilon^{5} g^{14} n_B^{7} t^{2} + 280633404425472 \Omega^{4} \epsilon^{5} g^{14} n_B^{6} t^{2} + 561112778964608 \Omega^{4} \epsilon^{5} g^{14} n_B^{5} t^{2} + 701198436347840 \Omega^{4} \epsilon^{5} g^{14} n_B^{4} t^{2} + 537712816261760 \Omega^{4} \epsilon^{5} g^{14} n_B^{3} t^{2} + 245687490257536 \Omega^{4} \epsilon^{5} g^{14} n_B^{2} t^{2} + 61503322250176 \Omega^{4} \epsilon^{5} g^{14} n_B t^{2} + 6495279569344 \Omega^{4} \epsilon^{5} g^{14} t^{2} + 34728228248960 \Omega^{4} \epsilon^{5} g^{12} n_B^{6} t^{4} + 104184684746880 \Omega^{4} \epsilon^{5} g^{12} n_B^{5} t^{4} + 178788698494848 \Omega^{4} \epsilon^{5} g^{12} n_B^{4} t^{4} + 183936255744896 \Omega^{4} \epsilon^{5} g^{12} n_B^{3} t^{4} + 108246477032128 \Omega^{4} \epsilon^{5} g^{12} n_B^{2} t^{4} + 33642463284160 \Omega^{4} \epsilon^{5} g^{12} n_B t^{4} + 4290493528182 \Omega^{4} \epsilon^{5} g^{12} t^{4} + 9370295158784 \Omega^{4} \epsilon^{5} g^{10} n_B^{5} t^{6} + 23425737896960 \Omega^{4} \epsilon^{5} g^{10} n_B^{4} t^{6} + 33445342051200 \Omega^{4} \epsilon^{5} g^{10} n_B^{3} t^{6} + 26742275179840 \Omega^{4} \epsilon^{5} g^{10} n_B^{2} t^{6} + 10794112911464 \Omega^{4} \epsilon^{5} g^{10} n_B t^{6} + 1720868522324 \Omega^{4} \epsilon^{5} g^{10} t^{6} + 1585874372736 \Omega^{4} \epsilon^{5} g^{8} n_B^{4} t^{8} + 3171748745472 \Omega^{4} \epsilon^{5} g^{8} n_B^{3} t^{8} + 3585815069168 \Omega^{4} \epsilon^{5} g^{8} n_B^{2} t^{8} + 1999940696432 \Omega^{4} \epsilon^{5} g^{8} n_B t^{8} + 418664530342 \Omega^{4} \epsilon^{5} g^{8} t^{8} + 157372142816 \Omega^{4} \epsilon^{5} g^{6} n_B^{3} t^{10} + 236058214224 \Omega^{4} \epsilon^{5} g^{6} n_B^{2} t^{10} + 192291491528 \Omega^{4} \epsilon^{5} g^{6} n_B t^{10} + 56802710060 \Omega^{4} \epsilon^{5} g^{6} t^{10} + 7828994048 \Omega^{4} \epsilon^{5} g^{4} n_B^{2} t^{12} + 7828994048 \Omega^{4} \epsilon^{5} g^{4} n_B t^{12} + 3569764160 \Omega^{4} \epsilon^{5} g^{4} t^{12} + 126023040 \Omega^{4} \epsilon^{5} g^{2} n_B t^{14} + 63011520 \Omega^{4} \epsilon^{5} g^{2} t^{14} + 3778199977789440 \Omega^{4} \epsilon^{3} g^{18} n_B^{9} + 17001899900052480 \Omega^{4} \epsilon^{3} g^{18} n_B^{8} + 43295539527106560 \Omega^{4} \epsilon^{3} g^{18} n_B^{7} + 72192188811294720 \Omega^{4} \epsilon^{3} g^{18} n_B^{6} + 79840511260972800 \Omega^{4} \epsilon^{3} g^{18} n_B^{5} + 58791905890984320 \Omega^{4} \epsilon^{3} g^{18} n_B^{4} + 28548450296471040 \Omega^{4} \epsilon^{3} g^{18} n_B^{3} + 8792264026001280 \Omega^{4} \epsilon^{3} g^{18} n_B^{2} + 1557096647210760 \Omega^{4} \epsilon^{3} g^{18} n_B + 120769540608900 \Omega^{4} \epsilon^{3} g^{18} + 3220865658005760 \Omega^{4} \epsilon^{3} g^{16} n_B^{8} t^{2} + 12883462632023040 \Omega^{4} \epsilon^{3} g^{16} n_B^{7} t^{2} + 29299126951467648 \Omega^{4} \epsilon^{3} g^{16} n_B^{6} t^{2} + 42805261642322304 \Omega^{4} \epsilon^{3} g^{16} n_B^{5} t^{2} + 40171921372810224 \Omega^{4} \epsilon^{3} g^{16} n_B^{4} t^{2} + 24032446412443488 \Omega^{4} \epsilon^{3} g^{16} n_B^{3} t^{2} + 8875076722239456 \Omega^{4} \epsilon^{3} g^{16} n_B^{2} t^{2} + 1845820017734256 \Omega^{4} \epsilon^{3} g^{16} n_B t^{2} + 165387657104046 \Omega^{4} \epsilon^{3} g^{16} t^{2} + 1419011427595776 \Omega^{4} \epsilon^{3} g^{14} n_B^{7} t^{4} + 4966539996585216 \Omega^{4} \epsilon^{3} g^{14} n_B^{6} t^{4} + 9918778616527616 \Omega^{4} \epsilon^{3} g^{14} n_B^{5} t^{4} + 12380596549856000 \Omega^{4} \epsilon^{3} g^{14} n_B^{4} t^{4} + 9485188397830784 \Omega^{4} \epsilon^{3} g^{14} n_B^{3} t^{4} + 4330456045182784 \Omega^{4} \epsilon^{3} g^{14} n_B^{2} t^{4} + 1083266578539256 \Omega^{4} \epsilon^{3} g^{14} n_B t^{4} + 114326214434716 \Omega^{4} \epsilon^{3} g^{14} t^{4} + 409879733115648 \Omega^{4} \epsilon^{3} g^{12} n_B^{6} t^{6} + 1229639199346944 \Omega^{4} \epsilon^{3} g^{12} n_B^{5} t^{6} + 2109876705758208 \Omega^{4} \epsilon^{3} g^{12} n_B^{4} t^{6} + 2170354745938176 \Omega^{4} \epsilon^{3} g^{12} n_B^{3} t^{6} + 1277139355660288 \Omega^{4} \epsilon^{3} g^{12} n_B^{2} t^{6} + 396901849249024 \Omega^{4} \epsilon^{3} g^{12} n_B t^{6} + 50614988991484 \Omega^{4} \epsilon^{3} g^{12} t^{6} + 80642031310976 \Omega^{4} \epsilon^{3} g^{10} n_B^{5} t^{8} + 201605078277440 \Omega^{4} \epsilon^{3} g^{10} n_B^{4} t^{8} + 288101567139936 \Omega^{4} \epsilon^{3} g^{10} n_B^{3} t^{8} + 230547272432464 \Omega^{4} \epsilon^{3} g^{10} n_B^{2} t^{8} + 93120104569872 \Omega^{4} \epsilon^{3} g^{10} n_B t^{8} + 14855676155440 \Omega^{4} \epsilon^{3} g^{10} t^{8} + 10476972588336 \Omega^{4} \epsilon^{3} g^{8} n_B^{4} t^{10} + 20953945176672 \Omega^{4} \epsilon^{3} g^{8} n_B^{3} t^{10} + 23723111897072 \Omega^{4} \epsilon^{3} g^{8} n_B^{2} t^{10} + 13246139308736 \Omega^{4} \epsilon^{3} g^{8} n_B t^{10} + 2775767927482 \Omega^{4} \epsilon^{3} g^{8} t^{10} + 832929420000 \Omega^{4} \epsilon^{3} g^{6} n_B^{3} t^{12} + 1249394130000 \Omega^{4} \epsilon^{3} g^{6} n_B^{2} t^{12} + 1018560170128 \Omega^{4} \epsilon^{3} g^{6} n_B t^{12} + 301047730064 \Omega^{4} \epsilon^{3} g^{6} t^{12} + 34714979504 \Omega^{4} \epsilon^{3} g^{4} n_B^{2} t^{14} + 34714979504 \Omega^{4} \epsilon^{3} g^{4} n_B t^{14} + 15806414108 \Omega^{4} \epsilon^{3} g^{4} t^{14} + 498841200 \Omega^{4} \epsilon^{3} g^{2} n_B t^{16} + 249420600 \Omega^{4} \epsilon^{3} g^{2} t^{16} + 120199642667596800 \Omega^{4} \epsilon g^{20} n_B^{10} + 600998213337984000 \Omega^{4} \epsilon g^{20} n_B^{9} + 1689761845471392000 \Omega^{4} \epsilon g^{20} n_B^{8} + 3153058101857664000 \Omega^{4} \epsilon g^{20} n_B^{7} + 3997098323319024000 \Omega^{4} \epsilon g^{20} n_B^{6} + 3479784109474780800 \Omega^{4} \epsilon g^{20} n_B^{5} + 2084288070445812000 \Omega^{4} \epsilon g^{20} n_B^{4} + 845507317258296000 \Omega^{4} \epsilon g^{20} n_B^{3} + 222104804964619500 \Omega^{4} \epsilon g^{20} n_B^{2} + 34104944939719500 \Omega^{4} \epsilon g^{20} n_B + 2324349986129325 \Omega^{4} \epsilon g^{20} + 101074595986667520 \Omega^{4} \epsilon g^{18} n_B^{9} t^{2} + 454835681940003840 \Omega^{4} \epsilon g^{18} n_B^{8} t^{2} + 1157074209531279360 \Omega^{4} \epsilon g^{18} n_B^{7} t^{2} + 1927193217639459840 \Omega^{4} \epsilon g^{18} n_B^{6} t^{2} + 2129414196614415360 \Omega^{4} \epsilon g^{18} n_B^{5} t^{2} + 1566835705297397760 \Omega^{4} \epsilon g^{18} n_B^{4} t^{2} + 760321165970238720 \Omega^{4} \epsilon g^{18} n_B^{3} t^{2} + 234018864517687680 \Omega^{4} \epsilon g^{18} n_B^{2} t^{2} + 41421469242711720 \Omega^{4} \epsilon g^{18} n_B t^{2} + 3211083975381780 \Omega^{4} \epsilon g^{18} t^{2} + 43725371577696000 \Omega^{4} \epsilon g^{16} n_B^{8} t^{4} + 174901486310784000 \Omega^{4} \epsilon g^{16} n_B^{7} t^{4} + 397402980606608256 \Omega^{4} \epsilon g^{16} n_B^{6} t^{4} + 580053739732080768 \Omega^{4} \epsilon g^{16} n_B^{5} t^{4} + 543958191077631888 \Omega^{4} \epsilon g^{16} n_B^{4} t^{4} + 325211883297710496 \Omega^{4} \epsilon g^{16} n_B^{3} t^{4} + 120031669002733632 \Omega^{4} \epsilon g^{16} n_B^{2} t^{4} + 24951102924094512 \Omega^{4} \epsilon g^{16} n_B t^{4} + 2234606104952562 \Omega^{4} \epsilon g^{16} t^{4} + 12672476889906688 \Omega^{4} \epsilon g^{14} n_B^{7} t^{6} + 44353669114673408 \Omega^{4} \epsilon g^{14} n_B^{6} t^{6} + 88541915914714624 \Omega^{4} \epsilon g^{14} n_B^{5} t^{6} + 110470617000103040 \Omega^{4} \epsilon g^{14} n_B^{4} t^{6} + 84606889021451648 \Omega^{4} \epsilon g^{14} n_B^{3} t^{6} + 38616551089411136 \Omega^{4} \epsilon g^{14} n_B^{2} t^{6} + 9657604899193320 \Omega^{4} \epsilon g^{14} n_B t^{6} + 1019024760539348 \Omega^{4} \epsilon g^{14} t^{6} + 2635853266580096 \Omega^{4} \epsilon g^{12} n_B^{6} t^{8} + 7907559799740288 \Omega^{4} \epsilon g^{12} n_B^{5} t^{8} + 13567645294055936 \Omega^{4} \epsilon g^{12} n_B^{4} t^{8} + 13956024255211392 \Omega^{4} \epsilon g^{12} n_B^{3} t^{8} + 8212313203881184 \Omega^{4} \epsilon g^{12} n_B^{2} t^{8} + 2552227709565536 \Omega^{4} \epsilon g^{12} n_B t^{8} + 325486791286970 \Omega^{4} \epsilon g^{12} t^{8} + 392956931823488 \Omega^{4} \epsilon g^{10} n_B^{5} t^{10} + 982392329558720 \Omega^{4} \epsilon g^{10} n_B^{4} t^{10} + 1403391902162752 \Omega^{4} \epsilon g^{10} n_B^{3} t^{10} + 1122695523685408 \Omega^{4} \epsilon g^{10} n_B^{2} t^{10} + 453379372512040 \Omega^{4} \epsilon g^{10} n_B t^{10} + 72320176627076 \Omega^{4} \epsilon g^{10} t^{10} + 40501573691248 \Omega^{4} \epsilon g^{8} n_B^{4} t^{12} + 81003147382496 \Omega^{4} \epsilon g^{8} n_B^{3} t^{12} + 91527049108656 \Omega^{4} \epsilon g^{8} n_B^{2} t^{12} + 51025475417408 \Omega^{4} \epsilon g^{8} n_B t^{12} + 10679547873222 \Omega^{4} \epsilon g^{8} t^{12} + 2692184520352 \Omega^{4} \epsilon g^{6} n_B^{3} t^{14} + 4038276780528 \Omega^{4} \epsilon g^{6} n_B^{2} t^{14} + 3274397926944 \Omega^{4} \epsilon g^{6} n_B t^{14} + 964152833384 \Omega^{4} \epsilon g^{6} t^{14} + 100269858188 \Omega^{4} \epsilon g^{4} n_B^{2} t^{16} + 100269858188 \Omega^{4} \epsilon g^{4} n_B t^{16} + 45243532031 \Omega^{4} \epsilon g^{4} t^{16} + 1422621200 \Omega^{4} \epsilon g^{2} n_B t^{18} + 711310600 \Omega^{4} \epsilon g^{2} t^{18} + 21 \Omega^{3} \epsilon^{20} g^{2} + 3496 \Omega^{3} \epsilon^{18} g^{4} n_B + 1748 \Omega^{3} \epsilon^{18} g^{4} + 380 \Omega^{3} \epsilon^{18} g^{2} t^{2} + 227256 \Omega^{3} \epsilon^{16} g^{6} n_B^{2} + 227256 \Omega^{3} \epsilon^{16} g^{6} n_B + 64974 \Omega^{3} \epsilon^{16} g^{6} + 71120 \Omega^{3} \epsilon^{16} g^{4} n_B t^{2} + 35560 \Omega^{3} \epsilon^{16} g^{4} t^{2} + 3570 \Omega^{3} \epsilon^{16} g^{2} t^{4} + 10293360 \Omega^{3} \epsilon^{14} g^{8} n_B^{3} + 15440040 \Omega^{3} \epsilon^{14} g^{8} n_B^{2} + 8552040 \Omega^{3} \epsilon^{14} g^{8} n_B + 1702680 \Omega^{3} \epsilon^{14} g^{8} + 5303120 \Omega^{3} \epsilon^{14} g^{6} n_B^{2} t^{2} + 5303120 \Omega^{3} \epsilon^{14} g^{6} n_B t^{2} + 1507364 \Omega^{3} \epsilon^{14} g^{6} t^{2} + 791108 \Omega^{3} \epsilon^{14} g^{4} n_B t^{4} + 395554 \Omega^{3} \epsilon^{14} g^{4} t^{4} + 25200 \Omega^{3} \epsilon^{14} g^{2} t^{6} + 404700608 \Omega^{3} \epsilon^{12} g^{10} n_B^{4} + 809401216 \Omega^{3} \epsilon^{12} g^{10} n_B^{3} + 660000432 \Omega^{3} \epsilon^{12} g^{10} n_B^{2} + 255299824 \Omega^{3} \epsilon^{12} g^{10} n_B + 38531168 \Omega^{3} \epsilon^{12} g^{10} + 271523872 \Omega^{3} \epsilon^{12} g^{8} n_B^{3} t^{2} + 407285808 \Omega^{3} \epsilon^{12} g^{8} n_B^{2} t^{2} + 224917424 \Omega^{3} \epsilon^{12} g^{8} n_B t^{2} + 44577744 \Omega^{3} \epsilon^{12} g^{8} t^{2} + 68166268 \Omega^{3} \epsilon^{12} g^{6} n_B^{2} t^{4} + 68166268 \Omega^{3} \epsilon^{12} g^{6} n_B t^{4} + 19371472 \Omega^{3} \epsilon^{12} g^{6} t^{4} + 6525064 \Omega^{3} \epsilon^{12} g^{4} n_B t^{6} + 3262532 \Omega^{3} \epsilon^{12} g^{4} t^{6} + 150150 \Omega^{3} \epsilon^{12} g^{2} t^{8} + 15379820544 \Omega^{3} \epsilon^{10} g^{12} n_B^{5} + 38449551360 \Omega^{3} \epsilon^{10} g^{12} n_B^{4} + 41286157440 \Omega^{3} \epsilon^{10} g^{12} n_B^{3} + 23479684800 \Omega^{3} \epsilon^{10} g^{12} n_B^{2} + 6933648480 \Omega^{3} \epsilon^{10} g^{12} n_B + 835195152 \Omega^{3} \epsilon^{10} g^{12} + 11784520704 \Omega^{3} \epsilon^{10} g^{10} n_B^{4} t^{2} + 23569041408 \Omega^{3} \epsilon^{10} g^{10} n_B^{3} t^{2} + 19187040736 \Omega^{3} \epsilon^{10} g^{10} n_B^{2} t^{2} + 7402520032 \Omega^{3} \epsilon^{10} g^{10} n_B t^{2} + 1114097464 \Omega^{3} \epsilon^{10} g^{10} t^{2} + 3940083600 \Omega^{3} \epsilon^{10} g^{8} n_B^{3} t^{4} + 5910125400 \Omega^{3} \epsilon^{10} g^{8} n_B^{2} t^{4} + 3263066728 \Omega^{3} \epsilon^{10} g^{8} n_B t^{4} + 646512464 \Omega^{3} \epsilon^{10} g^{8} t^{4} + 638779104 \Omega^{3} \epsilon^{10} g^{6} n_B^{2} t^{6} + 638779104 \Omega^{3} \epsilon^{10} g^{6} n_B t^{6} + 181797996 \Omega^{3} \epsilon^{10} g^{6} t^{6} + 44360704 \Omega^{3} \epsilon^{10} g^{4} n_B t^{8} + 22180352 \Omega^{3} \epsilon^{10} g^{4} t^{8} + 792792 \Omega^{3} \epsilon^{10} g^{2} t^{10} + 590973110784 \Omega^{3} \epsilon^{8} g^{14} n_B^{6} + 1772919332352 \Omega^{3} \epsilon^{8} g^{14} n_B^{5} + 2358221221440 \Omega^{3} \epsilon^{8} g^{14} n_B^{4} + 1761576888960 \Omega^{3} \epsilon^{8} g^{14} n_B^{3} + 767145375360 \Omega^{3} \epsilon^{8} g^{14} n_B^{2} + 181843486272 \Omega^{3} \epsilon^{8} g^{14} n_B + 18113458356 \Omega^{3} \epsilon^{8} g^{14} + 480790668800 \Omega^{3} \epsilon^{8} g^{12} n_B^{5} t^{2} + 1201976672000 \Omega^{3} \epsilon^{8} g^{12} n_B^{4} t^{2} + 1289424835456 \Omega^{3} \epsilon^{8} g^{12} n_B^{3} t^{2} + 732160581184 \Omega^{3} \epsilon^{8} g^{12} n_B^{2} t^{2} + 215833206592 \Omega^{3} \epsilon^{8} g^{12} n_B t^{2} + 25955728832 \Omega^{3} \epsilon^{8} g^{12} t^{2} + 187433749808 \Omega^{3} \epsilon^{8} g^{10} n_B^{4} t^{4} + 374867499616 \Omega^{3} \epsilon^{8} g^{10} n_B^{3} t^{4} + 305099801804 \Omega^{3} \epsilon^{8} g^{10} n_B^{2} t^{4} + 117666051996 \Omega^{3} \epsilon^{8} g^{10} n_B t^{4} + 17701903636 \Omega^{3} \epsilon^{8} g^{10} t^{4} + 40911837408 \Omega^{3} \epsilon^{8} g^{8} n_B^{3} t^{6} + 61367756112 \Omega^{3} \epsilon^{8} g^{8} n_B^{2} t^{6} + 33907862816 \Omega^{3} \epsilon^{8} g^{8} n_B t^{6} + 6725972056 \Omega^{3} \epsilon^{8} g^{8} t^{6} + 4813767000 \Omega^{3} \epsilon^{8} g^{6} n_B^{2} t^{8} + 4813767000 \Omega^{3} \epsilon^{8} g^{6} n_B t^{8} + 1372652848 \Omega^{3} \epsilon^{8} g^{6} t^{8} + 259627136 \Omega^{3} \epsilon^{8} g^{4} n_B t^{10} + 129813568 \Omega^{3} \epsilon^{8} g^{4} t^{10} + 3783780 \Omega^{3} \epsilon^{8} g^{2} t^{12} + 23052602497792 \Omega^{3} \epsilon^{6} g^{16} n_B^{7} + 80684108742272 \Omega^{3} \epsilon^{6} g^{16} n_B^{6} + 127888598707968 \Omega^{3} \epsilon^{6} g^{16} n_B^{5} + 118011224914240 \Omega^{3} \epsilon^{6} g^{16} n_B^{4} + 67583656950320 \Omega^{3} \epsilon^{6} g^{16} n_B^{3} + 23706314882376 \Omega^{3} \epsilon^{6} g^{16} n_B^{2} + 4665889521496 \Omega^{3} \epsilon^{6} g^{16} n_B + 394549569344 \Omega^{3} \epsilon^{6} g^{16} + 19211148756224 \Omega^{3} \epsilon^{6} g^{14} n_B^{6} t^{2} + 57633446268672 \Omega^{3} \epsilon^{6} g^{14} n_B^{5} t^{2} + 76616646379200 \Omega^{3} \epsilon^{6} g^{14} n_B^{4} t^{2} + 57177548977280 \Omega^{3} \epsilon^{6} g^{14} n_B^{3} t^{2} + 24872709774000 \Omega^{3} \epsilon^{6} g^{14} n_B^{2} t^{2} + 5889509663472 \Omega^{3} \epsilon^{6} g^{14} n_B t^{2} + 586101608276 \Omega^{3} \epsilon^{6} g^{14} t^{2} + 8066695225280 \Omega^{3} \epsilon^{6} g^{12} n_B^{5} t^{4} + 20166738063200 \Omega^{3} \epsilon^{6} g^{12} n_B^{4} t^{4} + 21628703153856 \Omega^{3} \epsilon^{6} g^{12} n_B^{3} t^{4} + 12276316667584 \Omega^{3} \epsilon^{6} g^{12} n_B^{2} t^{4} + 3617316075892 \Omega^{3} \epsilon^{6} g^{12} n_B t^{4} + 434829862122 \Omega^{3} \epsilon^{6} g^{12} t^{4} + 2081684276352 \Omega^{3} \epsilon^{6} g^{10} n_B^{4} t^{6} + 4163368552704 \Omega^{3} \epsilon^{6} g^{10} n_B^{3} t^{6} + 3389715255264 \Omega^{3} \epsilon^{6} g^{10} n_B^{2} t^{6} + 1308030978912 \Omega^{3} \epsilon^{6} g^{10} n_B t^{6} + 196902477456 \Omega^{3} \epsilon^{6} g^{10} t^{6} + 331200136448 \Omega^{3} \epsilon^{6} g^{8} n_B^{3} t^{8} + 496800204672 \Omega^{3} \epsilon^{6} g^{8} n_B^{2} t^{8} + 274787245464 \Omega^{3} \epsilon^{6} g^{8} n_B t^{8} + 54593588620 \Omega^{3} \epsilon^{6} g^{8} t^{8} + 30172588320 \Omega^{3} \epsilon^{6} g^{6} n_B^{2} t^{10} + 30172588320 \Omega^{3} \epsilon^{6} g^{6} n_B t^{10} + 8619329144 \Omega^{3} \epsilon^{6} g^{6} t^{10} + 1321351168 \Omega^{3} \epsilon^{6} g^{4} n_B t^{12} + 660675584 \Omega^{3} \epsilon^{6} g^{4} t^{12} + 16336320 \Omega^{3} \epsilon^{6} g^{2} t^{14} + 886130658758400 \Omega^{3} \epsilon^{4} g^{18} n_B^{8} + 3544522635033600 \Omega^{3} \epsilon^{4} g^{18} n_B^{7} + 6517993011379200 \Omega^{3} \epsilon^{4} g^{18} n_B^{6} + 7148149811520000 \Omega^{3} \epsilon^{4} g^{18} n_B^{5} + 5058365632332000 \Omega^{3} \epsilon^{4} g^{18} n_B^{4} + 2338424653003200 \Omega^{3} \epsilon^{4} g^{18} n_B^{3} + 683068163272800 \Omega^{3} \epsilon^{4} g^{18} n_B^{2} + 114460366185600 \Omega^{3} \epsilon^{4} g^{18} n_B + 8384547886875 \Omega^{3} \epsilon^{4} g^{18} + 744450511704576 \Omega^{3} \epsilon^{4} g^{16} n_B^{7} t^{2} + 2605576790966016 \Omega^{3} \epsilon^{4} g^{16} n_B^{6} t^{2} + 4128545113923072 \Omega^{3} \epsilon^{4} g^{16} n_B^{5} t^{2} + 3807420807392640 \Omega^{3} \epsilon^{4} g^{16} n_B^{4} t^{2} + 2178935313038880 \Omega^{3} \epsilon^{4} g^{16} n_B^{3} t^{2} + 763770557648688 \Omega^{3} \epsilon^{4} g^{16} n_B^{2} t^{2} + 150230502053328 \Omega^{3} \epsilon^{4} g^{16} n_B t^{2} + 12696642356256 \Omega^{3} \epsilon^{4} g^{16} t^{2} + 321763675115328 \Omega^{3} \epsilon^{4} g^{14} n_B^{6} t^{4} + 965291025345984 \Omega^{3} \epsilon^{4} g^{14} n_B^{5} t^{4} + 1282952177070368 \Omega^{3} \epsilon^{4} g^{14} n_B^{4} t^{4} + 957085978564096 \Omega^{3} \epsilon^{4} g^{14} n_B^{3} t^{4} + 416161038502452 \Omega^{3} \epsilon^{4} g^{14} n_B^{2} t^{4} + 98499886778068 \Omega^{3} \epsilon^{4} g^{14} n_B t^{4} + 9798707135420 \Omega^{3} \epsilon^{4} g^{14} t^{4} + 90471313058176 \Omega^{3} \epsilon^{4} g^{12} n_B^{5} t^{6} + 226178282645440 \Omega^{3} \epsilon^{4} g^{12} n_B^{4} t^{6} + 242602439656512 \Omega^{3} \epsilon^{4} g^{12} n_B^{3} t^{6} + 137725376839328 \Omega^{3} \epsilon^{4} g^{12} n_B^{2} t^{6} + 40590403088984 \Omega^{3} \epsilon^{4} g^{12} n_B t^{6} + 4880248159452 \Omega^{3} \epsilon^{4} g^{12} t^{6} + 17130243063440 \Omega^{3} \epsilon^{4} g^{10} n_B^{4} t^{8} + 34260486126880 \Omega^{3} \epsilon^{4} g^{10} n_B^{3} t^{8} + 27909183184696 \Omega^{3} \epsilon^{4} g^{10} n_B^{2} t^{8} + 10778940121256 \Omega^{3} \epsilon^{4} g^{10} n_B t^{8} + 1624094838849 \Omega^{3} \epsilon^{4} g^{10} t^{8} + 2107834800768 \Omega^{3} \epsilon^{4} g^{8} n_B^{3} t^{10} + 3161752201152 \Omega^{3} \epsilon^{4} g^{8} n_B^{2} t^{10} + 1750462634960 \Omega^{3} \epsilon^{4} g^{8} n_B t^{10} + 348272617288 \Omega^{3} \epsilon^{4} g^{8} t^{10} + 154878466380 \Omega^{3} \epsilon^{4} g^{6} n_B^{2} t^{12} + 154878466380 \Omega^{3} \epsilon^{4} g^{6} n_B t^{12} + 44295839300 \Omega^{3} \epsilon^{4} g^{6} t^{12} + 5696922336 \Omega^{3} \epsilon^{4} g^{4} n_B t^{14} + 2848461168 \Omega^{3} \epsilon^{4} g^{4} t^{14} + 62355150 \Omega^{3} \epsilon^{4} g^{2} t^{16} + 30657439704729600 \Omega^{3} \epsilon^{2} g^{20} n_B^{9} + 137958478671283200 \Omega^{3} \epsilon^{2} g^{20} n_B^{8} + 288598063385318400 \Omega^{3} \epsilon^{2} g^{20} n_B^{7} + 366286988049292800 \Omega^{3} \epsilon^{2} g^{20} n_B^{6} + 308003144399193600 \Omega^{3} \epsilon^{2} g^{20} n_B^{5} + 176193507774412800 \Omega^{3} \epsilon^{2} g^{20} n_B^{4} + 67977809080977600 \Omega^{3} \epsilon^{2} g^{20} n_B^{3} + 16944380757511200 \Omega^{3} \epsilon^{2} g^{20} n_B^{2} + 2464796588045400 \Omega^{3} \epsilon^{2} g^{20} n_B + 158948952882300 \Omega^{3} \epsilon^{2} g^{20} + 25710419181388800 \Omega^{3} \epsilon^{2} g^{18} n_B^{8} t^{2} + 102841676725555200 \Omega^{3} \epsilon^{2} g^{18} n_B^{7} t^{2} + 189074500926720000 \Omega^{3} \epsilon^{2} g^{18} n_B^{6} t^{2} + 207277634240716800 \Omega^{3} \epsilon^{2} g^{18} n_B^{5} t^{2} + 146613958882320000 \Omega^{3} \epsilon^{2} g^{18} n_B^{4} t^{2} + 67747150209926400 \Omega^{3} \epsilon^{2} g^{18} n_B^{3} t^{2} + 19781027132793600 \Omega^{3} \epsilon^{2} g^{18} n_B^{2} t^{2} + 3313444947024000 \Omega^{3} \epsilon^{2} g^{18} n_B t^{2} + 242643303942900 \Omega^{3} \epsilon^{2} g^{18} t^{2} + 11118753085589760 \Omega^{3} \epsilon^{2} g^{16} n_B^{7} t^{4} + 38915635799564160 \Omega^{3} \epsilon^{2} g^{16} n_B^{6} t^{4} + 61651060399123200 \Omega^{3} \epsilon^{2} g^{16} n_B^{5} t^{4} + 56838561498897600 \Omega^{3} \epsilon^{2} g^{16} n_B^{4} t^{4} + 32516289124170000 \Omega^{3} \epsilon^{2} g^{16} n_B^{3} t^{4} + 11393690087139480 \Omega^{3} \epsilon^{2} g^{16} n_B^{2} t^{4} + 2240365712416680 \Omega^{3} \epsilon^{2} g^{16} n_B t^{4} + 189290467849200 \Omega^{3} \epsilon^{2} g^{16} t^{4} + 3218082274791936 \Omega^{3} \epsilon^{2} g^{14} n_B^{6} t^{6} + 9654246824375808 \Omega^{3} \epsilon^{2} g^{14} n_B^{5} t^{6} + 12831142443123648 \Omega^{3} \epsilon^{2} g^{14} n_B^{4} t^{6} + 9571873512287616 \Omega^{3} \epsilon^{2} g^{14} n_B^{3} t^{6} + 4161953001598272 \Omega^{3} \epsilon^{2} g^{14} n_B^{2} t^{6} + 985057382850432 \Omega^{3} \epsilon^{2} g^{14} n_B t^{6} + 97990905084492 \Omega^{3} \epsilon^{2} g^{14} t^{6} + 663567336078016 \Omega^{3} \epsilon^{2} g^{12} n_B^{5} t^{8} + 1658918340195040 \Omega^{3} \epsilon^{2} g^{12} n_B^{4} t^{8} + 1779768901696640 \Omega^{3} \epsilon^{2} g^{12} n_B^{3} t^{8} + 1010735012349920 \Omega^{3} \epsilon^{2} g^{12} n_B^{2} t^{8} + 298002713650580 \Omega^{3} \epsilon^{2} g^{12} n_B t^{8} + 35842799440138 \Omega^{3} \epsilon^{2} g^{12} t^{8} + 96600926966208 \Omega^{3} \epsilon^{2} g^{10} n_B^{4} t^{10} + 193201853932416 \Omega^{3} \epsilon^{2} g^{10} n_B^{3} t^{10} + 157443837206304 \Omega^{3} \epsilon^{2} g^{10} n_B^{2} t^{10} + 60842910240096 \Omega^{3} \epsilon^{2} g^{10} n_B t^{10} + 9173169624636 \Omega^{3} \epsilon^{2} g^{10} t^{10} + 9489761465072 \Omega^{3} \epsilon^{2} g^{8} n_B^{3} t^{12} + 14234642197608 \Omega^{3} \epsilon^{2} g^{8} n_B^{2} t^{12} + 7882503799440 \Omega^{3} \epsilon^{2} g^{8} n_B t^{12} + 1568811533452 \Omega^{3} \epsilon^{2} g^{8} t^{12} + 579313533728 \Omega^{3} \epsilon^{2} g^{6} n_B^{2} t^{14} + 579313533728 \Omega^{3} \epsilon^{2} g^{6} n_B t^{14} + 165546491060 \Omega^{3} \epsilon^{2} g^{6} t^{14} + 18621209220 \Omega^{3} \epsilon^{2} g^{4} n_B t^{16} + 9310604610 \Omega^{3} \epsilon^{2} g^{4} t^{16} + 193993800 \Omega^{3} \epsilon^{2} g^{2} t^{18} + 629297512107264000 \Omega^{3} g^{22} n_B^{10} + 3146487560536320000 \Omega^{3} g^{22} n_B^{9} + 7376435460313920000 \Omega^{3} g^{22} n_B^{8} + 10626816478037760000 \Omega^{3} g^{22} n_B^{7} + 10337398990158240000 \Omega^{3} g^{22} n_B^{6} + 7033587051595104000 \Omega^{3} g^{22} n_B^{5} + 3363550676445960000 \Omega^{3} g^{22} n_B^{4} + 1109433703538160000 \Omega^{3} g^{22} n_B^{3} + 240485524784505000 \Omega^{3} g^{22} n_B^{2} + 30843370102545000 \Omega^{3} g^{22} n_B + 1774073543492250 \Omega^{3} g^{22} + 507389469014937600 \Omega^{3} g^{20} n_B^{9} t^{2} + 2283252610567219200 \Omega^{3} g^{20} n_B^{8} t^{2} + 4775848468112332800 \Omega^{3} g^{20} n_B^{7} t^{2} + 6060290789079475200 \Omega^{3} g^{20} n_B^{6} t^{2} + 5094744115126579200 \Omega^{3} g^{20} n_B^{5} t^{2} + 2913722739774604800 \Omega^{3} g^{20} n_B^{4} t^{2} + 1123887030846249600 \Omega^{3} g^{20} n_B^{3} t^{2} + 280084793989694400 \Omega^{3} g^{20} n_B^{2} t^{2} + 40734828658263600 \Omega^{3} g^{20} n_B t^{2} + 2626489173684600 \Omega^{3} g^{20} t^{2} + 207596744951416320 \Omega^{3} g^{18} n_B^{8} t^{4} + 830386979805665280 \Omega^{3} g^{18} n_B^{7} t^{4} + 1526518529056343040 \Omega^{3} g^{18} n_B^{6} t^{4} + 1673201157849200640 \Omega^{3} g^{18} n_B^{5} t^{4} + 1183265688149054400 \Omega^{3} g^{18} n_B^{4} t^{4} + 546647589656050560 \Omega^{3} g^{18} n_B^{3} t^{4} + 159581058162896640 \Omega^{3} g^{18} n_B^{2} t^{4} + 26726293008793920 \Omega^{3} g^{18} n_B t^{4} + 1956882822410670 \Omega^{3} g^{18} t^{4} + 57100309877138944 \Omega^{3} g^{16} n_B^{7} t^{6} + 199851084569986304 \Omega^{3} g^{16} n_B^{6} t^{6} + 316585276392949248 \Omega^{3} g^{16} n_B^{5} t^{6} + 291835479557407360 \Omega^{3} g^{16} n_B^{4} t^{6} + 166928551701165920 \Omega^{3} g^{16} n_B^{3} t^{6} + 58482890279334672 \Omega^{3} g^{16} n_B^{2} t^{6} + 11498049373427632 \Omega^{3} g^{16} n_B t^{6} + 971366468976704 \Omega^{3} g^{16} t^{6} + 11614594660548224 \Omega^{3} g^{14} n_B^{6} t^{8} + 34843783981644672 \Omega^{3} g^{14} n_B^{5} t^{8} + 46303569797946816 \Omega^{3} g^{14} n_B^{4} t^{8} + 34534166293152512 \Omega^{3} g^{14} n_B^{3} t^{8} + 15011942225600424 \Omega^{3} g^{14} n_B^{2} t^{8} + 3552156409298280 \Omega^{3} g^{14} n_B t^{8} + 353280530376752 \Omega^{3} g^{14} t^{8} + 1788955149948544 \Omega^{3} g^{12} n_B^{5} t^{10} + 4472387874871360 \Omega^{3} g^{12} n_B^{4} t^{10} + 4796062779747968 \Omega^{3} g^{12} n_B^{3} t^{10} + 2721706294750592 \Omega^{3} g^{12} n_B^{2} t^{10} + 801804663016376 \Omega^{3} g^{12} n_B t^{10} + 96364211545468 \Omega^{3} g^{12} t^{10} + 205668052926976 \Omega^{3} g^{10} n_B^{4} t^{12} + 411336105853952 \Omega^{3} g^{10} n_B^{3} t^{12} + 334776183253480 \Omega^{3} g^{10} n_B^{2} t^{12} + 129108130326504 \Omega^{3} g^{10} n_B t^{12} + 19422779273690 \Omega^{3} g^{10} t^{12} + 16954982783776 \Omega^{3} g^{8} n_B^{3} t^{14} + 25432474175664 \Omega^{3} g^{8} n_B^{2} t^{14} + 14039182775232 \Omega^{3} g^{8} n_B t^{14} + 2780845691672 \Omega^{3} g^{8} t^{14} + 930886540424 \Omega^{3} g^{6} n_B^{2} t^{16} + 930886540424 \Omega^{3} g^{6} n_B t^{16} + 264127568508 \Omega^{3} g^{6} t^{16} + 29114071224 \Omega^{3} g^{4} n_B t^{18} + 14557035612 \Omega^{3} g^{4} t^{18} + 327202876 \Omega^{3} g^{2} t^{20} + 44 \Omega^{2} \epsilon^{21} g^{2} n_B + 22 \Omega^{2} \epsilon^{21} g^{2} + 2720 \Omega^{2} \epsilon^{19} g^{4} n_B^{2} + 2720 \Omega^{2} \epsilon^{19} g^{4} n_B + 1070 \Omega^{2} \epsilon^{19} g^{4} + 480 \Omega^{2} \epsilon^{19} g^{2} n_B t^{2} + 240 \Omega^{2} \epsilon^{19} g^{2} t^{2} + 93888 \Omega^{2} \epsilon^{17} g^{6} n_B^{3} + 140832 \Omega^{2} \epsilon^{17} g^{6} n_B^{2} + 97632 \Omega^{2} \epsilon^{17} g^{6} n_B + 25344 \Omega^{2} \epsilon^{17} g^{6} + 37072 \Omega^{2} \epsilon^{17} g^{4} n_B^{2} t^{2} + 37072 \Omega^{2} \epsilon^{17} g^{4} n_B t^{2} + 14254 \Omega^{2} \epsilon^{17} g^{4} t^{2} + 3240 \Omega^{2} \epsilon^{17} g^{2} n_B t^{4} + 1620 \Omega^{2} \epsilon^{17} g^{2} t^{4} + 2524160 \Omega^{2} \epsilon^{15} g^{8} n_B^{4} + 5048320 \Omega^{2} \epsilon^{15} g^{8} n_B^{3} + 4901280 \Omega^{2} \epsilon^{15} g^{8} n_B^{2} + 2377120 \Omega^{2} \epsilon^{15} g^{8} n_B + 436520 \Omega^{2} \epsilon^{15} g^{8} + 1561584 \Omega^{2} \epsilon^{15} g^{6} n_B^{3} t^{2} + 2342376 \Omega^{2} \epsilon^{15} g^{6} n_B^{2} t^{2} + 1603788 \Omega^{2} \epsilon^{15} g^{6} n_B t^{2} + 411498 \Omega^{2} \epsilon^{15} g^{6} t^{2} + 305488 \Omega^{2} \epsilon^{15} g^{4} n_B^{2} t^{4} + 305488 \Omega^{2} \epsilon^{15} g^{4} n_B t^{4} + 117378 \Omega^{2} \epsilon^{15} g^{4} t^{4} + 17920 \Omega^{2} \epsilon^{15} g^{2} n_B t^{6} + 8960 \Omega^{2} \epsilon^{15} g^{2} t^{6} + 62462848 \Omega^{2} \epsilon^{13} g^{10} n_B^{5} + 156157120 \Omega^{2} \epsilon^{13} g^{10} n_B^{4} + 193721248 \Omega^{2} \epsilon^{13} g^{10} n_B^{3} + 134424752 \Omega^{2} \epsilon^{13} g^{10} n_B^{2} + 47692736 \Omega^{2} \epsilon^{13} g^{10} n_B + 6647480 \Omega^{2} \epsilon^{13} g^{10} + 50128896 \Omega^{2} \epsilon^{13} g^{8} n_B^{4} t^{2} + 100257792 \Omega^{2} \epsilon^{13} g^{8} n_B^{3} t^{2} + 96669248 \Omega^{2} \epsilon^{13} g^{8} n_B^{2} t^{2} + 46540352 \Omega^{2} \epsilon^{13} g^{8} n_B t^{2} + 8502032 \Omega^{2} \epsilon^{13} g^{8} t^{2} + 15386352 \Omega^{2} \epsilon^{13} g^{6} n_B^{3} t^{4} + 23079528 \Omega^{2} \epsilon^{13} g^{6} n_B^{2} t^{4} + 15793364 \Omega^{2} \epsilon^{13} g^{6} n_B t^{4} + 4050094 \Omega^{2} \epsilon^{13} g^{6} t^{4} + 1992976 \Omega^{2} \epsilon^{13} g^{4} n_B^{2} t^{6} + 1992976 \Omega^{2} \epsilon^{13} g^{4} n_B t^{6} + 769198 \Omega^{2} \epsilon^{13} g^{4} t^{6} + 88200 \Omega^{2} \epsilon^{13} g^{2} n_B t^{8} + 44100 \Omega^{2} \epsilon^{13} g^{2} t^{8} + 1577005056 \Omega^{2} \epsilon^{11} g^{12} n_B^{6} + 4731015168 \Omega^{2} \epsilon^{11} g^{12} n_B^{5} + 7127556480 \Omega^{2} \epsilon^{11} g^{12} n_B^{4} + 6370087680 \Omega^{2} \epsilon^{11} g^{12} n_B^{3} + 3299123520 \Omega^{2} \epsilon^{11} g^{12} n_B^{2} + 902582208 \Omega^{2} \epsilon^{11} g^{12} n_B + 100502424 \Omega^{2} \epsilon^{11} g^{12} + 1444069376 \Omega^{2} \epsilon^{11} g^{10} n_B^{5} t^{2} + 3610173440 \Omega^{2} \epsilon^{11} g^{10} n_B^{4} t^{2} + 4461622208 \Omega^{2} \epsilon^{11} g^{10} n_B^{3} t^{2} + 3082259872 \Omega^{2} \epsilon^{11} g^{10} n_B^{2} t^{2} + 1089858256 \Omega^{2} \epsilon^{11} g^{10} n_B t^{2} + 151558264 \Omega^{2} \epsilon^{11} g^{10} t^{2} + 578802688 \Omega^{2} \epsilon^{11} g^{8} n_B^{4} t^{4} + 1157605376 \Omega^{2} \epsilon^{11} g^{8} n_B^{3} t^{4} + 1115827152 \Omega^{2} \epsilon^{11} g^{8} n_B^{2} t^{4} + 537024464 \Omega^{2} \epsilon^{11} g^{8} n_B t^{4} + 98080948 \Omega^{2} \epsilon^{11} g^{8} t^{4} + 116657984 \Omega^{2} \epsilon^{11} g^{6} n_B^{3} t^{6} + 174986976 \Omega^{2} \epsilon^{11} g^{6} n_B^{2} t^{6} + 120079720 \Omega^{2} \epsilon^{11} g^{6} n_B t^{6} + 30875364 \Omega^{2} \epsilon^{11} g^{6} t^{6} + 11228832 \Omega^{2} \epsilon^{11} g^{4} n_B^{2} t^{8} + 11228832 \Omega^{2} \epsilon^{11} g^{4} n_B t^{8} + 4357896 \Omega^{2} \epsilon^{11} g^{4} t^{8} + 399168 \Omega^{2} \epsilon^{11} g^{2} n_B t^{10} + 199584 \Omega^{2} \epsilon^{11} g^{2} t^{10} + 42778337280 \Omega^{2} \epsilon^{9} g^{14} n_B^{7} + 149724180480 \Omega^{2} \epsilon^{9} g^{14} n_B^{6} + 265007139840 \Omega^{2} \epsilon^{9} g^{14} n_B^{5} + 288207398400 \Omega^{2} \epsilon^{9} g^{14} n_B^{4} + 194629785600 \Omega^{2} \epsilon^{9} g^{14} n_B^{3} + 78599370240 \Omega^{2} \epsilon^{9} g^{14} n_B^{2} + 17310402240 \Omega^{2} \epsilon^{9} g^{14} n_B + 1597357920 \Omega^{2} \epsilon^{9} g^{14} + 41138500608 \Omega^{2} \epsilon^{9} g^{12} n_B^{6} t^{2} + 123415501824 \Omega^{2} \epsilon^{9} g^{12} n_B^{5} t^{2} + 185539851840 \Omega^{2} \epsilon^{9} g^{12} n_B^{4} t^{2} + 165387200640 \Omega^{2} \epsilon^{9} g^{12} n_B^{3} t^{2} + 85473056160 \Omega^{2} \epsilon^{9} g^{12} n_B^{2} t^{2} + 23348706144 \Omega^{2} \epsilon^{9} g^{12} n_B t^{2} + 2597193732 \Omega^{2} \epsilon^{9} g^{12} t^{2} + 19042959360 \Omega^{2} \epsilon^{9} g^{10} n_B^{5} t^{4} + 47607398400 \Omega^{2} \epsilon^{9} g^{10} n_B^{4} t^{4} + 58823027840 \Omega^{2} \epsilon^{9} g^{10} n_B^{3} t^{4} + 40627143360 \Omega^{2} \epsilon^{9} g^{10} n_B^{2} t^{4} + 14362646880 \Omega^{2} \epsilon^{9} g^{10} n_B t^{4} + 1997046160 \Omega^{2} \epsilon^{9} g^{10} t^{4} + 5008090752 \Omega^{2} \epsilon^{9} g^{8} n_B^{4} t^{6} + 10016181504 \Omega^{2} \epsilon^{9} g^{8} n_B^{3} t^{6} + 9672583832 \Omega^{2} \epsilon^{9} g^{8} n_B^{2} t^{6} + 4664493080 \Omega^{2} \epsilon^{9} g^{8} n_B t^{6} + 853117598 \Omega^{2} \epsilon^{9} g^{8} t^{6} + 742478688 \Omega^{2} \epsilon^{9} g^{6} n_B^{3} t^{8} + 1113718032 \Omega^{2} \epsilon^{9} g^{6} n_B^{2} t^{8} + 767047000 \Omega^{2} \epsilon^{9} g^{6} n_B t^{8} + 197903828 \Omega^{2} \epsilon^{9} g^{6} t^{8} + 56545920 \Omega^{2} \epsilon^{9} g^{4} n_B^{2} t^{10} + 56545920 \Omega^{2} \epsilon^{9} g^{4} n_B t^{10} + 22058720 \Omega^{2} \epsilon^{9} g^{4} t^{10} + 1681680 \Omega^{2} \epsilon^{9} g^{2} n_B t^{12} + 840840 \Omega^{2} \epsilon^{9} g^{2} t^{12} + 1255395393536 \Omega^{2} \epsilon^{7} g^{16} n_B^{8} + 5021581574144 \Omega^{2} \epsilon^{7} g^{16} n_B^{7} + 10198557065984 \Omega^{2} \epsilon^{7} g^{16} n_B^{6} + 13020135688448 \Omega^{2} \epsilon^{7} g^{16} n_B^{5} + 10782814763840 \Omega^{2} \epsilon^{7} g^{16} n_B^{4} + 5723915216768 \Omega^{2} \epsilon^{7} g^{16} n_B^{3} + 1871850463952 \Omega^{2} \epsilon^{7} g^{16} n_B^{2} + 342985207952 \Omega^{2} \epsilon^{7} g^{16} n_B + 26947471244 \Omega^{2} \epsilon^{7} g^{16} + 1214407751424 \Omega^{2} \epsilon^{7} g^{14} n_B^{7} t^{2} + 4250427129984 \Omega^{2} \epsilon^{7} g^{14} n_B^{6} t^{2} + 7513965100736 \Omega^{2} \epsilon^{7} g^{14} n_B^{5} t^{2} + 8158844926880 \Omega^{2} \epsilon^{7} g^{14} n_B^{4} t^{2} + 5502327970640 \Omega^{2} \epsilon^{7} g^{14} n_B^{3} t^{2} + 2219860594072 \Omega^{2} \epsilon^{7} g^{14} n_B^{2} t^{2} + 488552224612 \Omega^{2} \epsilon^{7} g^{14} n_B t^{2} + 45060198238 \Omega^{2} \epsilon^{7} g^{14} t^{2} + 598138005504 \Omega^{2} \epsilon^{7} g^{12} n_B^{6} t^{4} + 1794414016512 \Omega^{2} \epsilon^{7} g^{12} n_B^{5} t^{4} + 2697023563424 \Omega^{2} \epsilon^{7} g^{12} n_B^{4} t^{4} + 2403357099328 \Omega^{2} \epsilon^{7} g^{12} n_B^{3} t^{4} + 1241763444336 \Omega^{2} \epsilon^{7} g^{12} n_B^{2} t^{4} + 339153897424 \Omega^{2} \epsilon^{7} g^{12} n_B t^{4} + 37721284010 \Omega^{2} \epsilon^{7} g^{12} t^{4} + 182902327040 \Omega^{2} \epsilon^{7} g^{10} n_B^{5} t^{6} + 457255817600 \Omega^{2} \epsilon^{7} g^{10} n_B^{4} t^{6} + 565628002016 \Omega^{2} \epsilon^{7} g^{10} n_B^{3} t^{6} + 391186185424 \Omega^{2} \epsilon^{7} g^{10} n_B^{2} t^{6} + 138436115512 \Omega^{2} \epsilon^{7} g^{10} n_B t^{6} + 19262220772 \Omega^{2} \epsilon^{7} g^{10} t^{6} + 35252169664 \Omega^{2} \epsilon^{7} g^{8} n_B^{4} t^{8} + 70504339328 \Omega^{2} \epsilon^{7} g^{8} n_B^{3} t^{8} + 68252576288 \Omega^{2} \epsilon^{7} g^{8} n_B^{2} t^{8} + 33000406624 \Omega^{2} \epsilon^{7} g^{8} n_B t^{8} + 6046841052 \Omega^{2} \epsilon^{7} g^{8} t^{8} + 4091199584 \Omega^{2} \epsilon^{7} g^{6} n_B^{3} t^{10} + 6136799376 \Omega^{2} \epsilon^{7} g^{6} n_B^{2} t^{10} + 4241214056 \Omega^{2} \epsilon^{7} g^{6} n_B t^{10} + 1097807132 \Omega^{2} \epsilon^{7} g^{6} t^{10} + 256747008 \Omega^{2} \epsilon^{7} g^{4} n_B^{2} t^{12} + 256747008 \Omega^{2} \epsilon^{7} g^{4} n_B t^{12} + 100550016 \Omega^{2} \epsilon^{7} g^{4} t^{12} + 6589440 \Omega^{2} \epsilon^{7} g^{2} n_B t^{14} + 3294720 \Omega^{2} \epsilon^{7} g^{2} t^{14} + 38787308928000 \Omega^{2} \epsilon^{5} g^{18} n_B^{9} + 174542890176000 \Omega^{2} \epsilon^{5} g^{18} n_B^{8} + 399650104834560 \Omega^{2} \epsilon^{5} g^{18} n_B^{7} + 584241879432960 \Omega^{2} \epsilon^{5} g^{18} n_B^{6} + 570912761341440 \Omega^{2} \epsilon^{5} g^{18} n_B^{5} + 373943948515200 \Omega^{2} \epsilon^{5} g^{18} n_B^{4} + 161517802773600 \Omega^{2} \epsilon^{5} g^{18} n_B^{3} + 44091768577680 \Omega^{2} \epsilon^{5} g^{18} n_B^{2} + 6894089319780 \Omega^{2} \epsilon^{5} g^{18} n_B + 470790247770 \Omega^{2} \epsilon^{5} g^{18} + 37134977456128 \Omega^{2} \epsilon^{5} g^{16} n_B^{8} t^{2} + 148539909824512 \Omega^{2} \epsilon^{5} g^{16} n_B^{7} t^{2} + 301456279941376 \Omega^{2} \epsilon^{5} g^{16} n_B^{6} t^{2} + 384479155438336 \Omega^{2} \epsilon^{5} g^{16} n_B^{5} t^{2} + 318133417927360 \Omega^{2} \epsilon^{5} g^{16} n_B^{4} t^{2} + 168764804919424 \Omega^{2} \epsilon^{5} g^{16} n_B^{3} t^{2} + 55163525526256 \Omega^{2} \epsilon^{5} g^{16} n_B^{2} t^{2} + 10104330668848 \Omega^{2} \epsilon^{5} g^{16} n_B t^{2} + 793674720508 \Omega^{2} \epsilon^{5} g^{16} t^{2} + 18549430093568 \Omega^{2} \epsilon^{5} g^{14} n_B^{7} t^{4} + 64923005327488 \Omega^{2} \epsilon^{5} g^{14} n_B^{6} t^{4} + 114738456226112 \Omega^{2} \epsilon^{5} g^{14} n_B^{5} t^{4} + 124538627246560 \Omega^{2} \epsilon^{5} g^{14} n_B^{4} t^{4} + 83961748916880 \Omega^{2} \epsilon^{5} g^{14} n_B^{3} t^{4} + 33865498792504 \Omega^{2} \epsilon^{5} g^{14} n_B^{2} t^{4} + 7451952739884 \Omega^{2} \epsilon^{5} g^{14} n_B t^{4} + 687228304946 \Omega^{2} \epsilon^{5} g^{14} t^{4} + 6097485092608 \Omega^{2} \epsilon^{5} g^{12} n_B^{6} t^{6} + 18292455277824 \Omega^{2} \epsilon^{5} g^{12} n_B^{5} t^{6} + 27510132886912 \Omega^{2} \epsilon^{5} g^{12} n_B^{4} t^{6} + 24532840310784 \Omega^{2} \epsilon^{5} g^{12} n_B^{3} t^{6} + 12683237958768 \Omega^{2} \epsilon^{5} g^{12} n_B^{2} t^{6} + 3465560349680 \Omega^{2} \epsilon^{5} g^{12} n_B t^{6} + 385558441424 \Omega^{2} \epsilon^{5} g^{12} t^{6} + 1369820612032 \Omega^{2} \epsilon^{5} g^{10} n_B^{5} t^{8} + 3424551530080 \Omega^{2} \epsilon^{5} g^{10} n_B^{4} t^{8} + 4242758471456 \Omega^{2} \epsilon^{5} g^{10} n_B^{3} t^{8} + 2939586177104 \Omega^{2} \epsilon^{5} g^{10} n_B^{2} t^{8} + 1041724147292 \Omega^{2} \epsilon^{5} g^{10} n_B t^{8} + 145082761798 \Omega^{2} \epsilon^{5} g^{10} t^{8} + 205480822656 \Omega^{2} \epsilon^{5} g^{8} n_B^{4} t^{10} + 410961645312 \Omega^{2} \epsilon^{5} g^{8} n_B^{3} t^{10} + 398745527520 \Omega^{2} \epsilon^{5} g^{8} n_B^{2} t^{10} + 193264704864 \Omega^{2} \epsilon^{5} g^{8} n_B t^{10} + 35473624800 \Omega^{2} \epsilon^{5} g^{8} t^{10} + 19426919200 \Omega^{2} \epsilon^{5} g^{6} n_B^{3} t^{12} + 29140378800 \Omega^{2} \epsilon^{5} g^{6} n_B^{2} t^{12} + 20189924664 \Omega^{2} \epsilon^{5} g^{6} n_B t^{12} + 5238232532 \Omega^{2} \epsilon^{5} g^{6} t^{12} + 1035856960 \Omega^{2} \epsilon^{5} g^{4} n_B^{2} t^{14} + 1035856960 \Omega^{2} \epsilon^{5} g^{4} n_B t^{14} + 406280728 \Omega^{2} \epsilon^{5} g^{4} t^{14} + 23629320 \Omega^{2} \epsilon^{5} g^{2} n_B t^{16} + 11814660 \Omega^{2} \epsilon^{5} g^{2} t^{16} + 1182850149703680 \Omega^{2} \epsilon^{3} g^{20} n_B^{10} + 5914250748518400 \Omega^{2} \epsilon^{3} g^{20} n_B^{9} + 15061207820474880 \Omega^{2} \epsilon^{3} g^{20} n_B^{8} + 24759326790789120 \Omega^{2} \epsilon^{3} g^{20} n_B^{7} + 27803913669020160 \Omega^{2} \epsilon^{3} g^{20} n_B^{6} + 21593950383075840 \Omega^{2} \epsilon^{3} g^{20} n_B^{5} + 11555605462564800 \Omega^{2} \epsilon^{3} g^{20} n_B^{4} + 4178673378887040 \Omega^{2} \epsilon^{3} g^{20} n_B^{3} + 975360718762560 \Omega^{2} \epsilon^{3} g^{20} n_B^{2} + 132736519255680 \Omega^{2} \epsilon^{3} g^{20} n_B + 8007250678650 \Omega^{2} \epsilon^{3} g^{20} + 1115662138306560 \Omega^{2} \epsilon^{3} g^{18} n_B^{9} t^{2} + 5020479622379520 \Omega^{2} \epsilon^{3} g^{18} n_B^{8} t^{2} + 11490210620528640 \Omega^{2} \epsilon^{3} g^{18} n_B^{7} t^{2} + 16786832267412480 \Omega^{2} \epsilon^{3} g^{18} n_B^{6} t^{2} + 16394409061954560 \Omega^{2} \epsilon^{3} g^{18} n_B^{5} t^{2} + 10733394438574080 \Omega^{2} \epsilon^{3} g^{18} n_B^{4} t^{2} + 4634543941023360 \Omega^{2} \epsilon^{3} g^{18} n_B^{3} t^{2} + 1264851191747520 \Omega^{2} \epsilon^{3} g^{18} n_B^{2} t^{2} + 197734366274640 \Omega^{2} \epsilon^{3} g^{18} n_B t^{2} + 13501303987080 \Omega^{2} \epsilon^{3} g^{18} t^{2} + 551229439854592 \Omega^{2} \epsilon^{3} g^{16} n_B^{8} t^{4} + 2204917759418368 \Omega^{2} \epsilon^{3} g^{16} n_B^{7} t^{4} + 4473514566244864 \Omega^{2} \epsilon^{3} g^{16} n_B^{6} t^{4} + 5703331540770304 \Omega^{2} \epsilon^{3} g^{16} n_B^{5} t^{4} + 4717535626599040 \Omega^{2} \epsilon^{3} g^{16} n_B^{4} t^{4} + 2501922737902336 \Omega^{2} \epsilon^{3} g^{16} n_B^{3} t^{4} + 817639586745184 \Omega^{2} \epsilon^{3} g^{16} n_B^{2} t^{4} + 149747181352672 \Omega^{2} \epsilon^{3} g^{16} n_B t^{4} + 11761185112912 \Omega^{2} \epsilon^{3} g^{16} t^{4} + 184907492412416 \Omega^{2} \epsilon^{3} g^{14} n_B^{7} t^{6} + 647176223443456 \Omega^{2} \epsilon^{3} g^{14} n_B^{6} t^{6} + 1143996537275008 \Omega^{2} \epsilon^{3} g^{14} n_B^{5} t^{6} + 1242050784578880 \Omega^{2} \epsilon^{3} g^{14} n_B^{4} t^{6} + 837565644926720 \Omega^{2} \epsilon^{3} g^{14} n_B^{3} t^{6} + 337885794532928 \Omega^{2} \epsilon^{3} g^{14} n_B^{2} t^{6} + 74359320141928 \Omega^{2} \epsilon^{3} g^{14} n_B t^{6} + 6858096100404 \Omega^{2} \epsilon^{3} g^{14} t^{6} + 44811455476480 \Omega^{2} \epsilon^{3} g^{12} n_B^{6} t^{8} + 134434366429440 \Omega^{2} \epsilon^{3} g^{12} n_B^{5} t^{8} + 202347792701600 \Omega^{2} \epsilon^{3} g^{12} n_B^{4} t^{8} + 180638308020800 \Omega^{2} \epsilon^{3} g^{12} n_B^{3} t^{8} + 93467991506400 \Omega^{2} \epsilon^{3} g^{12} n_B^{2} t^{8} + 25554565234240 \Omega^{2} \epsilon^{3} g^{12} n_B t^{8} + 2844231158370 \Omega^{2} \epsilon^{3} g^{12} t^{8} + 7806635460992 \Omega^{2} \epsilon^{3} g^{10} n_B^{5} t^{10} + 19516588652480 \Omega^{2} \epsilon^{3} g^{10} n_B^{4} t^{10} + 24211380202784 \Omega^{2} \epsilon^{3} g^{10} n_B^{3} t^{10} + 16800481651696 \Omega^{2} \epsilon^{3} g^{10} n_B^{2} t^{10} + 5960667244288 \Omega^{2} \epsilon^{3} g^{10} n_B t^{10} + 830806301944 \Omega^{2} \epsilon^{3} g^{10} t^{10} + 944707962560 \Omega^{2} \epsilon^{3} g^{8} n_B^{4} t^{12} + 1889415925120 \Omega^{2} \epsilon^{3} g^{8} n_B^{3} t^{12} + 1835568619360 \Omega^{2} \epsilon^{3} g^{8} n_B^{2} t^{12} + 890860656800 \Omega^{2} \epsilon^{3} g^{8} n_B t^{12} + 163670916540 \Omega^{2} \epsilon^{3} g^{8} t^{12} + 74891572640 \Omega^{2} \epsilon^{3} g^{6} n_B^{3} t^{14} + 112337358960 \Omega^{2} \epsilon^{3} g^{6} n_B^{2} t^{14} + 77833966016 \Omega^{2} \epsilon^{3} g^{6} n_B t^{14} + 20194089848 \Omega^{2} \epsilon^{3} g^{6} t^{14} + 3498352768 \Omega^{2} \epsilon^{3} g^{4} n_B^{2} t^{16} + 3498352768 \Omega^{2} \epsilon^{3} g^{4} n_B t^{16} + 1366427644 \Omega^{2} \epsilon^{3} g^{4} t^{16} + 73902400 \Omega^{2} \epsilon^{3} g^{2} n_B t^{18} + 36951200 \Omega^{2} \epsilon^{3} g^{2} t^{18} + 29697355789516800 \Omega^{2} \epsilon g^{22} n_B^{11} + 163335456842342400 \Omega^{2} \epsilon g^{22} n_B^{10} + 457674353934336000 \Omega^{2} \epsilon g^{22} n_B^{9} + 834518666386944000 \Omega^{2} \epsilon g^{22} n_B^{8} + 1056529369615104000 \Omega^{2} \epsilon g^{22} n_B^{7} + 946780548410188800 \Omega^{2} \epsilon g^{22} n_B^{6} + 602896517754854400 \Omega^{2} \epsilon g^{22} n_B^{5} + 270822860719488000 \Omega^{2} \epsilon g^{22} n_B^{4} + 83893995623592000 \Omega^{2} \epsilon g^{22} n_B^{3} + 17065814593212000 \Omega^{2} \epsilon g^{22} n_B^{2} + 2053473183115200 \Omega^{2} \epsilon g^{22} n_B + 110859474171600 \Omega^{2} \epsilon g^{22} + 27368046858792960 \Omega^{2} \epsilon g^{20} n_B^{10} t^{2} + 136840234293964800 \Omega^{2} \epsilon g^{20} n_B^{9} t^{2} + 348383325332021760 \Omega^{2} \epsilon g^{20} n_B^{8} t^{2} + 572491895564298240 \Omega^{2} \epsilon g^{20} n_B^{7} t^{2} + 642655202215864320 \Omega^{2} \epsilon g^{20} n_B^{6} t^{2} + 498972956207201280 \Omega^{2} \epsilon g^{20} n_B^{5} t^{2} + 266957395751793600 \Omega^{2} \epsilon g^{20} n_B^{4} t^{2} + 96519940728670080 \Omega^{2} \epsilon g^{20} n_B^{3} t^{2} + 22526388686535120 \Omega^{2} \epsilon g^{20} n_B^{2} t^{2} + 3065332050873360 \Omega^{2} \epsilon g^{20} n_B t^{2} + 184901601114450 \Omega^{2} \epsilon g^{20} t^{2} + 13078020383815680 \Omega^{2} \epsilon g^{18} n_B^{9} t^{4} + 58851091727170560 \Omega^{2} \epsilon g^{18} n_B^{8} t^{4} + 134661886075560960 \Omega^{2} \epsilon g^{18} n_B^{7} t^{4} + 196678173204334080 \Omega^{2} \epsilon g^{18} n_B^{6} t^{4} + 192027849283952640 \Omega^{2} \epsilon g^{18} n_B^{5} t^{4} + 125693404229111040 \Omega^{2} \epsilon g^{18} n_B^{4} t^{4} + 54264251237676480 \Omega^{2} \epsilon g^{18} n_B^{3} t^{4} + 14807998078123680 \Omega^{2} \epsilon g^{18} n_B^{2} t^{4} + 2314741628314440 \Omega^{2} \epsilon g^{18} n_B t^{4} + 158040685290420 \Omega^{2} \epsilon g^{18} t^{4} + 4274776539049984 \Omega^{2} \epsilon g^{16} n_B^{8} t^{6} + 17099106156199936 \Omega^{2} \epsilon g^{16} n_B^{7} t^{6} + 34692450260132608 \Omega^{2} \epsilon g^{16} n_B^{6} t^{6} + 44230479233698048 \Omega^{2} \epsilon g^{16} n_B^{5} t^{6} + 36585951683778880 \Omega^{2} \epsilon g^{16} n_B^{4} t^{6} + 19403395160294272 \Omega^{2} \epsilon g^{16} n_B^{3} t^{6} + 6341165817193168 \Omega^{2} \epsilon g^{16} n_B^{2} t^{6} + 1161363749962384 \Omega^{2} \epsilon g^{16} n_B t^{6} + 91214197211644 \Omega^{2} \epsilon g^{16} t^{6} + 1042090017140992 \Omega^{2} \epsilon g^{14} n_B^{7} t^{8} + 3647315059993472 \Omega^{2} \epsilon g^{14} n_B^{6} t^{8} + 6449039425990080 \Omega^{2} \epsilon g^{14} n_B^{5} t^{8} + 7004310914991520 \Omega^{2} \epsilon g^{14} n_B^{4} t^{8} + 4724739002495600 \Omega^{2} \epsilon g^{14} n_B^{3} t^{8} + 1906455118748616 \Omega^{2} \epsilon g^{14} n_B^{2} t^{8} + 419624481874756 \Omega^{2} \epsilon g^{14} n_B t^{8} + 38705916883910 \Omega^{2} \epsilon g^{14} t^{8} + 192693470069504 \Omega^{2} \epsilon g^{12} n_B^{6} t^{10} + 578080410208512 \Omega^{2} \epsilon g^{12} n_B^{5} t^{10} + 870341947272256 \Omega^{2} \epsilon g^{12} n_B^{4} t^{10} + 777216544196992 \Omega^{2} \epsilon g^{12} n_B^{3} t^{10} + 402262279957584 \Omega^{2} \epsilon g^{12} n_B^{2} t^{10} + 110000742893840 \Omega^{2} \epsilon g^{12} n_B t^{10} + 12244675126812 \Omega^{2} \epsilon g^{12} t^{10} + 26650653233920 \Omega^{2} \epsilon g^{10} n_B^{5} t^{12} + 66626633084800 \Omega^{2} \epsilon g^{10} n_B^{4} t^{12} + 82613399337792 \Omega^{2} \epsilon g^{10} n_B^{3} t^{12} + 57293465921888 \Omega^{2} \epsilon g^{10} n_B^{2} t^{12} + 20318403825344 \Omega^{2} \epsilon g^{10} n_B t^{12} + 2831178695184 \Omega^{2} \epsilon g^{10} t^{12} + 2674256741376 \Omega^{2} \epsilon g^{8} n_B^{4} t^{14} + 5348513482752 \Omega^{2} \epsilon g^{8} n_B^{3} t^{14} + 5182034881776 \Omega^{2} \epsilon g^{8} n_B^{2} t^{14} + 2507778140400 \Omega^{2} \epsilon g^{8} n_B t^{14} + 459803488764 \Omega^{2} \epsilon g^{8} t^{14} + 185349410032 \Omega^{2} \epsilon g^{6} n_B^{3} t^{16} + 278024115048 \Omega^{2} \epsilon g^{6} n_B^{2} t^{16} + 191158513700 \Omega^{2} \epsilon g^{6} n_B t^{16} + 49241904342 \Omega^{2} \epsilon g^{6} t^{16} + 8073903376 \Omega^{2} \epsilon g^{4} n_B^{2} t^{18} + 8073903376 \Omega^{2} \epsilon g^{4} n_B t^{18} + 3098404638 \Omega^{2} \epsilon g^{4} t^{18} + 170714544 \Omega^{2} \epsilon g^{2} n_B t^{20} + 85357272 \Omega^{2} \epsilon g^{2} t^{20} + 23 \Omega \epsilon^{22} g^{2} + 1260 \Omega \epsilon^{20} g^{4} n_B + 630 \Omega \epsilon^{20} g^{4} + 126 \Omega \epsilon^{20} g^{2} t^{2} + 37392 \Omega \epsilon^{18} g^{6} n_B^{2} + 37392 \Omega \epsilon^{18} g^{6} n_B + 9348 \Omega \epsilon^{18} g^{6} + 9864 \Omega \epsilon^{18} g^{4} n_B t^{2} + 4932 \Omega \epsilon^{18} g^{4} t^{2} + 570 \Omega \epsilon^{18} g^{2} t^{4} + 835040 \Omega \epsilon^{16} g^{8} n_B^{3} + 1252560 \Omega \epsilon^{16} g^{8} n_B^{2} + 626280 \Omega \epsilon^{16} g^{8} n_B + 104380 \Omega \epsilon^{16} g^{8} + 392192 \Omega \epsilon^{16} g^{6} n_B^{2} t^{2} + 392192 \Omega \epsilon^{16} g^{6} n_B t^{2} + 98048 \Omega \epsilon^{16} g^{6} t^{2} + 57016 \Omega \epsilon^{16} g^{4} n_B t^{4} + 28508 \Omega \epsilon^{16} g^{4} t^{4} + 2380 \Omega \epsilon^{16} g^{2} t^{6} + 16662240 \Omega \epsilon^{14} g^{10} n_B^{4} + 33324480 \Omega \epsilon^{14} g^{10} n_B^{3} + 24993360 \Omega \epsilon^{14} g^{10} n_B^{2} + 8331120 \Omega \epsilon^{14} g^{10} n_B + 1041390 \Omega \epsilon^{14} g^{10} + 11288224 \Omega \epsilon^{14} g^{8} n_B^{3} t^{2} + 16932336 \Omega \epsilon^{14} g^{8} n_B^{2} t^{2} + 8466168 \Omega \epsilon^{14} g^{8} n_B t^{2} + 1411028 \Omega \epsilon^{14} g^{8} t^{2} + 2818764 \Omega \epsilon^{14} g^{6} n_B^{2} t^{4} + 2818764 \Omega \epsilon^{14} g^{6} n_B t^{4} + 704691 \Omega \epsilon^{14} g^{6} t^{4} + 287120 \Omega \epsilon^{14} g^{4} n_B t^{6} + 143560 \Omega \epsilon^{14} g^{4} t^{6} + 9450 \Omega \epsilon^{14} g^{2} t^{8} + 335741952 \Omega \epsilon^{12} g^{12} n_B^{5} + 839354880 \Omega \epsilon^{12} g^{12} n_B^{4} + 839354880 \Omega \epsilon^{12} g^{12} n_B^{3} + 419677440 \Omega \epsilon^{12} g^{12} n_B^{2} + 104919360 \Omega \epsilon^{12} g^{12} n_B + 10491936 \Omega \epsilon^{12} g^{12} + 281494464 \Omega \epsilon^{12} g^{10} n_B^{4} t^{2} + 562988928 \Omega \epsilon^{12} g^{10} n_B^{3} t^{2} + 422241696 \Omega \epsilon^{12} g^{10} n_B^{2} t^{2} + 140747232 \Omega \epsilon^{12} g^{10} n_B t^{2} + 17593404 \Omega \epsilon^{12} g^{10} t^{2} + 98887136 \Omega \epsilon^{12} g^{8} n_B^{3} t^{4} + 148330704 \Omega \epsilon^{12} g^{8} n_B^{2} t^{4} + 74165352 \Omega \epsilon^{12} g^{8} n_B t^{4} + 12360892 \Omega \epsilon^{12} g^{8} t^{4} + 16875304 \Omega \epsilon^{12} g^{6} n_B^{2} t^{6} + 16875304 \Omega \epsilon^{12} g^{6} n_B t^{6} + 4218826 \Omega \epsilon^{12} g^{6} t^{6} + 1323008 \Omega \epsilon^{12} g^{4} n_B t^{8} + 661504 \Omega \epsilon^{12} g^{4} t^{8} + 36036 \Omega \epsilon^{12} g^{2} t^{10} + 7402306560 \Omega \epsilon^{10} g^{14} n_B^{6} + 22206919680 \Omega \epsilon^{10} g^{14} n_B^{5} + 27758649600 \Omega \epsilon^{10} g^{14} n_B^{4} + 18505766400 \Omega \epsilon^{10} g^{14} n_B^{3} + 6939662400 \Omega \epsilon^{10} g^{14} n_B^{2} + 1387932480 \Omega \epsilon^{10} g^{14} n_B + 115661040 \Omega \epsilon^{10} g^{14} + 6850097664 \Omega \epsilon^{10} g^{12} n_B^{5} t^{2} + 17125244160 \Omega \epsilon^{10} g^{12} n_B^{4} t^{2} + 17125244160 \Omega \epsilon^{10} g^{12} n_B^{3} t^{2} + 8562622080 \Omega \epsilon^{10} g^{12} n_B^{2} t^{2} + 2140655520 \Omega \epsilon^{10} g^{12} n_B t^{2} + 214065552 \Omega \epsilon^{10} g^{12} t^{2} + 2941358112 \Omega \epsilon^{10} g^{10} n_B^{4} t^{4} + 5882716224 \Omega \epsilon^{10} g^{10} n_B^{3} t^{4} + 4412037168 \Omega \epsilon^{10} g^{10} n_B^{2} t^{4} + 1470679056 \Omega \epsilon^{10} g^{10} n_B t^{4} + 183834882 \Omega \epsilon^{10} g^{10} t^{4} + 694022496 \Omega \epsilon^{10} g^{8} n_B^{3} t^{6} + 1041033744 \Omega \epsilon^{10} g^{8} n_B^{2} t^{6} + 520516872 \Omega \epsilon^{10} g^{8} n_B t^{6} + 86752812 \Omega \epsilon^{10} g^{8} t^{6} + 89355464 \Omega \epsilon^{10} g^{6} n_B^{2} t^{8} + 89355464 \Omega \epsilon^{10} g^{6} n_B t^{8} + 22338866 \Omega \epsilon^{10} g^{6} t^{8} + 5675520 \Omega \epsilon^{10} g^{4} n_B t^{10} + 2837760 \Omega \epsilon^{10} g^{4} t^{10} + 132132 \Omega \epsilon^{10} g^{2} t^{12} + 183681091584 \Omega \epsilon^{8} g^{16} n_B^{7} + 642883820544 \Omega \epsilon^{8} g^{16} n_B^{6} + 964325730816 \Omega \epsilon^{8} g^{16} n_B^{5} + 803604775680 \Omega \epsilon^{8} g^{16} n_B^{4} + 401802387840 \Omega \epsilon^{8} g^{16} n_B^{3} + 120540716352 \Omega \epsilon^{8} g^{16} n_B^{2} + 20090119392 \Omega \epsilon^{8} g^{16} n_B + 1435008528 \Omega \epsilon^{8} g^{16} + 174799831552 \Omega \epsilon^{8} g^{14} n_B^{6} t^{2} + 524399494656 \Omega \epsilon^{8} g^{14} n_B^{5} t^{2} + 655499368320 \Omega \epsilon^{8} g^{14} n_B^{4} t^{2} + 436999578880 \Omega \epsilon^{8} g^{14} n_B^{3} t^{2} + 163874842080 \Omega \epsilon^{8} g^{14} n_B^{2} t^{2} + 32774968416 \Omega \epsilon^{8} g^{14} n_B t^{2} + 2731247368 \Omega \epsilon^{8} g^{14} t^{2} + 82789214336 \Omega \epsilon^{8} g^{12} n_B^{5} t^{4} + 206973035840 \Omega \epsilon^{8} g^{12} n_B^{4} t^{4} + 206973035840 \Omega \epsilon^{8} g^{12} n_B^{3} t^{4} + 103486517920 \Omega \epsilon^{8} g^{12} n_B^{2} t^{4} + 25871629480 \Omega \epsilon^{8} g^{12} n_B t^{4} + 2587162948 \Omega \epsilon^{8} g^{12} t^{4} + 23705799808 \Omega \epsilon^{8} g^{10} n_B^{4} t^{6} + 47411599616 \Omega \epsilon^{8} g^{10} n_B^{3} t^{6} + 35558699712 \Omega \epsilon^{8} g^{10} n_B^{2} t^{6} + 11852899904 \Omega \epsilon^{8} g^{10} n_B t^{6} + 1481612488 \Omega \epsilon^{8} g^{10} t^{6} + 4162597184 \Omega \epsilon^{8} g^{8} n_B^{3} t^{8} + 6243895776 \Omega \epsilon^{8} g^{8} n_B^{2} t^{8} + 3121947888 \Omega \epsilon^{8} g^{8} n_B t^{8} + 520324648 \Omega \epsilon^{8} g^{8} t^{8} + 426735056 \Omega \epsilon^{8} g^{6} n_B^{2} t^{10} + 426735056 \Omega \epsilon^{8} g^{6} n_B t^{10} + 106683764 \Omega \epsilon^{8} g^{6} t^{10} + 22706176 \Omega \epsilon^{8} g^{4} n_B t^{12} + 11353088 \Omega \epsilon^{8} g^{4} t^{12} + 463320 \Omega \epsilon^{8} g^{2} t^{14} + 5036153660160 \Omega \epsilon^{6} g^{18} n_B^{8} + 20144614640640 \Omega \epsilon^{6} g^{18} n_B^{7} + 35253075621120 \Omega \epsilon^{6} g^{18} n_B^{6} + 35253075621120 \Omega \epsilon^{6} g^{18} n_B^{5} + 22033172263200 \Omega \epsilon^{6} g^{18} n_B^{4} + 8813268905280 \Omega \epsilon^{6} g^{18} n_B^{3} + 2203317226320 \Omega \epsilon^{6} g^{18} n_B^{2} + 314759603760 \Omega \epsilon^{6} g^{18} n_B + 19672475235 \Omega \epsilon^{6} g^{18} + 4776712041984 \Omega \epsilon^{6} g^{16} n_B^{7} t^{2} + 16718492146944 \Omega \epsilon^{6} g^{16} n_B^{6} t^{2} + 25077738220416 \Omega \epsilon^{6} g^{16} n_B^{5} t^{2} + 20898115183680 \Omega \epsilon^{6} g^{16} n_B^{4} t^{2} + 10449057591840 \Omega \epsilon^{6} g^{16} n_B^{3} t^{2} + 3134717277552 \Omega \epsilon^{6} g^{16} n_B^{2} t^{2} + 522452879592 \Omega \epsilon^{6} g^{16} n_B t^{2} + 37318062828 \Omega \epsilon^{6} g^{16} t^{2} + 2337311845440 \Omega \epsilon^{6} g^{14} n_B^{6} t^{4} + 7011935536320 \Omega \epsilon^{6} g^{14} n_B^{5} t^{4} + 8764919420400 \Omega \epsilon^{6} g^{14} n_B^{4} t^{4} + 5843279613600 \Omega \epsilon^{6} g^{14} n_B^{3} t^{4} + 2191229855100 \Omega \epsilon^{6} g^{14} n_B^{2} t^{4} + 438245971020 \Omega \epsilon^{6} g^{14} n_B t^{4} + 36520497585 \Omega \epsilon^{6} g^{14} t^{4} + 739826806656 \Omega \epsilon^{6} g^{12} n_B^{5} t^{6} + 1849567016640 \Omega \epsilon^{6} g^{12} n_B^{4} t^{6} + 1849567016640 \Omega \epsilon^{6} g^{12} n_B^{3} t^{6} + 924783508320 \Omega \epsilon^{6} g^{12} n_B^{2} t^{6} + 231195877080 \Omega \epsilon^{6} g^{12} n_B t^{6} + 23119587708 \Omega \epsilon^{6} g^{12} t^{6} + 156762269392 \Omega \epsilon^{6} g^{10} n_B^{4} t^{8} + 313524538784 \Omega \epsilon^{6} g^{10} n_B^{3} t^{8} + 235143404088 \Omega \epsilon^{6} g^{10} n_B^{2} t^{8} + 78381134696 \Omega \epsilon^{6} g^{10} n_B t^{8} + 9797641837 \Omega \epsilon^{6} g^{10} t^{8} + 21654404224 \Omega \epsilon^{6} g^{8} n_B^{3} t^{10} + 32481606336 \Omega \epsilon^{6} g^{8} n_B^{2} t^{10} + 16240803168 \Omega \epsilon^{6} g^{8} n_B t^{10} + 2706800528 \Omega \epsilon^{6} g^{8} t^{10} + 1829831432 \Omega \epsilon^{6} g^{6} n_B^{2} t^{12} + 1829831432 \Omega \epsilon^{6} g^{6} n_B t^{12} + 457457858 \Omega \epsilon^{6} g^{6} t^{12} + 83636224 \Omega \epsilon^{6} g^{4} n_B t^{14} + 41818112 \Omega \epsilon^{6} g^{4} t^{14} + 1531530 \Omega \epsilon^{6} g^{2} t^{16} + 144734855500800 \Omega \epsilon^{4} g^{20} n_B^{9} + 651306849753600 \Omega \epsilon^{4} g^{20} n_B^{8} + 1302613699507200 \Omega \epsilon^{4} g^{20} n_B^{7} + 1519715982758400 \Omega \epsilon^{4} g^{20} n_B^{6} + 1139786987068800 \Omega \epsilon^{4} g^{20} n_B^{5} + 569893493534400 \Omega \epsilon^{4} g^{20} n_B^{4} + 189964497844800 \Omega \epsilon^{4} g^{20} n_B^{3} + 40706678109600 \Omega \epsilon^{4} g^{20} n_B^{2} + 5088334763700 \Omega \epsilon^{4} g^{20} n_B + 282685264650 \Omega \epsilon^{4} g^{20} + 135630195095040 \Omega \epsilon^{4} g^{18} n_B^{8} t^{2} + 542520780380160 \Omega \epsilon^{4} g^{18} n_B^{7} t^{2} + 949411365665280 \Omega \epsilon^{4} g^{18} n_B^{6} t^{2} + 949411365665280 \Omega \epsilon^{4} g^{18} n_B^{5} t^{2} + 593382103540800 \Omega \epsilon^{4} g^{18} n_B^{4} t^{2} + 237352841416320 \Omega \epsilon^{4} g^{18} n_B^{3} t^{2} + 59338210354080 \Omega \epsilon^{4} g^{18} n_B^{2} t^{2} + 8476887193440 \Omega \epsilon^{4} g^{18} n_B t^{2} + 529805449590 \Omega \epsilon^{4} g^{18} t^{2} + 66280700226048 \Omega \epsilon^{4} g^{16} n_B^{7} t^{4} + 231982450791168 \Omega \epsilon^{4} g^{16} n_B^{6} t^{4} + 347973676186752 \Omega \epsilon^{4} g^{16} n_B^{5} t^{4} + 289978063488960 \Omega \epsilon^{4} g^{16} n_B^{4} t^{4} + 144989031744480 \Omega \epsilon^{4} g^{16} n_B^{3} t^{4} + 43496709523344 \Omega \epsilon^{4} g^{16} n_B^{2} t^{4} + 7249451587224 \Omega \epsilon^{4} g^{16} n_B t^{4} + 517817970516 \Omega \epsilon^{4} g^{16} t^{4} + 21793327981440 \Omega \epsilon^{4} g^{14} n_B^{6} t^{6} + 65379983944320 \Omega \epsilon^{4} g^{14} n_B^{5} t^{6} + 81724979930400 \Omega \epsilon^{4} g^{14} n_B^{4} t^{6} + 54483319953600 \Omega \epsilon^{4} g^{14} n_B^{3} t^{6} + 20431244982600 \Omega \epsilon^{4} g^{14} n_B^{2} t^{6} + 4086248996520 \Omega \epsilon^{4} g^{14} n_B t^{6} + 340520749710 \Omega \epsilon^{4} g^{14} t^{6} + 5107787256640 \Omega \epsilon^{4} g^{12} n_B^{5} t^{8} + 12769468141600 \Omega \epsilon^{4} g^{12} n_B^{4} t^{8} + 12769468141600 \Omega \epsilon^{4} g^{12} n_B^{3} t^{8} + 6384734070800 \Omega \epsilon^{4} g^{12} n_B^{2} t^{8} + 1596183517700 \Omega \epsilon^{4} g^{12} n_B t^{8} + 159618351770 \Omega \epsilon^{4} g^{12} t^{8} + 845640125344 \Omega \epsilon^{4} g^{10} n_B^{4} t^{10} + 1691280250688 \Omega \epsilon^{4} g^{10} n_B^{3} t^{10} + 1268460188016 \Omega \epsilon^{4} g^{10} n_B^{2} t^{10} + 422820062672 \Omega \epsilon^{4} g^{10} n_B t^{10} + 52852507834 \Omega \epsilon^{4} g^{10} t^{10} + 95072470976 \Omega \epsilon^{4} g^{8} n_B^{3} t^{12} + 142608706464 \Omega \epsilon^{4} g^{8} n_B^{2} t^{12} + 71304353232 \Omega \epsilon^{4} g^{8} n_B t^{12} + 11884058872 \Omega \epsilon^{4} g^{8} t^{12} + 6786834720 \Omega \epsilon^{4} g^{6} n_B^{2} t^{14} + 6786834720 \Omega \epsilon^{4} g^{6} n_B t^{14} + 1696708680 \Omega \epsilon^{4} g^{6} t^{14} + 272655520 \Omega \epsilon^{4} g^{4} n_B t^{16} + 136327760 \Omega \epsilon^{4} g^{4} t^{16} + 4618900 \Omega \epsilon^{4} g^{2} t^{18} + 3911900802969600 \Omega \epsilon^{2} g^{22} n_B^{10} + 19559504014848000 \Omega \epsilon^{2} g^{22} n_B^{9} + 44008884033408000 \Omega \epsilon^{2} g^{22} n_B^{8} + 58678512044544000 \Omega \epsilon^{2} g^{22} n_B^{7} + 51343698038976000 \Omega \epsilon^{2} g^{22} n_B^{6} + 30806218823385600 \Omega \epsilon^{2} g^{22} n_B^{5} + 12835924509744000 \Omega \epsilon^{2} g^{22} n_B^{4} + 3667407002784000 \Omega \epsilon^{2} g^{22} n_B^{3} + 687638813022000 \Omega \epsilon^{2} g^{22} n_B^{2} + 76404312558000 \Omega \epsilon^{2} g^{22} n_B + 3820215627900 \Omega \epsilon^{2} g^{22} + 3610745463306240 \Omega \epsilon^{2} g^{20} n_B^{9} t^{2} + 16248354584878080 \Omega \epsilon^{2} g^{20} n_B^{8} t^{2} + 32496709169756160 \Omega \epsilon^{2} g^{20} n_B^{7} t^{2} + 37912827364715520 \Omega \epsilon^{2} g^{20} n_B^{6} t^{2} + 28434620523536640 \Omega \epsilon^{2} g^{20} n_B^{5} t^{2} + 14217310261768320 \Omega \epsilon^{2} g^{20} n_B^{4} t^{2} + 4739103420589440 \Omega \epsilon^{2} g^{20} n_B^{3} t^{2} + 1015522161554880 \Omega \epsilon^{2} g^{20} n_B^{2} t^{2} + 126940270194360 \Omega \epsilon^{2} g^{20} n_B t^{2} + 7052237233020 \Omega \epsilon^{2} g^{20} t^{2} + 1731584886389760 \Omega \epsilon^{2} g^{18} n_B^{8} t^{4} + 6926339545559040 \Omega \epsilon^{2} g^{18} n_B^{7} t^{4} + 12121094204728320 \Omega \epsilon^{2} g^{18} n_B^{6} t^{4} + 12121094204728320 \Omega \epsilon^{2} g^{18} n_B^{5} t^{4} + 7575683877955200 \Omega \epsilon^{2} g^{18} n_B^{4} t^{4} + 3030273551182080 \Omega \epsilon^{2} g^{18} n_B^{3} t^{4} + 757568387795520 \Omega \epsilon^{2} g^{18} n_B^{2} t^{4} + 108224055399360 \Omega \epsilon^{2} g^{18} n_B t^{4} + 6764003462460 \Omega \epsilon^{2} g^{18} t^{4} + 567425643858432 \Omega \epsilon^{2} g^{16} n_B^{7} t^{6} + 1985989753504512 \Omega \epsilon^{2} g^{16} n_B^{6} t^{6} + 2978984630256768 \Omega \epsilon^{2} g^{16} n_B^{5} t^{6} + 2482487191880640 \Omega \epsilon^{2} g^{16} n_B^{4} t^{6} + 1241243595940320 \Omega \epsilon^{2} g^{16} n_B^{3} t^{6} + 372373078782096 \Omega \epsilon^{2} g^{16} n_B^{2} t^{6} + 62062179797016 \Omega \epsilon^{2} g^{16} n_B t^{6} + 4433012842644 \Omega \epsilon^{2} g^{16} t^{6} + 137728635255616 \Omega \epsilon^{2} g^{14} n_B^{6} t^{8} + 413185905766848 \Omega \epsilon^{2} g^{14} n_B^{5} t^{8} + 516482382208560 \Omega \epsilon^{2} g^{14} n_B^{4} t^{8} + 344321588139040 \Omega \epsilon^{2} g^{14} n_B^{3} t^{8} + 129120595552140 \Omega \epsilon^{2} g^{14} n_B^{2} t^{8} + 25824119110428 \Omega \epsilon^{2} g^{14} n_B t^{8} + 2152009925869 \Omega \epsilon^{2} g^{14} t^{8} + 25004322398080 \Omega \epsilon^{2} g^{12} n_B^{5} t^{10} + 62510805995200 \Omega \epsilon^{2} g^{12} n_B^{4} t^{10} + 62510805995200 \Omega \epsilon^{2} g^{12} n_B^{3} t^{10} + 31255402997600 \Omega \epsilon^{2} g^{12} n_B^{2} t^{10} + 7813850749400 \Omega \epsilon^{2} g^{12} n_B t^{10} + 781385074940 \Omega \epsilon^{2} g^{12} t^{10} + 3321352272704 \Omega \epsilon^{2} g^{10} n_B^{4} t^{12} + 6642704545408 \Omega \epsilon^{2} g^{10} n_B^{3} t^{12} + 4982028409056 \Omega \epsilon^{2} g^{10} n_B^{2} t^{12} + 1660676136352 \Omega \epsilon^{2} g^{10} n_B t^{12} + 207584517044 \Omega \epsilon^{2} g^{10} t^{12} + 310104296416 \Omega \epsilon^{2} g^{8} n_B^{3} t^{14} + 465156444624 \Omega \epsilon^{2} g^{8} n_B^{2} t^{14} + 232578222312 \Omega \epsilon^{2} g^{8} n_B t^{14} + 38763037052 \Omega \epsilon^{2} g^{8} t^{14} + 19139068980 \Omega \epsilon^{2} g^{6} n_B^{2} t^{16} + 19139068980 \Omega \epsilon^{2} g^{6} n_B t^{16} + 4784767245 \Omega \epsilon^{2} g^{6} t^{16} + 700810064 \Omega \epsilon^{2} g^{4} n_B t^{18} + 350405032 \Omega \epsilon^{2} g^{4} t^{18} + 11639628 \Omega \epsilon^{2} g^{2} t^{20} + 64764752532480000 \Omega g^{24} n_B^{11} + 356206138928640000 \Omega g^{24} n_B^{10} + 890515347321600000 \Omega g^{24} n_B^{9} + 1335773020982400000 \Omega g^{24} n_B^{8} + 1335773020982400000 \Omega g^{24} n_B^{7} + 935041114687680000 \Omega g^{24} n_B^{6} + 467520557343840000 \Omega g^{24} n_B^{5} + 166971627622800000 \Omega g^{24} n_B^{4} + 41742906905700000 \Omega g^{24} n_B^{3} + 6957151150950000 \Omega g^{24} n_B^{2} + 695715115095000 \Omega g^{24} n_B + 31623414322500 \Omega g^{24} + 57191518579507200 \Omega g^{22} n_B^{10} t^{2} + 285957592897536000 \Omega g^{22} n_B^{9} t^{2} + 643404584019456000 \Omega g^{22} n_B^{8} t^{2} + 857872778692608000 \Omega g^{22} n_B^{7} t^{2} + 750638681356032000 \Omega g^{22} n_B^{6} t^{2} + 450383208813619200 \Omega g^{22} n_B^{5} t^{2} + 187659670339008000 \Omega g^{22} n_B^{4} t^{2} + 53617048668288000 \Omega g^{22} n_B^{3} t^{2} + 10053196625304000 \Omega g^{22} n_B^{2} t^{2} + 1117021847256000 \Omega g^{22} n_B t^{2} + 55851092362800 \Omega g^{22} t^{2} + 25772000527134720 \Omega g^{20} n_B^{9} t^{4} + 115974002372106240 \Omega g^{20} n_B^{8} t^{4} + 231948004744212480 \Omega g^{20} n_B^{7} t^{4} + 270606005534914560 \Omega g^{20} n_B^{6} t^{4} + 202954504151185920 \Omega g^{20} n_B^{5} t^{4} + 101477252075592960 \Omega g^{20} n_B^{4} t^{4} + 33825750691864320 \Omega g^{20} n_B^{3} t^{4} + 7248375148256640 \Omega g^{20} n_B^{2} t^{4} + 906046893532080 \Omega g^{20} n_B t^{4} + 50335938529560 \Omega g^{20} t^{4} + 7889805767116800 \Omega g^{18} n_B^{8} t^{6} + 31559223068467200 \Omega g^{18} n_B^{7} t^{6} + 55228640369817600 \Omega g^{18} n_B^{6} t^{6} + 55228640369817600 \Omega g^{18} n_B^{5} t^{6} + 34517900231136000 \Omega g^{18} n_B^{4} t^{6} + 13807160092454400 \Omega g^{18} n_B^{3} t^{6} + 3451790023113600 \Omega g^{18} n_B^{2} t^{6} + 493112860444800 \Omega g^{18} n_B t^{6} + 30819553777800 \Omega g^{18} t^{6} + 1823268883365888 \Omega g^{16} n_B^{7} t^{8} + 6381441091780608 \Omega g^{16} n_B^{6} t^{8} + 9572161637670912 \Omega g^{16} n_B^{5} t^{8} + 7976801364725760 \Omega g^{16} n_B^{4} t^{8} + 3988400682362880 \Omega g^{16} n_B^{3} t^{8} + 1196520204708864 \Omega g^{16} n_B^{2} t^{8} + 199420034118144 \Omega g^{16} n_B t^{8} + 14244288151296 \Omega g^{16} t^{8} + 330128673274752 \Omega g^{14} n_B^{6} t^{10} + 990386019824256 \Omega g^{14} n_B^{5} t^{10} + 1237982524780320 \Omega g^{14} n_B^{4} t^{10} + 825321683186880 \Omega g^{14} n_B^{3} t^{10} + 309495631195080 \Omega g^{14} n_B^{2} t^{10} + 61899126239016 \Omega g^{14} n_B t^{10} + 5158260519918 \Omega g^{14} t^{10} + 46894273867136 \Omega g^{12} n_B^{5} t^{12} + 117235684667840 \Omega g^{12} n_B^{4} t^{12} + 117235684667840 \Omega g^{12} n_B^{3} t^{12} + 58617842333920 \Omega g^{12} n_B^{2} t^{12} + 14654460583480 \Omega g^{12} n_B t^{12} + 1465446058348 \Omega g^{12} t^{12} + 5131524681472 \Omega g^{10} n_B^{4} t^{14} + 10263049362944 \Omega g^{10} n_B^{3} t^{14} + 7697287022208 \Omega g^{10} n_B^{2} t^{14} + 2565762340736 \Omega g^{10} n_B t^{14} + 320720292592 \Omega g^{10} t^{14} + 419176401728 \Omega g^{8} n_B^{3} t^{16} + 628764602592 \Omega g^{8} n_B^{2} t^{16} + 314382301296 \Omega g^{8} n_B t^{16} + 52397050216 \Omega g^{8} t^{16} + 24283412088 \Omega g^{6} n_B^{2} t^{18} + 24283412088 \Omega g^{6} n_B t^{18} + 6070853022 \Omega g^{6} t^{18} + 900823472 \Omega g^{4} n_B t^{20} + 450411736 \Omega g^{4} t^{20} + 16224936 \Omega g^{2} t^{22} + \epsilon^{25} + 48 \epsilon^{23} g^{2} n_B + 24 \epsilon^{23} g^{2} + 1188 \epsilon^{21} g^{4} n_B^{2} + 1188 \epsilon^{21} g^{4} n_B + 297 \epsilon^{21} g^{4} + 88 \epsilon^{21} g^{2} n_B t^{2} + 44 \epsilon^{21} g^{2} t^{2} + 20640 \epsilon^{19} g^{6} n_B^{3} + 30960 \epsilon^{19} g^{6} n_B^{2} + 15480 \epsilon^{19} g^{6} n_B + 2580 \epsilon^{19} g^{6} + 4556 \epsilon^{19} g^{4} n_B^{2} t^{2} + 4556 \epsilon^{19} g^{4} n_B t^{2} + 1139 \epsilon^{19} g^{4} t^{2} + 240 \epsilon^{19} g^{2} n_B t^{4} + 120 \epsilon^{19} g^{2} t^{4} + 292176 \epsilon^{17} g^{8} n_B^{4} + 584352 \epsilon^{17} g^{8} n_B^{3} + 438264 \epsilon^{17} g^{8} n_B^{2} + 146088 \epsilon^{17} g^{8} n_B + 18261 \epsilon^{17} g^{8} + 125312 \epsilon^{17} g^{6} n_B^{3} t^{2} + 187968 \epsilon^{17} g^{6} n_B^{2} t^{2} + 93984 \epsilon^{17} g^{6} n_B t^{2} + 15664 \epsilon^{17} g^{6} t^{2} + 17236 \epsilon^{17} g^{4} n_B^{2} t^{4} + 17236 \epsilon^{17} g^{4} n_B t^{4} + 4309 \epsilon^{17} g^{4} t^{4} + 720 \epsilon^{17} g^{2} n_B t^{6} + 360 \epsilon^{17} g^{2} t^{6} + 3764736 \epsilon^{15} g^{10} n_B^{5} + 9411840 \epsilon^{15} g^{10} n_B^{4} + 9411840 \epsilon^{15} g^{10} n_B^{3} + 4705920 \epsilon^{15} g^{10} n_B^{2} + 1176480 \epsilon^{15} g^{10} n_B + 117648 \epsilon^{15} g^{10} + 2522128 \epsilon^{15} g^{8} n_B^{4} t^{2} + 5044256 \epsilon^{15} g^{8} n_B^{3} t^{2} + 3783192 \epsilon^{15} g^{8} n_B^{2} t^{2} + 1261064 \epsilon^{15} g^{8} n_B t^{2} + 157633 \epsilon^{15} g^{8} t^{2} + 622688 \epsilon^{15} g^{6} n_B^{3} t^{4} + 934032 \epsilon^{15} g^{6} n_B^{2} t^{4} + 467016 \epsilon^{15} g^{6} n_B t^{4} + 77836 \epsilon^{15} g^{6} t^{4} + 64176 \epsilon^{15} g^{4} n_B^{2} t^{6} + 64176 \epsilon^{15} g^{4} n_B t^{6} + 16044 \epsilon^{15} g^{4} t^{6} + 2240 \epsilon^{15} g^{2} n_B t^{8} + 1120 \epsilon^{15} g^{2} t^{8} + 48975360 \epsilon^{13} g^{12} n_B^{6} + 146926080 \epsilon^{13} g^{12} n_B^{5} + 183657600 \epsilon^{13} g^{12} n_B^{4} + 122438400 \epsilon^{13} g^{12} n_B^{3} + 45914400 \epsilon^{13} g^{12} n_B^{2} + 9182880 \epsilon^{13} g^{12} n_B + 765240 \epsilon^{13} g^{12} + 43719040 \epsilon^{13} g^{10} n_B^{5} t^{2} + 109297600 \epsilon^{13} g^{10} n_B^{4} t^{2} + 109297600 \epsilon^{13} g^{10} n_B^{3} t^{2} + 54648800 \epsilon^{13} g^{10} n_B^{2} t^{2} + 13662200 \epsilon^{13} g^{10} n_B t^{2} + 1366220 \epsilon^{13} g^{10} t^{2} + 15950736 \epsilon^{13} g^{8} n_B^{4} t^{4} + 31901472 \epsilon^{13} g^{8} n_B^{3} t^{4} + 23926104 \epsilon^{13} g^{8} n_B^{2} t^{4} + 7975368 \epsilon^{13} g^{8} n_B t^{4} + 996921 \epsilon^{13} g^{8} t^{4} + 2825440 \epsilon^{13} g^{6} n_B^{3} t^{6} + 4238160 \epsilon^{13} g^{6} n_B^{2} t^{6} + 2119080 \epsilon^{13} g^{6} n_B t^{6} + 353180 \epsilon^{13} g^{6} t^{6} + 234368 \epsilon^{13} g^{4} n_B^{2} t^{8} + 234368 \epsilon^{13} g^{4} n_B t^{8} + 58592 \epsilon^{13} g^{4} t^{8} + 7056 \epsilon^{13} g^{2} n_B t^{10} + 3528 \epsilon^{13} g^{2} t^{10} + 707807232 \epsilon^{11} g^{14} n_B^{7} + 2477325312 \epsilon^{11} g^{14} n_B^{6} + 3715987968 \epsilon^{11} g^{14} n_B^{5} + 3096656640 \epsilon^{11} g^{14} n_B^{4} + 1548328320 \epsilon^{11} g^{14} n_B^{3} + 464498496 \epsilon^{11} g^{14} n_B^{2} + 77416416 \epsilon^{11} g^{14} n_B + 5529744 \epsilon^{11} g^{14} + 736032768 \epsilon^{11} g^{12} n_B^{6} t^{2} + 2208098304 \epsilon^{11} g^{12} n_B^{5} t^{2} + 2760122880 \epsilon^{11} g^{12} n_B^{4} t^{2} + 1840081920 \epsilon^{11} g^{12} n_B^{3} t^{2} + 690030720 \epsilon^{11} g^{12} n_B^{2} t^{2} + 138006144 \epsilon^{11} g^{12} n_B t^{2} + 11500512 \epsilon^{11} g^{12} t^{2} + 344133248 \epsilon^{11} g^{10} n_B^{5} t^{4} + 860333120 \epsilon^{11} g^{10} n_B^{4} t^{4} + 860333120 \epsilon^{11} g^{10} n_B^{3} t^{4} + 430166560 \epsilon^{11} g^{10} n_B^{2} t^{4} + 107541640 \epsilon^{11} g^{10} n_B t^{4} + 10754164 \epsilon^{11} g^{10} t^{4} + 87032352 \epsilon^{11} g^{8} n_B^{4} t^{6} + 174064704 \epsilon^{11} g^{8} n_B^{3} t^{6} + 130548528 \epsilon^{11} g^{8} n_B^{2} t^{6} + 43516176 \epsilon^{11} g^{8} n_B t^{6} + 5439522 \epsilon^{11} g^{8} t^{6} + 12027072 \epsilon^{11} g^{6} n_B^{3} t^{8} + 18040608 \epsilon^{11} g^{6} n_B^{2} t^{8} + 9020304 \epsilon^{11} g^{6} n_B t^{8} + 1503384 \epsilon^{11} g^{6} t^{8} + 835072 \epsilon^{11} g^{4} n_B^{2} t^{10} + 835072 \epsilon^{11} g^{4} n_B t^{10} + 208768 \epsilon^{11} g^{4} t^{10} + 22176 \epsilon^{11} g^{2} n_B t^{12} + 11088 \epsilon^{11} g^{2} t^{12} + 12087498240 \epsilon^{9} g^{16} n_B^{8} + 48349992960 \epsilon^{9} g^{16} n_B^{7} + 84612487680 \epsilon^{9} g^{16} n_B^{6} + 84612487680 \epsilon^{9} g^{16} n_B^{5} + 52882804800 \epsilon^{9} g^{16} n_B^{4} + 21153121920 \epsilon^{9} g^{16} n_B^{3} + 5288280480 \epsilon^{9} g^{16} n_B^{2} + 755468640 \epsilon^{9} g^{16} n_B + 47216790 \epsilon^{9} g^{16} + 13201453056 \epsilon^{9} g^{14} n_B^{7} t^{2} + 46205085696 \epsilon^{9} g^{14} n_B^{6} t^{2} + 69307628544 \epsilon^{9} g^{14} n_B^{5} t^{2} + 57756357120 \epsilon^{9} g^{14} n_B^{4} t^{2} + 28878178560 \epsilon^{9} g^{14} n_B^{3} t^{2} + 8663453568 \epsilon^{9} g^{14} n_B^{2} t^{2} + 1443908928 \epsilon^{9} g^{14} n_B t^{2} + 103136352 \epsilon^{9} g^{14} t^{2} + 7035946752 \epsilon^{9} g^{12} n_B^{6} t^{4} + 21107840256 \epsilon^{9} g^{12} n_B^{5} t^{4} + 26384800320 \epsilon^{9} g^{12} n_B^{4} t^{4} + 17589866880 \epsilon^{9} g^{12} n_B^{3} t^{4} + 6596200080 \epsilon^{9} g^{12} n_B^{2} t^{4} + 1319240016 \epsilon^{9} g^{12} n_B t^{4} + 109936668 \epsilon^{9} g^{12} t^{4} + 2225317120 \epsilon^{9} g^{10} n_B^{5} t^{6} + 5563292800 \epsilon^{9} g^{10} n_B^{4} t^{6} + 5563292800 \epsilon^{9} g^{10} n_B^{3} t^{6} + 2781646400 \epsilon^{9} g^{10} n_B^{2} t^{6} + 695411600 \epsilon^{9} g^{10} n_B t^{6} + 69541160 \epsilon^{9} g^{10} t^{6} + 428028144 \epsilon^{9} g^{8} n_B^{4} t^{8} + 856056288 \epsilon^{9} g^{8} n_B^{3} t^{8} + 642042216 \epsilon^{9} g^{8} n_B^{2} t^{8} + 214014072 \epsilon^{9} g^{8} n_B t^{8} + 26751759 \epsilon^{9} g^{8} t^{8} + 48265536 \epsilon^{9} g^{6} n_B^{3} t^{10} + 72398304 \epsilon^{9} g^{6} n_B^{2} t^{10} + 36199152 \epsilon^{9} g^{6} n_B t^{10} + 6033192 \epsilon^{9} g^{6} t^{10} + 2878464 \epsilon^{9} g^{4} n_B^{2} t^{12} + 2878464 \epsilon^{9} g^{4} n_B t^{12} + 719616 \epsilon^{9} g^{4} t^{12} + 68640 \epsilon^{9} g^{2} n_B t^{14} + 34320 \epsilon^{9} g^{2} t^{14} + 244908122112 \epsilon^{7} g^{18} n_B^{9} + 1102086549504 \epsilon^{7} g^{18} n_B^{8} + 2204173099008 \epsilon^{7} g^{18} n_B^{7} + 2571535282176 \epsilon^{7} g^{18} n_B^{6} + 1928651461632 \epsilon^{7} g^{18} n_B^{5} + 964325730816 \epsilon^{7} g^{18} n_B^{4} + 321441910272 \epsilon^{7} g^{18} n_B^{3} + 68880409344 \epsilon^{7} g^{18} n_B^{2} + 8610051168 \epsilon^{7} g^{18} n_B + 478336176 \epsilon^{7} g^{18} + 265143966464 \epsilon^{7} g^{16} n_B^{8} t^{2} + 1060575865856 \epsilon^{7} g^{16} n_B^{7} t^{2} + 1856007765248 \epsilon^{7} g^{16} n_B^{6} t^{2} + 1856007765248 \epsilon^{7} g^{16} n_B^{5} t^{2} + 1160004853280 \epsilon^{7} g^{16} n_B^{4} t^{2} + 464001941312 \epsilon^{7} g^{16} n_B^{3} t^{2} + 116000485328 \epsilon^{7} g^{16} n_B^{2} t^{2} + 16571497904 \epsilon^{7} g^{16} n_B t^{2} + 1035718619 \epsilon^{7} g^{16} t^{2} + 147636581376 \epsilon^{7} g^{14} n_B^{7} t^{4} + 516728034816 \epsilon^{7} g^{14} n_B^{6} t^{4} + 775092052224 \epsilon^{7} g^{14} n_B^{5} t^{4} + 645910043520 \epsilon^{7} g^{14} n_B^{4} t^{4} + 322955021760 \epsilon^{7} g^{14} n_B^{3} t^{4} + 96886506528 \epsilon^{7} g^{14} n_B^{2} t^{4} + 16147751088 \epsilon^{7} g^{14} n_B t^{4} + 1153410792 \epsilon^{7} g^{14} t^{4} + 52617014016 \epsilon^{7} g^{12} n_B^{6} t^{6} + 157851042048 \epsilon^{7} g^{12} n_B^{5} t^{6} + 197313802560 \epsilon^{7} g^{12} n_B^{4} t^{6} + 131542535040 \epsilon^{7} g^{12} n_B^{3} t^{6} + 49328450640 \epsilon^{7} g^{12} n_B^{2} t^{6} + 9865690128 \epsilon^{7} g^{12} n_B t^{6} + 822140844 \epsilon^{7} g^{12} t^{6} + 12437556224 \epsilon^{7} g^{10} n_B^{5} t^{8} + 31093890560 \epsilon^{7} g^{10} n_B^{4} t^{8} + 31093890560 \epsilon^{7} g^{10} n_B^{3} t^{8} + 15546945280 \epsilon^{7} g^{10} n_B^{2} t^{8} + 3886736320 \epsilon^{7} g^{10} n_B t^{8} + 388673632 \epsilon^{7} g^{10} t^{8} + 1912052928 \epsilon^{7} g^{8} n_B^{4} t^{10} + 3824105856 \epsilon^{7} g^{8} n_B^{3} t^{10} + 2868079392 \epsilon^{7} g^{8} n_B^{2} t^{10} + 956026464 \epsilon^{7} g^{8} n_B t^{10} + 119503308 \epsilon^{7} g^{8} t^{10} + 181072320 \epsilon^{7} g^{6} n_B^{3} t^{12} + 271608480 \epsilon^{7} g^{6} n_B^{2} t^{12} + 135804240 \epsilon^{7} g^{6} n_B t^{12} + 22634040 \epsilon^{7} g^{6} t^{12} + 9457664 \epsilon^{7} g^{4} n_B^{2} t^{14} + 9457664 \epsilon^{7} g^{4} n_B t^{14} + 2364416 \epsilon^{7} g^{4} t^{14} + 205920 \epsilon^{7} g^{2} n_B t^{16} + 102960 \epsilon^{7} g^{2} t^{16} + 5620540050432 \epsilon^{5} g^{20} n_B^{10} + 28102700252160 \epsilon^{5} g^{20} n_B^{9} + 63231075567360 \epsilon^{5} g^{20} n_B^{8} + 84308100756480 \epsilon^{5} g^{20} n_B^{7} + 73769588161920 \epsilon^{5} g^{20} n_B^{6} + 44261752897152 \epsilon^{5} g^{20} n_B^{5} + 18442397040480 \epsilon^{5} g^{20} n_B^{4} + 5269256297280 \epsilon^{5} g^{20} n_B^{3} + 987985555740 \epsilon^{5} g^{20} n_B^{2} + 109776172860 \epsilon^{5} g^{20} n_B + 5488808643 \epsilon^{5} g^{20} + 5922250653696 \epsilon^{5} g^{18} n_B^{9} t^{2} + 26650127941632 \epsilon^{5} g^{18} n_B^{8} t^{2} + 53300255883264 \epsilon^{5} g^{18} n_B^{7} t^{2} + 62183631863808 \epsilon^{5} g^{18} n_B^{6} t^{2} + 46637723897856 \epsilon^{5} g^{18} n_B^{5} t^{2} + 23318861948928 \epsilon^{5} g^{18} n_B^{4} t^{2} + 7772953982976 \epsilon^{5} g^{18} n_B^{3} t^{2} + 1665632996352 \epsilon^{5} g^{18} n_B^{2} t^{2} + 208204124544 \epsilon^{5} g^{18} n_B t^{2} + 11566895808 \epsilon^{5} g^{18} t^{2} + 3277235529472 \epsilon^{5} g^{16} n_B^{8} t^{4} + 13108942117888 \epsilon^{5} g^{16} n_B^{7} t^{4} + 22940648706304 \epsilon^{5} g^{16} n_B^{6} t^{4} + 22940648706304 \epsilon^{5} g^{16} n_B^{5} t^{4} + 14337905441440 \epsilon^{5} g^{16} n_B^{4} t^{4} + 5735162176576 \epsilon^{5} g^{16} n_B^{3} t^{4} + 1433790544144 \epsilon^{5} g^{16} n_B^{2} t^{4} + 204827220592 \epsilon^{5} g^{16} n_B t^{4} + 12801701287 \epsilon^{5} g^{16} t^{4} + 1220069902848 \epsilon^{5} g^{14} n_B^{7} t^{6} + 4270244659968 \epsilon^{5} g^{14} n_B^{6} t^{6} + 6405366989952 \epsilon^{5} g^{14} n_B^{5} t^{6} + 5337805824960 \epsilon^{5} g^{14} n_B^{4} t^{6} + 2668902912480 \epsilon^{5} g^{14} n_B^{3} t^{6} + 800670873744 \epsilon^{5} g^{14} n_B^{2} t^{6} + 133445145624 \epsilon^{5} g^{14} n_B t^{6} + 9531796116 \epsilon^{5} g^{14} t^{6} + 322503017088 \epsilon^{5} g^{12} n_B^{6} t^{8} + 967509051264 \epsilon^{5} g^{12} n_B^{5} t^{8} + 1209386314080 \epsilon^{5} g^{12} n_B^{4} t^{8} + 806257542720 \epsilon^{5} g^{12} n_B^{3} t^{8} + 302346578520 \epsilon^{5} g^{12} n_B^{2} t^{8} + 60469315704 \epsilon^{5} g^{12} n_B t^{8} + 5039109642 \epsilon^{5} g^{12} t^{8} + 60062587008 \epsilon^{5} g^{10} n_B^{5} t^{10} + 150156467520 \epsilon^{5} g^{10} n_B^{4} t^{10} + 150156467520 \epsilon^{5} g^{10} n_B^{3} t^{10} + 75078233760 \epsilon^{5} g^{10} n_B^{2} t^{10} + 18769558440 \epsilon^{5} g^{10} n_B t^{10} + 1876955844 \epsilon^{5} g^{10} t^{10} + 7612340736 \epsilon^{5} g^{8} n_B^{4} t^{12} + 15224681472 \epsilon^{5} g^{8} n_B^{3} t^{12} + 11418511104 \epsilon^{5} g^{8} n_B^{2} t^{12} + 3806170368 \epsilon^{5} g^{8} n_B t^{12} + 475771296 \epsilon^{5} g^{8} t^{12} + 618117376 \epsilon^{5} g^{6} n_B^{3} t^{14} + 927176064 \epsilon^{5} g^{6} n_B^{2} t^{14} + 463588032 \epsilon^{5} g^{6} n_B t^{14} + 77264672 \epsilon^{5} g^{6} t^{14} + 28770420 \epsilon^{5} g^{4} n_B^{2} t^{16} + 28770420 \epsilon^{5} g^{4} n_B t^{16} + 7192605 \epsilon^{5} g^{4} t^{16} + 583440 \epsilon^{5} g^{2} n_B t^{18} + 291720 \epsilon^{5} g^{2} t^{18} + 134040035450880 \epsilon^{3} g^{22} n_B^{11} + 737220194979840 \epsilon^{3} g^{22} n_B^{10} + 1843050487449600 \epsilon^{3} g^{22} n_B^{9} + 2764575731174400 \epsilon^{3} g^{22} n_B^{8} + 2764575731174400 \epsilon^{3} g^{22} n_B^{7} + 1935203011822080 \epsilon^{3} g^{22} n_B^{6} + 967601505911040 \epsilon^{3} g^{22} n_B^{5} + 345571966396800 \epsilon^{3} g^{22} n_B^{4} + 86392991599200 \epsilon^{3} g^{22} n_B^{3} + 14398831933200 \epsilon^{3} g^{22} n_B^{2} + 1439883193320 \epsilon^{3} g^{22} n_B + 65449236060 \epsilon^{3} g^{22} + 137398240650240 \epsilon^{3} g^{20} n_B^{10} t^{2} + 686991203251200 \epsilon^{3} g^{20} n_B^{9} t^{2} + 1545730207315200 \epsilon^{3} g^{20} n_B^{8} t^{2} + 2060973609753600 \epsilon^{3} g^{20} n_B^{7} t^{2} + 1803351908534400 \epsilon^{3} g^{20} n_B^{6} t^{2} + 1082011145120640 \epsilon^{3} g^{20} n_B^{5} t^{2} + 450837977133600 \epsilon^{3} g^{20} n_B^{4} t^{2} + 128810850609600 \epsilon^{3} g^{20} n_B^{3} t^{2} + 24152034489300 \epsilon^{3} g^{20} n_B^{2} t^{2} + 2683559387700 \epsilon^{3} g^{20} n_B t^{2} + 134177969385 \epsilon^{3} g^{20} t^{2} + 74002499414016 \epsilon^{3} g^{18} n_B^{9} t^{4} + 333011247363072 \epsilon^{3} g^{18} n_B^{8} t^{4} + 666022494726144 \epsilon^{3} g^{18} n_B^{7} t^{4} + 777026243847168 \epsilon^{3} g^{18} n_B^{6} t^{4} + 582769682885376 \epsilon^{3} g^{18} n_B^{5} t^{4} + 291384841442688 \epsilon^{3} g^{18} n_B^{4} t^{4} + 97128280480896 \epsilon^{3} g^{18} n_B^{3} t^{4} + 20813202960192 \epsilon^{3} g^{18} n_B^{2} t^{4} + 2601650370024 \epsilon^{3} g^{18} n_B t^{4} + 144536131668 \epsilon^{3} g^{18} t^{4} + 27445998900736 \epsilon^{3} g^{16} n_B^{8} t^{6} + 109783995602944 \epsilon^{3} g^{16} n_B^{7} t^{6} + 192121992305152 \epsilon^{3} g^{16} n_B^{6} t^{6} + 192121992305152 \epsilon^{3} g^{16} n_B^{5} t^{6} + 120076245190720 \epsilon^{3} g^{16} n_B^{4} t^{6} + 48030498076288 \epsilon^{3} g^{16} n_B^{3} t^{6} + 12007624519072 \epsilon^{3} g^{16} n_B^{2} t^{6} + 1715374931296 \epsilon^{3} g^{16} n_B t^{6} + 107210933206 \epsilon^{3} g^{16} t^{6} + 7564923197952 \epsilon^{3} g^{14} n_B^{7} t^{8} + 26477231192832 \epsilon^{3} g^{14} n_B^{6} t^{8} + 39715846789248 \epsilon^{3} g^{14} n_B^{5} t^{8} + 33096538991040 \epsilon^{3} g^{14} n_B^{4} t^{8} + 16548269495520 \epsilon^{3} g^{14} n_B^{3} t^{8} + 4964480848656 \epsilon^{3} g^{14} n_B^{2} t^{8} + 827413474776 \epsilon^{3} g^{14} n_B t^{8} + 59100962484 \epsilon^{3} g^{14} t^{8} + 1561132517376 \epsilon^{3} g^{12} n_B^{6} t^{10} + 4683397552128 \epsilon^{3} g^{12} n_B^{5} t^{10} + 5854246940160 \epsilon^{3} g^{12} n_B^{4} t^{10} + 3902831293440 \epsilon^{3} g^{12} n_B^{3} t^{10} + 1463561735040 \epsilon^{3} g^{12} n_B^{2} t^{10} + 292712347008 \epsilon^{3} g^{12} n_B t^{10} + 24392695584 \epsilon^{3} g^{12} t^{10} + 236011090560 \epsilon^{3} g^{10} n_B^{5} t^{12} + 590027726400 \epsilon^{3} g^{10} n_B^{4} t^{12} + 590027726400 \epsilon^{3} g^{10} n_B^{3} t^{12} + 295013863200 \epsilon^{3} g^{10} n_B^{2} t^{12} + 73753465800 \epsilon^{3} g^{10} n_B t^{12} + 7375346580 \epsilon^{3} g^{10} t^{12} + 25156044096 \epsilon^{3} g^{8} n_B^{4} t^{14} + 50312088192 \epsilon^{3} g^{8} n_B^{3} t^{14} + 37734066144 \epsilon^{3} g^{8} n_B^{2} t^{14} + 12578022048 \epsilon^{3} g^{8} n_B t^{14} + 1572252756 \epsilon^{3} g^{8} t^{14} + 1782328960 \epsilon^{3} g^{6} n_B^{3} t^{16} + 2673493440 \epsilon^{3} g^{6} n_B^{2} t^{16} + 1336746720 \epsilon^{3} g^{6} n_B t^{16} + 222791120 \epsilon^{3} g^{6} t^{16} + 75601724 \epsilon^{3} g^{4} n_B^{2} t^{18} + 75601724 \epsilon^{3} g^{4} n_B t^{18} + 18900431 \epsilon^{3} g^{4} t^{18} + 1478048 \epsilon^{3} g^{2} n_B t^{20} + 739024 \epsilon^{3} g^{2} t^{20} + 2726781752217600 \epsilon g^{24} n_B^{12} + 16360690513305600 \epsilon g^{24} n_B^{11} + 44991898911590400 \epsilon g^{24} n_B^{10} + 74986498185984000 \epsilon g^{24} n_B^{9} + 84359810459232000 \epsilon g^{24} n_B^{8} + 67487848367385600 \epsilon g^{24} n_B^{7} + 39367911547641600 \epsilon g^{24} n_B^{6} + 16871962091846400 \epsilon g^{24} n_B^{5} + 5272488153702000 \epsilon g^{24} n_B^{4} + 1171664034156000 \epsilon g^{24} n_B^{3} + 175749605123400 \epsilon g^{24} n_B^{2} + 15977236829400 \epsilon g^{24} n_B + 665718201225 \epsilon g^{24} + 2710931884277760 \epsilon g^{22} n_B^{11} t^{2} + 14910125363527680 \epsilon g^{22} n_B^{10} t^{2} + 37275313408819200 \epsilon g^{22} n_B^{9} t^{2} + 55912970113228800 \epsilon g^{22} n_B^{8} t^{2} + 55912970113228800 \epsilon g^{22} n_B^{7} t^{2} + 39139079079260160 \epsilon g^{22} n_B^{6} t^{2} + 19569539539630080 \epsilon g^{22} n_B^{5} t^{2} + 6989121264153600 \epsilon g^{22} n_B^{4} t^{2} + 1747280316038400 \epsilon g^{22} n_B^{3} t^{2} + 291213386006400 \epsilon g^{22} n_B^{2} t^{2} + 29121338600640 \epsilon g^{22} n_B t^{2} + 1323697209120 \epsilon g^{22} t^{2} + 1399843549117440 \epsilon g^{20} n_B^{10} t^{4} + 6999217745587200 \epsilon g^{20} n_B^{9} t^{4} + 15748239927571200 \epsilon g^{20} n_B^{8} t^{4} + 20997653236761600 \epsilon g^{20} n_B^{7} t^{4} + 18372946582166400 \epsilon g^{20} n_B^{6} t^{4} + 11023767949299840 \epsilon g^{20} n_B^{5} t^{4} + 4593236645541600 \epsilon g^{20} n_B^{4} t^{4} + 1312353327297600 \epsilon g^{20} n_B^{3} t^{4} + 246066248868300 \epsilon g^{20} n_B^{2} t^{4} + 27340694318700 \epsilon g^{20} n_B t^{4} + 1367034715935 \epsilon g^{20} t^{4} + 498315239196672 \epsilon g^{18} n_B^{9} t^{6} + 2242418576385024 \epsilon g^{18} n_B^{8} t^{6} + 4484837152770048 \epsilon g^{18} n_B^{7} t^{6} + 5232310011565056 \epsilon g^{18} n_B^{6} t^{6} + 3924232508673792 \epsilon g^{18} n_B^{5} t^{6} + 1962116254336896 \epsilon g^{18} n_B^{4} t^{6} + 654038751445632 \epsilon g^{18} n_B^{3} t^{6} + 140151161024064 \epsilon g^{18} n_B^{2} t^{6} + 17518895128008 \epsilon g^{18} n_B t^{6} + 973271951556 \epsilon g^{18} t^{6} + 134720765485312 \epsilon g^{16} n_B^{8} t^{8} + 538883061941248 \epsilon g^{16} n_B^{7} t^{8} + 943045358397184 \epsilon g^{16} n_B^{6} t^{8} + 943045358397184 \epsilon g^{16} n_B^{5} t^{8} + 589403348998240 \epsilon g^{16} n_B^{4} t^{8} + 235761339599296 \epsilon g^{16} n_B^{3} t^{8} + 58940334899824 \epsilon g^{16} n_B^{2} t^{8} + 8420047842832 \epsilon g^{16} n_B t^{8} + 526252990177 \epsilon g^{16} t^{8} + 28427324858880 \epsilon g^{14} n_B^{7} t^{10} + 99495637006080 \epsilon g^{14} n_B^{6} t^{10} + 149243455509120 \epsilon g^{14} n_B^{5} t^{10} + 124369546257600 \epsilon g^{14} n_B^{4} t^{10} + 62184773128800 \epsilon g^{14} n_B^{3} t^{10} + 18655431938640 \epsilon g^{14} n_B^{2} t^{10} + 3109238656440 \epsilon g^{14} n_B t^{10} + 222088475460 \epsilon g^{14} t^{10} + 4655569124352 \epsilon g^{12} n_B^{6} t^{12} + 13966707373056 \epsilon g^{12} n_B^{5} t^{12} + 17458384216320 \epsilon g^{12} n_B^{4} t^{12} + 11638922810880 \epsilon g^{12} n_B^{3} t^{12} + 4364596054080 \epsilon g^{12} n_B^{2} t^{12} + 872919210816 \epsilon g^{12} n_B t^{12} + 72743267568 \epsilon g^{12} t^{12} + 579246214784 \epsilon g^{10} n_B^{5} t^{14} + 1448115536960 \epsilon g^{10} n_B^{4} t^{14} + 1448115536960 \epsilon g^{10} n_B^{3} t^{14} + 724057768480 \epsilon g^{10} n_B^{2} t^{14} + 181014442120 \epsilon g^{10} n_B t^{14} + 18101444212 \epsilon g^{10} t^{14} + 53027109936 \epsilon g^{8} n_B^{4} t^{16} + 106054219872 \epsilon g^{8} n_B^{3} t^{16} + 79540664904 \epsilon g^{8} n_B^{2} t^{16} + 26513554968 \epsilon g^{8} n_B t^{16} + 3314194371 \epsilon g^{8} t^{16} + 3401935200 \epsilon g^{6} n_B^{3} t^{18} + 5102902800 \epsilon g^{6} n_B^{2} t^{18} + 2551451400 \epsilon g^{6} n_B t^{18} + 425241900 \epsilon g^{6} t^{18} + 139378324 \epsilon g^{4} n_B^{2} t^{20} + 139378324 \epsilon g^{4} n_B t^{20} + 34844581 \epsilon g^{4} t^{20} + 2821728 \epsilon g^{2} n_B t^{22} + 1410864 \epsilon g^{2} t^{22}

M_{26}(k) = 2 \Omega^{24} g^{2} n_B + \Omega^{24} g^{2} + 2 \Omega^{23} \epsilon g^{2} + 6 \Omega^{22} \epsilon^{2} g^{2} n_B + 3 \Omega^{22} \epsilon^{2} g^{2} + 67108860 \Omega^{22} g^{4} n_B^{2} + 67108860 \Omega^{22} g^{4} n_B + 33554405 \Omega^{22} g^{4} + 1104 \Omega^{22} g^{2} n_B t^{2} + 552 \Omega^{22} g^{2} t^{2} + 4 \Omega^{21} \epsilon^{3} g^{2} + 67108804 \Omega^{21} \epsilon g^{4} n_B + 33554402 \Omega^{21} \epsilon g^{4} + 1012 \Omega^{21} \epsilon g^{2} t^{2} + 10 \Omega^{20} \epsilon^{4} g^{2} n_B + 5 \Omega^{20} \epsilon^{4} g^{2} + 50331768 \Omega^{20} \epsilon^{2} g^{4} n_B^{2} + 50331768 \Omega^{20} \epsilon^{2} g^{4} n_B + 25165812 \Omega^{20} \epsilon^{2} g^{4} + 2772 \Omega^{20} \epsilon^{2} g^{2} n_B t^{2} + 1386 \Omega^{20} \epsilon^{2} g^{2} t^{2} + 847154391720 \Omega^{20} g^{6} n_B^{3} + 1270731587580 \Omega^{20} g^{6} n_B^{2} + 1269926281910 \Omega^{20} g^{6} n_B + 423174543025 \Omega^{20} g^{6} + 6777985992 \Omega^{20} g^{4} n_B^{2} t^{2} + 6777985992 \Omega^{20} g^{4} n_B t^{2} + 3388981358 \Omega^{20} g^{4} t^{2} + 127512 \Omega^{20} g^{2} n_B t^{4} + 63756 \Omega^{20} g^{2} t^{4} + 6 \Omega^{19} \epsilon^{5} g^{2} + 33554480 \Omega^{19} \epsilon^{3} g^{4} n_B + 16777240 \Omega^{19} \epsilon^{3} g^{4} + 1680 \Omega^{19} \epsilon^{3} g^{2} t^{2} + 846371453840 \Omega^{19} \epsilon g^{6} n_B^{2} + 846371453840 \Omega^{19} \epsilon g^{6} n_B + 281993328920 \Omega^{19} \epsilon g^{6} + 6408856440 \Omega^{19} \epsilon g^{4} n_B t^{2} + 3204428220 \Omega^{19} \epsilon g^{4} t^{2} + 106260 \Omega^{19} \epsilon g^{2} t^{4} + 14 \Omega^{18} \epsilon^{6} g^{2} n_B + 7 \Omega^{18} \epsilon^{6} g^{2} + 20971900 \Omega^{18} \epsilon^{4} g^{4} n_B^{2} + 20971900 \Omega^{18} \epsilon^{4} g^{4} n_B + 10485835 \Omega^{18} \epsilon^{4} g^{4} + 3800 \Omega^{18} \epsilon^{4} g^{2} n_B t^{2} + 1900 \Omega^{18} \epsilon^{4} g^{2} t^{2} + 282395981960 \Omega^{18} \epsilon^{2} g^{6} n_B^{3} + 423593972940 \Omega^{18} \epsilon^{2} g^{6} n_B^{2} + 423023546580 \Omega^{18} \epsilon^{2} g^{6} n_B + 140912777800 \Omega^{18} \epsilon^{2} g^{6} + 4404039560 \Omega^{18} \epsilon^{2} g^{4} n_B^{2} t^{2} + 4404039560 \Omega^{18} \epsilon^{2} g^{4} n_B t^{2} + 2201992100 \Omega^{18} \epsilon^{2} g^{4} t^{2} + 263340 \Omega^{18} \epsilon^{2} g^{2} n_B t^{4} + 131670 \Omega^{18} \epsilon^{2} g^{2} t^{4} + 373605548316000 \Omega^{18} g^{8} n_B^{4} + 747211096632000 \Omega^{18} g^{8} n_B^{3} + 1111079822037120 \Omega^{18} g^{8} n_B^{2} + 737474273721120 \Omega^{18} g^{8} n_B + 183557935474290 \Omega^{18} g^{8} + 25910443309520 \Omega^{18} g^{6} n_B^{3} t^{2} + 38865664964280 \Omega^{18} g^{6} n_B^{2} t^{2} + 38802609145680 \Omega^{18} g^{6} n_B t^{2} + 12923693745460 \Omega^{18} g^{6} t^{2} + 152050008880 \Omega^{18} g^{4} n_B^{2} t^{4} + 152050008880 \Omega^{18} g^{4} n_B t^{4} + 76023881290 \Omega^{18} g^{4} t^{4} + 5383840 \Omega^{18} g^{2} n_B t^{6} + 2691920 \Omega^{18} g^{2} t^{6} + 8 \Omega^{17} \epsilon^{7} g^{2} + 12583188 \Omega^{17} \epsilon^{5} g^{4} n_B + 6291594 \Omega^{17} \epsilon^{5} g^{4} + 2052 \Omega^{17} \epsilon^{5} g^{2} t^{2} + 187917254640 \Omega^{17} \epsilon^{3} g^{6} n_B^{2} + 187917254640 \Omega^{17} \epsilon^{3} g^{6} n_B + 62577568620 \Omega^{17} \epsilon^{3} g^{6} + 2659166640 \Omega^{17} \epsilon^{3} g^{4} n_B t^{2} + 1329583320 \Omega^{17} \epsilon^{3} g^{4} t^{2} + 143640 \Omega^{17} \epsilon^{3} g^{2} t^{4} + 369135357939360 \Omega^{17} \epsilon g^{8} n_B^{3} + 553703036909040 \Omega^{17} \epsilon g^{8} n_B^{2} + 367045543198200 \Omega^{17} \epsilon g^{8} n_B + 91238932114260 \Omega^{17} \epsilon g^{8} + 24904939082160 \Omega^{17} \epsilon g^{6} n_B^{2} t^{2} + 24904939082160 \Omega^{17} \epsilon g^{6} n_B t^{2} + 8292055897020 \Omega^{17} \epsilon g^{6} t^{2} + 133248026016 \Omega^{17} \epsilon g^{4} n_B t^{4} + 66624013008 \Omega^{17} \epsilon g^{4} t^{4} + 4037880 \Omega^{17} \epsilon g^{2} t^{6} + 18 \Omega^{16} \epsilon^{8} g^{2} n_B + 9 \Omega^{16} \epsilon^{8} g^{2} + 7340760 \Omega^{16} \epsilon^{6} g^{4} n_B^{2} + 7340760 \Omega^{16} \epsilon^{6} g^{4} n_B + 3670226 \Omega^{16} \epsilon^{6} g^{4} + 4284 \Omega^{16} \epsilon^{6} g^{2} n_B t^{2} + 2142 \Omega^{16} \epsilon^{6} g^{2} t^{2} + 52315749000 \Omega^{16} \epsilon^{4} g^{6} n_B^{3} + 78473623500 \Omega^{16} \epsilon^{4} g^{6} n_B^{2} + 78249921750 \Omega^{16} \epsilon^{4} g^{6} n_B + 26046023625 \Omega^{16} \epsilon^{4} g^{6} + 1493238552 \Omega^{16} \epsilon^{4} g^{4} n_B^{2} t^{2} + 1493238552 \Omega^{16} \epsilon^{4} g^{4} n_B t^{2} + 746583510 \Omega^{16} \epsilon^{4} g^{4} t^{2} + 290700 \Omega^{16} \epsilon^{4} g^{2} n_B t^{4} + 145350 \Omega^{16} \epsilon^{4} g^{2} t^{4} + 69945524894160 \Omega^{16} \epsilon^{2} g^{8} n_B^{4} + 139891049788320 \Omega^{16} \epsilon^{2} g^{8} n_B^{3} + 206804116028520 \Omega^{16} \epsilon^{2} g^{8} n_B^{2} + 136858591134360 \Omega^{16} \epsilon^{2} g^{8} n_B + 33962454832545 \Omega^{16} \epsilon^{2} g^{8} + 7625340794880 \Omega^{16} \epsilon^{2} g^{6} n_B^{3} t^{2} + 11438011192320 \Omega^{16} \epsilon^{2} g^{6} n_B^{2} t^{2} + 11399947914000 \Omega^{16} \epsilon^{2} g^{6} n_B t^{2} + 3793638758280 \Omega^{16} \epsilon^{2} g^{6} t^{2} + 83543653764 \Omega^{16} \epsilon^{2} g^{4} n_B^{2} t^{4} + 83543653764 \Omega^{16} \epsilon^{2} g^{4} n_B t^{4} + 41769663201 \Omega^{16} \epsilon^{2} g^{4} t^{4} + 8953560 \Omega^{16} \epsilon^{2} g^{2} n_B t^{6} + 4476780 \Omega^{16} \epsilon^{2} g^{2} t^{6} + 24086574983671200 \Omega^{16} g^{10} n_B^{5} + 60216437459178000 \Omega^{16} g^{10} n_B^{4} + 116353799514810000 \Omega^{16} g^{10} n_B^{3} + 114314261813037000 \Omega^{16} g^{10} n_B^{2} + 56149179298079010 \Omega^{16} g^{10} n_B + 11029427262172605 \Omega^{16} g^{10} + 4423205498135040 \Omega^{16} g^{8} n_B^{4} t^{2} + 8846410996270080 \Omega^{16} g^{8} n_B^{3} t^{2} + 13050690459397920 \Omega^{16} g^{8} n_B^{2} t^{2} + 8627484961262880 \Omega^{16} g^{8} n_B t^{2} + 2138673388623480 \Omega^{16} g^{8} t^{2} + 198167555152560 \Omega^{16} g^{6} n_B^{3} t^{4} + 297251332728840 \Omega^{16} g^{6} n_B^{2} t^{4} + 296134321744500 \Omega^{16} g^{6} n_B t^{4} + 98525272084110 \Omega^{16} g^{6} t^{4} + 1285982113800 \Omega^{16} g^{4} n_B^{2} t^{6} + 1285982113800 \Omega^{16} g^{4} n_B t^{6} + 642951927282 \Omega^{16} g^{4} t^{6} + 102965940 \Omega^{16} g^{2} n_B t^{8} + 51482970 \Omega^{16} g^{2} t^{8} + 10 \Omega^{15} \epsilon^{9} g^{2} + 4194880 \Omega^{15} \epsilon^{7} g^{4} n_B + 2097440 \Omega^{15} \epsilon^{7} g^{4} + 2176 \Omega^{15} \epsilon^{7} g^{2} t^{2} + 31276196928 \Omega^{15} \epsilon^{5} g^{6} n_B^{2} + 31276196928 \Omega^{15} \epsilon^{5} g^{6} n_B + 10403727968 \Omega^{15} \epsilon^{5} g^{6} + 799027584 \Omega^{15} \epsilon^{5} g^{4} n_B t^{2} + 399513792 \Omega^{15} \epsilon^{5} g^{4} t^{2} + 139536 \Omega^{15} \epsilon^{5} g^{2} t^{4} + 45731259121920 \Omega^{15} \epsilon^{3} g^{8} n_B^{3} + 68596888682880 \Omega^{15} \epsilon^{3} g^{8} n_B^{2} + 45299086672800 \Omega^{15} \epsilon^{3} g^{8} n_B + 11216728555920 \Omega^{15} \epsilon^{3} g^{8} + 4565274518304 \Omega^{15} \epsilon^{3} g^{6} n_B^{2} t^{2} + 4565274518304 \Omega^{15} \epsilon^{3} g^{6} n_B t^{2} + 1518078004200 \Omega^{15} \epsilon^{3} g^{6} t^{2} + 45428490816 \Omega^{15} \epsilon^{3} g^{4} n_B t^{4} + 22714245408 \Omega^{15} \epsilon^{3} g^{4} t^{4} + 4341120 \Omega^{15} \epsilon^{3} g^{2} t^{6} + 22975151171287680 \Omega^{15} \epsilon g^{10} n_B^{4} + 45950302342575360 \Omega^{15} \epsilon g^{10} n_B^{3} + 44985064650960000 \Omega^{15} \epsilon g^{10} n_B^{2} + 22009913479672320 \Omega^{15} \epsilon g^{10} n_B + 4306192090361976 \Omega^{15} \epsilon g^{10} + 4207071408545280 \Omega^{15} \epsilon g^{8} n_B^{3} t^{2} + 6310607112817920 \Omega^{15} \epsilon g^{8} n_B^{2} t^{2} + 4162285554487200 \Omega^{15} \epsilon g^{8} n_B t^{2} + 1029374925107280 \Omega^{15} \epsilon g^{8} t^{2} + 178300862183712 \Omega^{15} \epsilon g^{6} n_B^{2} t^{4} + 178300862183712 \Omega^{15} \epsilon g^{6} n_B t^{4} + 59277332645160 \Omega^{15} \epsilon g^{6} t^{4} + 1027814571936 \Omega^{15} \epsilon g^{4} n_B t^{6} + 513907285968 \Omega^{15} \epsilon g^{4} t^{6} + 68643960 \Omega^{15} \epsilon g^{2} t^{8} + 22 \Omega^{14} \epsilon^{10} g^{2} n_B + 11 \Omega^{14} \epsilon^{10} g^{2} + 2360412 \Omega^{14} \epsilon^{8} g^{4} n_B^{2} + 2360412 \Omega^{14} \epsilon^{8} g^{4} n_B + 1180017 \Omega^{14} \epsilon^{8} g^{4} + 4320 \Omega^{14} \epsilon^{8} g^{2} n_B t^{2} + 2160 \Omega^{14} \epsilon^{8} g^{2} t^{2} + 8150517312 \Omega^{14} \epsilon^{6} g^{6} n_B^{3} + 12225775968 \Omega^{14} \epsilon^{6} g^{6} n_B^{2} + 12152364224 \Omega^{14} \epsilon^{6} g^{6} n_B + 4038552784 \Omega^{14} \epsilon^{6} g^{6} + 412719528 \Omega^{14} \epsilon^{6} g^{4} n_B^{2} t^{2} + 412719528 \Omega^{14} \epsilon^{6} g^{4} n_B t^{2} + 206321972 \Omega^{14} \epsilon^{6} g^{4} t^{2} + 257040 \Omega^{14} \epsilon^{6} g^{2} n_B t^{4} + 128520 \Omega^{14} \epsilon^{6} g^{2} t^{4} + 7278076334400 \Omega^{14} \epsilon^{4} g^{8} n_B^{4} + 14556152668800 \Omega^{14} \epsilon^{4} g^{8} n_B^{3} + 21312139359600 \Omega^{14} \epsilon^{4} g^{8} n_B^{2} + 14034063025200 \Omega^{14} \epsilon^{4} g^{8} n_B + 3465196160600 \Omega^{14} \epsilon^{4} g^{8} + 1139609439936 \Omega^{14} \epsilon^{4} g^{6} n_B^{3} t^{2} + 1709414159904 \Omega^{14} \epsilon^{4} g^{6} n_B^{2} t^{2} + 1697522160288 \Omega^{14} \epsilon^{4} g^{6} n_B t^{2} + 563858720160 \Omega^{14} \epsilon^{4} g^{6} t^{2} + 22771481288 \Omega^{14} \epsilon^{4} g^{4} n_B^{2} t^{4} + 22771481288 \Omega^{14} \epsilon^{4} g^{4} n_B t^{4} + 11383532784 \Omega^{14} \epsilon^{4} g^{4} t^{4} + 7752000 \Omega^{14} \epsilon^{4} g^{2} n_B t^{6} + 3876000 \Omega^{14} \epsilon^{4} g^{2} t^{6} + 2858798302640640 \Omega^{14} \epsilon^{2} g^{10} n_B^{5} + 7146995756601600 \Omega^{14} \epsilon^{2} g^{10} n_B^{4} + 13589105084719200 \Omega^{14} \epsilon^{2} g^{10} n_B^{3} + 13236661870477200 \Omega^{14} \epsilon^{2} g^{10} n_B^{2} + 6445525592158920 \Omega^{14} \epsilon^{2} g^{10} n_B + 1254885676219980 \Omega^{14} \epsilon^{2} g^{10} + 739468577529600 \Omega^{14} \epsilon^{2} g^{8} n_B^{4} t^{2} + 1478937155059200 \Omega^{14} \epsilon^{2} g^{8} n_B^{3} t^{2} + 2159240423558880 \Omega^{14} \epsilon^{2} g^{8} n_B^{2} t^{2} + 1419771846029280 \Omega^{14} \epsilon^{2} g^{8} n_B t^{2} + 350038126836720 \Omega^{14} \epsilon^{2} g^{8} t^{2} + 50327263627824 \Omega^{14} \epsilon^{2} g^{6} n_B^{3} t^{4} + 75490895441736 \Omega^{14} \epsilon^{2} g^{6} n_B^{2} t^{4} + 74929844420040 \Omega^{14} \epsilon^{2} g^{6} n_B t^{4} + 24883106303064 \Omega^{14} \epsilon^{2} g^{6} t^{4} + 581405920976 \Omega^{14} \epsilon^{2} g^{4} n_B^{2} t^{6} + 581405920976 \Omega^{14} \epsilon^{2} g^{4} n_B t^{6} + 290643365472 \Omega^{14} \epsilon^{2} g^{4} t^{6} + 134303400 \Omega^{14} \epsilon^{2} g^{2} n_B t^{8} + 67151700 \Omega^{14} \epsilon^{2} g^{2} t^{8} + 424991703180844800 \Omega^{14} g^{12} n_B^{6} + 1274975109542534400 \Omega^{14} g^{12} n_B^{5} + 2942090836803518400 \Omega^{14} g^{12} n_B^{4} + 3759223157702812800 \Omega^{14} g^{12} n_B^{3} + 2701987965371494800 \Omega^{14} g^{12} n_B^{2} + 1034872238110510800 \Omega^{14} g^{12} n_B + 164996967933497700 \Omega^{14} g^{12} + 132243208761496320 \Omega^{14} g^{10} n_B^{5} t^{2} + 330608021903740800 \Omega^{14} g^{10} n_B^{4} t^{2} + 626150622577014720 \Omega^{14} g^{10} n_B^{3} t^{2} + 608617911961781280 \Omega^{14} g^{10} n_B^{2} t^{2} + 295736643615434400 \Omega^{14} g^{10} n_B t^{2} + 57452270544211680 \Omega^{14} g^{10} t^{2} + 14974937008460160 \Omega^{14} g^{8} n_B^{4} t^{4} + 29949874016920320 \Omega^{14} g^{8} n_B^{3} t^{4} + 43635755267572800 \Omega^{14} g^{8} n_B^{2} t^{4} + 28660818259112640 \Omega^{14} g^{8} n_B t^{4} + 7058418496732080 \Omega^{14} g^{8} t^{4} + 604633077952800 \Omega^{14} g^{6} n_B^{3} t^{6} + 906949616929200 \Omega^{14} g^{6} n_B^{2} t^{6} + 899482042021488 \Omega^{14} g^{6} n_B t^{6} + 298582751522544 \Omega^{14} g^{6} t^{6} + 5016633876600 \Omega^{14} g^{4} n_B^{2} t^{8} + 5016633876600 \Omega^{14} g^{4} n_B t^{8} + 2507709653832 \Omega^{14} g^{4} t^{8} + 988473024 \Omega^{14} g^{2} n_B t^{10} + 494236512 \Omega^{14} g^{2} t^{10} + 12 \Omega^{13} \epsilon^{11} g^{2} + 1311620 \Omega^{13} \epsilon^{9} g^{4} n_B + 655810 \Omega^{13} \epsilon^{9} g^{4} + 2100 \Omega^{13} \epsilon^{9} g^{2} t^{2} + 4625275712 \Omega^{13} \epsilon^{7} g^{6} n_B^{2} + 4625275712 \Omega^{13} \epsilon^{7} g^{6} n_B + 1534999832 \Omega^{13} \epsilon^{7} g^{6} + 207136840 \Omega^{13} \epsilon^{7} g^{4} n_B t^{2} + 103568420 \Omega^{13} \epsilon^{7} g^{4} t^{2} + 114240 \Omega^{13} \epsilon^{7} g^{2} t^{4} + 4232696783040 \Omega^{13} \epsilon^{5} g^{8} n_B^{3} + 6349045174560 \Omega^{13} \epsilon^{5} g^{8} n_B^{2} + 4166128836048 \Omega^{13} \epsilon^{5} g^{8} n_B + 1024890222264 \Omega^{13} \epsilon^{5} g^{8} + 601214114096 \Omega^{13} \epsilon^{5} g^{6} n_B^{2} t^{2} + 601214114096 \Omega^{13} \epsilon^{5} g^{6} n_B t^{2} + 199389622152 \Omega^{13} \epsilon^{5} g^{6} t^{2} + 10784314224 \Omega^{13} \epsilon^{5} g^{4} n_B t^{4} + 5392157112 \Omega^{13} \epsilon^{5} g^{4} t^{4} + 3255840 \Omega^{13} \epsilon^{5} g^{2} t^{6} + 1779717438831360 \Omega^{13} \epsilon^{3} g^{10} n_B^{4} + 3559434877662720 \Omega^{13} \epsilon^{3} g^{10} n_B^{3} + 3449818296771840 \Omega^{13} \epsilon^{3} g^{10} n_B^{2} + 1670100857940480 \Omega^{13} \epsilon^{3} g^{10} n_B + 323198657583200 \Omega^{13} \epsilon^{3} g^{10} + 430007747539584 \Omega^{13} \epsilon^{3} g^{8} n_B^{3} t^{2} + 645011621309376 \Omega^{13} \epsilon^{3} g^{8} n_B^{2} t^{2} + 422503030561680 \Omega^{13} \epsilon^{3} g^{8} n_B t^{2} + 103749578395944 \Omega^{13} \epsilon^{3} g^{8} t^{2} + 27057474578464 \Omega^{13} \epsilon^{3} g^{6} n_B^{2} t^{4} + 27057474578464 \Omega^{13} \epsilon^{3} g^{6} n_B t^{4} + 8970784241856 \Omega^{13} \epsilon^{3} g^{6} t^{4} + 281714027952 \Omega^{13} \epsilon^{3} g^{4} n_B t^{6} + 140857013976 \Omega^{13} \epsilon^{3} g^{4} t^{6} + 56977200 \Omega^{13} \epsilon^{3} g^{2} t^{8} + 379591915732128000 \Omega^{13} \epsilon g^{12} n_B^{5} + 948979789330320000 \Omega^{13} \epsilon g^{12} n_B^{4} + 1206445755722348160 \Omega^{13} \epsilon g^{12} n_B^{3} + 860688844253202240 \Omega^{13} \epsilon g^{12} n_B^{2} + 327089932052340240 \Omega^{13} \epsilon g^{12} n_B + 51729484961647080 \Omega^{13} \epsilon g^{12} + 119547516819386880 \Omega^{13} \epsilon g^{10} n_B^{4} t^{2} + 239095033638773760 \Omega^{13} \epsilon g^{10} n_B^{3} t^{2} + 231226806062507520 \Omega^{13} \epsilon g^{10} n_B^{2} t^{2} + 111679289243120640 \Omega^{13} \epsilon g^{10} n_B t^{2} + 21560383893858720 \Omega^{13} \epsilon g^{10} t^{2} + 13292514906959232 \Omega^{13} \epsilon g^{8} n_B^{3} t^{4} + 19938772360438848 \Omega^{13} \epsilon g^{8} n_B^{2} t^{4} + 13047807662912592 \Omega^{13} \epsilon g^{8} n_B t^{4} + 3200775104716488 \Omega^{13} \epsilon g^{8} t^{4} + 498826431126528 \Omega^{13} \epsilon g^{6} n_B^{2} t^{6} + 498826431126528 \Omega^{13} \epsilon g^{6} n_B t^{6} + 165330335059200 \Omega^{13} \epsilon g^{6} t^{6} + 3596608155152 \Omega^{13} \epsilon g^{4} n_B t^{8} + 1798304077576 \Omega^{13} \epsilon g^{4} t^{8} + 576609264 \Omega^{13} \epsilon g^{2} t^{10} + 26 \Omega^{12} \epsilon^{12} g^{2} n_B + 13 \Omega^{12} \epsilon^{12} g^{2} + 722392 \Omega^{12} \epsilon^{10} g^{4} n_B^{2} + 722392 \Omega^{12} \epsilon^{10} g^{4} n_B + 360976 \Omega^{12} \epsilon^{10} g^{4} + 4004 \Omega^{12} \epsilon^{10} g^{2} n_B t^{2} + 2002 \Omega^{12} \epsilon^{10} g^{2} t^{2} + 1170139848 \Omega^{12} \epsilon^{8} g^{6} n_B^{3} + 1755209772 \Omega^{12} \epsilon^{8} g^{6} n_B^{2} + 1733172246 \Omega^{12} \epsilon^{8} g^{6} n_B + 574051161 \Omega^{12} \epsilon^{8} g^{6} + 101573736 \Omega^{12} \epsilon^{8} g^{4} n_B^{2} t^{2} + 101573736 \Omega^{12} \epsilon^{8} g^{4} n_B t^{2} + 50751406 \Omega^{12} \epsilon^{8} g^{4} t^{2} + 196560 \Omega^{12} \epsilon^{8} g^{2} n_B t^{4} + 98280 \Omega^{12} \epsilon^{8} g^{2} t^{4} + 637460656896 \Omega^{12} \epsilon^{6} g^{8} n_B^{4} + 1274921313792 \Omega^{12} \epsilon^{6} g^{8} n_B^{3} + 1837264344468 \Omega^{12} \epsilon^{6} g^{8} n_B^{2} + 1199803687572 \Omega^{12} \epsilon^{6} g^{8} n_B + 293748527184 \Omega^{12} \epsilon^{6} g^{8} + 139017102896 \Omega^{12} \epsilon^{6} g^{6} n_B^{3} t^{2} + 208525654344 \Omega^{12} \epsilon^{6} g^{6} n_B^{2} t^{2} + 205519980480 \Omega^{12} \epsilon^{6} g^{6} n_B t^{2} + 68005714516 \Omega^{12} \epsilon^{6} g^{6} t^{2} + 4892230168 \Omega^{12} \epsilon^{6} g^{4} n_B^{2} t^{4} + 4892230168 \Omega^{12} \epsilon^{6} g^{4} n_B t^{4} + 2444329706 \Omega^{12} \epsilon^{6} g^{4} t^{4} + 5197920 \Omega^{12} \epsilon^{6} g^{2} n_B t^{6} + 2598960 \Omega^{12} \epsilon^{6} g^{2} t^{6} + 188025959929920 \Omega^{12} \epsilon^{4} g^{10} n_B^{5} + 470064899824800 \Omega^{12} \epsilon^{4} g^{10} n_B^{4} + 873020579767200 \Omega^{12} \epsilon^{4} g^{10} n_B^{3} + 839465969826000 \Omega^{12} \epsilon^{4} g^{10} n_B^{2} + 403497726744400 \Omega^{12} \epsilon^{4} g^{10} n_B + 77506698395360 \Omega^{12} \epsilon^{4} g^{10} + 62284878410400 \Omega^{12} \epsilon^{4} g^{8} n_B^{4} t^{2} + 124569756820800 \Omega^{12} \epsilon^{4} g^{8} n_B^{3} t^{2} + 178788362641768 \Omega^{12} \epsilon^{4} g^{8} n_B^{2} t^{2} + 116503484231368 \Omega^{12} \epsilon^{4} g^{8} n_B t^{2} + 28460992943068 \Omega^{12} \epsilon^{4} g^{8} t^{2} + 6076424500992 \Omega^{12} \epsilon^{4} g^{6} n_B^{3} t^{4} + 9114636751488 \Omega^{12} \epsilon^{4} g^{6} n_B^{2} t^{4} + 8976576785936 \Omega^{12} \epsilon^{4} g^{6} n_B t^{4} + 2969182267720 \Omega^{12} \epsilon^{4} g^{6} t^{4} + 124582293648 \Omega^{12} \epsilon^{4} g^{4} n_B^{2} t^{6} + 124582293648 \Omega^{12} \epsilon^{4} g^{4} n_B t^{6} + 62244582852 \Omega^{12} \epsilon^{4} g^{4} t^{6} + 88179000 \Omega^{12} \epsilon^{4} g^{2} n_B t^{8} + 44089500 \Omega^{12} \epsilon^{4} g^{2} t^{8} + 34150623243252480 \Omega^{12} \epsilon^{2} g^{12} n_B^{6} + 102451869729757440 \Omega^{12} \epsilon^{2} g^{12} n_B^{5} + 229695203582683200 \Omega^{12} \epsilon^{2} g^{12} n_B^{4} + 288637290949104000 \Omega^{12} \epsilon^{2} g^{12} n_B^{3} + 204088660919195040 \Omega^{12} \epsilon^{2} g^{12} n_B^{2} + 76845327066269280 \Omega^{12} \epsilon^{2} g^{12} n_B + 12036072861925040 \Omega^{12} \epsilon^{2} g^{12} + 14004583055304960 \Omega^{12} \epsilon^{2} g^{10} n_B^{5} t^{2} + 35011457638262400 \Omega^{12} \epsilon^{2} g^{10} n_B^{4} t^{2} + 64719797445454080 \Omega^{12} \epsilon^{2} g^{10} n_B^{3} t^{2} + 62068238529918720 \Omega^{12} \epsilon^{2} g^{10} n_B^{2} t^{2} + 29756093219457840 \Omega^{12} \epsilon^{2} g^{10} n_B t^{2} + 5700388776017880 \Omega^{12} \epsilon^{2} g^{10} t^{2} + 2189143244398032 \Omega^{12} \epsilon^{2} g^{8} n_B^{4} t^{4} + 4378286488796064 \Omega^{12} \epsilon^{2} g^{8} n_B^{3} t^{4} + 6271599271534800 \Omega^{12} \epsilon^{2} g^{8} n_B^{2} t^{4} + 4082456027136768 \Omega^{12} \epsilon^{2} g^{8} n_B t^{4} + 996250503161688 \Omega^{12} \epsilon^{2} g^{8} t^{4} + 128949534627840 \Omega^{12} \epsilon^{2} g^{6} n_B^{3} t^{6} + 193424301941760 \Omega^{12} \epsilon^{2} g^{6} n_B^{2} t^{6} + 190392232077232 \Omega^{12} \epsilon^{2} g^{6} n_B t^{6} + 62958732381656 \Omega^{12} \epsilon^{2} g^{6} t^{6} + 1809381063960 \Omega^{12} \epsilon^{2} g^{4} n_B^{2} t^{8} + 1809381063960 \Omega^{12} \epsilon^{2} g^{4} n_B t^{8} + 903981529490 \Omega^{12} \epsilon^{2} g^{4} t^{8} + 977728752 \Omega^{12} \epsilon^{2} g^{2} n_B t^{10} + 488864376 \Omega^{12} \epsilon^{2} g^{2} t^{10} + 2830674580955020800 \Omega^{12} g^{14} n_B^{7} + 9907361033342572800 \Omega^{12} g^{14} n_B^{6} + 25779846830808470400 \Omega^{12} g^{14} n_B^{5} + 39681214493664744000 \Omega^{12} g^{14} n_B^{4} + 36705172759244589600 \Omega^{12} g^{14} n_B^{3} + 20330225161873426800 \Omega^{12} g^{14} n_B^{2} + 6241682139363270600 \Omega^{12} g^{14} n_B + 819287810745303900 \Omega^{12} g^{14} + 1225344846755543040 \Omega^{12} g^{12} n_B^{6} t^{2} + 3676034540266629120 \Omega^{12} g^{12} n_B^{5} t^{2} + 8206940978613792000 \Omega^{12} g^{12} n_B^{4} t^{2} + 10287157723449868800 \Omega^{12} g^{12} n_B^{3} t^{2} + 7256600076600586080 \Omega^{12} g^{12} n_B^{2} t^{2} + 2725693638253423200 \Omega^{12} g^{12} n_B t^{2} + 425852259373829160 \Omega^{12} g^{12} t^{2} + 229935597434486400 \Omega^{12} g^{10} n_B^{5} t^{4} + 574838993586216000 \Omega^{12} g^{10} n_B^{4} t^{4} + 1059296603028985920 \Omega^{12} g^{10} n_B^{3} t^{4} + 1014105910957262880 \Omega^{12} g^{10} n_B^{2} t^{4} + 485329472552807760 \Omega^{12} g^{10} n_B t^{4} + 92808384236400600 \Omega^{12} g^{10} t^{4} + 21564752835922464 \Omega^{12} g^{8} n_B^{4} t^{6} + 43129505671844928 \Omega^{12} g^{8} n_B^{3} t^{6} + 61627017296548192 \Omega^{12} g^{8} n_B^{2} t^{6} + 40062264460625728 \Omega^{12} g^{8} n_B t^{6} + 9763275336485040 \Omega^{12} g^{8} t^{6} + 885229500479472 \Omega^{12} g^{6} n_B^{3} t^{8} + 1327844250719208 \Omega^{12} g^{6} n_B^{2} t^{8} + 1304998452688888 \Omega^{12} g^{6} n_B t^{8} + 431191851224576 \Omega^{12} g^{6} t^{8} + 9936827730480 \Omega^{12} g^{4} n_B^{2} t^{10} + 9936827730480 \Omega^{12} g^{4} n_B t^{10} + 4963786896684 \Omega^{12} g^{4} t^{10} + 4997280288 \Omega^{12} g^{2} n_B t^{12} + 2498640144 \Omega^{12} g^{2} t^{12} + 14 \Omega^{11} \epsilon^{13} g^{2} + 394416 \Omega^{11} \epsilon^{11} g^{4} n_B + 197208 \Omega^{11} \epsilon^{11} g^{4} + 1872 \Omega^{11} \epsilon^{11} g^{2} t^{2} + 641771280 \Omega^{11} \epsilon^{9} g^{6} n_B^{2} + 641771280 \Omega^{11} \epsilon^{9} g^{6} n_B + 211955640 \Omega^{11} \epsilon^{9} g^{6} + 48686568 \Omega^{11} \epsilon^{9} g^{4} n_B t^{2} + 24343284 \Omega^{11} \epsilon^{9} g^{4} t^{2} + 81900 \Omega^{11} \epsilon^{9} g^{2} t^{4} + 346705579264 \Omega^{11} \epsilon^{7} g^{8} n_B^{3} + 520058368896 \Omega^{11} \epsilon^{7} g^{8} n_B^{2} + 337669152048 \Omega^{11} \epsilon^{7} g^{8} n_B + 82158181208 \Omega^{11} \epsilon^{7} g^{8} + 68334656984 \Omega^{11} \epsilon^{7} g^{6} n_B^{2} t^{2} + 68334656984 \Omega^{11} \epsilon^{7} g^{6} n_B t^{2} + 22538649446 \Omega^{11} \epsilon^{7} g^{6} t^{2} + 2134867392 \Omega^{11} \epsilon^{7} g^{4} n_B t^{4} + 1067433696 \Omega^{11} \epsilon^{7} g^{4} t^{4} + 1980160 \Omega^{11} \epsilon^{7} g^{2} t^{6} + 102183115978080 \Omega^{11} \epsilon^{5} g^{10} n_B^{4} + 204366231956160 \Omega^{11} \epsilon^{5} g^{10} n_B^{3} + 195176113831200 \Omega^{11} \epsilon^{5} g^{10} n_B^{2} + 92992997853120 \Omega^{11} \epsilon^{5} g^{10} n_B + 17699360235780 \Omega^{11} \epsilon^{5} g^{10} + 31431172132672 \Omega^{11} \epsilon^{5} g^{8} n_B^{3} t^{2} + 47146758199008 \Omega^{11} \epsilon^{5} g^{8} n_B^{2} t^{2} + 30535786708680 \Omega^{11} \epsilon^{5} g^{8} n_B t^{2} + 7410100321172 \Omega^{11} \epsilon^{5} g^{8} t^{2} + 2812162686488 \Omega^{11} \epsilon^{5} g^{6} n_B^{2} t^{4} + 2812162686488 \Omega^{11} \epsilon^{5} g^{6} n_B t^{4} + 927083295206 \Omega^{11} \epsilon^{5} g^{6} t^{4} + 51481478688 \Omega^{11} \epsilon^{5} g^{4} n_B t^{6} + 25740739344 \Omega^{11} \epsilon^{5} g^{4} t^{6} + 31744440 \Omega^{11} \epsilon^{5} g^{2} t^{8} + 19508541365859840 \Omega^{11} \epsilon^{3} g^{12} n_B^{5} + 48771353414649600 \Omega^{11} \epsilon^{3} g^{12} n_B^{4} + 60942607548328320 \Omega^{11} \epsilon^{3} g^{12} n_B^{3} + 42642557907842880 \Omega^{11} \epsilon^{3} g^{12} n_B^{2} + 15879814551291200 \Omega^{11} \epsilon^{3} g^{12} n_B + 2458526071493440 \Omega^{11} \epsilon^{3} g^{12} + 7612417761465312 \Omega^{11} \epsilon^{3} g^{10} n_B^{4} t^{2} + 15224835522930624 \Omega^{11} \epsilon^{3} g^{10} n_B^{3} t^{2} + 14502064243849632 \Omega^{11} \epsilon^{3} g^{10} n_B^{2} t^{2} + 6889646482384320 \Omega^{11} \epsilon^{3} g^{10} n_B t^{2} + 1307374064415224 \Omega^{11} \epsilon^{3} g^{10} t^{2} + 1124993726078336 \Omega^{11} \epsilon^{3} g^{8} n_B^{3} t^{4} + 1687490589117504 \Omega^{11} \epsilon^{3} g^{8} n_B^{2} t^{4} + 1091732240374592 \Omega^{11} \epsilon^{3} g^{8} n_B t^{4} + 264617688667712 \Omega^{11} \epsilon^{3} g^{8} t^{4} + 61478652011856 \Omega^{11} \epsilon^{3} g^{6} n_B^{2} t^{6} + 61478652011856 \Omega^{11} \epsilon^{3} g^{6} n_B t^{6} + 20262571464732 \Omega^{11} \epsilon^{3} g^{6} t^{6} + 769367619056 \Omega^{11} \epsilon^{3} g^{4} n_B t^{8} + 384683809528 \Omega^{11} \epsilon^{3} g^{4} t^{8} + 355537728 \Omega^{11} \epsilon^{3} g^{2} t^{10} + 2290057806223641600 \Omega^{11} \epsilon g^{14} n_B^{6} + 6870173418670924800 \Omega^{11} \epsilon g^{14} n_B^{5} + 10548445810191091200 \Omega^{11} \epsilon g^{14} n_B^{4} + 9646602589263974400 \Omega^{11} \epsilon g^{14} n_B^{3} + 5277975772901544000 \Omega^{11} \epsilon g^{14} n_B^{2} + 1599703381381377600 \Omega^{11} \epsilon g^{14} n_B + 207156717121198400 \Omega^{11} \epsilon g^{14} + 1010380169868572160 \Omega^{11} \epsilon g^{12} n_B^{5} t^{2} + 2525950424671430400 \Omega^{11} \epsilon g^{12} n_B^{4} t^{2} + 3149341145558388480 \Omega^{11} \epsilon g^{12} n_B^{3} t^{2} + 2198061293666152320 \Omega^{11} \epsilon g^{12} n_B^{2} t^{2} + 816398581863662880 \Omega^{11} \epsilon g^{12} n_B t^{2} + 126054089476520400 \Omega^{11} \epsilon g^{12} t^{2} + 190860179853544992 \Omega^{11} \epsilon g^{10} n_B^{4} t^{4} + 381720359707089984 \Omega^{11} \epsilon g^{10} n_B^{3} t^{4} + 363074513480853344 \Omega^{11} \epsilon g^{10} n_B^{2} t^{4} + 172214333627308352 \Omega^{11} \epsilon g^{10} n_B t^{4} + 32625080477910072 \Omega^{11} \epsilon g^{10} t^{4} + 17372076883854368 \Omega^{11} \epsilon g^{8} n_B^{3} t^{6} + 26058115325781552 \Omega^{11} \epsilon g^{8} n_B^{2} t^{6} + 16843979477778576 \Omega^{11} \epsilon g^{8} n_B t^{6} + 4078970517925696 \Omega^{11} \epsilon g^{8} t^{6} + 654533456702808 \Omega^{11} \epsilon g^{6} n_B^{2} t^{8} + 654533456702808 \Omega^{11} \epsilon g^{6} n_B t^{8} + 215609213367054 \Omega^{11} \epsilon g^{6} t^{8} + 6268358865088 \Omega^{11} \epsilon g^{4} n_B t^{10} + 3134179432544 \Omega^{11} \epsilon g^{4} t^{10} + 2498640144 \Omega^{11} \epsilon g^{2} t^{12} + 30 \Omega^{10} \epsilon^{14} g^{2} n_B + 15 \Omega^{10} \epsilon^{14} g^{2} + 214812 \Omega^{10} \epsilon^{12} g^{4} n_B^{2} + 214812 \Omega^{10} \epsilon^{12} g^{4} n_B + 107159 \Omega^{10} \epsilon^{12} g^{4} + 3432 \Omega^{10} \epsilon^{12} g^{2} n_B t^{2} + 1716 \Omega^{10} \epsilon^{12} g^{2} t^{2} + 161223480 \Omega^{10} \epsilon^{10} g^{6} n_B^{3} + 241835220 \Omega^{10} \epsilon^{10} g^{6} n_B^{2} + 235564956 \Omega^{10} \epsilon^{10} g^{6} n_B + 77476608 \Omega^{10} \epsilon^{10} g^{6} + 22960264 \Omega^{10} \epsilon^{10} g^{4} n_B^{2} t^{2} + 22960264 \Omega^{10} \epsilon^{10} g^{4} n_B t^{2} + 11449844 \Omega^{10} \epsilon^{10} g^{4} t^{2} + 132132 \Omega^{10} \epsilon^{10} g^{2} n_B t^{4} + 66066 \Omega^{10} \epsilon^{10} g^{2} t^{4} + 51599638368 \Omega^{10} \epsilon^{8} g^{8} n_B^{4} + 103199276736 \Omega^{10} \epsilon^{8} g^{8} n_B^{3} + 144911736288 \Omega^{10} \epsilon^{8} g^{8} n_B^{2} + 93312097920 \Omega^{10} \epsilon^{8} g^{8} n_B + 22520048706 \Omega^{10} \epsilon^{8} g^{8} + 15254333232 \Omega^{10} \epsilon^{8} g^{6} n_B^{3} t^{2} + 22881499848 \Omega^{10} \epsilon^{8} g^{6} n_B^{2} t^{2} + 22210672304 \Omega^{10} \epsilon^{8} g^{6} n_B t^{2} + 7291752844 \Omega^{10} \epsilon^{8} g^{6} t^{2} + 903781560 \Omega^{10} \epsilon^{8} g^{4} n_B^{2} t^{4} + 903781560 \Omega^{10} \epsilon^{8} g^{4} n_B t^{4} + 450660159 \Omega^{10} \epsilon^{8} g^{4} t^{4} + 2882880 \Omega^{10} \epsilon^{8} g^{2} n_B t^{6} + 1441440 \Omega^{10} \epsilon^{8} g^{2} t^{6} + 10372450197312 \Omega^{10} \epsilon^{6} g^{10} n_B^{5} + 25931125493280 \Omega^{10} \epsilon^{6} g^{10} n_B^{4} + 46542982267096 \Omega^{10} \epsilon^{6} g^{10} n_B^{3} + 43883347907364 \Omega^{10} \epsilon^{6} g^{10} n_B^{2} + 20683076860068 \Omega^{10} \epsilon^{6} g^{10} n_B + 3892017961916 \Omega^{10} \epsilon^{6} g^{10} + 4298290411296 \Omega^{10} \epsilon^{6} g^{8} n_B^{4} t^{2} + 8596580822592 \Omega^{10} \epsilon^{6} g^{8} n_B^{3} t^{2} + 12004566113928 \Omega^{10} \epsilon^{6} g^{8} n_B^{2} t^{2} + 7706275702632 \Omega^{10} \epsilon^{6} g^{8} n_B t^{2} + 1854050173416 \Omega^{10} \epsilon^{6} g^{8} t^{2} + 579888216992 \Omega^{10} \epsilon^{6} g^{6} n_B^{3} t^{4} + 869832325488 \Omega^{10} \epsilon^{6} g^{6} n_B^{2} t^{4} + 843367708388 \Omega^{10} \epsilon^{6} g^{6} n_B t^{4} + 276711799946 \Omega^{10} \epsilon^{6} g^{6} t^{4} + 20221946512 \Omega^{10} \epsilon^{6} g^{4} n_B^{2} t^{6} + 20221946512 \Omega^{10} \epsilon^{6} g^{4} n_B t^{6} + 10083300650 \Omega^{10} \epsilon^{6} g^{4} t^{6} + 42882840 \Omega^{10} \epsilon^{6} g^{2} n_B t^{8} + 21441420 \Omega^{10} \epsilon^{6} g^{2} t^{8} + 1508040166334400 \Omega^{10} \epsilon^{4} g^{12} n_B^{6} + 4524120499003200 \Omega^{10} \epsilon^{4} g^{12} n_B^{5} + 9753646145917200 \Omega^{10} \epsilon^{4} g^{12} n_B^{4} + 11967091460162400 \Omega^{10} \epsilon^{4} g^{12} n_B^{3} + 8268099331302200 \Omega^{10} \epsilon^{4} g^{12} n_B^{2} + 3038573684388200 \Omega^{10} \epsilon^{4} g^{12} n_B + 463916958656150 \Omega^{10} \epsilon^{4} g^{12} + 746512235356224 \Omega^{10} \epsilon^{4} g^{10} n_B^{5} t^{2} + 1866280588390560 \Omega^{10} \epsilon^{4} g^{10} n_B^{4} t^{2} + 3331123008223280 \Omega^{10} \epsilon^{4} g^{10} n_B^{3} t^{2} + 3130403923944360 \Omega^{10} \epsilon^{4} g^{10} n_B^{2} t^{2} + 1470721705640480 \Omega^{10} \epsilon^{4} g^{10} n_B t^{2} + 275836218442532 \Omega^{10} \epsilon^{4} g^{10} t^{2} + 149593863111840 \Omega^{10} \epsilon^{4} g^{8} n_B^{4} t^{4} + 299187726223680 \Omega^{10} \epsilon^{4} g^{8} n_B^{3} t^{4} + 416837411827112 \Omega^{10} \epsilon^{4} g^{8} n_B^{2} t^{4} + 267243548715272 \Omega^{10} \epsilon^{4} g^{8} n_B t^{4} + 64212372677208 \Omega^{10} \epsilon^{4} g^{8} t^{4} + 12391477285536 \Omega^{10} \epsilon^{4} g^{6} n_B^{3} t^{6} + 18587215928304 \Omega^{10} \epsilon^{4} g^{6} n_B^{2} t^{6} + 18014112608744 \Omega^{10} \epsilon^{4} g^{6} n_B t^{6} + 5909186982988 \Omega^{10} \epsilon^{4} g^{6} t^{6} + 295649332624 \Omega^{10} \epsilon^{4} g^{4} n_B^{2} t^{8} + 295649332624 \Omega^{10} \epsilon^{4} g^{4} n_B t^{8} + 147417375621 \Omega^{10} \epsilon^{4} g^{4} t^{8} + 465585120 \Omega^{10} \epsilon^{4} g^{2} n_B t^{10} + 232792560 \Omega^{10} \epsilon^{4} g^{2} t^{10} + 159149788818969600 \Omega^{10} \epsilon^{2} g^{14} n_B^{7} + 557024260866393600 \Omega^{10} \epsilon^{2} g^{14} n_B^{6} + 1389788610089281920 \Omega^{10} \epsilon^{2} g^{14} n_B^{5} + 2081910873057220800 \Omega^{10} \epsilon^{2} g^{14} n_B^{4} + 1877262079789830240 \Omega^{10} \epsilon^{2} g^{14} n_B^{3} + 1012494377060721360 \Omega^{10} \epsilon^{2} g^{14} n_B^{2} + 302279905549996080 \Omega^{10} \epsilon^{2} g^{14} n_B + 38525436631871040 \Omega^{10} \epsilon^{2} g^{14} + 86662695437475840 \Omega^{10} \epsilon^{2} g^{12} n_B^{6} t^{2} + 259988086312427520 \Omega^{10} \epsilon^{2} g^{12} n_B^{5} t^{2} + 557892851475867840 \Omega^{10} \epsilon^{2} g^{12} n_B^{4} t^{2} + 682472225764356480 \Omega^{10} \epsilon^{2} g^{12} n_B^{3} t^{2} + 470239952879268560 \Omega^{10} \epsilon^{2} g^{12} n_B^{2} t^{2} + 172335187715828240 \Omega^{10} \epsilon^{2} g^{12} n_B t^{2} + 26236023020807160 \Omega^{10} \epsilon^{2} g^{12} t^{2} + 21263278628794848 \Omega^{10} \epsilon^{2} g^{10} n_B^{5} t^{4} + 53158196571987120 \Omega^{10} \epsilon^{2} g^{10} n_B^{4} t^{4} + 94613808199839648 \Omega^{10} \epsilon^{2} g^{10} n_B^{3} t^{4} + 88762515727772352 \Omega^{10} \epsilon^{2} g^{10} n_B^{2} t^{4} + 41634310994745768 \Omega^{10} \epsilon^{2} g^{10} n_B t^{4} + 7795342761810396 \Omega^{10} \epsilon^{2} g^{10} t^{4} + 2675879351243328 \Omega^{10} \epsilon^{2} g^{8} n_B^{4} t^{6} + 5351758702486656 \Omega^{10} \epsilon^{2} g^{8} n_B^{3} t^{6} + 7446869239707088 \Omega^{10} \epsilon^{2} g^{8} n_B^{2} t^{6} + 4770989888463760 \Omega^{10} \epsilon^{2} g^{8} n_B t^{6} + 1145544269603224 \Omega^{10} \epsilon^{2} g^{8} t^{6} + 153737914154304 \Omega^{10} \epsilon^{2} g^{6} n_B^{3} t^{8} + 230606871231456 \Omega^{10} \epsilon^{2} g^{6} n_B^{2} t^{8} + 223357955177476 \Omega^{10} \epsilon^{2} g^{6} n_B t^{8} + 73244499050162 \Omega^{10} \epsilon^{2} g^{6} t^{8} + 2756720926400 \Omega^{10} \epsilon^{2} g^{4} n_B^{2} t^{10} + 2756720926400 \Omega^{10} \epsilon^{2} g^{4} n_B t^{10} + 1374383711918 \Omega^{10} \epsilon^{2} g^{4} t^{10} + 3585005424 \Omega^{10} \epsilon^{2} g^{2} n_B t^{12} + 1792502712 \Omega^{10} \epsilon^{2} g^{2} t^{12} + 8515639747270656000 \Omega^{10} g^{16} n_B^{8} + 34062558989082624000 \Omega^{10} g^{16} n_B^{7} + 95976251463739046400 \Omega^{10} g^{16} n_B^{6} + 168709797929427955200 \Omega^{10} g^{16} n_B^{5} + 186442870980942576000 \Omega^{10} g^{16} n_B^{4} + 131442397566768288000 \Omega^{10} g^{16} n_B^{3} + 57679913463488316000 \Omega^{10} g^{16} n_B^{2} + 14399921170161727200 \Omega^{10} g^{16} n_B + 1565386296196322600 \Omega^{10} g^{16} + 4633479535144089600 \Omega^{10} g^{14} n_B^{7} t^{2} + 16217178373004313600 \Omega^{10} g^{14} n_B^{6} t^{2} + 40322767221302434560 \Omega^{10} g^{14} n_B^{5} t^{2} + 60263972120745302400 \Omega^{10} g^{14} n_B^{4} t^{2} + 54229149124139507520 \Omega^{10} g^{14} n_B^{3} t^{2} + 29188340751966115680 \Omega^{10} g^{14} n_B^{2} t^{2} + 8695974879499343040 \Omega^{10} g^{14} n_B t^{2} + 1105939757184821520 \Omega^{10} g^{14} t^{2} + 1189039252346398080 \Omega^{10} g^{12} n_B^{6} t^{4} + 3567117757039194240 \Omega^{10} g^{12} n_B^{5} t^{4} + 7631823215977889760 \Omega^{10} g^{12} n_B^{4} t^{4} + 9318450170223789120 \Omega^{10} g^{12} n_B^{3} t^{4} + 6409592510563021360 \Omega^{10} g^{12} n_B^{2} t^{4} + 2344887051624325840 \Omega^{10} g^{12} n_B t^{4} + 356337385158379080 \Omega^{10} g^{12} t^{4} + 178139210306204352 \Omega^{10} g^{10} n_B^{5} t^{6} + 445348025765510880 \Omega^{10} g^{10} n_B^{4} t^{6} + 790429524472223936 \Omega^{10} g^{10} n_B^{3} t^{6} + 740296260942825024 \Omega^{10} g^{10} n_B^{2} t^{6} + 346680592623811504 \Omega^{10} g^{10} n_B t^{6} + 64802520346951944 \Omega^{10} g^{10} t^{6} + 15479680124869856 \Omega^{10} g^{8} n_B^{4} t^{8} + 30959360249739712 \Omega^{10} g^{8} n_B^{3} t^{8} + 42941992443843224 \Omega^{10} g^{8} n_B^{2} t^{8} + 27462312318973368 \Omega^{10} g^{8} n_B t^{8} + 6581985746808864 \Omega^{10} g^{8} t^{8} + 680908914807680 \Omega^{10} g^{6} n_B^{3} t^{10} + 1021363372211520 \Omega^{10} g^{6} n_B^{2} t^{10} + 986402501441112 \Omega^{10} g^{6} n_B t^{10} + 322974022018636 \Omega^{10} g^{6} t^{10} + 10462633324096 \Omega^{10} g^{4} n_B^{2} t^{12} + 10462633324096 \Omega^{10} g^{4} n_B t^{12} + 5213303947384 \Omega^{10} g^{4} t^{12} + 13462061184 \Omega^{10} g^{2} n_B t^{14} + 6731030592 \Omega^{10} g^{2} t^{14} + 16 \Omega^{9} \epsilon^{15} g^{2} + 116116 \Omega^{9} \epsilon^{13} g^{4} n_B + 58058 \Omega^{9} \epsilon^{13} g^{4} + 1540 \Omega^{9} \epsilon^{13} g^{2} t^{2} + 85970160 \Omega^{9} \epsilon^{11} g^{6} n_B^{2} + 85970160 \Omega^{9} \epsilon^{11} g^{6} n_B + 28107940 \Omega^{9} \epsilon^{11} g^{6} + 10576576 \Omega^{9} \epsilon^{11} g^{4} n_B t^{2} + 5288288 \Omega^{9} \epsilon^{11} g^{4} t^{2} + 51480 \Omega^{9} \epsilon^{11} g^{2} t^{4} + 26545660320 \Omega^{9} \epsilon^{9} g^{8} n_B^{3} + 39818490480 \Omega^{9} \epsilon^{9} g^{8} n_B^{2} + 25406832760 \Omega^{9} \epsilon^{9} g^{8} n_B + 6067001300 \Omega^{9} \epsilon^{9} g^{8} + 7081553040 \Omega^{9} \epsilon^{9} g^{6} n_B^{2} t^{2} + 7081553040 \Omega^{9} \epsilon^{9} g^{6} n_B t^{2} + 2309733516 \Omega^{9} \epsilon^{9} g^{6} t^{2} + 368556832 \Omega^{9} \epsilon^{9} g^{4} n_B t^{4} + 184278416 \Omega^{9} \epsilon^{9} g^{4} t^{4} + 1001000 \Omega^{9} \epsilon^{9} g^{2} t^{6} + 5139207653888 \Omega^{9} \epsilon^{7} g^{10} n_B^{4} + 10278415307776 \Omega^{9} \epsilon^{7} g^{10} n_B^{3} + 9607412945088 \Omega^{9} \epsilon^{7} g^{10} n_B^{2} + 4468205291200 \Omega^{9} \epsilon^{7} g^{10} n_B + 828968547848 \Omega^{9} \epsilon^{7} g^{10} + 1977294512176 \Omega^{9} \epsilon^{7} g^{8} n_B^{3} t^{2} + 2965941768264 \Omega^{9} \epsilon^{7} g^{8} n_B^{2} t^{2} + 1886220712844 \Omega^{9} \epsilon^{7} g^{8} n_B t^{2} + 448786728378 \Omega^{9} \epsilon^{7} g^{8} t^{2} + 243934394816 \Omega^{9} \epsilon^{7} g^{6} n_B^{2} t^{4} + 243934394816 \Omega^{9} \epsilon^{7} g^{6} n_B t^{4} + 79505497540 \Omega^{9} \epsilon^{7} g^{6} t^{4} + 7526706416 \Omega^{9} \epsilon^{7} g^{4} n_B t^{6} + 3763353208 \Omega^{9} \epsilon^{7} g^{4} t^{6} + 13613600 \Omega^{9} \epsilon^{7} g^{2} t^{8} + 731956753806912 \Omega^{9} \epsilon^{5} g^{12} n_B^{5} + 1829891884517280 \Omega^{9} \epsilon^{5} g^{12} n_B^{4} + 2233763846247520 \Omega^{9} \epsilon^{5} g^{12} n_B^{3} + 1520753884854000 \Omega^{9} \epsilon^{5} g^{12} n_B^{2} + 550090469863992 \Omega^{9} \epsilon^{5} g^{12} n_B + 82582650273572 \Omega^{9} \epsilon^{5} g^{12} + 343315207758144 \Omega^{9} \epsilon^{5} g^{10} n_B^{4} t^{2} + 686630415516288 \Omega^{9} \epsilon^{5} g^{10} n_B^{3} t^{2} + 639891072057200 \Omega^{9} \epsilon^{5} g^{10} n_B^{2} t^{2} + 296575864299056 \Omega^{9} \epsilon^{5} g^{10} n_B t^{2} + 54824802211448 \Omega^{9} \epsilon^{5} g^{10} t^{2} + 64596764423376 \Omega^{9} \epsilon^{5} g^{8} n_B^{3} t^{4} + 96895146635064 \Omega^{9} \epsilon^{5} g^{8} n_B^{2} t^{4} + 61542743673444 \Omega^{9} \epsilon^{5} g^{8} n_B t^{4} + 14622180730878 \Omega^{9} \epsilon^{5} g^{8} t^{4} + 4931587209808 \Omega^{9} \epsilon^{5} g^{6} n_B^{2} t^{6} + 4931587209808 \Omega^{9} \epsilon^{5} g^{6} n_B t^{6} + 1607092439696 \Omega^{9} \epsilon^{5} g^{6} t^{6} + 104433400976 \Omega^{9} \epsilon^{5} g^{4} n_B t^{8} + 52216700488 \Omega^{9} \epsilon^{5} g^{4} t^{8} + 139675536 \Omega^{9} \epsilon^{5} g^{2} t^{10} + 80086544502382080 \Omega^{9} \epsilon^{3} g^{14} n_B^{6} + 240259633507146240 \Omega^{9} \epsilon^{3} g^{14} n_B^{5} + 360152895770526720 \Omega^{9} \epsilon^{3} g^{14} n_B^{4} + 319873069029143040 \Omega^{9} \epsilon^{3} g^{14} n_B^{3} + 169649240773359360 \Omega^{9} \epsilon^{3} g^{14} n_B^{2} + 49755978509978880 \Omega^{9} \epsilon^{3} g^{14} n_B + 6222950209242360 \Omega^{9} \epsilon^{3} g^{14} + 42101629072628544 \Omega^{9} \epsilon^{3} g^{12} n_B^{5} t^{2} + 105254072681571360 \Omega^{9} \epsilon^{3} g^{12} n_B^{4} t^{2} + 128186800212840608 \Omega^{9} \epsilon^{3} g^{12} n_B^{3} t^{2} + 87026127637689552 \Omega^{9} \epsilon^{3} g^{12} n_B^{2} t^{2} + 31387846760437392 \Omega^{9} \epsilon^{3} g^{12} n_B t^{2} + 4698037863322816 \Omega^{9} \epsilon^{3} g^{12} t^{2} + 9932855484655680 \Omega^{9} \epsilon^{3} g^{10} n_B^{4} t^{4} + 19865710969311360 \Omega^{9} \epsilon^{3} g^{10} n_B^{3} t^{4} + 18486935748077936 \Omega^{9} \epsilon^{3} g^{10} n_B^{2} t^{4} + 8554080263422256 \Omega^{9} \epsilon^{3} g^{10} n_B t^{4} + 1578552078516544 \Omega^{9} \epsilon^{3} g^{10} t^{4} + 1189746695073088 \Omega^{9} \epsilon^{3} g^{8} n_B^{3} t^{6} + 1784620042609632 \Omega^{9} \epsilon^{3} g^{8} n_B^{2} t^{6} + 1132908362145280 \Omega^{9} \epsilon^{3} g^{8} n_B t^{6} + 269017507304368 \Omega^{9} \epsilon^{3} g^{8} t^{6} + 63519797512080 \Omega^{9} \epsilon^{3} g^{6} n_B^{2} t^{8} + 63519797512080 \Omega^{9} \epsilon^{3} g^{6} n_B t^{8} + 20697083519068 \Omega^{9} \epsilon^{3} g^{6} t^{8} + 1006803373312 \Omega^{9} \epsilon^{3} g^{4} n_B t^{10} + 503401686656 \Omega^{9} \epsilon^{3} g^{4} t^{10} + 1086365280 \Omega^{9} \epsilon^{3} g^{2} t^{12} + 6008921891062272000 \Omega^{9} \epsilon g^{16} n_B^{7} + 21031226618717952000 \Omega^{9} \epsilon g^{16} n_B^{6} + 37261020175519795200 \Omega^{9} \epsilon g^{16} n_B^{5} + 40574483892004608000 \Omega^{9} \epsilon g^{16} n_B^{4} + 28115608015238016000 \Omega^{9} \epsilon g^{16} n_B^{3} + 12114541440211392000 \Omega^{9} \epsilon g^{16} n_B^{2} + 2966719629854344000 \Omega^{9} \epsilon g^{16} n_B + 316008880370237600 \Omega^{9} \epsilon g^{16} + 3341591663456217600 \Omega^{9} \epsilon g^{14} n_B^{6} t^{2} + 10024774990368652800 \Omega^{9} \epsilon g^{14} n_B^{5} t^{2} + 15002391016807722240 \Omega^{9} \epsilon g^{14} n_B^{4} t^{2} + 13296823716334356480 \Omega^{9} \epsilon g^{14} n_B^{3} t^{2} + 7036908904232075680 \Omega^{9} \epsilon g^{14} n_B^{2} t^{2} + 2059292877793006240 \Omega^{9} \epsilon g^{14} n_B t^{2} + 256978659434847520 \Omega^{9} \epsilon g^{14} t^{2} + 875132052541328064 \Omega^{9} \epsilon g^{12} n_B^{5} t^{4} + 2187830131353320160 \Omega^{9} \epsilon g^{12} n_B^{4} t^{4} + 2661012356892136224 \Omega^{9} \epsilon g^{12} n_B^{3} t^{4} + 1803688403984884176 \Omega^{9} \epsilon g^{12} n_B^{2} t^{4} + 649461349565147552 \Omega^{9} \epsilon g^{12} n_B t^{4} + 97043611830203752 \Omega^{9} \epsilon g^{12} t^{4} + 131010041901954368 \Omega^{9} \epsilon g^{10} n_B^{4} t^{6} + 262020083803908736 \Omega^{9} \epsilon g^{10} n_B^{3} t^{6} + 243622283278741264 \Omega^{9} \epsilon g^{10} n_B^{2} t^{6} + 112612241376786896 \Omega^{9} \epsilon g^{10} n_B t^{6} + 20759340567061544 \Omega^{9} \epsilon g^{10} t^{6} + 10941026329014192 \Omega^{9} \epsilon g^{8} n_B^{3} t^{8} + 16411539493521288 \Omega^{9} \epsilon g^{8} n_B^{2} t^{8} + 10410144549230844 \Omega^{9} \epsilon g^{8} n_B t^{8} + 2469815692361874 \Omega^{9} \epsilon g^{8} t^{8} + 437853076015984 \Omega^{9} \epsilon g^{6} n_B^{2} t^{10} + 437853076015984 \Omega^{9} \epsilon g^{6} n_B t^{10} + 142536450288448 \Omega^{9} \epsilon g^{6} t^{10} + 5665008829184 \Omega^{9} \epsilon g^{4} n_B t^{12} + 2832504414592 \Omega^{9} \epsilon g^{4} t^{12} + 5609192160 \Omega^{9} \epsilon g^{2} t^{14} + 34 \Omega^{8} \epsilon^{16} g^{2} n_B + 17 \Omega^{8} \epsilon^{16} g^{2} + 63480 \Omega^{8} \epsilon^{14} g^{4} n_B^{2} + 63480 \Omega^{8} \epsilon^{14} g^{4} n_B + 31470 \Omega^{8} \epsilon^{14} g^{4} + 2700 \Omega^{8} \epsilon^{14} g^{2} n_B t^{2} + 1350 \Omega^{8} \epsilon^{14} g^{2} t^{2} + 22030632 \Omega^{8} \epsilon^{12} g^{6} n_B^{3} + 33045948 \Omega^{8} \epsilon^{12} g^{6} n_B^{2} + 31316246 \Omega^{8} \epsilon^{12} g^{6} n_B + 10150465 \Omega^{8} \epsilon^{12} g^{6} + 4851000 \Omega^{8} \epsilon^{12} g^{4} n_B^{2} t^{2} + 4851000 \Omega^{8} \epsilon^{12} g^{4} n_B t^{2} + 2401910 \Omega^{8} \epsilon^{12} g^{4} t^{2} + 77220 \Omega^{8} \epsilon^{12} g^{2} n_B t^{4} + 38610 \Omega^{8} \epsilon^{12} g^{2} t^{4} + 4038093840 \Omega^{8} \epsilon^{10} g^{8} n_B^{4} + 8076187680 \Omega^{8} \epsilon^{10} g^{8} n_B^{3} + 10874616720 \Omega^{8} \epsilon^{10} g^{8} n_B^{2} + 6836522880 \Omega^{8} \epsilon^{10} g^{8} n_B + 1610004935 \Omega^{8} \epsilon^{10} g^{8} + 1572254816 \Omega^{8} \epsilon^{10} g^{6} n_B^{3} t^{2} + 2358382224 \Omega^{8} \epsilon^{10} g^{6} n_B^{2} t^{2} + 2221970672 \Omega^{8} \epsilon^{10} g^{6} n_B t^{2} + 717921632 \Omega^{8} \epsilon^{10} g^{6} t^{2} + 147545516 \Omega^{8} \epsilon^{10} g^{4} n_B^{2} t^{4} + 147545516 \Omega^{8} \epsilon^{10} g^{4} n_B t^{4} + 73042623 \Omega^{8} \epsilon^{10} g^{4} t^{4} + 1321320 \Omega^{8} \epsilon^{10} g^{2} n_B t^{6} + 660660 \Omega^{8} \epsilon^{10} g^{2} t^{6} + 526839714144 \Omega^{8} \epsilon^{8} g^{10} n_B^{5} + 1317099285360 \Omega^{8} \epsilon^{8} g^{10} n_B^{4} + 2249741884752 \Omega^{8} \epsilon^{8} g^{10} n_B^{3} + 2057513541768 \Omega^{8} \epsilon^{8} g^{10} n_B^{2} + 941104162026 \Omega^{8} \epsilon^{8} g^{10} n_B + 171536466897 \Omega^{8} \epsilon^{8} g^{10} + 268628665792 \Omega^{8} \epsilon^{8} g^{8} n_B^{4} t^{2} + 537257331584 \Omega^{8} \epsilon^{8} g^{8} n_B^{3} t^{2} + 718369578224 \Omega^{8} \epsilon^{8} g^{8} n_B^{2} t^{2} + 449740912432 \Omega^{8} \epsilon^{8} g^{8} n_B t^{2} + 105476988360 \Omega^{8} \epsilon^{8} g^{8} t^{2} + 48448520048 \Omega^{8} \epsilon^{8} g^{6} n_B^{3} t^{4} + 72672780072 \Omega^{8} \epsilon^{8} g^{6} n_B^{2} t^{4} + 68366650150 \Omega^{8} \epsilon^{8} g^{6} n_B t^{4} + 22071195063 \Omega^{8} \epsilon^{8} g^{6} t^{4} + 2709572048 \Omega^{8} \epsilon^{8} g^{4} n_B^{2} t^{6} + 2709572048 \Omega^{8} \epsilon^{8} g^{4} n_B t^{6} + 1341529524 \Omega^{8} \epsilon^{8} g^{4} t^{6} + 16216200 \Omega^{8} \epsilon^{8} g^{2} n_B t^{8} + 8108100 \Omega^{8} \epsilon^{8} g^{2} t^{8} + 55230075360768 \Omega^{8} \epsilon^{6} g^{12} n_B^{6} + 165690226082304 \Omega^{8} \epsilon^{6} g^{12} n_B^{5} + 338706150593440 \Omega^{8} \epsilon^{6} g^{12} n_B^{4} + 401261924383040 \Omega^{8} \epsilon^{6} g^{12} n_B^{3} + 268185440087880 \Omega^{8} \epsilon^{6} g^{12} n_B^{2} + 95169515576744 \Omega^{8} \epsilon^{6} g^{12} n_B + 13998409238674 \Omega^{8} \epsilon^{6} g^{12} + 32442250652736 \Omega^{8} \epsilon^{6} g^{10} n_B^{5} t^{2} + 81105626631840 \Omega^{8} \epsilon^{6} g^{10} n_B^{4} t^{2} + 137678252758912 \Omega^{8} \epsilon^{6} g^{10} n_B^{3} t^{2} + 125411752506528 \Omega^{8} \epsilon^{6} g^{10} n_B^{2} t^{2} + 57151139875512 \Omega^{8} \epsilon^{6} g^{10} n_B t^{2} + 10377132074396 \Omega^{8} \epsilon^{6} g^{10} t^{2} + 8099361479344 \Omega^{8} \epsilon^{6} g^{8} n_B^{4} t^{4} + 16198722958688 \Omega^{8} \epsilon^{6} g^{8} n_B^{3} t^{4} + 21605860490092 \Omega^{8} \epsilon^{6} g^{8} n_B^{2} t^{4} + 13506499010748 \Omega^{8} \epsilon^{6} g^{8} n_B t^{4} + 3162988098626 \Omega^{8} \epsilon^{6} g^{8} t^{4} + 906433572320 \Omega^{8} \epsilon^{6} g^{6} n_B^{3} t^{6} + 1359650358480 \Omega^{8} \epsilon^{6} g^{6} n_B^{2} t^{6} + 1278971665340 \Omega^{8} \epsilon^{6} g^{6} n_B t^{6} + 412877439590 \Omega^{8} \epsilon^{6} g^{6} t^{6} + 34919513628 \Omega^{8} \epsilon^{6} g^{4} n_B^{2} t^{8} + 34919513628 \Omega^{8} \epsilon^{6} g^{4} n_B t^{8} + 17291484729 \Omega^{8} \epsilon^{6} g^{4} t^{8} + 154378224 \Omega^{8} \epsilon^{6} g^{2} n_B t^{10} + 77189112 \Omega^{8} \epsilon^{6} g^{2} t^{10} + 4837965851548800 \Omega^{8} \epsilon^{4} g^{14} n_B^{7} + 16932880480420800 \Omega^{8} \epsilon^{4} g^{14} n_B^{6} + 39999631324360800 \Omega^{8} \epsilon^{4} g^{14} n_B^{5} + 57666877109850000 \Omega^{8} \epsilon^{4} g^{14} n_B^{4} + 50200888314621200 \Omega^{8} \epsilon^{4} g^{14} n_B^{3} + 26100895602292200 \Omega^{8} \epsilon^{4} g^{14} n_B^{2} + 7495552459371300 \Omega^{8} \epsilon^{4} g^{14} n_B + 916692378669550 \Omega^{8} \epsilon^{4} g^{14} + 3072291653746560 \Omega^{8} \epsilon^{4} g^{12} n_B^{6} t^{2} + 9216874961239680 \Omega^{8} \epsilon^{4} g^{12} n_B^{5} t^{2} + 18749563098702624 \Omega^{8} \epsilon^{4} g^{12} n_B^{4} t^{2} + 22137667928672448 \Omega^{8} \epsilon^{4} g^{12} n_B^{3} t^{2} + 14752071306856224 \Omega^{8} \epsilon^{4} g^{12} n_B^{2} t^{2} + 5219383169393280 \Omega^{8} \epsilon^{4} g^{12} n_B t^{2} + 765372432249552 \Omega^{8} \epsilon^{4} g^{12} t^{2} + 911826081090656 \Omega^{8} \epsilon^{4} g^{10} n_B^{5} t^{4} + 2279565202726640 \Omega^{8} \epsilon^{4} g^{10} n_B^{4} t^{4} + 3858825928901232 \Omega^{8} \epsilon^{4} g^{10} n_B^{3} t^{4} + 3508673690625208 \Omega^{8} \epsilon^{4} g^{10} n_B^{2} t^{4} + 1596251269207504 \Omega^{8} \epsilon^{4} g^{10} n_B t^{4} + 289332192923772 \Omega^{8} \epsilon^{4} g^{10} t^{4} + 145576893353632 \Omega^{8} \epsilon^{4} g^{8} n_B^{4} t^{6} + 291153786707264 \Omega^{8} \epsilon^{4} g^{8} n_B^{3} t^{6} + 388062041399904 \Omega^{8} \epsilon^{4} g^{8} n_B^{2} t^{6} + 242485148046272 \Omega^{8} \epsilon^{4} g^{8} n_B t^{6} + 56761740922704 \Omega^{8} \epsilon^{4} g^{8} t^{6} + 11447926494560 \Omega^{8} \epsilon^{4} g^{6} n_B^{3} t^{8} + 17171889741840 \Omega^{8} \epsilon^{4} g^{6} n_B^{2} t^{8} + 16155968873558 \Omega^{8} \epsilon^{4} g^{6} n_B t^{8} + 5216002813139 \Omega^{8} \epsilon^{4} g^{6} t^{8} + 330262459728 \Omega^{8} \epsilon^{4} g^{4} n_B^{2} t^{10} + 330262459728 \Omega^{8} \epsilon^{4} g^{4} n_B t^{10} + 163542465620 \Omega^{8} \epsilon^{4} g^{4} t^{10} + 1163962800 \Omega^{8} \epsilon^{4} g^{2} n_B t^{12} + 581981400 \Omega^{8} \epsilon^{4} g^{2} t^{12} + 338095951492435200 \Omega^{8} \epsilon^{2} g^{16} n_B^{8} + 1352383805969740800 \Omega^{8} \epsilon^{2} g^{16} n_B^{7} + 3606835002926889600 \Omega^{8} \epsilon^{2} g^{16} n_B^{6} + 6087161687886576000 \Omega^{8} \epsilon^{2} g^{16} n_B^{5} + 6485731718983776000 \Omega^{8} \epsilon^{2} g^{16} n_B^{4} + 4403975065121289600 \Omega^{8} \epsilon^{2} g^{16} n_B^{3} + 1857659099913655800 \Omega^{8} \epsilon^{2} g^{16} n_B^{2} + 444801214339150200 \Omega^{8} \epsilon^{2} g^{16} n_B + 46264017398775675 \Omega^{8} \epsilon^{2} g^{16} + 223528338345369600 \Omega^{8} \epsilon^{2} g^{14} n_B^{7} t^{2} + 782349184208793600 \Omega^{8} \epsilon^{2} g^{14} n_B^{6} t^{2} + 1841499884911482240 \Omega^{8} \epsilon^{2} g^{14} n_B^{5} t^{2} + 2647876751756721600 \Omega^{8} \epsilon^{2} g^{14} n_B^{4} t^{2} + 2299914030518340640 \Omega^{8} \epsilon^{2} g^{14} n_B^{3} t^{2} + 1193168886125186160 \Omega^{8} \epsilon^{2} g^{14} n_B^{2} t^{2} + 341891183771416800 \Omega^{8} \epsilon^{2} g^{14} n_B t^{2} + 41719307727953960 \Omega^{8} \epsilon^{2} g^{14} t^{2} + 72204588689047296 \Omega^{8} \epsilon^{2} g^{12} n_B^{6} t^{4} + 216613766067141888 \Omega^{8} \epsilon^{2} g^{12} n_B^{5} t^{4} + 439489033538104128 \Omega^{8} \epsilon^{2} g^{12} n_B^{4} t^{4} + 517955123630971776 \Omega^{8} \epsilon^{2} g^{12} n_B^{3} t^{4} + 344597874201305992 \Omega^{8} \epsilon^{2} g^{12} n_B^{2} t^{4} + 121722606730343752 \Omega^{8} \epsilon^{2} g^{12} n_B t^{4} + 17819641616988564 \Omega^{8} \epsilon^{2} g^{12} t^{4} + 13883909192133440 \Omega^{8} \epsilon^{2} g^{10} n_B^{5} t^{6} + 34709772980333600 \Omega^{8} \epsilon^{2} g^{10} n_B^{4} t^{6} + 58680703344229376 \Omega^{8} \epsilon^{2} g^{10} n_B^{3} t^{6} + 53311282036010464 \Omega^{8} \epsilon^{2} g^{10} n_B^{2} t^{6} + 24235047436668640 \Omega^{8} \epsilon^{2} g^{10} n_B t^{6} + 4389302478343696 \Omega^{8} \epsilon^{2} g^{10} t^{6} + 1569126019126672 \Omega^{8} \epsilon^{2} g^{8} n_B^{4} t^{8} + 3138252038253344 \Omega^{8} \epsilon^{2} g^{8} n_B^{3} t^{8} + 4180474533088764 \Omega^{8} \epsilon^{2} g^{8} n_B^{2} t^{8} + 2611348513962092 \Omega^{8} \epsilon^{2} g^{8} n_B t^{8} + 611081958570338 \Omega^{8} \epsilon^{2} g^{8} t^{8} + 92676100514912 \Omega^{8} \epsilon^{2} g^{6} n_B^{3} t^{10} + 139014150772368 \Omega^{8} \epsilon^{2} g^{6} n_B^{2} t^{10} + 130694273674564 \Omega^{8} \epsilon^{2} g^{6} n_B t^{10} + 42178111708554 \Omega^{8} \epsilon^{2} g^{6} t^{10} + 2135927037152 \Omega^{8} \epsilon^{2} g^{4} n_B^{2} t^{12} + 2135927037152 \Omega^{8} \epsilon^{2} g^{4} n_B t^{12} + 1057179805356 \Omega^{8} \epsilon^{2} g^{4} t^{12} + 6584703840 \Omega^{8} \epsilon^{2} g^{2} n_B t^{14} + 3292351920 \Omega^{8} \epsilon^{2} g^{2} t^{14} + 12800522035357056000 \Omega^{8} g^{18} n_B^{9} + 57602349159106752000 \Omega^{8} g^{18} n_B^{8} + 170607474569435904000 \Omega^{8} g^{18} n_B^{7} + 328315198250527488000 \Omega^{8} g^{18} n_B^{6} + 411812143503769008000 \Omega^{8} g^{18} n_B^{5} + 343147844504352888000 \Omega^{8} g^{18} n_B^{4} + 189453402177014976000 \Omega^{8} g^{18} n_B^{3} + 66788291780362152000 \Omega^{8} g^{18} n_B^{2} + 13635858257773251500 \Omega^{8} g^{18} n_B + 1227858424500457750 \Omega^{8} g^{18} + 8253744505880601600 \Omega^{8} g^{16} n_B^{8} t^{2} + 33014978023522406400 \Omega^{8} g^{16} n_B^{7} t^{2} + 87843502958311123200 \Omega^{8} g^{16} n_B^{6} t^{2} + 147978085792604947200 \Omega^{8} g^{16} n_B^{5} t^{2} + 157426095241768161600 \Omega^{8} g^{16} n_B^{4} t^{2} + 106739521856637552000 \Omega^{8} g^{16} n_B^{3} t^{2} + 44958476363394678000 \Omega^{8} g^{16} n_B^{2} t^{2} + 10749233396589658800 \Omega^{8} g^{16} n_B t^{2} + 1116409724021719400 \Omega^{8} g^{16} t^{2} + 2619684256097399040 \Omega^{8} g^{14} n_B^{7} t^{4} + 9168894896340896640 \Omega^{8} g^{14} n_B^{6} t^{4} + 21534716014230308160 \Omega^{8} g^{14} n_B^{5} t^{4} + 30914552794723528800 \Omega^{8} g^{14} n_B^{4} t^{4} + 26815338229974521120 \Omega^{8} g^{14} n_B^{3} t^{4} + 13892901998408701200 \Omega^{8} g^{14} n_B^{2} t^{4} + 3975526119822092960 \Omega^{8} g^{14} n_B t^{4} + 484457465325597320 \Omega^{8} g^{14} t^{4} + 525776778584457984 \Omega^{8} g^{12} n_B^{6} t^{6} + 1577330335753373952 \Omega^{8} g^{12} n_B^{5} t^{6} + 3193410919396455104 \Omega^{8} g^{12} n_B^{4} t^{6} + 3757937945870620288 \Omega^{8} g^{12} n_B^{3} t^{6} + 2496938645359528816 \Omega^{8} g^{12} n_B^{2} t^{6} + 880858061716447664 \Omega^{8} g^{12} n_B t^{6} + 128784803097503128 \Omega^{8} g^{12} t^{6} + 70022802779024448 \Omega^{8} g^{10} n_B^{5} t^{8} + 175057006947561120 \Omega^{8} g^{10} n_B^{4} t^{8} + 295113802541787968 \Omega^{8} g^{10} n_B^{3} t^{8} + 267613696865120832 \Omega^{8} g^{10} n_B^{2} t^{8} + 121451783304868560 \Omega^{8} g^{10} n_B t^{8} + 21958842406499512 \Omega^{8} g^{10} t^{8} + 5949922856047712 \Omega^{8} g^{8} n_B^{4} t^{10} + 11899845712095424 \Omega^{8} g^{8} n_B^{3} t^{10} + 15784534701436888 \Omega^{8} g^{8} n_B^{2} t^{10} + 9834611845389176 \Omega^{8} g^{8} n_B t^{10} + 2295636147415764 \Omega^{8} g^{8} t^{10} + 287038579022272 \Omega^{8} g^{6} n_B^{3} t^{12} + 430557868533408 \Omega^{8} g^{6} n_B^{2} t^{12} + 402752014917960 \Omega^{8} g^{6} n_B t^{12} + 129616362703412 \Omega^{8} g^{6} t^{12} + 5948492626080 \Omega^{8} g^{4} n_B^{2} t^{14} + 5948492626080 \Omega^{8} g^{4} n_B t^{14} + 2938437880200 \Omega^{8} g^{4} t^{14} + 18931023540 \Omega^{8} g^{2} n_B t^{16} + 9465511770 \Omega^{8} g^{2} t^{16} + 18 \Omega^{7} \epsilon^{17} g^{2} + 34304 \Omega^{7} \epsilon^{15} g^{4} n_B + 17152 \Omega^{7} \epsilon^{15} g^{4} + 1152 \Omega^{7} \epsilon^{15} g^{2} t^{2} + 11438336 \Omega^{7} \epsilon^{13} g^{6} n_B^{2} + 11438336 \Omega^{7} \epsilon^{13} g^{6} n_B + 3663296 \Omega^{7} \epsilon^{13} g^{6} + 2149808 \Omega^{7} \epsilon^{13} g^{4} n_B t^{2} + 1074904 \Omega^{7} \epsilon^{13} g^{4} t^{2} + 27720 \Omega^{7} \epsilon^{13} g^{2} t^{4} + 1960768128 \Omega^{7} \epsilon^{11} g^{8} n_B^{3} + 2941152192 \Omega^{7} \epsilon^{11} g^{8} n_B^{2} + 1823992368 \Omega^{7} \epsilon^{11} g^{8} n_B + 421804152 \Omega^{7} \epsilon^{11} g^{8} + 687727664 \Omega^{7} \epsilon^{11} g^{6} n_B^{2} t^{2} + 687727664 \Omega^{7} \epsilon^{11} g^{6} n_B t^{2} + 219396100 \Omega^{7} \epsilon^{11} g^{6} t^{2} + 56143968 \Omega^{7} \epsilon^{11} g^{4} n_B t^{4} + 28071984 \Omega^{7} \epsilon^{11} g^{4} t^{4} + 411840 \Omega^{7} \epsilon^{11} g^{2} t^{6} + 238526689920 \Omega^{7} \epsilon^{9} g^{10} n_B^{4} + 477053379840 \Omega^{7} \epsilon^{9} g^{10} n_B^{3} + 432241289280 \Omega^{7} \epsilon^{9} g^{10} n_B^{2} + 193714599360 \Omega^{7} \epsilon^{9} g^{10} n_B + 34533466820 \Omega^{7} \epsilon^{9} g^{10} + 113064345984 \Omega^{7} \epsilon^{9} g^{8} n_B^{3} t^{2} + 169596518976 \Omega^{7} \epsilon^{9} g^{8} n_B^{2} t^{2} + 104764755792 \Omega^{7} \epsilon^{9} g^{8} n_B t^{2} + 24116291400 \Omega^{7} \epsilon^{9} g^{8} t^{2} + 18603928880 \Omega^{7} \epsilon^{9} g^{6} n_B^{2} t^{4} + 18603928880 \Omega^{7} \epsilon^{9} g^{6} n_B t^{4} + 5929910404 \Omega^{7} \epsilon^{9} g^{6} t^{4} + 913800896 \Omega^{7} \epsilon^{9} g^{4} n_B t^{6} + 456900448 \Omega^{7} \epsilon^{9} g^{4} t^{6} + 4504500 \Omega^{7} \epsilon^{9} g^{2} t^{8} + 23547091262464 \Omega^{7} \epsilon^{7} g^{12} n_B^{5} + 58867728156160 \Omega^{7} \epsilon^{7} g^{12} n_B^{4} + 69634287528064 \Omega^{7} \epsilon^{7} g^{12} n_B^{3} + 45583703135936 \Omega^{7} \epsilon^{7} g^{12} n_B^{2} + 15805170141824 \Omega^{7} \epsilon^{7} g^{12} n_B + 2267558820128 \Omega^{7} \epsilon^{7} g^{12} + 13121692463264 \Omega^{7} \epsilon^{7} g^{10} n_B^{4} t^{2} + 26243384926528 \Omega^{7} \epsilon^{7} g^{10} n_B^{3} t^{2} + 23705161184912 \Omega^{7} \epsilon^{7} g^{10} n_B^{2} t^{2} + 10583468721648 \Omega^{7} \epsilon^{7} g^{10} n_B t^{2} + 1879210050096 \Omega^{7} \epsilon^{7} g^{10} t^{2} + 3071979078528 \Omega^{7} \epsilon^{7} g^{8} n_B^{3} t^{4} + 4607968617792 \Omega^{7} \epsilon^{7} g^{8} n_B^{2} t^{4} + 2842935771216 \Omega^{7} \epsilon^{7} g^{8} n_B t^{4} + 653473115976 \Omega^{7} \epsilon^{7} g^{8} t^{4} + 316055793696 \Omega^{7} \epsilon^{7} g^{6} n_B^{2} t^{6} + 316055793696 \Omega^{7} \epsilon^{7} g^{6} n_B t^{6} + 100756573624 \Omega^{7} \epsilon^{7} g^{6} t^{6} + 10752201280 \Omega^{7} \epsilon^{7} g^{4} n_B t^{8} + 5376100640 \Omega^{7} \epsilon^{7} g^{4} t^{8} + 39207168 \Omega^{7} \epsilon^{7} g^{2} t^{10} + 1989656219305728 \Omega^{7} \epsilon^{5} g^{14} n_B^{6} + 5968968657917184 \Omega^{7} \epsilon^{5} g^{14} n_B^{5} + 8676292391379840 \Omega^{7} \epsilon^{5} g^{14} n_B^{4} + 7404303686231040 \Omega^{7} \epsilon^{5} g^{14} n_B^{3} + 3760496048010240 \Omega^{7} \epsilon^{5} g^{14} n_B^{2} + 1053172314547584 \Omega^{7} \epsilon^{5} g^{14} n_B + 125397374720592 \Omega^{7} \epsilon^{5} g^{14} + 1216216292348928 \Omega^{7} \epsilon^{5} g^{12} n_B^{5} t^{2} + 3040540730872320 \Omega^{7} \epsilon^{5} g^{12} n_B^{4} t^{2} + 3588725515198432 \Omega^{7} \epsilon^{5} g^{12} n_B^{3} t^{2} + 2342547541925328 \Omega^{7} \epsilon^{5} g^{12} n_B^{2} t^{2} + 809806928009808 \Omega^{7} \epsilon^{5} g^{12} n_B t^{2} + 115830231379760 \Omega^{7} \epsilon^{5} g^{12} t^{2} + 344956802829728 \Omega^{7} \epsilon^{5} g^{10} n_B^{4} t^{4} + 689913605659456 \Omega^{7} \epsilon^{5} g^{10} n_B^{3} t^{4} + 622388626598864 \Omega^{7} \epsilon^{5} g^{10} n_B^{2} t^{4} + 277431823769136 \Omega^{7} \epsilon^{5} g^{10} n_B t^{4} + 49178658000064 \Omega^{7} \epsilon^{5} g^{10} t^{4} + 52019551549696 \Omega^{7} \epsilon^{5} g^{8} n_B^{3} t^{6} + 78029327324544 \Omega^{7} \epsilon^{5} g^{8} n_B^{2} t^{6} + 48132327194848 \Omega^{7} \epsilon^{5} g^{8} n_B t^{6} + 11061275710000 \Omega^{7} \epsilon^{5} g^{8} t^{6} + 3782690928072 \Omega^{7} \epsilon^{5} g^{6} n_B^{2} t^{8} + 3782690928072 \Omega^{7} \epsilon^{5} g^{6} n_B t^{8} + 1206383531142 \Omega^{7} \epsilon^{5} g^{6} t^{8} + 96614055328 \Omega^{7} \epsilon^{5} g^{4} n_B t^{10} + 48307027664 \Omega^{7} \epsilon^{5} g^{4} t^{10} + 279351072 \Omega^{7} \epsilon^{5} g^{2} t^{12} + 142588833034199040 \Omega^{7} \epsilon^{3} g^{16} n_B^{7} + 499060915619696640 \Omega^{7} \epsilon^{3} g^{16} n_B^{6} + 858322011936303360 \Omega^{7} \epsilon^{3} g^{16} n_B^{5} + 898152740791516800 \Omega^{7} \epsilon^{3} g^{16} n_B^{4} + 595847779008272000 \Omega^{7} \epsilon^{3} g^{16} n_B^{3} + 245149385530739520 \Omega^{7} \epsilon^{3} g^{16} n_B^{2} + 57167725239437520 \Omega^{7} \epsilon^{3} g^{16} n_B + 5781653638129480 \Omega^{7} \epsilon^{3} g^{16} + 92014768102338048 \Omega^{7} \epsilon^{3} g^{14} n_B^{6} t^{2} + 276044304307014144 \Omega^{7} \epsilon^{3} g^{14} n_B^{5} t^{2} + 400643679166380480 \Omega^{7} \epsilon^{3} g^{14} n_B^{4} t^{2} + 341213517821070720 \Omega^{7} \epsilon^{3} g^{14} n_B^{3} t^{2} + 172924563287726928 \Omega^{7} \epsilon^{3} g^{14} n_B^{2} t^{2} + 48325188428360592 \Omega^{7} \epsilon^{3} g^{14} n_B t^{2} + 5741514838345740 \Omega^{7} \epsilon^{3} g^{14} t^{2} + 28934520072710656 \Omega^{7} \epsilon^{3} g^{12} n_B^{5} t^{4} + 72336300181776640 \Omega^{7} \epsilon^{3} g^{12} n_B^{4} t^{4} + 85281455281987904 \Omega^{7} \epsilon^{3} g^{12} n_B^{3} t^{4} + 55585882741205216 \Omega^{7} \epsilon^{3} g^{12} n_B^{2} t^{4} + 19186110234420216 \Omega^{7} \epsilon^{3} g^{12} n_B t^{4} + 2739951333068460 \Omega^{7} \epsilon^{3} g^{12} t^{4} + 5384200008757696 \Omega^{7} \epsilon^{3} g^{10} n_B^{4} t^{6} + 10768400017515392 \Omega^{7} \epsilon^{3} g^{10} n_B^{3} t^{6} + 9710197280099232 \Omega^{7} \epsilon^{3} g^{10} n_B^{2} t^{6} + 4325997271341536 \Omega^{7} \epsilon^{3} g^{10} n_B t^{6} + 766406656830736 \Omega^{7} \epsilon^{3} g^{10} t^{6} + 581272546748352 \Omega^{7} \epsilon^{3} g^{8} n_B^{3} t^{8} + 871908820122528 \Omega^{7} \epsilon^{3} g^{8} n_B^{2} t^{8} + 537887343822272 \Omega^{7} \epsilon^{3} g^{8} n_B t^{8} + 123625535224048 \Omega^{7} \epsilon^{3} g^{8} t^{8} + 31941895422752 \Omega^{7} \epsilon^{3} g^{6} n_B^{2} t^{10} + 31941895422752 \Omega^{7} \epsilon^{3} g^{6} n_B t^{10} + 10188048743272 \Omega^{7} \epsilon^{3} g^{6} t^{10} + 648190208608 \Omega^{7} \epsilon^{3} g^{4} n_B t^{12} + 324095104304 \Omega^{7} \epsilon^{3} g^{4} t^{12} + 1596291840 \Omega^{7} \epsilon^{3} g^{2} t^{14} + 7510015046690956800 \Omega^{7} \epsilon g^{18} n_B^{8} + 30040060186763827200 \Omega^{7} \epsilon g^{18} n_B^{7} + 59568998231475532800 \Omega^{7} \epsilon g^{18} n_B^{6} + 73566784040753203200 \Omega^{7} \epsilon g^{18} n_B^{5} + 59921772493711128000 \Omega^{7} \epsilon g^{18} n_B^{4} + 32278975137391382400 \Omega^{7} \epsilon g^{18} n_B^{3} + 11087613021566681600 \Omega^{7} \epsilon g^{18} n_B^{2} + 2202579428535886400 \Omega^{7} \epsilon g^{18} n_B + 192695948032938350 \Omega^{7} \epsilon g^{18} + 4953361656538828800 \Omega^{7} \epsilon g^{16} n_B^{7} t^{2} + 17336765797885900800 \Omega^{7} \epsilon g^{16} n_B^{6} t^{2} + 29787409327432999680 \Omega^{7} \epsilon g^{16} n_B^{5} t^{2} + 31126608823867747200 \Omega^{7} \epsilon g^{16} n_B^{4} t^{2} + 20619393858401187200 \Omega^{7} \epsilon g^{16} n_B^{3} t^{2} + 8470864862676984000 \Omega^{7} \epsilon g^{16} n_B^{2} t^{2} + 1972469767110686000 \Omega^{7} \epsilon g^{16} n_B t^{2} + 199197562526534840 \Omega^{7} \epsilon g^{16} t^{2} + 1615027868651943936 \Omega^{7} \epsilon g^{14} n_B^{6} t^{4} + 4845083605955831808 \Omega^{7} \epsilon g^{14} n_B^{5} t^{4} + 7025820983508191424 \Omega^{7} \epsilon g^{14} n_B^{4} t^{4} + 5976502623756663168 \Omega^{7} \epsilon g^{14} n_B^{3} t^{4} + 3025034296960672016 \Omega^{7} \epsilon g^{14} n_B^{2} t^{4} + 844296919408312400 \Omega^{7} \epsilon g^{14} n_B t^{4} + 100183566205959564 \Omega^{7} \epsilon g^{14} t^{4} + 329641045845036544 \Omega^{7} \epsilon g^{12} n_B^{5} t^{6} + 824102614612591360 \Omega^{7} \epsilon g^{12} n_B^{4} t^{6} + 971020023546306560 \Omega^{7} \epsilon g^{12} n_B^{3} t^{6} + 632427420706868480 \Omega^{7} \epsilon g^{12} n_B^{2} t^{6} + 218117880749361464 \Omega^{7} \epsilon g^{12} n_B t^{6} + 31124457410622364 \Omega^{7} \epsilon g^{12} t^{6} + 43496122537980320 \Omega^{7} \epsilon g^{10} n_B^{4} t^{8} + 86992245075960640 \Omega^{7} \epsilon g^{10} n_B^{3} t^{8} + 78410056949808400 \Omega^{7} \epsilon g^{10} n_B^{2} t^{8} + 34913934411828080 \Omega^{7} \epsilon g^{10} n_B t^{8} + 6182102965522304 \Omega^{7} \epsilon g^{10} t^{8} + 3521351469617792 \Omega^{7} \epsilon g^{8} n_B^{3} t^{10} + 5282027204426688 \Omega^{7} \epsilon g^{8} n_B^{2} t^{10} + 3256012136565488 \Omega^{7} \epsilon g^{8} n_B t^{10} + 747668200878296 \Omega^{7} \epsilon g^{8} t^{10} + 153577626272048 \Omega^{7} \epsilon g^{6} n_B^{2} t^{12} + 153577626272048 \Omega^{7} \epsilon g^{6} n_B t^{12} + 48907919519284 \Omega^{7} \epsilon g^{6} t^{12} + 2664799097280 \Omega^{7} \epsilon g^{4} n_B t^{14} + 1332399548640 \Omega^{7} \epsilon g^{4} t^{14} + 6310341180 \Omega^{7} \epsilon g^{2} t^{16} + 38 \Omega^{6} \epsilon^{18} g^{2} n_B + 19 \Omega^{6} \epsilon^{18} g^{2} + 19516 \Omega^{6} \epsilon^{16} g^{4} n_B^{2} + 19516 \Omega^{6} \epsilon^{16} g^{4} n_B + 9469 \Omega^{6} \epsilon^{16} g^{4} + 1904 \Omega^{6} \epsilon^{16} g^{2} n_B t^{2} + 952 \Omega^{6} \epsilon^{16} g^{2} t^{2} + 3135280 \Omega^{6} \epsilon^{14} g^{6} n_B^{3} + 4702920 \Omega^{6} \epsilon^{14} g^{6} n_B^{2} + 4225800 \Omega^{6} \epsilon^{14} g^{6} n_B + 1329080 \Omega^{6} \epsilon^{14} g^{6} + 983464 \Omega^{6} \epsilon^{14} g^{4} n_B^{2} t^{2} + 983464 \Omega^{6} \epsilon^{14} g^{4} n_B t^{2} + 475236 \Omega^{6} \epsilon^{14} g^{4} t^{2} + 37800 \Omega^{6} \epsilon^{14} g^{2} n_B t^{4} + 18900 \Omega^{6} \epsilon^{14} g^{2} t^{4} + 319140224 \Omega^{6} \epsilon^{12} g^{8} n_B^{4} + 638280448 \Omega^{6} \epsilon^{12} g^{8} n_B^{3} + 803849904 \Omega^{6} \epsilon^{12} g^{8} n_B^{2} + 484709680 \Omega^{6} \epsilon^{12} g^{8} n_B + 109438264 \Omega^{6} \epsilon^{12} g^{8} + 157933088 \Omega^{6} \epsilon^{12} g^{6} n_B^{3} t^{2} + 236899632 \Omega^{6} \epsilon^{12} g^{6} n_B^{2} t^{2} + 211084416 \Omega^{6} \epsilon^{12} g^{6} n_B t^{2} + 66058936 \Omega^{6} \epsilon^{12} g^{6} t^{2} + 21645560 \Omega^{6} \epsilon^{12} g^{4} n_B^{2} t^{4} + 21645560 \Omega^{6} \epsilon^{12} g^{4} n_B t^{4} + 10458394 \Omega^{6} \epsilon^{12} g^{4} t^{4} + 480480 \Omega^{6} \epsilon^{12} g^{2} n_B t^{6} + 240240 \Omega^{6} \epsilon^{12} g^{2} t^{6} + 25829897280 \Omega^{6} \epsilon^{10} g^{10} n_B^{5} + 64574743200 \Omega^{6} \epsilon^{10} g^{10} n_B^{4} + 102672332400 \Omega^{6} \epsilon^{10} g^{10} n_B^{3} + 89433755400 \Omega^{6} \epsilon^{10} g^{10} n_B^{2} + 39042118060 \Omega^{6} \epsilon^{10} g^{10} n_B + 6767924570 \Omega^{6} \epsilon^{10} g^{10} + 15944375232 \Omega^{6} \epsilon^{10} g^{8} n_B^{4} t^{2} + 31888750464 \Omega^{6} \epsilon^{10} g^{8} n_B^{3} t^{2} + 39843122384 \Omega^{6} \epsilon^{10} g^{8} n_B^{2} t^{2} + 23898747152 \Omega^{6} \epsilon^{10} g^{8} n_B t^{2} + 5369262520 \Omega^{6} \epsilon^{10} g^{8} t^{2} + 3695690824 \Omega^{6} \epsilon^{10} g^{6} n_B^{3} t^{4} + 5543536236 \Omega^{6} \epsilon^{10} g^{6} n_B^{2} t^{4} + 4932427228 \Omega^{6} \epsilon^{10} g^{6} n_B t^{4} + 1542290908 \Omega^{6} \epsilon^{10} g^{6} t^{4} + 307003248 \Omega^{6} \epsilon^{10} g^{4} n_B^{2} t^{6} + 307003248 \Omega^{6} \epsilon^{10} g^{4} n_B t^{6} + 148459316 \Omega^{6} \epsilon^{10} g^{4} t^{6} + 4624620 \Omega^{6} \epsilon^{10} g^{2} n_B t^{8} + 2312310 \Omega^{6} \epsilon^{10} g^{2} t^{8} + 1835405654784 \Omega^{6} \epsilon^{8} g^{12} n_B^{6} + 5506216964352 \Omega^{6} \epsilon^{8} g^{12} n_B^{5} + 10468920135744 \Omega^{6} \epsilon^{8} g^{12} n_B^{4} + 11760811997568 \Omega^{6} \epsilon^{8} g^{12} n_B^{3} + 7485492195288 \Omega^{6} \epsilon^{8} g^{12} n_B^{2} + 2522789023896 \Omega^{6} \epsilon^{8} g^{12} n_B + 351042245022 \Omega^{6} \epsilon^{8} g^{12} + 1267639830656 \Omega^{6} \epsilon^{8} g^{10} n_B^{5} t^{2} + 3169099576640 \Omega^{6} \epsilon^{8} g^{10} n_B^{4} t^{2} + 5007143163616 \Omega^{6} \epsilon^{8} g^{10} n_B^{3} t^{2} + 4341615168784 \Omega^{6} \epsilon^{8} g^{10} n_B^{2} t^{2} + 1887825102288 \Omega^{6} \epsilon^{8} g^{10} n_B t^{2} + 325946675568 \Omega^{6} \epsilon^{8} g^{10} t^{2} + 385361760656 \Omega^{6} \epsilon^{8} g^{8} n_B^{4} t^{4} + 770723521312 \Omega^{6} \epsilon^{8} g^{8} n_B^{3} t^{4} + 960922444604 \Omega^{6} \epsilon^{8} g^{8} n_B^{2} t^{4} + 575560683948 \Omega^{6} \epsilon^{8} g^{8} n_B t^{4} + 129136060156 \Omega^{6} \epsilon^{8} g^{8} t^{4} + 55957887680 \Omega^{6} \epsilon^{8} g^{6} n_B^{3} t^{6} + 83936831520 \Omega^{6} \epsilon^{8} g^{6} n_B^{2} t^{6} + 74744505464 \Omega^{6} \epsilon^{8} g^{6} n_B t^{6} + 23382780812 \Omega^{6} \epsilon^{8} g^{6} t^{6} + 3241466704 \Omega^{6} \epsilon^{8} g^{4} n_B^{2} t^{8} + 3241466704 \Omega^{6} \epsilon^{8} g^{4} n_B t^{8} + 1569041407 \Omega^{6} \epsilon^{8} g^{4} t^{8} + 36324288 \Omega^{6} \epsilon^{8} g^{2} n_B t^{10} + 18162144 \Omega^{6} \epsilon^{8} g^{2} t^{10} + 119184366292992 \Omega^{6} \epsilon^{6} g^{14} n_B^{7} + 417145282025472 \Omega^{6} \epsilon^{6} g^{14} n_B^{6} + 917410399539648 \Omega^{6} \epsilon^{6} g^{14} n_B^{5} + 1250662793785440 \Omega^{6} \epsilon^{6} g^{14} n_B^{4} + 1035534213315000 \Omega^{6} \epsilon^{6} g^{14} n_B^{3} + 511211167199796 \Omega^{6} \epsilon^{6} g^{14} n_B^{2} + 138923345224860 \Omega^{6} \epsilon^{6} g^{14} n_B + 16016540680896 \Omega^{6} \epsilon^{6} g^{14} + 87232545837184 \Omega^{6} \epsilon^{6} g^{12} n_B^{6} t^{2} + 261697637511552 \Omega^{6} \epsilon^{6} g^{12} n_B^{5} t^{2} + 495267494639616 \Omega^{6} \epsilon^{6} g^{12} n_B^{4} t^{2} + 554372260093312 \Omega^{6} \epsilon^{6} g^{12} n_B^{3} t^{2} + 351785353753872 \Omega^{6} \epsilon^{6} g^{12} n_B^{2} t^{2} + 118215496625808 \Omega^{6} \epsilon^{6} g^{12} n_B t^{2} + 16401724612216 \Omega^{6} \epsilon^{6} g^{12} t^{2} + 30631957721856 \Omega^{6} \epsilon^{6} g^{10} n_B^{5} t^{4} + 76579894304640 \Omega^{6} \epsilon^{6} g^{10} n_B^{4} t^{4} + 120713269847000 \Omega^{6} \epsilon^{6} g^{10} n_B^{3} t^{4} + 104490010465860 \Omega^{6} \epsilon^{6} g^{10} n_B^{2} t^{4} + 45366997670156 \Omega^{6} \epsilon^{6} g^{10} n_B t^{4} + 7821160234256 \Omega^{6} \epsilon^{6} g^{10} t^{4} + 6000395328480 \Omega^{6} \epsilon^{6} g^{8} n_B^{4} t^{6} + 12000790656960 \Omega^{6} \epsilon^{6} g^{8} n_B^{3} t^{6} + 14964093632728 \Omega^{6} \epsilon^{6} g^{8} n_B^{2} t^{6} + 8963698304248 \Omega^{6} \epsilon^{6} g^{8} n_B t^{6} + 2011316895544 \Omega^{6} \epsilon^{6} g^{8} t^{6} + 617997458408 \Omega^{6} \epsilon^{6} g^{6} n_B^{3} t^{8} + 926996187612 \Omega^{6} \epsilon^{6} g^{6} n_B^{2} t^{8} + 826640294900 \Omega^{6} \epsilon^{6} g^{6} n_B t^{8} + 258820782848 \Omega^{6} \epsilon^{6} g^{6} t^{8} + 27021419456 \Omega^{6} \epsilon^{6} g^{4} n_B^{2} t^{10} + 27021419456 \Omega^{6} \epsilon^{6} g^{4} n_B t^{10} + 13089700706 \Omega^{6} \epsilon^{6} g^{4} t^{10} + 240143904 \Omega^{6} \epsilon^{6} g^{2} n_B t^{12} + 120071952 \Omega^{6} \epsilon^{6} g^{2} t^{12} + 7052365985702400 \Omega^{6} \epsilon^{4} g^{16} n_B^{8} + 28209463942809600 \Omega^{6} \epsilon^{4} g^{16} n_B^{7} + 70170848131699200 \Omega^{6} \epsilon^{4} g^{16} n_B^{6} + 111779420595264000 \Omega^{6} \epsilon^{4} g^{16} n_B^{5} + 113190437830170400 \Omega^{6} \epsilon^{4} g^{16} n_B^{4} + 72992882601512000 \Omega^{6} \epsilon^{4} g^{16} n_B^{3} + 29158110823773600 \Omega^{6} \epsilon^{4} g^{16} n_B^{2} + 6589995631760000 \Omega^{6} \epsilon^{4} g^{16} n_B + 644703594705700 \Omega^{6} \epsilon^{4} g^{16} + 5318880013432320 \Omega^{6} \epsilon^{4} g^{14} n_B^{7} t^{2} + 18616080047013120 \Omega^{6} \epsilon^{4} g^{14} n_B^{6} t^{2} + 40808793132757504 \Omega^{6} \epsilon^{4} g^{14} n_B^{5} t^{2} + 55481782714360960 \Omega^{6} \epsilon^{4} g^{14} n_B^{4} t^{2} + 45836793497674864 \Omega^{6} \epsilon^{4} g^{14} n_B^{3} t^{2} + 22581447555657896 \Omega^{6} \epsilon^{4} g^{14} n_B^{2} t^{2} + 6124142898322424 \Omega^{6} \epsilon^{4} g^{14} n_B t^{2} + 704649612577568 \Omega^{6} \epsilon^{4} g^{14} t^{2} + 2008677720667840 \Omega^{6} \epsilon^{4} g^{12} n_B^{6} t^{4} + 6026033162003520 \Omega^{6} \epsilon^{4} g^{12} n_B^{5} t^{4} + 11379419432239136 \Omega^{6} \epsilon^{4} g^{12} n_B^{4} t^{4} + 12715450261139072 \Omega^{6} \epsilon^{4} g^{12} n_B^{3} t^{4} + 8057172868969548 \Omega^{6} \epsilon^{4} g^{12} n_B^{2} t^{4} + 2703786598733932 \Omega^{6} \epsilon^{4} g^{12} n_B t^{4} + 374609340084240 \Omega^{6} \epsilon^{4} g^{12} t^{4} + 464135074766272 \Omega^{6} \epsilon^{4} g^{10} n_B^{5} t^{6} + 1160337686915680 \Omega^{6} \epsilon^{4} g^{10} n_B^{4} t^{6} + 1828138987106528 \Omega^{6} \epsilon^{4} g^{10} n_B^{3} t^{6} + 1581870793744112 \Omega^{6} \epsilon^{4} g^{10} n_B^{2} t^{6} + 686597390813936 \Omega^{6} \epsilon^{4} g^{10} n_B t^{6} + 118331486013472 \Omega^{6} \epsilon^{4} g^{10} t^{6} + 65391069550736 \Omega^{6} \epsilon^{4} g^{8} n_B^{4} t^{8} + 130782139101472 \Omega^{6} \epsilon^{4} g^{8} n_B^{3} t^{8} + 163206197153012 \Omega^{6} \epsilon^{4} g^{8} n_B^{2} t^{8} + 97815127602276 \Omega^{6} \epsilon^{4} g^{8} n_B t^{8} + 21959869388148 \Omega^{6} \epsilon^{4} g^{8} t^{8} + 5117845580256 \Omega^{6} \epsilon^{4} g^{6} n_B^{3} t^{10} + 7676768370384 \Omega^{6} \epsilon^{4} g^{6} n_B^{2} t^{10} + 6852972695312 \Omega^{6} \epsilon^{4} g^{6} n_B t^{10} + 2147024952592 \Omega^{6} \epsilon^{4} g^{6} t^{10} + 178116508768 \Omega^{6} \epsilon^{4} g^{4} n_B^{2} t^{12} + 178116508768 \Omega^{6} \epsilon^{4} g^{4} n_B t^{12} + 86293731428 \Omega^{6} \epsilon^{4} g^{4} t^{12} + 1330243200 \Omega^{6} \epsilon^{4} g^{2} n_B t^{14} + 665121600 \Omega^{6} \epsilon^{4} g^{2} t^{14} + 354154625095564800 \Omega^{6} \epsilon^{2} g^{18} n_B^{9} + 1593695812930041600 \Omega^{6} \epsilon^{2} g^{18} n_B^{8} + 4412023773050131200 \Omega^{6} \epsilon^{2} g^{18} n_B^{7} + 8004836078668598400 \Omega^{6} \epsilon^{2} g^{18} n_B^{6} + 9537558231533270400 \Omega^{6} \epsilon^{2} g^{18} n_B^{5} + 7550428945665110400 \Omega^{6} \epsilon^{2} g^{18} n_B^{4} + 3951401457369035600 \Omega^{6} \epsilon^{2} g^{18} n_B^{3} + 1316627404436047800 \Omega^{6} \epsilon^{2} g^{18} n_B^{2} + 253300741230295050 \Omega^{6} \epsilon^{2} g^{18} n_B + 21425293289249425 \Omega^{6} \epsilon^{2} g^{18} + 270261313181568000 \Omega^{6} \epsilon^{2} g^{16} n_B^{8} t^{2} + 1081045252726272000 \Omega^{6} \epsilon^{2} g^{16} n_B^{7} t^{2} + 2683145965474924800 \Omega^{6} \epsilon^{2} g^{16} n_B^{6} t^{2} + 4265779511882822400 \Omega^{6} \epsilon^{2} g^{16} n_B^{5} t^{2} + 4312788719744783040 \Omega^{6} \epsilon^{2} g^{16} n_B^{4} t^{2} + 2777164381198846080 \Omega^{6} \epsilon^{2} g^{16} n_B^{3} t^{2} + 1107833650484018480 \Omega^{6} \epsilon^{2} g^{16} n_B^{2} t^{2} + 250040503077353840 \Omega^{6} \epsilon^{2} g^{16} n_B t^{2} + 24429503401580120 \Omega^{6} \epsilon^{2} g^{16} t^{2} + 104826227368399488 \Omega^{6} \epsilon^{2} g^{14} n_B^{7} t^{4} + 366891795789398208 \Omega^{6} \epsilon^{2} g^{14} n_B^{6} t^{4} + 802797343776169280 \Omega^{6} \epsilon^{2} g^{14} n_B^{5} t^{4} + 1089763869966927680 \Omega^{6} \epsilon^{2} g^{14} n_B^{4} t^{4} + 899185522792015776 \Omega^{6} \epsilon^{2} g^{14} n_B^{3} t^{4} + 442460312115795088 \Omega^{6} \epsilon^{2} g^{14} n_B^{2} t^{4} + 119857157454582752 \Omega^{6} \epsilon^{2} g^{14} n_B t^{4} + 13775136759523160 \Omega^{6} \epsilon^{2} g^{14} t^{4} + 26198863427429376 \Omega^{6} \epsilon^{2} g^{12} n_B^{6} t^{6} + 78596590282288128 \Omega^{6} \epsilon^{2} g^{12} n_B^{5} t^{6} + 148290367345357760 \Omega^{6} \epsilon^{2} g^{12} n_B^{4} t^{6} + 165586417553568640 \Omega^{6} \epsilon^{2} g^{12} n_B^{3} t^{6} + 104864526029202280 \Omega^{6} \epsilon^{2} g^{12} n_B^{2} t^{6} + 35170748966132648 \Omega^{6} \epsilon^{2} g^{12} n_B t^{6} + 4870267040437344 \Omega^{6} \epsilon^{2} g^{12} t^{6} + 4369727966624192 \Omega^{6} \epsilon^{2} g^{10} n_B^{5} t^{8} + 10924319916560480 \Omega^{6} \epsilon^{2} g^{10} n_B^{4} t^{8} + 17211100727773832 \Omega^{6} \epsilon^{2} g^{10} n_B^{3} t^{8} + 14892331175100268 \Omega^{6} \epsilon^{2} g^{10} n_B^{2} t^{8} + 6463955515256252 \Omega^{6} \epsilon^{2} g^{10} n_B t^{8} + 1114066558996764 \Omega^{6} \epsilon^{2} g^{10} t^{8} + 467100047288800 \Omega^{6} \epsilon^{2} g^{8} n_B^{4} t^{10} + 934200094577600 \Omega^{6} \epsilon^{2} g^{8} n_B^{3} t^{10} + 1165862187156472 \Omega^{6} \epsilon^{2} g^{8} n_B^{2} t^{10} + 698762139867672 \Omega^{6} \epsilon^{2} g^{8} n_B t^{10} + 156887296630832 \Omega^{6} \epsilon^{2} g^{8} t^{10} + 28999225330408 \Omega^{6} \epsilon^{2} g^{6} n_B^{3} t^{12} + 43498837995612 \Omega^{6} \epsilon^{2} g^{6} n_B^{2} t^{12} + 38792962255596 \Omega^{6} \epsilon^{2} g^{6} n_B t^{12} + 12146674795196 \Omega^{6} \epsilon^{2} g^{6} t^{12} + 844122787712 \Omega^{6} \epsilon^{2} g^{4} n_B^{2} t^{14} + 844122787712 \Omega^{6} \epsilon^{2} g^{4} n_B t^{14} + 408278474128 \Omega^{6} \epsilon^{2} g^{4} t^{14} + 5761615860 \Omega^{6} \epsilon^{2} g^{2} n_B t^{16} + 2880807930 \Omega^{6} \epsilon^{2} g^{2} t^{16} + 10088266720371840000 \Omega^{6} g^{20} n_B^{10} + 50441333601859200000 \Omega^{6} g^{20} n_B^{9} + 153531842784544224000 \Omega^{6} g^{20} n_B^{8} + 311479369527021696000 \Omega^{6} g^{20} n_B^{7} + 425286135439493328000 \Omega^{6} g^{20} n_B^{6} + 397534214101712688000 \Omega^{6} g^{20} n_B^{5} + 256043810492449980000 \Omega^{6} g^{20} n_B^{4} + 112040528059852392000 \Omega^{6} g^{20} n_B^{3} + 31858543978671910500 \Omega^{6} g^{20} n_B^{2} + 5313154125085306500 \Omega^{6} g^{20} n_B + 394482464289288375 \Omega^{6} g^{20} + 7424192960217446400 \Omega^{6} g^{18} n_B^{9} t^{2} + 33408868320978508800 \Omega^{6} g^{18} n_B^{8} t^{2} + 92364236227936396800 \Omega^{6} g^{18} n_B^{7} t^{2} + 167366774633211014400 \Omega^{6} g^{18} n_B^{6} t^{2} + 199209311856764496000 \Omega^{6} g^{18} n_B^{5} t^{2} + 157560369141166891200 \Omega^{6} g^{18} n_B^{4} t^{2} + 82385081300606688800 \Omega^{6} g^{18} n_B^{3} t^{2} + 27428061245696310000 \Omega^{6} g^{18} n_B^{2} t^{2} + 5272504278185868000 \Omega^{6} g^{18} n_B t^{2} + 445626641329085800 \Omega^{6} g^{18} t^{2} + 2749730874076108800 \Omega^{6} g^{16} n_B^{8} t^{4} + 10998923496304435200 \Omega^{6} g^{16} n_B^{7} t^{4} + 27264033397067877120 \Omega^{6} g^{16} n_B^{6} t^{4} + 43295867954138108160 \Omega^{6} g^{16} n_B^{5} t^{4} + 43732551308979168000 \Omega^{6} g^{16} n_B^{4} t^{4} + 28137400106749996800 \Omega^{6} g^{16} n_B^{3} t^{4} + 11215186279023522640 \Omega^{6} g^{16} n_B^{2} t^{4} + 2529310301954136400 \Omega^{6} g^{16} n_B t^{4} + 246932443079388040 \Omega^{6} g^{16} t^{4} + 672045286250936064 \Omega^{6} g^{14} n_B^{7} t^{6} + 2352158501878276224 \Omega^{6} g^{14} n_B^{6} t^{6} + 5140437980091239552 \Omega^{6} g^{14} n_B^{5} t^{6} + 6970698695532408320 \Omega^{6} g^{14} n_B^{4} t^{6} + 5746865483406986688 \Omega^{6} g^{14} n_B^{3} t^{6} + 2825678780517209824 \Omega^{6} g^{14} n_B^{2} t^{6} + 764873646892284896 \Omega^{6} g^{14} n_B t^{6} + 87843209356776416 \Omega^{6} g^{14} t^{6} + 117205435502007808 \Omega^{6} g^{12} n_B^{6} t^{8} + 351616306506023424 \Omega^{6} g^{12} n_B^{5} t^{8} + 662273499484545088 \Omega^{6} g^{12} n_B^{4} t^{8} + 738519821459051136 \Omega^{6} g^{12} n_B^{3} t^{8} + 467185398034690848 \Omega^{6} g^{12} n_B^{2} t^{8} + 156528205056169184 \Omega^{6} g^{12} n_B t^{8} + 21653249579132544 \Omega^{6} g^{12} t^{8} + 14617441810337024 \Omega^{6} g^{10} n_B^{5} t^{10} + 36543604525842560 \Omega^{6} g^{10} n_B^{4} t^{10} + 57390715449503184 \Omega^{6} g^{10} n_B^{3} t^{10} + 49542468648412216 \Omega^{6} g^{10} n_B^{2} t^{10} + 21461005827757144 \Omega^{6} g^{10} n_B t^{10} + 3691544956671288 \Omega^{6} g^{10} t^{10} + 1248627198306624 \Omega^{6} g^{8} n_B^{4} t^{12} + 2497254396613248 \Omega^{6} g^{8} n_B^{3} t^{12} + 3098745354063808 \Omega^{6} g^{8} n_B^{2} t^{12} + 1850118155757184 \Omega^{6} g^{8} n_B t^{12} + 413920753148312 \Omega^{6} g^{8} t^{12} + 66604376603248 \Omega^{6} g^{6} n_B^{3} t^{14} + 99906564904872 \Omega^{6} g^{6} n_B^{2} t^{14} + 88367531043608 \Omega^{6} g^{6} n_B t^{14} + 27532671370992 \Omega^{6} g^{6} t^{14} + 1811824161824 \Omega^{6} g^{4} n_B^{2} t^{16} + 1811824161824 \Omega^{6} g^{4} n_B t^{16} + 871038951458 \Omega^{6} g^{4} t^{16} + 13088115040 \Omega^{6} g^{2} n_B t^{18} + 6544057520 \Omega^{6} g^{2} t^{18} + 20 \Omega^{5} \epsilon^{19} g^{2} + 10692 \Omega^{5} \epsilon^{17} g^{4} n_B + 5346 \Omega^{5} \epsilon^{17} g^{4} + 756 \Omega^{5} \epsilon^{17} g^{2} t^{2} + 1589760 \Omega^{5} \epsilon^{15} g^{6} n_B^{2} + 1589760 \Omega^{5} \epsilon^{15} g^{6} n_B + 488880 \Omega^{5} \epsilon^{15} g^{6} + 416280 \Omega^{5} \epsilon^{15} g^{4} n_B t^{2} + 208140 \Omega^{5} \epsilon^{15} g^{4} t^{2} + 12096 \Omega^{5} \epsilon^{15} g^{2} t^{4} + 145233088 \Omega^{5} \epsilon^{13} g^{8} n_B^{3} + 217849632 \Omega^{5} \epsilon^{13} g^{8} n_B^{2} + 129125360 \Omega^{5} \epsilon^{13} g^{8} n_B + 28254408 \Omega^{5} \epsilon^{13} g^{8} + 64209616 \Omega^{5} \epsilon^{13} g^{6} n_B^{2} t^{2} + 64209616 \Omega^{5} \epsilon^{13} g^{6} n_B t^{2} + 19639960 \Omega^{5} \epsilon^{13} g^{6} t^{2} + 7542192 \Omega^{5} \epsilon^{13} g^{4} n_B t^{4} + 3771096 \Omega^{5} \epsilon^{13} g^{4} t^{4} + 129360 \Omega^{5} \epsilon^{13} g^{2} t^{6} + 10528911360 \Omega^{5} \epsilon^{11} g^{10} n_B^{4} + 21057822720 \Omega^{5} \epsilon^{11} g^{10} n_B^{3} + 18250805760 \Omega^{5} \epsilon^{11} g^{10} n_B^{2} + 7721894400 \Omega^{5} \epsilon^{11} g^{10} n_B + 1291907232 \Omega^{5} \epsilon^{11} g^{10} + 6039390080 \Omega^{5} \epsilon^{11} g^{8} n_B^{3} t^{2} + 9059085120 \Omega^{5} \epsilon^{11} g^{8} n_B^{2} t^{2} + 5348490216 \Omega^{5} \epsilon^{11} g^{8} n_B t^{2} + 1164397588 \Omega^{5} \epsilon^{11} g^{8} t^{2} + 1268511056 \Omega^{5} \epsilon^{11} g^{6} n_B^{2} t^{4} + 1268511056 \Omega^{5} \epsilon^{11} g^{6} n_B t^{4} + 387757416 \Omega^{5} \epsilon^{11} g^{6} t^{4} + 91676720 \Omega^{5} \epsilon^{11} g^{4} n_B t^{6} + 45838360 \Omega^{5} \epsilon^{11} g^{4} t^{6} + 1081080 \Omega^{5} \epsilon^{11} g^{2} t^{8} + 677597633280 \Omega^{5} \epsilon^{9} g^{12} n_B^{5} + 1693994083200 \Omega^{5} \epsilon^{9} g^{12} n_B^{4} + 1921331967360 \Omega^{5} \epsilon^{9} g^{12} n_B^{3} + 1188003867840 \Omega^{5} \epsilon^{9} g^{12} n_B^{2} + 386687635640 \Omega^{5} \epsilon^{9} g^{12} n_B + 51809642620 \Omega^{5} \epsilon^{9} g^{12} + 445164080256 \Omega^{5} \epsilon^{9} g^{10} n_B^{4} t^{2} + 890328160512 \Omega^{5} \epsilon^{9} g^{10} n_B^{3} t^{2} + 769590475872 \Omega^{5} \epsilon^{9} g^{10} n_B^{2} t^{2} + 324426395616 \Omega^{5} \epsilon^{9} g^{10} n_B t^{2} + 54070336976 \Omega^{5} \epsilon^{9} g^{10} t^{2} + 126647588992 \Omega^{5} \epsilon^{9} g^{8} n_B^{3} t^{4} + 189971383488 \Omega^{5} \epsilon^{9} g^{8} n_B^{2} t^{4} + 112066220792 \Omega^{5} \epsilon^{9} g^{8} n_B t^{4} + 24371213148 \Omega^{5} \epsilon^{9} g^{8} t^{4} + 16823557152 \Omega^{5} \epsilon^{9} g^{6} n_B^{2} t^{6} + 16823557152 \Omega^{5} \epsilon^{9} g^{6} n_B t^{6} + 5147073452 \Omega^{5} \epsilon^{9} g^{6} t^{6} + 855942528 \Omega^{5} \epsilon^{9} g^{4} n_B t^{8} + 427971264 \Omega^{5} \epsilon^{9} g^{4} t^{8} + 7567560 \Omega^{5} \epsilon^{9} g^{2} t^{10} + 40618260537344 \Omega^{5} \epsilon^{7} g^{14} n_B^{6} + 121854781612032 \Omega^{5} \epsilon^{7} g^{14} n_B^{5} + 170291828837760 \Omega^{5} \epsilon^{7} g^{14} n_B^{4} + 137492354988800 \Omega^{5} \epsilon^{7} g^{14} n_B^{3} + 65634234522528 \Omega^{5} \epsilon^{7} g^{14} n_B^{2} + 17197187296800 \Omega^{5} \epsilon^{7} g^{14} n_B + 1906641693488 \Omega^{5} \epsilon^{7} g^{14} + 28687232929984 \Omega^{5} \epsilon^{7} g^{12} n_B^{5} t^{2} + 71718082324960 \Omega^{5} \epsilon^{7} g^{12} n_B^{4} t^{2} + 81199820794016 \Omega^{5} \epsilon^{7} g^{12} n_B^{3} t^{2} + 50081648866064 \Omega^{5} \epsilon^{7} g^{12} n_B^{2} t^{2} + 16257682813920 \Omega^{5} \epsilon^{7} g^{12} n_B t^{2} + 2172502673448 \Omega^{5} \epsilon^{7} g^{12} t^{2} + 9620663553024 \Omega^{5} \epsilon^{7} g^{10} n_B^{4} t^{4} + 19241327106048 \Omega^{5} \epsilon^{7} g^{10} n_B^{3} t^{4} + 16618034347424 \Omega^{5} \epsilon^{7} g^{10} n_B^{2} t^{4} + 6997370794400 \Omega^{5} \epsilon^{7} g^{10} n_B t^{4} + 1164794593452 \Omega^{5} \epsilon^{7} g^{10} t^{4} + 1774175577792 \Omega^{5} \epsilon^{7} g^{8} n_B^{3} t^{6} + 2661263366688 \Omega^{5} \epsilon^{7} g^{8} n_B^{2} t^{6} + 1570479205664 \Omega^{5} \epsilon^{7} g^{8} n_B t^{6} + 341695708384 \Omega^{5} \epsilon^{7} g^{8} t^{6} + 168300824672 \Omega^{5} \epsilon^{7} g^{6} n_B^{2} t^{8} + 168300824672 \Omega^{5} \epsilon^{7} g^{6} n_B t^{8} + 51556463616 \Omega^{5} \epsilon^{7} g^{6} t^{8} + 6503305648 \Omega^{5} \epsilon^{7} g^{4} n_B t^{10} + 3251652824 \Omega^{5} \epsilon^{7} g^{4} t^{10} + 45741696 \Omega^{5} \epsilon^{7} g^{2} t^{12} + 2286770576739840 \Omega^{5} \epsilon^{5} g^{16} n_B^{7} + 8003697018589440 \Omega^{5} \epsilon^{5} g^{16} n_B^{6} + 13268927513758080 \Omega^{5} \epsilon^{5} g^{16} n_B^{5} + 13163076237921600 \Omega^{5} \epsilon^{5} g^{16} n_B^{4} + 8221203072649920 \Omega^{5} \epsilon^{5} g^{16} n_B^{3} + 3170576880348000 \Omega^{5} \epsilon^{5} g^{16} n_B^{2} + 690250505926560 \Omega^{5} \epsilon^{5} g^{16} n_B + 64900766107680 \Omega^{5} \epsilon^{5} g^{16} + 1680795010873600 \Omega^{5} \epsilon^{5} g^{14} n_B^{6} t^{2} + 5042385032620800 \Omega^{5} \epsilon^{5} g^{14} n_B^{5} t^{2} + 7038681733518720 \Omega^{5} \epsilon^{5} g^{14} n_B^{4} t^{2} + 5673388412669440 \Omega^{5} \epsilon^{5} g^{14} n_B^{3} t^{2} + 2703329788814352 \Omega^{5} \epsilon^{5} g^{14} n_B^{2} t^{2} + 707033087916432 \Omega^{5} \epsilon^{5} g^{14} n_B t^{2} + 78252150217888 \Omega^{5} \epsilon^{5} g^{14} t^{2} + 614851632569408 \Omega^{5} \epsilon^{5} g^{12} n_B^{5} t^{4} + 1537129081423520 \Omega^{5} \epsilon^{5} g^{12} n_B^{4} t^{4} + 1739047576081824 \Omega^{5} \epsilon^{5} g^{12} n_B^{3} t^{4} + 1071442282699216 \Omega^{5} \epsilon^{5} g^{12} n_B^{2} t^{4} + 347416666816992 \Omega^{5} \epsilon^{5} g^{12} n_B t^{4} + 46372255672744 \Omega^{5} \epsilon^{5} g^{12} t^{4} + 136380175608192 \Omega^{5} \epsilon^{5} g^{10} n_B^{4} t^{6} + 272760351216384 \Omega^{5} \epsilon^{5} g^{10} n_B^{3} t^{6} + 235574843996128 \Omega^{5} \epsilon^{5} g^{10} n_B^{2} t^{6} + 99194668387936 \Omega^{5} \epsilon^{5} g^{10} n_B t^{6} + 16512382644852 \Omega^{5} \epsilon^{5} g^{10} t^{6} + 18195736166544 \Omega^{5} \epsilon^{5} g^{8} n_B^{3} t^{8} + 27293604249816 \Omega^{5} \epsilon^{5} g^{8} n_B^{2} t^{8} + 16118789647876 \Omega^{5} \epsilon^{5} g^{8} n_B t^{8} + 3510460782302 \Omega^{5} \epsilon^{5} g^{8} t^{8} + 1319083495344 \Omega^{5} \epsilon^{5} g^{6} n_B^{2} t^{10} + 1319083495344 \Omega^{5} \epsilon^{5} g^{6} n_B t^{10} + 404545716004 \Omega^{5} \epsilon^{5} g^{6} t^{10} + 40702068224 \Omega^{5} \epsilon^{5} g^{4} n_B t^{12} + 20351034112 \Omega^{5} \epsilon^{5} g^{4} t^{12} + 239443776 \Omega^{5} \epsilon^{5} g^{2} t^{14} + 116633052805893120 \Omega^{5} \epsilon^{3} g^{18} n_B^{8} + 466532211223572480 \Omega^{5} \epsilon^{3} g^{18} n_B^{7} + 893902986466344960 \Omega^{5} \epsilon^{3} g^{18} n_B^{6} + 1048846220116531200 \Omega^{5} \epsilon^{3} g^{18} n_B^{5} + 805693967955622400 \Omega^{5} \epsilon^{3} g^{18} n_B^{4} + 407598482144527360 \Omega^{5} \epsilon^{3} g^{18} n_B^{3} + 131015299629714240 \Omega^{5} \epsilon^{3} g^{18} n_B^{2} + 24268393372943680 \Omega^{5} \epsilon^{3} g^{18} n_B + 1972704302648900 \Omega^{5} \epsilon^{3} g^{18} + 87607752375135744 \Omega^{5} \epsilon^{3} g^{16} n_B^{7} t^{2} + 306627133312975104 \Omega^{5} \epsilon^{3} g^{16} n_B^{6} t^{2} + 507968408550624768 \Omega^{5} \epsilon^{3} g^{16} n_B^{5} t^{2} + 503353188094124160 \Omega^{5} \epsilon^{3} g^{16} n_B^{4} t^{2} + 313988978576641088 \Omega^{5} \epsilon^{3} g^{16} n_B^{3} t^{2} + 120943846427325024 \Omega^{5} \epsilon^{3} g^{16} n_B^{2} t^{2} + 26299068449988408 \Omega^{5} \epsilon^{3} g^{16} n_B t^{2} + 2470020058982860 \Omega^{5} \epsilon^{3} g^{16} t^{2} + 33387303439481088 \Omega^{5} \epsilon^{3} g^{14} n_B^{6} t^{4} + 100161910318443264 \Omega^{5} \epsilon^{3} g^{14} n_B^{5} t^{4} + 139731609025120128 \Omega^{5} \epsilon^{3} g^{14} n_B^{4} t^{4} + 112526700852834816 \Omega^{5} \epsilon^{3} g^{14} n_B^{3} t^{4} + 53565827804450992 \Omega^{5} \epsilon^{3} g^{14} n_B^{2} t^{4} + 13996129097774128 \Omega^{5} \epsilon^{3} g^{14} n_B t^{4} + 1547602721518120 \Omega^{5} \epsilon^{3} g^{14} t^{4} + 8165591982040448 \Omega^{5} \epsilon^{3} g^{12} n_B^{5} t^{6} + 20413979955101120 \Omega^{5} \epsilon^{3} g^{12} n_B^{4} t^{6} + 23091210599640192 \Omega^{5} \epsilon^{3} g^{12} n_B^{3} t^{6} + 14222835944359168 \Omega^{5} \epsilon^{3} g^{12} n_B^{2} t^{6} + 4610448334331512 \Omega^{5} \epsilon^{3} g^{12} n_B t^{6} + 615217508275932 \Omega^{5} \epsilon^{3} g^{12} t^{6} + 1321814785864960 \Omega^{5} \epsilon^{3} g^{10} n_B^{4} t^{8} + 2643629571729920 \Omega^{5} \epsilon^{3} g^{10} n_B^{3} t^{8} + 2283913668560544 \Omega^{5} \epsilon^{3} g^{10} n_B^{2} t^{8} + 962098882695584 \Omega^{5} \epsilon^{3} g^{10} n_B t^{8} + 160227693660272 \Omega^{5} \epsilon^{3} g^{10} t^{8} + 135089935372896 \Omega^{5} \epsilon^{3} g^{8} n_B^{3} t^{10} + 202634903059344 \Omega^{5} \epsilon^{3} g^{8} n_B^{2} t^{10} + 119742318385744 \Omega^{5} \epsilon^{3} g^{8} n_B t^{10} + 26098675349648 \Omega^{5} \epsilon^{3} g^{8} t^{10} + 7803878424656 \Omega^{5} \epsilon^{3} g^{6} n_B^{2} t^{12} + 7803878424656 \Omega^{5} \epsilon^{3} g^{6} n_B t^{12} + 2394209228352 \Omega^{5} \epsilon^{3} g^{6} t^{12} + 200184853728 \Omega^{5} \epsilon^{3} g^{4} n_B t^{14} + 100092426864 \Omega^{5} \epsilon^{3} g^{4} t^{14} + 1047566520 \Omega^{5} \epsilon^{3} g^{2} t^{16} + 4589916264565632000 \Omega^{5} \epsilon g^{20} n_B^{9} + 20654623190545344000 \Omega^{5} \epsilon g^{20} n_B^{8} + 44875695084764544000 \Omega^{5} \epsilon g^{20} n_B^{7} + 60676691240797632000 \Omega^{5} \epsilon g^{20} n_B^{6} + 55152165785532816000 \Omega^{5} \epsilon g^{20} n_B^{5} + 34382807139777096000 \Omega^{5} \epsilon g^{20} n_B^{4} + 14532670406005752000 \Omega^{5} \epsilon g^{20} n_B^{3} + 3984795295933452000 \Omega^{5} \epsilon g^{20} n_B^{2} + 639794416825063500 \Omega^{5} \epsilon g^{20} n_B + 45662545320141750 \Omega^{5} \epsilon g^{20} + 3455666301490652160 \Omega^{5} \epsilon g^{18} n_B^{8} t^{2} + 13822665205962608640 \Omega^{5} \epsilon g^{18} n_B^{7} t^{2} + 26472814337497052160 \Omega^{5} \epsilon g^{18} n_B^{6} t^{2} + 31039114791622026240 \Omega^{5} \epsilon g^{18} n_B^{5} t^{2} + 23824092273071529600 \Omega^{5} \epsilon g^{18} n_B^{4} t^{2} + 12042769300396058880 \Omega^{5} \epsilon g^{18} n_B^{3} t^{2} + 3867915623621641920 \Omega^{5} \epsilon g^{18} n_B^{2} t^{2} + 715939237700182080 \Omega^{5} \epsilon g^{18} n_B t^{2} + 58156597073399220 \Omega^{5} \epsilon g^{18} t^{2} + 1318202611817138688 \Omega^{5} \epsilon g^{16} n_B^{7} t^{4} + 4613709141359985408 \Omega^{5} \epsilon g^{16} n_B^{6} t^{4} + 7639905601655293440 \Omega^{5} \epsilon g^{16} n_B^{5} t^{4} + 7565491150738270080 \Omega^{5} \epsilon g^{16} n_B^{4} t^{4} + 4715863205824269888 \Omega^{5} \epsilon g^{16} n_B^{3} t^{4} + 1815158228678127456 \Omega^{5} \epsilon g^{16} n_B^{2} t^{4} + 394427952499278600 \Omega^{5} \epsilon g^{16} n_B t^{4} + 37020425509798836 \Omega^{5} \epsilon g^{16} t^{4} + 330857158337565952 \Omega^{5} \epsilon g^{14} n_B^{6} t^{6} + 992571475012697856 \Omega^{5} \epsilon g^{14} n_B^{5} t^{6} + 1384340576040947584 \Omega^{5} \epsilon g^{14} n_B^{4} t^{6} + 1114395360394065408 \Omega^{5} \epsilon g^{14} n_B^{3} t^{6} + 530265590225515216 \Omega^{5} \epsilon g^{14} n_B^{2} t^{6} + 138496489197265488 \Omega^{5} \epsilon g^{14} n_B t^{6} + 15308196584075232 \Omega^{5} \epsilon g^{14} t^{6} + 58276201510502720 \Omega^{5} \epsilon g^{12} n_B^{5} t^{8} + 145690503776256800 \Omega^{5} \epsilon g^{12} n_B^{4} t^{8} + 164785044863561248 \Omega^{5} \epsilon g^{12} n_B^{3} t^{8} + 101487063519085072 \Omega^{5} \epsilon g^{12} n_B^{2} t^{8} + 32894380911659504 \Omega^{5} \epsilon g^{12} n_B t^{8} + 4389029995190800 \Omega^{5} \epsilon g^{12} t^{8} + 7131965739291904 \Omega^{5} \epsilon g^{10} n_B^{4} t^{10} + 14263931478583808 \Omega^{5} \epsilon g^{10} n_B^{3} t^{10} + 12321014575718720 \Omega^{5} \epsilon g^{10} n_B^{2} t^{10} + 5189048836426816 \Omega^{5} \epsilon g^{10} n_B t^{10} + 863997520081532 \Omega^{5} \epsilon g^{10} t^{10} + 575266086475392 \Omega^{5} \epsilon g^{8} n_B^{3} t^{12} + 862899129713088 \Omega^{5} \epsilon g^{8} n_B^{2} t^{12} + 509465219802712 \Omega^{5} \epsilon g^{8} n_B t^{12} + 110916088282508 \Omega^{5} \epsilon g^{8} t^{12} + 27578703618224 \Omega^{5} \epsilon g^{6} n_B^{2} t^{14} + 27578703618224 \Omega^{5} \epsilon g^{6} n_B t^{14} + 8439611376144 \Omega^{5} \epsilon g^{6} t^{14} + 628303765096 \Omega^{5} \epsilon g^{4} n_B t^{16} + 314151882548 \Omega^{5} \epsilon g^{4} t^{16} + 3272028760 \Omega^{5} \epsilon g^{2} t^{18} + 42 \Omega^{4} \epsilon^{20} g^{2} n_B + 21 \Omega^{4} \epsilon^{20} g^{2} + 6840 \Omega^{4} \epsilon^{18} g^{4} n_B^{2} + 6840 \Omega^{4} \epsilon^{18} g^{4} n_B + 3116 \Omega^{4} \epsilon^{18} g^{4} + 1140 \Omega^{4} \epsilon^{18} g^{2} n_B t^{2} + 570 \Omega^{4} \epsilon^{18} g^{2} t^{2} + 508776 \Omega^{4} \epsilon^{16} g^{6} n_B^{3} + 763164 \Omega^{4} \epsilon^{16} g^{6} n_B^{2} + 622710 \Omega^{4} \epsilon^{16} g^{6} n_B + 184161 \Omega^{4} \epsilon^{16} g^{6} + 200456 \Omega^{4} \epsilon^{16} g^{4} n_B^{2} t^{2} + 200456 \Omega^{4} \epsilon^{16} g^{4} n_B t^{2} + 90286 \Omega^{4} \epsilon^{16} g^{4} t^{2} + 14280 \Omega^{4} \epsilon^{16} g^{2} n_B t^{4} + 7140 \Omega^{4} \epsilon^{16} g^{2} t^{4} + 27424320 \Omega^{4} \epsilon^{14} g^{8} n_B^{4} + 54848640 \Omega^{4} \epsilon^{14} g^{8} n_B^{3} + 62250300 \Omega^{4} \epsilon^{14} g^{8} n_B^{2} + 34825980 \Omega^{4} \epsilon^{14} g^{8} n_B + 7307790 \Omega^{4} \epsilon^{14} g^{8} + 16233360 \Omega^{4} \epsilon^{14} g^{6} n_B^{3} t^{2} + 24350040 \Omega^{4} \epsilon^{14} g^{6} n_B^{2} t^{2} + 19656352 \Omega^{4} \epsilon^{14} g^{6} n_B t^{2} + 5769836 \Omega^{4} \epsilon^{14} g^{6} t^{2} + 2904288 \Omega^{4} \epsilon^{14} g^{4} n_B^{2} t^{4} + 2904288 \Omega^{4} \epsilon^{14} g^{4} n_B t^{4} + 1308384 \Omega^{4} \epsilon^{14} g^{4} t^{4} + 126000 \Omega^{4} \epsilon^{14} g^{2} n_B t^{6} + 63000 \Omega^{4} \epsilon^{14} g^{2} t^{6} + 1290118752 \Omega^{4} \epsilon^{12} g^{10} n_B^{5} + 3225296880 \Omega^{4} \epsilon^{12} g^{10} n_B^{4} + 4626099712 \Omega^{4} \epsilon^{12} g^{10} n_B^{3} + 3713852688 \Omega^{4} \epsilon^{12} g^{10} n_B^{2} + 1503755344 \Omega^{4} \epsilon^{12} g^{10} n_B + 240412120 \Omega^{4} \epsilon^{12} g^{10} + 940116192 \Omega^{4} \epsilon^{12} g^{8} n_B^{4} t^{2} + 1880232384 \Omega^{4} \epsilon^{12} g^{8} n_B^{3} t^{2} + 2117183352 \Omega^{4} \epsilon^{12} g^{8} n_B^{2} t^{2} + 1177067160 \Omega^{4} \epsilon^{12} g^{8} n_B t^{2} + 245708028 \Omega^{4} \epsilon^{12} g^{8} t^{2} + 264208904 \Omega^{4} \epsilon^{12} g^{6} n_B^{3} t^{4} + 396313356 \Omega^{4} \epsilon^{12} g^{6} n_B^{2} t^{4} + 319677768 \Omega^{4} \epsilon^{12} g^{6} n_B t^{4} + 93786658 \Omega^{4} \epsilon^{12} g^{6} t^{4} + 29491696 \Omega^{4} \epsilon^{12} g^{4} n_B^{2} t^{6} + 29491696 \Omega^{4} \epsilon^{12} g^{4} n_B t^{6} + 13325292 \Omega^{4} \epsilon^{12} g^{4} t^{6} + 900900 \Omega^{4} \epsilon^{12} g^{2} n_B t^{8} + 450450 \Omega^{4} \epsilon^{12} g^{2} t^{8} + 57917173248 \Omega^{4} \epsilon^{10} g^{12} n_B^{6} + 173751519744 \Omega^{4} \epsilon^{10} g^{12} n_B^{5} + 299230250880 \Omega^{4} \epsilon^{10} g^{12} n_B^{4} + 308874635520 \Omega^{4} \epsilon^{10} g^{12} n_B^{3} + 182248098560 \Omega^{4} \epsilon^{10} g^{12} n_B^{2} + 56769367424 \Omega^{4} \epsilon^{10} g^{12} n_B + 7254876992 \Omega^{4} \epsilon^{10} g^{12} + 46657209216 \Omega^{4} \epsilon^{10} g^{10} n_B^{5} t^{2} + 116643023040 \Omega^{4} \epsilon^{10} g^{10} n_B^{4} t^{2} + 166387732096 \Omega^{4} \epsilon^{10} g^{10} n_B^{3} t^{2} + 132938575104 \Omega^{4} \epsilon^{10} g^{10} n_B^{2} t^{2} + 53622903112 \Omega^{4} \epsilon^{10} g^{10} n_B t^{2} + 8543123140 \Omega^{4} \epsilon^{10} g^{10} t^{2} + 16763897472 \Omega^{4} \epsilon^{10} g^{8} n_B^{4} t^{4} + 33527794944 \Omega^{4} \epsilon^{10} g^{8} n_B^{3} t^{4} + 37709912860 \Omega^{4} \epsilon^{10} g^{8} n_B^{2} t^{4} + 20946015388 \Omega^{4} \epsilon^{10} g^{8} n_B t^{4} + 4369121592 \Omega^{4} \epsilon^{10} g^{8} t^{4} + 2992555856 \Omega^{4} \epsilon^{10} g^{6} n_B^{3} t^{6} + 4488833784 \Omega^{4} \epsilon^{10} g^{6} n_B^{2} t^{6} + 3629089784 \Omega^{4} \epsilon^{10} g^{6} n_B t^{6} + 1066405928 \Omega^{4} \epsilon^{10} g^{6} t^{6} + 238051300 \Omega^{4} \epsilon^{10} g^{4} n_B^{2} t^{8} + 238051300 \Omega^{4} \epsilon^{10} g^{4} n_B t^{8} + 107922997 \Omega^{4} \epsilon^{10} g^{4} t^{8} + 5549544 \Omega^{4} \epsilon^{10} g^{2} n_B t^{10} + 2774772 \Omega^{4} \epsilon^{10} g^{2} t^{10} + 2576149019136 \Omega^{4} \epsilon^{8} g^{14} n_B^{7} + 9016521566976 \Omega^{4} \epsilon^{8} g^{14} n_B^{6} + 18050870113920 \Omega^{4} \epsilon^{8} g^{14} n_B^{5} + 22585871367360 \Omega^{4} \epsilon^{8} g^{14} n_B^{4} + 17337057872400 \Omega^{4} \epsilon^{8} g^{14} n_B^{3} + 7927976224728 \Omega^{4} \epsilon^{8} g^{14} n_B^{2} + 1986053088348 \Omega^{4} \epsilon^{8} g^{14} n_B + 209880467370 \Omega^{4} \epsilon^{8} g^{14} + 2167061924352 \Omega^{4} \epsilon^{8} g^{12} n_B^{6} t^{2} + 6501185773056 \Omega^{4} \epsilon^{8} g^{12} n_B^{5} t^{2} + 11154702941440 \Omega^{4} \epsilon^{8} g^{12} n_B^{4} t^{2} + 11474096261120 \Omega^{4} \epsilon^{8} g^{12} n_B^{3} t^{2} + 6751534009040 \Omega^{4} \epsilon^{8} g^{12} n_B^{2} t^{2} + 2098016840656 \Omega^{4} \epsilon^{8} g^{12} n_B t^{2} + 267519729708 \Omega^{4} \epsilon^{8} g^{12} t^{2} + 885987914624 \Omega^{4} \epsilon^{8} g^{10} n_B^{5} t^{4} + 2214969786560 \Omega^{4} \epsilon^{8} g^{10} n_B^{4} t^{4} + 3155458228416 \Omega^{4} \epsilon^{8} g^{10} n_B^{3} t^{4} + 2518217556064 \Omega^{4} \epsilon^{8} g^{10} n_B^{2} t^{4} + 1014837802680 \Omega^{4} \epsilon^{8} g^{10} n_B t^{4} + 161548301548 \Omega^{4} \epsilon^{8} g^{10} t^{4} + 206167748000 \Omega^{4} \epsilon^{8} g^{8} n_B^{4} t^{6} + 412335496000 \Omega^{4} \epsilon^{8} g^{8} n_B^{3} t^{6} + 464379216288 \Omega^{4} \epsilon^{8} g^{8} n_B^{2} t^{6} + 258211468288 \Omega^{4} \epsilon^{8} g^{8} n_B t^{6} + 53909798388 \Omega^{4} \epsilon^{8} g^{8} t^{6} + 26422703176 \Omega^{4} \epsilon^{8} g^{6} n_B^{3} t^{8} + 39634054764 \Omega^{4} \epsilon^{8} g^{6} n_B^{2} t^{8} + 32141883906 \Omega^{4} \epsilon^{8} g^{6} n_B t^{8} + 9465266159 \Omega^{4} \epsilon^{8} g^{6} t^{8} + 1612756656 \Omega^{4} \epsilon^{8} g^{4} n_B^{2} t^{10} + 1612756656 \Omega^{4} \epsilon^{8} g^{4} n_B t^{10} + 733331564 \Omega^{4} \epsilon^{8} g^{4} t^{10} + 30270240 \Omega^{4} \epsilon^{8} g^{2} n_B t^{12} + 15135120 \Omega^{4} \epsilon^{8} g^{2} t^{12} + 114005600980992 \Omega^{4} \epsilon^{6} g^{16} n_B^{8} + 456022403923968 \Omega^{4} \epsilon^{6} g^{16} n_B^{7} + 1037753833995200 \Omega^{4} \epsilon^{6} g^{16} n_B^{6} + 1517183088251712 \Omega^{4} \epsilon^{6} g^{16} n_B^{5} + 1424630452311360 \Omega^{4} \epsilon^{6} g^{16} n_B^{4} + 852648562114496 \Omega^{4} \epsilon^{6} g^{16} n_B^{3} + 314999057794764 \Omega^{4} \epsilon^{6} g^{16} n_B^{2} + 65534890792140 \Omega^{4} \epsilon^{6} g^{16} n_B + 5873756445746 \Omega^{4} \epsilon^{6} g^{16} + 97438094878464 \Omega^{4} \epsilon^{6} g^{14} n_B^{7} t^{2} + 341033332074624 \Omega^{4} \epsilon^{6} g^{14} n_B^{6} t^{2} + 681061557067008 \Omega^{4} \epsilon^{6} g^{14} n_B^{5} t^{2} + 850070562480960 \Omega^{4} \epsilon^{6} g^{14} n_B^{4} t^{2} + 651240210232080 \Omega^{4} \epsilon^{6} g^{14} n_B^{3} t^{2} + 297306418904472 \Omega^{4} \epsilon^{6} g^{14} n_B^{2} t^{2} + 74366264024112 \Omega^{4} \epsilon^{6} g^{14} n_B t^{2} + 7847906370804 \Omega^{4} \epsilon^{6} g^{14} t^{2} + 42326002128896 \Omega^{4} \epsilon^{6} g^{12} n_B^{6} t^{4} + 126978006386688 \Omega^{4} \epsilon^{6} g^{12} n_B^{5} t^{4} + 217584655850368 \Omega^{4} \epsilon^{6} g^{12} n_B^{4} t^{4} + 223539301056256 \Omega^{4} \epsilon^{6} g^{12} n_B^{3} t^{4} + 131405799704316 \Omega^{4} \epsilon^{6} g^{12} n_B^{2} t^{4} + 40799150240636 \Omega^{4} \epsilon^{6} g^{12} n_B t^{4} + 5198215751943 \Omega^{4} \epsilon^{6} g^{12} t^{4} + 11421909307456 \Omega^{4} \epsilon^{6} g^{10} n_B^{5} t^{6} + 28554773268640 \Omega^{4} \epsilon^{6} g^{10} n_B^{4} t^{6} + 40700181810144 \Omega^{4} \epsilon^{6} g^{10} n_B^{3} t^{6} + 32495499446576 \Omega^{4} \epsilon^{6} g^{10} n_B^{2} t^{6} + 13100595516984 \Omega^{4} \epsilon^{6} g^{10} n_B t^{6} + 2086206959684 \Omega^{4} \epsilon^{6} g^{10} t^{6} + 1926491719936 \Omega^{4} \epsilon^{6} g^{8} n_B^{4} t^{8} + 3852983439872 \Omega^{4} \epsilon^{6} g^{8} n_B^{3} t^{8} + 4348362021728 \Omega^{4} \epsilon^{6} g^{8} n_B^{2} t^{8} + 2421870301792 \Omega^{4} \epsilon^{6} g^{8} n_B t^{8} + 506376749697 \Omega^{4} \epsilon^{6} g^{8} t^{8} + 189769177360 \Omega^{4} \epsilon^{6} g^{6} n_B^{3} t^{10} + 284653766040 \Omega^{4} \epsilon^{6} g^{6} n_B^{2} t^{10} + 231511845692 \Omega^{4} \epsilon^{6} g^{6} n_B t^{10} + 68313628506 \Omega^{4} \epsilon^{6} g^{6} t^{10} + 9325463040 \Omega^{4} \epsilon^{6} g^{4} n_B^{2} t^{12} + 9325463040 \Omega^{4} \epsilon^{6} g^{4} n_B t^{12} + 4248881216 \Omega^{4} \epsilon^{6} g^{4} t^{12} + 147026880 \Omega^{4} \epsilon^{6} g^{2} n_B t^{14} + 73513440 \Omega^{4} \epsilon^{6} g^{2} t^{14} + 4889165635123200 \Omega^{4} \epsilon^{4} g^{18} n_B^{9} + 22001245358054400 \Omega^{4} \epsilon^{4} g^{18} n_B^{8} + 55984783520313600 \Omega^{4} \epsilon^{4} g^{18} n_B^{7} + 93274263983510400 \Omega^{4} \epsilon^{4} g^{18} n_B^{6} + 103085752614711200 \Omega^{4} \epsilon^{4} g^{18} n_B^{5} + 75864960746795600 \Omega^{4} \epsilon^{4} g^{18} n_B^{4} + 36819635445399200 \Omega^{4} \epsilon^{4} g^{18} n_B^{3} + 11334127507688800 \Omega^{4} \epsilon^{4} g^{18} n_B^{2} + 2006365509832450 \Omega^{4} \epsilon^{4} g^{18} n_B + 155552564665225 \Omega^{4} \epsilon^{4} g^{18} + 4193700122313216 \Omega^{4} \epsilon^{4} g^{16} n_B^{8} t^{2} + 16774800489252864 \Omega^{4} \epsilon^{4} g^{16} n_B^{7} t^{2} + 38112184215959168 \Omega^{4} \epsilon^{4} g^{16} n_B^{6} t^{2} + 55624750935492480 \Omega^{4} \epsilon^{4} g^{16} n_B^{5} t^{2} + 52159547921688416 \Omega^{4} \epsilon^{4} g^{16} n_B^{4} t^{2} + 31181778188351040 \Omega^{4} \epsilon^{4} g^{16} n_B^{3} t^{2} + 11507830384457976 \Omega^{4} \epsilon^{4} g^{16} n_B^{2} t^{2} + 2391933031322392 \Omega^{4} \epsilon^{4} g^{16} n_B t^{2} + 214201524064336 \Omega^{4} \epsilon^{4} g^{16} t^{2} + 1861020285704064 \Omega^{4} \epsilon^{4} g^{14} n_B^{7} t^{4} + 6513570999964224 \Omega^{4} \epsilon^{4} g^{14} n_B^{6} t^{4} + 12992914709846528 \Omega^{4} \epsilon^{4} g^{14} n_B^{5} t^{4} + 16198359274705760 \Omega^{4} \epsilon^{4} g^{14} n_B^{4} t^{4} + 12398079741638520 \Omega^{4} \epsilon^{4} g^{14} n_B^{3} t^{4} + 5655545837734132 \Omega^{4} \epsilon^{4} g^{14} n_B^{2} t^{4} + 1413625290775492 \Omega^{4} \epsilon^{4} g^{14} n_B t^{4} + 149081957780244 \Omega^{4} \epsilon^{4} g^{14} t^{4} + 541012571990016 \Omega^{4} \epsilon^{4} g^{12} n_B^{6} t^{6} + 1623037715970048 \Omega^{4} \epsilon^{4} g^{12} n_B^{5} t^{6} + 2781058058854912 \Omega^{4} \epsilon^{4} g^{12} n_B^{4} t^{6} + 2857053257759744 \Omega^{4} \epsilon^{4} g^{12} n_B^{3} t^{6} + 1679455809140360 \Omega^{4} \epsilon^{4} g^{12} n_B^{2} t^{6} + 521435466255496 \Omega^{4} \epsilon^{4} g^{12} n_B t^{6} + 66435916570914 \Omega^{4} \epsilon^{4} g^{12} t^{6} + 106860824923328 \Omega^{4} \epsilon^{4} g^{10} n_B^{5} t^{8} + 267152062308320 \Omega^{4} \epsilon^{4} g^{10} n_B^{4} t^{8} + 381221036477056 \Omega^{4} \epsilon^{4} g^{10} n_B^{3} t^{8} + 304679492407264 \Omega^{4} \epsilon^{4} g^{10} n_B^{2} t^{8} + 122934924501780 \Omega^{4} \epsilon^{4} g^{10} n_B t^{8} + 19592615593290 \Omega^{4} \epsilon^{4} g^{10} t^{8} + 13884823917920 \Omega^{4} \epsilon^{4} g^{8} n_B^{4} t^{10} + 27769647835840 \Omega^{4} \epsilon^{4} g^{8} n_B^{3} t^{10} + 31400042074704 \Omega^{4} \epsilon^{4} g^{8} n_B^{2} t^{10} + 17515218156784 \Omega^{4} \epsilon^{4} g^{8} n_B t^{10} + 3667113573616 \Omega^{4} \epsilon^{4} g^{8} t^{10} + 1097610114200 \Omega^{4} \epsilon^{4} g^{6} n_B^{3} t^{12} + 1646415171300 \Omega^{4} \epsilon^{4} g^{6} n_B^{2} t^{12} + 1341434044864 \Omega^{4} \epsilon^{4} g^{6} n_B t^{12} + 396314493882 \Omega^{4} \epsilon^{4} g^{6} t^{12} + 45037029536 \Omega^{4} \epsilon^{4} g^{4} n_B^{2} t^{14} + 45037029536 \Omega^{4} \epsilon^{4} g^{4} n_B t^{14} + 20521318088 \Omega^{4} \epsilon^{4} g^{4} t^{14} + 623551500 \Omega^{4} \epsilon^{4} g^{2} n_B t^{16} + 311775750 \Omega^{4} \epsilon^{4} g^{2} t^{16} + 186261985524787200 \Omega^{4} \epsilon^{2} g^{20} n_B^{10} + 931309927623936000 \Omega^{4} \epsilon^{2} g^{20} n_B^{9} + 2616903547353446400 \Omega^{4} \epsilon^{2} g^{20} n_B^{8} + 4879754623670169600 \Omega^{4} \epsilon^{2} g^{20} n_B^{7} + 6182429921673868800 \Omega^{4} \epsilon^{2} g^{20} n_B^{6} + 5379650278196544000 \Omega^{4} \epsilon^{2} g^{20} n_B^{5} + 3220847648116056000 \Omega^{4} \epsilon^{2} g^{20} n_B^{4} + 1306038704938531200 \Omega^{4} \epsilon^{2} g^{20} n_B^{3} + 342954603727759800 \Omega^{4} \epsilon^{2} g^{20} n_B^{2} + 52644171966737400 \Omega^{4} \epsilon^{2} g^{20} n_B + 3586770576704700 \Omega^{4} \epsilon^{2} g^{20} + 158999088038261760 \Omega^{4} \epsilon^{2} g^{18} n_B^{9} t^{2} + 715495896172177920 \Omega^{4} \epsilon^{2} g^{18} n_B^{8} t^{2} + 1818758036206003200 \Omega^{4} \epsilon^{2} g^{18} n_B^{7} t^{2} + 3026672277917514240 \Omega^{4} \epsilon^{2} g^{18} n_B^{6} t^{2} + 3341862362212192000 \Omega^{4} \epsilon^{2} g^{18} n_B^{5} t^{2} + 2457465635138442880 \Omega^{4} \epsilon^{2} g^{18} n_B^{4} t^{2} + 1191854370590652160 \Omega^{4} \epsilon^{2} g^{18} n_B^{3} t^{2} + 366654795591507200 \Omega^{4} \epsilon^{2} g^{18} n_B^{2} t^{2} + 64867920747847820 \Omega^{4} \epsilon^{2} g^{18} n_B t^{2} + 5026586487657350 \Omega^{4} \epsilon^{2} g^{18} t^{2} + 70269545882016768 \Omega^{4} \epsilon^{2} g^{16} n_B^{8} t^{4} + 281078183528067072 \Omega^{4} \epsilon^{2} g^{16} n_B^{7} t^{4} + 638021494251687616 \Omega^{4} \epsilon^{2} g^{16} n_B^{6} t^{4} + 930290840406828096 \Omega^{4} \epsilon^{2} g^{16} n_B^{5} t^{4} + 871652087770218304 \Omega^{4} \epsilon^{2} g^{16} n_B^{4} t^{4} + 520743988978468032 \Omega^{4} \epsilon^{2} g^{16} n_B^{3} t^{4} + 192070883076864252 \Omega^{4} \epsilon^{2} g^{16} n_B^{2} t^{4} + 39900998067423740 \Omega^{4} \epsilon^{2} g^{16} n_B t^{4} + 3571457211407822 \Omega^{4} \epsilon^{2} g^{16} t^{4} + 20883061299008256 \Omega^{4} \epsilon^{2} g^{14} n_B^{7} t^{6} + 73090714546528896 \Omega^{4} \epsilon^{2} g^{14} n_B^{6} t^{6} + 145748336356664192 \Omega^{4} \epsilon^{2} g^{14} n_B^{5} t^{6} + 181644054525338240 \Omega^{4} \epsilon^{2} g^{14} n_B^{4} t^{6} + 138991736856980112 \Omega^{4} \epsilon^{2} g^{14} n_B^{3} t^{6} + 63388908033396376 \Omega^{4} \epsilon^{2} g^{14} n_B^{2} t^{6} + 15841201689767992 \Omega^{4} \epsilon^{2} g^{14} n_B t^{6} + 1670329548578520 \Omega^{4} \epsilon^{2} g^{14} t^{6} + 4447816187116544 \Omega^{4} \epsilon^{2} g^{12} n_B^{6} t^{8} + 13343448561349632 \Omega^{4} \epsilon^{2} g^{12} n_B^{5} t^{8} + 22872738803019520 \Omega^{4} \epsilon^{2} g^{12} n_B^{4} t^{8} + 23506396670456320 \Omega^{4} \epsilon^{2} g^{12} n_B^{3} t^{8} + 13821986996989932 \Omega^{4} \epsilon^{2} g^{12} n_B^{2} t^{8} + 4292696755320044 \Omega^{4} \epsilon^{2} g^{12} n_B t^{8} + 547090676649339 \Omega^{4} \epsilon^{2} g^{12} t^{8} + 674199571330368 \Omega^{4} \epsilon^{2} g^{10} n_B^{5} t^{10} + 1685498928325920 \Omega^{4} \epsilon^{2} g^{10} n_B^{4} t^{10} + 2406991720041568 \Omega^{4} \epsilon^{2} g^{10} n_B^{3} t^{10} + 1924988651736432 \Omega^{4} \epsilon^{2} g^{10} n_B^{2} t^{10} + 777157281248856 \Omega^{4} \epsilon^{2} g^{10} n_B t^{10} + 123930496279220 \Omega^{4} \epsilon^{2} g^{10} t^{10} + 69762881848304 \Omega^{4} \epsilon^{2} g^{8} n_B^{4} t^{12} + 139525763696608 \Omega^{4} \epsilon^{2} g^{8} n_B^{3} t^{12} + 157802924458140 \Omega^{4} \epsilon^{2} g^{8} n_B^{2} t^{12} + 88040042609836 \Omega^{4} \epsilon^{2} g^{8} n_B t^{12} + 18437321331842 \Omega^{4} \epsilon^{2} g^{8} t^{12} + 4568566595248 \Omega^{4} \epsilon^{2} g^{6} n_B^{3} t^{14} + 6852849892872 \Omega^{4} \epsilon^{2} g^{6} n_B^{2} t^{14} + 5573583168584 \Omega^{4} \epsilon^{2} g^{6} n_B t^{14} + 1644649935480 \Omega^{4} \epsilon^{2} g^{6} t^{14} + 163257688448 \Omega^{4} \epsilon^{2} g^{4} n_B^{2} t^{16} + 163257688448 \Omega^{4} \epsilon^{2} g^{4} n_B t^{16} + 74025492752 \Omega^{4} \epsilon^{2} g^{4} t^{16} + 2133931800 \Omega^{4} \epsilon^{2} g^{2} n_B t^{18} + 1066965900 \Omega^{4} \epsilon^{2} g^{2} t^{18} + 4167611825465088000 \Omega^{4} g^{22} n_B^{11} + 22921865040057984000 \Omega^{4} g^{22} n_B^{10} + 70424922050683200000 \Omega^{4} g^{22} n_B^{9} + 144998161427639520000 \Omega^{4} g^{22} n_B^{8} + 206611928847324000000 \Omega^{4} g^{22} n_B^{7} + 206936719583722128000 \Omega^{4} g^{22} n_B^{6} + 146913140472442344000 \Omega^{4} g^{22} n_B^{5} + 73660770352669500000 \Omega^{4} g^{22} n_B^{4} + 25534058852537235000 \Omega^{4} g^{22} n_B^{3} + 5826034326324712500 \Omega^{4} g^{22} n_B^{2} + 787406502180548250 \Omega^{4} g^{22} n_B + 47758910109285375 \Omega^{4} g^{22} + 3411402071961139200 \Omega^{4} g^{20} n_B^{10} t^{2} + 17057010359805696000 \Omega^{4} g^{20} n_B^{9} t^{2} + 47900204229607027200 \Omega^{4} g^{20} n_B^{8} t^{2} + 89258754759593932800 \Omega^{4} g^{20} n_B^{7} t^{2} + 113021824735218873600 \Omega^{4} g^{20} n_B^{6} t^{2} + 98299276058261779200 \Omega^{4} g^{20} n_B^{5} t^{2} + 58828321200388824000 \Omega^{4} g^{20} n_B^{4} t^{2} + 23845708803589545600 \Omega^{4} g^{20} n_B^{3} t^{2} + 6259557892124489400 \Omega^{4} g^{20} n_B^{2} t^{2} + 960560148049399800 \Omega^{4} g^{20} n_B t^{2} + 65427366561376050 \Omega^{4} g^{20} t^{2} + 1421484612199787520 \Omega^{4} g^{18} n_B^{9} t^{4} + 6396680754899043840 \Omega^{4} g^{18} n_B^{8} t^{4} + 16251143248462502400 \Omega^{4} g^{18} n_B^{7} t^{4} + 27027824513423220480 \Omega^{4} g^{18} n_B^{6} t^{4} + 29827545531509494720 \Omega^{4} g^{18} n_B^{5} t^{4} + 21924890973313454560 \Omega^{4} g^{18} n_B^{4} t^{4} + 10629596312960605120 \Omega^{4} g^{18} n_B^{3} t^{4} + 3268961916239700800 \Omega^{4} g^{18} n_B^{2} t^{4} + 578168971829066240 \Omega^{4} g^{18} n_B t^{4} + 44790259543018160 \Omega^{4} g^{18} t^{4} + 399724156350594048 \Omega^{4} g^{16} n_B^{8} t^{6} + 1598896625402376192 \Omega^{4} g^{16} n_B^{7} t^{6} + 3627655478271127680 \Omega^{4} g^{16} n_B^{6} t^{6} + 5286828245905066368 \Omega^{4} g^{16} n_B^{5} t^{6} + 4951629288945107776 \Omega^{4} g^{16} n_B^{4} t^{6} + 2957257564351210496 \Omega^{4} g^{16} n_B^{3} t^{6} + 1090447301628229320 \Omega^{4} g^{16} n_B^{2} t^{6} + 226473789536405768 \Omega^{4} g^{16} n_B t^{6} + 20266657582736140 \Omega^{4} g^{16} t^{6} + 83521642114889472 \Omega^{4} g^{14} n_B^{7} t^{8} + 292325747402113152 \Omega^{4} g^{14} n_B^{6} t^{8} + 582532473110301824 \Omega^{4} g^{14} n_B^{5} t^{8} + 725516814270471680 \Omega^{4} g^{14} n_B^{4} t^{8} + 554866646170304464 \Omega^{4} g^{14} n_B^{3} t^{8} + 252946028686041592 \Omega^{4} g^{14} n_B^{2} t^{8} + 63188951378159944 \Omega^{4} g^{14} n_B t^{8} + 6660561207514640 \Omega^{4} g^{14} t^{8} + 13296790152179200 \Omega^{4} g^{12} n_B^{6} t^{10} + 39890370456537600 \Omega^{4} g^{12} n_B^{5} t^{10} + 68268344383881600 \Omega^{4} g^{12} n_B^{4} t^{10} + 70052738006867200 \Omega^{4} g^{12} n_B^{3} t^{10} + 41142791750381640 \Omega^{4} g^{12} n_B^{2} t^{10} + 12764817823037640 \Omega^{4} g^{12} n_B t^{10} + 1625343431428210 \Omega^{4} g^{12} t^{10} + 1593065632455040 \Omega^{4} g^{10} n_B^{5} t^{12} + 3982664081137600 \Omega^{4} g^{10} n_B^{4} t^{12} + 5666077192880512 \Omega^{4} g^{10} n_B^{3} t^{12} + 4516451708183168 \Omega^{4} g^{10} n_B^{2} t^{12} + 1818616841695464 \Omega^{4} g^{10} n_B t^{12} + 289321938855124 \Omega^{4} g^{10} t^{12} + 138407189744032 \Omega^{4} g^{8} n_B^{4} t^{14} + 276814379488064 \Omega^{4} g^{8} n_B^{3} t^{14} + 310736987196632 \Omega^{4} g^{8} n_B^{2} t^{14} + 172329797452600 \Omega^{4} g^{8} n_B t^{14} + 35909917190848 \Omega^{4} g^{8} t^{14} + 8144018144656 \Omega^{4} g^{6} n_B^{3} t^{16} + 12216027216984 \Omega^{4} g^{6} n_B^{2} t^{16} + 9812095130224 \Omega^{4} g^{6} n_B t^{16} + 2870043028948 \Omega^{4} g^{6} t^{16} + 282041916688 \Omega^{4} g^{4} n_B^{2} t^{18} + 282041916688 \Omega^{4} g^{4} n_B t^{18} + 125972664308 \Omega^{4} g^{4} t^{18} + 3926434512 \Omega^{4} g^{2} n_B t^{20} + 1963217256 \Omega^{4} g^{2} t^{20} + 22 \Omega^{3} \epsilon^{21} g^{2} + 3760 \Omega^{3} \epsilon^{19} g^{4} n_B + 1880 \Omega^{3} \epsilon^{19} g^{4} + 400 \Omega^{3} \epsilon^{19} g^{2} t^{2} + 250128 \Omega^{3} \epsilon^{17} g^{6} n_B^{2} + 250128 \Omega^{3} \epsilon^{17} g^{6} n_B + 71448 \Omega^{3} \epsilon^{17} g^{6} + 76760 \Omega^{3} \epsilon^{17} g^{4} n_B t^{2} + 38380 \Omega^{3} \epsilon^{17} g^{4} t^{2} + 3780 \Omega^{3} \epsilon^{17} g^{2} t^{4} + 11530240 \Omega^{3} \epsilon^{15} g^{8} n_B^{3} + 17295360 \Omega^{3} \epsilon^{15} g^{8} n_B^{2} + 9572640 \Omega^{3} \epsilon^{15} g^{8} n_B + 1903760 \Omega^{3} \epsilon^{15} g^{8} + 5860008 \Omega^{3} \epsilon^{15} g^{6} n_B^{2} t^{2} + 5860008 \Omega^{3} \epsilon^{15} g^{6} n_B t^{2} + 1663890 \Omega^{3} \epsilon^{15} g^{6} t^{2} + 858656 \Omega^{3} \epsilon^{15} g^{4} n_B t^{4} + 429328 \Omega^{3} \epsilon^{15} g^{4} t^{4} + 26880 \Omega^{3} \epsilon^{15} g^{2} t^{6} + 459245696 \Omega^{3} \epsilon^{13} g^{10} n_B^{4} + 918491392 \Omega^{3} \epsilon^{13} g^{10} n_B^{3} + 748503392 \Omega^{3} \epsilon^{13} g^{10} n_B^{2} + 289257696 \Omega^{3} \epsilon^{13} g^{10} n_B + 43611568 \Omega^{3} \epsilon^{13} g^{10} + 306015744 \Omega^{3} \epsilon^{13} g^{8} n_B^{3} t^{2} + 459023616 \Omega^{3} \epsilon^{13} g^{8} n_B^{2} t^{2} + 253283192 \Omega^{3} \epsilon^{13} g^{8} n_B t^{2} + 50137660 \Omega^{3} \epsilon^{13} g^{8} t^{2} + 75840712 \Omega^{3} \epsilon^{13} g^{6} n_B^{2} t^{4} + 75840712 \Omega^{3} \epsilon^{13} g^{6} n_B t^{4} + 21528290 \Omega^{3} \epsilon^{13} g^{6} t^{4} + 7142432 \Omega^{3} \epsilon^{13} g^{4} n_B t^{6} + 3571216 \Omega^{3} \epsilon^{13} g^{4} t^{6} + 161700 \Omega^{3} \epsilon^{13} g^{2} t^{8} + 17655694848 \Omega^{3} \epsilon^{11} g^{12} n_B^{5} + 44139237120 \Omega^{3} \epsilon^{11} g^{12} n_B^{4} + 47372885120 \Omega^{3} \epsilon^{11} g^{12} n_B^{3} + 26920090560 \Omega^{3} \epsilon^{11} g^{12} n_B^{2} + 7942640640 \Omega^{3} \epsilon^{11} g^{12} n_B + 955946464 \Omega^{3} \epsilon^{11} g^{12} + 13510702080 \Omega^{3} \epsilon^{11} g^{10} n_B^{4} t^{2} + 27021404160 \Omega^{3} \epsilon^{11} g^{10} n_B^{3} t^{2} + 21983480672 \Omega^{3} \epsilon^{11} g^{10} n_B^{2} t^{2} + 8472778592 \Omega^{3} \epsilon^{11} g^{10} n_B t^{2} + 1273775768 \Omega^{3} \epsilon^{11} g^{10} t^{2} + 4485519872 \Omega^{3} \epsilon^{11} g^{8} n_B^{3} t^{4} + 6728279808 \Omega^{3} \epsilon^{11} g^{8} n_B^{2} t^{4} + 3711701776 \Omega^{3} \epsilon^{11} g^{8} n_B t^{4} + 734470920 \Omega^{3} \epsilon^{11} g^{8} t^{4} + 718721136 \Omega^{3} \epsilon^{11} g^{6} n_B^{2} t^{6} + 718721136 \Omega^{3} \epsilon^{11} g^{6} n_B t^{6} + 204319964 \Omega^{3} \epsilon^{11} g^{6} t^{6} + 49172192 \Omega^{3} \epsilon^{11} g^{4} n_B t^{8} + 24586096 \Omega^{3} \epsilon^{11} g^{4} t^{8} + 864864 \Omega^{3} \epsilon^{11} g^{2} t^{10} + 688555822080 \Omega^{3} \epsilon^{9} g^{14} n_B^{6} + 2065667466240 \Omega^{3} \epsilon^{9} g^{14} n_B^{5} + 2746602938880 \Omega^{3} \epsilon^{9} g^{14} n_B^{4} + 2050426767360 \Omega^{3} \epsilon^{9} g^{14} n_B^{3} + 892298992320 \Omega^{3} \epsilon^{9} g^{14} n_B^{2} + 211363519680 \Omega^{3} \epsilon^{9} g^{14} n_B + 21041097600 \Omega^{3} \epsilon^{9} g^{14} + 561354734592 \Omega^{3} \epsilon^{9} g^{12} n_B^{5} t^{2} + 1403386836480 \Omega^{3} \epsilon^{9} g^{12} n_B^{4} t^{2} + 1504743370688 \Omega^{3} \epsilon^{9} g^{12} n_B^{3} t^{2} + 853728219552 \Omega^{3} \epsilon^{9} g^{12} n_B^{2} t^{2} + 251440755216 \Omega^{3} \epsilon^{9} g^{12} n_B t^{2} + 30211902232 \Omega^{3} \epsilon^{9} g^{12} t^{2} + 218443377536 \Omega^{3} \epsilon^{9} g^{10} n_B^{4} t^{4} + 436886755072 \Omega^{3} \epsilon^{9} g^{10} n_B^{3} t^{4} + 355350093024 \Omega^{3} \epsilon^{9} g^{10} n_B^{2} t^{4} + 136906715488 \Omega^{3} \epsilon^{9} g^{10} n_B t^{4} + 20573967776 \Omega^{3} \epsilon^{9} g^{10} t^{4} + 47373657408 \Omega^{3} \epsilon^{9} g^{8} n_B^{3} t^{6} + 71060486112 \Omega^{3} \epsilon^{9} g^{8} n_B^{2} t^{6} + 39231506048 \Omega^{3} \epsilon^{9} g^{8} n_B t^{6} + 7772338672 \Omega^{3} \epsilon^{9} g^{8} t^{6} + 5515759600 \Omega^{3} \epsilon^{9} g^{6} n_B^{2} t^{8} + 5515759600 \Omega^{3} \epsilon^{9} g^{6} n_B t^{8} + 1571130876 \Omega^{3} \epsilon^{9} g^{6} t^{8} + 293359872 \Omega^{3} \epsilon^{9} g^{4} n_B t^{10} + 146679936 \Omega^{3} \epsilon^{9} g^{4} t^{10} + 4204200 \Omega^{3} \epsilon^{9} g^{2} t^{12} + 27517373464576 \Omega^{3} \epsilon^{7} g^{16} n_B^{7} + 96310807126016 \Omega^{3} \epsilon^{7} g^{16} n_B^{6} + 152615202007296 \Omega^{3} \epsilon^{7} g^{16} n_B^{5} + 140760987203200 \Omega^{3} \epsilon^{7} g^{16} n_B^{4} + 80566732749440 \Omega^{3} \epsilon^{7} g^{16} n_B^{3} + 28244515483968 \Omega^{3} \epsilon^{7} g^{16} n_B^{2} + 5556272509648 \Omega^{3} \epsilon^{7} g^{16} n_B + 469635458888 \Omega^{3} \epsilon^{7} g^{16} + 23019983815808 \Omega^{3} \epsilon^{7} g^{14} n_B^{6} t^{2} + 69059951447424 \Omega^{3} \epsilon^{7} g^{14} n_B^{5} t^{2} + 91772388599968 \Omega^{3} \epsilon^{7} g^{14} n_B^{4} t^{2} + 68444858120896 \Omega^{3} \epsilon^{7} g^{14} n_B^{3} t^{2} + 29752408763352 \Omega^{3} \epsilon^{7} g^{14} n_B^{2} t^{2} + 7039971610808 \Omega^{3} \epsilon^{7} g^{14} n_B t^{2} + 700152827790 \Omega^{3} \epsilon^{7} g^{14} t^{2} + 9686481668224 \Omega^{3} \epsilon^{7} g^{12} n_B^{5} t^{4} + 24216204170560 \Omega^{3} \epsilon^{7} g^{12} n_B^{4} t^{4} + 25959089631712 \Omega^{3} \epsilon^{7} g^{12} n_B^{3} t^{4} + 14722430277008 \Omega^{3} \epsilon^{7} g^{12} n_B^{2} t^{4} + 4334189617184 \Omega^{3} \epsilon^{7} g^{12} n_B t^{4} + 520563234776 \Omega^{3} \epsilon^{7} g^{12} t^{4} + 2496330830336 \Omega^{3} \epsilon^{7} g^{10} n_B^{4} t^{6} + 4992661660672 \Omega^{3} \epsilon^{7} g^{10} n_B^{3} t^{6} + 4062416477984 \Omega^{3} \epsilon^{7} g^{10} n_B^{2} t^{6} + 1566085647648 \Omega^{3} \epsilon^{7} g^{10} n_B t^{6} + 235500735016 \Omega^{3} \epsilon^{7} g^{10} t^{6} + 395073693984 \Omega^{3} \epsilon^{7} g^{8} n_B^{3} t^{8} + 592610540976 \Omega^{3} \epsilon^{7} g^{8} n_B^{2} t^{8} + 327531091424 \Omega^{3} \epsilon^{7} g^{8} n_B t^{8} + 64997122216 \Omega^{3} \epsilon^{7} g^{8} t^{8} + 35660297328 \Omega^{3} \epsilon^{7} g^{6} n_B^{2} t^{10} + 35660297328 \Omega^{3} \epsilon^{7} g^{6} n_B t^{10} + 10177219468 \Omega^{3} \epsilon^{7} g^{6} t^{10} + 1540597248 \Omega^{3} \epsilon^{7} g^{4} n_B t^{12} + 770298624 \Omega^{3} \epsilon^{7} g^{4} t^{12} + 18670080 \Omega^{3} \epsilon^{7} g^{2} t^{14} + 1106615004848640 \Omega^{3} \epsilon^{5} g^{18} n_B^{8} + 4426460019394560 \Omega^{3} \epsilon^{5} g^{18} n_B^{7} + 8138064032791040 \Omega^{3} \epsilon^{5} g^{18} n_B^{6} + 8921582030492160 \Omega^{3} \epsilon^{5} g^{18} n_B^{5} + 6310536891902400 \Omega^{3} \epsilon^{5} g^{18} n_B^{4} + 2915973755611520 \Omega^{3} \epsilon^{5} g^{18} n_B^{3} + 851418126043680 \Omega^{3} \epsilon^{5} g^{18} n_B^{2} + 142618250087520 \Omega^{3} \epsilon^{5} g^{18} n_B + 10443949219730 \Omega^{3} \epsilon^{5} g^{18} + 934499573861376 \Omega^{3} \epsilon^{5} g^{16} n_B^{7} t^{2} + 3270748508514816 \Omega^{3} \epsilon^{5} g^{16} n_B^{6} t^{2} + 5181053969072000 \Omega^{3} \epsilon^{5} g^{16} n_B^{5} t^{2} + 4775763651392960 \Omega^{3} \epsilon^{5} g^{16} n_B^{4} t^{2} + 2731545833571200 \Omega^{3} \epsilon^{5} g^{16} n_B^{3} t^{2} + 956929353221248 \Omega^{3} \epsilon^{5} g^{16} n_B^{2} t^{2} + 188126892859768 \Omega^{3} \epsilon^{5} g^{16} n_B t^{2} + 15892378117660 \Omega^{3} \epsilon^{5} g^{16} t^{2} + 406096812096128 \Omega^{3} \epsilon^{5} g^{14} n_B^{6} t^{4} + 1218290436288384 \Omega^{3} \epsilon^{5} g^{14} n_B^{5} t^{4} + 1618613234760096 \Omega^{3} \epsilon^{5} g^{14} n_B^{4} t^{4} + 1206742409039552 \Omega^{3} \epsilon^{5} g^{14} n_B^{3} t^{4} + 524341045439544 \Omega^{3} \epsilon^{5} g^{14} n_B^{2} t^{4} + 124018246967832 \Omega^{3} \epsilon^{5} g^{14} n_B t^{4} + 12329649526478 \Omega^{3} \epsilon^{5} g^{14} t^{4} + 114615787675904 \Omega^{3} \epsilon^{5} g^{12} n_B^{5} t^{6} + 286539469189760 \Omega^{3} \epsilon^{5} g^{12} n_B^{4} t^{6} + 307204616362944 \Omega^{3} \epsilon^{5} g^{12} n_B^{3} t^{6} + 174267455354656 \Omega^{3} \epsilon^{5} g^{12} n_B^{2} t^{6} + 51316294028608 \Omega^{3} \epsilon^{5} g^{12} n_B t^{6} + 6164886761520 \Omega^{3} \epsilon^{5} g^{12} t^{6} + 21718770043424 \Omega^{3} \epsilon^{5} g^{10} n_B^{4} t^{8} + 43437540086848 \Omega^{3} \epsilon^{5} g^{10} n_B^{3} t^{8} + 35365226812848 \Omega^{3} \epsilon^{5} g^{10} n_B^{2} t^{8} + 13646456769424 \Omega^{3} \epsilon^{5} g^{10} n_B t^{8} + 2054191064642 \Omega^{3} \epsilon^{5} g^{10} t^{8} + 2664515595072 \Omega^{3} \epsilon^{5} g^{8} n_B^{3} t^{10} + 3996773392608 \Omega^{3} \epsilon^{5} g^{8} n_B^{2} t^{10} + 2211347139360 \Omega^{3} \epsilon^{5} g^{8} n_B t^{10} + 439544670912 \Omega^{3} \epsilon^{5} g^{8} t^{10} + 194289876208 \Omega^{3} \epsilon^{5} g^{6} n_B^{2} t^{12} + 194289876208 \Omega^{3} \epsilon^{5} g^{6} n_B t^{12} + 55532087084 \Omega^{3} \epsilon^{5} g^{6} t^{12} + 7042617568 \Omega^{3} \epsilon^{5} g^{4} n_B t^{14} + 3521308784 \Omega^{3} \epsilon^{5} g^{4} t^{14} + 74826180 \Omega^{3} \epsilon^{5} g^{2} t^{16} + 42406517171220480 \Omega^{3} \epsilon^{3} g^{20} n_B^{9} + 190829327270492160 \Omega^{3} \epsilon^{3} g^{20} n_B^{8} + 399135239677132800 \Omega^{3} \epsilon^{3} g^{20} n_B^{7} + 506436478274334720 \Omega^{3} \epsilon^{3} g^{20} n_B^{6} + 425703394688140800 \Omega^{3} \epsilon^{3} g^{20} n_B^{5} + 243435721332330240 \Omega^{3} \epsilon^{3} g^{20} n_B^{4} + 93888583772551680 \Omega^{3} \epsilon^{3} g^{20} n_B^{3} + 23395841950003200 \Omega^{3} \epsilon^{3} g^{20} n_B^{2} + 3402355618566960 \Omega^{3} \epsilon^{3} g^{20} n_B + 219361050226200 \Omega^{3} \epsilon^{3} g^{20} + 35870112988268544 \Omega^{3} \epsilon^{3} g^{18} n_B^{8} t^{2} + 143480451953074176 \Omega^{3} \epsilon^{3} g^{18} n_B^{7} t^{2} + 263732532528625664 \Omega^{3} \epsilon^{3} g^{18} n_B^{6} t^{2} + 289016015750117376 \Omega^{3} \epsilon^{3} g^{18} n_B^{5} t^{2} + 204338275363971840 \Omega^{3} \epsilon^{3} g^{18} n_B^{4} t^{2} + 94377051756334592 \Omega^{3} \epsilon^{3} g^{18} n_B^{3} t^{2} + 27544807192441728 \Omega^{3} \epsilon^{3} g^{18} n_B^{2} t^{2} + 4612208613781632 \Omega^{3} \epsilon^{3} g^{18} n_B t^{2} + 337644841528328 \Omega^{3} \epsilon^{3} g^{18} t^{2} + 15689555412943872 \Omega^{3} \epsilon^{3} g^{16} n_B^{7} t^{4} + 54913443945303552 \Omega^{3} \epsilon^{3} g^{16} n_B^{6} t^{4} + 86970740261473280 \Omega^{3} \epsilon^{3} g^{16} n_B^{5} t^{4} + 80143240790424320 \Omega^{3} \epsilon^{3} g^{16} n_B^{4} t^{4} + 45822338324609600 \Omega^{3} \epsilon^{3} g^{16} n_B^{3} t^{4} + 16046988669141856 \Omega^{3} \epsilon^{3} g^{16} n_B^{2} t^{4} + 3153724605640096 \Omega^{3} \epsilon^{3} g^{16} n_B t^{4} + 266342599898560 \Omega^{3} \epsilon^{3} g^{16} t^{4} + 4599025921231616 \Omega^{3} \epsilon^{3} g^{14} n_B^{6} t^{6} + 13797077763694848 \Omega^{3} \epsilon^{3} g^{14} n_B^{5} t^{6} + 18330833913420992 \Omega^{3} \epsilon^{3} g^{14} n_B^{4} t^{6} + 13666538220683904 \Omega^{3} \epsilon^{3} g^{14} n_B^{3} t^{6} + 5938316864358288 \Omega^{3} \epsilon^{3} g^{14} n_B^{2} t^{6} + 1404560714632144 \Omega^{3} \epsilon^{3} g^{14} n_B t^{6} + 139640199319396 \Omega^{3} \epsilon^{3} g^{14} t^{6} + 959594593929600 \Omega^{3} \epsilon^{3} g^{12} n_B^{5} t^{8} + 2398986484824000 \Omega^{3} \epsilon^{3} g^{12} n_B^{4} t^{8} + 2572727676942112 \Omega^{3} \epsilon^{3} g^{12} n_B^{3} t^{8} + 1460105030589168 \Omega^{3} \epsilon^{3} g^{12} n_B^{2} t^{8} + 430179204691584 \Omega^{3} \epsilon^{3} g^{12} n_B t^{8} + 51704980075064 \Omega^{3} \epsilon^{3} g^{12} t^{8} + 140905151679872 \Omega^{3} \epsilon^{3} g^{10} n_B^{4} t^{10} + 281810303359744 \Omega^{3} \epsilon^{3} g^{10} n_B^{3} t^{10} + 229565348230496 \Omega^{3} \epsilon^{3} g^{10} n_B^{2} t^{10} + 88660196550624 \Omega^{3} \epsilon^{3} g^{10} n_B t^{10} + 13358477157664 \Omega^{3} \epsilon^{3} g^{10} t^{10} + 13878791625632 \Omega^{3} \epsilon^{3} g^{8} n_B^{3} t^{12} + 20818187438448 \Omega^{3} \epsilon^{3} g^{8} n_B^{2} t^{12} + 11526029634144 \Omega^{3} \epsilon^{3} g^{8} n_B t^{12} + 2293316910664 \Omega^{3} \epsilon^{3} g^{8} t^{12} + 840897149184 \Omega^{3} \epsilon^{3} g^{6} n_B^{2} t^{14} + 840897149184 \Omega^{3} \epsilon^{3} g^{6} n_B t^{14} + 240417265904 \Omega^{3} \epsilon^{3} g^{6} t^{14} + 26364842464 \Omega^{3} \epsilon^{3} g^{4} n_B t^{16} + 13182421232 \Omega^{3} \epsilon^{3} g^{4} t^{16} + 258658400 \Omega^{3} \epsilon^{3} g^{2} t^{18} + 1302225002465587200 \Omega^{3} \epsilon g^{22} n_B^{10} + 6511125012327936000 \Omega^{3} \epsilon g^{22} n_B^{9} + 15262375233321216000 \Omega^{3} \epsilon g^{22} n_B^{8} + 21982750859317248000 \Omega^{3} \epsilon g^{22} n_B^{7} + 21378110846444352000 \Omega^{3} \epsilon g^{22} n_B^{6} + 14541429583500019200 \Omega^{3} \epsilon g^{22} n_B^{5} + 6951930595017408000 \Omega^{3} \epsilon g^{22} n_B^{4} + 2292437862082368000 \Omega^{3} \epsilon g^{22} n_B^{3} + 496807219282374000 \Omega^{3} \epsilon g^{22} n_B^{2} + 63705579303366000 \Omega^{3} \epsilon g^{22} n_B + 3663672680467800 \Omega^{3} \epsilon g^{22} + 1090470569553192960 \Omega^{3} \epsilon g^{20} n_B^{9} t^{2} + 4907117562989368320 \Omega^{3} \epsilon g^{20} n_B^{8} t^{2} + 10262307670665246720 \Omega^{3} \epsilon g^{20} n_B^{7} t^{2} + 13018194886711311360 \Omega^{3} \epsilon g^{20} n_B^{6} t^{2} + 10939836594835572480 \Omega^{3} \epsilon g^{20} n_B^{5} t^{2} + 6254045250619178880 \Omega^{3} \epsilon g^{20} n_B^{4} t^{2} + 2411401314040306560 \Omega^{3} \epsilon g^{20} n_B^{3} t^{2} + 600742455137357760 \Omega^{3} \epsilon g^{20} n_B^{2} t^{2} + 87344790535941480 \Omega^{3} \epsilon g^{20} n_B t^{2} + 5630392086521940 \Omega^{3} \epsilon g^{20} t^{2} + 468272300054381568 \Omega^{3} \epsilon g^{18} n_B^{8} t^{4} + 1873089200217526272 \Omega^{3} \epsilon g^{18} n_B^{7} t^{4} + 3442528366729059328 \Omega^{3} \epsilon g^{18} n_B^{6} t^{4} + 3771772899425836032 \Omega^{3} \epsilon g^{18} n_B^{5} t^{4} + 2666024811544375680 \Omega^{3} \epsilon g^{18} n_B^{4} t^{4} + 1231032190966138624 \Omega^{3} \epsilon g^{18} n_B^{3} t^{4} + 359202505975406016 \Omega^{3} \epsilon g^{18} n_B^{2} t^{4} + 60133693693721664 \Omega^{3} \epsilon g^{18} n_B t^{4} + 4401411583780996 \Omega^{3} \epsilon g^{18} t^{4} + 135875963709574144 \Omega^{3} \epsilon g^{16} n_B^{7} t^{6} + 475565872983509504 \Omega^{3} \epsilon g^{16} n_B^{6} t^{6} + 753161457272535808 \Omega^{3} \epsilon g^{16} n_B^{5} t^{6} + 693988960722565760 \Omega^{3} \epsilon g^{16} n_B^{4} t^{6} + 396760290107872320 \Omega^{3} \epsilon g^{16} n_B^{3} t^{6} + 138934410930997472 \Omega^{3} \epsilon g^{16} n_B^{2} t^{6} + 27302885967382032 \Omega^{3} \epsilon g^{16} n_B t^{6} + 2305676210145784 \Omega^{3} \epsilon g^{16} t^{6} + 29002474987829376 \Omega^{3} \epsilon g^{14} n_B^{6} t^{8} + 87007424963488128 \Omega^{3} \epsilon g^{14} n_B^{5} t^{8} + 115607051210512288 \Omega^{3} \epsilon g^{14} n_B^{4} t^{8} + 86201727481877696 \Omega^{3} \epsilon g^{14} n_B^{3} t^{8} + 37461475310318232 \Omega^{3} \epsilon g^{14} n_B^{2} t^{8} + 8861849063294072 \Omega^{3} \epsilon g^{14} n_B t^{8} + 881149297069342 \Omega^{3} \epsilon g^{14} t^{8} + 4614908221608192 \Omega^{3} \epsilon g^{12} n_B^{5} t^{10} + 11537270554020480 \Omega^{3} \epsilon g^{12} n_B^{4} t^{10} + 12374200245816832 \Omega^{3} \epsilon g^{12} n_B^{3} t^{10} + 7024029814704768 \Omega^{3} \epsilon g^{12} n_B^{2} t^{10} + 2069856088099824 \Omega^{3} \epsilon g^{12} n_B t^{10} + 248832093399800 \Omega^{3} \epsilon g^{12} t^{10} + 535735803397440 \Omega^{3} \epsilon g^{10} n_B^{4} t^{12} + 1071471606794880 \Omega^{3} \epsilon g^{10} n_B^{3} t^{12} + 872716030447904 \Omega^{3} \epsilon g^{10} n_B^{2} t^{12} + 336980227050464 \Omega^{3} \epsilon g^{10} n_B t^{12} + 50761569050276 \Omega^{3} \epsilon g^{10} t^{12} + 43385762896640 \Omega^{3} \epsilon g^{8} n_B^{3} t^{14} + 65078644344960 \Omega^{3} \epsilon g^{8} n_B^{2} t^{14} + 35993749771072 \Omega^{3} \epsilon g^{8} n_B t^{14} + 7150434161376 \Omega^{3} \epsilon g^{8} t^{14} + 2269151188760 \Omega^{3} \epsilon g^{6} n_B^{2} t^{16} + 2269151188760 \Omega^{3} \epsilon g^{6} n_B t^{16} + 646479585110 \Omega^{3} \epsilon g^{6} t^{16} + 65485049088 \Omega^{3} \epsilon g^{4} n_B t^{18} + 32742524544 \Omega^{3} \epsilon g^{4} t^{18} + 654405752 \Omega^{3} \epsilon g^{2} t^{20} + 46 \Omega^{2} \epsilon^{22} g^{2} n_B + 23 \Omega^{2} \epsilon^{22} g^{2} + 2940 \Omega^{2} \epsilon^{20} g^{4} n_B^{2} + 2940 \Omega^{2} \epsilon^{20} g^{4} n_B + 1155 \Omega^{2} \epsilon^{20} g^{4} + 504 \Omega^{2} \epsilon^{20} g^{2} n_B t^{2} + 252 \Omega^{2} \epsilon^{20} g^{2} t^{2} + 104424 \Omega^{2} \epsilon^{18} g^{6} n_B^{3} + 156636 \Omega^{2} \epsilon^{18} g^{6} n_B^{2} + 108452 \Omega^{2} \epsilon^{18} g^{6} n_B + 28120 \Omega^{2} \epsilon^{18} g^{6} + 40200 \Omega^{2} \epsilon^{18} g^{4} n_B^{2} t^{2} + 40200 \Omega^{2} \epsilon^{18} g^{4} n_B t^{2} + 15428 \Omega^{2} \epsilon^{18} g^{4} t^{2} + 3420 \Omega^{2} \epsilon^{18} g^{2} n_B t^{4} + 1710 \Omega^{2} \epsilon^{18} g^{2} t^{4} + 2869600 \Omega^{2} \epsilon^{16} g^{8} n_B^{4} + 5739200 \Omega^{2} \epsilon^{16} g^{8} n_B^{3} + 5565120 \Omega^{2} \epsilon^{16} g^{8} n_B^{2} + 2695520 \Omega^{2} \epsilon^{16} g^{8} n_B + 494530 \Omega^{2} \epsilon^{16} g^{8} + 1741456 \Omega^{2} \epsilon^{16} g^{6} n_B^{3} t^{2} + 2612184 \Omega^{2} \epsilon^{16} g^{6} n_B^{2} t^{2} + 1785616 \Omega^{2} \epsilon^{16} g^{6} n_B t^{2} + 457444 \Omega^{2} \epsilon^{16} g^{6} t^{2} + 332840 \Omega^{2} \epsilon^{16} g^{4} n_B^{2} t^{4} + 332840 \Omega^{2} \epsilon^{16} g^{4} n_B t^{4} + 127617 \Omega^{2} \epsilon^{16} g^{4} t^{4} + 19040 \Omega^{2} \epsilon^{16} g^{2} n_B t^{6} + 9520 \Omega^{2} \epsilon^{16} g^{2} t^{6} + 72048480 \Omega^{2} \epsilon^{14} g^{10} n_B^{5} + 180121200 \Omega^{2} \epsilon^{14} g^{10} n_B^{4} + 223178760 \Omega^{2} \epsilon^{14} g^{10} n_B^{3} + 154646940 \Omega^{2} \epsilon^{14} g^{10} n_B^{2} + 54808320 \Omega^{2} \epsilon^{14} g^{10} n_B + 7633710 \Omega^{2} \epsilon^{14} g^{10} + 57176672 \Omega^{2} \epsilon^{14} g^{8} n_B^{4} t^{2} + 114353344 \Omega^{2} \epsilon^{14} g^{8} n_B^{3} t^{2} + 110095480 \Omega^{2} \epsilon^{14} g^{8} n_B^{2} t^{2} + 52918808 \Omega^{2} \epsilon^{14} g^{8} n_B t^{2} + 9656160 \Omega^{2} \epsilon^{14} g^{8} t^{2} + 17242984 \Omega^{2} \epsilon^{14} g^{6} n_B^{3} t^{4} + 25864476 \Omega^{2} \epsilon^{14} g^{6} n_B^{2} t^{4} + 17667360 \Omega^{2} \epsilon^{14} g^{6} n_B t^{4} + 4522934 \Omega^{2} \epsilon^{14} g^{6} t^{4} + 2186608 \Omega^{2} \epsilon^{14} g^{4} n_B^{2} t^{6} + 2186608 \Omega^{2} \epsilon^{14} g^{4} n_B t^{6} + 842062 \Omega^{2} \epsilon^{14} g^{4} t^{6} + 94500 \Omega^{2} \epsilon^{14} g^{2} n_B t^{8} + 47250 \Omega^{2} \epsilon^{14} g^{2} t^{8} + 1835768064 \Omega^{2} \epsilon^{12} g^{12} n_B^{6} + 5507304192 \Omega^{2} \epsilon^{12} g^{12} n_B^{5} + 8287851520 \Omega^{2} \epsilon^{12} g^{12} n_B^{4} + 7396862720 \Omega^{2} \epsilon^{12} g^{12} n_B^{3} + 3826614480 \Omega^{2} \epsilon^{12} g^{12} n_B^{2} + 1046067152 \Omega^{2} \epsilon^{12} g^{12} n_B + 116416456 \Omega^{2} \epsilon^{12} g^{12} + 1675523520 \Omega^{2} \epsilon^{12} g^{10} n_B^{5} t^{2} + 4188808800 \Omega^{2} \epsilon^{12} g^{10} n_B^{4} t^{2} + 5169671248 \Omega^{2} \epsilon^{12} g^{10} n_B^{3} t^{2} + 3565698072 \Omega^{2} \epsilon^{12} g^{10} n_B^{2} t^{2} + 1259247936 \Omega^{2} \epsilon^{12} g^{10} n_B t^{2} + 174967916 \Omega^{2} \epsilon^{12} g^{10} t^{2} + 664522960 \Omega^{2} \epsilon^{12} g^{8} n_B^{4} t^{4} + 1329045920 \Omega^{2} \epsilon^{12} g^{8} n_B^{3} t^{4} + 1279047764 \Omega^{2} \epsilon^{12} g^{8} n_B^{2} t^{4} + 614524804 \Omega^{2} \epsilon^{12} g^{8} n_B t^{4} + 112098516 \Omega^{2} \epsilon^{12} g^{8} t^{4} + 131839936 \Omega^{2} \epsilon^{12} g^{6} n_B^{3} t^{6} + 197759904 \Omega^{2} \epsilon^{12} g^{6} n_B^{2} t^{6} + 135456272 \Omega^{2} \epsilon^{12} g^{6} n_B t^{6} + 34768152 \Omega^{2} \epsilon^{12} g^{6} t^{6} + 12445600 \Omega^{2} \epsilon^{12} g^{4} n_B^{2} t^{8} + 12445600 \Omega^{2} \epsilon^{12} g^{4} n_B t^{8} + 4819560 \Omega^{2} \epsilon^{12} g^{4} t^{8} + 432432 \Omega^{2} \epsilon^{12} g^{2} n_B t^{10} + 216216 \Omega^{2} \epsilon^{12} g^{2} t^{10} + 50239833600 \Omega^{2} \epsilon^{10} g^{14} n_B^{7} + 175839417600 \Omega^{2} \epsilon^{10} g^{14} n_B^{6} + 310937510400 \Omega^{2} \epsilon^{10} g^{14} n_B^{5} + 337745232000 \Omega^{2} \epsilon^{10} g^{14} n_B^{4} + 227845596000 \Omega^{2} \epsilon^{10} g^{14} n_B^{3} + 91942870800 \Omega^{2} \epsilon^{10} g^{14} n_B^{2} + 20238226800 \Omega^{2} \epsilon^{10} g^{14} n_B + 1866823200 \Omega^{2} \epsilon^{10} g^{14} + 48426026496 \Omega^{2} \epsilon^{10} g^{12} n_B^{6} t^{2} + 145278079488 \Omega^{2} \epsilon^{10} g^{12} n_B^{5} t^{2} + 218149290240 \Omega^{2} \epsilon^{10} g^{12} n_B^{4} t^{2} + 194168448000 \Omega^{2} \epsilon^{10} g^{12} n_B^{3} t^{2} + 100226936160 \Omega^{2} \epsilon^{10} g^{12} n_B^{2} t^{2} + 27355725408 \Omega^{2} \epsilon^{10} g^{12} n_B t^{2} + 3041137344 \Omega^{2} \epsilon^{10} g^{12} t^{2} + 22336985568 \Omega^{2} \epsilon^{10} g^{10} n_B^{5} t^{4} + 55842463920 \Omega^{2} \epsilon^{10} g^{10} n_B^{4} t^{4} + 68902167720 \Omega^{2} \epsilon^{10} g^{10} n_B^{3} t^{4} + 47510787660 \Omega^{2} \epsilon^{10} g^{10} n_B^{2} t^{4} + 16775085840 \Omega^{2} \epsilon^{10} g^{10} n_B t^{4} + 2330493774 \Omega^{2} \epsilon^{10} g^{10} t^{4} + 5819641824 \Omega^{2} \epsilon^{10} g^{8} n_B^{4} t^{6} + 11639283648 \Omega^{2} \epsilon^{10} g^{8} n_B^{3} t^{6} + 11222117016 \Omega^{2} \epsilon^{10} g^{8} n_B^{2} t^{6} + 5402475192 \Omega^{2} \epsilon^{10} g^{8} n_B t^{6} + 986891184 \Omega^{2} \epsilon^{10} g^{8} t^{6} + 850748896 \Omega^{2} \epsilon^{10} g^{6} n_B^{3} t^{8} + 1276123344 \Omega^{2} \epsilon^{10} g^{6} n_B^{2} t^{8} + 877312496 \Omega^{2} \epsilon^{10} g^{6} n_B t^{8} + 225969024 \Omega^{2} \epsilon^{10} g^{6} t^{8} + 63626880 \Omega^{2} \epsilon^{10} g^{4} n_B^{2} t^{10} + 63626880 \Omega^{2} \epsilon^{10} g^{4} n_B t^{10} + 24771040 \Omega^{2} \epsilon^{10} g^{4} t^{10} + 1849848 \Omega^{2} \epsilon^{10} g^{2} n_B t^{12} + 924924 \Omega^{2} \epsilon^{10} g^{2} t^{12} + 1496632485888 \Omega^{2} \epsilon^{8} g^{16} n_B^{8} + 5986529943552 \Omega^{2} \epsilon^{8} g^{16} n_B^{7} + 12149206078464 \Omega^{2} \epsilon^{8} g^{16} n_B^{6} + 15494763432960 \Omega^{2} \epsilon^{8} g^{16} n_B^{5} + 12820687165440 \Omega^{2} \epsilon^{8} g^{16} n_B^{4} + 6801053543424 \Omega^{2} \epsilon^{8} g^{16} n_B^{3} + 2223006722496 \Omega^{2} \epsilon^{8} g^{16} n_B^{2} + 407185532352 \Omega^{2} \epsilon^{8} g^{16} n_B + 31983387480 \Omega^{2} \epsilon^{8} g^{16} + 1455017249792 \Omega^{2} \epsilon^{8} g^{14} n_B^{7} t^{2} + 5092560374272 \Omega^{2} \epsilon^{8} g^{14} n_B^{6} t^{2} + 8994012498688 \Omega^{2} \epsilon^{8} g^{14} n_B^{5} t^{2} + 9753630311040 \Omega^{2} \epsilon^{8} g^{14} n_B^{4} t^{2} + 6570780077120 \Omega^{2} \epsilon^{8} g^{14} n_B^{3} t^{2} + 2648819991776 \Omega^{2} \epsilon^{8} g^{14} n_B^{2} t^{2} + 582633742096 \Omega^{2} \epsilon^{8} g^{14} n_B t^{2} + 53716445304 \Omega^{2} \epsilon^{8} g^{14} t^{2} + 717966292160 \Omega^{2} \epsilon^{8} g^{12} n_B^{6} t^{4} + 2153898876480 \Omega^{2} \epsilon^{8} g^{12} n_B^{5} t^{4} + 3233537131216 \Omega^{2} \epsilon^{8} g^{12} n_B^{4} t^{4} + 2877242801632 \Omega^{2} \epsilon^{8} g^{12} n_B^{3} t^{4} + 1484838702324 \Omega^{2} \epsilon^{8} g^{12} n_B^{2} t^{4} + 405200447588 \Omega^{2} \epsilon^{8} g^{12} n_B t^{4} + 45040944291 \Omega^{2} \epsilon^{8} g^{12} t^{4} + 218878472576 \Omega^{2} \epsilon^{8} g^{10} n_B^{5} t^{6} + 547196181440 \Omega^{2} \epsilon^{8} g^{10} n_B^{4} t^{6} + 675966045664 \Omega^{2} \epsilon^{8} g^{10} n_B^{3} t^{6} + 466752887056 \Omega^{2} \epsilon^{8} g^{10} n_B^{2} t^{6} + 164976920848 \Omega^{2} \epsilon^{8} g^{10} n_B t^{6} + 22936185296 \Omega^{2} \epsilon^{8} g^{10} t^{6} + 41851134272 \Omega^{2} \epsilon^{8} g^{8} n_B^{4} t^{8} + 83702268544 \Omega^{2} \epsilon^{8} g^{8} n_B^{3} t^{8} + 80905625576 \Omega^{2} \epsilon^{8} g^{8} n_B^{2} t^{8} + 39054491304 \Omega^{2} \epsilon^{8} g^{8} n_B t^{8} + 7147926934 \Omega^{2} \epsilon^{8} g^{8} t^{8} + 4796347104 \Omega^{2} \epsilon^{8} g^{6} n_B^{3} t^{10} + 7194520656 \Omega^{2} \epsilon^{8} g^{6} n_B^{2} t^{10} + 4964040336 \Omega^{2} \epsilon^{8} g^{6} n_B t^{10} + 1282933392 \Omega^{2} \epsilon^{8} g^{6} t^{10} + 295800320 \Omega^{2} \epsilon^{8} g^{4} n_B^{2} t^{12} + 295800320 \Omega^{2} \epsilon^{8} g^{4} n_B t^{12} + 115659392 \Omega^{2} \epsilon^{8} g^{4} t^{12} + 7413120 \Omega^{2} \epsilon^{8} g^{2} n_B t^{14} + 3706560 \Omega^{2} \epsilon^{8} g^{2} t^{14} + 47633675228160 \Omega^{2} \epsilon^{6} g^{18} n_B^{9} + 214351538526720 \Omega^{2} \epsilon^{6} g^{18} n_B^{8} + 490514794555520 \Omega^{2} \epsilon^{6} g^{18} n_B^{7} + 716494601152960 \Omega^{2} \epsilon^{6} g^{18} n_B^{6} + 699626709307680 \Omega^{2} \epsilon^{6} g^{18} n_B^{5} + 457983860282480 \Omega^{2} \epsilon^{6} g^{18} n_B^{4} + 197732330772760 \Omega^{2} \epsilon^{6} g^{18} n_B^{3} + 53960910768660 \Omega^{2} \epsilon^{6} g^{18} n_B^{2} + 8435277996530 \Omega^{2} \epsilon^{6} g^{18} n_B + 575938564915 \Omega^{2} \epsilon^{6} g^{18} + 45878788157952 \Omega^{2} \epsilon^{6} g^{16} n_B^{8} t^{2} + 183515152631808 \Omega^{2} \epsilon^{6} g^{16} n_B^{7} t^{2} + 372156327262592 \Omega^{2} \epsilon^{6} g^{16} n_B^{6} t^{2} + 474165947576448 \Omega^{2} \epsilon^{6} g^{16} n_B^{5} t^{2} + 391987736279520 \Omega^{2} \epsilon^{6} g^{16} n_B^{4} t^{2} + 207799904668736 \Omega^{2} \epsilon^{6} g^{16} n_B^{3} t^{2} + 67888979341224 \Omega^{2} \epsilon^{6} g^{16} n_B^{2} t^{2} + 12430826164296 \Omega^{2} \epsilon^{6} g^{16} n_B t^{2} + 976164174944 \Omega^{2} \epsilon^{6} g^{16} t^{2} + 23040312789504 \Omega^{2} \epsilon^{6} g^{14} n_B^{7} t^{4} + 80641094763264 \Omega^{2} \epsilon^{6} g^{14} n_B^{6} t^{4} + 142382430603264 \Omega^{2} \epsilon^{6} g^{14} n_B^{5} t^{4} + 154353339600000 \Omega^{2} \epsilon^{6} g^{14} n_B^{4} t^{4} + 103952655372960 \Omega^{2} \epsilon^{6} g^{14} n_B^{3} t^{4} + 41896190841072 \Omega^{2} \epsilon^{6} g^{14} n_B^{2} t^{4} + 9214030604592 \Omega^{2} \epsilon^{6} g^{14} n_B t^{4} + 849402082992 \Omega^{2} \epsilon^{6} g^{14} t^{4} + 7592562321792 \Omega^{2} \epsilon^{6} g^{12} n_B^{6} t^{6} + 22777686965376 \Omega^{2} \epsilon^{6} g^{12} n_B^{5} t^{6} + 34217130846880 \Omega^{2} \epsilon^{6} g^{12} n_B^{4} t^{6} + 30471450084800 \Omega^{2} \epsilon^{6} g^{12} n_B^{3} t^{6} + 15735560386920 \Omega^{2} \epsilon^{6} g^{12} n_B^{2} t^{6} + 4296116505416 \Omega^{2} \epsilon^{6} g^{12} n_B t^{6} + 477697670038 \Omega^{2} \epsilon^{6} g^{12} t^{6} + 1702888919584 \Omega^{2} \epsilon^{6} g^{10} n_B^{5} t^{8} + 4257222298960 \Omega^{2} \epsilon^{6} g^{10} n_B^{4} t^{8} + 5267718905504 \Omega^{2} \epsilon^{6} g^{10} n_B^{3} t^{8} + 3644356059296 \Omega^{2} \epsilon^{6} g^{10} n_B^{2} t^{8} + 1290025242278 \Omega^{2} \epsilon^{6} g^{10} n_B t^{8} + 179527354555 \Omega^{2} \epsilon^{6} g^{10} t^{8} + 253860520704 \Omega^{2} \epsilon^{6} g^{8} n_B^{4} t^{10} + 507721041408 \Omega^{2} \epsilon^{6} g^{8} n_B^{3} t^{10} + 491970955792 \Omega^{2} \epsilon^{6} g^{8} n_B^{2} t^{10} + 238110435088 \Omega^{2} \epsilon^{6} g^{8} n_B t^{10} + 43661326228 \Omega^{2} \epsilon^{6} g^{8} t^{10} + 23730837104 \Omega^{2} \epsilon^{6} g^{6} n_B^{3} t^{12} + 35596255656 \Omega^{2} \epsilon^{6} g^{6} n_B^{2} t^{12} + 24632567440 \Omega^{2} \epsilon^{6} g^{6} n_B t^{12} + 6383574444 \Omega^{2} \epsilon^{6} g^{6} t^{12} + 1242859520 \Omega^{2} \epsilon^{6} g^{4} n_B^{2} t^{14} + 1242859520 \Omega^{2} \epsilon^{6} g^{4} n_B t^{14} + 487180288 \Omega^{2} \epsilon^{6} g^{4} t^{14} + 27567540 \Omega^{2} \epsilon^{6} g^{2} n_B t^{16} + 13783770 \Omega^{2} \epsilon^{6} g^{2} t^{16} + 1547919173145600 \Omega^{2} \epsilon^{4} g^{20} n_B^{10} + 7739595865728000 \Omega^{2} \epsilon^{4} g^{20} n_B^{9} + 19700772859603200 \Omega^{2} \epsilon^{4} g^{20} n_B^{8} + 32365516244044800 \Omega^{2} \epsilon^{4} g^{20} n_B^{7} + 36323214279542400 \Omega^{2} \epsilon^{4} g^{20} n_B^{6} + 28196638620528000 \Omega^{2} \epsilon^{4} g^{20} n_B^{5} + 15083344244388000 \Omega^{2} \epsilon^{4} g^{20} n_B^{4} + 5452868007825600 \Omega^{2} \epsilon^{4} g^{20} n_B^{3} + 1272518612904900 \Omega^{2} \epsilon^{4} g^{20} n_B^{2} + 173150431457700 \Omega^{2} \epsilon^{4} g^{20} n_B + 10443992011725 \Omega^{2} \epsilon^{4} g^{20} + 1470703048436736 \Omega^{2} \epsilon^{4} g^{18} n_B^{9} t^{2} + 6618163717965312 \Omega^{2} \epsilon^{4} g^{18} n_B^{8} t^{2} + 15137974346089728 \Omega^{2} \epsilon^{4} g^{18} n_B^{7} t^{2} + 22098146194142592 \Omega^{2} \epsilon^{4} g^{18} n_B^{6} t^{2} + 21565432784774592 \Omega^{2} \epsilon^{4} g^{18} n_B^{5} t^{2} + 14110598485165728 \Omega^{2} \epsilon^{4} g^{18} n_B^{4} t^{2} + 6090150367046256 \Omega^{2} \epsilon^{4} g^{18} n_B^{3} t^{2} + 1661591017164744 \Omega^{2} \epsilon^{4} g^{18} n_B^{2} t^{2} + 259697034845256 \Omega^{2} \epsilon^{4} g^{18} n_B t^{2} + 17729083377096 \Omega^{2} \epsilon^{4} g^{18} t^{2} + 733038885808896 \Omega^{2} \epsilon^{4} g^{16} n_B^{8} t^{4} + 2932155543235584 \Omega^{2} \epsilon^{4} g^{16} n_B^{7} t^{4} + 5944590416416320 \Omega^{2} \epsilon^{4} g^{16} n_B^{6} t^{4} + 7571226847924416 \Omega^{2} \epsilon^{4} g^{16} n_B^{5} t^{4} + 6256988434491600 \Omega^{2} \epsilon^{4} g^{16} n_B^{4} t^{4} + 3316113589550688 \Omega^{2} \epsilon^{4} g^{16} n_B^{3} t^{4} + 1083190339810812 \Omega^{2} \epsilon^{4} g^{16} n_B^{2} t^{4} + 198312095816940 \Omega^{2} \epsilon^{4} g^{16} n_B t^{4} + 15571530268848 \Omega^{2} \epsilon^{4} g^{16} t^{4} + 247960458994944 \Omega^{2} \epsilon^{4} g^{14} n_B^{7} t^{6} + 867861606482304 \Omega^{2} \epsilon^{4} g^{14} n_B^{6} t^{6} + 1532725537041024 \Omega^{2} \epsilon^{4} g^{14} n_B^{5} t^{6} + 1662159826396800 \Omega^{2} \epsilon^{4} g^{14} n_B^{4} t^{6} + 1119746322345360 \Omega^{2} \epsilon^{4} g^{14} n_B^{3} t^{6} + 451390460362392 \Omega^{2} \epsilon^{4} g^{14} n_B^{2} t^{6} + 99287277489312 \Omega^{2} \epsilon^{4} g^{14} n_B t^{6} + 9153851314572 \Omega^{2} \epsilon^{4} g^{14} t^{6} + 60454056302400 \Omega^{2} \epsilon^{4} g^{12} n_B^{6} t^{8} + 181362168907200 \Omega^{2} \epsilon^{4} g^{12} n_B^{5} t^{8} + 272708828104624 \Omega^{2} \epsilon^{4} g^{12} n_B^{4} t^{8} + 243147374697248 \Omega^{2} \epsilon^{4} g^{12} n_B^{3} t^{8} + 125684853239436 \Omega^{2} \epsilon^{4} g^{12} n_B^{2} t^{8} + 34338194042012 \Omega^{2} \epsilon^{4} g^{12} n_B t^{8} + 3819976940389 \Omega^{2} \epsilon^{4} g^{12} t^{8} + 10554898536192 \Omega^{2} \epsilon^{4} g^{10} n_B^{5} t^{10} + 26387246340480 \Omega^{2} \epsilon^{4} g^{10} n_B^{4} t^{10} + 32701842821664 \Omega^{2} \epsilon^{4} g^{10} n_B^{3} t^{10} + 22665517892016 \Omega^{2} \epsilon^{4} g^{10} n_B^{2} t^{10} + 8034353153448 \Omega^{2} \epsilon^{4} g^{10} n_B t^{10} + 1119165139404 \Omega^{2} \epsilon^{4} g^{10} t^{10} + 1273384159376 \Omega^{2} \epsilon^{4} g^{8} n_B^{4} t^{12} + 2546768318752 \Omega^{2} \epsilon^{4} g^{8} n_B^{3} t^{12} + 2472288399764 \Omega^{2} \epsilon^{4} g^{8} n_B^{2} t^{12} + 1198904240388 \Omega^{2} \epsilon^{4} g^{8} n_B t^{12} + 220139550136 \Omega^{2} \epsilon^{4} g^{8} t^{12} + 99867562960 \Omega^{2} \epsilon^{4} g^{6} n_B^{3} t^{14} + 149801344440 \Omega^{2} \epsilon^{4} g^{6} n_B^{2} t^{14} + 103797149440 \Omega^{2} \epsilon^{4} g^{6} n_B t^{14} + 26931683980 \Omega^{2} \epsilon^{4} g^{6} t^{14} + 4559521664 \Omega^{2} \epsilon^{4} g^{4} n_B^{2} t^{16} + 4559521664 \Omega^{2} \epsilon^{4} g^{4} n_B t^{16} + 1785029396 \Omega^{2} \epsilon^{4} g^{4} t^{16} + 92378000 \Omega^{2} \epsilon^{4} g^{2} n_B t^{18} + 46189000 \Omega^{2} \epsilon^{4} g^{2} t^{18} + 46432158077491200 \Omega^{2} \epsilon^{2} g^{22} n_B^{11} + 255376869426201600 \Omega^{2} \epsilon^{2} g^{22} n_B^{10} + 715328058453120000 \Omega^{2} \epsilon^{2} g^{22} n_B^{9} + 1303649742342528000 \Omega^{2} \epsilon^{2} g^{22} n_B^{8} + 1649636224336800000 \Omega^{2} \epsilon^{2} g^{22} n_B^{7} + 1477666073563747200 \Omega^{2} \epsilon^{2} g^{22} n_B^{6} + 940658484611865600 \Omega^{2} \epsilon^{2} g^{22} n_B^{5} + 422446079288520000 \Omega^{2} \epsilon^{2} g^{22} n_B^{4} + 130839700800879000 \Omega^{2} \epsilon^{2} g^{22} n_B^{3} + 26611984605622500 \Omega^{2} \epsilon^{2} g^{22} n_B^{2} + 3201802338678300 \Omega^{2} \epsilon^{2} g^{22} n_B + 172839696107400 \Omega^{2} \epsilon^{2} g^{22} + 43415996718643200 \Omega^{2} \epsilon^{2} g^{20} n_B^{10} t^{2} + 217079983593216000 \Omega^{2} \epsilon^{2} g^{20} n_B^{9} t^{2} + 552413522085319680 \Omega^{2} \epsilon^{2} g^{20} n_B^{8} t^{2} + 907174186781982720 \Omega^{2} \epsilon^{2} g^{20} n_B^{7} t^{2} + 1017719869936277760 \Omega^{2} \epsilon^{2} g^{20} n_B^{6} t^{2} + 789785887163400960 \Omega^{2} \epsilon^{2} g^{20} n_B^{5} t^{2} + 422386809860601600 \Omega^{2} \epsilon^{2} g^{20} n_B^{4} t^{2} + 152673725174749440 \Omega^{2} \epsilon^{2} g^{20} n_B^{3} t^{2} + 35624525235954360 \Omega^{2} \epsilon^{2} g^{20} n_B^{2} t^{2} + 4846941123447480 \Omega^{2} \epsilon^{2} g^{20} n_B t^{2} + 292334211641580 \Omega^{2} \epsilon^{2} g^{20} t^{2} + 21174241593447936 \Omega^{2} \epsilon^{2} g^{18} n_B^{9} t^{4} + 95284087170515712 \Omega^{2} \epsilon^{2} g^{18} n_B^{8} t^{4} + 217897780743909504 \Omega^{2} \epsilon^{2} g^{18} n_B^{7} t^{4} + 317983159141276608 \Omega^{2} \epsilon^{2} g^{18} n_B^{6} t^{4} + 310227586163512416 \Omega^{2} \epsilon^{2} g^{18} n_B^{5} t^{4} + 202940604286792848 \Omega^{2} \epsilon^{2} g^{18} n_B^{4} t^{4} + 87574706097696216 \Omega^{2} \epsilon^{2} g^{18} n_B^{3} t^{4} + 23890309650045972 \Omega^{2} \epsilon^{2} g^{18} n_B^{2} t^{4} + 3733582631334444 \Omega^{2} \epsilon^{2} g^{18} n_B t^{4} + 254868490634688 \Omega^{2} \epsilon^{2} g^{18} t^{4} + 7095042787613184 \Omega^{2} \epsilon^{2} g^{16} n_B^{8} t^{6} + 28380171150452736 \Omega^{2} \epsilon^{2} g^{16} n_B^{7} t^{6} + 57539961628726656 \Omega^{2} \epsilon^{2} g^{16} n_B^{6} t^{6} + 73289285859595392 \Omega^{2} \epsilon^{2} g^{16} n_B^{5} t^{6} + 60570795128686560 \Omega^{2} \epsilon^{2} g^{16} n_B^{4} t^{6} + 32102980166908992 \Omega^{2} \epsilon^{2} g^{16} n_B^{3} t^{6} + 10486576952800488 \Omega^{2} \epsilon^{2} g^{16} n_B^{2} t^{6} + 1919939320869768 \Omega^{2} \epsilon^{2} g^{16} n_B t^{6} + 150756606442776 \Omega^{2} \epsilon^{2} g^{16} t^{6} + 1773760249976576 \Omega^{2} \epsilon^{2} g^{14} n_B^{7} t^{8} + 6208160874918016 \Omega^{2} \epsilon^{2} g^{14} n_B^{6} t^{8} + 10969233936384000 \Omega^{2} \epsilon^{2} g^{14} n_B^{5} t^{8} + 11902682653664960 \Omega^{2} \epsilon^{2} g^{14} n_B^{4} t^{8} + 8022582106841200 \Omega^{2} \epsilon^{2} g^{14} n_B^{3} t^{8} + 3235270944055848 \Omega^{2} \epsilon^{2} g^{14} n_B^{2} t^{8} + 711815222343368 \Omega^{2} \epsilon^{2} g^{14} n_B t^{8} + 65638521453160 \Omega^{2} \epsilon^{2} g^{14} t^{8} + 334799299073920 \Omega^{2} \epsilon^{2} g^{12} n_B^{6} t^{10} + 1004397897221760 \Omega^{2} \epsilon^{2} g^{12} n_B^{5} t^{10} + 1511469471169632 \Omega^{2} \epsilon^{2} g^{12} n_B^{4} t^{10} + 1348942446969664 \Omega^{2} \epsilon^{2} g^{12} n_B^{3} t^{10} + 697832492345448 \Omega^{2} \epsilon^{2} g^{12} n_B^{2} t^{10} + 190760918397576 \Omega^{2} \epsilon^{2} g^{12} n_B t^{10} + 21229495275682 \Omega^{2} \epsilon^{2} g^{12} t^{10} + 46810210337824 \Omega^{2} \epsilon^{2} g^{10} n_B^{5} t^{12} + 117025525844560 \Omega^{2} \epsilon^{2} g^{10} n_B^{4} t^{12} + 145131926398792 \Omega^{2} \epsilon^{2} g^{10} n_B^{3} t^{12} + 100672363753628 \Omega^{2} \epsilon^{2} g^{10} n_B^{2} t^{12} + 35707991146244 \Omega^{2} \epsilon^{2} g^{10} n_B t^{12} + 4976119142336 \Omega^{2} \epsilon^{2} g^{10} t^{12} + 4677656826464 \Omega^{2} \epsilon^{2} g^{8} n_B^{4} t^{14} + 9355313652928 \Omega^{2} \epsilon^{2} g^{8} n_B^{3} t^{14} + 9078861646040 \Omega^{2} \epsilon^{2} g^{8} n_B^{2} t^{14} + 4401204819576 \Omega^{2} \epsilon^{2} g^{8} n_B t^{14} + 807947653240 \Omega^{2} \epsilon^{2} g^{8} t^{14} + 316162377496 \Omega^{2} \epsilon^{2} g^{6} n_B^{3} t^{16} + 474243566244 \Omega^{2} \epsilon^{2} g^{6} n_B^{2} t^{16} + 327516818080 \Omega^{2} \epsilon^{2} g^{6} n_B t^{16} + 84717814666 \Omega^{2} \epsilon^{2} g^{6} t^{16} + 13084341040 \Omega^{2} \epsilon^{2} g^{4} n_B^{2} t^{18} + 13084341040 \Omega^{2} \epsilon^{2} g^{4} n_B t^{18} + 5068699990 \Omega^{2} \epsilon^{2} g^{4} t^{18} + 256071816 \Omega^{2} \epsilon^{2} g^{2} n_B t^{20} + 128035908 \Omega^{2} \epsilon^{2} g^{2} t^{20} + 841941782922240000 \Omega^{2} g^{24} n_B^{12} + 5051650697533440000 \Omega^{2} g^{24} n_B^{11} + 15435599353574400000 \Omega^{2} g^{24} n_B^{10} + 30871198707148800000 \Omega^{2} g^{24} n_B^{9} + 43412623181928000000 \Omega^{2} g^{24} n_B^{8} + 43991458157687040000 \Omega^{2} g^{24} n_B^{7} + 32414758642506240000 \Omega^{2} g^{24} n_B^{6} + 17365049272771200000 \Omega^{2} g^{24} n_B^{5} + 6692779407213900000 \Omega^{2} g^{24} n_B^{4} + 1808859299247000000 \Omega^{2} g^{24} n_B^{3} + 325594673864460000 \Omega^{2} g^{24} n_B^{2} + 35080907621760000 \Omega^{2} g^{24} n_B + 1712934942468750 \Omega^{2} g^{24} + 752334846255820800 \Omega^{2} g^{22} n_B^{11} t^{2} + 4137841654407014400 \Omega^{2} g^{22} n_B^{10} t^{2} + 11588818487216947200 \Omega^{2} g^{22} n_B^{9} t^{2} + 21115870784423654400 \Omega^{2} g^{22} n_B^{8} t^{2} + 26714835364821004800 \Omega^{2} g^{22} n_B^{7} t^{2} + 23926085030412230400 \Omega^{2} g^{22} n_B^{6} t^{2} + 15229105187104569600 \Omega^{2} g^{22} n_B^{5} t^{2} + 6838707283350969600 \Omega^{2} g^{22} n_B^{4} t^{2} + 2117934654825049200 \Omega^{2} g^{22} n_B^{3} t^{2} + 430752506087471400 \Omega^{2} g^{22} n_B^{2} t^{2} + 51823632765618000 \Omega^{2} g^{22} n_B t^{2} + 2797457153834700 \Omega^{2} g^{22} t^{2} + 344085199151616000 \Omega^{2} g^{20} n_B^{10} t^{4} + 1720425995758080000 \Omega^{2} g^{20} n_B^{9} t^{4} + 4377641219569098240 \Omega^{2} g^{20} n_B^{8} t^{4} + 7188008903727912960 \Omega^{2} g^{20} n_B^{7} t^{4} + 8062897342658887680 \Omega^{2} g^{20} n_B^{6} t^{4} + 6256450047112903680 \Omega^{2} g^{20} n_B^{5} t^{4} + 3345766499587444800 \Omega^{2} g^{20} n_B^{4} t^{4} + 1209274650153121920 \Omega^{2} g^{20} n_B^{3} t^{4} + 282157420400490480 \Omega^{2} g^{20} n_B^{2} t^{4} + 38388084615518640 \Omega^{2} g^{20} n_B t^{4} + 2315250112895790 \Omega^{2} g^{20} t^{4} + 107351862205627392 \Omega^{2} g^{18} n_B^{9} t^{6} + 483083379925323264 \Omega^{2} g^{18} n_B^{8} t^{6} + 1104703293842196224 \Omega^{2} g^{18} n_B^{7} t^{6} + 1612072422129511552 \Omega^{2} g^{18} n_B^{6} t^{6} + 1572712718324951616 \Omega^{2} g^{18} n_B^{5} t^{6} + 1028795293647687776 \Omega^{2} g^{18} n_B^{4} t^{6} + 443947987251400912 \Omega^{2} g^{18} n_B^{3} t^{6} + 121107311677287192 \Omega^{2} g^{18} n_B^{2} t^{6} + 18926522310992336 \Omega^{2} g^{18} n_B t^{6} + 1291988277679348 \Omega^{2} g^{18} t^{6} + 25423892838713856 \Omega^{2} g^{16} n_B^{8} t^{8} + 101695571354855424 \Omega^{2} g^{16} n_B^{7} t^{8} + 206174966369847680 \Omega^{2} g^{16} n_B^{6} t^{8} + 262590399367549056 \Omega^{2} g^{16} n_B^{5} t^{8} + 217008468040063200 \Omega^{2} g^{16} n_B^{4} t^{8} + 115011103714875968 \Omega^{2} g^{16} n_B^{3} t^{8} + 37567687334609832 \Omega^{2} g^{16} n_B^{2} t^{8} + 6877940145954120 \Omega^{2} g^{16} n_B t^{8} + 540057651695768 \Omega^{2} g^{16} t^{8} + 4752914579321856 \Omega^{2} g^{14} n_B^{7} t^{10} + 16635201027626496 \Omega^{2} g^{14} n_B^{6} t^{10} + 29380000386848000 \Omega^{2} g^{14} n_B^{5} t^{10} + 31861998398053760 \Omega^{2} g^{14} n_B^{4} t^{10} + 21464997755787200 \Omega^{2} g^{14} n_B^{3} t^{10} + 8653098749440288 \Omega^{2} g^{14} n_B^{2} t^{10} + 1903349671303408 \Omega^{2} g^{14} n_B t^{10} + 175482109069960 \Omega^{2} g^{14} t^{10} + 703980924474368 \Omega^{2} g^{12} n_B^{6} t^{12} + 2111942773423104 \Omega^{2} g^{12} n_B^{5} t^{12} + 3173216984245824 \Omega^{2} g^{12} n_B^{4} t^{12} + 2826529346119808 \Omega^{2} g^{12} n_B^{3} t^{12} + 1459914892895136 \Omega^{2} g^{12} n_B^{2} t^{12} + 398640682072416 \Omega^{2} g^{12} n_B t^{12} + 44330234286596 \Omega^{2} g^{12} t^{12} + 81362522926016 \Omega^{2} g^{10} n_B^{5} t^{14} + 203406307315040 \Omega^{2} g^{10} n_B^{4} t^{14} + 251273041200016 \Omega^{2} g^{10} n_B^{3} t^{14} + 173503254484984 \Omega^{2} g^{10} n_B^{2} t^{14} + 61325838828112 \Omega^{2} g^{10} n_B t^{14} + 8525920577060 \Omega^{2} g^{10} t^{14} + 7134422652704 \Omega^{2} g^{8} n_B^{4} t^{16} + 14268845305408 \Omega^{2} g^{8} n_B^{3} t^{16} + 13733667066200 \Omega^{2} g^{8} n_B^{2} t^{16} + 6599244413496 \Omega^{2} g^{8} n_B t^{16} + 1203909687580 \Omega^{2} g^{8} t^{16} + 452439039984 \Omega^{2} g^{6} n_B^{3} t^{18} + 678658559976 \Omega^{2} g^{6} n_B^{2} t^{18} + 461525341584 \Omega^{2} g^{6} n_B t^{18} + 117652910796 \Omega^{2} g^{6} t^{18} + 18793818256 \Omega^{2} g^{4} n_B^{2} t^{20} + 18793818256 \Omega^{2} g^{4} n_B t^{20} + 7090943794 \Omega^{2} g^{4} t^{20} + 389398464 \Omega^{2} g^{2} n_B t^{22} + 194699232 \Omega^{2} g^{2} t^{22} + 24 \Omega \epsilon^{23} g^{2} + 1364 \Omega \epsilon^{21} g^{4} n_B + 682 \Omega \epsilon^{21} g^{4} + 132 \Omega \epsilon^{21} g^{2} t^{2} + 41840 \Omega \epsilon^{19} g^{6} n_B^{2} + 41840 \Omega \epsilon^{19} g^{6} n_B + 10460 \Omega \epsilon^{19} g^{6} + 10704 \Omega \epsilon^{19} g^{4} n_B t^{2} + 5352 \Omega \epsilon^{19} g^{4} t^{2} + 600 \Omega \epsilon^{19} g^{2} t^{4} + 959904 \Omega \epsilon^{17} g^{8} n_B^{3} + 1439856 \Omega \epsilon^{17} g^{8} n_B^{2} + 719928 \Omega \epsilon^{17} g^{8} n_B + 119988 \Omega \epsilon^{17} g^{8} + 439280 \Omega \epsilon^{17} g^{6} n_B^{2} t^{2} + 439280 \Omega \epsilon^{17} g^{6} n_B t^{2} + 109820 \Omega \epsilon^{17} g^{6} t^{2} + 62112 \Omega \epsilon^{17} g^{4} n_B t^{4} + 31056 \Omega \epsilon^{17} g^{4} t^{4} + 2520 \Omega \epsilon^{17} g^{2} t^{6} + 19508480 \Omega \epsilon^{15} g^{10} n_B^{4} + 39016960 \Omega \epsilon^{15} g^{10} n_B^{3} + 29262720 \Omega \epsilon^{15} g^{10} n_B^{2} + 9754240 \Omega \epsilon^{15} g^{10} n_B + 1219280 \Omega \epsilon^{15} g^{10} + 12977712 \Omega \epsilon^{15} g^{8} n_B^{3} t^{2} + 19466568 \Omega \epsilon^{15} g^{8} n_B^{2} t^{2} + 9733284 \Omega \epsilon^{15} g^{8} n_B t^{2} + 1622214 \Omega \epsilon^{15} g^{8} t^{2} + 3167408 \Omega \epsilon^{15} g^{6} n_B^{2} t^{4} + 3167408 \Omega \epsilon^{15} g^{6} n_B t^{4} + 791852 \Omega \epsilon^{15} g^{6} t^{4} + 314608 \Omega \epsilon^{15} g^{4} n_B t^{6} + 157304 \Omega \epsilon^{15} g^{4} t^{6} + 10080 \Omega \epsilon^{15} g^{2} t^{8} + 396777472 \Omega \epsilon^{13} g^{12} n_B^{5} + 991943680 \Omega \epsilon^{13} g^{12} n_B^{4} + 991943680 \Omega \epsilon^{13} g^{12} n_B^{3} + 495971840 \Omega \epsilon^{13} g^{12} n_B^{2} + 123992960 \Omega \epsilon^{13} g^{12} n_B + 12399296 \Omega \epsilon^{13} g^{12} + 329854848 \Omega \epsilon^{13} g^{10} n_B^{4} t^{2} + 659709696 \Omega \epsilon^{13} g^{10} n_B^{3} t^{2} + 494782272 \Omega \epsilon^{13} g^{10} n_B^{2} t^{2} + 164927424 \Omega \epsilon^{13} g^{10} n_B t^{2} + 20615928 \Omega \epsilon^{13} g^{10} t^{2} + 114082320 \Omega \epsilon^{13} g^{8} n_B^{3} t^{4} + 171123480 \Omega \epsilon^{13} g^{8} n_B^{2} t^{4} + 85561740 \Omega \epsilon^{13} g^{8} n_B t^{4} + 14260290 \Omega \epsilon^{13} g^{8} t^{4} + 19082192 \Omega \epsilon^{13} g^{6} n_B^{2} t^{6} + 19082192 \Omega \epsilon^{13} g^{6} n_B t^{6} + 4770548 \Omega \epsilon^{13} g^{6} t^{6} + 1462016 \Omega \epsilon^{13} g^{4} n_B t^{8} + 731008 \Omega \epsilon^{13} g^{4} t^{8} + 38808 \Omega \epsilon^{13} g^{2} t^{10} + 8785345536 \Omega \epsilon^{11} g^{14} n_B^{6} + 26356036608 \Omega \epsilon^{11} g^{14} n_B^{5} + 32945045760 \Omega \epsilon^{11} g^{14} n_B^{4} + 21963363840 \Omega \epsilon^{11} g^{14} n_B^{3} + 8236261440 \Omega \epsilon^{11} g^{14} n_B^{2} + 1647252288 \Omega \epsilon^{11} g^{14} n_B + 137271024 \Omega \epsilon^{11} g^{14} + 8131520000 \Omega \epsilon^{11} g^{12} n_B^{5} t^{2} + 20328800000 \Omega \epsilon^{11} g^{12} n_B^{4} t^{2} + 20328800000 \Omega \epsilon^{11} g^{12} n_B^{3} t^{2} + 10164400000 \Omega \epsilon^{11} g^{12} n_B^{2} t^{2} + 2541100000 \Omega \epsilon^{11} g^{12} n_B t^{2} + 254110000 \Omega \epsilon^{11} g^{12} t^{2} + 3466798848 \Omega \epsilon^{11} g^{10} n_B^{4} t^{4} + 6933597696 \Omega \epsilon^{11} g^{10} n_B^{3} t^{4} + 5200198272 \Omega \epsilon^{11} g^{10} n_B^{2} t^{4} + 1733399424 \Omega \epsilon^{11} g^{10} n_B t^{4} + 216674928 \Omega \epsilon^{11} g^{10} t^{4} + 807287232 \Omega \epsilon^{11} g^{8} n_B^{3} t^{6} + 1210930848 \Omega \epsilon^{11} g^{8} n_B^{2} t^{6} + 605465424 \Omega \epsilon^{11} g^{8} n_B t^{6} + 100910904 \Omega \epsilon^{11} g^{8} t^{6} + 102125024 \Omega \epsilon^{11} g^{6} n_B^{2} t^{8} + 102125024 \Omega \epsilon^{11} g^{6} n_B t^{8} + 25531256 \Omega \epsilon^{11} g^{6} t^{8} + 6350336 \Omega \epsilon^{11} g^{4} n_B t^{10} + 3175168 \Omega \epsilon^{11} g^{4} t^{10} + 144144 \Omega \epsilon^{11} g^{2} t^{12} + 219463342080 \Omega \epsilon^{9} g^{16} n_B^{7} + 768121697280 \Omega \epsilon^{9} g^{16} n_B^{6} + 1152182545920 \Omega \epsilon^{9} g^{16} n_B^{5} + 960152121600 \Omega \epsilon^{9} g^{16} n_B^{4} + 480076060800 \Omega \epsilon^{9} g^{16} n_B^{3} + 144022818240 \Omega \epsilon^{9} g^{16} n_B^{2} + 24003803040 \Omega \epsilon^{9} g^{16} n_B + 1714557360 \Omega \epsilon^{9} g^{16} + 209935973376 \Omega \epsilon^{9} g^{14} n_B^{6} t^{2} + 629807920128 \Omega \epsilon^{9} g^{14} n_B^{5} t^{2} + 787259900160 \Omega \epsilon^{9} g^{14} n_B^{4} t^{2} + 524839933440 \Omega \epsilon^{9} g^{14} n_B^{3} t^{2} + 196814975040 \Omega \epsilon^{9} g^{14} n_B^{2} t^{2} + 39362995008 \Omega \epsilon^{9} g^{14} n_B t^{2} + 3280249584 \Omega \epsilon^{9} g^{14} t^{2} + 99458368256 \Omega \epsilon^{9} g^{12} n_B^{5} t^{4} + 248645920640 \Omega \epsilon^{9} g^{12} n_B^{4} t^{4} + 248645920640 \Omega \epsilon^{9} g^{12} n_B^{3} t^{4} + 124322960320 \Omega \epsilon^{9} g^{12} n_B^{2} t^{4} + 31080740080 \Omega \epsilon^{9} g^{12} n_B t^{4} + 3108074008 \Omega \epsilon^{9} g^{12} t^{4} + 28317162048 \Omega \epsilon^{9} g^{10} n_B^{4} t^{6} + 56634324096 \Omega \epsilon^{9} g^{10} n_B^{3} t^{6} + 42475743072 \Omega \epsilon^{9} g^{10} n_B^{2} t^{6} + 14158581024 \Omega \epsilon^{9} g^{10} n_B t^{6} + 1769822628 \Omega \epsilon^{9} g^{10} t^{6} + 4917913600 \Omega \epsilon^{9} g^{8} n_B^{3} t^{8} + 7376870400 \Omega \epsilon^{9} g^{8} n_B^{2} t^{8} + 3688435200 \Omega \epsilon^{9} g^{8} n_B t^{8} + 614739200 \Omega \epsilon^{9} g^{8} t^{8} + 496405184 \Omega \epsilon^{9} g^{6} n_B^{2} t^{10} + 496405184 \Omega \epsilon^{9} g^{6} n_B t^{10} + 124101296 \Omega \epsilon^{9} g^{6} t^{10} + 25890816 \Omega \epsilon^{9} g^{4} n_B t^{12} + 12945408 \Omega \epsilon^{9} g^{4} t^{12} + 514800 \Omega \epsilon^{9} g^{2} t^{14} + 6123668123648 \Omega \epsilon^{7} g^{18} n_B^{8} + 24494672494592 \Omega \epsilon^{7} g^{18} n_B^{7} + 42865676865536 \Omega \epsilon^{7} g^{18} n_B^{6} + 42865676865536 \Omega \epsilon^{7} g^{18} n_B^{5} + 26791048040960 \Omega \epsilon^{7} g^{18} n_B^{4} + 10716419216384 \Omega \epsilon^{7} g^{18} n_B^{3} + 2679104804096 \Omega \epsilon^{7} g^{18} n_B^{2} + 382729257728 \Omega \epsilon^{7} g^{18} n_B + 23920578608 \Omega \epsilon^{7} g^{18} + 5847742391040 \Omega \epsilon^{7} g^{16} n_B^{7} t^{2} + 20467098368640 \Omega \epsilon^{7} g^{16} n_B^{6} t^{2} + 30700647552960 \Omega \epsilon^{7} g^{16} n_B^{5} t^{2} + 25583872960800 \Omega \epsilon^{7} g^{16} n_B^{4} t^{2} + 12791936480400 \Omega \epsilon^{7} g^{16} n_B^{3} t^{2} + 3837580944120 \Omega \epsilon^{7} g^{16} n_B^{2} t^{2} + 639596824020 \Omega \epsilon^{7} g^{16} n_B t^{2} + 45685487430 \Omega \epsilon^{7} g^{16} t^{2} + 2875801684224 \Omega \epsilon^{7} g^{14} n_B^{6} t^{4} + 8627405052672 \Omega \epsilon^{7} g^{14} n_B^{5} t^{4} + 10784256315840 \Omega \epsilon^{7} g^{14} n_B^{4} t^{4} + 7189504210560 \Omega \epsilon^{7} g^{14} n_B^{3} t^{4} + 2696064078960 \Omega \epsilon^{7} g^{14} n_B^{2} t^{4} + 539212815792 \Omega \epsilon^{7} g^{14} n_B t^{4} + 44934401316 \Omega \epsilon^{7} g^{14} t^{4} + 911129501824 \Omega \epsilon^{7} g^{12} n_B^{5} t^{6} + 2277823754560 \Omega \epsilon^{7} g^{12} n_B^{4} t^{6} + 2277823754560 \Omega \epsilon^{7} g^{12} n_B^{3} t^{6} + 1138911877280 \Omega \epsilon^{7} g^{12} n_B^{2} t^{6} + 284727969320 \Omega \epsilon^{7} g^{12} n_B t^{6} + 28472796932 \Omega \epsilon^{7} g^{12} t^{6} + 192289123072 \Omega \epsilon^{7} g^{10} n_B^{4} t^{8} + 384578246144 \Omega \epsilon^{7} g^{10} n_B^{3} t^{8} + 288433684608 \Omega \epsilon^{7} g^{10} n_B^{2} t^{8} + 96144561536 \Omega \epsilon^{7} g^{10} n_B t^{8} + 12018070192 \Omega \epsilon^{7} g^{10} t^{8} + 26327828672 \Omega \epsilon^{7} g^{8} n_B^{3} t^{10} + 39491743008 \Omega \epsilon^{7} g^{8} n_B^{2} t^{10} + 19745871504 \Omega \epsilon^{7} g^{8} n_B t^{10} + 3290978584 \Omega \epsilon^{7} g^{8} t^{10} + 2194416224 \Omega \epsilon^{7} g^{6} n_B^{2} t^{12} + 2194416224 \Omega \epsilon^{7} g^{6} n_B t^{12} + 548604056 \Omega \epsilon^{7} g^{6} t^{12} + 98357248 \Omega \epsilon^{7} g^{4} n_B t^{14} + 49178624 \Omega \epsilon^{7} g^{4} t^{14} + 1750320 \Omega \epsilon^{7} g^{2} t^{16} + 183251935964160 \Omega \epsilon^{5} g^{20} n_B^{9} + 824633711838720 \Omega \epsilon^{5} g^{20} n_B^{8} + 1649267423677440 \Omega \epsilon^{5} g^{20} n_B^{7} + 1924145327623680 \Omega \epsilon^{5} g^{20} n_B^{6} + 1443108995717760 \Omega \epsilon^{5} g^{20} n_B^{5} + 721554497858880 \Omega \epsilon^{5} g^{20} n_B^{4} + 240518165952960 \Omega \epsilon^{5} g^{20} n_B^{3} + 51539606989920 \Omega \epsilon^{5} g^{20} n_B^{2} + 6442450873740 \Omega \epsilon^{5} g^{20} n_B + 357913937430 \Omega \epsilon^{5} g^{20} + 172967983627264 \Omega \epsilon^{5} g^{18} n_B^{8} t^{2} + 691871934509056 \Omega \epsilon^{5} g^{18} n_B^{7} t^{2} + 1210775885390848 \Omega \epsilon^{5} g^{18} n_B^{6} t^{2} + 1210775885390848 \Omega \epsilon^{5} g^{18} n_B^{5} t^{2} + 756734928369280 \Omega \epsilon^{5} g^{18} n_B^{4} t^{2} + 302693971347712 \Omega \epsilon^{5} g^{18} n_B^{3} t^{2} + 75673492836928 \Omega \epsilon^{5} g^{18} n_B^{2} t^{2} + 10810498976704 \Omega \epsilon^{5} g^{18} n_B t^{2} + 675656186044 \Omega \epsilon^{5} g^{18} t^{2} + 85191984837888 \Omega \epsilon^{5} g^{16} n_B^{7} t^{4} + 298171946932608 \Omega \epsilon^{5} g^{16} n_B^{6} t^{4} + 447257920398912 \Omega \epsilon^{5} g^{16} n_B^{5} t^{4} + 372714933665760 \Omega \epsilon^{5} g^{16} n_B^{4} t^{4} + 186357466832880 \Omega \epsilon^{5} g^{16} n_B^{3} t^{4} + 55907240049864 \Omega \epsilon^{5} g^{16} n_B^{2} t^{4} + 9317873341644 \Omega \epsilon^{5} g^{16} n_B t^{4} + 665562381546 \Omega \epsilon^{5} g^{16} t^{4} + 28189867470336 \Omega \epsilon^{5} g^{14} n_B^{6} t^{6} + 84569602411008 \Omega \epsilon^{5} g^{14} n_B^{5} t^{6} + 105712003013760 \Omega \epsilon^{5} g^{14} n_B^{4} t^{6} + 70474668675840 \Omega \epsilon^{5} g^{14} n_B^{3} t^{6} + 26428000753440 \Omega \epsilon^{5} g^{14} n_B^{2} t^{6} + 5285600150688 \Omega \epsilon^{5} g^{14} n_B t^{6} + 440466679224 \Omega \epsilon^{5} g^{14} t^{6} + 6627109761216 \Omega \epsilon^{5} g^{12} n_B^{5} t^{8} + 16567774403040 \Omega \epsilon^{5} g^{12} n_B^{4} t^{8} + 16567774403040 \Omega \epsilon^{5} g^{12} n_B^{3} t^{8} + 8283887201520 \Omega \epsilon^{5} g^{12} n_B^{2} t^{8} + 2070971800380 \Omega \epsilon^{5} g^{12} n_B t^{8} + 207097180038 \Omega \epsilon^{5} g^{12} t^{8} + 1095854632128 \Omega \epsilon^{5} g^{10} n_B^{4} t^{10} + 2191709264256 \Omega \epsilon^{5} g^{10} n_B^{3} t^{10} + 1643781948192 \Omega \epsilon^{5} g^{10} n_B^{2} t^{10} + 547927316064 \Omega \epsilon^{5} g^{10} n_B t^{10} + 68490914508 \Omega \epsilon^{5} g^{10} t^{10} + 122456344000 \Omega \epsilon^{5} g^{8} n_B^{3} t^{12} + 183684516000 \Omega \epsilon^{5} g^{8} n_B^{2} t^{12} + 91842258000 \Omega \epsilon^{5} g^{8} n_B t^{12} + 15307043000 \Omega \epsilon^{5} g^{8} t^{12} + 8635712640 \Omega \epsilon^{5} g^{6} n_B^{2} t^{14} + 8635712640 \Omega \epsilon^{5} g^{6} n_B t^{14} + 2158928160 \Omega \epsilon^{5} g^{6} t^{14} + 339609568 \Omega \epsilon^{5} g^{4} n_B t^{16} + 169804784 \Omega \epsilon^{5} g^{4} t^{16} + 5542680 \Omega \epsilon^{5} g^{2} t^{18} + 5468620793794560 \Omega \epsilon^{3} g^{22} n_B^{10} + 27343103968972800 \Omega \epsilon^{3} g^{22} n_B^{9} + 61521983930188800 \Omega \epsilon^{3} g^{22} n_B^{8} + 82029311906918400 \Omega \epsilon^{3} g^{22} n_B^{7} + 71775647918553600 \Omega \epsilon^{3} g^{22} n_B^{6} + 43065388751132160 \Omega \epsilon^{3} g^{22} n_B^{5} + 17943911979638400 \Omega \epsilon^{3} g^{22} n_B^{4} + 5126831994182400 \Omega \epsilon^{3} g^{22} n_B^{3} + 961280998909200 \Omega \epsilon^{3} g^{22} n_B^{2} + 106808999878800 \Omega \epsilon^{3} g^{22} n_B + 5340449993940 \Omega \epsilon^{3} g^{22} + 5095534145863680 \Omega \epsilon^{3} g^{20} n_B^{9} t^{2} + 22929903656386560 \Omega \epsilon^{3} g^{20} n_B^{8} t^{2} + 45859807312773120 \Omega \epsilon^{3} g^{20} n_B^{7} t^{2} + 53503108531568640 \Omega \epsilon^{3} g^{20} n_B^{6} t^{2} + 40127331398676480 \Omega \epsilon^{3} g^{20} n_B^{5} t^{2} + 20063665699338240 \Omega \epsilon^{3} g^{20} n_B^{4} t^{2} + 6687888566446080 \Omega \epsilon^{3} g^{20} n_B^{3} t^{2} + 1433118978524160 \Omega \epsilon^{3} g^{20} n_B^{2} t^{2} + 179139872315520 \Omega \epsilon^{3} g^{20} n_B t^{2} + 9952215128640 \Omega \epsilon^{3} g^{20} t^{2} + 2474024058898432 \Omega \epsilon^{3} g^{18} n_B^{8} t^{4} + 9896096235593728 \Omega \epsilon^{3} g^{18} n_B^{7} t^{4} + 17318168412289024 \Omega \epsilon^{3} g^{18} n_B^{6} t^{4} + 17318168412289024 \Omega \epsilon^{3} g^{18} n_B^{5} t^{4} + 10823855257680640 \Omega \epsilon^{3} g^{18} n_B^{4} t^{4} + 4329542103072256 \Omega \epsilon^{3} g^{18} n_B^{3} t^{4} + 1082385525768064 \Omega \epsilon^{3} g^{18} n_B^{2} t^{4} + 154626503681152 \Omega \epsilon^{3} g^{18} n_B t^{4} + 9664156480072 \Omega \epsilon^{3} g^{18} t^{4} + 822235978518528 \Omega \epsilon^{3} g^{16} n_B^{7} t^{6} + 2877825924814848 \Omega \epsilon^{3} g^{16} n_B^{6} t^{6} + 4316738887222272 \Omega \epsilon^{3} g^{16} n_B^{5} t^{6} + 3597282406018560 \Omega \epsilon^{3} g^{16} n_B^{4} t^{6} + 1798641203009280 \Omega \epsilon^{3} g^{16} n_B^{3} t^{6} + 539592360902784 \Omega \epsilon^{3} g^{16} n_B^{2} t^{6} + 89932060150464 \Omega \epsilon^{3} g^{16} n_B t^{6} + 6423718582176 \Omega \epsilon^{3} g^{16} t^{6} + 202328931378944 \Omega \epsilon^{3} g^{14} n_B^{6} t^{8} + 606986794136832 \Omega \epsilon^{3} g^{14} n_B^{5} t^{8} + 758733492671040 \Omega \epsilon^{3} g^{14} n_B^{4} t^{8} + 505822328447360 \Omega \epsilon^{3} g^{14} n_B^{3} t^{8} + 189683373167760 \Omega \epsilon^{3} g^{14} n_B^{2} t^{8} + 37936674633552 \Omega \epsilon^{3} g^{14} n_B t^{8} + 3161389552796 \Omega \epsilon^{3} g^{14} t^{8} + 37138509267456 \Omega \epsilon^{3} g^{12} n_B^{5} t^{10} + 92846273168640 \Omega \epsilon^{3} g^{12} n_B^{4} t^{10} + 92846273168640 \Omega \epsilon^{3} g^{12} n_B^{3} t^{10} + 46423136584320 \Omega \epsilon^{3} g^{12} n_B^{2} t^{10} + 11605784146080 \Omega \epsilon^{3} g^{12} n_B t^{10} + 1160578414608 \Omega \epsilon^{3} g^{12} t^{10} + 4963121100672 \Omega \epsilon^{3} g^{10} n_B^{4} t^{12} + 9926242201344 \Omega \epsilon^{3} g^{10} n_B^{3} t^{12} + 7444681651008 \Omega \epsilon^{3} g^{10} n_B^{2} t^{12} + 2481560550336 \Omega \epsilon^{3} g^{10} n_B t^{12} + 310195068792 \Omega \epsilon^{3} g^{10} t^{12} + 462547830560 \Omega \epsilon^{3} g^{8} n_B^{3} t^{14} + 693821745840 \Omega \epsilon^{3} g^{8} n_B^{2} t^{14} + 346910872920 \Omega \epsilon^{3} g^{8} n_B t^{14} + 57818478820 \Omega \epsilon^{3} g^{8} t^{14} + 28139570496 \Omega \epsilon^{3} g^{6} n_B^{2} t^{16} + 28139570496 \Omega \epsilon^{3} g^{6} n_B t^{16} + 7034892624 \Omega \epsilon^{3} g^{6} t^{16} + 995620208 \Omega \epsilon^{3} g^{4} n_B t^{18} + 497810104 \Omega \epsilon^{3} g^{4} t^{18} + 15519504 \Omega \epsilon^{3} g^{2} t^{20} + 135150113671372800 \Omega \epsilon g^{24} n_B^{11} + 743325625192550400 \Omega \epsilon g^{24} n_B^{10} + 1858314062981376000 \Omega \epsilon g^{24} n_B^{9} + 2787471094472064000 \Omega \epsilon g^{24} n_B^{8} + 2787471094472064000 \Omega \epsilon g^{24} n_B^{7} + 1951229766130444800 \Omega \epsilon g^{24} n_B^{6} + 975614883065222400 \Omega \epsilon g^{24} n_B^{5} + 348433886809008000 \Omega \epsilon g^{24} n_B^{4} + 87108471702252000 \Omega \epsilon g^{24} n_B^{3} + 14518078617042000 \Omega \epsilon g^{24} n_B^{2} + 1451807861704200 \Omega \epsilon g^{24} n_B + 65991266441100 \Omega \epsilon g^{24} + 123552533024133120 \Omega \epsilon g^{22} n_B^{10} t^{2} + 617762665120665600 \Omega \epsilon g^{22} n_B^{9} t^{2} + 1389965996521497600 \Omega \epsilon g^{22} n_B^{8} t^{2} + 1853287995361996800 \Omega \epsilon g^{22} n_B^{7} t^{2} + 1621626995941747200 \Omega \epsilon g^{22} n_B^{6} t^{2} + 972976197565048320 \Omega \epsilon g^{22} n_B^{5} t^{2} + 405406748985436800 \Omega \epsilon g^{22} n_B^{4} t^{2} + 115830499710124800 \Omega \epsilon g^{22} n_B^{3} t^{2} + 21718218695648400 \Omega \epsilon g^{22} n_B^{2} t^{2} + 2413135410627600 \Omega \epsilon g^{22} n_B t^{2} + 120656770531380 \Omega \epsilon g^{22} t^{2} + 58218636507770880 \Omega \epsilon g^{20} n_B^{9} t^{4} + 261983864284968960 \Omega \epsilon g^{20} n_B^{8} t^{4} + 523967728569937920 \Omega \epsilon g^{20} n_B^{7} t^{4} + 611295683331594240 \Omega \epsilon g^{20} n_B^{6} t^{4} + 458471762498695680 \Omega \epsilon g^{20} n_B^{5} t^{4} + 229235881249347840 \Omega \epsilon g^{20} n_B^{4} t^{4} + 76411960416449280 \Omega \epsilon g^{20} n_B^{3} t^{4} + 16373991517810560 \Omega \epsilon g^{20} n_B^{2} t^{4} + 2046748939726320 \Omega \epsilon g^{20} n_B t^{4} + 113708274429240 \Omega \epsilon g^{20} t^{4} + 18773353454731264 \Omega \epsilon g^{18} n_B^{8} t^{6} + 75093413818925056 \Omega \epsilon g^{18} n_B^{7} t^{6} + 131413474183118848 \Omega \epsilon g^{18} n_B^{6} t^{6} + 131413474183118848 \Omega \epsilon g^{18} n_B^{5} t^{6} + 82133421364449280 \Omega \epsilon g^{18} n_B^{4} t^{6} + 32853368545779712 \Omega \epsilon g^{18} n_B^{3} t^{6} + 8213342136444928 \Omega \epsilon g^{18} n_B^{2} t^{6} + 1173334590920704 \Omega \epsilon g^{18} n_B t^{6} + 73333411932544 \Omega \epsilon g^{18} t^{6} + 4567764080537856 \Omega \epsilon g^{16} n_B^{7} t^{8} + 15987174281882496 \Omega \epsilon g^{16} n_B^{6} t^{8} + 23980761422823744 \Omega \epsilon g^{16} n_B^{5} t^{8} + 19983967852353120 \Omega \epsilon g^{16} n_B^{4} t^{8} + 9991983926176560 \Omega \epsilon g^{16} n_B^{3} t^{8} + 2997595177852968 \Omega \epsilon g^{16} n_B^{2} t^{8} + 499599196308828 \Omega \epsilon g^{16} n_B t^{8} + 35685656879202 \Omega \epsilon g^{16} t^{8} + 862110539710464 \Omega \epsilon g^{14} n_B^{6} t^{10} + 2586331619131392 \Omega \epsilon g^{14} n_B^{5} t^{10} + 3232914523914240 \Omega \epsilon g^{14} n_B^{4} t^{10} + 2155276349276160 \Omega \epsilon g^{14} n_B^{3} t^{10} + 808228630978560 \Omega \epsilon g^{14} n_B^{2} t^{10} + 161645726195712 \Omega \epsilon g^{14} n_B t^{10} + 13470477182976 \Omega \epsilon g^{14} t^{10} + 125383486744064 \Omega \epsilon g^{12} n_B^{5} t^{12} + 313458716860160 \Omega \epsilon g^{12} n_B^{4} t^{12} + 313458716860160 \Omega \epsilon g^{12} n_B^{3} t^{12} + 156729358430080 \Omega \epsilon g^{12} n_B^{2} t^{12} + 39182339607520 \Omega \epsilon g^{12} n_B t^{12} + 3918233960752 \Omega \epsilon g^{12} t^{12} + 13719126203008 \Omega \epsilon g^{10} n_B^{4} t^{14} + 27438252406016 \Omega \epsilon g^{10} n_B^{3} t^{14} + 20578689304512 \Omega \epsilon g^{10} n_B^{2} t^{14} + 6859563101504 \Omega \epsilon g^{10} n_B t^{14} + 857445387688 \Omega \epsilon g^{10} t^{14} + 1089163178320 \Omega \epsilon g^{8} n_B^{3} t^{16} + 1633744767480 \Omega \epsilon g^{8} n_B^{2} t^{16} + 816872383740 \Omega \epsilon g^{8} n_B t^{16} + 136145397290 \Omega \epsilon g^{8} t^{16} + 59403916048 \Omega \epsilon g^{6} n_B^{2} t^{18} + 59403916048 \Omega \epsilon g^{6} n_B t^{18} + 14850979012 \Omega \epsilon g^{6} t^{18} + 2012579232 \Omega \epsilon g^{4} n_B t^{20} + 1006289616 \Omega \epsilon g^{4} t^{20} + 32449872 \Omega \epsilon g^{2} t^{22} + \epsilon^{26} + 50 \epsilon^{24} g^{2} n_B + 25 \epsilon^{24} g^{2} + 1288 \epsilon^{22} g^{4} n_B^{2} + 1288 \epsilon^{22} g^{4} n_B + 322 \epsilon^{22} g^{4} + 92 \epsilon^{22} g^{2} n_B t^{2} + 46 \epsilon^{22} g^{2} t^{2} + 23240 \epsilon^{20} g^{6} n_B^{3} + 34860 \epsilon^{20} g^{6} n_B^{2} + 17430 \epsilon^{20} g^{6} n_B + 2905 \epsilon^{20} g^{6} + 4952 \epsilon^{20} g^{4} n_B^{2} t^{2} + 4952 \epsilon^{20} g^{4} n_B t^{2} + 1238 \epsilon^{20} g^{4} t^{2} + 252 \epsilon^{20} g^{2} n_B t^{4} + 126 \epsilon^{20} g^{2} t^{4} + 340176 \epsilon^{18} g^{8} n_B^{4} + 680352 \epsilon^{18} g^{8} n_B^{3} + 510264 \epsilon^{18} g^{8} n_B^{2} + 170088 \epsilon^{18} g^{8} n_B + 21261 \epsilon^{18} g^{8} + 141248 \epsilon^{18} g^{6} n_B^{3} t^{2} + 211872 \epsilon^{18} g^{6} n_B^{2} t^{2} + 105936 \epsilon^{18} g^{6} n_B t^{2} + 17656 \epsilon^{18} g^{6} t^{2} + 18804 \epsilon^{18} g^{4} n_B^{2} t^{4} + 18804 \epsilon^{18} g^{4} n_B t^{4} + 4701 \epsilon^{18} g^{4} t^{4} + 760 \epsilon^{18} g^{2} n_B t^{6} + 380 \epsilon^{18} g^{2} t^{6} + 4498336 \epsilon^{16} g^{10} n_B^{5} + 11245840 \epsilon^{16} g^{10} n_B^{4} + 11245840 \epsilon^{16} g^{10} n_B^{3} + 5622920 \epsilon^{16} g^{10} n_B^{2} + 1405730 \epsilon^{16} g^{10} n_B + 140573 \epsilon^{16} g^{10} + 2934656 \epsilon^{16} g^{8} n_B^{4} t^{2} + 5869312 \epsilon^{16} g^{8} n_B^{3} t^{2} + 4401984 \epsilon^{16} g^{8} n_B^{2} t^{2} + 1467328 \epsilon^{16} g^{8} n_B t^{2} + 183416 \epsilon^{16} g^{8} t^{2} + 703880 \epsilon^{16} g^{6} n_B^{3} t^{4} + 1055820 \epsilon^{16} g^{6} n_B^{2} t^{4} + 527910 \epsilon^{16} g^{6} n_B t^{4} + 87985 \epsilon^{16} g^{6} t^{4} + 70384 \epsilon^{16} g^{4} n_B^{2} t^{6} + 70384 \epsilon^{16} g^{4} n_B t^{6} + 17596 \epsilon^{16} g^{4} t^{6} + 2380 \epsilon^{16} g^{2} n_B t^{8} + 1190 \epsilon^{16} g^{2} t^{8} + 59409280 \epsilon^{14} g^{12} n_B^{6} + 178227840 \epsilon^{14} g^{12} n_B^{5} + 222784800 \epsilon^{14} g^{12} n_B^{4} + 148523200 \epsilon^{14} g^{12} n_B^{3} + 55696200 \epsilon^{14} g^{12} n_B^{2} + 11139240 \epsilon^{14} g^{12} n_B + 928270 \epsilon^{14} g^{12} + 52139264 \epsilon^{14} g^{10} n_B^{5} t^{2} + 130348160 \epsilon^{14} g^{10} n_B^{4} t^{2} + 130348160 \epsilon^{14} g^{10} n_B^{3} t^{2} + 65174080 \epsilon^{14} g^{10} n_B^{2} t^{2} + 16293520 \epsilon^{14} g^{10} n_B t^{2} + 1629352 \epsilon^{14} g^{10} t^{2} + 18598304 \epsilon^{14} g^{8} n_B^{4} t^{4} + 37196608 \epsilon^{14} g^{8} n_B^{3} t^{4} + 27897456 \epsilon^{14} g^{8} n_B^{2} t^{4} + 9299152 \epsilon^{14} g^{8} n_B t^{4} + 1162394 \epsilon^{14} g^{8} t^{4} + 3210608 \epsilon^{14} g^{6} n_B^{3} t^{6} + 4815912 \epsilon^{14} g^{6} n_B^{2} t^{6} + 2407956 \epsilon^{14} g^{6} n_B t^{6} + 401326 \epsilon^{14} g^{6} t^{6} + 258944 \epsilon^{14} g^{4} n_B^{2} t^{8} + 258944 \epsilon^{14} g^{4} n_B t^{8} + 64736 \epsilon^{14} g^{4} t^{8} + 7560 \epsilon^{14} g^{2} n_B t^{10} + 3780 \epsilon^{14} g^{2} t^{10} + 862098432 \epsilon^{12} g^{14} n_B^{7} + 3017344512 \epsilon^{12} g^{14} n_B^{6} + 4526016768 \epsilon^{12} g^{14} n_B^{5} + 3771680640 \epsilon^{12} g^{14} n_B^{4} + 1885840320 \epsilon^{12} g^{14} n_B^{3} + 565752096 \epsilon^{12} g^{14} n_B^{2} + 94292016 \epsilon^{12} g^{14} n_B + 6735144 \epsilon^{12} g^{14} + 891757312 \epsilon^{12} g^{12} n_B^{6} t^{2} + 2675271936 \epsilon^{12} g^{12} n_B^{5} t^{2} + 3344089920 \epsilon^{12} g^{12} n_B^{4} t^{2} + 2229393280 \epsilon^{12} g^{12} n_B^{3} t^{2} + 836022480 \epsilon^{12} g^{12} n_B^{2} t^{2} + 167204496 \epsilon^{12} g^{12} n_B t^{2} + 13933708 \epsilon^{12} g^{12} t^{2} + 411371840 \epsilon^{12} g^{10} n_B^{5} t^{4} + 1028429600 \epsilon^{12} g^{10} n_B^{4} t^{4} + 1028429600 \epsilon^{12} g^{10} n_B^{3} t^{4} + 514214800 \epsilon^{12} g^{10} n_B^{2} t^{4} + 128553700 \epsilon^{12} g^{10} n_B t^{4} + 12855370 \epsilon^{12} g^{10} t^{4} + 102069696 \epsilon^{12} g^{8} n_B^{4} t^{6} + 204139392 \epsilon^{12} g^{8} n_B^{3} t^{6} + 153104544 \epsilon^{12} g^{8} n_B^{2} t^{6} + 51034848 \epsilon^{12} g^{8} n_B t^{6} + 6379356 \epsilon^{12} g^{8} t^{6} + 13785024 \epsilon^{12} g^{6} n_B^{3} t^{8} + 20677536 \epsilon^{12} g^{6} n_B^{2} t^{8} + 10338768 \epsilon^{12} g^{6} n_B t^{8} + 1723128 \epsilon^{12} g^{6} t^{8} + 932352 \epsilon^{12} g^{4} n_B^{2} t^{10} + 932352 \epsilon^{12} g^{4} n_B t^{10} + 233088 \epsilon^{12} g^{4} t^{10} + 24024 \epsilon^{12} g^{2} n_B t^{12} + 12012 \epsilon^{12} g^{2} t^{12} + 14711600640 \epsilon^{10} g^{16} n_B^{8} + 58846402560 \epsilon^{10} g^{16} n_B^{7} + 102981204480 \epsilon^{10} g^{16} n_B^{6} + 102981204480 \epsilon^{10} g^{16} n_B^{5} + 64363252800 \epsilon^{10} g^{16} n_B^{4} + 25745301120 \epsilon^{10} g^{16} n_B^{3} + 6436325280 \epsilon^{10} g^{16} n_B^{2} + 919475040 \epsilon^{10} g^{16} n_B + 57467190 \epsilon^{10} g^{16} + 16135968768 \epsilon^{10} g^{14} n_B^{7} t^{2} + 56475890688 \epsilon^{10} g^{14} n_B^{6} t^{2} + 84713836032 \epsilon^{10} g^{14} n_B^{5} t^{2} + 70594863360 \epsilon^{10} g^{14} n_B^{4} t^{2} + 35297431680 \epsilon^{10} g^{14} n_B^{3} t^{2} + 10589229504 \epsilon^{10} g^{14} n_B^{2} t^{2} + 1764871584 \epsilon^{10} g^{14} n_B t^{2} + 126062256 \epsilon^{10} g^{14} t^{2} + 8571054464 \epsilon^{10} g^{12} n_B^{6} t^{4} + 25713163392 \epsilon^{10} g^{12} n_B^{5} t^{4} + 32141454240 \epsilon^{10} g^{12} n_B^{4} t^{4} + 21427636160 \epsilon^{10} g^{12} n_B^{3} t^{4} + 8035363560 \epsilon^{10} g^{12} n_B^{2} t^{4} + 1607072712 \epsilon^{10} g^{12} n_B t^{4} + 133922726 \epsilon^{10} g^{12} t^{4} + 2682472960 \epsilon^{10} g^{10} n_B^{5} t^{6} + 6706182400 \epsilon^{10} g^{10} n_B^{4} t^{6} + 6706182400 \epsilon^{10} g^{10} n_B^{3} t^{6} + 3353091200 \epsilon^{10} g^{10} n_B^{2} t^{6} + 838272800 \epsilon^{10} g^{10} n_B t^{6} + 83827280 \epsilon^{10} g^{10} t^{6} + 507741488 \epsilon^{10} g^{8} n_B^{4} t^{8} + 1015482976 \epsilon^{10} g^{8} n_B^{3} t^{8} + 761612232 \epsilon^{10} g^{8} n_B^{2} t^{8} + 253870744 \epsilon^{10} g^{8} n_B t^{8} + 31733843 \epsilon^{10} g^{8} t^{8} + 56093664 \epsilon^{10} g^{6} n_B^{3} t^{10} + 84140496 \epsilon^{10} g^{6} n_B^{2} t^{10} + 42070248 \epsilon^{10} g^{6} n_B t^{10} + 7011708 \epsilon^{10} g^{6} t^{10} + 3263488 \epsilon^{10} g^{4} n_B^{2} t^{12} + 3263488 \epsilon^{10} g^{4} n_B t^{12} + 815872 \epsilon^{10} g^{4} t^{12} + 75504 \epsilon^{10} g^{2} n_B t^{14} + 37752 \epsilon^{10} g^{2} t^{14} + 299601677312 \epsilon^{8} g^{18} n_B^{9} + 1348207547904 \epsilon^{8} g^{18} n_B^{8} + 2696415095808 \epsilon^{8} g^{18} n_B^{7} + 3145817611776 \epsilon^{8} g^{18} n_B^{6} + 2359363208832 \epsilon^{8} g^{18} n_B^{5} + 1179681604416 \epsilon^{8} g^{18} n_B^{4} + 393227201472 \epsilon^{8} g^{18} n_B^{3} + 84262971744 \epsilon^{8} g^{18} n_B^{2} + 10532871468 \epsilon^{8} g^{18} n_B + 585159526 \epsilon^{8} g^{18} + 327153524736 \epsilon^{8} g^{16} n_B^{8} t^{2} + 1308614098944 \epsilon^{8} g^{16} n_B^{7} t^{2} + 2290074673152 \epsilon^{8} g^{16} n_B^{6} t^{2} + 2290074673152 \epsilon^{8} g^{16} n_B^{5} t^{2} + 1431296670720 \epsilon^{8} g^{16} n_B^{4} t^{2} + 572518668288 \epsilon^{8} g^{16} n_B^{3} t^{2} + 143129667072 \epsilon^{8} g^{16} n_B^{2} t^{2} + 20447095296 \epsilon^{8} g^{16} n_B t^{2} + 1277943456 \epsilon^{8} g^{16} t^{2} + 182979428480 \epsilon^{8} g^{14} n_B^{7} t^{4} + 640427999680 \epsilon^{8} g^{14} n_B^{6} t^{4} + 960641999520 \epsilon^{8} g^{14} n_B^{5} t^{4} + 800534999600 \epsilon^{8} g^{14} n_B^{4} t^{4} + 400267499800 \epsilon^{8} g^{14} n_B^{3} t^{4} + 120080249940 \epsilon^{8} g^{14} n_B^{2} t^{4} + 20013374990 \epsilon^{8} g^{14} n_B t^{4} + 1429526785 \epsilon^{8} g^{14} t^{4} + 65099408768 \epsilon^{8} g^{12} n_B^{6} t^{6} + 195298226304 \epsilon^{8} g^{12} n_B^{5} t^{6} + 244122782880 \epsilon^{8} g^{12} n_B^{4} t^{6} + 162748521920 \epsilon^{8} g^{12} n_B^{3} t^{6} + 61030695720 \epsilon^{8} g^{12} n_B^{2} t^{6} + 12206139144 \epsilon^{8} g^{12} n_B t^{6} + 1017178262 \epsilon^{8} g^{12} t^{6} + 15266698272 \epsilon^{8} g^{10} n_B^{5} t^{8} + 38166745680 \epsilon^{8} g^{10} n_B^{4} t^{8} + 38166745680 \epsilon^{8} g^{10} n_B^{3} t^{8} + 19083372840 \epsilon^{8} g^{10} n_B^{2} t^{8} + 4770843210 \epsilon^{8} g^{10} n_B t^{8} + 477084321 \epsilon^{8} g^{10} t^{8} + 2315903872 \epsilon^{8} g^{8} n_B^{4} t^{10} + 4631807744 \epsilon^{8} g^{8} n_B^{3} t^{10} + 3473855808 \epsilon^{8} g^{8} n_B^{2} t^{10} + 1157951936 \epsilon^{8} g^{8} n_B t^{10} + 144743992 \epsilon^{8} g^{8} t^{10} + 215330544 \epsilon^{8} g^{6} n_B^{3} t^{12} + 322995816 \epsilon^{8} g^{6} n_B^{2} t^{12} + 161497908 \epsilon^{8} g^{6} n_B t^{12} + 26916318 \epsilon^{8} g^{6} t^{12} + 10981376 \epsilon^{8} g^{4} n_B^{2} t^{14} + 10981376 \epsilon^{8} g^{4} n_B t^{14} + 2745344 \epsilon^{8} g^{4} t^{14} + 231660 \epsilon^{8} g^{2} n_B t^{16} + 115830 \epsilon^{8} g^{2} t^{16} + 7030021189632 \epsilon^{6} g^{20} n_B^{10} + 35150105948160 \epsilon^{6} g^{20} n_B^{9} + 79087738383360 \epsilon^{6} g^{20} n_B^{8} + 105450317844480 \epsilon^{6} g^{20} n_B^{7} + 92269028113920 \epsilon^{6} g^{20} n_B^{6} + 55361416868352 \epsilon^{6} g^{20} n_B^{5} + 23067257028480 \epsilon^{6} g^{20} n_B^{4} + 6590644865280 \epsilon^{6} g^{20} n_B^{3} + 1235745912240 \epsilon^{6} g^{20} n_B^{2} + 137305101360 \epsilon^{6} g^{20} n_B + 6865255068 \epsilon^{6} g^{20} + 7475456771072 \epsilon^{6} g^{18} n_B^{9} t^{2} + 33639555469824 \epsilon^{6} g^{18} n_B^{8} t^{2} + 67279110939648 \epsilon^{6} g^{18} n_B^{7} t^{2} + 78492296096256 \epsilon^{6} g^{18} n_B^{6} t^{2} + 58869222072192 \epsilon^{6} g^{18} n_B^{5} t^{2} + 29434611036096 \epsilon^{6} g^{18} n_B^{4} t^{2} + 9811537012032 \epsilon^{6} g^{18} n_B^{3} t^{2} + 2102472216864 \epsilon^{6} g^{18} n_B^{2} t^{2} + 262809027108 \epsilon^{6} g^{18} n_B t^{2} + 14600501506 \epsilon^{6} g^{18} t^{2} + 4172394877440 \epsilon^{6} g^{16} n_B^{8} t^{4} + 16689579509760 \epsilon^{6} g^{16} n_B^{7} t^{4} + 29206764142080 \epsilon^{6} g^{16} n_B^{6} t^{4} + 29206764142080 \epsilon^{6} g^{16} n_B^{5} t^{4} + 18254227588800 \epsilon^{6} g^{16} n_B^{4} t^{4} + 7301691035520 \epsilon^{6} g^{16} n_B^{3} t^{4} + 1825422758880 \epsilon^{6} g^{16} n_B^{2} t^{4} + 260774679840 \epsilon^{6} g^{16} n_B t^{4} + 16298417490 \epsilon^{6} g^{16} t^{4} + 1561518841600 \epsilon^{6} g^{14} n_B^{7} t^{6} + 5465315945600 \epsilon^{6} g^{14} n_B^{6} t^{6} + 8197973918400 \epsilon^{6} g^{14} n_B^{5} t^{6} + 6831644932000 \epsilon^{6} g^{14} n_B^{4} t^{6} + 3415822466000 \epsilon^{6} g^{14} n_B^{3} t^{6} + 1024746739800 \epsilon^{6} g^{14} n_B^{2} t^{6} + 170791123300 \epsilon^{6} g^{14} n_B t^{6} + 12199365950 \epsilon^{6} g^{14} t^{6} + 412863791680 \epsilon^{6} g^{12} n_B^{6} t^{8} + 1238591375040 \epsilon^{6} g^{12} n_B^{5} t^{8} + 1548239218800 \epsilon^{6} g^{12} n_B^{4} t^{8} + 1032159479200 \epsilon^{6} g^{12} n_B^{3} t^{8} + 387059804700 \epsilon^{6} g^{12} n_B^{2} t^{8} + 77411960940 \epsilon^{6} g^{12} n_B t^{8} + 6450996745 \epsilon^{6} g^{12} t^{8} + 76495469888 \epsilon^{6} g^{10} n_B^{5} t^{10} + 191238674720 \epsilon^{6} g^{10} n_B^{4} t^{10} + 191238674720 \epsilon^{6} g^{10} n_B^{3} t^{10} + 95619337360 \epsilon^{6} g^{10} n_B^{2} t^{10} + 23904834340 \epsilon^{6} g^{10} n_B t^{10} + 2390483434 \epsilon^{6} g^{10} t^{10} + 9592665792 \epsilon^{6} g^{8} n_B^{4} t^{12} + 19185331584 \epsilon^{6} g^{8} n_B^{3} t^{12} + 14388998688 \epsilon^{6} g^{8} n_B^{2} t^{12} + 4796332896 \epsilon^{6} g^{8} n_B t^{12} + 599541612 \epsilon^{6} g^{8} t^{12} + 766091040 \epsilon^{6} g^{6} n_B^{3} t^{14} + 1149136560 \epsilon^{6} g^{6} n_B^{2} t^{14} + 574568280 \epsilon^{6} g^{6} n_B t^{14} + 95761380 \epsilon^{6} g^{6} t^{14} + 34799620 \epsilon^{6} g^{4} n_B^{2} t^{16} + 34799620 \epsilon^{6} g^{4} n_B t^{16} + 8699905 \epsilon^{6} g^{4} t^{16} + 680680 \epsilon^{6} g^{2} n_B t^{18} + 340340 \epsilon^{6} g^{2} t^{18} + 177769681459200 \epsilon^{4} g^{22} n_B^{11} + 977733248025600 \epsilon^{4} g^{22} n_B^{10} + 2444333120064000 \epsilon^{4} g^{22} n_B^{9} + 3666499680096000 \epsilon^{4} g^{22} n_B^{8} + 3666499680096000 \epsilon^{4} g^{22} n_B^{7} + 2566549776067200 \epsilon^{4} g^{22} n_B^{6} + 1283274888033600 \epsilon^{4} g^{22} n_B^{5} + 458312460012000 \epsilon^{4} g^{22} n_B^{4} + 114578115003000 \epsilon^{4} g^{22} n_B^{3} + 19096352500500 \epsilon^{4} g^{22} n_B^{2} + 1909635250050 \epsilon^{4} g^{22} n_B + 86801602275 \epsilon^{4} g^{22} + 183923318863872 \epsilon^{4} g^{20} n_B^{10} t^{2} + 919616594319360 \epsilon^{4} g^{20} n_B^{9} t^{2} + 2069137337218560 \epsilon^{4} g^{20} n_B^{8} t^{2} + 2758849782958080 \epsilon^{4} g^{20} n_B^{7} t^{2} + 2413993560088320 \epsilon^{4} g^{20} n_B^{6} t^{2} + 1448396136052992 \epsilon^{4} g^{20} n_B^{5} t^{2} + 603498390022080 \epsilon^{4} g^{20} n_B^{4} t^{2} + 172428111434880 \epsilon^{4} g^{20} n_B^{3} t^{2} + 32330270894040 \epsilon^{4} g^{20} n_B^{2} t^{2} + 3592252321560 \epsilon^{4} g^{20} n_B t^{2} + 179612616078 \epsilon^{4} g^{20} t^{2} + 100165236637696 \epsilon^{4} g^{18} n_B^{9} t^{4} + 450743564869632 \epsilon^{4} g^{18} n_B^{8} t^{4} + 901487129739264 \epsilon^{4} g^{18} n_B^{7} t^{4} + 1051734984695808 \epsilon^{4} g^{18} n_B^{6} t^{4} + 788801238521856 \epsilon^{4} g^{18} n_B^{5} t^{4} + 394400619260928 \epsilon^{4} g^{18} n_B^{4} t^{4} + 131466873086976 \epsilon^{4} g^{18} n_B^{3} t^{4} + 28171472804352 \epsilon^{4} g^{18} n_B^{2} t^{4} + 3521434100544 \epsilon^{4} g^{18} n_B t^{4} + 195635227808 \epsilon^{4} g^{18} t^{4} + 37560277724160 \epsilon^{4} g^{16} n_B^{8} t^{6} + 150241110896640 \epsilon^{4} g^{16} n_B^{7} t^{6} + 262921944069120 \epsilon^{4} g^{16} n_B^{6} t^{6} + 262921944069120 \epsilon^{4} g^{16} n_B^{5} t^{6} + 164326215043200 \epsilon^{4} g^{16} n_B^{4} t^{6} + 65730486017280 \epsilon^{4} g^{16} n_B^{3} t^{6} + 16432621504320 \epsilon^{4} g^{16} n_B^{2} t^{6} + 2347517357760 \epsilon^{4} g^{16} n_B t^{6} + 146719834860 \epsilon^{4} g^{16} t^{6} + 10442337099904 \epsilon^{4} g^{14} n_B^{7} t^{8} + 36548179849664 \epsilon^{4} g^{14} n_B^{6} t^{8} + 54822269774496 \epsilon^{4} g^{14} n_B^{5} t^{8} + 45685224812080 \epsilon^{4} g^{14} n_B^{4} t^{8} + 22842612406040 \epsilon^{4} g^{14} n_B^{3} t^{8} + 6852783721812 \epsilon^{4} g^{14} n_B^{2} t^{8} + 1142130620302 \epsilon^{4} g^{14} n_B t^{8} + 81580758593 \epsilon^{4} g^{14} t^{8} + 2164796893440 \epsilon^{4} g^{12} n_B^{6} t^{10} + 6494390680320 \epsilon^{4} g^{12} n_B^{5} t^{10} + 8117988350400 \epsilon^{4} g^{12} n_B^{4} t^{10} + 5411992233600 \epsilon^{4} g^{12} n_B^{3} t^{10} + 2029497087600 \epsilon^{4} g^{12} n_B^{2} t^{10} + 405899417520 \epsilon^{4} g^{12} n_B t^{10} + 33824951460 \epsilon^{4} g^{12} t^{10} + 327081829888 \epsilon^{4} g^{10} n_B^{5} t^{12} + 817704574720 \epsilon^{4} g^{10} n_B^{4} t^{12} + 817704574720 \epsilon^{4} g^{10} n_B^{3} t^{12} + 408852287360 \epsilon^{4} g^{10} n_B^{2} t^{12} + 102213071840 \epsilon^{4} g^{10} n_B t^{12} + 10221307184 \epsilon^{4} g^{10} t^{12} + 34616995200 \epsilon^{4} g^{8} n_B^{4} t^{14} + 69233990400 \epsilon^{4} g^{8} n_B^{3} t^{14} + 51925492800 \epsilon^{4} g^{8} n_B^{2} t^{14} + 17308497600 \epsilon^{4} g^{8} n_B t^{14} + 2163562200 \epsilon^{4} g^{8} t^{14} + 2413427040 \epsilon^{4} g^{6} n_B^{3} t^{16} + 3620140560 \epsilon^{4} g^{6} n_B^{2} t^{16} + 1810070280 \epsilon^{4} g^{6} n_B t^{16} + 301678380 \epsilon^{4} g^{6} t^{16} + 99369512 \epsilon^{4} g^{4} n_B^{2} t^{18} + 99369512 \epsilon^{4} g^{4} n_B t^{18} + 24842378 \epsilon^{4} g^{4} t^{18} + 1847560 \epsilon^{4} g^{2} n_B t^{20} + 923780 \epsilon^{4} g^{2} t^{20} + 4306940486553600 \epsilon^{2} g^{24} n_B^{12} + 25841642919321600 \epsilon^{2} g^{24} n_B^{11} + 71064518028134400 \epsilon^{2} g^{24} n_B^{10} + 118440863380224000 \epsilon^{2} g^{24} n_B^{9} + 133245971302752000 \epsilon^{2} g^{24} n_B^{8} + 106596777042201600 \epsilon^{2} g^{24} n_B^{7} + 62181453274617600 \epsilon^{2} g^{24} n_B^{6} + 26649194260550400 \epsilon^{2} g^{24} n_B^{5} + 8327873206422000 \epsilon^{2} g^{24} n_B^{4} + 1850638490316000 \epsilon^{2} g^{24} n_B^{3} + 277595773547400 \epsilon^{2} g^{24} n_B^{2} + 25235979413400 \epsilon^{2} g^{24} n_B + 1051499142225 \epsilon^{2} g^{24} + 4345743335178240 \epsilon^{2} g^{22} n_B^{11} t^{2} + 23901588343480320 \epsilon^{2} g^{22} n_B^{10} t^{2} + 59753970858700800 \epsilon^{2} g^{22} n_B^{9} t^{2} + 89630956288051200 \epsilon^{2} g^{22} n_B^{8} t^{2} + 89630956288051200 \epsilon^{2} g^{22} n_B^{7} t^{2} + 62741669401635840 \epsilon^{2} g^{22} n_B^{6} t^{2} + 31370834700817920 \epsilon^{2} g^{22} n_B^{5} t^{2} + 11203869536006400 \epsilon^{2} g^{22} n_B^{4} t^{2} + 2800967384001600 \epsilon^{2} g^{22} n_B^{3} t^{2} + 466827897333600 \epsilon^{2} g^{22} n_B^{2} t^{2} + 46682789733360 \epsilon^{2} g^{22} n_B t^{2} + 2121944987880 \epsilon^{2} g^{22} t^{2} + 2290198782292992 \epsilon^{2} g^{20} n_B^{10} t^{4} + 11450993911464960 \epsilon^{2} g^{20} n_B^{9} t^{4} + 25764736300796160 \epsilon^{2} g^{20} n_B^{8} t^{4} + 34352981734394880 \epsilon^{2} g^{20} n_B^{7} t^{4} + 30058859017595520 \epsilon^{2} g^{20} n_B^{6} t^{4} + 18035315410557312 \epsilon^{2} g^{20} n_B^{5} t^{4} + 7514714754398880 \epsilon^{2} g^{20} n_B^{4} t^{4} + 2147061358399680 \epsilon^{2} g^{20} n_B^{3} t^{4} + 402574004699940 \epsilon^{2} g^{20} n_B^{2} t^{4} + 44730444966660 \epsilon^{2} g^{20} n_B t^{4} + 2236522248333 \epsilon^{2} g^{20} t^{4} + 836069719607296 \epsilon^{2} g^{18} n_B^{9} t^{6} + 3762313738232832 \epsilon^{2} g^{18} n_B^{8} t^{6} + 7524627476465664 \epsilon^{2} g^{18} n_B^{7} t^{6} + 8778732055876608 \epsilon^{2} g^{18} n_B^{6} t^{6} + 6584049041907456 \epsilon^{2} g^{18} n_B^{5} t^{6} + 3292024520953728 \epsilon^{2} g^{18} n_B^{4} t^{6} + 1097341506984576 \epsilon^{2} g^{18} n_B^{3} t^{6} + 235144608639552 \epsilon^{2} g^{18} n_B^{2} t^{6} + 29393076079944 \epsilon^{2} g^{18} n_B t^{6} + 1632948671108 \epsilon^{2} g^{18} t^{6} + 232205158637568 \epsilon^{2} g^{16} n_B^{8} t^{8} + 928820634550272 \epsilon^{2} g^{16} n_B^{7} t^{8} + 1625436110462976 \epsilon^{2} g^{16} n_B^{6} t^{8} + 1625436110462976 \epsilon^{2} g^{16} n_B^{5} t^{8} + 1015897569039360 \epsilon^{2} g^{16} n_B^{4} t^{8} + 406359027615744 \epsilon^{2} g^{16} n_B^{3} t^{8} + 101589756903936 \epsilon^{2} g^{16} n_B^{2} t^{8} + 14512822414848 \epsilon^{2} g^{16} n_B t^{8} + 907051400928 \epsilon^{2} g^{16} t^{8} + 50203361320192 \epsilon^{2} g^{14} n_B^{7} t^{10} + 175711764620672 \epsilon^{2} g^{14} n_B^{6} t^{10} + 263567646931008 \epsilon^{2} g^{14} n_B^{5} t^{10} + 219639705775840 \epsilon^{2} g^{14} n_B^{4} t^{10} + 109819852887920 \epsilon^{2} g^{14} n_B^{3} t^{10} + 32945955866376 \epsilon^{2} g^{14} n_B^{2} t^{10} + 5490992644396 \epsilon^{2} g^{14} n_B t^{10} + 392213760314 \epsilon^{2} g^{14} t^{10} + 8365555042688 \epsilon^{2} g^{12} n_B^{6} t^{12} + 25096665128064 \epsilon^{2} g^{12} n_B^{5} t^{12} + 31370831410080 \epsilon^{2} g^{12} n_B^{4} t^{12} + 20913887606720 \epsilon^{2} g^{12} n_B^{3} t^{12} + 7842707852520 \epsilon^{2} g^{12} n_B^{2} t^{12} + 1568541570504 \epsilon^{2} g^{12} n_B t^{12} + 130711797542 \epsilon^{2} g^{12} t^{12} + 1047156781696 \epsilon^{2} g^{10} n_B^{5} t^{14} + 2617891954240 \epsilon^{2} g^{10} n_B^{4} t^{14} + 2617891954240 \epsilon^{2} g^{10} n_B^{3} t^{14} + 1308945977120 \epsilon^{2} g^{10} n_B^{2} t^{14} + 327236494280 \epsilon^{2} g^{10} n_B t^{14} + 32723649428 \epsilon^{2} g^{10} t^{14} + 94893329600 \epsilon^{2} g^{8} n_B^{4} t^{16} + 189786659200 \epsilon^{2} g^{8} n_B^{3} t^{16} + 142339994400 \epsilon^{2} g^{8} n_B^{2} t^{16} + 47446664800 \epsilon^{2} g^{8} n_B t^{16} + 5930833100 \epsilon^{2} g^{8} t^{16} + 5895152080 \epsilon^{2} g^{6} n_B^{3} t^{18} + 8842728120 \epsilon^{2} g^{6} n_B^{2} t^{18} + 4421364060 \epsilon^{2} g^{6} n_B t^{18} + 736894010 \epsilon^{2} g^{6} t^{18} + 227659188 \epsilon^{2} g^{4} n_B^{2} t^{20} + 227659188 \epsilon^{2} g^{4} n_B t^{20} + 56914797 \epsilon^{2} g^{4} t^{20} + 4232592 \epsilon^{2} g^{2} n_B t^{22} + 2116296 \epsilon^{2} g^{2} t^{22} + 64764752532480000 g^{26} n_B^{13} + 420970891461120000 g^{26} n_B^{12} + 1262912674383360000 g^{26} n_B^{11} + 2315339903036160000 g^{26} n_B^{10} + 2894174878795200000 g^{26} n_B^{9} + 2604757390915680000 g^{26} n_B^{8} + 1736504927277120000 g^{26} n_B^{7} + 868252463638560000 g^{26} n_B^{6} + 325594673864460000 g^{26} n_B^{5} + 90442964962350000 g^{26} n_B^{4} + 18088592992470000 g^{26} n_B^{3} + 2466626317155000 g^{26} n_B^{2} + 205552193096250 g^{26} n_B + 7905853580625 g^{26} + 62282444584550400 g^{24} n_B^{12} t^{2} + 373694667507302400 g^{24} n_B^{11} t^{2} + 1027660335645081600 g^{24} n_B^{10} t^{2} + 1712767226075136000 g^{24} n_B^{9} t^{2} + 1926863129334528000 g^{24} n_B^{8} t^{2} + 1541490503467622400 g^{24} n_B^{7} t^{2} + 899202793689446400 g^{24} n_B^{6} t^{2} + 385372625866905600 g^{24} n_B^{5} t^{2} + 120428945583408000 g^{24} n_B^{4} t^{2} + 26761987907424000 g^{24} n_B^{3} t^{2} + 4014298186113600 g^{24} n_B^{2} t^{2} + 364936198737600 g^{24} n_B t^{2} + 15205674947400 g^{24} t^{2} + 30711571119083520 g^{22} n_B^{11} t^{4} + 168913641154959360 g^{22} n_B^{10} t^{4} + 422284102887398400 g^{22} n_B^{9} t^{4} + 633426154331097600 g^{22} n_B^{8} t^{4} + 633426154331097600 g^{22} n_B^{7} t^{4} + 443398308031768320 g^{22} n_B^{6} t^{4} + 221699154015884160 g^{22} n_B^{5} t^{4} + 79178269291387200 g^{22} n_B^{4} t^{4} + 19794567322846800 g^{22} n_B^{3} t^{4} + 3299094553807800 g^{22} n_B^{2} t^{4} + 329909455380780 g^{22} n_B t^{4} + 14995884335490 g^{22} t^{4} + 10366907252066304 g^{20} n_B^{10} t^{6} + 51834536260331520 g^{20} n_B^{9} t^{6} + 116627706585745920 g^{20} n_B^{8} t^{6} + 155503608780994560 g^{20} n_B^{7} t^{6} + 136065657683370240 g^{20} n_B^{6} t^{6} + 81639394610022144 g^{20} n_B^{5} t^{6} + 34016414420842560 g^{20} n_B^{4} t^{6} + 9718975548812160 g^{20} n_B^{3} t^{6} + 1822307915402280 g^{20} n_B^{2} t^{6} + 202478657266920 g^{20} n_B t^{6} + 10123932863346 g^{20} t^{6} + 2679148571748352 g^{18} n_B^{9} t^{8} + 12056168572867584 g^{18} n_B^{8} t^{8} + 24112337145735168 g^{18} n_B^{7} t^{8} + 28131060003357696 g^{18} n_B^{6} t^{8} + 21098295002518272 g^{18} n_B^{5} t^{8} + 10549147501259136 g^{18} n_B^{4} t^{8} + 3516382500419712 g^{18} n_B^{3} t^{8} + 753510535804224 g^{18} n_B^{2} t^{8} + 94188816975528 g^{18} n_B t^{8} + 5232712054196 g^{18} t^{8} + 555469790389248 g^{16} n_B^{8} t^{10} + 2221879161556992 g^{16} n_B^{7} t^{10} + 3888288532724736 g^{16} n_B^{6} t^{10} + 3888288532724736 g^{16} n_B^{5} t^{10} + 2430180332952960 g^{16} n_B^{4} t^{10} + 972072133181184 g^{16} n_B^{3} t^{10} + 243018033295296 g^{16} n_B^{2} t^{10} + 34716861899328 g^{16} n_B t^{10} + 2169803868708 g^{16} t^{10} + 93452818228224 g^{14} n_B^{7} t^{12} + 327084863798784 g^{14} n_B^{6} t^{12} + 490627295698176 g^{14} n_B^{5} t^{12} + 408856079748480 g^{14} n_B^{4} t^{12} + 204428039874240 g^{14} n_B^{3} t^{12} + 61328411962272 g^{14} n_B^{2} t^{12} + 10221401993712 g^{14} n_B t^{12} + 730100142408 g^{14} t^{12} + 12652588064512 g^{12} n_B^{6} t^{14} + 37957764193536 g^{12} n_B^{5} t^{14} + 47447205241920 g^{12} n_B^{4} t^{14} + 31631470161280 g^{12} n_B^{3} t^{14} + 11861801310480 g^{12} n_B^{2} t^{14} + 2372360262096 g^{12} n_B t^{14} + 197696688508 g^{12} t^{14} + 1352694571392 g^{10} n_B^{5} t^{16} + 3381736428480 g^{10} n_B^{4} t^{16} + 3381736428480 g^{10} n_B^{3} t^{16} + 1690868214240 g^{10} n_B^{2} t^{16} + 422717053560 g^{10} n_B t^{16} + 42271705356 g^{10} t^{16} + 111034202944 g^{8} n_B^{4} t^{18} + 222068405888 g^{8} n_B^{3} t^{18} + 166551304416 g^{8} n_B^{2} t^{18} + 55517101472 g^{8} n_B t^{18} + 6939637684 g^{8} t^{18} + 6678817840 g^{6} n_B^{3} t^{20} + 10018226760 g^{6} n_B^{2} t^{20} + 5009113380 g^{6} n_B t^{20} + 834852230 g^{6} t^{20} + 267018280 g^{4} n_B^{2} t^{22} + 267018280 g^{4} n_B t^{22} + 66754570 g^{4} t^{22} + 5408312 g^{2} n_B t^{24} + 2704156 g^{2} t^{24}

M_{27}(k) = \Omega^{25} g^{2} + 4 \Omega^{24} \epsilon g^{2} n_B + 2 \Omega^{24} \epsilon g^{2} + 3 \Omega^{23} \epsilon^{2} g^{2} + 134217672 \Omega^{23} g^{4} n_B + 67108836 \Omega^{23} g^{4} + 600 \Omega^{23} g^{2} t^{2} + 8 \Omega^{22} \epsilon^{3} g^{2} n_B + 4 \Omega^{22} \epsilon^{3} g^{2} + 134217768 \Omega^{22} \epsilon g^{4} n_B^{2} + 134217768 \Omega^{22} \epsilon g^{4} n_B + 67108833 \Omega^{22} \epsilon g^{4} + 2208 \Omega^{22} \epsilon g^{2} n_B t^{2} + 1104 \Omega^{22} \epsilon g^{2} t^{2} + 5 \Omega^{21} \epsilon^{4} g^{2} + 100663272 \Omega^{21} \epsilon^{2} g^{4} n_B + 50331636 \Omega^{21} \epsilon^{2} g^{4} + 1518 \Omega^{21} \epsilon^{2} g^{2} t^{2} + 3810718367820 \Omega^{21} g^{6} n_B^{2} + 3810718367820 \Omega^{21} g^{6} n_B + 1269959836015 \Omega^{21} g^{6} + 14898131256 \Omega^{21} g^{4} n_B t^{2} + 7449065628 \Omega^{21} g^{4} t^{2} + 75900 \Omega^{21} g^{2} t^{4} + 12 \Omega^{20} \epsilon^{5} g^{2} n_B + 6 \Omega^{20} \epsilon^{5} g^{2} + 67109112 \Omega^{20} \epsilon^{3} g^{4} n_B^{2} + 67109112 \Omega^{20} \epsilon^{3} g^{4} n_B + 33554458 \Omega^{20} \epsilon^{3} g^{4} + 3696 \Omega^{20} \epsilon^{3} g^{2} n_B t^{2} + 1848 \Omega^{20} \epsilon^{3} g^{2} t^{2} + 1694398261728 \Omega^{20} \epsilon g^{6} n_B^{3} + 2541597392592 \Omega^{20} \epsilon g^{6} n_B^{2} + 2539964410536 \Omega^{20} \epsilon g^{6} n_B + 846382639836 \Omega^{20} \epsilon g^{6} + 14126418444 \Omega^{20} \epsilon g^{4} n_B^{2} t^{2} + 14126418444 \Omega^{20} \epsilon g^{4} n_B t^{2} + 7063185451 \Omega^{20} \epsilon g^{4} t^{2} + 255024 \Omega^{20} \epsilon g^{2} n_B t^{4} + 127512 \Omega^{20} \epsilon g^{2} t^{4} + 7 \Omega^{19} \epsilon^{6} g^{2} + 41943200 \Omega^{19} \epsilon^{4} g^{4} n_B + 20971600 \Omega^{19} \epsilon^{4} g^{4} + 2100 \Omega^{19} \epsilon^{4} g^{2} t^{2} + 1269641065500 \Omega^{19} \epsilon^{2} g^{6} n_B^{2} + 1269641065500 \Omega^{19} \epsilon^{2} g^{6} n_B + 423015158520 \Omega^{19} \epsilon^{2} g^{6} + 9747523520 \Omega^{19} \epsilon^{2} g^{4} n_B t^{2} + 4873761760 \Omega^{19} \epsilon^{2} g^{4} t^{2} + 159390 \Omega^{19} \epsilon^{2} g^{2} t^{4} + 2971901298693600 \Omega^{19} g^{8} n_B^{3} + 4457851948040400 \Omega^{19} g^{8} n_B^{2} + 2961745523500920 \Omega^{19} g^{8} n_B + 737897437077060 \Omega^{19} g^{8} + 129249333761880 \Omega^{19} g^{6} n_B^{2} t^{2} + 129249333761880 \Omega^{19} g^{6} n_B t^{2} + 43058811805140 \Omega^{19} g^{6} t^{2} + 368657476040 \Omega^{19} g^{4} n_B t^{4} + 184328738020 \Omega^{19} g^{4} t^{4} + 3542000 \Omega^{19} g^{2} t^{6} + 16 \Omega^{18} \epsilon^{7} g^{2} n_B + 8 \Omega^{18} \epsilon^{7} g^{2} + 25166400 \Omega^{18} \epsilon^{5} g^{4} n_B^{2} + 25166400 \Omega^{18} \epsilon^{5} g^{4} n_B + 12583059 \Omega^{18} \epsilon^{5} g^{4} + 4560 \Omega^{18} \epsilon^{5} g^{2} n_B t^{2} + 2280 \Omega^{18} \epsilon^{5} g^{2} t^{2} + 376572716000 \Omega^{18} \epsilon^{3} g^{6} n_B^{3} + 564859074000 \Omega^{18} \epsilon^{3} g^{6} n_B^{2} + 564087318720 \Omega^{18} \epsilon^{3} g^{6} n_B + 187900480360 \Omega^{18} \epsilon^{3} g^{6} + 5914020240 \Omega^{18} \epsilon^{3} g^{4} n_B^{2} t^{2} + 5914020240 \Omega^{18} \epsilon^{3} g^{4} n_B t^{2} + 2956972410 \Omega^{18} \epsilon^{3} g^{4} t^{2} + 351120 \Omega^{18} \epsilon^{3} g^{2} n_B t^{4} + 175560 \Omega^{18} \epsilon^{3} g^{2} t^{4} + 747635188329600 \Omega^{18} \epsilon g^{8} n_B^{4} + 1495270376659200 \Omega^{18} \epsilon g^{8} n_B^{3} + 2223218844335880 \Omega^{18} \epsilon g^{8} n_B^{2} + 1475583656006280 \Omega^{18} \epsilon g^{8} n_B + 367256934730650 \Omega^{18} \epsilon g^{8} + 55522326328800 \Omega^{18} \epsilon g^{6} n_B^{3} t^{2} + 83283489493200 \Omega^{18} \epsilon g^{6} n_B^{2} t^{2} + 83149835193960 \Omega^{18} \epsilon g^{6} n_B t^{2} + 27694336014780 \Omega^{18} \epsilon g^{6} t^{2} + 325342214016 \Omega^{18} \epsilon g^{4} n_B^{2} t^{4} + 325342214016 \Omega^{18} \epsilon g^{4} n_B t^{4} + 162668809968 \Omega^{18} \epsilon g^{4} t^{4} + 10767680 \Omega^{18} \epsilon g^{2} n_B t^{6} + 5383840 \Omega^{18} \epsilon g^{2} t^{6} + 9 \Omega^{17} \epsilon^{8} g^{2} + 14680512 \Omega^{17} \epsilon^{6} g^{4} n_B + 7340256 \Omega^{17} \epsilon^{6} g^{4} + 2394 \Omega^{17} \epsilon^{6} g^{2} t^{2} + 234931520700 \Omega^{17} \epsilon^{4} g^{6} n_B^{2} + 234931520700 \Omega^{17} \epsilon^{4} g^{6} n_B + 78232446135 \Omega^{17} \epsilon^{4} g^{6} + 3338662200 \Omega^{17} \epsilon^{4} g^{4} n_B t^{2} + 1669331100 \Omega^{17} \epsilon^{4} g^{4} t^{2} + 179550 \Omega^{17} \epsilon^{4} g^{2} t^{4} + 554056040266560 \Omega^{17} \epsilon^{2} g^{8} n_B^{3} + 831084060399840 \Omega^{17} \epsilon^{2} g^{8} n_B^{2} + 550885829929200 \Omega^{17} \epsilon^{2} g^{8} n_B + 136928904897960 \Omega^{17} \epsilon^{2} g^{8} + 38217309998880 \Omega^{17} \epsilon^{2} g^{6} n_B^{2} t^{2} + 38217309998880 \Omega^{17} \epsilon^{2} g^{6} n_B t^{2} + 12724279611360 \Omega^{17} \epsilon^{2} g^{6} t^{2} + 205762325832 \Omega^{17} \epsilon^{2} g^{4} n_B t^{4} + 102881162916 \Omega^{17} \epsilon^{2} g^{4} t^{4} + 6056820 \Omega^{17} \epsilon^{2} g^{2} t^{6} + 294357287426202000 \Omega^{17} g^{10} n_B^{4} + 588714574852404000 \Omega^{17} g^{10} n_B^{3} + 580238929051044120 \Omega^{17} g^{10} n_B^{2} + 285881641624842120 \Omega^{17} g^{10} n_B + 56332631479051785 \Omega^{17} g^{10} + 38877268051828800 \Omega^{17} g^{8} n_B^{3} t^{2} + 58315902077743200 \Omega^{17} g^{8} n_B^{2} t^{2} + 38621878273324080 \Omega^{17} g^{8} n_B t^{2} + 9591622123704840 \Omega^{17} g^{8} t^{2} + 1092702373625880 \Omega^{17} g^{6} n_B^{2} t^{4} + 1092702373625880 \Omega^{17} g^{6} n_B t^{4} + 363755042291550 \Omega^{17} g^{6} t^{4} + 3465833728560 \Omega^{17} g^{4} n_B t^{6} + 1732916864280 \Omega^{17} g^{4} t^{6} + 75710250 \Omega^{17} g^{2} t^{8} + 20 \Omega^{16} \epsilon^{9} g^{2} n_B + 10 \Omega^{16} \epsilon^{9} g^{2} + 8389584 \Omega^{16} \epsilon^{7} g^{4} n_B^{2} + 8389584 \Omega^{16} \epsilon^{7} g^{4} n_B + 4194612 \Omega^{16} \epsilon^{7} g^{4} + 4896 \Omega^{16} \epsilon^{7} g^{2} n_B t^{2} + 2448 \Omega^{16} \epsilon^{7} g^{2} t^{2} + 62795678400 \Omega^{16} \epsilon^{5} g^{6} n_B^{3} + 94193517600 \Omega^{16} \epsilon^{5} g^{6} n_B^{2} + 93920878512 \Omega^{16} \epsilon^{5} g^{6} n_B + 31261519656 \Omega^{16} \epsilon^{5} g^{6} + 1797364788 \Omega^{16} \epsilon^{5} g^{4} n_B^{2} t^{2} + 1797364788 \Omega^{16} \epsilon^{5} g^{4} n_B t^{2} + 898638501 \Omega^{16} \epsilon^{5} g^{4} t^{2} + 348840 \Omega^{16} \epsilon^{5} g^{2} n_B t^{4} + 174420 \Omega^{16} \epsilon^{5} g^{2} t^{4} + 93355092827760 \Omega^{16} \epsilon^{3} g^{8} n_B^{4} + 186710185655520 \Omega^{16} \epsilon^{3} g^{8} n_B^{3} + 275974317250920 \Omega^{16} \epsilon^{3} g^{8} n_B^{2} + 182619224423160 \Omega^{16} \epsilon^{3} g^{8} n_B + 45314595450315 \Omega^{16} \epsilon^{3} g^{8} + 10286757457200 \Omega^{16} \epsilon^{3} g^{6} n_B^{3} t^{2} + 15430136185800 \Omega^{16} \epsilon^{3} g^{6} n_B^{2} t^{2} + 15378181622820 \Omega^{16} \epsilon^{3} g^{6} n_B t^{2} + 5117401447110 \Omega^{16} \epsilon^{3} g^{6} t^{2} + 113043547860 \Omega^{16} \epsilon^{3} g^{4} n_B^{2} t^{4} + 113043547860 \Omega^{16} \epsilon^{3} g^{4} n_B t^{4} + 56518823613 \Omega^{16} \epsilon^{3} g^{4} t^{4} + 11938080 \Omega^{16} \epsilon^{3} g^{2} n_B t^{6} + 5969040 \Omega^{16} \epsilon^{3} g^{2} t^{6} + 48272888532254400 \Omega^{16} \epsilon g^{10} n_B^{5} + 120682221330636000 \Omega^{16} \epsilon g^{10} n_B^{4} + 233126548801475040 \Omega^{16} \epsilon g^{10} n_B^{3} + 229007601871576560 \Omega^{16} \epsilon g^{10} n_B^{2} + 112468476313620060 \Omega^{16} \epsilon g^{10} n_B + 22089045222568470 \Omega^{16} \epsilon g^{10} + 9587554482756960 \Omega^{16} \epsilon g^{8} n_B^{4} t^{2} + 19175108965513920 \Omega^{16} \epsilon g^{8} n_B^{3} t^{2} + 28287933065052240 \Omega^{16} \epsilon g^{8} n_B^{2} t^{2} + 18700378582295280 \Omega^{16} \epsilon g^{8} n_B t^{2} + 4635632894084250 \Omega^{16} \epsilon g^{8} t^{2} + 442926531139824 \Omega^{16} \epsilon g^{6} n_B^{3} t^{4} + 664389796709736 \Omega^{16} \epsilon g^{6} n_B^{2} t^{4} + 661954036387476 \Omega^{16} \epsilon g^{6} n_B t^{4} + 220245385408782 \Omega^{16} \epsilon g^{6} t^{4} + 2804639813796 \Omega^{16} \epsilon g^{4} n_B^{2} t^{6} + 2804639813796 \Omega^{16} \epsilon g^{4} n_B t^{6} + 1402239768537 \Omega^{16} \epsilon g^{4} t^{6} + 205931880 \Omega^{16} \epsilon g^{2} n_B t^{8} + 102965940 \Omega^{16} \epsilon g^{2} t^{8} + 11 \Omega^{15} \epsilon^{10} g^{2} + 4719384 \Omega^{15} \epsilon^{8} g^{4} n_B + 2359692 \Omega^{15} \epsilon^{8} g^{4} + 2448 \Omega^{15} \epsilon^{8} g^{2} t^{2} + 36501131520 \Omega^{15} \epsilon^{6} g^{6} n_B^{2} + 36501131520 \Omega^{15} \epsilon^{6} g^{6} n_B + 12141352776 \Omega^{15} \epsilon^{6} g^{6} + 934319376 \Omega^{15} \epsilon^{6} g^{4} n_B t^{2} + 467159688 \Omega^{15} \epsilon^{6} g^{4} t^{2} + 162792 \Omega^{15} \epsilon^{6} g^{2} t^{4} + 57229479033600 \Omega^{15} \epsilon^{4} g^{8} n_B^{3} + 85844218550400 \Omega^{15} \epsilon^{4} g^{8} n_B^{2} + 56682648866400 \Omega^{15} \epsilon^{4} g^{8} n_B + 14033954674800 \Omega^{15} \epsilon^{4} g^{8} + 5748546706656 \Omega^{15} \epsilon^{4} g^{6} n_B^{2} t^{2} + 5748546706656 \Omega^{15} \epsilon^{4} g^{6} n_B t^{2} + 1911483841680 \Omega^{15} \epsilon^{4} g^{6} t^{2} + 57301774848 \Omega^{15} \epsilon^{4} g^{4} n_B t^{4} + 28650887424 \Omega^{15} \epsilon^{4} g^{4} t^{4} + 5426400 \Omega^{15} \epsilon^{4} g^{2} t^{6} + 34540788640216320 \Omega^{15} \epsilon^{2} g^{10} n_B^{4} + 69081577280432640 \Omega^{15} \epsilon^{2} g^{10} n_B^{3} + 67619000314200240 \Omega^{15} \epsilon^{2} g^{10} n_B^{2} + 33078211673983920 \Omega^{15} \epsilon^{2} g^{10} n_B + 6470509151547756 \Omega^{15} \epsilon^{2} g^{10} + 6482274906255360 \Omega^{15} \epsilon^{2} g^{8} n_B^{3} t^{2} + 9723412359383040 \Omega^{15} \epsilon^{2} g^{8} n_B^{2} t^{2} + 6412686342456480 \Omega^{15} \epsilon^{2} g^{8} n_B t^{2} + 1585774444664400 \Omega^{15} \epsilon^{2} g^{8} t^{2} + 280563388916952 \Omega^{15} \epsilon^{2} g^{6} n_B^{2} t^{4} + 280563388916952 \Omega^{15} \epsilon^{2} g^{6} n_B t^{4} + 93275492855496 \Omega^{15} \epsilon^{2} g^{6} t^{4} + 1609224062400 \Omega^{15} \epsilon^{2} g^{4} n_B t^{6} + 804612031200 \Omega^{15} \epsilon^{2} g^{4} t^{6} + 102965940 \Omega^{15} \epsilon^{2} g^{2} t^{8} + 7264465457516467200 \Omega^{15} g^{12} n_B^{5} + 18161163643791168000 \Omega^{15} g^{12} n_B^{4} + 23379069879079200000 \Omega^{15} g^{12} n_B^{3} + 16907441174827632000 \Omega^{15} g^{12} n_B^{2} + 6516799798269226752 \Omega^{15} g^{12} n_B + 1045865158123046976 \Omega^{15} g^{12} + 1763768742950355840 \Omega^{15} g^{10} n_B^{4} t^{2} + 3527537485900711680 \Omega^{15} g^{10} n_B^{3} t^{2} + 3446675001916754400 \Omega^{15} g^{10} n_B^{2} t^{2} + 1682906258966398560 \Omega^{15} g^{10} n_B t^{2} + 328566612865986720 \Omega^{15} g^{10} t^{2} + 144206816572452480 \Omega^{15} g^{8} n_B^{3} t^{4} + 216310224858678720 \Omega^{15} g^{8} n_B^{2} t^{4} + 142532651280767040 \Omega^{15} g^{8} n_B t^{4} + 35214621497270400 \Omega^{15} g^{8} t^{4} + 3695372314850832 \Omega^{15} g^{6} n_B^{2} t^{6} + 3695372314850832 \Omega^{15} g^{6} n_B t^{6} + 1228196676600240 \Omega^{15} g^{6} t^{6} + 15185177656800 \Omega^{15} g^{4} n_B t^{8} + 7592588828400 \Omega^{15} g^{4} t^{8} + 823727520 \Omega^{15} g^{2} t^{10} + 24 \Omega^{14} \epsilon^{11} g^{2} n_B + 12 \Omega^{14} \epsilon^{11} g^{2} + 2622840 \Omega^{14} \epsilon^{9} g^{4} n_B^{2} + 2622840 \Omega^{14} \epsilon^{9} g^{4} n_B + 1311205 \Omega^{14} \epsilon^{9} g^{4} + 4800 \Omega^{14} \epsilon^{9} g^{2} n_B t^{2} + 2400 \Omega^{14} \epsilon^{9} g^{2} t^{2} + 9320473344 \Omega^{14} \epsilon^{7} g^{6} n_B^{3} + 13980710016 \Omega^{14} \epsilon^{7} g^{6} n_B^{2} + 13895409600 \Omega^{14} \epsilon^{7} g^{6} n_B + 4617586464 \Omega^{14} \epsilon^{7} g^{6} + 472527544 \Omega^{14} \epsilon^{7} g^{4} n_B^{2} t^{2} + 472527544 \Omega^{14} \epsilon^{7} g^{4} n_B t^{2} + 236219556 \Omega^{14} \epsilon^{7} g^{4} t^{2} + 293760 \Omega^{14} \epsilon^{7} g^{2} n_B t^{4} + 146880 \Omega^{14} \epsilon^{7} g^{2} t^{4} + 8749485590400 \Omega^{14} \epsilon^{5} g^{8} n_B^{4} + 17498971180800 \Omega^{14} \epsilon^{5} g^{8} n_B^{3} + 25613880197472 \Omega^{14} \epsilon^{5} g^{8} n_B^{2} + 16864394607072 \Omega^{14} \epsilon^{5} g^{8} n_B + 4163449831632 \Omega^{14} \epsilon^{5} g^{8} + 1374892141056 \Omega^{14} \epsilon^{5} g^{6} n_B^{3} t^{2} + 2062338211584 \Omega^{14} \epsilon^{5} g^{6} n_B^{2} t^{2} + 2047776078048 \Omega^{14} \epsilon^{5} g^{6} n_B t^{2} + 680165003760 \Omega^{14} \epsilon^{5} g^{6} t^{2} + 27496303104 \Omega^{14} \epsilon^{5} g^{4} n_B^{2} t^{4} + 27496303104 \Omega^{14} \epsilon^{5} g^{4} n_B t^{4} + 13745439648 \Omega^{14} \epsilon^{5} g^{4} t^{4} + 9302400 \Omega^{14} \epsilon^{5} g^{2} n_B t^{6} + 4651200 \Omega^{14} \epsilon^{5} g^{2} t^{6} + 3824212231664640 \Omega^{14} \epsilon^{3} g^{10} n_B^{5} + 9560530579161600 \Omega^{14} \epsilon^{3} g^{10} n_B^{4} + 18170834781120000 \Omega^{14} \epsilon^{3} g^{10} n_B^{3} + 17695721592518400 \Omega^{14} \epsilon^{3} g^{10} n_B^{2} + 8614966030781760 \Omega^{14} \epsilon^{3} g^{10} n_B + 1676880435943200 \Omega^{14} \epsilon^{3} g^{10} + 1000554603804288 \Omega^{14} \epsilon^{3} g^{8} n_B^{4} t^{2} + 2001109207608576 \Omega^{14} \epsilon^{3} g^{8} n_B^{3} t^{2} + 2920799754961200 \Omega^{14} \epsilon^{3} g^{8} n_B^{2} t^{2} + 1920245151156912 \Omega^{14} \epsilon^{3} g^{8} n_B t^{2} + 473358142130724 \Omega^{14} \epsilon^{3} g^{8} t^{2} + 68733319760256 \Omega^{14} \epsilon^{3} g^{6} n_B^{3} t^{4} + 103099979640384 \Omega^{14} \epsilon^{3} g^{6} n_B^{2} t^{4} + 102327314056608 \Omega^{14} \epsilon^{3} g^{6} n_B t^{4} + 33980327088240 \Omega^{14} \epsilon^{3} g^{6} t^{4} + 793188779152 \Omega^{14} \epsilon^{3} g^{4} n_B^{2} t^{6} + 793188779152 \Omega^{14} \epsilon^{3} g^{4} n_B t^{6} + 396513056208 \Omega^{14} \epsilon^{3} g^{4} t^{6} + 179071200 \Omega^{14} \epsilon^{3} g^{2} n_B t^{8} + 89535600 \Omega^{14} \epsilon^{3} g^{2} t^{8} + 853974177245683200 \Omega^{14} \epsilon g^{12} n_B^{6} + 2561922531737049600 \Omega^{14} \epsilon g^{12} n_B^{5} + 5909055802365337920 \Omega^{14} \epsilon g^{12} n_B^{4} + 7548240718502259840 \Omega^{14} \epsilon g^{12} n_B^{3} + 5423990977762776000 \Omega^{14} \epsilon g^{12} n_B^{2} + 2076857707134487680 \Omega^{14} \epsilon g^{12} n_B + 331037085784305780 \Omega^{14} \epsilon g^{12} + 286560958751285760 \Omega^{14} \epsilon g^{10} n_B^{5} t^{2} + 716402396878214400 \Omega^{14} \epsilon g^{10} n_B^{4} t^{2} + 1356382098122117760 \Omega^{14} \epsilon g^{10} n_B^{3} t^{2} + 1318170750304962240 \Omega^{14} \epsilon g^{10} n_B^{2} t^{2} + 640404900423222240 \Omega^{14} \epsilon g^{10} n_B t^{2} + 124387405056724560 \Omega^{14} \epsilon g^{10} t^{2} + 34162941690912384 \Omega^{14} \epsilon g^{8} n_B^{4} t^{4} + 68325883381824768 \Omega^{14} \epsilon g^{8} n_B^{3} t^{4} + 99568487569179312 \Omega^{14} \epsilon g^{8} n_B^{2} t^{4} + 65405545878266928 \Omega^{14} \epsilon g^{8} n_B t^{4} + 16109436644615268 \Omega^{14} \epsilon g^{8} t^{4} + 1392723854513088 \Omega^{14} \epsilon g^{6} n_B^{3} t^{6} + 2089085781769632 \Omega^{14} \epsilon g^{6} n_B^{2} t^{6} + 2072453215780704 \Omega^{14} \epsilon g^{6} n_B t^{6} + 688045644262080 \Omega^{14} \epsilon g^{6} t^{6} + 11100433879360 \Omega^{14} \epsilon g^{4} n_B^{2} t^{8} + 11100433879360 \Omega^{14} \epsilon g^{4} n_B t^{8} + 5548971276004 \Omega^{14} \epsilon g^{4} t^{8} + 1976946048 \Omega^{14} \epsilon g^{2} n_B t^{10} + 988473024 \Omega^{14} \epsilon g^{2} t^{10} + 13 \Omega^{13} \epsilon^{12} g^{2} + 1442936 \Omega^{13} \epsilon^{10} g^{4} n_B + 721468 \Omega^{13} \epsilon^{10} g^{4} + 2310 \Omega^{13} \epsilon^{10} g^{2} t^{2} + 5207370876 \Omega^{13} \epsilon^{8} g^{6} n_B^{2} + 5207370876 \Omega^{13} \epsilon^{8} g^{6} n_B + 1728055143 \Omega^{13} \epsilon^{8} g^{6} + 233377080 \Omega^{13} \epsilon^{8} g^{4} n_B t^{2} + 116688540 \Omega^{13} \epsilon^{8} g^{4} t^{2} + 128520 \Omega^{13} \epsilon^{8} g^{2} t^{4} + 4948340448576 \Omega^{13} \epsilon^{6} g^{8} n_B^{3} + 7422510672864 \Omega^{13} \epsilon^{6} g^{8} n_B^{2} + 4869633952344 \Omega^{13} \epsilon^{6} g^{8} n_B + 1197731864028 \Omega^{13} \epsilon^{6} g^{8} + 704391775272 \Omega^{13} \epsilon^{6} g^{6} n_B^{2} t^{2} + 704391775272 \Omega^{13} \epsilon^{6} g^{6} n_B t^{2} + 233589079308 \Omega^{13} \epsilon^{6} g^{6} t^{2} + 12639835536 \Omega^{13} \epsilon^{6} g^{4} n_B t^{4} + 6319917768 \Omega^{13} \epsilon^{6} g^{4} t^{4} + 3798480 \Omega^{13} \epsilon^{6} g^{2} t^{6} + 2232702679188000 \Omega^{13} \epsilon^{4} g^{10} n_B^{4} + 4465405358376000 \Omega^{13} \epsilon^{4} g^{10} n_B^{3} + 4326802180578000 \Omega^{13} \epsilon^{4} g^{10} n_B^{2} + 2094099501390000 \Omega^{13} \epsilon^{4} g^{10} n_B + 405139026354240 \Omega^{13} \epsilon^{4} g^{10} + 542860650875520 \Omega^{13} \epsilon^{4} g^{8} n_B^{3} t^{2} + 814290976313280 \Omega^{13} \epsilon^{4} g^{8} n_B^{2} t^{2} + 533281794809616 \Omega^{13} \epsilon^{4} g^{8} n_B t^{2} + 130925734685928 \Omega^{13} \epsilon^{4} g^{8} t^{2} + 34326869727312 \Omega^{13} \epsilon^{4} g^{6} n_B^{2} t^{4} + 34326869727312 \Omega^{13} \epsilon^{4} g^{6} n_B t^{4} + 11380166612208 \Omega^{13} \epsilon^{4} g^{6} t^{4} + 357101613840 \Omega^{13} \epsilon^{4} g^{4} n_B t^{6} + 178550806920 \Omega^{13} \epsilon^{4} g^{4} t^{6} + 71221500 \Omega^{13} \epsilon^{4} g^{2} t^{8} + 572302428681553920 \Omega^{13} \epsilon^{2} g^{12} n_B^{5} + 1430756071703884800 \Omega^{13} \epsilon^{2} g^{12} n_B^{4} + 1818431778117651840 \Omega^{13} \epsilon^{2} g^{12} n_B^{3} + 1296891595472592960 \Omega^{13} \epsilon^{2} g^{12} n_B^{2} + 492706463717661120 \Omega^{13} \epsilon^{2} g^{12} n_B + 77896501670194560 \Omega^{13} \epsilon^{2} g^{12} + 184488824067596160 \Omega^{13} \epsilon^{2} g^{10} n_B^{4} t^{2} + 368977648135192320 \Omega^{13} \epsilon^{2} g^{10} n_B^{3} t^{2} + 356742173226987840 \Omega^{13} \epsilon^{2} g^{10} n_B^{2} t^{2} + 172253349159391680 \Omega^{13} \epsilon^{2} g^{10} n_B t^{2} + 33244964828612040 \Omega^{13} \epsilon^{2} g^{10} t^{2} + 21074351921853792 \Omega^{13} \epsilon^{2} g^{8} n_B^{3} t^{4} + 31611527882780688 \Omega^{13} \epsilon^{2} g^{8} n_B^{2} t^{4} + 20684358322327152 \Omega^{13} \epsilon^{2} g^{8} n_B t^{4} + 5073591180700128 \Omega^{13} \epsilon^{2} g^{8} t^{4} + 802296878402592 \Omega^{13} \epsilon^{2} g^{6} n_B^{2} t^{6} + 802296878402592 \Omega^{13} \epsilon^{2} g^{6} n_B t^{6} + 265924055773032 \Omega^{13} \epsilon^{2} g^{6} t^{6} + 5701228267360 \Omega^{13} \epsilon^{2} g^{4} n_B t^{8} + 2850614133680 \Omega^{13} \epsilon^{2} g^{4} t^{8} + 864913896 \Omega^{13} \epsilon^{2} g^{2} t^{10} + 63401643388866182400 \Omega^{13} g^{14} n_B^{6} + 190204930166598547200 \Omega^{13} g^{14} n_B^{5} + 297450237327108465600 \Omega^{13} g^{14} n_B^{4} + 277892257709886019200 \Omega^{13} g^{14} n_B^{3} + 155497763435324310000 \Omega^{13} g^{14} n_B^{2} + 48252456274814391600 \Omega^{13} g^{14} n_B + 6404886185752154100 \Omega^{13} g^{14} + 22568160148739228160 \Omega^{13} g^{12} n_B^{5} t^{2} + 56420400371848070400 \Omega^{13} g^{12} n_B^{4} t^{2} + 71564118275042449920 \Omega^{13} g^{12} n_B^{3} t^{2} + 50925777040715604480 \Omega^{13} g^{12} n_B^{2} t^{2} + 19303227796463321760 \Omega^{13} g^{12} n_B t^{2} + 3044664403840662480 \Omega^{13} g^{12} t^{2} + 3318390766031300160 \Omega^{13} g^{10} n_B^{4} t^{4} + 6636781532062600320 \Omega^{13} g^{10} n_B^{3} t^{4} + 6407316569257681440 \Omega^{13} g^{10} n_B^{2} t^{4} + 3088925803226381280 \Omega^{13} g^{10} n_B t^{4} + 595199547516268200 \Omega^{13} g^{10} t^{4} + 226996535260453440 \Omega^{13} g^{8} n_B^{3} t^{6} + 340494802890680160 \Omega^{13} g^{8} n_B^{2} t^{6} + 222551493739783584 \Omega^{13} g^{8} n_B t^{6} + 54526613054778432 \Omega^{13} g^{8} t^{6} + 6021531253253976 \Omega^{13} g^{6} n_B^{2} t^{8} + 6021531253253976 \Omega^{13} g^{6} n_B t^{8} + 1994694879620976 \Omega^{13} g^{6} t^{8} + 34221977780272 \Omega^{13} g^{4} n_B t^{10} + 17110988890136 \Omega^{13} g^{4} t^{10} + 4805077200 \Omega^{13} g^{2} t^{12} + 28 \Omega^{12} \epsilon^{13} g^{2} n_B + 14 \Omega^{12} \epsilon^{13} g^{2} + 788232 \Omega^{12} \epsilon^{11} g^{4} n_B^{2} + 788232 \Omega^{12} \epsilon^{11} g^{4} n_B + 393870 \Omega^{12} \epsilon^{11} g^{4} + 4368 \Omega^{12} \epsilon^{11} g^{2} n_B t^{2} + 2184 \Omega^{12} \epsilon^{11} g^{2} t^{2} + 1301908320 \Omega^{12} \epsilon^{9} g^{6} n_B^{3} + 1952862480 \Omega^{12} \epsilon^{9} g^{6} n_B^{2} + 1927935960 \Omega^{12} \epsilon^{9} g^{6} n_B + 638490900 \Omega^{12} \epsilon^{9} g^{6} + 113011164 \Omega^{12} \epsilon^{9} g^{4} n_B^{2} t^{2} + 113011164 \Omega^{12} \epsilon^{9} g^{4} n_B t^{2} + 56465199 \Omega^{12} \epsilon^{9} g^{4} t^{2} + 218400 \Omega^{12} \epsilon^{9} g^{2} n_B t^{4} + 109200 \Omega^{12} \epsilon^{9} g^{2} t^{4} + 730888748352 \Omega^{12} \epsilon^{7} g^{8} n_B^{4} + 1461777496704 \Omega^{12} \epsilon^{7} g^{8} n_B^{3} + 2105582487264 \Omega^{12} \epsilon^{7} g^{8} n_B^{2} + 1374693738912 \Omega^{12} \epsilon^{7} g^{8} n_B + 336484282278 \Omega^{12} \epsilon^{7} g^{8} + 159519760064 \Omega^{12} \epsilon^{7} g^{6} n_B^{3} t^{2} + 239279640096 \Omega^{12} \epsilon^{7} g^{6} n_B^{2} t^{2} + 235774768840 \Omega^{12} \epsilon^{7} g^{6} n_B t^{2} + 78007444404 \Omega^{12} \epsilon^{7} g^{6} t^{2} + 5611561404 \Omega^{12} \epsilon^{7} g^{4} n_B^{2} t^{4} + 5611561404 \Omega^{12} \epsilon^{7} g^{4} n_B t^{4} + 2803689963 \Omega^{12} \epsilon^{7} g^{4} t^{4} + 5940480 \Omega^{12} \epsilon^{7} g^{2} n_B t^{6} + 2970240 \Omega^{12} \epsilon^{7} g^{2} t^{6} + 226807090058880 \Omega^{12} \epsilon^{5} g^{10} n_B^{5} + 567017725147200 \Omega^{12} \epsilon^{5} g^{10} n_B^{4} + 1052466015130560 \Omega^{12} \epsilon^{5} g^{10} n_B^{3} + 1011681297548640 \Omega^{12} \epsilon^{5} g^{10} n_B^{2} + 486115370817552 \Omega^{12} \epsilon^{5} g^{10} n_B + 93344726655576 \Omega^{12} \epsilon^{5} g^{10} + 75389719413072 \Omega^{12} \epsilon^{5} g^{8} n_B^{4} t^{2} + 150779438826144 \Omega^{12} \epsilon^{5} g^{8} n_B^{3} t^{2} + 216297982699272 \Omega^{12} \epsilon^{5} g^{8} n_B^{2} t^{2} + 140908263286200 \Omega^{12} \epsilon^{5} g^{8} n_B t^{2} + 34413576005568 \Omega^{12} \epsilon^{5} g^{8} t^{2} + 7370596054944 \Omega^{12} \epsilon^{5} g^{6} n_B^{3} t^{4} + 11055894082416 \Omega^{12} \epsilon^{5} g^{6} n_B^{2} t^{4} + 10886083786416 \Omega^{12} \epsilon^{5} g^{6} n_B t^{4} + 3600392879472 \Omega^{12} \epsilon^{5} g^{6} t^{4} + 150938026872 \Omega^{12} \epsilon^{5} g^{4} n_B^{2} t^{6} + 150938026872 \Omega^{12} \epsilon^{5} g^{4} n_B t^{6} + 75411771678 \Omega^{12} \epsilon^{5} g^{4} t^{6} + 105814800 \Omega^{12} \epsilon^{5} g^{2} n_B t^{8} + 52907400 \Omega^{12} \epsilon^{5} g^{2} t^{8} + 45850207313779200 \Omega^{12} \epsilon^{3} g^{12} n_B^{6} + 137550621941337600 \Omega^{12} \epsilon^{3} g^{12} n_B^{5} + 308192666712324480 \Omega^{12} \epsilon^{3} g^{12} n_B^{4} + 387134296855752960 \Omega^{12} \epsilon^{3} g^{12} n_B^{3} + 273635823186959040 \Omega^{12} \epsilon^{3} g^{12} n_B^{2} + 102993778415972160 \Omega^{12} \epsilon^{3} g^{12} n_B + 16125441614849040 \Omega^{12} \epsilon^{3} g^{12} + 19005975077422464 \Omega^{12} \epsilon^{3} g^{10} n_B^{5} t^{2} + 47514937693556160 \Omega^{12} \epsilon^{3} g^{10} n_B^{4} t^{2} + 87777358771834944 \Omega^{12} \epsilon^{3} g^{10} n_B^{3} t^{2} + 84151100464196256 \Omega^{12} \epsilon^{3} g^{10} n_B^{2} t^{2} + 40328511063961248 \Omega^{12} \epsilon^{3} g^{10} n_B t^{2} + 7722903377733120 \Omega^{12} \epsilon^{3} g^{10} t^{2} + 3005207357299536 \Omega^{12} \epsilon^{3} g^{8} n_B^{4} t^{4} + 6010414714599072 \Omega^{12} \epsilon^{3} g^{8} n_B^{3} t^{4} + 8605971008495328 \Omega^{12} \epsilon^{3} g^{8} n_B^{2} t^{4} + 5600763651195792 \Omega^{12} \epsilon^{3} g^{8} n_B t^{4} + 1366458392166264 \Omega^{12} \epsilon^{3} g^{8} t^{4} + 178386222034880 \Omega^{12} \epsilon^{3} g^{6} n_B^{3} t^{6} + 267579333052320 \Omega^{12} \epsilon^{3} g^{6} n_B^{2} t^{6} + 263364624849808 \Omega^{12} \epsilon^{3} g^{6} n_B t^{6} + 87085756916184 \Omega^{12} \epsilon^{3} g^{6} t^{6} + 2489242796748 \Omega^{12} \epsilon^{3} g^{4} n_B^{2} t^{8} + 2489242796748 \Omega^{12} \epsilon^{3} g^{4} n_B t^{8} + 1243652891779 \Omega^{12} \epsilon^{3} g^{4} t^{8} + 1303638336 \Omega^{12} \epsilon^{3} g^{2} n_B t^{10} + 651819168 \Omega^{12} \epsilon^{3} g^{2} t^{10} + 5708589839247052800 \Omega^{12} \epsilon g^{14} n_B^{7} + 19980064437364684800 \Omega^{12} \epsilon g^{14} n_B^{6} + 51958095627108326400 \Omega^{12} \epsilon g^{14} n_B^{5} + 79945077974359104000 \Omega^{12} \epsilon g^{14} n_B^{4} + 73922988264786858240 \Omega^{12} \epsilon g^{14} n_B^{3} + 40929436641503525760 \Omega^{12} \epsilon g^{14} n_B^{2} + 12561201645790284480 \Omega^{12} \epsilon g^{14} n_B + 1648148161852603680 \Omega^{12} \epsilon g^{14} + 2642568205078022400 \Omega^{12} \epsilon g^{12} n_B^{6} t^{2} + 7927704615234067200 \Omega^{12} \epsilon g^{12} n_B^{5} t^{2} + 17686308918683701440 \Omega^{12} \epsilon g^{12} n_B^{4} t^{2} + 22159776811977290880 \Omega^{12} \epsilon g^{12} n_B^{3} t^{2} + 15625124926056535440 \Omega^{12} \epsilon g^{12} n_B^{2} t^{2} + 5866520622606901200 \Omega^{12} \epsilon g^{12} n_B t^{2} + 916152477719848380 \Omega^{12} \epsilon g^{12} t^{2} + 526685801122813824 \Omega^{12} \epsilon g^{10} n_B^{5} t^{4} + 1316714502807034560 \Omega^{12} \epsilon g^{10} n_B^{4} t^{4} + 2426015896868722752 \Omega^{12} \epsilon g^{10} n_B^{3} t^{4} + 2322309342496049568 \Omega^{12} \epsilon g^{10} n_B^{2} t^{4} + 1111300002536948064 \Omega^{12} \epsilon g^{10} n_B t^{4} + 212488927612700256 \Omega^{12} \epsilon g^{10} t^{4} + 51050944954532400 \Omega^{12} \epsilon g^{8} n_B^{4} t^{6} + 102101889909064800 \Omega^{12} \epsilon g^{8} n_B^{3} t^{6} + 145977416791574208 \Omega^{12} \epsilon g^{8} n_B^{2} t^{6} + 94926471837041808 \Omega^{12} \epsilon g^{8} n_B t^{6} + 23141202780510900 \Omega^{12} \epsilon g^{8} t^{6} + 2084517334823136 \Omega^{12} \epsilon g^{6} n_B^{3} t^{8} + 3126776002234704 \Omega^{12} \epsilon g^{6} n_B^{2} t^{8} + 3075028408272336 \Omega^{12} \epsilon g^{6} n_B t^{8} + 1016384870430384 \Omega^{12} \epsilon g^{6} t^{8} + 22228239117576 \Omega^{12} \epsilon g^{4} n_B^{2} t^{10} + 22228239117576 \Omega^{12} \epsilon g^{4} n_B t^{10} + 11104611531546 \Omega^{12} \epsilon g^{4} t^{10} + 9994560576 \Omega^{12} \epsilon g^{2} n_B t^{12} + 4997280288 \Omega^{12} \epsilon g^{2} t^{12} + 15 \Omega^{11} \epsilon^{14} g^{2} + 427440 \Omega^{11} \epsilon^{12} g^{4} n_B + 213720 \Omega^{11} \epsilon^{12} g^{4} + 2028 \Omega^{11} \epsilon^{12} g^{2} t^{2} + 707154756 \Omega^{11} \epsilon^{10} g^{6} n_B^{2} + 707154756 \Omega^{11} \epsilon^{10} g^{6} n_B + 233512752 \Omega^{11} \epsilon^{10} g^{6} + 53623840 \Omega^{11} \epsilon^{10} g^{4} n_B t^{2} + 26811920 \Omega^{11} \epsilon^{10} g^{4} t^{2} + 90090 \Omega^{11} \epsilon^{10} g^{2} t^{4} + 391509135072 \Omega^{11} \epsilon^{8} g^{8} n_B^{3} + 587263702608 \Omega^{11} \epsilon^{8} g^{8} n_B^{2} + 381189212568 \Omega^{11} \epsilon^{8} g^{8} n_B + 92717322516 \Omega^{11} \epsilon^{8} g^{8} + 77170822760 \Omega^{11} \epsilon^{8} g^{6} n_B^{2} t^{2} + 77170822760 \Omega^{11} \epsilon^{8} g^{6} n_B t^{2} + 25448518732 \Omega^{11} \epsilon^{8} g^{6} t^{2} + 2409051924 \Omega^{11} \epsilon^{8} g^{4} n_B t^{4} + 1204525962 \Omega^{11} \epsilon^{8} g^{4} t^{4} + 2227680 \Omega^{11} \epsilon^{8} g^{2} t^{6} + 119910904289568 \Omega^{11} \epsilon^{6} g^{10} n_B^{4} + 239821808579136 \Omega^{11} \epsilon^{6} g^{10} n_B^{3} + 228954107415852 \Omega^{11} \epsilon^{6} g^{10} n_B^{2} + 109043203126284 \Omega^{11} \epsilon^{6} g^{10} n_B + 20745552898392 \Omega^{11} \epsilon^{6} g^{10} + 36952395998208 \Omega^{11} \epsilon^{6} g^{8} n_B^{3} t^{2} + 55428593997312 \Omega^{11} \epsilon^{6} g^{8} n_B^{2} t^{2} + 35887709217048 \Omega^{11} \epsilon^{6} g^{8} n_B t^{2} + 8705755608972 \Omega^{11} \epsilon^{6} g^{8} t^{2} + 3308636449112 \Omega^{11} \epsilon^{6} g^{6} n_B^{2} t^{4} + 3308636449112 \Omega^{11} \epsilon^{6} g^{6} n_B t^{4} + 1090569841010 \Omega^{11} \epsilon^{6} g^{6} t^{4} + 60489957768 \Omega^{11} \epsilon^{6} g^{4} n_B t^{6} + 30244978884 \Omega^{11} \epsilon^{6} g^{4} t^{6} + 37035180 \Omega^{11} \epsilon^{6} g^{2} t^{8} + 24572590436684160 \Omega^{11} \epsilon^{4} g^{12} n_B^{5} + 61431476091710400 \Omega^{11} \epsilon^{4} g^{12} n_B^{4} + 76734282310560000 \Omega^{11} \epsilon^{4} g^{12} n_B^{3} + 53669947374129600 \Omega^{11} \epsilon^{4} g^{12} n_B^{2} + 19977685190262000 \Omega^{11} \epsilon^{4} g^{12} n_B + 3091567235833080 \Omega^{11} \epsilon^{4} g^{12} + 9644196339248160 \Omega^{11} \epsilon^{4} g^{10} n_B^{4} t^{2} + 19288392678496320 \Omega^{11} \epsilon^{4} g^{10} n_B^{3} t^{2} + 18365481214247256 \Omega^{11} \epsilon^{4} g^{10} n_B^{2} t^{2} + 8721284874999096 \Omega^{11} \epsilon^{4} g^{10} n_B t^{2} + 1654192550860284 \Omega^{11} \epsilon^{4} g^{10} t^{2} + 1433490325754928 \Omega^{11} \epsilon^{4} g^{8} n_B^{3} t^{4} + 2150235488632392 \Omega^{11} \epsilon^{4} g^{8} n_B^{2} t^{4} + 1390674410820792 \Omega^{11} \epsilon^{4} g^{8} n_B t^{4} + 336964623971664 \Omega^{11} \epsilon^{4} g^{8} t^{4} + 78606351166672 \Omega^{11} \epsilon^{4} g^{6} n_B^{2} t^{6} + 78606351166672 \Omega^{11} \epsilon^{4} g^{6} n_B t^{6} + 25904570409828 \Omega^{11} \epsilon^{4} g^{6} t^{6} + 980451395964 \Omega^{11} \epsilon^{4} g^{4} n_B t^{8} + 490225697982 \Omega^{11} \epsilon^{4} g^{4} t^{8} + 444422160 \Omega^{11} \epsilon^{4} g^{2} t^{10} + 3466414480597770240 \Omega^{11} \epsilon^{2} g^{14} n_B^{6} + 10399243441793310720 \Omega^{11} \epsilon^{2} g^{14} n_B^{5} + 15961611565715451840 \Omega^{11} \epsilon^{2} g^{14} n_B^{4} + 14591150728442052480 \Omega^{11} \epsilon^{2} g^{14} n_B^{3} + 7979984190870667920 \Omega^{11} \epsilon^{2} g^{14} n_B^{2} + 2417616066948526800 \Omega^{11} \epsilon^{2} g^{14} n_B + 312934570224218640 \Omega^{11} \epsilon^{2} g^{14} + 1561341991828285440 \Omega^{11} \epsilon^{2} g^{12} n_B^{5} t^{2} + 3903354979570713600 \Omega^{11} \epsilon^{2} g^{12} n_B^{4} t^{2} + 4864736534179572480 \Omega^{11} \epsilon^{2} g^{12} n_B^{3} t^{2} + 3393749821698645120 \Omega^{11} \epsilon^{2} g^{12} n_B^{2} t^{2} + 1259893725915145440 \Omega^{11} \epsilon^{2} g^{12} n_B t^{2} + 194433725326822320 \Omega^{11} \epsilon^{2} g^{12} t^{2} + 303090751796219184 \Omega^{11} \epsilon^{2} g^{10} n_B^{4} t^{4} + 606181503592438368 \Omega^{11} \epsilon^{2} g^{10} n_B^{3} t^{4} + 576379752197540400 \Omega^{11} \epsilon^{2} g^{10} n_B^{2} t^{4} + 273289000401321216 \Omega^{11} \epsilon^{2} g^{10} n_B t^{4} + 51753077833419516 \Omega^{11} \epsilon^{2} g^{10} t^{4} + 28243321117914144 \Omega^{11} \epsilon^{2} g^{8} n_B^{3} t^{6} + 42364981676871216 \Omega^{11} \epsilon^{2} g^{8} n_B^{2} t^{6} + 27382723534223760 \Omega^{11} \epsilon^{2} g^{8} n_B t^{6} + 6630531487633344 \Omega^{11} \epsilon^{2} g^{8} t^{6} + 1072423961726824 \Omega^{11} \epsilon^{2} g^{6} n_B^{2} t^{8} + 1072423961726824 \Omega^{11} \epsilon^{2} g^{6} n_B t^{8} + 353318736704562 \Omega^{11} \epsilon^{2} g^{6} t^{8} + 10046191873752 \Omega^{11} \epsilon^{2} g^{4} n_B t^{10} + 5023095936876 \Omega^{11} \epsilon^{2} g^{4} t^{10} + 3747960216 \Omega^{11} \epsilon^{2} g^{2} t^{12} + 238532376941200742400 \Omega^{11} g^{16} n_B^{7} + 834863319294202598400 \Omega^{11} g^{16} n_B^{6} + 1514496899150191756800 \Omega^{11} g^{16} n_B^{5} + 1699083949639972896000 \Omega^{11} g^{16} n_B^{4} + 1215548935479038160000 \Omega^{11} g^{16} n_B^{3} + 541671113225685643200 \Omega^{11} g^{16} n_B^{2} + 137434539395024071200 \Omega^{11} g^{16} n_B + 15197184402796796400 \Omega^{11} g^{16} + 110651699765547601920 \Omega^{11} g^{14} n_B^{6} t^{2} + 331955099296642805760 \Omega^{11} g^{14} n_B^{5} t^{2} + 508672497462568629120 \Omega^{11} g^{14} n_B^{4} t^{2} + 464086496097399248640 \Omega^{11} g^{14} n_B^{3} t^{2} + 253297687822043516640 \Omega^{11} g^{14} n_B^{2} t^{2} + 76580289656117693280 \Omega^{11} g^{14} n_B t^{2} + 9891545083792219440 \Omega^{11} g^{14} t^{2} + 23436816502422654720 \Omega^{11} g^{12} n_B^{5} t^{4} + 58592041256056636800 \Omega^{11} g^{12} n_B^{4} t^{4} + 72918746703251333760 \Omega^{11} g^{12} n_B^{3} t^{4} + 50786078798820363840 \Omega^{11} g^{12} n_B^{2} t^{4} + 18821730713017056000 \Omega^{11} g^{12} n_B t^{4} + 2899586931907021920 \Omega^{11} g^{12} t^{4} + 2772317331173763552 \Omega^{11} g^{10} n_B^{4} t^{6} + 5544634662347527104 \Omega^{11} g^{10} n_B^{3} t^{6} + 5264952969924885792 \Omega^{11} g^{10} n_B^{2} t^{6} + 2492635638751122240 \Omega^{11} g^{10} n_B t^{6} + 471303017773773192 \Omega^{11} g^{10} t^{6} + 178085029976217408 \Omega^{11} g^{8} n_B^{3} t^{8} + 267127544964326112 \Omega^{11} g^{8} n_B^{2} t^{8} + 172406642786184576 \Omega^{11} g^{8} n_B t^{8} + 41682063899037936 \Omega^{11} g^{8} t^{8} + 5176767746738800 \Omega^{11} g^{6} n_B^{2} t^{10} + 5176767746738800 \Omega^{11} g^{6} n_B t^{10} + 1703588593546948 \Omega^{11} g^{6} t^{10} + 41627048332992 \Omega^{11} g^{4} n_B t^{12} + 20813524166496 \Omega^{11} g^{4} t^{12} + 15297796800 \Omega^{11} g^{2} t^{14} + 32 \Omega^{10} \epsilon^{15} g^{2} n_B + 16 \Omega^{10} \epsilon^{15} g^{2} + 231504 \Omega^{10} \epsilon^{13} g^{4} n_B^{2} + 231504 \Omega^{10} \epsilon^{13} g^{4} n_B + 115479 \Omega^{10} \epsilon^{13} g^{4} + 3696 \Omega^{10} \epsilon^{13} g^{2} n_B t^{2} + 1848 \Omega^{10} \epsilon^{13} g^{2} t^{2} + 176410464 \Omega^{10} \epsilon^{11} g^{6} n_B^{3} + 264615696 \Omega^{10} \epsilon^{11} g^{6} n_B^{2} + 257640768 \Omega^{10} \epsilon^{11} g^{6} n_B + 84717768 \Omega^{10} \epsilon^{11} g^{6} + 25084000 \Omega^{10} \epsilon^{11} g^{4} n_B^{2} t^{2} + 25084000 \Omega^{10} \epsilon^{11} g^{4} n_B t^{2} + 12508094 \Omega^{10} \epsilon^{11} g^{4} t^{2} + 144144 \Omega^{10} \epsilon^{11} g^{2} n_B t^{4} + 72072 \Omega^{10} \epsilon^{11} g^{2} t^{4} + 57668622720 \Omega^{10} \epsilon^{9} g^{8} n_B^{4} + 115337245440 \Omega^{10} \epsilon^{9} g^{8} n_B^{3} + 161836445160 \Omega^{10} \epsilon^{9} g^{8} n_B^{2} + 104167822440 \Omega^{10} \epsilon^{9} g^{8} n_B + 25129547690 \Omega^{10} \epsilon^{9} g^{8} + 17030317152 \Omega^{10} \epsilon^{9} g^{6} n_B^{3} t^{2} + 25545475728 \Omega^{10} \epsilon^{9} g^{6} n_B^{2} t^{2} + 24784230600 \Omega^{10} \epsilon^{9} g^{6} n_B t^{2} + 8134536012 \Omega^{10} \epsilon^{9} g^{6} t^{2} + 1007033056 \Omega^{10} \epsilon^{9} g^{4} n_B^{2} t^{4} + 1007033056 \Omega^{10} \epsilon^{9} g^{4} n_B t^{4} + 502113824 \Omega^{10} \epsilon^{9} g^{4} t^{4} + 3203200 \Omega^{10} \epsilon^{9} g^{2} n_B t^{6} + 1601600 \Omega^{10} \epsilon^{9} g^{2} t^{6} + 11953643874816 \Omega^{10} \epsilon^{7} g^{10} n_B^{5} + 29884109687040 \Omega^{10} \epsilon^{7} g^{10} n_B^{4} + 53593131994368 \Omega^{10} \epsilon^{7} g^{10} n_B^{3} + 50505588304512 \Omega^{10} \epsilon^{7} g^{10} n_B^{2} + 23792728452912 \Omega^{10} \epsilon^{7} g^{10} n_B + 4474903165272 \Omega^{10} \epsilon^{7} g^{10} + 4956501503616 \Omega^{10} \epsilon^{7} g^{8} n_B^{4} t^{2} + 9913003007232 \Omega^{10} \epsilon^{7} g^{8} n_B^{3} t^{2} + 13831679834588 \Omega^{10} \epsilon^{7} g^{8} n_B^{2} t^{2} + 8875178330972 \Omega^{10} \epsilon^{7} g^{8} n_B t^{2} + 2134296831691 \Omega^{10} \epsilon^{7} g^{8} t^{2} + 668080111968 \Omega^{10} \epsilon^{7} g^{6} n_B^{3} t^{4} + 1002120167952 \Omega^{10} \epsilon^{7} g^{6} n_B^{2} t^{4} + 971160762632 \Omega^{10} \epsilon^{7} g^{6} n_B t^{4} + 318560353324 \Omega^{10} \epsilon^{7} g^{6} t^{4} + 23243338992 \Omega^{10} \epsilon^{7} g^{4} n_B^{2} t^{6} + 23243338992 \Omega^{10} \epsilon^{7} g^{4} n_B t^{6} + 11589236994 \Omega^{10} \epsilon^{7} g^{4} t^{6} + 49008960 \Omega^{10} \epsilon^{7} g^{2} n_B t^{8} + 24504480 \Omega^{10} \epsilon^{7} g^{2} t^{8} + 1828436031249408 \Omega^{10} \epsilon^{5} g^{12} n_B^{6} + 5485308093748224 \Omega^{10} \epsilon^{5} g^{12} n_B^{5} + 11816114125402800 \Omega^{10} \epsilon^{5} g^{12} n_B^{4} + 14490048094558560 \Omega^{10} \epsilon^{5} g^{12} n_B^{3} + 10006332159092400 \Omega^{10} \epsilon^{5} g^{12} n_B^{2} + 3675526127437824 \Omega^{10} \epsilon^{5} g^{12} n_B + 560868731845038 \Omega^{10} \epsilon^{5} g^{12} + 908112827417472 \Omega^{10} \epsilon^{5} g^{10} n_B^{5} t^{2} + 2270282068543680 \Omega^{10} \epsilon^{5} g^{10} n_B^{4} t^{2} + 4048549171622880 \Omega^{10} \epsilon^{5} g^{10} n_B^{3} t^{2} + 3802541688890640 \Omega^{10} \epsilon^{5} g^{10} n_B^{2} t^{2} + 1785562529976648 \Omega^{10} \epsilon^{5} g^{10} n_B t^{2} + 334700385791340 \Omega^{10} \epsilon^{5} g^{10} t^{2} + 182432642961024 \Omega^{10} \epsilon^{5} g^{8} n_B^{4} t^{4} + 364865285922048 \Omega^{10} \epsilon^{5} g^{8} n_B^{3} t^{4} + 507943869624332 \Omega^{10} \epsilon^{5} g^{8} n_B^{2} t^{4} + 325511226663308 \Omega^{10} \epsilon^{5} g^{8} n_B t^{4} + 78177856421095 \Omega^{10} \epsilon^{5} g^{8} t^{4} + 15118607927008 \Omega^{10} \epsilon^{5} g^{6} n_B^{3} t^{6} + 22677911890512 \Omega^{10} \epsilon^{5} g^{6} n_B^{2} t^{6} + 21969884983552 \Omega^{10} \epsilon^{5} g^{6} n_B t^{6} + 7205290510024 \Omega^{10} \epsilon^{5} g^{6} t^{6} + 359504763168 \Omega^{10} \epsilon^{5} g^{4} n_B^{2} t^{8} + 359504763168 \Omega^{10} \epsilon^{5} g^{4} n_B t^{8} + 179251287538 \Omega^{10} \epsilon^{5} g^{4} t^{8} + 558702144 \Omega^{10} \epsilon^{5} g^{2} n_B t^{10} + 279351072 \Omega^{10} \epsilon^{5} g^{2} t^{10} + 214715244459018240 \Omega^{10} \epsilon^{3} g^{14} n_B^{7} + 751503355606563840 \Omega^{10} \epsilon^{3} g^{14} n_B^{6} + 1873583728522145280 \Omega^{10} \epsilon^{3} g^{14} n_B^{5} + 2805200932288953600 \Omega^{10} \epsilon^{3} g^{14} n_B^{4} + 2528285390170487040 \Omega^{10} \epsilon^{3} g^{14} n_B^{3} + 1362978830770058880 \Omega^{10} \epsilon^{3} g^{14} n_B^{2} + 406718798949110400 \Omega^{10} \epsilon^{3} g^{14} n_B + 51810021717592320 \Omega^{10} \epsilon^{3} g^{14} + 118064849728223232 \Omega^{10} \epsilon^{3} g^{12} n_B^{6} t^{2} + 354194549184669696 \Omega^{10} \epsilon^{3} g^{12} n_B^{5} t^{2} + 759363092027598960 \Omega^{10} \epsilon^{3} g^{12} n_B^{4} t^{2} + 928401935414081760 \Omega^{10} \epsilon^{3} g^{12} n_B^{3} t^{2} + 639351525397966704 \Omega^{10} \epsilon^{3} g^{12} n_B^{2} t^{2} + 234182982555037440 \Omega^{10} \epsilon^{3} g^{12} n_B t^{2} + 35631211649526612 \Omega^{10} \epsilon^{3} g^{12} t^{2} + 29309720237007744 \Omega^{10} \epsilon^{3} g^{10} n_B^{5} t^{4} + 73274300592519360 \Omega^{10} \epsilon^{3} g^{10} n_B^{4} t^{4} + 130305417382954272 \Omega^{10} \epsilon^{3} g^{10} n_B^{3} t^{4} + 122183825481912048 \Omega^{10} \epsilon^{3} g^{10} n_B^{2} t^{4} + 57281829345503184 \Omega^{10} \epsilon^{3} g^{10} n_B t^{4} + 10719420445516896 \Omega^{10} \epsilon^{3} g^{10} t^{4} + 3728642862641440 \Omega^{10} \epsilon^{3} g^{8} n_B^{4} t^{6} + 7457285725282880 \Omega^{10} \epsilon^{3} g^{8} n_B^{3} t^{6} + 10370985684491872 \Omega^{10} \epsilon^{3} g^{8} n_B^{2} t^{6} + 6642342821850432 \Omega^{10} \epsilon^{3} g^{8} n_B t^{6} + 1594364693999438 \Omega^{10} \epsilon^{3} g^{8} t^{6} + 215331011996160 \Omega^{10} \epsilon^{3} g^{6} n_B^{3} t^{8} + 322996517994240 \Omega^{10} \epsilon^{3} g^{6} n_B^{2} t^{8} + 312825485165400 \Omega^{10} \epsilon^{3} g^{6} n_B t^{8} + 102579989583660 \Omega^{10} \epsilon^{3} g^{6} t^{8} + 3824004024480 \Omega^{10} \epsilon^{3} g^{4} n_B^{2} t^{10} + 3824004024480 \Omega^{10} \epsilon^{3} g^{4} n_B t^{10} + 1906564301962 \Omega^{10} \epsilon^{3} g^{4} t^{10} + 4780007232 \Omega^{10} \epsilon^{3} g^{2} n_B t^{12} + 2390003616 \Omega^{10} \epsilon^{3} g^{2} t^{12} + 17250797489438822400 \Omega^{10} \epsilon g^{16} n_B^{8} + 69003189957755289600 \Omega^{10} \epsilon g^{16} n_B^{7} + 194293140299635852800 \Omega^{10} \epsilon g^{16} n_B^{6} + 341368256046764044800 \Omega^{10} \epsilon g^{16} n_B^{5} + 377088987745375401600 \Omega^{10} \epsilon g^{16} n_B^{4} + 265734603696858566400 \Omega^{10} \epsilon g^{16} n_B^{3} + 116559380107032127200 \Omega^{10} \epsilon g^{16} n_B^{2} + 29086255940104303200 \Omega^{10} \epsilon g^{16} n_B + 3160453361570271000 \Omega^{10} \epsilon g^{16} + 9944301785883402240 \Omega^{10} \epsilon g^{14} n_B^{7} t^{2} + 34805056250591907840 \Omega^{10} \epsilon g^{14} n_B^{6} t^{2} + 86457865852559508480 \Omega^{10} \epsilon g^{14} n_B^{5} t^{2} + 129132024004919001600 \Omega^{10} \epsilon g^{14} n_B^{4} t^{2} + 116133807251654904960 \Omega^{10} \epsilon g^{14} n_B^{3} t^{2} + 62471214997859309760 \Omega^{10} \epsilon g^{14} n_B^{2} t^{2} + 18600513279920148960 \Omega^{10} \epsilon g^{14} n_B t^{2} + 2364096458323872720 \Omega^{10} \epsilon g^{14} t^{2} + 2712804053396666112 \Omega^{10} \epsilon g^{12} n_B^{6} t^{4} + 8138412160189998336 \Omega^{10} \epsilon g^{12} n_B^{5} t^{4} + 17400155788301378832 \Omega^{10} \epsilon g^{12} n_B^{4} t^{4} + 21236291309619427104 \Omega^{10} \epsilon g^{12} n_B^{3} t^{4} + 14601065515703399520 \Omega^{10} \epsilon g^{12} n_B^{2} t^{4} + 5339321887592019024 \Omega^{10} \epsilon g^{12} n_B t^{4} + 811007495496105228 \Omega^{10} \epsilon g^{12} t^{4} + 425648150871206400 \Omega^{10} \epsilon g^{10} n_B^{5} t^{6} + 1064120377178016000 \Omega^{10} \epsilon g^{10} n_B^{4} t^{6} + 1889017803168624864 \Omega^{10} \epsilon g^{10} n_B^{3} t^{6} + 1769406327574921296 \Omega^{10} \epsilon g^{10} n_B^{2} t^{6} + 828690076454994672 \Omega^{10} \epsilon g^{10} n_B t^{6} + 154914662870944320 \Omega^{10} \epsilon g^{10} t^{6} + 37660047296270496 \Omega^{10} \epsilon g^{8} n_B^{4} t^{8} + 75320094592540992 \Omega^{10} \epsilon g^{8} n_B^{3} t^{8} + 104596429873426004 \Omega^{10} \epsilon g^{8} n_B^{2} t^{8} + 66936382577155508 \Omega^{10} \epsilon g^{8} n_B t^{8} + 16053613003885239 \Omega^{10} \epsilon g^{8} t^{8} + 1628353067734688 \Omega^{10} \epsilon g^{6} n_B^{3} t^{10} + 2442529601602032 \Omega^{10} \epsilon g^{6} n_B^{2} t^{10} + 2362257848609568 \Omega^{10} \epsilon g^{6} n_B t^{10} + 774040657371112 \Omega^{10} \epsilon g^{6} t^{10} + 23579659565760 \Omega^{10} \epsilon g^{4} n_B^{2} t^{12} + 23579659565760 \Omega^{10} \epsilon g^{4} n_B t^{12} + 11752732802960 \Omega^{10} \epsilon g^{4} t^{12} + 26924122368 \Omega^{10} \epsilon g^{2} n_B t^{14} + 13462061184 \Omega^{10} \epsilon g^{2} t^{14} + 17 \Omega^{9} \epsilon^{16} g^{2} + 124560 \Omega^{9} \epsilon^{14} g^{4} n_B + 62280 \Omega^{9} \epsilon^{14} g^{4} + 1650 \Omega^{9} \epsilon^{14} g^{2} t^{2} + 93494700 \Omega^{9} \epsilon^{12} g^{6} n_B^{2} + 93494700 \Omega^{9} \epsilon^{12} g^{6} n_B + 30558047 \Omega^{9} \epsilon^{12} g^{6} + 11477688 \Omega^{9} \epsilon^{12} g^{4} n_B t^{2} + 5738844 \Omega^{9} \epsilon^{12} g^{4} t^{2} + 55770 \Omega^{9} \epsilon^{12} g^{2} t^{4} + 29402767680 \Omega^{9} \epsilon^{10} g^{8} n_B^{3} + 44104151520 \Omega^{9} \epsilon^{10} g^{8} n_B^{2} + 28127670032 \Omega^{9} \epsilon^{10} g^{8} n_B + 6713143096 \Omega^{9} \epsilon^{10} g^{8} + 7830533488 \Omega^{9} \epsilon^{10} g^{6} n_B^{2} t^{2} + 7830533488 \Omega^{9} \epsilon^{10} g^{6} n_B t^{2} + 2553081912 \Omega^{9} \epsilon^{10} g^{6} t^{2} + 406530504 \Omega^{9} \epsilon^{10} g^{4} n_B t^{4} + 203265252 \Omega^{9} \epsilon^{10} g^{4} t^{4} + 1101100 \Omega^{9} \epsilon^{10} g^{2} t^{6} + 5837144379120 \Omega^{9} \epsilon^{8} g^{10} n_B^{4} + 11674288758240 \Omega^{9} \epsilon^{8} g^{10} n_B^{3} + 10906643871000 \Omega^{9} \epsilon^{8} g^{10} n_B^{2} + 5069499491880 \Omega^{9} \epsilon^{8} g^{10} n_B + 939947986125 \Omega^{9} \epsilon^{8} g^{10} + 2245297057600 \Omega^{9} \epsilon^{8} g^{8} n_B^{3} t^{2} + 3367945586400 \Omega^{9} \epsilon^{8} g^{8} n_B^{2} t^{2} + 2140743235120 \Omega^{9} \epsilon^{8} g^{8} n_B t^{2} + 509047353160 \Omega^{9} \epsilon^{8} g^{8} t^{2} + 276517161184 \Omega^{9} \epsilon^{8} g^{6} n_B^{2} t^{4} + 276517161184 \Omega^{9} \epsilon^{8} g^{6} n_B t^{4} + 90092467949 \Omega^{9} \epsilon^{8} g^{6} t^{4} + 8509060944 \Omega^{9} \epsilon^{8} g^{4} n_B t^{6} + 4254530472 \Omega^{9} \epsilon^{8} g^{4} t^{6} + 15315300 \Omega^{9} \epsilon^{8} g^{2} t^{8} + 863909400904704 \Omega^{9} \epsilon^{6} g^{12} n_B^{5} + 2159773502261760 \Omega^{9} \epsilon^{6} g^{12} n_B^{4} + 2635232258817312 \Omega^{9} \epsilon^{6} g^{12} n_B^{3} + 1793074885964208 \Omega^{9} \epsilon^{6} g^{12} n_B^{2} + 648215367343488 \Omega^{9} \epsilon^{6} g^{12} n_B + 97254319419768 \Omega^{9} \epsilon^{6} g^{12} + 405929755968096 \Omega^{9} \epsilon^{6} g^{10} n_B^{4} t^{2} + 811859511936192 \Omega^{9} \epsilon^{6} g^{10} n_B^{3} t^{2} + 756185071704864 \Omega^{9} \epsilon^{6} g^{10} n_B^{2} t^{2} + 350255315736768 \Omega^{9} \epsilon^{6} g^{10} n_B t^{2} + 64705062940812 \Omega^{9} \epsilon^{6} g^{10} t^{2} + 76435957686272 \Omega^{9} \epsilon^{6} g^{8} n_B^{3} t^{4} + 114653936529408 \Omega^{9} \epsilon^{6} g^{8} n_B^{2} t^{4} + 72784131931564 \Omega^{9} \epsilon^{6} g^{8} n_B t^{4} + 17283076544214 \Omega^{9} \epsilon^{6} g^{8} t^{4} + 5830021176240 \Omega^{9} \epsilon^{6} g^{6} n_B^{2} t^{6} + 5830021176240 \Omega^{9} \epsilon^{6} g^{6} n_B t^{6} + 1899258870334 \Omega^{9} \epsilon^{6} g^{6} t^{6} + 123051374312 \Omega^{9} \epsilon^{6} g^{4} n_B t^{8} + 61525687156 \Omega^{9} \epsilon^{6} g^{4} t^{8} + 162954792 \Omega^{9} \epsilon^{6} g^{2} t^{10} + 101423745417873600 \Omega^{9} \epsilon^{4} g^{14} n_B^{6} + 304271236253620800 \Omega^{9} \epsilon^{4} g^{14} n_B^{5} + 455923571670735600 \Omega^{9} \epsilon^{4} g^{14} n_B^{4} + 404728416252103200 \Omega^{9} \epsilon^{4} g^{14} n_B^{3} + 214539639772069800 \Omega^{9} \epsilon^{4} g^{14} n_B^{2} + 62887304354955000 \Omega^{9} \epsilon^{4} g^{14} n_B + 7860834037874250 \Omega^{9} \epsilon^{4} g^{14} + 53602782162639744 \Omega^{9} \epsilon^{4} g^{12} n_B^{5} t^{2} + 134006955406599360 \Omega^{9} \epsilon^{4} g^{12} n_B^{4} t^{2} + 163123491890739072 \Omega^{9} \epsilon^{4} g^{12} n_B^{3} t^{2} + 110678282429509248 \Omega^{9} \epsilon^{4} g^{12} n_B^{2} t^{2} + 39893371132047024 \Omega^{9} \epsilon^{4} g^{12} n_B t^{2} + 5967203674658616 \Omega^{9} \epsilon^{4} g^{12} t^{2} + 12721276803036240 \Omega^{9} \epsilon^{4} g^{10} n_B^{4} t^{4} + 25442553606072480 \Omega^{9} \epsilon^{4} g^{10} n_B^{3} t^{4} + 23664091622416872 \Omega^{9} \epsilon^{4} g^{10} n_B^{2} t^{4} + 10942814819380632 \Omega^{9} \epsilon^{4} g^{10} n_B t^{4} + 2018043588961704 \Omega^{9} \epsilon^{4} g^{10} t^{4} + 1531005487977664 \Omega^{9} \epsilon^{4} g^{8} n_B^{3} t^{6} + 2296508231966496 \Omega^{9} \epsilon^{4} g^{8} n_B^{2} t^{6} + 1457212445149960 \Omega^{9} \epsilon^{4} g^{8} n_B t^{6} + 345854850580564 \Omega^{9} \epsilon^{4} g^{8} t^{6} + 81883468423288 \Omega^{9} \epsilon^{4} g^{6} n_B^{2} t^{8} + 81883468423288 \Omega^{9} \epsilon^{4} g^{6} n_B t^{8} + 26675471160589 \Omega^{9} \epsilon^{4} g^{6} t^{8} + 1290287483040 \Omega^{9} \epsilon^{4} g^{4} n_B t^{10} + 645143741520 \Omega^{9} \epsilon^{4} g^{4} t^{10} + 1357956600 \Omega^{9} \epsilon^{4} g^{2} t^{12} + 9140872938368486400 \Omega^{9} \epsilon^{2} g^{16} n_B^{7} + 31993055284289702400 \Omega^{9} \epsilon^{2} g^{16} n_B^{6} + 56662663042559715840 \Omega^{9} \epsilon^{2} g^{16} n_B^{5} + 61674019395675033600 \Omega^{9} \epsilon^{2} g^{16} n_B^{4} + 42716215953019900800 \Omega^{9} \epsilon^{2} g^{16} n_B^{3} + 18396832175999668800 \Omega^{9} \epsilon^{2} g^{16} n_B^{2} + 4502966522872136400 \Omega^{9} \epsilon^{2} g^{16} n_B + 479405800427917320 \Omega^{9} \epsilon^{2} g^{16} + 5175597096983278080 \Omega^{9} \epsilon^{2} g^{14} n_B^{6} t^{2} + 15526791290949834240 \Omega^{9} \epsilon^{2} g^{14} n_B^{5} t^{2} + 23226001315513483200 \Omega^{9} \epsilon^{2} g^{14} n_B^{4} t^{2} + 20574017146110576000 \Omega^{9} \epsilon^{2} g^{14} n_B^{3} t^{2} + 10881724953410668080 \Omega^{9} \epsilon^{2} g^{14} n_B^{2} t^{2} + 3182514928847019120 \Omega^{9} \epsilon^{2} g^{14} n_B t^{2} + 396897105154281720 \Omega^{9} \epsilon^{2} g^{14} t^{2} + 1390176562407028800 \Omega^{9} \epsilon^{2} g^{12} n_B^{5} t^{4} + 3475441406017572000 \Omega^{9} \epsilon^{2} g^{12} n_B^{4} t^{4} + 4225028908740127920 \Omega^{9} \epsilon^{2} g^{12} n_B^{3} t^{4} + 2862101957092619880 \Omega^{9} \epsilon^{2} g^{12} n_B^{2} t^{4} + 1029920342959630680 \Omega^{9} \epsilon^{2} g^{12} n_B t^{4} + 153791225498297760 \Omega^{9} \epsilon^{2} g^{12} t^{4} + 213633468859818720 \Omega^{9} \epsilon^{2} g^{10} n_B^{4} t^{6} + 427266937719637440 \Omega^{9} \epsilon^{2} g^{10} n_B^{3} t^{6} + 397122952001588256 \Omega^{9} \epsilon^{2} g^{10} n_B^{2} t^{6} + 183489483141769536 \Omega^{9} \epsilon^{2} g^{10} n_B t^{6} + 33809911421379504 \Omega^{9} \epsilon^{2} g^{10} t^{6} + 18175291374212768 \Omega^{9} \epsilon^{2} g^{8} n_B^{3} t^{8} + 27262937061319152 \Omega^{9} \epsilon^{2} g^{8} n_B^{2} t^{8} + 17293343904241420 \Omega^{9} \epsilon^{2} g^{8} n_B t^{8} + 4102849108567518 \Omega^{9} \epsilon^{2} g^{8} t^{8} + 728535349675536 \Omega^{9} \epsilon^{2} g^{6} n_B^{2} t^{10} + 728535349675536 \Omega^{9} \epsilon^{2} g^{6} n_B t^{10} + 237250573209514 \Omega^{9} \epsilon^{2} g^{6} t^{10} + 9165128918592 \Omega^{9} \epsilon^{2} g^{4} n_B t^{12} + 4582564459296 \Omega^{9} \epsilon^{2} g^{4} t^{12} + 8413788240 \Omega^{9} \epsilon^{2} g^{2} t^{14} + 433264744959254208000 \Omega^{9} g^{18} n_B^{8} + 1733058979837016832000 \Omega^{9} g^{18} n_B^{7} + 3534734009896574284800 \Omega^{9} g^{18} n_B^{6} + 4538495600260163942400 \Omega^{9} g^{18} n_B^{5} + 3858816082726653048000 \Omega^{9} g^{18} n_B^{4} + 2175374974829552496000 \Omega^{9} g^{18} n_B^{3} + 783905098716387648000 \Omega^{9} g^{18} n_B^{2} + 163790381372135918400 \Omega^{9} g^{18} n_B + 15112611709896650950 \Omega^{9} g^{18} + 244486235718906624000 \Omega^{9} g^{16} n_B^{7} t^{2} + 855701825016173184000 \Omega^{9} g^{16} n_B^{6} t^{2} + 1513844450246059499520 \Omega^{9} g^{16} n_B^{5} t^{2} + 1645356563074715788800 \Omega^{9} g^{16} n_B^{4} t^{2} + 1137875044940246592000 \Omega^{9} g^{16} n_B^{3} t^{2} + 489306916843740691200 \Omega^{9} g^{16} n_B^{2} t^{2} + 119582960041970128800 \Omega^{9} g^{16} n_B t^{2} + 12711693006276590160 \Omega^{9} g^{16} t^{2} + 66369352942882362240 \Omega^{9} g^{14} n_B^{6} t^{4} + 199108058828647086720 \Omega^{9} g^{14} n_B^{5} t^{4} + 297526700465941218720 \Omega^{9} g^{14} n_B^{4} t^{4} + 263206636217470626240 \Omega^{9} g^{14} n_B^{3} t^{4} + 139020279339112435440 \Omega^{9} g^{14} n_B^{2} t^{4} + 40601637701818303440 \Omega^{9} g^{14} n_B t^{4} + 5056327577440185720 \Omega^{9} g^{14} t^{4} + 11058565973949285504 \Omega^{9} g^{12} n_B^{5} t^{6} + 27646414934873213760 \Omega^{9} g^{12} n_B^{4} t^{6} + 33574394786126402976 \Omega^{9} g^{12} n_B^{3} t^{6} + 22715177244316390704 \Omega^{9} g^{12} n_B^{2} t^{6} + 8163330582064431984 \Omega^{9} g^{12} n_B t^{6} + 1217349581475258000 \Omega^{9} g^{12} t^{6} + 1174323697499077344 \Omega^{9} g^{10} n_B^{4} t^{8} + 2348647394998154688 \Omega^{9} g^{10} n_B^{3} t^{8} + 2179987655766935568 \Omega^{9} g^{10} n_B^{2} t^{8} + 1005663958267858224 \Omega^{9} g^{10} n_B t^{8} + 185000124211100484 \Omega^{9} g^{10} t^{8} + 74917570279191552 \Omega^{9} g^{8} n_B^{3} t^{10} + 112376355418787328 \Omega^{9} g^{8} n_B^{2} t^{10} + 71141158659554040 \Omega^{9} g^{8} n_B t^{10} + 16841186759979132 \Omega^{9} g^{8} t^{10} + 2449659139860160 \Omega^{9} g^{6} n_B^{2} t^{12} + 2449659139860160 \Omega^{9} g^{6} n_B t^{12} + 796056164748212 \Omega^{9} g^{6} t^{12} + 27789560704832 \Omega^{9} g^{4} n_B t^{14} + 13894780352416 \Omega^{9} g^{4} t^{14} + 26293088250 \Omega^{9} g^{2} t^{16} + 36 \Omega^{8} \epsilon^{17} g^{2} n_B + 18 \Omega^{8} \epsilon^{17} g^{2} + 67872 \Omega^{8} \epsilon^{15} g^{4} n_B^{2} + 67872 \Omega^{8} \epsilon^{15} g^{4} n_B + 33640 \Omega^{8} \epsilon^{15} g^{4} + 2880 \Omega^{8} \epsilon^{15} g^{2} n_B t^{2} + 1440 \Omega^{8} \epsilon^{15} g^{2} t^{2} + 23884224 \Omega^{8} \epsilon^{13} g^{6} n_B^{3} + 35826336 \Omega^{8} \epsilon^{13} g^{6} n_B^{2} + 33921888 \Omega^{8} \epsilon^{13} g^{6} n_B + 10989888 \Omega^{8} \epsilon^{13} g^{6} + 5238020 \Omega^{8} \epsilon^{13} g^{4} n_B^{2} t^{2} + 5238020 \Omega^{8} \epsilon^{13} g^{4} n_B t^{2} + 2592905 \Omega^{8} \epsilon^{13} g^{4} t^{2} + 83160 \Omega^{8} \epsilon^{13} g^{2} n_B t^{4} + 41580 \Omega^{8} \epsilon^{13} g^{2} t^{4} + 4452422832 \Omega^{8} \epsilon^{11} g^{8} n_B^{4} + 8904845664 \Omega^{8} \epsilon^{11} g^{8} n_B^{3} + 11976800616 \Omega^{8} \epsilon^{11} g^{8} n_B^{2} + 7524377784 \Omega^{8} \epsilon^{11} g^{8} n_B + 1770798777 \Omega^{8} \epsilon^{11} g^{8} + 1728604048 \Omega^{8} \epsilon^{11} g^{6} n_B^{3} t^{2} + 2592906072 \Omega^{8} \epsilon^{11} g^{6} n_B^{2} t^{2} + 2440610476 \Omega^{8} \epsilon^{11} g^{6} n_B t^{2} + 788154226 \Omega^{8} \epsilon^{11} g^{6} t^{2} + 161500644 \Omega^{8} \epsilon^{11} g^{4} n_B^{2} t^{4} + 161500644 \Omega^{8} \epsilon^{11} g^{4} n_B t^{4} + 79932177 \Omega^{8} \epsilon^{11} g^{4} t^{4} + 1441440 \Omega^{8} \epsilon^{11} g^{2} n_B t^{6} + 720720 \Omega^{8} \epsilon^{11} g^{2} t^{6} + 593431122240 \Omega^{8} \epsilon^{9} g^{10} n_B^{5} + 1483577805600 \Omega^{8} \epsilon^{9} g^{10} n_B^{4} + 2531186035680 \Omega^{8} \epsilon^{9} g^{10} n_B^{3} + 2313201247920 \Omega^{8} \epsilon^{9} g^{10} n_B^{2} + 1057317122460 \Omega^{8} \epsilon^{9} g^{10} n_B + 192577613430 \Omega^{8} \epsilon^{9} g^{10} + 302284005120 \Omega^{8} \epsilon^{9} g^{8} n_B^{4} t^{2} + 604568010240 \Omega^{8} \epsilon^{9} g^{8} n_B^{3} t^{2} + 807380426400 \Omega^{8} \epsilon^{9} g^{8} n_B^{2} t^{2} + 505096421280 \Omega^{8} \epsilon^{9} g^{8} n_B t^{2} + 118372470138 \Omega^{8} \epsilon^{9} g^{8} t^{2} + 54341240656 \Omega^{8} \epsilon^{9} g^{6} n_B^{3} t^{4} + 81511860984 \Omega^{8} \epsilon^{9} g^{6} n_B^{2} t^{4} + 76609988268 \Omega^{8} \epsilon^{9} g^{6} n_B t^{4} + 24719683970 \Omega^{8} \epsilon^{9} g^{6} t^{4} + 3025393120 \Omega^{8} \epsilon^{9} g^{4} n_B^{2} t^{6} + 3025393120 \Omega^{8} \epsilon^{9} g^{4} n_B t^{6} + 1497573680 \Omega^{8} \epsilon^{9} g^{4} t^{6} + 18018000 \Omega^{8} \epsilon^{9} g^{2} n_B t^{8} + 9009000 \Omega^{8} \epsilon^{9} g^{2} t^{8} + 64119403944960 \Omega^{8} \epsilon^{7} g^{12} n_B^{6} + 192358211834880 \Omega^{8} \epsilon^{7} g^{12} n_B^{5} + 392804710056192 \Omega^{8} \epsilon^{7} g^{12} n_B^{4} + 465012400387584 \Omega^{8} \epsilon^{7} g^{12} n_B^{3} + 310589587005264 \Omega^{8} \epsilon^{7} g^{12} n_B^{2} + 110143088783952 \Omega^{8} \epsilon^{7} g^{12} n_B + 16189523979804 \Omega^{8} \epsilon^{7} g^{12} + 37700335890752 \Omega^{8} \epsilon^{7} g^{10} n_B^{5} t^{2} + 94250839726880 \Omega^{8} \epsilon^{7} g^{10} n_B^{4} t^{2} + 159795299019648 \Omega^{8} \epsilon^{7} g^{10} n_B^{3} t^{2} + 145442108802592 \Omega^{8} \epsilon^{7} g^{10} n_B^{2} t^{2} + 66229444409736 \Omega^{8} \epsilon^{7} g^{10} n_B t^{2} + 12016065395332 \Omega^{8} \epsilon^{7} g^{10} t^{2} + 9405175240272 \Omega^{8} \epsilon^{7} g^{8} n_B^{4} t^{4} + 18810350480544 \Omega^{8} \epsilon^{7} g^{8} n_B^{3} t^{4} + 25058802172080 \Omega^{8} \epsilon^{7} g^{8} n_B^{2} t^{4} + 15653626931808 \Omega^{8} \epsilon^{7} g^{8} n_B t^{4} + 3663133091907 \Omega^{8} \epsilon^{7} g^{8} t^{4} + 1049571823968 \Omega^{8} \epsilon^{7} g^{6} n_B^{3} t^{6} + 1574357735952 \Omega^{8} \epsilon^{7} g^{6} n_B^{2} t^{6} + 1479660613016 \Omega^{8} \epsilon^{7} g^{6} n_B t^{6} + 477437350516 \Omega^{8} \epsilon^{7} g^{6} t^{6} + 40241153720 \Omega^{8} \epsilon^{7} g^{4} n_B^{2} t^{8} + 40241153720 \Omega^{8} \epsilon^{7} g^{4} n_B t^{8} + 19923206610 \Omega^{8} \epsilon^{7} g^{4} t^{8} + 176432256 \Omega^{8} \epsilon^{7} g^{2} n_B t^{10} + 88216128 \Omega^{8} \epsilon^{7} g^{2} t^{10} + 5905060539715584 \Omega^{8} \epsilon^{5} g^{14} n_B^{7} + 20667711889004544 \Omega^{8} \epsilon^{5} g^{14} n_B^{6} + 48776718865242240 \Omega^{8} \epsilon^{5} g^{14} n_B^{5} + 70272517440594240 \Omega^{8} \epsilon^{5} g^{14} n_B^{4} + 61138166725651680 \Omega^{8} \epsilon^{5} g^{14} n_B^{3} + 31768588592385552 \Omega^{8} \epsilon^{5} g^{14} n_B^{2} + 9117608735385504 \Omega^{8} \epsilon^{5} g^{14} n_B + 1114368472005336 \Omega^{8} \epsilon^{5} g^{14} + 3762683532091584 \Omega^{8} \epsilon^{5} g^{12} n_B^{6} t^{2} + 11288050596274752 \Omega^{8} \epsilon^{5} g^{12} n_B^{5} t^{2} + 22936970618980176 \Omega^{8} \epsilon^{5} g^{12} n_B^{4} t^{2} + 27060523577502432 \Omega^{8} \epsilon^{5} g^{12} n_B^{3} t^{2} + 18019917067158480 \Omega^{8} \epsilon^{5} g^{12} n_B^{2} t^{2} + 6370997044453056 \Omega^{8} \epsilon^{5} g^{12} n_B t^{2} + 933550012864206 \Omega^{8} \epsilon^{5} g^{12} t^{2} + 1120077717282752 \Omega^{8} \epsilon^{5} g^{10} n_B^{5} t^{4} + 2800194293206880 \Omega^{8} \epsilon^{5} g^{10} n_B^{4} t^{4} + 4734349613366592 \Omega^{8} \epsilon^{5} g^{10} n_B^{3} t^{4} + 4301330126843008 \Omega^{8} \epsilon^{5} g^{10} n_B^{2} t^{4} + 1955405242873304 \Omega^{8} \epsilon^{5} g^{10} n_B t^{4} + 354154076736380 \Omega^{8} \epsilon^{5} g^{10} t^{4} + 179044862690976 \Omega^{8} \epsilon^{5} g^{8} n_B^{4} t^{6} + 358089725381952 \Omega^{8} \epsilon^{5} g^{8} n_B^{3} t^{6} + 476750597688800 \Omega^{8} \epsilon^{5} g^{8} n_B^{2} t^{6} + 297705734997824 \Omega^{8} \epsilon^{5} g^{8} n_B t^{6} + 69641547453400 \Omega^{8} \epsilon^{5} g^{8} t^{6} + 14059703777712 \Omega^{8} \epsilon^{5} g^{6} n_B^{3} t^{8} + 21089555666568 \Omega^{8} \epsilon^{5} g^{6} n_B^{2} t^{8} + 19828615402964 \Omega^{8} \epsilon^{5} g^{6} n_B t^{8} + 6399381757054 \Omega^{8} \epsilon^{5} g^{6} t^{8} + 403239224808 \Omega^{8} \epsilon^{5} g^{4} n_B^{2} t^{10} + 403239224808 \Omega^{8} \epsilon^{5} g^{4} n_B t^{10} + 199663322262 \Omega^{8} \epsilon^{5} g^{4} t^{10} + 1396755360 \Omega^{8} \epsilon^{5} g^{2} n_B t^{12} + 698377680 \Omega^{8} \epsilon^{5} g^{2} t^{12} + 458856545005589760 \Omega^{8} \epsilon^{3} g^{16} n_B^{8} + 1835426180022359040 \Omega^{8} \epsilon^{3} g^{16} n_B^{7} + 4891185276364258560 \Omega^{8} \epsilon^{3} g^{16} n_B^{6} + 8249564199014519040 \Omega^{8} \epsilon^{3} g^{16} n_B^{5} + 8785062252604794240 \Omega^{8} \epsilon^{3} g^{16} n_B^{4} + 5962181383544808960 \Omega^{8} \epsilon^{3} g^{16} n_B^{3} + 2513608990077905280 \Omega^{8} \epsilon^{3} g^{16} n_B^{2} + 601541301470860800 \Omega^{8} \epsilon^{3} g^{16} n_B + 62532768333567135 \Omega^{8} \epsilon^{3} g^{16} + 306060822030813696 \Omega^{8} \epsilon^{3} g^{14} n_B^{7} t^{2} + 1071212877107847936 \Omega^{8} \epsilon^{3} g^{14} n_B^{6} t^{2} + 2518907916795634944 \Omega^{8} \epsilon^{3} g^{14} n_B^{5} t^{2} + 3619237599219467520 \Omega^{8} \epsilon^{3} g^{14} n_B^{4} t^{2} + 3141616465083404448 \Omega^{8} \epsilon^{3} g^{14} n_B^{3} t^{2} + 1628793536959563120 \Omega^{8} \epsilon^{3} g^{14} n_B^{2} t^{2} + 466409995652507184 \Omega^{8} \epsilon^{3} g^{14} n_B t^{2} + 56875593137740848 \Omega^{8} \epsilon^{3} g^{14} t^{2} + 99996027730943040 \Omega^{8} \epsilon^{3} g^{12} n_B^{6} t^{4} + 299988083192829120 \Omega^{8} \epsilon^{3} g^{12} n_B^{5} t^{4} + 607961580575875248 \Omega^{8} \epsilon^{3} g^{12} n_B^{4} t^{4} + 715943022497035296 \Omega^{8} \epsilon^{3} g^{12} n_B^{3} t^{4} + 475984720441298592 \Omega^{8} \epsilon^{3} g^{12} n_B^{2} t^{4} + 168011223058252464 \Omega^{8} \epsilon^{3} g^{12} n_B t^{4} + 24577641225844314 \Omega^{8} \epsilon^{3} g^{12} t^{4} + 19454963333758592 \Omega^{8} \epsilon^{3} g^{10} n_B^{5} t^{6} + 48637408334396480 \Omega^{8} \epsilon^{3} g^{10} n_B^{4} t^{6} + 82140385443684224 \Omega^{8} \epsilon^{3} g^{10} n_B^{3} t^{6} + 74573169831129856 \Omega^{8} \epsilon^{3} g^{10} n_B^{2} t^{6} + 33878584377969032 \Omega^{8} \epsilon^{3} g^{10} n_B t^{6} + 6131677494942756 \Omega^{8} \epsilon^{3} g^{10} t^{6} + 2218899168741264 \Omega^{8} \epsilon^{3} g^{8} n_B^{4} t^{8} + 4437798337482528 \Omega^{8} \epsilon^{3} g^{8} n_B^{3} t^{8} + 5907756243778496 \Omega^{8} \epsilon^{3} g^{8} n_B^{2} t^{8} + 3688857075037232 \Omega^{8} \epsilon^{3} g^{8} n_B t^{8} + 862882923987745 \Omega^{8} \epsilon^{3} g^{8} t^{8} + 131316162018432 \Omega^{8} \epsilon^{3} g^{6} n_B^{3} t^{10} + 196974243027648 \Omega^{8} \epsilon^{3} g^{6} n_B^{2} t^{10} + 185192736354336 \Omega^{8} \epsilon^{3} g^{6} n_B t^{10} + 59767327672560 \Omega^{8} \epsilon^{3} g^{6} t^{10} + 2985796120512 \Omega^{8} \epsilon^{3} g^{4} n_B^{2} t^{12} + 2985796120512 \Omega^{8} \epsilon^{3} g^{4} n_B t^{12} + 1478135106316 \Omega^{8} \epsilon^{3} g^{4} t^{12} + 8779605120 \Omega^{8} \epsilon^{3} g^{2} n_B t^{14} + 4389802560 \Omega^{8} \epsilon^{3} g^{2} t^{14} + 26067846358332979200 \Omega^{8} \epsilon g^{18} n_B^{9} + 117305308612498406400 \Omega^{8} \epsilon g^{18} n_B^{8} + 347197880055740313600 \Omega^{8} \epsilon g^{18} n_B^{7} + 667767806670098534400 \Omega^{8} \epsilon g^{18} n_B^{6} + 837199916540911123200 \Omega^{8} \epsilon g^{18} n_B^{5} + 697292661439527753600 \Omega^{8} \epsilon g^{18} n_B^{4} + 384803922990834547200 \Omega^{8} \epsilon g^{18} n_B^{3} + 135593587306774396800 \Omega^{8} \epsilon g^{18} n_B^{2} + 27670818523350202200 \Omega^{8} \epsilon g^{18} n_B + 2490510220135037100 \Omega^{8} \epsilon g^{18} + 17660439042401779200 \Omega^{8} \epsilon g^{16} n_B^{8} t^{2} + 70641756169607116800 \Omega^{8} \epsilon g^{16} n_B^{7} t^{2} + 187771494608335872000 \Omega^{8} \epsilon g^{16} n_B^{6} t^{2} + 316068337231382707200 \Omega^{8} \epsilon g^{16} n_B^{5} t^{2} + 336028255520126669280 \Omega^{8} \epsilon g^{16} n_B^{4} t^{2} + 227691331185823796160 \Omega^{8} \epsilon g^{16} n_B^{3} t^{2} + 95841085237175110320 \Omega^{8} \epsilon g^{16} n_B^{2} t^{2} + 22899849821225810640 \Omega^{8} \epsilon g^{16} n_B t^{2} + 2376789271488733080 \Omega^{8} \epsilon g^{16} t^{2} + 5939144336041993728 \Omega^{8} \epsilon g^{14} n_B^{7} t^{4} + 20787005176146978048 \Omega^{8} \epsilon g^{14} n_B^{6} t^{4} + 48772677778782020352 \Omega^{8} \epsilon g^{14} n_B^{5} t^{4} + 69964181506587605760 \Omega^{8} \epsilon g^{14} n_B^{4} t^{4} + 60647515800138826272 \Omega^{8} \epsilon g^{14} n_B^{3} t^{4} + 31400594781694122672 \Omega^{8} \epsilon g^{14} n_B^{2} t^{4} + 8979371143719069312 \Omega^{8} \epsilon g^{14} n_B t^{4} + 1093463797126601592 \Omega^{8} \epsilon g^{14} t^{4} + 1256039454788649024 \Omega^{8} \epsilon g^{12} n_B^{6} t^{6} + 3768118364365947072 \Omega^{8} \epsilon g^{12} n_B^{5} t^{6} + 7625524667835985776 \Omega^{8} \epsilon g^{12} n_B^{4} t^{6} + 8970852061728726432 \Omega^{8} \epsilon g^{12} n_B^{3} t^{6} + 5958913156415375688 \Omega^{8} \epsilon g^{12} n_B^{2} t^{6} + 2101506852945336984 \Omega^{8} \epsilon g^{12} n_B t^{6} + 307145445842722944 \Omega^{8} \epsilon g^{12} t^{6} + 172874337694936640 \Omega^{8} \epsilon g^{10} n_B^{5} t^{8} + 432185844237341600 \Omega^{8} \epsilon g^{10} n_B^{4} t^{8} + 729107433827942336 \Omega^{8} \epsilon g^{10} n_B^{3} t^{8} + 661475306504571904 \Omega^{8} \epsilon g^{10} n_B^{2} t^{8} + 300321468222011904 \Omega^{8} \epsilon g^{10} n_B t^{8} + 54321044501488688 \Omega^{8} \epsilon g^{10} t^{8} + 14763890780567904 \Omega^{8} \epsilon g^{8} n_B^{4} t^{10} + 29527781561135808 \Omega^{8} \epsilon g^{8} n_B^{3} t^{10} + 39247411948749168 \Omega^{8} \epsilon g^{8} n_B^{2} t^{10} + 24483521168181264 \Omega^{8} \epsilon g^{8} n_B t^{10} + 5721960280050692 \Omega^{8} \epsilon g^{8} t^{10} + 692923418238528 \Omega^{8} \epsilon g^{6} n_B^{3} t^{12} + 1039385127357792 \Omega^{8} \epsilon g^{6} n_B^{2} t^{12} + 974860385935488 \Omega^{8} \epsilon g^{6} n_B t^{12} + 314199338408112 \Omega^{8} \epsilon g^{6} t^{12} + 13451201269712 \Omega^{8} \epsilon g^{4} n_B^{2} t^{14} + 13451201269712 \Omega^{8} \epsilon g^{4} n_B t^{14} + 6651637716756 \Omega^{8} \epsilon g^{4} t^{14} + 37862047080 \Omega^{8} \epsilon g^{2} n_B t^{16} + 18931023540 \Omega^{8} \epsilon g^{2} t^{16} + 19 \Omega^{7} \epsilon^{18} g^{2} + 36584 \Omega^{7} \epsilon^{16} g^{4} n_B + 18292 \Omega^{7} \epsilon^{16} g^{4} + 1224 \Omega^{7} \epsilon^{16} g^{2} t^{2} + 12362760 \Omega^{7} \epsilon^{14} g^{6} n_B^{2} + 12362760 \Omega^{7} \epsilon^{14} g^{6} n_B + 3956880 \Omega^{7} \epsilon^{14} g^{6} + 2311792 \Omega^{7} \epsilon^{14} g^{4} n_B t^{2} + 1155896 \Omega^{7} \epsilon^{14} g^{4} t^{2} + 29700 \Omega^{7} \epsilon^{14} g^{2} t^{4} + 2152024576 \Omega^{7} \epsilon^{12} g^{8} n_B^{3} + 3228036864 \Omega^{7} \epsilon^{12} g^{8} n_B^{2} + 2000463712 \Omega^{7} \epsilon^{12} g^{8} n_B + 462225712 \Omega^{7} \epsilon^{12} g^{8} + 752021616 \Omega^{7} \epsilon^{12} g^{6} n_B^{2} t^{2} + 752021616 \Omega^{7} \epsilon^{12} g^{6} n_B t^{2} + 239742024 \Omega^{7} \epsilon^{12} g^{6} t^{2} + 61067464 \Omega^{7} \epsilon^{12} g^{4} n_B t^{4} + 30533732 \Omega^{7} \epsilon^{12} g^{4} t^{4} + 446160 \Omega^{7} \epsilon^{12} g^{2} t^{6} + 266637175200 \Omega^{7} \epsilon^{10} g^{10} n_B^{4} + 533274350400 \Omega^{7} \epsilon^{10} g^{10} n_B^{3} + 482862767640 \Omega^{7} \epsilon^{10} g^{10} n_B^{2} + 216225592440 \Omega^{7} \epsilon^{10} g^{10} n_B + 38513268090 \Omega^{7} \epsilon^{10} g^{10} + 126178229760 \Omega^{7} \epsilon^{10} g^{8} n_B^{3} t^{2} + 189267344640 \Omega^{7} \epsilon^{10} g^{8} n_B^{2} t^{2} + 116826000720 \Omega^{7} \epsilon^{10} g^{8} n_B t^{2} + 26868442920 \Omega^{7} \epsilon^{10} g^{8} t^{2} + 20676253092 \Omega^{7} \epsilon^{10} g^{6} n_B^{2} t^{4} + 20676253092 \Omega^{7} \epsilon^{10} g^{6} n_B t^{4} + 6585953244 \Omega^{7} \epsilon^{10} g^{6} t^{4} + 1010280944 \Omega^{7} \epsilon^{10} g^{4} n_B t^{6} + 505140472 \Omega^{7} \epsilon^{10} g^{4} t^{6} + 4954950 \Omega^{7} \epsilon^{10} g^{2} t^{8} + 26973233542656 \Omega^{7} \epsilon^{8} g^{12} n_B^{5} + 67433083856640 \Omega^{7} \epsilon^{8} g^{12} n_B^{4} + 79721724465792 \Omega^{7} \epsilon^{8} g^{12} n_B^{3} + 52149502842048 \Omega^{7} \epsilon^{8} g^{12} n_B^{2} + 18067920206112 \Omega^{7} \epsilon^{8} g^{12} n_B + 2590145757936 \Omega^{7} \epsilon^{8} g^{12} + 15034349340736 \Omega^{7} \epsilon^{8} g^{10} n_B^{4} t^{2} + 30068698681472 \Omega^{7} \epsilon^{8} g^{10} n_B^{3} t^{2} + 27141587913200 \Omega^{7} \epsilon^{8} g^{10} n_B^{2} t^{2} + 12107238572464 \Omega^{7} \epsilon^{8} g^{10} n_B t^{2} + 2147801199248 \Omega^{7} \epsilon^{8} g^{10} t^{2} + 3513683086736 \Omega^{7} \epsilon^{8} g^{8} n_B^{3} t^{4} + 5270524630104 \Omega^{7} \epsilon^{8} g^{8} n_B^{2} t^{4} + 3249222295896 \Omega^{7} \epsilon^{8} g^{8} n_B t^{4} + 746190376264 \Omega^{7} \epsilon^{8} g^{8} t^{4} + 360114541264 \Omega^{7} \epsilon^{8} g^{6} n_B^{2} t^{6} + 360114541264 \Omega^{7} \epsilon^{8} g^{6} n_B t^{6} + 114728699244 \Omega^{7} \epsilon^{8} g^{6} t^{6} + 12186786092 \Omega^{7} \epsilon^{8} g^{4} n_B t^{8} + 6093393046 \Omega^{7} \epsilon^{8} g^{4} t^{8} + 44108064 \Omega^{7} \epsilon^{8} g^{2} t^{10} + 2366243514421248 \Omega^{7} \epsilon^{6} g^{14} n_B^{6} + 7098730543263744 \Omega^{7} \epsilon^{6} g^{14} n_B^{5} + 10313748643017120 \Omega^{7} \epsilon^{6} g^{14} n_B^{4} + 8796279713928000 \Omega^{7} \epsilon^{6} g^{14} n_B^{3} + 4464520904929428 \Omega^{7} \epsilon^{6} g^{14} n_B^{2} + 1249502805176052 \Omega^{7} \epsilon^{6} g^{14} n_B + 148672078874880 \Omega^{7} \epsilon^{6} g^{14} + 1449479832249600 \Omega^{7} \epsilon^{6} g^{12} n_B^{5} t^{2} + 3623699580624000 \Omega^{7} \epsilon^{6} g^{12} n_B^{4} t^{2} + 4274516727094464 \Omega^{7} \epsilon^{6} g^{12} n_B^{3} t^{2} + 2788075510017696 \Omega^{7} \epsilon^{6} g^{12} n_B^{2} t^{2} + 963046376146464 \Omega^{7} \epsilon^{6} g^{12} n_B t^{2} + 137633922424416 \Omega^{7} \epsilon^{6} g^{12} t^{2} + 411643378476608 \Omega^{7} \epsilon^{6} g^{10} n_B^{4} t^{4} + 823286756953216 \Omega^{7} \epsilon^{6} g^{10} n_B^{3} t^{4} + 742194153900700 \Omega^{7} \epsilon^{6} g^{10} n_B^{2} t^{4} + 330550775424092 \Omega^{7} \epsilon^{6} g^{10} n_B t^{4} + 58541153480308 \Omega^{7} \epsilon^{6} g^{10} t^{4} + 62037095299904 \Omega^{7} \epsilon^{6} g^{8} n_B^{3} t^{6} + 93055642949856 \Omega^{7} \epsilon^{6} g^{8} n_B^{2} t^{6} + 57360170465368 \Omega^{7} \epsilon^{6} g^{8} n_B t^{6} + 13170811407708 \Omega^{7} \epsilon^{6} g^{8} t^{6} + 4498146183428 \Omega^{7} \epsilon^{6} g^{6} n_B^{2} t^{8} + 4498146183428 \Omega^{7} \epsilon^{6} g^{6} n_B t^{8} + 1433775249796 \Omega^{7} \epsilon^{6} g^{6} t^{8} + 114224495288 \Omega^{7} \epsilon^{6} g^{4} n_B t^{10} + 57112247644 \Omega^{7} \epsilon^{6} g^{4} t^{10} + 325909584 \Omega^{7} \epsilon^{6} g^{2} t^{12} + 181789882858944000 \Omega^{7} \epsilon^{4} g^{16} n_B^{7} + 636264590006304000 \Omega^{7} \epsilon^{4} g^{16} n_B^{6} + 1093886901185558400 \Omega^{7} \epsilon^{4} g^{16} n_B^{5} + 1144055777948136000 \Omega^{7} \epsilon^{4} g^{16} n_B^{4} + 758560135005000000 \Omega^{7} \epsilon^{4} g^{16} n_B^{3} + 311916719562516000 \Omega^{7} \epsilon^{4} g^{16} n_B^{2} + 72695941634454000 \Omega^{7} \epsilon^{4} g^{16} n_B + 7347886583500200 \Omega^{7} \epsilon^{4} g^{16} + 117911008555017984 \Omega^{7} \epsilon^{4} g^{14} n_B^{6} t^{2} + 353733025665053952 \Omega^{7} \epsilon^{4} g^{14} n_B^{5} t^{2} + 513151853335845120 \Omega^{7} \epsilon^{4} g^{14} n_B^{4} t^{2} + 436748663896600320 \Omega^{7} \epsilon^{4} g^{14} n_B^{3} t^{2} + 221187782017564680 \Omega^{7} \epsilon^{4} g^{14} n_B^{2} t^{2} + 61768954346773512 \Omega^{7} \epsilon^{4} g^{14} n_B t^{2} + 7333491479303184 \Omega^{7} \epsilon^{4} g^{14} t^{2} + 37303474568211456 \Omega^{7} \epsilon^{4} g^{12} n_B^{5} t^{4} + 93258686420528640 \Omega^{7} \epsilon^{4} g^{12} n_B^{4} t^{4} + 109883609814859248 \Omega^{7} \epsilon^{4} g^{12} n_B^{3} t^{4} + 71566728301760232 \Omega^{7} \epsilon^{4} g^{12} n_B^{2} t^{4} + 24682075821565032 \Omega^{7} \epsilon^{4} g^{12} n_B t^{4} + 3521872741173432 \Omega^{7} \epsilon^{4} g^{12} t^{4} + 6979311154470944 \Omega^{7} \epsilon^{4} g^{10} n_B^{4} t^{6} + 13958622308941888 \Omega^{7} \epsilon^{4} g^{10} n_B^{3} t^{6} + 12578864738540384 \Omega^{7} \epsilon^{4} g^{10} n_B^{2} t^{6} + 5599553584069440 \Omega^{7} \epsilon^{4} g^{10} n_B t^{6} + 991191601569940 \Omega^{7} \epsilon^{4} g^{10} t^{6} + 756086395992432 \Omega^{7} \epsilon^{4} g^{8} n_B^{3} t^{8} + 1134129593988648 \Omega^{7} \epsilon^{4} g^{8} n_B^{2} t^{8} + 699252862274744 \Omega^{7} \epsilon^{4} g^{8} n_B t^{8} + 160604832139264 \Omega^{7} \epsilon^{4} g^{8} t^{8} + 41535498529600 \Omega^{7} \epsilon^{4} g^{6} n_B^{2} t^{10} + 41535498529600 \Omega^{7} \epsilon^{4} g^{6} n_B t^{10} + 13244274554744 \Omega^{7} \epsilon^{4} g^{6} t^{10} + 835569483824 \Omega^{7} \epsilon^{4} g^{4} n_B t^{12} + 417784741912 \Omega^{7} \epsilon^{4} g^{4} t^{12} + 1995364800 \Omega^{7} \epsilon^{4} g^{2} t^{14} + 11491500556054828800 \Omega^{7} \epsilon^{2} g^{18} n_B^{8} + 45966002224219315200 \Omega^{7} \epsilon^{2} g^{18} n_B^{7} + 91122225527180016000 \Omega^{7} \epsilon^{2} g^{18} n_B^{6} + 112485668796772444800 \Omega^{7} \epsilon^{2} g^{18} n_B^{5} + 91578751369642425600 \Omega^{7} \epsilon^{2} g^{18} n_B^{4} + 49308390672919977600 \Omega^{7} \epsilon^{2} g^{18} n_B^{3} + 16928947486361464200 \Omega^{7} \epsilon^{2} g^{18} n_B^{2} + 3361363245326997000 \Omega^{7} \epsilon^{2} g^{18} n_B + 293934718952053425 \Omega^{7} \epsilon^{2} g^{18} + 7700163291012003840 \Omega^{7} \epsilon^{2} g^{16} n_B^{7} t^{2} + 26950571518542013440 \Omega^{7} \epsilon^{2} g^{16} n_B^{6} t^{2} + 46286786188232006400 \Omega^{7} \epsilon^{2} g^{16} n_B^{5} t^{2} + 48340536674224982400 \Omega^{7} \epsilon^{2} g^{16} n_B^{4} t^{2} + 32003109087370128000 \Omega^{7} \epsilon^{2} g^{16} n_B^{3} t^{2} + 13139412716101216320 \Omega^{7} \epsilon^{2} g^{16} n_B^{2} t^{2} + 3057658320553138320 \Omega^{7} \epsilon^{2} g^{16} n_B t^{2} + 308597989149532200 \Omega^{7} \epsilon^{2} g^{16} t^{2} + 2568631054165694784 \Omega^{7} \epsilon^{2} g^{14} n_B^{6} t^{4} + 7705893162497084352 \Omega^{7} \epsilon^{2} g^{14} n_B^{5} t^{4} + 11168639949331596288 \Omega^{7} \epsilon^{2} g^{14} n_B^{4} t^{4} + 9494124627834718656 \Omega^{7} \epsilon^{2} g^{14} n_B^{3} t^{4} + 4802004866032277352 \Omega^{7} \epsilon^{2} g^{14} n_B^{2} t^{4} + 1339258079197765416 \Omega^{7} \epsilon^{2} g^{14} n_B t^{4} + 158795053302188952 \Omega^{7} \epsilon^{2} g^{14} t^{4} + 538117214355264384 \Omega^{7} \epsilon^{2} g^{12} n_B^{5} t^{6} + 1345293035888160960 \Omega^{7} \epsilon^{2} g^{12} n_B^{4} t^{6} + 1584316521334338912 \Omega^{7} \epsilon^{2} g^{12} n_B^{3} t^{6} + 1031181746113347408 \Omega^{7} \epsilon^{2} g^{12} n_B^{2} t^{6} + 355391452911608160 \Omega^{7} \epsilon^{2} g^{12} n_B t^{6} + 50675203299851544 \Omega^{7} \epsilon^{2} g^{12} t^{6} + 72653919759758432 \Omega^{7} \epsilon^{2} g^{10} n_B^{4} t^{8} + 145307839519516864 \Omega^{7} \epsilon^{2} g^{10} n_B^{3} t^{8} + 130930239923870228 \Omega^{7} \epsilon^{2} g^{10} n_B^{2} t^{8} + 58276320164111796 \Omega^{7} \epsilon^{2} g^{10} n_B t^{8} + 10314266488626252 \Omega^{7} \epsilon^{2} g^{10} t^{8} + 5959275761634880 \Omega^{7} \epsilon^{2} g^{8} n_B^{3} t^{10} + 8938913642452320 \Omega^{7} \epsilon^{2} g^{8} n_B^{2} t^{10} + 5511011827532952 \Omega^{7} \epsilon^{2} g^{8} n_B t^{10} + 1265686973357756 \Omega^{7} \epsilon^{2} g^{8} t^{10} + 258744602616980 \Omega^{7} \epsilon^{2} g^{6} n_B^{2} t^{12} + 258744602616980 \Omega^{7} \epsilon^{2} g^{6} n_B t^{12} + 82462193964828 \Omega^{7} \epsilon^{2} g^{6} t^{12} + 4342703656640 \Omega^{7} \epsilon^{2} g^{4} n_B t^{14} + 2171351828320 \Omega^{7} \epsilon^{2} g^{4} t^{14} + 9465511770 \Omega^{7} \epsilon^{2} g^{2} t^{16} + 402009159735735552000 \Omega^{7} g^{20} n_B^{9} + 1809041218810809984000 \Omega^{7} g^{20} n_B^{8} + 4057930866629832192000 \Omega^{7} g^{20} n_B^{7} + 5760565678753966080000 \Omega^{7} g^{20} n_B^{6} + 5539855902497044128000 \Omega^{7} g^{20} n_B^{5} + 3669321736582918416000 \Omega^{7} g^{20} n_B^{4} + 1653165553767279552000 \Omega^{7} g^{20} n_B^{3} + 484681954237777296000 \Omega^{7} g^{20} n_B^{2} + 83465505555897465000 \Omega^{7} g^{20} n_B + 6408199900158556500 \Omega^{7} g^{20} + 264049926251908377600 \Omega^{7} g^{18} n_B^{8} t^{2} + 1056199705007633510400 \Omega^{7} g^{18} n_B^{7} t^{2} + 2092483572154966598400 \Omega^{7} g^{18} n_B^{6} t^{2} + 2580751748938182508800 \Omega^{7} g^{18} n_B^{5} t^{2} + 2099053479160220644800 \Omega^{7} g^{18} n_B^{4} t^{2} + 1129087032599042870400 \Omega^{7} g^{18} n_B^{3} t^{2} + 387275758455036517200 \Omega^{7} g^{18} n_B^{2} t^{2} + 76824249477273248400 \Omega^{7} g^{18} n_B t^{2} + 6711773262591533400 \Omega^{7} g^{18} t^{2} + 85833224615626536960 \Omega^{7} g^{16} n_B^{7} t^{4} + 300416286154692879360 \Omega^{7} g^{16} n_B^{6} t^{4} + 515640163289724737280 \Omega^{7} g^{16} n_B^{5} t^{4} + 538059692837579644800 \Omega^{7} g^{16} n_B^{4} t^{4} + 355889713376575437120 \Omega^{7} g^{16} n_B^{3} t^{4} + 145983020304629950560 \Omega^{7} g^{16} n_B^{2} t^{4} + 33940868232253044480 \Omega^{7} g^{16} n_B t^{4} + 3422485108638640560 \Omega^{7} g^{16} t^{4} + 18028210539074210688 \Omega^{7} g^{14} n_B^{6} t^{6} + 54084631617222632064 \Omega^{7} g^{14} n_B^{5} t^{6} + 78341859539999957376 \Omega^{7} g^{14} n_B^{4} t^{6} + 66542666384628861312 \Omega^{7} g^{14} n_B^{3} t^{6} + 33628019779529576688 \Omega^{7} g^{14} n_B^{2} t^{6} + 9370791856752251376 \Omega^{7} g^{14} n_B t^{6} + 1110161081569684464 \Omega^{7} g^{14} t^{6} + 2630712622480064640 \Omega^{7} g^{12} n_B^{5} t^{8} + 6576781556200161600 \Omega^{7} g^{12} n_B^{4} t^{8} + 7739117298115615776 \Omega^{7} g^{12} n_B^{3} t^{8} + 5031894390973262064 \Omega^{7} g^{12} n_B^{2} t^{8} + 1732335970381604664 \Omega^{7} g^{12} n_B t^{8} + 246744971901930708 \Omega^{7} g^{12} t^{8} + 264701952722514688 \Omega^{7} g^{10} n_B^{4} t^{10} + 529403905445029376 \Omega^{7} g^{10} n_B^{3} t^{10} + 476320735163384360 \Omega^{7} g^{10} n_B^{2} t^{10} + 211618782440869672 \Omega^{7} g^{10} n_B t^{10} + 37382746887667808 \Omega^{7} g^{10} t^{10} + 17272677130816064 \Omega^{7} g^{8} n_B^{3} t^{12} + 25909015696224096 \Omega^{7} g^{8} n_B^{2} t^{12} + 15931039087498416 \Omega^{7} g^{8} n_B t^{12} + 3647350261045192 \Omega^{7} g^{8} t^{12} + 641906506207032 \Omega^{7} g^{6} n_B^{2} t^{14} + 641906506207032 \Omega^{7} g^{6} n_B t^{14} + 203823751584176 \Omega^{7} g^{6} t^{14} + 10083410295656 \Omega^{7} g^{4} n_B t^{16} + 5041705147828 \Omega^{7} g^{4} t^{16} + 23371634000 \Omega^{7} g^{2} t^{18} + 40 \Omega^{6} \epsilon^{19} g^{2} n_B + 20 \Omega^{6} \epsilon^{19} g^{2} + 20808 \Omega^{6} \epsilon^{17} g^{4} n_B^{2} + 20808 \Omega^{6} \epsilon^{17} g^{4} n_B + 10089 \Omega^{6} \epsilon^{17} g^{4} + 2016 \Omega^{6} \epsilon^{17} g^{2} n_B t^{2} + 1008 \Omega^{6} \epsilon^{17} g^{2} t^{2} + 3393280 \Omega^{6} \epsilon^{15} g^{6} n_B^{3} + 5089920 \Omega^{6} \epsilon^{15} g^{6} n_B^{2} + 4566912 \Omega^{6} \epsilon^{15} g^{6} n_B + 1435136 \Omega^{6} \epsilon^{15} g^{6} + 1055880 \Omega^{6} \epsilon^{15} g^{4} n_B^{2} t^{2} + 1055880 \Omega^{6} \epsilon^{15} g^{4} n_B t^{2} + 509832 \Omega^{6} \epsilon^{15} g^{4} t^{2} + 40320 \Omega^{6} \epsilon^{15} g^{2} n_B t^{4} + 20160 \Omega^{6} \epsilon^{15} g^{2} t^{4} + 350598976 \Omega^{6} \epsilon^{13} g^{8} n_B^{4} + 701197952 \Omega^{6} \epsilon^{13} g^{8} n_B^{3} + 881680800 \Omega^{6} \epsilon^{13} g^{8} n_B^{2} + 531081824 \Omega^{6} \epsilon^{13} g^{8} n_B + 119786576 \Omega^{6} \epsilon^{13} g^{8} + 172596736 \Omega^{6} \epsilon^{13} g^{6} n_B^{3} t^{2} + 258895104 \Omega^{6} \epsilon^{13} g^{6} n_B^{2} t^{2} + 230320448 \Omega^{6} \epsilon^{13} g^{6} n_B t^{2} + 72011040 \Omega^{6} \epsilon^{13} g^{6} t^{2} + 23460960 \Omega^{6} \epsilon^{13} g^{4} n_B^{2} t^{4} + 23460960 \Omega^{6} \epsilon^{13} g^{4} n_B t^{4} + 11326848 \Omega^{6} \epsilon^{13} g^{4} t^{4} + 517440 \Omega^{6} \epsilon^{13} g^{2} n_B t^{6} + 258720 \Omega^{6} \epsilon^{13} g^{2} t^{6} + 28836023040 \Omega^{6} \epsilon^{11} g^{10} n_B^{5} + 72090057600 \Omega^{6} \epsilon^{11} g^{10} n_B^{4} + 114451121664 \Omega^{6} \epsilon^{11} g^{10} n_B^{3} + 99586624896 \Omega^{6} \epsilon^{11} g^{10} n_B^{2} + 43432665408 \Omega^{6} \epsilon^{11} g^{10} n_B + 7521563808 \Omega^{6} \epsilon^{11} g^{10} + 17759401664 \Omega^{6} \epsilon^{11} g^{8} n_B^{4} t^{2} + 35518803328 \Omega^{6} \epsilon^{11} g^{8} n_B^{3} t^{2} + 44303390280 \Omega^{6} \epsilon^{11} g^{8} n_B^{2} t^{2} + 26543988616 \Omega^{6} \epsilon^{11} g^{8} n_B t^{2} + 5957093210 \Omega^{6} \epsilon^{11} g^{8} t^{2} + 4092291840 \Omega^{6} \epsilon^{11} g^{6} n_B^{3} t^{4} + 6138437760 \Omega^{6} \epsilon^{11} g^{6} n_B^{2} t^{4} + 5453201008 \Omega^{6} \epsilon^{11} g^{6} n_B t^{4} + 1703527544 \Omega^{6} \epsilon^{11} g^{6} t^{4} + 337235184 \Omega^{6} \epsilon^{11} g^{4} n_B^{2} t^{6} + 337235184 \Omega^{6} \epsilon^{11} g^{4} n_B t^{6} + 162962796 \Omega^{6} \epsilon^{11} g^{4} t^{6} + 5045040 \Omega^{6} \epsilon^{11} g^{2} n_B t^{8} + 2522520 \Omega^{6} \epsilon^{11} g^{2} t^{8} + 2090238374400 \Omega^{6} \epsilon^{9} g^{12} n_B^{6} + 6270715123200 \Omega^{6} \epsilon^{9} g^{12} n_B^{5} + 11907038485440 \Omega^{6} \epsilon^{9} g^{12} n_B^{4} + 13362885098880 \Omega^{6} \epsilon^{9} g^{12} n_B^{3} + 8497856684160 \Omega^{6} \epsilon^{9} g^{12} n_B^{2} + 2861533321920 \Omega^{6} \epsilon^{9} g^{12} n_B + 397830566950 \Omega^{6} \epsilon^{9} g^{12} + 1443693719808 \Omega^{6} \epsilon^{9} g^{10} n_B^{5} t^{2} + 3609234299520 \Omega^{6} \epsilon^{9} g^{10} n_B^{4} t^{2} + 5693602091904 \Omega^{6} \epsilon^{9} g^{10} n_B^{3} t^{2} + 4931168838336 \Omega^{6} \epsilon^{9} g^{10} n_B^{2} t^{2} + 2141996242128 \Omega^{6} \epsilon^{9} g^{10} n_B t^{2} + 369444457992 \Omega^{6} \epsilon^{9} g^{10} t^{2} + 437656396352 \Omega^{6} \epsilon^{9} g^{8} n_B^{4} t^{4} + 875312792704 \Omega^{6} \epsilon^{9} g^{8} n_B^{3} t^{4} + 1089484758376 \Omega^{6} \epsilon^{9} g^{8} n_B^{2} t^{4} + 651828362024 \Omega^{6} \epsilon^{9} g^{8} n_B t^{4} + 146090025322 \Omega^{6} \epsilon^{9} g^{8} t^{4} + 63189281664 \Omega^{6} \epsilon^{9} g^{6} n_B^{3} t^{6} + 94783922496 \Omega^{6} \epsilon^{9} g^{6} n_B^{2} t^{6} + 84278133512 \Omega^{6} \epsilon^{9} g^{6} n_B t^{6} + 26341746340 \Omega^{6} \epsilon^{9} g^{6} t^{6} + 3631955456 \Omega^{6} \epsilon^{9} g^{4} n_B^{2} t^{8} + 3631955456 \Omega^{6} \epsilon^{9} g^{4} n_B t^{8} + 1756963578 \Omega^{6} \epsilon^{9} g^{4} t^{8} + 40360320 \Omega^{6} \epsilon^{9} g^{2} n_B t^{10} + 20180160 \Omega^{6} \epsilon^{9} g^{2} t^{10} + 139685057949696 \Omega^{6} \epsilon^{7} g^{14} n_B^{7} + 488897702823936 \Omega^{6} \epsilon^{7} g^{14} n_B^{6} + 1074042812731392 \Omega^{6} \epsilon^{7} g^{14} n_B^{5} + 1462862774768640 \Omega^{6} \epsilon^{7} g^{14} n_B^{4} + 1210318128048960 \Omega^{6} \epsilon^{7} g^{14} n_B^{3} + 597063268716768 \Omega^{6} \epsilon^{7} g^{14} n_B^{2} + 162136026484320 \Omega^{6} \epsilon^{7} g^{14} n_B + 18679139452512 \Omega^{6} \epsilon^{7} g^{14} + 102424559072512 \Omega^{6} \epsilon^{7} g^{12} n_B^{6} t^{2} + 307273677217536 \Omega^{6} \epsilon^{7} g^{12} n_B^{5} t^{2} + 580731764253968 \Omega^{6} \epsilon^{7} g^{12} n_B^{4} t^{2} + 649340733145376 \Omega^{6} \epsilon^{7} g^{12} n_B^{3} t^{2} + 411675203362904 \Omega^{6} \epsilon^{7} g^{12} n_B^{2} t^{2} + 138217116326472 \Omega^{6} \epsilon^{7} g^{12} n_B t^{2} + 19159322095980 \Omega^{6} \epsilon^{7} g^{12} t^{2} + 35976891650688 \Omega^{6} \epsilon^{7} g^{10} n_B^{5} t^{4} + 89942229126720 \Omega^{6} \epsilon^{7} g^{10} n_B^{4} t^{4} + 141555510163680 \Omega^{6} \epsilon^{7} g^{10} n_B^{3} t^{4} + 122391036118800 \Omega^{6} \epsilon^{7} g^{10} n_B^{2} t^{4} + 53085399297096 \Omega^{6} \epsilon^{7} g^{10} n_B t^{4} + 9142267932972 \Omega^{6} \epsilon^{7} g^{10} t^{4} + 7031063877664 \Omega^{6} \epsilon^{7} g^{8} n_B^{4} t^{6} + 14062127755328 \Omega^{6} \epsilon^{7} g^{8} n_B^{3} t^{6} + 17506416304728 \Omega^{6} \epsilon^{7} g^{8} n_B^{2} t^{6} + 10475352427064 \Omega^{6} \epsilon^{7} g^{8} n_B t^{6} + 2348096193228 \Omega^{6} \epsilon^{7} g^{8} t^{6} + 720486206112 \Omega^{6} \epsilon^{7} g^{6} n_B^{3} t^{8} + 1080729309168 \Omega^{6} \epsilon^{7} g^{6} n_B^{2} t^{8} + 962450235584 \Omega^{6} \epsilon^{7} g^{6} n_B t^{8} + 301103566264 \Omega^{6} \epsilon^{7} g^{6} t^{8} + 31255926144 \Omega^{6} \epsilon^{7} g^{4} n_B^{2} t^{10} + 31255926144 \Omega^{6} \epsilon^{7} g^{4} n_B t^{10} + 15133776546 \Omega^{6} \epsilon^{7} g^{4} t^{10} + 274450176 \Omega^{6} \epsilon^{7} g^{2} n_B t^{12} + 137225088 \Omega^{6} \epsilon^{7} g^{2} t^{12} + 8677969675776000 \Omega^{6} \epsilon^{5} g^{16} n_B^{8} + 34711878703104000 \Omega^{6} \epsilon^{5} g^{16} n_B^{7} + 86267629775804544 \Omega^{6} \epsilon^{5} g^{16} n_B^{6} + 137311313866549632 \Omega^{6} \epsilon^{5} g^{16} n_B^{5} + 138953221722732960 \Omega^{6} \epsilon^{5} g^{16} n_B^{4} + 89551445488171200 \Omega^{6} \epsilon^{5} g^{16} n_B^{3} + 35751019661627760 \Omega^{6} \epsilon^{5} g^{16} n_B^{2} + 8075202778116432 \Omega^{6} \epsilon^{5} g^{16} n_B + 789535878406596 \Omega^{6} \epsilon^{5} g^{16} + 6569746448517120 \Omega^{6} \epsilon^{5} g^{14} n_B^{7} t^{2} + 22994112569809920 \Omega^{6} \epsilon^{5} g^{14} n_B^{6} t^{2} + 50348668270290816 \Omega^{6} \epsilon^{5} g^{14} n_B^{5} t^{2} + 68386389251202240 \Omega^{6} \epsilon^{5} g^{14} n_B^{4} t^{2} + 56453254304091840 \Omega^{6} \epsilon^{5} g^{14} n_B^{3} t^{2} + 27790548489840480 \Omega^{6} \epsilon^{5} g^{14} n_B^{2} t^{2} + 7531150656131376 \Omega^{6} \epsilon^{5} g^{14} n_B t^{2} + 865884684089256 \Omega^{6} \epsilon^{5} g^{14} t^{2} + 2490508475007616 \Omega^{6} \epsilon^{5} g^{12} n_B^{6} t^{4} + 7471525425022848 \Omega^{6} \epsilon^{5} g^{12} n_B^{5} t^{4} + 14089960142604112 \Omega^{6} \epsilon^{5} g^{12} n_B^{4} t^{4} + 15727377910170144 \Omega^{6} \epsilon^{5} g^{12} n_B^{3} t^{4} + 9956638178749024 \Omega^{6} \epsilon^{5} g^{12} n_B^{2} t^{4} + 3338203461167760 \Omega^{6} \epsilon^{5} g^{12} n_B t^{4} + 462085222231344 \Omega^{6} \epsilon^{5} g^{12} t^{4} + 576765012639488 \Omega^{6} \epsilon^{5} g^{10} n_B^{5} t^{6} + 1441912531598720 \Omega^{6} \epsilon^{5} g^{10} n_B^{4} t^{6} + 2268431244216160 \Omega^{6} \epsilon^{5} g^{10} n_B^{3} t^{6} + 1960734334725520 \Omega^{6} \epsilon^{5} g^{10} n_B^{2} t^{6} + 850225294011936 \Omega^{6} \epsilon^{5} g^{10} n_B t^{6} + 146387342271672 \Omega^{6} \epsilon^{5} g^{10} t^{6} + 81236589560064 \Omega^{6} \epsilon^{5} g^{8} n_B^{4} t^{8} + 162473179120128 \Omega^{6} \epsilon^{5} g^{8} n_B^{3} t^{8} + 202472805216092 \Omega^{6} \epsilon^{5} g^{8} n_B^{2} t^{8} + 121236215656028 \Omega^{6} \epsilon^{5} g^{8} n_B t^{8} + 27193581361191 \Omega^{6} \epsilon^{5} g^{8} t^{8} + 6334897794528 \Omega^{6} \epsilon^{5} g^{6} n_B^{3} t^{10} + 9502346691792 \Omega^{6} \epsilon^{5} g^{6} n_B^{2} t^{10} + 8474490236264 \Omega^{6} \epsilon^{5} g^{6} n_B t^{10} + 2653520669500 \Omega^{6} \epsilon^{5} g^{6} t^{10} + 218502696672 \Omega^{6} \epsilon^{5} g^{4} n_B^{2} t^{12} + 218502696672 \Omega^{6} \epsilon^{5} g^{4} n_B t^{12} + 105844167864 \Omega^{6} \epsilon^{5} g^{4} t^{12} + 1596291840 \Omega^{6} \epsilon^{5} g^{2} n_B t^{14} + 798145920 \Omega^{6} \epsilon^{5} g^{2} t^{14} + 483998222274324480 \Omega^{6} \epsilon^{3} g^{18} n_B^{9} + 2177992000234460160 \Omega^{6} \epsilon^{3} g^{18} n_B^{8} + 6025103567947192320 \Omega^{6} \epsilon^{3} g^{18} n_B^{7} + 10923899820054359040 \Omega^{6} \epsilon^{3} g^{18} n_B^{6} + 13008118924019531520 \Omega^{6} \epsilon^{3} g^{18} n_B^{5} + 10292529093793338240 \Omega^{6} \epsilon^{3} g^{18} n_B^{4} + 5383704706901738880 \Omega^{6} \epsilon^{3} g^{18} n_B^{3} + 1792983209763476160 \Omega^{6} \epsilon^{3} g^{18} n_B^{2} + 344776513756527720 \Omega^{6} \epsilon^{3} g^{18} n_B + 29148905526840660 \Omega^{6} \epsilon^{3} g^{18} + 372415610365019136 \Omega^{6} \epsilon^{3} g^{16} n_B^{8} t^{2} + 1489662441460076544 \Omega^{6} \epsilon^{3} g^{16} n_B^{7} t^{2} + 3693820312866968064 \Omega^{6} \epsilon^{3} g^{16} n_B^{6} t^{2} + 5867642393490636288 \Omega^{6} \epsilon^{3} g^{16} n_B^{5} t^{2} + 5928189072937437888 \Omega^{6} \epsilon^{3} g^{16} n_B^{4} t^{2} + 3814913671760571264 \Omega^{6} \epsilon^{3} g^{16} n_B^{3} t^{2} + 1520832813680522664 \Omega^{6} \epsilon^{3} g^{16} n_B^{2} t^{2} + 343039303138663656 \Omega^{6} \epsilon^{3} g^{16} n_B t^{2} + 33494961814637202 \Omega^{6} \epsilon^{3} g^{16} t^{2} + 146049946409730048 \Omega^{6} \epsilon^{3} g^{14} n_B^{7} t^{4} + 511174812434055168 \Omega^{6} \epsilon^{3} g^{14} n_B^{6} t^{4} + 1117213184226828288 \Omega^{6} \epsilon^{3} g^{14} n_B^{5} t^{4} + 1515095929481932800 \Omega^{6} \epsilon^{3} g^{14} n_B^{4} t^{4} + 1249125629041512000 \Omega^{6} \epsilon^{3} g^{14} n_B^{3} t^{4} + 614179920297362784 \Omega^{6} \epsilon^{3} g^{14} n_B^{2} t^{4} + 166245439605045096 \Omega^{6} \epsilon^{3} g^{14} n_B t^{4} + 19091768534882340 \Omega^{6} \epsilon^{3} g^{14} t^{4} + 36945297452532992 \Omega^{6} \epsilon^{3} g^{12} n_B^{6} t^{6} + 110835892357598976 \Omega^{6} \epsilon^{3} g^{12} n_B^{5} t^{6} + 208853766673971616 \Omega^{6} \epsilon^{3} g^{12} n_B^{4} t^{6} + 232981046085278272 \Omega^{6} \epsilon^{3} g^{12} n_B^{3} t^{6} + 147419544418113008 \Omega^{6} \epsilon^{3} g^{12} n_B^{2} t^{6} + 49401670101740368 \Omega^{6} \epsilon^{3} g^{12} n_B t^{6} + 6834993879441096 \Omega^{6} \epsilon^{3} g^{12} t^{6} + 6228811086328448 \Omega^{6} \epsilon^{3} g^{10} n_B^{5} t^{8} + 15572027715821120 \Omega^{6} \epsilon^{3} g^{10} n_B^{4} t^{8} + 24505521192220672 \Omega^{6} \epsilon^{3} g^{10} n_B^{3} t^{8} + 21186254072509888 \Omega^{6} \epsilon^{3} g^{10} n_B^{2} t^{8} + 9188871781672552 \Omega^{6} \epsilon^{3} g^{10} n_B t^{8} + 1582461135945332 \Omega^{6} \epsilon^{3} g^{10} t^{8} + 670213849117120 \Omega^{6} \epsilon^{3} g^{8} n_B^{4} t^{10} + 1340427698234240 \Omega^{6} \epsilon^{3} g^{8} n_B^{3} t^{10} + 1671751304522200 \Omega^{6} \epsilon^{3} g^{8} n_B^{2} t^{10} + 1001537455405080 \Omega^{6} \epsilon^{3} g^{8} n_B t^{10} + 224768442771698 \Omega^{6} \epsilon^{3} g^{8} t^{10} + 41531003763712 \Omega^{6} \epsilon^{3} g^{6} n_B^{3} t^{12} + 62296505645568 \Omega^{6} \epsilon^{3} g^{6} n_B^{2} t^{12} + 55574031606976 \Omega^{6} \epsilon^{3} g^{6} n_B t^{12} + 17404264862560 \Omega^{6} \epsilon^{3} g^{6} t^{12} + 1187418561376 \Omega^{6} \epsilon^{3} g^{4} n_B^{2} t^{14} + 1187418561376 \Omega^{6} \epsilon^{3} g^{4} n_B t^{14} + 574809481304 \Omega^{6} \epsilon^{3} g^{4} t^{14} + 7682154480 \Omega^{6} \epsilon^{3} g^{2} n_B t^{16} + 3841077240 \Omega^{6} \epsilon^{3} g^{2} t^{16} + 20667395666421504000 \Omega^{6} \epsilon g^{20} n_B^{10} + 103336978332107520000 \Omega^{6} \epsilon g^{20} n_B^{9} + 314339557804214342400 \Omega^{6} \epsilon g^{20} n_B^{8} + 637336361224212249600 \Omega^{6} \epsilon g^{20} n_B^{7} + 869770946832896908800 \Omega^{6} \epsilon g^{20} n_B^{6} + 812650885208799436800 \Omega^{6} \epsilon g^{20} n_B^{5} + 523187713705204548000 \Omega^{6} \epsilon g^{20} n_B^{4} + 228842416826442619200 \Omega^{6} \epsilon g^{20} n_B^{3} + 65044413562478149800 \Omega^{6} \epsilon g^{20} n_B^{2} + 10843385979653627400 \Omega^{6} \epsilon g^{20} n_B + 804777171064141275 \Omega^{6} \epsilon g^{20} + 15874353338588467200 \Omega^{6} \epsilon g^{18} n_B^{9} t^{2} + 71434590023648102400 \Omega^{6} \epsilon g^{18} n_B^{8} t^{2} + 197317373265312445440 \Omega^{6} \epsilon g^{18} n_B^{7} t^{2} + 357249386318235747840 \Omega^{6} \epsilon g^{18} n_B^{6} t^{2} + 424929338021271329280 \Omega^{6} \epsilon g^{18} n_B^{5} t^{2} + 335880589312767859200 \Omega^{6} \epsilon g^{18} n_B^{4} t^{2} + 175519596662599752000 \Omega^{6} \epsilon g^{18} n_B^{3} t^{2} + 58400438824484241120 \Omega^{6} \epsilon g^{18} n_B^{2} t^{2} + 11219869227964975920 \Omega^{6} \epsilon g^{18} n_B t^{2} + 947763018300509640 \Omega^{6} \epsilon g^{18} t^{2} + 6199447039037955072 \Omega^{6} \epsilon g^{16} n_B^{8} t^{4} + 24797788156151820288 \Omega^{6} \epsilon g^{16} n_B^{7} t^{4} + 61403982365224689408 \Omega^{6} \epsilon g^{16} n_B^{6} t^{4} + 97419688549142697216 \Omega^{6} \epsilon g^{16} n_B^{5} t^{4} + 98326340646283661184 \Omega^{6} \epsilon g^{16} n_B^{4} t^{4} + 63217286559506617344 \Omega^{6} \epsilon g^{16} n_B^{3} t^{4} + 25179638051566162440 \Omega^{6} \epsilon g^{16} n_B^{2} t^{4} + 5674644837311333256 \Omega^{6} \epsilon g^{16} n_B t^{4} + 553621607987491962 \Omega^{6} \epsilon g^{16} t^{4} + 1599080312427084288 \Omega^{6} \epsilon g^{14} n_B^{7} t^{6} + 5596781093494795008 \Omega^{6} \epsilon g^{14} n_B^{6} t^{6} + 12221278094142448896 \Omega^{6} \epsilon g^{14} n_B^{5} t^{6} + 16561242501619134720 \Omega^{6} \epsilon g^{14} n_B^{4} t^{6} + 13645636718605368672 \Omega^{6} \epsilon g^{14} n_B^{3} t^{6} + 6705603123036315792 \Omega^{6} \epsilon g^{14} n_B^{2} t^{6} + 1814065491224923560 \Omega^{6} \epsilon g^{14} n_B t^{6} + 208216949124789948 \Omega^{6} \epsilon g^{14} t^{6} + 290853975082804992 \Omega^{6} \epsilon g^{12} n_B^{6} t^{8} + 872561925248414976 \Omega^{6} \epsilon g^{12} n_B^{5} t^{8} + 1643485011527509392 \Omega^{6} \epsilon g^{12} n_B^{4} t^{8} + 1832700147640993824 \Omega^{6} \epsilon g^{12} n_B^{3} t^{8} + 1159331878672485800 \Omega^{6} \epsilon g^{12} n_B^{2} t^{8} + 388408792393391384 \Omega^{6} \epsilon g^{12} n_B t^{8} + 53726378226369988 \Omega^{6} \epsilon g^{12} t^{8} + 37020186987857152 \Omega^{6} \epsilon g^{10} n_B^{5} t^{10} + 92550467469642880 \Omega^{6} \epsilon g^{10} n_B^{4} t^{10} + 145552969866223456 \Omega^{6} \epsilon g^{10} n_B^{3} t^{10} + 125778987329692304 \Omega^{6} \epsilon g^{10} n_B^{2} t^{10} + 54533039401085520 \Omega^{6} \epsilon g^{10} n_B t^{10} + 9388370727915472 \Omega^{6} \epsilon g^{10} t^{10} + 3140581584026656 \Omega^{6} \epsilon g^{8} n_B^{4} t^{12} + 6281163168053312 \Omega^{6} \epsilon g^{8} n_B^{3} t^{12} + 7818930105037624 \Omega^{6} \epsilon g^{8} n_B^{2} t^{12} + 4678348521010968 \Omega^{6} \epsilon g^{8} n_B t^{12} + 1048756608907992 \Omega^{6} \epsilon g^{8} t^{12} + 161363402705760 \Omega^{6} \epsilon g^{6} n_B^{3} t^{14} + 242045104058640 \Omega^{6} \epsilon g^{6} n_B^{2} t^{14} + 215069883048672 \Omega^{6} \epsilon g^{6} n_B t^{14} + 67194090847896 \Omega^{6} \epsilon g^{6} t^{14} + 4087842545928 \Omega^{6} \epsilon g^{4} n_B^{2} t^{16} + 4087842545928 \Omega^{6} \epsilon g^{4} n_B t^{16} + 1971587647770 \Omega^{6} \epsilon g^{4} t^{16} + 26176230080 \Omega^{6} \epsilon g^{2} n_B t^{18} + 13088115040 \Omega^{6} \epsilon g^{2} t^{18} + 21 \Omega^{5} \epsilon^{20} g^{2} + 11400 \Omega^{5} \epsilon^{18} g^{4} n_B + 5700 \Omega^{5} \epsilon^{18} g^{4} + 798 \Omega^{5} \epsilon^{18} g^{2} t^{2} + 1721964 \Omega^{5} \epsilon^{16} g^{6} n_B^{2} + 1721964 \Omega^{5} \epsilon^{16} g^{6} n_B + 529023 \Omega^{5} \epsilon^{16} g^{6} + 446264 \Omega^{5} \epsilon^{16} g^{4} n_B t^{2} + 223132 \Omega^{5} \epsilon^{16} g^{4} t^{2} + 12852 \Omega^{5} \epsilon^{16} g^{2} t^{4} + 159587520 \Omega^{5} \epsilon^{14} g^{8} n_B^{3} + 239381280 \Omega^{5} \epsilon^{14} g^{8} n_B^{2} + 141759960 \Omega^{5} \epsilon^{14} g^{8} n_B + 30983100 \Omega^{5} \epsilon^{14} g^{8} + 70071928 \Omega^{5} \epsilon^{14} g^{6} n_B^{2} t^{2} + 70071928 \Omega^{5} \epsilon^{14} g^{6} n_B t^{2} + 21410468 \Omega^{5} \epsilon^{14} g^{6} t^{2} + 8148432 \Omega^{5} \epsilon^{14} g^{4} n_B t^{4} + 4074216 \Omega^{5} \epsilon^{14} g^{4} t^{4} + 138600 \Omega^{5} \epsilon^{14} g^{2} t^{6} + 11733961200 \Omega^{5} \epsilon^{12} g^{10} n_B^{4} + 23467922400 \Omega^{5} \epsilon^{12} g^{10} n_B^{3} + 20324358288 \Omega^{5} \epsilon^{12} g^{10} n_B^{2} + 8590397088 \Omega^{5} \epsilon^{12} g^{10} n_B + 1435640024 \Omega^{5} \epsilon^{12} g^{10} + 6708791424 \Omega^{5} \epsilon^{12} g^{8} n_B^{3} t^{2} + 10063187136 \Omega^{5} \epsilon^{12} g^{8} n_B^{2} t^{2} + 5935660176 \Omega^{5} \epsilon^{12} g^{8} n_B t^{2} + 1290632232 \Omega^{5} \epsilon^{12} g^{8} t^{2} + 1398853812 \Omega^{5} \epsilon^{12} g^{6} n_B^{2} t^{4} + 1398853812 \Omega^{5} \epsilon^{12} g^{6} n_B t^{4} + 427146670 \Omega^{5} \epsilon^{12} g^{6} t^{4} + 100144592 \Omega^{5} \epsilon^{12} g^{4} n_B t^{6} + 50072296 \Omega^{5} \epsilon^{12} g^{4} t^{6} + 1171170 \Omega^{5} \epsilon^{12} g^{2} t^{8} + 767576139264 \Omega^{5} \epsilon^{10} g^{12} n_B^{5} + 1918940348160 \Omega^{5} \epsilon^{10} g^{12} n_B^{4} + 2175160606080 \Omega^{5} \epsilon^{10} g^{12} n_B^{3} + 1343800560960 \Omega^{5} \epsilon^{10} g^{12} n_B^{2} + 436995487104 \Omega^{5} \epsilon^{10} g^{12} n_B + 58495661664 \Omega^{5} \epsilon^{10} g^{12} + 504037680960 \Omega^{5} \epsilon^{10} g^{10} n_B^{4} t^{2} + 1008075361920 \Omega^{5} \epsilon^{10} g^{10} n_B^{3} t^{2} + 870687097728 \Omega^{5} \epsilon^{10} g^{10} n_B^{2} t^{2} + 366649416768 \Omega^{5} \epsilon^{10} g^{10} n_B t^{2} + 61037226092 \Omega^{5} \epsilon^{10} g^{10} t^{2} + 142848611664 \Omega^{5} \epsilon^{10} g^{8} n_B^{3} t^{4} + 214272917496 \Omega^{5} \epsilon^{10} g^{8} n_B^{2} t^{4} + 126282267984 \Omega^{5} \epsilon^{10} g^{8} n_B t^{4} + 27428981076 \Omega^{5} \epsilon^{10} g^{8} t^{4} + 18843336456 \Omega^{5} \epsilon^{10} g^{6} n_B^{2} t^{6} + 18843336456 \Omega^{5} \epsilon^{10} g^{6} n_B t^{6} + 5759113048 \Omega^{5} \epsilon^{10} g^{6} t^{6} + 950169264 \Omega^{5} \epsilon^{10} g^{4} n_B t^{8} + 475084632 \Omega^{5} \epsilon^{10} g^{4} t^{8} + 8324316 \Omega^{5} \epsilon^{10} g^{2} t^{10} + 47053238259456 \Omega^{5} \epsilon^{8} g^{14} n_B^{6} + 141159714778368 \Omega^{5} \epsilon^{8} g^{14} n_B^{5} + 197177635457856 \Omega^{5} \epsilon^{8} g^{14} n_B^{4} + 159089079618432 \Omega^{5} \epsilon^{8} g^{14} n_B^{3} + 75886076698776 \Omega^{5} \epsilon^{8} g^{14} n_B^{2} + 19868156019288 \Omega^{5} \epsilon^{8} g^{14} n_B + 2201125810158 \Omega^{5} \epsilon^{8} g^{14} + 33278540998144 \Omega^{5} \epsilon^{8} g^{12} n_B^{5} t^{2} + 83196352495360 \Omega^{5} \epsilon^{8} g^{12} n_B^{4} t^{2} + 94137079017472 \Omega^{5} \epsilon^{8} g^{12} n_B^{3} t^{2} + 58009266030848 \Omega^{5} \epsilon^{8} g^{12} n_B^{2} t^{2} + 18813103884400 \Omega^{5} \epsilon^{8} g^{12} n_B t^{2} + 2511552686904 \Omega^{5} \epsilon^{8} g^{12} t^{2} + 11153659507264 \Omega^{5} \epsilon^{8} g^{10} n_B^{4} t^{4} + 22307319014528 \Omega^{5} \epsilon^{8} g^{10} n_B^{3} t^{4} + 19251066680688 \Omega^{5} \epsilon^{8} g^{10} n_B^{2} t^{4} + 8097407173424 \Omega^{5} \epsilon^{8} g^{10} n_B t^{4} + 1346371027384 \Omega^{5} \epsilon^{8} g^{10} t^{4} + 2049620645664 \Omega^{5} \epsilon^{8} g^{8} n_B^{3} t^{6} + 3074430968496 \Omega^{5} \epsilon^{8} g^{8} n_B^{2} t^{6} + 1812649592592 \Omega^{5} \epsilon^{8} g^{8} n_B t^{6} + 393919634880 \Omega^{5} \epsilon^{8} g^{8} t^{6} + 193202812452 \Omega^{5} \epsilon^{8} g^{6} n_B^{2} t^{8} + 193202812452 \Omega^{5} \epsilon^{8} g^{6} n_B t^{8} + 59129002793 \Omega^{5} \epsilon^{8} g^{6} t^{8} + 7400991600 \Omega^{5} \epsilon^{8} g^{4} n_B t^{10} + 3700495800 \Omega^{5} \epsilon^{8} g^{4} t^{10} + 51459408 \Omega^{5} \epsilon^{8} g^{2} t^{12} + 2745304834019328 \Omega^{5} \epsilon^{6} g^{16} n_B^{7} + 9608566919067648 \Omega^{5} \epsilon^{6} g^{16} n_B^{6} + 15923707663239936 \Omega^{5} \epsilon^{6} g^{16} n_B^{5} + 15787851860430720 \Omega^{5} \epsilon^{6} g^{16} n_B^{4} + 9854420771935488 \Omega^{5} \epsilon^{6} g^{16} n_B^{3} + 3798062757006336 \Omega^{5} \epsilon^{6} g^{16} n_B^{2} + 826353044611920 \Omega^{5} \epsilon^{6} g^{16} n_B + 77652388650984 \Omega^{5} \epsilon^{6} g^{16} + 2023704183020160 \Omega^{5} \epsilon^{6} g^{14} n_B^{6} t^{2} + 6071112549060480 \Omega^{5} \epsilon^{6} g^{14} n_B^{5} t^{2} + 8470578120082752 \Omega^{5} \epsilon^{6} g^{14} n_B^{4} t^{2} + 6822635325064704 \Omega^{5} \epsilon^{6} g^{14} n_B^{3} t^{2} + 3248382004124952 \Omega^{5} \epsilon^{6} g^{14} n_B^{2} t^{2} + 848916433102680 \Omega^{5} \epsilon^{6} g^{14} n_B t^{2} + 93882887946468 \Omega^{5} \epsilon^{6} g^{14} t^{2} + 742058439956160 \Omega^{5} \epsilon^{6} g^{12} n_B^{5} t^{4} + 1855146099890400 \Omega^{5} \epsilon^{6} g^{12} n_B^{4} t^{4} + 2097545929917136 \Omega^{5} \epsilon^{6} g^{12} n_B^{3} t^{4} + 1291172794985304 \Omega^{5} \epsilon^{6} g^{12} n_B^{2} t^{4} + 418264989317576 \Omega^{5} \epsilon^{6} g^{12} n_B t^{4} + 55775232157584 \Omega^{5} \epsilon^{6} g^{12} t^{4} + 164664996620000 \Omega^{5} \epsilon^{6} g^{10} n_B^{4} t^{6} + 329329993240000 \Omega^{5} \epsilon^{6} g^{10} n_B^{3} t^{6} + 284221504704592 \Omega^{5} \epsilon^{6} g^{10} n_B^{2} t^{6} + 119556508084592 \Omega^{5} \epsilon^{6} g^{10} n_B t^{6} + 19880205850236 \Omega^{5} \epsilon^{6} g^{10} t^{6} + 21920415682272 \Omega^{5} \epsilon^{6} g^{8} n_B^{3} t^{8} + 32880623523408 \Omega^{5} \epsilon^{6} g^{8} n_B^{2} t^{8} + 19402216596724 \Omega^{5} \epsilon^{6} g^{8} n_B t^{8} + 4221004377794 \Omega^{5} \epsilon^{6} g^{8} t^{8} + 1580828685304 \Omega^{5} \epsilon^{6} g^{6} n_B^{2} t^{10} + 1580828685304 \Omega^{5} \epsilon^{6} g^{6} n_B t^{10} + 484442211770 \Omega^{5} \epsilon^{6} g^{6} t^{10} + 48337692672 \Omega^{5} \epsilon^{6} g^{4} n_B t^{12} + 24168846336 \Omega^{5} \epsilon^{6} g^{4} t^{12} + 279351072 \Omega^{5} \epsilon^{6} g^{2} t^{14} + 149879734549632000 \Omega^{5} \epsilon^{4} g^{18} n_B^{8} + 599518938198528000 \Omega^{5} \epsilon^{4} g^{18} n_B^{7} + 1148381984372918400 \Omega^{5} \epsilon^{4} g^{18} n_B^{6} + 1346829669423907200 \Omega^{5} \epsilon^{4} g^{18} n_B^{5} + 1034070831908067600 \Omega^{5} \epsilon^{4} g^{18} n_B^{4} + 522864309341239200 \Omega^{5} \epsilon^{4} g^{18} n_B^{3} + 167981111907350400 \Omega^{5} \epsilon^{4} g^{18} n_B^{2} + 31100745774294000 \Omega^{5} \epsilon^{4} g^{18} n_B + 2526939238971825 \Omega^{5} \epsilon^{4} g^{18} + 113174027883924480 \Omega^{5} \epsilon^{4} g^{16} n_B^{7} t^{2} + 396109097593735680 \Omega^{5} \epsilon^{4} g^{16} n_B^{6} t^{2} + 655958840824809216 \Omega^{5} \epsilon^{4} g^{16} n_B^{5} t^{2} + 649624358077683840 \Omega^{5} \epsilon^{4} g^{16} n_B^{4} t^{2} + 404972133724959360 \Omega^{5} \epsilon^{4} g^{16} n_B^{3} t^{2} + 155888391306623040 \Omega^{5} \epsilon^{4} g^{16} n_B^{2} t^{2} + 33876378793013760 \Omega^{5} \epsilon^{4} g^{16} n_B t^{2} + 3179767124332128 \Omega^{5} \epsilon^{4} g^{16} t^{2} + 43412049595322304 \Omega^{5} \epsilon^{4} g^{14} n_B^{6} t^{4} + 130236148785966912 \Omega^{5} \epsilon^{4} g^{14} n_B^{5} t^{4} + 181598734345757856 \Omega^{5} \epsilon^{4} g^{14} n_B^{4} t^{4} + 146137220714904192 \Omega^{5} \epsilon^{4} g^{14} n_B^{3} t^{4} + 69510471275490252 \Omega^{5} \epsilon^{4} g^{14} n_B^{2} t^{4} + 18147885715699308 \Omega^{5} \epsilon^{4} g^{14} n_B t^{4} + 2005123106364804 \Omega^{5} \epsilon^{4} g^{14} t^{4} + 10684043990666368 \Omega^{5} \epsilon^{4} g^{12} n_B^{5} t^{6} + 26710109976665920 \Omega^{5} \epsilon^{4} g^{12} n_B^{4} t^{6} + 30195329256841920 \Omega^{5} \epsilon^{4} g^{12} n_B^{3} t^{6} + 18582883908596960 \Omega^{5} \epsilon^{4} g^{12} n_B^{2} t^{6} + 6018310607185024 \Omega^{5} \epsilon^{4} g^{12} n_B t^{6} + 802344984715216 \Omega^{5} \epsilon^{4} g^{12} t^{6} + 1737481377534208 \Omega^{5} \epsilon^{4} g^{10} n_B^{4} t^{8} + 3474962755068416 \Omega^{5} \epsilon^{4} g^{10} n_B^{3} t^{8} + 3000172898194056 \Omega^{5} \epsilon^{4} g^{10} n_B^{2} t^{8} + 1262691520659848 \Omega^{5} \epsilon^{4} g^{10} n_B t^{8} + 210086403586238 \Omega^{5} \epsilon^{4} g^{10} t^{8} + 177884206454944 \Omega^{5} \epsilon^{4} g^{8} n_B^{3} t^{10} + 266826309682416 \Omega^{5} \epsilon^{4} g^{8} n_B^{2} t^{10} + 157578102120344 \Omega^{5} \epsilon^{4} g^{8} n_B t^{10} + 34317999446436 \Omega^{5} \epsilon^{4} g^{8} t^{10} + 10245169681052 \Omega^{5} \epsilon^{4} g^{6} n_B^{2} t^{12} + 10245169681052 \Omega^{5} \epsilon^{4} g^{6} n_B t^{12} + 3142208243134 \Omega^{5} \epsilon^{4} g^{6} t^{12} + 259573180352 \Omega^{5} \epsilon^{4} g^{4} n_B t^{14} + 129786590176 \Omega^{5} \epsilon^{4} g^{4} t^{14} + 1309458150 \Omega^{5} \epsilon^{4} g^{2} t^{16} + 7070553496348416000 \Omega^{5} \epsilon^{2} g^{20} n_B^{9} + 31817490733567872000 \Omega^{5} \epsilon^{2} g^{20} n_B^{8} + 69113125728635673600 \Omega^{5} \epsilon^{2} g^{20} n_B^{7} + 93414316626908121600 \Omega^{5} \epsilon^{2} g^{20} n_B^{6} + 84873632943244723200 \Omega^{5} \epsilon^{2} g^{20} n_B^{5} + 52889102502499872000 \Omega^{5} \epsilon^{2} g^{20} n_B^{4} + 22345459002554184000 \Omega^{5} \epsilon^{2} g^{20} n_B^{3} + 6124583825740216800 \Omega^{5} \epsilon^{2} g^{20} n_B^{2} + 982985795778277800 \Omega^{5} \epsilon^{2} g^{20} n_B + 70131638922596100 \Omega^{5} \epsilon^{2} g^{20} + 5399776483644096000 \Omega^{5} \epsilon^{2} g^{18} n_B^{8} t^{2} + 21599105934576384000 \Omega^{5} \epsilon^{2} g^{18} n_B^{7} t^{2} + 41353445421096122880 \Omega^{5} \epsilon^{2} g^{18} n_B^{6} t^{2} + 48463465492271024640 \Omega^{5} \epsilon^{2} g^{18} n_B^{5} t^{2} + 37178157487076576640 \Omega^{5} \epsilon^{2} g^{18} n_B^{4} t^{2} + 18782829410707226880 \Omega^{5} \epsilon^{2} g^{18} n_B^{3} t^{2} + 6029495726478600960 \Omega^{5} \epsilon^{2} g^{18} n_B^{2} t^{2} + 1115474280740760960 \Omega^{5} \epsilon^{2} g^{18} n_B t^{2} + 90567892300333410 \Omega^{5} \epsilon^{2} g^{18} t^{2} + 2102887080810885888 \Omega^{5} \epsilon^{2} g^{16} n_B^{7} t^{4} + 7360104782838100608 \Omega^{5} \epsilon^{2} g^{16} n_B^{6} t^{4} + 12182849003374900992 \Omega^{5} \epsilon^{2} g^{16} n_B^{5} t^{4} + 12056860551342000960 \Omega^{5} \epsilon^{2} g^{16} n_B^{4} t^{4} + 7510423180020818736 \Omega^{5} \epsilon^{2} g^{16} n_B^{3} t^{4} + 2888826610108277448 \Omega^{5} \epsilon^{2} g^{16} n_B^{2} t^{4} + 627315559527460536 \Omega^{5} \epsilon^{2} g^{16} n_B t^{4} + 58841439722843568 \Omega^{5} \epsilon^{2} g^{16} t^{4} + 541178967217015680 \Omega^{5} \epsilon^{2} g^{14} n_B^{6} t^{6} + 1623536901651047040 \Omega^{5} \epsilon^{2} g^{14} n_B^{5} t^{6} + 2263299515652349056 \Omega^{5} \epsilon^{2} g^{14} n_B^{4} t^{6} + 1820704195219619712 \Omega^{5} \epsilon^{2} g^{14} n_B^{3} t^{6} + 865695667629096072 \Omega^{5} \epsilon^{2} g^{14} n_B^{2} t^{6} + 225933053627794056 \Omega^{5} \epsilon^{2} g^{14} n_B t^{6} + 24954021394633008 \Omega^{5} \epsilon^{2} g^{14} t^{6} + 97698678994680896 \Omega^{5} \epsilon^{2} g^{12} n_B^{5} t^{8} + 244246697486702240 \Omega^{5} \epsilon^{2} g^{12} n_B^{4} t^{8} + 276139916475718608 \Omega^{5} \epsilon^{2} g^{12} n_B^{3} t^{8} + 169963177226875672 \Omega^{5} \epsilon^{2} g^{12} n_B^{2} t^{8} + 55052264990027904 \Omega^{5} \epsilon^{2} g^{12} n_B t^{8} + 7340492873424748 \Omega^{5} \epsilon^{2} g^{12} t^{8} + 12182380868866272 \Omega^{5} \epsilon^{2} g^{10} n_B^{4} t^{10} + 24364761737732544 \Omega^{5} \epsilon^{2} g^{10} n_B^{3} t^{10} + 21041890709993648 \Omega^{5} \epsilon^{2} g^{10} n_B^{2} t^{10} + 8859509841127376 \Omega^{5} \epsilon^{2} g^{10} n_B t^{10} + 1474698359742708 \Omega^{5} \epsilon^{2} g^{10} t^{10} + 989659427253328 \Omega^{5} \epsilon^{2} g^{8} n_B^{3} t^{12} + 1484489140879992 \Omega^{5} \epsilon^{2} g^{8} n_B^{2} t^{12} + 876790029064216 \Omega^{5} \epsilon^{2} g^{8} n_B t^{12} + 190980157718776 \Omega^{5} \epsilon^{2} g^{8} t^{12} + 46921791746008 \Omega^{5} \epsilon^{2} g^{6} n_B^{2} t^{14} + 46921791746008 \Omega^{5} \epsilon^{2} g^{6} n_B t^{14} + 14379189731784 \Omega^{5} \epsilon^{2} g^{6} t^{14} + 1028237498208 \Omega^{5} \epsilon^{2} g^{4} n_B t^{16} + 514118749104 \Omega^{5} \epsilon^{2} g^{4} t^{16} + 4908043140 \Omega^{5} \epsilon^{2} g^{2} t^{18} + 191610915118406784000 \Omega^{5} g^{22} n_B^{10} + 958054575592033920000 \Omega^{5} g^{22} n_B^{9} + 2325800277955234080000 \Omega^{5} g^{22} n_B^{8} + 3554873658268732800000 \Omega^{5} g^{22} n_B^{7} + 3722343020362446480000 \Omega^{5} g^{22} n_B^{6} + 2748800474633317104000 \Omega^{5} g^{22} n_B^{5} + 1434027475257036660000 \Omega^{5} g^{22} n_B^{4} + 517964276254665240000 \Omega^{5} g^{22} n_B^{3} + 123328673043838762500 \Omega^{5} g^{22} n_B^{2} + 17417376988213702500 \Omega^{5} g^{22} n_B + 1105116128663171625 \Omega^{5} g^{22} + 142140473311944960000 \Omega^{5} g^{20} n_B^{9} t^{2} + 639632129903752320000 \Omega^{5} g^{20} n_B^{8} t^{2} + 1389011077527699456000 \Omega^{5} g^{20} n_B^{7} t^{2} + 1876588831796103936000 \Omega^{5} g^{20} n_B^{6} t^{2} + 1704164862104365651200 \Omega^{5} g^{20} n_B^{5} t^{2} + 1061415045546076368000 \Omega^{5} g^{20} n_B^{4} t^{2} + 448225139339294688000 \Omega^{5} g^{20} n_B^{3} t^{2} + 122795659425082752000 \Omega^{5} g^{20} n_B^{2} t^{2} + 19700009747324469000 \Omega^{5} g^{20} n_B t^{2} + 1404947679806924100 \Omega^{5} g^{20} t^{2} + 53010468831051210240 \Omega^{5} g^{18} n_B^{8} t^{4} + 212041875324204840960 \Omega^{5} g^{18} n_B^{7} t^{4} + 405865886091790890240 \Omega^{5} g^{18} n_B^{6} t^{4} + 475451094640655727360 \Omega^{5} g^{18} n_B^{5} t^{4} + 364566911982103363680 \Omega^{5} g^{18} n_B^{4} t^{4} + 184097520774686162880 \Omega^{5} g^{18} n_B^{3} t^{4} + 59070913846564420800 \Omega^{5} g^{18} n_B^{2} t^{4} + 10923690011963153760 \Omega^{5} g^{18} n_B t^{4} + 886571886730097160 \Omega^{5} g^{18} t^{4} + 13140298334720991744 \Omega^{5} g^{16} n_B^{7} t^{6} + 45991044171523471104 \Omega^{5} g^{16} n_B^{6} t^{6} + 76109126041954395648 \Omega^{5} g^{16} n_B^{5} t^{6} + 75295204676077311360 \Omega^{5} g^{16} n_B^{4} t^{6} + 46884229383854763168 \Omega^{5} g^{16} n_B^{3} t^{6} + 18026661485466568944 \Omega^{5} g^{16} n_B^{2} t^{6} + 3913090549303945968 \Omega^{5} g^{16} n_B t^{6} + 366916988383372560 \Omega^{5} g^{16} t^{6} + 2376128131011457920 \Omega^{5} g^{14} n_B^{6} t^{8} + 7128384393034373760 \Omega^{5} g^{14} n_B^{5} t^{8} + 9934338776733844800 \Omega^{5} g^{14} n_B^{4} t^{8} + 7988036898410400000 \Omega^{5} g^{14} n_B^{3} t^{8} + 3796246662931691400 \Omega^{5} g^{14} n_B^{2} t^{8} + 990292279232220360 \Omega^{5} g^{14} n_B t^{8} + 109327922873892180 \Omega^{5} g^{14} t^{8} + 319807664767617664 \Omega^{5} g^{12} n_B^{5} t^{10} + 799519161919044160 \Omega^{5} g^{12} n_B^{4} t^{10} + 903300224716222496 \Omega^{5} g^{12} n_B^{3} t^{10} + 555431175155289584 \Omega^{5} g^{12} n_B^{2} t^{10} + 179720542563768528 \Omega^{5} g^{12} n_B t^{10} + 23939047486637472 \Omega^{5} g^{12} t^{10} + 31360676450179456 \Omega^{5} g^{10} n_B^{4} t^{12} + 62721352900358912 \Omega^{5} g^{10} n_B^{3} t^{12} + 54079500114782704 \Omega^{5} g^{10} n_B^{2} t^{12} + 22718823664603248 \Omega^{5} g^{10} n_B t^{12} + 3772779681317652 \Omega^{5} g^{10} t^{12} + 2123456912908576 \Omega^{5} g^{8} n_B^{3} t^{14} + 3185185369362864 \Omega^{5} g^{8} n_B^{2} t^{14} + 1874933306397744 \Omega^{5} g^{8} n_B t^{14} + 406602424971728 \Omega^{5} g^{8} t^{14} + 89733754310552 \Omega^{5} g^{6} n_B^{2} t^{16} + 89733754310552 \Omega^{5} g^{6} n_B t^{16} + 27337744074044 \Omega^{5} g^{6} t^{16} + 1898995306272 \Omega^{5} g^{4} n_B t^{18} + 949497653136 \Omega^{5} g^{4} t^{18} + 9816086280 \Omega^{5} g^{2} t^{20} + 44 \Omega^{4} \epsilon^{21} g^{2} n_B + 22 \Omega^{4} \epsilon^{21} g^{2} + 7320 \Omega^{4} \epsilon^{19} g^{4} n_B^{2} + 7320 \Omega^{4} \epsilon^{19} g^{4} n_B + 3330 \Omega^{4} \epsilon^{19} g^{4} + 1200 \Omega^{4} \epsilon^{19} g^{2} n_B t^{2} + 600 \Omega^{4} \epsilon^{19} g^{2} t^{2} + 554976 \Omega^{4} \epsilon^{17} g^{6} n_B^{3} + 832464 \Omega^{4} \epsilon^{17} g^{6} n_B^{2} + 678024 \Omega^{4} \epsilon^{17} g^{6} n_B + 200268 \Omega^{4} \epsilon^{17} g^{6} + 215468 \Omega^{4} \epsilon^{17} g^{4} n_B^{2} t^{2} + 215468 \Omega^{4} \epsilon^{17} g^{4} n_B t^{2} + 96883 \Omega^{4} \epsilon^{17} g^{4} t^{2} + 15120 \Omega^{4} \epsilon^{17} g^{2} n_B t^{4} + 7560 \Omega^{4} \epsilon^{17} g^{2} t^{4} + 30375680 \Omega^{4} \epsilon^{15} g^{8} n_B^{4} + 60751360 \Omega^{4} \epsilon^{15} g^{8} n_B^{3} + 68824320 \Omega^{4} \epsilon^{15} g^{8} n_B^{2} + 38448640 \Omega^{4} \epsilon^{15} g^{8} n_B + 8057900 \Omega^{4} \epsilon^{15} g^{8} + 17806752 \Omega^{4} \epsilon^{15} g^{6} n_B^{3} t^{2} + 26710128 \Omega^{4} \epsilon^{15} g^{6} n_B^{2} t^{2} + 21517680 \Omega^{4} \epsilon^{15} g^{6} n_B t^{2} + 6307152 \Omega^{4} \epsilon^{15} g^{6} t^{2} + 3141260 \Omega^{4} \epsilon^{15} g^{4} n_B^{2} t^{4} + 3141260 \Omega^{4} \epsilon^{15} g^{4} n_B t^{4} + 1412671 \Omega^{4} \epsilon^{15} g^{4} t^{4} + 134400 \Omega^{4} \epsilon^{15} g^{2} n_B t^{6} + 67200 \Omega^{4} \epsilon^{15} g^{2} t^{6} + 1447258176 \Omega^{4} \epsilon^{13} g^{10} n_B^{5} + 3618145440 \Omega^{4} \epsilon^{13} g^{10} n_B^{4} + 5180972160 \Omega^{4} \epsilon^{13} g^{10} n_B^{3} + 4153312800 \Omega^{4} \epsilon^{13} g^{10} n_B^{2} + 1679707120 \Omega^{4} \epsilon^{13} g^{10} n_B + 268239608 \Omega^{4} \epsilon^{13} g^{10} + 1049870448 \Omega^{4} \epsilon^{13} g^{8} n_B^{4} t^{2} + 2099740896 \Omega^{4} \epsilon^{13} g^{8} n_B^{3} t^{2} + 2359715992 \Omega^{4} \epsilon^{13} g^{8} n_B^{2} t^{2} + 1309845544 \Omega^{4} \epsilon^{13} g^{8} n_B t^{2} + 273054800 \Omega^{4} \epsilon^{13} g^{8} t^{2} + 292136832 \Omega^{4} \epsilon^{13} g^{6} n_B^{3} t^{4} + 438205248 \Omega^{4} \epsilon^{13} g^{6} n_B^{2} t^{4} + 352733704 \Omega^{4} \epsilon^{13} g^{6} n_B t^{4} + 103332644 \Omega^{4} \epsilon^{13} g^{6} t^{4} + 32183432 \Omega^{4} \epsilon^{13} g^{4} n_B^{2} t^{6} + 32183432 \Omega^{4} \epsilon^{13} g^{4} n_B t^{6} + 14516938 \Omega^{4} \epsilon^{13} g^{4} t^{6} + 970200 \Omega^{4} \epsilon^{13} g^{2} n_B t^{8} + 485100 \Omega^{4} \epsilon^{13} g^{2} t^{8} + 65813400576 \Omega^{4} \epsilon^{11} g^{12} n_B^{6} + 197440201728 \Omega^{4} \epsilon^{11} g^{12} n_B^{5} + 339544846080 \Omega^{4} \epsilon^{11} g^{12} n_B^{4} + 350022689280 \Omega^{4} \epsilon^{11} g^{12} n_B^{3} + 206305260480 \Omega^{4} \epsilon^{11} g^{12} n_B^{2} + 64200616128 \Omega^{4} \epsilon^{11} g^{12} n_B + 8196948144 \Omega^{4} \epsilon^{11} g^{12} + 52988817216 \Omega^{4} \epsilon^{11} g^{10} n_B^{5} t^{2} + 132472043040 \Omega^{4} \epsilon^{11} g^{10} n_B^{4} t^{2} + 188637067488 \Omega^{4} \epsilon^{11} g^{10} n_B^{3} t^{2} + 150483558192 \Omega^{4} \epsilon^{11} g^{10} n_B^{2} t^{2} + 60623695888 \Omega^{4} \epsilon^{11} g^{10} n_B t^{2} + 9646989680 \Omega^{4} \epsilon^{11} g^{10} t^{2} + 18938861584 \Omega^{4} \epsilon^{11} g^{8} n_B^{4} t^{4} + 37877723168 \Omega^{4} \epsilon^{11} g^{8} n_B^{3} t^{4} + 42518407784 \Omega^{4} \epsilon^{11} g^{8} n_B^{2} t^{4} + 23579546200 \Omega^{4} \epsilon^{11} g^{8} n_B t^{4} + 4911743958 \Omega^{4} \epsilon^{11} g^{8} t^{4} + 3349107072 \Omega^{4} \epsilon^{11} g^{6} n_B^{3} t^{6} + 5023660608 \Omega^{4} \epsilon^{11} g^{6} n_B^{2} t^{6} + 4053210656 \Omega^{4} \epsilon^{11} g^{6} n_B t^{6} + 1189328560 \Omega^{4} \epsilon^{11} g^{6} t^{6} + 263152580 \Omega^{4} \epsilon^{11} g^{4} n_B^{2} t^{8} + 263152580 \Omega^{4} \epsilon^{11} g^{4} n_B t^{8} + 119116389 \Omega^{4} \epsilon^{11} g^{4} t^{8} + 6054048 \Omega^{4} \epsilon^{11} g^{2} n_B t^{10} + 3027024 \Omega^{4} \epsilon^{11} g^{2} t^{10} + 2976715161600 \Omega^{4} \epsilon^{9} g^{14} n_B^{7} + 10418503065600 \Omega^{4} \epsilon^{9} g^{14} n_B^{6} + 20833406484480 \Omega^{4} \epsilon^{9} g^{14} n_B^{5} + 26037258547200 \Omega^{4} \epsilon^{9} g^{14} n_B^{4} + 19967576889600 \Omega^{4} \epsilon^{9} g^{14} n_B^{3} + 9123358320000 \Omega^{4} \epsilon^{9} g^{14} n_B^{2} + 2283756504000 \Omega^{4} \epsilon^{9} g^{14} n_B + 241167553440 \Omega^{4} \epsilon^{9} g^{14} + 2508681215232 \Omega^{4} \epsilon^{9} g^{12} n_B^{6} t^{2} + 7526043645696 \Omega^{4} \epsilon^{9} g^{12} n_B^{5} t^{2} + 12894142574016 \Omega^{4} \epsilon^{9} g^{12} n_B^{4} t^{2} + 13244879071872 \Omega^{4} \epsilon^{9} g^{12} n_B^{3} t^{2} + 7784730495528 \Omega^{4} \epsilon^{9} g^{12} n_B^{2} t^{2} + 2416631567208 \Omega^{4} \epsilon^{9} g^{12} n_B t^{2} + 307849852770 \Omega^{4} \epsilon^{9} g^{12} t^{2} + 1024449457600 \Omega^{4} \epsilon^{9} g^{10} n_B^{5} t^{4} + 2561123644000 \Omega^{4} \epsilon^{9} g^{10} n_B^{4} t^{4} + 3642259756832 \Omega^{4} \epsilon^{9} g^{10} n_B^{3} t^{4} + 2902265991248 \Omega^{4} \epsilon^{9} g^{10} n_B^{2} t^{4} + 1168146497024 \Omega^{4} \epsilon^{9} g^{10} n_B t^{4} + 185733038104 \Omega^{4} \epsilon^{9} g^{10} t^{4} + 237177435008 \Omega^{4} \epsilon^{9} g^{8} n_B^{4} t^{6} + 474354870016 \Omega^{4} \epsilon^{9} g^{8} n_B^{3} t^{6} + 533206062048 \Omega^{4} \epsilon^{9} g^{8} n_B^{2} t^{6} + 296028627040 \Omega^{4} \epsilon^{9} g^{8} n_B t^{6} + 61723722962 \Omega^{4} \epsilon^{9} g^{8} t^{6} + 30134529488 \Omega^{4} \epsilon^{9} g^{6} n_B^{3} t^{8} + 45201794232 \Omega^{4} \epsilon^{9} g^{6} n_B^{2} t^{8} + 36586936460 \Omega^{4} \epsilon^{9} g^{6} n_B t^{8} + 10759835858 \Omega^{4} \epsilon^{9} g^{6} t^{8} + 1817797424 \Omega^{4} \epsilon^{9} g^{4} n_B^{2} t^{10} + 1817797424 \Omega^{4} \epsilon^{9} g^{4} n_B t^{10} + 825447372 \Omega^{4} \epsilon^{9} g^{4} t^{10} + 33633600 \Omega^{4} \epsilon^{9} g^{2} n_B t^{12} + 16816800 \Omega^{4} \epsilon^{9} g^{2} t^{12} + 135198989279232 \Omega^{4} \epsilon^{7} g^{16} n_B^{8} + 540795957116928 \Omega^{4} \epsilon^{7} g^{16} n_B^{7} + 1229523853651968 \Omega^{4} \epsilon^{7} g^{16} n_B^{6} + 1795785711046656 \Omega^{4} \epsilon^{7} g^{16} n_B^{5} + 1684879833016800 \Omega^{4} \epsilon^{7} g^{16} n_B^{4} + 1007712097592256 \Omega^{4} \epsilon^{7} g^{16} n_B^{3} + 372049711921104 \Omega^{4} \epsilon^{7} g^{16} n_B^{2} + 77358622113264 \Omega^{4} \epsilon^{7} g^{16} n_B + 6929746331838 \Omega^{4} \epsilon^{7} g^{16} + 115928258792448 \Omega^{4} \epsilon^{7} g^{14} n_B^{7} t^{2} + 405748905773568 \Omega^{4} \epsilon^{7} g^{14} n_B^{6} t^{2} + 809334422028928 \Omega^{4} \epsilon^{7} g^{14} n_B^{5} t^{2} + 1008963790638400 \Omega^{4} \epsilon^{7} g^{14} n_B^{4} t^{2} + 772216770382064 \Omega^{4} \epsilon^{7} g^{14} n_B^{3} t^{2} + 352235817821480 \Omega^{4} \epsilon^{7} g^{14} n_B^{2} t^{2} + 88036394997212 \Omega^{4} \epsilon^{7} g^{14} n_B t^{2} + 9283665983602 \Omega^{4} \epsilon^{7} g^{14} t^{2} + 50459674526976 \Omega^{4} \epsilon^{7} g^{12} n_B^{6} t^{4} + 151379023580928 \Omega^{4} \epsilon^{7} g^{12} n_B^{5} t^{4} + 259019834381248 \Omega^{4} \epsilon^{7} g^{12} n_B^{4} t^{4} + 265741296127616 \Omega^{4} \epsilon^{7} g^{12} n_B^{3} t^{4} + 156039814105248 \Omega^{4} \epsilon^{7} g^{12} n_B^{2} t^{4} + 48399003304928 \Omega^{4} \epsilon^{7} g^{12} n_B t^{4} + 6160632565696 \Omega^{4} \epsilon^{7} g^{12} t^{4} + 13605663719040 \Omega^{4} \epsilon^{7} g^{10} n_B^{5} t^{6} + 34014159297600 \Omega^{4} \epsilon^{7} g^{10} n_B^{4} t^{6} + 48400998554112 \Omega^{4} \epsilon^{7} g^{10} n_B^{3} t^{6} + 38587338533568 \Omega^{4} \epsilon^{7} g^{10} n_B^{2} t^{6} + 15537881099688 \Omega^{4} \epsilon^{7} g^{10} n_B t^{6} + 2471522770836 \Omega^{4} \epsilon^{7} g^{10} t^{6} + 2285132189264 \Omega^{4} \epsilon^{7} g^{8} n_B^{4} t^{8} + 4570264378528 \Omega^{4} \epsilon^{7} g^{8} n_B^{3} t^{8} + 5148716642824 \Omega^{4} \epsilon^{7} g^{8} n_B^{2} t^{8} + 2863584453560 \Omega^{4} \epsilon^{7} g^{8} n_B t^{8} + 597997805874 \Omega^{4} \epsilon^{7} g^{8} t^{8} + 223357389248 \Omega^{4} \epsilon^{7} g^{6} n_B^{3} t^{10} + 335036083872 \Omega^{4} \epsilon^{7} g^{6} n_B^{2} t^{10} + 272033259856 \Omega^{4} \epsilon^{7} g^{6} n_B t^{10} + 80177282616 \Omega^{4} \epsilon^{7} g^{6} t^{10} + 10847851520 \Omega^{4} \epsilon^{7} g^{4} n_B^{2} t^{12} + 10847851520 \Omega^{4} \epsilon^{7} g^{4} n_B t^{12} + 4937746752 \Omega^{4} \epsilon^{7} g^{4} t^{12} + 168030720 \Omega^{4} \epsilon^{7} g^{2} n_B t^{14} + 84015360 \Omega^{4} \epsilon^{7} g^{2} t^{14} + 6074279878256640 \Omega^{4} \epsilon^{5} g^{18} n_B^{9} + 27334259452154880 \Omega^{4} \epsilon^{5} g^{18} n_B^{8} + 69503526326269440 \Omega^{4} \epsilon^{5} g^{18} n_B^{7} + 115702464698553600 \Omega^{4} \epsilon^{5} g^{18} n_B^{6} + 127785693687658560 \Omega^{4} \epsilon^{5} g^{18} n_B^{5} + 93988011194457120 \Omega^{4} \epsilon^{5} g^{18} n_B^{4} + 45591447778496640 \Omega^{4} \epsilon^{5} g^{18} n_B^{3} + 14027553187794720 \Omega^{4} \epsilon^{5} g^{18} n_B^{2} + 2482049926590300 \Omega^{4} \epsilon^{5} g^{18} n_B + 192354532155630 \Omega^{4} \epsilon^{5} g^{18} + 5234284390013184 \Omega^{4} \epsilon^{5} g^{16} n_B^{8} t^{2} + 20937137560052736 \Omega^{4} \epsilon^{5} g^{16} n_B^{7} t^{2} + 47523652771054080 \Omega^{4} \epsilon^{5} g^{16} n_B^{6} t^{2} + 69290976852977664 \Omega^{4} \epsilon^{5} g^{16} n_B^{5} t^{2} + 64920695773576080 \Omega^{4} \epsilon^{5} g^{16} n_B^{4} t^{2} + 38783090612250912 \Omega^{4} \epsilon^{5} g^{16} n_B^{3} t^{2} + 14303885954524968 \Omega^{4} \epsilon^{5} g^{16} n_B^{2} t^{2} + 2971313863887000 \Omega^{4} \epsilon^{5} g^{16} n_B t^{2} + 265939199892372 \Omega^{4} \epsilon^{5} g^{16} t^{2} + 2334484717087232 \Omega^{4} \epsilon^{5} g^{14} n_B^{7} t^{4} + 8170696509805312 \Omega^{4} \epsilon^{5} g^{14} n_B^{6} t^{4} + 16279147413149696 \Omega^{4} \epsilon^{5} g^{14} n_B^{5} t^{4} + 20271127258360960 \Omega^{4} \epsilon^{5} g^{14} n_B^{4} t^{4} + 15500321557507792 \Omega^{4} \epsilon^{5} g^{14} n_B^{3} t^{4} + 7064703332803384 \Omega^{4} \epsilon^{5} g^{14} n_B^{2} t^{4} + 1764463556900820 \Omega^{4} \epsilon^{5} g^{14} n_B t^{4} + 185945071837942 \Omega^{4} \epsilon^{5} g^{14} t^{4} + 681212199197376 \Omega^{4} \epsilon^{5} g^{12} n_B^{6} t^{6} + 2043636597592128 \Omega^{4} \epsilon^{5} g^{12} n_B^{5} t^{6} + 3496889938788880 \Omega^{4} \epsilon^{5} g^{12} n_B^{4} t^{6} + 3587718881590880 \Omega^{4} \epsilon^{5} g^{12} n_B^{3} t^{6} + 2106717431328068 \Omega^{4} \epsilon^{5} g^{12} n_B^{2} t^{6} + 653464090131316 \Omega^{4} \epsilon^{5} g^{12} n_B t^{6} + 83181629320491 \Omega^{4} \epsilon^{5} g^{12} t^{6} + 134716560364672 \Omega^{4} \epsilon^{5} g^{10} n_B^{5} t^{8} + 336791400911680 \Omega^{4} \epsilon^{5} g^{10} n_B^{4} t^{8} + 479869728008864 \Omega^{4} \epsilon^{5} g^{10} n_B^{3} t^{8} + 383013191101616 \Omega^{4} \epsilon^{5} g^{10} n_B^{2} t^{8} + 154373505964280 \Omega^{4} \epsilon^{5} g^{10} n_B t^{8} + 24577601162260 \Omega^{4} \epsilon^{5} g^{10} t^{8} + 17467008553904 \Omega^{4} \epsilon^{5} g^{8} n_B^{4} t^{10} + 34934017107808 \Omega^{4} \epsilon^{5} g^{8} n_B^{3} t^{10} + 39443133774760 \Omega^{4} \epsilon^{5} g^{8} n_B^{2} t^{10} + 21976125220856 \Omega^{4} \epsilon^{5} g^{8} n_B t^{10} + 4596376171338 \Omega^{4} \epsilon^{5} g^{8} t^{10} + 1371859748384 \Omega^{4} \epsilon^{5} g^{6} n_B^{3} t^{12} + 2057789622576 \Omega^{4} \epsilon^{5} g^{6} n_B^{2} t^{12} + 1674798406888 \Omega^{4} \epsilon^{5} g^{6} n_B t^{12} + 494434266348 \Omega^{4} \epsilon^{5} g^{6} t^{12} + 55549938384 \Omega^{4} \epsilon^{5} g^{4} n_B^{2} t^{14} + 55549938384 \Omega^{4} \epsilon^{5} g^{4} n_B t^{14} + 25310402628 \Omega^{4} \epsilon^{5} g^{4} t^{14} + 748261800 \Omega^{4} \epsilon^{5} g^{2} n_B t^{16} + 374130900 \Omega^{4} \epsilon^{5} g^{2} t^{16} + 256581843821660160 \Omega^{4} \epsilon^{3} g^{20} n_B^{10} + 1282909219108300800 \Omega^{4} \epsilon^{3} g^{20} n_B^{9} + 3602716779166133760 \Omega^{4} \epsilon^{3} g^{20} n_B^{8} + 6713411802014730240 \Omega^{4} \epsilon^{3} g^{20} n_B^{7} + 8500646042923115520 \Omega^{4} \epsilon^{3} g^{20} n_B^{6} + 7393215541972654080 \Omega^{4} \epsilon^{3} g^{20} n_B^{5} + 4424452794131673600 \Omega^{4} \epsilon^{3} g^{20} n_B^{4} + 1793375015776174080 \Omega^{4} \epsilon^{3} g^{20} n_B^{3} + 470750939519064120 \Omega^{4} \epsilon^{3} g^{20} n_B^{2} + 72236820689787960 \Omega^{4} \epsilon^{3} g^{20} n_B + 4920175216228050 \Omega^{4} \epsilon^{3} g^{20} + 220820907805111296 \Omega^{4} \epsilon^{3} g^{18} n_B^{9} t^{2} + 993694085123000832 \Omega^{4} \epsilon^{3} g^{18} n_B^{8} t^{2} + 2523993983487885312 \Omega^{4} \epsilon^{3} g^{18} n_B^{7} t^{2} + 4196739878300261376 \Omega^{4} \epsilon^{3} g^{18} n_B^{6} t^{2} + 4630511347778829888 \Omega^{4} \epsilon^{3} g^{18} n_B^{5} t^{2} + 3403048205650089888 \Omega^{4} \epsilon^{3} g^{18} n_B^{4} t^{2} + 1649568106195052256 \Omega^{4} \epsilon^{3} g^{18} n_B^{3} t^{2} + 507211169377285296 \Omega^{4} \epsilon^{3} g^{18} n_B^{2} t^{2} + 89693926892632368 \Omega^{4} \epsilon^{3} g^{18} n_B t^{2} + 6947466854436864 \Omega^{4} \epsilon^{3} g^{18} t^{2} + 98668537828995840 \Omega^{4} \epsilon^{3} g^{16} n_B^{8} t^{4} + 394674151315983360 \Omega^{4} \epsilon^{3} g^{16} n_B^{7} t^{4} + 895010996864710656 \Omega^{4} \epsilon^{3} g^{16} n_B^{6} t^{4} + 1303673460988190208 \Omega^{4} \epsilon^{3} g^{16} n_B^{5} t^{4} + 1220475485170056144 \Omega^{4} \epsilon^{3} g^{16} n_B^{4} t^{4} + 728615045228442528 \Omega^{4} \epsilon^{3} g^{16} n_B^{3} t^{4} + 268565783263079496 \Omega^{4} \epsilon^{3} g^{16} n_B^{2} t^{4} + 55758145594226040 \Omega^{4} \epsilon^{3} g^{16} n_B t^{4} + 4988006472901398 \Omega^{4} \epsilon^{3} g^{16} t^{4} + 29691848886299648 \Omega^{4} \epsilon^{3} g^{14} n_B^{7} t^{6} + 103921471102048768 \Omega^{4} \epsilon^{3} g^{14} n_B^{6} t^{6} + 206992044581483776 \Omega^{4} \epsilon^{3} g^{14} n_B^{5} t^{6} + 257676433698587520 \Omega^{4} \epsilon^{3} g^{14} n_B^{4} t^{6} + 196987544470781344 \Omega^{4} \epsilon^{3} g^{14} n_B^{3} t^{6} + 89765618558608880 \Omega^{4} \epsilon^{3} g^{14} n_B^{2} t^{6} + 22415892982798072 \Omega^{4} \epsilon^{3} g^{14} n_B t^{6} + 2361903781058836 \Omega^{4} \epsilon^{3} g^{14} t^{6} + 6399775594718144 \Omega^{4} \epsilon^{3} g^{12} n_B^{6} t^{8} + 19199326784154432 \Omega^{4} \epsilon^{3} g^{12} n_B^{5} t^{8} + 32871379494622288 \Omega^{4} \epsilon^{3} g^{12} n_B^{4} t^{8} + 33743881015653856 \Omega^{4} \epsilon^{3} g^{12} n_B^{3} t^{8} + 19823511612653844 \Omega^{4} \epsilon^{3} g^{12} n_B^{2} t^{8} + 6151458902185988 \Omega^{4} \epsilon^{3} g^{12} n_B t^{8} + 783357924809727 \Omega^{4} \epsilon^{3} g^{12} t^{8} + 978809624670016 \Omega^{4} \epsilon^{3} g^{10} n_B^{5} t^{10} + 2447024061675040 \Omega^{4} \epsilon^{3} g^{10} n_B^{4} t^{10} + 3490965473474016 \Omega^{4} \epsilon^{3} g^{10} n_B^{3} t^{10} + 2789424148535984 \Omega^{4} \epsilon^{3} g^{10} n_B^{2} t^{10} + 1125313106640640 \Omega^{4} \epsilon^{3} g^{10} n_B t^{10} + 179319997286824 \Omega^{4} \epsilon^{3} g^{10} t^{10} + 101598879595504 \Omega^{4} \epsilon^{3} g^{8} n_B^{4} t^{12} + 203197759191008 \Omega^{4} \epsilon^{3} g^{8} n_B^{3} t^{12} + 229727377217992 \Omega^{4} \epsilon^{3} g^{8} n_B^{2} t^{12} + 128128497622488 \Omega^{4} \epsilon^{3} g^{8} n_B t^{12} + 26824286798254 \Omega^{4} \epsilon^{3} g^{8} t^{12} + 6606890422400 \Omega^{4} \epsilon^{3} g^{6} n_B^{3} t^{14} + 9910335633600 \Omega^{4} \epsilon^{3} g^{6} n_B^{2} t^{14} + 8067926706256 \Omega^{4} \epsilon^{3} g^{6} n_B t^{14} + 2382240747528 \Omega^{4} \epsilon^{3} g^{6} t^{14} + 230447493828 \Omega^{4} \epsilon^{3} g^{4} n_B^{2} t^{16} + 230447493828 \Omega^{4} \epsilon^{3} g^{4} n_B t^{16} + 104768663973 \Omega^{4} \epsilon^{3} g^{4} t^{16} + 2845242400 \Omega^{4} \epsilon^{3} g^{2} n_B t^{18} + 1422621200 \Omega^{4} \epsilon^{3} g^{2} t^{18} + 8595027537288192000 \Omega^{4} \epsilon g^{22} n_B^{11} + 47272651455085056000 \Omega^{4} \epsilon g^{22} n_B^{10} + 145169894963149056000 \Omega^{4} \epsilon g^{22} n_B^{9} + 298719641421032832000 \Omega^{4} \epsilon g^{22} n_B^{8} + 425442668521014144000 \Omega^{4} \epsilon g^{22} n_B^{7} + 425932906710991680000 \Omega^{4} \epsilon g^{22} n_B^{6} + 302276052684077472000 \Omega^{4} \epsilon g^{22} n_B^{5} + 151507104306365808000 \Omega^{4} \epsilon g^{22} n_B^{4} + 52502738534722476000 \Omega^{4} \epsilon g^{22} n_B^{3} + 11976006419819442000 \Omega^{4} \epsilon g^{22} n_B^{2} + 1618179392386557000 \Omega^{4} \epsilon g^{22} n_B + 98125659671539500 \Omega^{4} \epsilon g^{22} + 7306057538435036160 \Omega^{4} \epsilon g^{20} n_B^{10} t^{2} + 36530287692175180800 \Omega^{4} \epsilon g^{20} n_B^{9} t^{2} + 102516191965567975680 \Omega^{4} \epsilon g^{20} n_B^{8} t^{2} + 190883041709220817920 \Omega^{4} \epsilon g^{20} n_B^{7} t^{2} + 241541084414767351680 \Omega^{4} \epsilon g^{20} n_B^{6} t^{2} + 209959815569164951680 \Omega^{4} \epsilon g^{20} n_B^{5} t^{2} + 125590446485965807200 \Omega^{4} \epsilon g^{20} n_B^{4} t^{2} + 50884173633063954240 \Omega^{4} \epsilon g^{20} n_B^{3} t^{2} + 13351631166745426260 \Omega^{4} \epsilon g^{20} n_B^{2} t^{2} + 2048092967856692340 \Omega^{4} \epsilon g^{20} n_B t^{2} + 139455568379475225 \Omega^{4} \epsilon g^{20} t^{2} + 3194395750697167872 \Omega^{4} \epsilon g^{18} n_B^{9} t^{4} + 14374780878137255424 \Omega^{4} \epsilon g^{18} n_B^{8} t^{4} + 36488422779337396224 \Omega^{4} \epsilon g^{18} n_B^{7} t^{4} + 60627168963040361472 \Omega^{4} \epsilon g^{18} n_B^{6} t^{4} + 66853905189455413440 \Omega^{4} \epsilon g^{18} n_B^{5} t^{4} + 49107995948357892576 \Omega^{4} \epsilon g^{18} n_B^{4} t^{4} + 23793948614827765152 \Omega^{4} \epsilon g^{18} n_B^{3} t^{4} + 7313324203312432272 \Omega^{4} \epsilon g^{18} n_B^{2} t^{4} + 1292809113018909216 \Omega^{4} \epsilon g^{18} n_B t^{4} + 100105727244355080 \Omega^{4} \epsilon g^{18} t^{4} + 947134122933957888 \Omega^{4} \epsilon g^{16} n_B^{8} t^{6} + 3788536491735831552 \Omega^{4} \epsilon g^{16} n_B^{7} t^{6} + 8588289472889976576 \Omega^{4} \epsilon g^{16} n_B^{6} t^{6} + 12504990697594519296 \Omega^{4} \epsilon g^{16} n_B^{5} t^{6} + 11703395774541322320 \Omega^{4} \epsilon g^{16} n_B^{4} t^{6} + 6985099626783582624 \Omega^{4} \epsilon g^{16} n_B^{3} t^{6} + 2574128663440219416 \Omega^{4} \epsilon g^{16} n_B^{2} t^{6} + 534321217691542728 \Omega^{4} \epsilon g^{16} n_B t^{6} + 47790795384729948 \Omega^{4} \epsilon g^{16} t^{6} + 207491349794430976 \Omega^{4} \epsilon g^{14} n_B^{7} t^{8} + 726219724280508416 \Omega^{4} \epsilon g^{14} n_B^{6} t^{8} + 1446545510095714688 \Omega^{4} \epsilon g^{14} n_B^{5} t^{8} + 1800814464538015680 \Omega^{4} \epsilon g^{14} n_B^{4} t^{8} + 1376735440823272048 \Omega^{4} \epsilon g^{14} n_B^{3} t^{8} + 627398558837146600 \Omega^{4} \epsilon g^{14} n_B^{2} t^{8} + 156680570502619004 \Omega^{4} \epsilon g^{14} n_B t^{8} + 16510061780183010 \Omega^{4} \epsilon g^{14} t^{8} + 34084840325930304 \Omega^{4} \epsilon g^{12} n_B^{6} t^{10} + 102254520977790912 \Omega^{4} \epsilon g^{12} n_B^{5} t^{10} + 175092527771940080 \Omega^{4} \epsilon g^{12} n_B^{4} t^{10} + 179760853914228640 \Omega^{4} \epsilon g^{12} n_B^{3} t^{10} + 105616609541466972 \Omega^{4} \epsilon g^{12} n_B^{2} t^{10} + 32778602747317804 \Omega^{4} \epsilon g^{12} n_B t^{10} + 4174850892287789 \Omega^{4} \epsilon g^{12} t^{10} + 4118172607241664 \Omega^{4} \epsilon g^{10} n_B^{5} t^{12} + 10295431518104160 \Omega^{4} \epsilon g^{10} n_B^{4} t^{12} + 14678953015882848 \Omega^{4} \epsilon g^{10} n_B^{3} t^{12} + 11722998005720112 \Omega^{4} \epsilon g^{10} n_B^{2} t^{12} + 4727592172775176 \Omega^{4} \epsilon g^{10} n_B t^{12} + 753144136037708 \Omega^{4} \epsilon g^{10} t^{12} + 351164592309120 \Omega^{4} \epsilon g^{8} n_B^{4} t^{14} + 702329184618240 \Omega^{4} \epsilon g^{8} n_B^{3} t^{14} + 791931854441232 \Omega^{4} \epsilon g^{8} n_B^{2} t^{14} + 440767262132112 \Omega^{4} \epsilon g^{8} n_B t^{14} + 92123167139196 \Omega^{4} \epsilon g^{8} t^{14} + 19690284871296 \Omega^{4} \epsilon g^{6} n_B^{3} t^{16} + 29535427306944 \Omega^{4} \epsilon g^{6} n_B^{2} t^{16} + 23891487184584 \Omega^{4} \epsilon g^{6} n_B t^{16} + 7023172374468 \Omega^{4} \epsilon g^{6} t^{16} + 630622955816 \Omega^{4} \epsilon g^{4} n_B^{2} t^{18} + 630622955816 \Omega^{4} \epsilon g^{4} n_B t^{18} + 283885319666 \Omega^{4} \epsilon g^{4} t^{18} + 7852869024 \Omega^{4} \epsilon g^{2} n_B t^{20} + 3926434512 \Omega^{4} \epsilon g^{2} t^{20} + 23 \Omega^{3} \epsilon^{22} g^{2} + 4032 \Omega^{3} \epsilon^{20} g^{4} n_B + 2016 \Omega^{3} \epsilon^{20} g^{4} + 420 \Omega^{3} \epsilon^{20} g^{2} t^{2} + 274284 \Omega^{3} \epsilon^{18} g^{6} n_B^{2} + 274284 \Omega^{3} \epsilon^{18} g^{6} n_B + 78280 \Omega^{3} \epsilon^{18} g^{6} + 82560 \Omega^{3} \epsilon^{18} g^{4} n_B t^{2} + 41280 \Omega^{3} \epsilon^{18} g^{4} t^{2} + 3990 \Omega^{3} \epsilon^{18} g^{2} t^{4} + 12859616 \Omega^{3} \epsilon^{16} g^{8} n_B^{3} + 19289424 \Omega^{3} \epsilon^{16} g^{8} n_B^{2} + 10668792 \Omega^{3} \epsilon^{16} g^{8} n_B + 2119492 \Omega^{3} \epsilon^{16} g^{8} + 6446456 \Omega^{3} \epsilon^{16} g^{6} n_B^{2} t^{2} + 6446456 \Omega^{3} \epsilon^{16} g^{6} n_B t^{2} + 1828548 \Omega^{3} \epsilon^{16} g^{6} t^{2} + 927996 \Omega^{3} \epsilon^{16} g^{4} n_B t^{4} + 463998 \Omega^{3} \epsilon^{16} g^{4} t^{4} + 28560 \Omega^{3} \epsilon^{16} g^{2} t^{6} + 518419440 \Omega^{3} \epsilon^{14} g^{10} n_B^{4} + 1036838880 \Omega^{3} \epsilon^{14} g^{10} n_B^{3} + 844454100 \Omega^{3} \epsilon^{14} g^{10} n_B^{2} + 326034660 \Omega^{3} \epsilon^{14} g^{10} n_B + 49107450 \Omega^{3} \epsilon^{14} g^{10} + 342963968 \Omega^{3} \epsilon^{14} g^{8} n_B^{3} t^{2} + 514445952 \Omega^{3} \epsilon^{14} g^{8} n_B^{2} t^{2} + 283642184 \Omega^{3} \epsilon^{14} g^{8} n_B t^{2} + 56080100 \Omega^{3} \epsilon^{14} g^{8} t^{2} + 83900124 \Omega^{3} \epsilon^{14} g^{6} n_B^{2} t^{4} + 83900124 \Omega^{3} \epsilon^{14} g^{6} n_B t^{4} + 23790366 \Omega^{3} \epsilon^{14} g^{6} t^{4} + 7775160 \Omega^{3} \epsilon^{14} g^{4} n_B t^{6} + 3887580 \Omega^{3} \epsilon^{14} g^{4} t^{6} + 173250 \Omega^{3} \epsilon^{14} g^{2} t^{8} + 20130050304 \Omega^{3} \epsilon^{12} g^{12} n_B^{5} + 50325125760 \Omega^{3} \epsilon^{12} g^{12} n_B^{4} + 53986528960 \Omega^{3} \epsilon^{12} g^{12} n_B^{3} + 30654667680 \Omega^{3} \epsilon^{12} g^{12} n_B^{2} + 9036693120 \Omega^{3} \epsilon^{12} g^{12} n_B + 1086739472 \Omega^{3} \epsilon^{12} g^{12} + 15377748192 \Omega^{3} \epsilon^{12} g^{10} n_B^{4} t^{2} + 30755496384 \Omega^{3} \epsilon^{12} g^{10} n_B^{3} t^{2} + 25005792360 \Omega^{3} \epsilon^{12} g^{10} n_B^{2} t^{2} + 9628044168 \Omega^{3} \epsilon^{12} g^{10} n_B t^{2} + 1445901780 \Omega^{3} \epsilon^{12} g^{10} t^{2} + 5067856384 \Omega^{3} \epsilon^{12} g^{8} n_B^{3} t^{4} + 7601784576 \Omega^{3} \epsilon^{12} g^{8} n_B^{2} t^{4} + 4190199792 \Omega^{3} \epsilon^{12} g^{8} n_B t^{4} + 828135800 \Omega^{3} \epsilon^{12} g^{8} t^{4} + 802465392 \Omega^{3} \epsilon^{12} g^{6} n_B^{2} t^{6} + 802465392 \Omega^{3} \epsilon^{12} g^{6} n_B t^{6} + 227878096 \Omega^{3} \epsilon^{12} g^{6} t^{6} + 54096320 \Omega^{3} \epsilon^{12} g^{4} n_B t^{8} + 27048160 \Omega^{3} \epsilon^{12} g^{4} t^{8} + 936936 \Omega^{3} \epsilon^{12} g^{2} t^{10} + 794401605888 \Omega^{3} \epsilon^{10} g^{14} n_B^{6} + 2383204817664 \Omega^{3} \epsilon^{10} g^{14} n_B^{5} + 3167656398720 \Omega^{3} \epsilon^{10} g^{14} n_B^{4} + 2363304768000 \Omega^{3} \epsilon^{10} g^{14} n_B^{3} + 1027727070480 \Omega^{3} \epsilon^{10} g^{14} n_B^{2} + 243275489424 \Omega^{3} \epsilon^{10} g^{14} n_B + 24203173632 \Omega^{3} \epsilon^{10} g^{14} + 648758009856 \Omega^{3} \epsilon^{10} g^{12} n_B^{5} t^{2} + 1621895024640 \Omega^{3} \epsilon^{10} g^{12} n_B^{4} t^{2} + 1738184893440 \Omega^{3} \epsilon^{10} g^{12} n_B^{3} t^{2} + 985382315520 \Omega^{3} \epsilon^{10} g^{12} n_B^{2} t^{2} + 289954279680 \Omega^{3} \epsilon^{10} g^{12} n_B t^{2} + 34809921408 \Omega^{3} \epsilon^{10} g^{12} t^{2} + 251875523952 \Omega^{3} \epsilon^{10} g^{10} n_B^{4} t^{4} + 503751047904 \Omega^{3} \epsilon^{10} g^{10} n_B^{3} t^{4} + 409479771924 \Omega^{3} \epsilon^{10} g^{10} n_B^{2} t^{4} + 157604247972 \Omega^{3} \epsilon^{10} g^{10} n_B t^{4} + 23658841746 \Omega^{3} \epsilon^{10} g^{10} t^{4} + 54251871200 \Omega^{3} \epsilon^{10} g^{8} n_B^{3} t^{6} + 81377806800 \Omega^{3} \epsilon^{10} g^{8} n_B^{2} t^{6} + 44891789752 \Omega^{3} \epsilon^{10} g^{8} n_B t^{6} + 8882927076 \Omega^{3} \epsilon^{10} g^{8} t^{6} + 6249525376 \Omega^{3} \epsilon^{10} g^{6} n_B^{2} t^{8} + 6249525376 \Omega^{3} \epsilon^{10} g^{6} n_B t^{8} + 1778250544 \Omega^{3} \epsilon^{10} g^{6} t^{8} + 327838080 \Omega^{3} \epsilon^{10} g^{4} n_B t^{10} + 163919040 \Omega^{3} \epsilon^{10} g^{4} t^{10} + 4624620 \Omega^{3} \epsilon^{10} g^{2} t^{12} + 32340511954944 \Omega^{3} \epsilon^{8} g^{16} n_B^{7} + 113191791842304 \Omega^{3} \epsilon^{8} g^{16} n_B^{6} + 179315132742144 \Omega^{3} \epsilon^{8} g^{16} n_B^{5} + 165308352249600 \Omega^{3} \epsilon^{8} g^{16} n_B^{4} + 94563482348160 \Omega^{3} \epsilon^{8} g^{16} n_B^{3} + 33132767193792 \Omega^{3} \epsilon^{8} g^{16} n_B^{2} + 6514570050912 \Omega^{3} \epsilon^{8} g^{16} n_B + 550392905232 \Omega^{3} \epsilon^{8} g^{16} + 27146385838592 \Omega^{3} \epsilon^{8} g^{14} n_B^{6} t^{2} + 81439157515776 \Omega^{3} \epsilon^{8} g^{14} n_B^{5} t^{2} + 108182588409984 \Omega^{3} \epsilon^{8} g^{14} n_B^{4} t^{2} + 80633247627008 \Omega^{3} \epsilon^{8} g^{14} n_B^{3} t^{2} + 35025198996576 \Omega^{3} \epsilon^{8} g^{14} n_B^{2} t^{2} + 8281768102368 \Omega^{3} \epsilon^{8} g^{14} n_B t^{2} + 823139873432 \Omega^{3} \epsilon^{8} g^{14} t^{2} + 11439404944640 \Omega^{3} \epsilon^{8} g^{12} n_B^{5} t^{4} + 28598512361600 \Omega^{3} \epsilon^{8} g^{12} n_B^{4} t^{4} + 30642047544144 \Omega^{3} \epsilon^{8} g^{12} n_B^{3} t^{4} + 17364558954616 \Omega^{3} \epsilon^{8} g^{12} n_B^{2} t^{4} + 5107465432108 \Omega^{3} \epsilon^{8} g^{12} n_B t^{4} + 612923302338 \Omega^{3} \epsilon^{8} g^{12} t^{4} + 2942027198528 \Omega^{3} \epsilon^{8} g^{10} n_B^{4} t^{6} + 5884054397056 \Omega^{3} \epsilon^{8} g^{10} n_B^{3} t^{6} + 4784826104160 \Omega^{3} \epsilon^{8} g^{10} n_B^{2} t^{6} + 1842798905632 \Omega^{3} \epsilon^{8} g^{10} n_B t^{6} + 276823026500 \Omega^{3} \epsilon^{8} g^{10} t^{6} + 462881764032 \Omega^{3} \epsilon^{8} g^{8} n_B^{3} t^{8} + 694322646048 \Omega^{3} \epsilon^{8} g^{8} n_B^{2} t^{8} + 383455197512 \Omega^{3} \epsilon^{8} g^{8} n_B t^{8} + 76007157748 \Omega^{3} \epsilon^{8} g^{8} t^{8} + 41385161936 \Omega^{3} \epsilon^{8} g^{6} n_B^{2} t^{10} + 41385161936 \Omega^{3} \epsilon^{8} g^{6} n_B t^{10} + 11799531248 \Omega^{3} \epsilon^{8} g^{6} t^{10} + 1764430848 \Omega^{3} \epsilon^{8} g^{4} n_B t^{12} + 882215424 \Omega^{3} \epsilon^{8} g^{4} t^{12} + 21003840 \Omega^{3} \epsilon^{8} g^{2} t^{14} + 1343805538908672 \Omega^{3} \epsilon^{6} g^{18} n_B^{8} + 5375222155634688 \Omega^{3} \epsilon^{6} g^{18} n_B^{7} + 9880281722950464 \Omega^{3} \epsilon^{6} g^{18} n_B^{6} + 10827567624129984 \Omega^{3} \epsilon^{6} g^{18} n_B^{5} + 7655310297437040 \Omega^{3} \epsilon^{6} g^{18} n_B^{4} + 3535767069564576 \Omega^{3} \epsilon^{6} g^{18} n_B^{3} + 1031955189450444 \Omega^{3} \epsilon^{6} g^{18} n_B^{2} + 172795899417372 \Omega^{3} \epsilon^{6} g^{18} n_B + 12649911489327 \Omega^{3} \epsilon^{6} g^{18} + 1139692017444864 \Omega^{3} \epsilon^{6} g^{16} n_B^{7} t^{2} + 3988922061057024 \Omega^{3} \epsilon^{6} g^{16} n_B^{6} t^{2} + 6316909936086144 \Omega^{3} \epsilon^{6} g^{16} n_B^{5} t^{2} + 5819969687572800 \Omega^{3} \epsilon^{6} g^{16} n_B^{4} t^{2} + 3326893399412160 \Omega^{3} \epsilon^{6} g^{16} n_B^{3} t^{2} + 1164831442073952 \Omega^{3} \epsilon^{6} g^{16} n_B^{2} t^{2} + 228880953314472 \Omega^{3} \epsilon^{6} g^{16} n_B t^{2} + 19326557776932 \Omega^{3} \epsilon^{6} g^{16} t^{2} + 497324693820672 \Omega^{3} \epsilon^{6} g^{14} n_B^{6} t^{4} + 1491974081462016 \Omega^{3} \epsilon^{6} g^{14} n_B^{5} t^{4} + 1981501758153920 \Omega^{3} \epsilon^{6} g^{14} n_B^{4} t^{4} + 1476380047204480 \Omega^{3} \epsilon^{6} g^{14} n_B^{3} t^{4} + 641043134946480 \Omega^{3} \epsilon^{6} g^{14} n_B^{2} t^{4} + 151515458254576 \Omega^{3} \epsilon^{6} g^{14} n_B t^{4} + 15054083111348 \Omega^{3} \epsilon^{6} g^{14} t^{4} + 140681198976000 \Omega^{3} \epsilon^{6} g^{12} n_B^{5} t^{6} + 351702997440000 \Omega^{3} \epsilon^{6} g^{12} n_B^{4} t^{6} + 376893702082656 \Omega^{3} \epsilon^{6} g^{12} n_B^{3} t^{6} + 213637555683984 \Omega^{3} \epsilon^{6} g^{12} n_B^{2} t^{6} + 62855903161992 \Omega^{3} \epsilon^{6} g^{12} n_B t^{6} + 7545125548332 \Omega^{3} \epsilon^{6} g^{12} t^{6} + 26637613784592 \Omega^{3} \epsilon^{6} g^{10} n_B^{4} t^{8} + 53275227569184 \Omega^{3} \epsilon^{6} g^{10} n_B^{3} t^{8} + 43350198303040 \Omega^{3} \epsilon^{6} g^{10} n_B^{2} t^{8} + 16712584518448 \Omega^{3} \epsilon^{6} g^{10} n_B t^{8} + 2513295268075 \Omega^{3} \epsilon^{6} g^{10} t^{8} + 3254090756864 \Omega^{3} \epsilon^{6} g^{8} n_B^{3} t^{10} + 4881136135296 \Omega^{3} \epsilon^{6} g^{8} n_B^{2} t^{10} + 2698825904688 \Omega^{3} \epsilon^{6} g^{8} n_B t^{10} + 535890263128 \Omega^{3} \epsilon^{6} g^{8} t^{10} + 235333910408 \Omega^{3} \epsilon^{6} g^{6} n_B^{2} t^{12} + 235333910408 \Omega^{3} \epsilon^{6} g^{6} n_B t^{12} + 67211500284 \Omega^{3} \epsilon^{6} g^{6} t^{12} + 8415318016 \Omega^{3} \epsilon^{6} g^{4} n_B t^{14} + 4207659008 \Omega^{3} \epsilon^{6} g^{4} t^{14} + 87297210 \Omega^{3} \epsilon^{6} g^{2} t^{16} + 54999540924825600 \Omega^{3} \epsilon^{4} g^{20} n_B^{9} + 247497934161715200 \Omega^{3} \epsilon^{4} g^{20} n_B^{8} + 517578614549683200 \Omega^{3} \epsilon^{4} g^{20} n_B^{7} + 656534791502553600 \Omega^{3} \epsilon^{4} g^{20} n_B^{6} + 551680802470828800 \Omega^{3} \epsilon^{4} g^{20} n_B^{5} + 315360207131356800 \Omega^{3} \epsilon^{4} g^{20} n_B^{4} + 121586654833761600 \Omega^{3} \epsilon^{4} g^{20} n_B^{3} + 30288548096085600 \Omega^{3} \epsilon^{4} g^{20} n_B^{2} + 4403565479134800 \Omega^{3} \epsilon^{4} g^{20} n_B + 283848683261400 \Omega^{3} \epsilon^{4} g^{20} + 46797604059428352 \Omega^{3} \epsilon^{4} g^{18} n_B^{8} t^{2} + 187190416237713408 \Omega^{3} \epsilon^{4} g^{18} n_B^{7} t^{2} + 344003054660836992 \Omega^{3} \epsilon^{4} g^{18} n_B^{6} t^{2} + 376842707150514048 \Omega^{3} \epsilon^{4} g^{18} n_B^{5} t^{2} + 266313866178143520 \Omega^{3} \epsilon^{4} g^{18} n_B^{4} t^{2} + 122945372716095936 \Omega^{3} \epsilon^{4} g^{18} n_B^{3} t^{2} + 35867538880536024 \Omega^{3} \epsilon^{4} g^{18} n_B^{2} t^{2} + 6003567674621496 \Omega^{3} \epsilon^{4} g^{18} n_B t^{2} + 439362925932744 \Omega^{3} \epsilon^{4} g^{18} t^{2} + 20621380727250432 \Omega^{3} \epsilon^{4} g^{16} n_B^{7} t^{4} + 72174832545376512 \Omega^{3} \epsilon^{4} g^{16} n_B^{6} t^{4} + 114277160197449984 \Omega^{3} \epsilon^{4} g^{16} n_B^{5} t^{4} + 105255819130183680 \Omega^{3} \epsilon^{4} g^{16} n_B^{4} t^{4} + 60146548789323360 \Omega^{3} \epsilon^{4} g^{16} n_B^{3} t^{4} + 21051420326489616 \Omega^{3} \epsilon^{4} g^{16} n_B^{2} t^{4} + 4135123323100896 \Omega^{3} \epsilon^{4} g^{16} n_B t^{4} + 349070517537432 \Omega^{3} \epsilon^{4} g^{16} t^{4} + 6090548997379712 \Omega^{3} \epsilon^{4} g^{14} n_B^{6} t^{6} + 18271646992139136 \Omega^{3} \epsilon^{4} g^{14} n_B^{5} t^{6} + 24267234144049792 \Omega^{3} \epsilon^{4} g^{14} n_B^{4} t^{6} + 18081723301201024 \Omega^{3} \epsilon^{4} g^{14} n_B^{3} t^{6} + 7851402790857288 \Omega^{3} \epsilon^{4} g^{14} n_B^{2} t^{6} + 1855815638946632 \Omega^{3} \epsilon^{4} g^{14} n_B t^{6} + 184394540826300 \Omega^{3} \epsilon^{4} g^{14} t^{6} + 1278604242387584 \Omega^{3} \epsilon^{4} g^{12} n_B^{5} t^{8} + 3196510605968960 \Omega^{3} \epsilon^{4} g^{12} n_B^{4} t^{8} + 3426569543041536 \Omega^{3} \epsilon^{4} g^{12} n_B^{3} t^{8} + 1943343708593344 \Omega^{3} \epsilon^{4} g^{12} n_B^{2} t^{8} + 572108028550552 \Omega^{3} \epsilon^{4} g^{12} n_B t^{8} + 68713749708684 \Omega^{3} \epsilon^{4} g^{12} t^{8} + 188393081013760 \Omega^{3} \epsilon^{4} g^{10} n_B^{4} t^{10} + 376786162027520 \Omega^{3} \epsilon^{4} g^{10} n_B^{3} t^{10} + 306790435388176 \Omega^{3} \epsilon^{4} g^{10} n_B^{2} t^{10} + 118397354374416 \Omega^{3} \epsilon^{4} g^{10} n_B t^{10} + 17824771030244 \Omega^{3} \epsilon^{4} g^{10} t^{10} + 18546321450688 \Omega^{3} \epsilon^{4} g^{8} n_B^{3} t^{12} + 27819482176032 \Omega^{3} \epsilon^{4} g^{8} n_B^{2} t^{12} + 15395629733568 \Omega^{3} \epsilon^{4} g^{8} n_B t^{12} + 3061234504112 \Omega^{3} \epsilon^{4} g^{8} t^{12} + 1116148759560 \Omega^{3} \epsilon^{4} g^{6} n_B^{2} t^{14} + 1116148759560 \Omega^{3} \epsilon^{4} g^{6} n_B t^{14} + 319068021260 \Omega^{3} \epsilon^{4} g^{6} t^{14} + 34382142768 \Omega^{3} \epsilon^{4} g^{4} n_B t^{16} + 17191071384 \Omega^{3} \epsilon^{4} g^{4} t^{16} + 323323000 \Omega^{3} \epsilon^{4} g^{2} t^{18} + 2021260760339788800 \Omega^{3} \epsilon^{2} g^{22} n_B^{10} + 10106303801698944000 \Omega^{3} \epsilon^{2} g^{22} n_B^{9} + 23686662174811776000 \Omega^{3} \epsilon^{2} g^{22} n_B^{8} + 34108825889053440000 \Omega^{3} \epsilon^{2} g^{22} n_B^{7} + 33161397826383792000 \Omega^{3} \epsilon^{2} g^{22} n_B^{6} + 22549778834599900800 \Omega^{3} \epsilon^{2} g^{22} n_B^{5} + 10777480836692472000 \Omega^{3} \epsilon^{2} g^{22} n_B^{4} + 3553019549549568000 \Omega^{3} \epsilon^{2} g^{22} n_B^{3} + 769821639711232500 \Omega^{3} \epsilon^{2} g^{22} n_B^{2} + 98695163037208500 \Omega^{3} \epsilon^{2} g^{22} n_B + 5674975824508200 \Omega^{3} \epsilon^{2} g^{22} + 1715428660795637760 \Omega^{3} \epsilon^{2} g^{20} n_B^{9} t^{2} + 7719428973580369920 \Omega^{3} \epsilon^{2} g^{20} n_B^{8} t^{2} + 16141039533974845440 \Omega^{3} \epsilon^{2} g^{20} n_B^{7} t^{2} + 20469636492203566080 \Omega^{3} \epsilon^{2} g^{20} n_B^{6} t^{2} + 17195454034539701760 \Omega^{3} \epsilon^{2} g^{20} n_B^{5} t^{2} + 9826544794194535680 \Omega^{3} \epsilon^{2} g^{20} n_B^{4} t^{2} + 3787522338450130560 \Omega^{3} \epsilon^{2} g^{20} n_B^{3} t^{2} + 943270977195529920 \Omega^{3} \epsilon^{2} g^{20} n_B^{2} t^{2} + 137109149913889440 \Omega^{3} \epsilon^{2} g^{20} n_B t^{2} + 8836240250101680 \Omega^{3} \epsilon^{2} g^{20} t^{2} + 750939262605948672 \Omega^{3} \epsilon^{2} g^{18} n_B^{8} t^{4} + 3003757050423794688 \Omega^{3} \epsilon^{2} g^{18} n_B^{7} t^{4} + 5519350178518123584 \Omega^{3} \epsilon^{2} g^{18} n_B^{6} t^{4} + 6044900859071089344 \Omega^{3} \epsilon^{2} g^{18} n_B^{5} t^{4} + 4270766799937836240 \Omega^{3} \epsilon^{2} g^{18} n_B^{4} t^{4} + 1971082060251617376 \Omega^{3} \epsilon^{2} g^{18} n_B^{3} t^{4} + 574887808899305244 \Omega^{3} \epsilon^{2} g^{18} n_B^{2} t^{4} + 96204080214712332 \Omega^{3} \epsilon^{2} g^{18} n_B t^{4} + 7039221186374532 \Omega^{3} \epsilon^{2} g^{18} t^{4} + 223198375163343360 \Omega^{3} \epsilon^{2} g^{16} n_B^{7} t^{6} + 781194313071701760 \Omega^{3} \epsilon^{2} g^{16} n_B^{6} t^{6} + 1236851114013535872 \Omega^{3} \epsilon^{2} g^{16} n_B^{5} t^{6} + 1139142002354585280 \Omega^{3} \epsilon^{2} g^{16} n_B^{4} t^{6} + 650895556684771680 \Omega^{3} \epsilon^{2} g^{16} n_B^{3} t^{6} + 227798489208423120 \Omega^{3} \epsilon^{2} g^{16} n_B^{2} t^{6} + 44743461160360440 \Omega^{3} \epsilon^{2} g^{16} n_B t^{6} + 3776851193650596 \Omega^{3} \epsilon^{2} g^{16} t^{6} + 48866083177580160 \Omega^{3} \epsilon^{2} g^{14} n_B^{6} t^{8} + 146598249532740480 \Omega^{3} \epsilon^{2} g^{14} n_B^{5} t^{8} + 194728232087236608 \Omega^{3} \epsilon^{2} g^{14} n_B^{4} t^{8} + 145126048286572416 \Omega^{3} \epsilon^{2} g^{14} n_B^{3} t^{8} + 63032583235947912 \Omega^{3} \epsilon^{2} g^{14} n_B^{2} t^{8} + 14902600681451784 \Omega^{3} \epsilon^{2} g^{14} n_B t^{8} + 1481058810356628 \Omega^{3} \epsilon^{2} g^{14} t^{8} + 7948770585274624 \Omega^{3} \epsilon^{2} g^{12} n_B^{5} t^{10} + 19871926463186560 \Omega^{3} \epsilon^{2} g^{12} n_B^{4} t^{10} + 21308529116839456 \Omega^{3} \epsilon^{2} g^{12} n_B^{3} t^{10} + 12090867212072624 \Omega^{3} \epsilon^{2} g^{12} n_B^{2} t^{10} + 3561442798137992 \Omega^{3} \epsilon^{2} g^{12} n_B t^{10} + 427974412496444 \Omega^{3} \epsilon^{2} g^{12} t^{10} + 935603884775632 \Omega^{3} \epsilon^{2} g^{10} n_B^{4} t^{12} + 1871207769551264 \Omega^{3} \epsilon^{2} g^{10} n_B^{3} t^{12} + 1524111550064100 \Omega^{3} \epsilon^{2} g^{10} n_B^{2} t^{12} + 588507665288468 \Omega^{3} \epsilon^{2} g^{10} n_B t^{12} + 88651673523640 \Omega^{3} \epsilon^{2} g^{10} t^{12} + 75805544398432 \Omega^{3} \epsilon^{2} g^{8} n_B^{3} t^{14} + 113708316597648 \Omega^{3} \epsilon^{2} g^{8} n_B^{2} t^{14} + 62928426078184 \Omega^{3} \epsilon^{2} g^{8} n_B t^{14} + 12512826939484 \Omega^{3} \epsilon^{2} g^{8} t^{14} + 3890321795044 \Omega^{3} \epsilon^{2} g^{6} n_B^{2} t^{16} + 3890321795044 \Omega^{3} \epsilon^{2} g^{6} n_B t^{16} + 1110633470290 \Omega^{3} \epsilon^{2} g^{6} t^{16} + 107235264792 \Omega^{3} \epsilon^{2} g^{4} n_B t^{18} + 53617632396 \Omega^{3} \epsilon^{2} g^{4} t^{18} + 981608628 \Omega^{3} \epsilon^{2} g^{2} t^{20} + 43949361068540928000 \Omega^{3} g^{24} n_B^{11} + 241721485876975104000 \Omega^{3} g^{24} n_B^{10} + 627457113722799360000 \Omega^{3} g^{24} n_B^{9} + 1010645867675283840000 \Omega^{3} g^{24} n_B^{8} + 1114836163311911040000 \Omega^{3} g^{24} n_B^{7} + 877629590245856448000 \Omega^{3} g^{24} n_B^{6} + 499592467577627424000 \Omega^{3} g^{24} n_B^{5} + 204473455186880880000 \Omega^{3} g^{24} n_B^{4} + 58715572853557620000 \Omega^{3} g^{24} n_B^{3} + 11233016248323870000 \Omega^{3} g^{24} n_B^{2} + 1286098961764617000 \Omega^{3} g^{24} n_B + 66681131440423500 \Omega^{3} g^{24} + 36028455290811648000 \Omega^{3} g^{22} n_B^{10} t^{2} + 180142276454058240000 \Omega^{3} g^{22} n_B^{9} t^{2} + 422179109127786931200 \Omega^{3} g^{22} n_B^{8} t^{2} + 607862777786798284800 \Omega^{3} g^{22} n_B^{7} t^{2} + 590886385434994118400 \Omega^{3} g^{22} n_B^{6} t^{2} + 401736995158232966400 \Omega^{3} g^{22} n_B^{5} t^{2} + 191976437512407744000 \Omega^{3} g^{22} n_B^{4} t^{2} + 63279904270908729600 \Omega^{3} g^{22} n_B^{3} t^{2} + 13708933765531187400 \Omega^{3} g^{22} n_B^{2} t^{2} + 1757367461533408200 \Omega^{3} g^{22} n_B t^{2} + 101039456753354700 \Omega^{3} g^{22} t^{2} + 14978120266898380800 \Omega^{3} g^{20} n_B^{9} t^{4} + 67401541201042713600 \Omega^{3} g^{20} n_B^{8} t^{4} + 140925862158475069440 \Omega^{3} g^{20} n_B^{7} t^{4} + 178699991949796746240 \Omega^{3} g^{20} n_B^{6} t^{4} + 150097290822870370560 \Omega^{3} g^{20} n_B^{5} t^{4} + 85763509985117059200 \Omega^{3} g^{20} n_B^{4} t^{4} + 33052363567406467200 \Omega^{3} g^{20} n_B^{3} t^{4} + 8230670540195872320 \Omega^{3} g^{20} n_B^{2} t^{4} + 1196253576488263320 \Omega^{3} g^{20} n_B t^{4} + 77088357993079980 \Omega^{3} g^{20} t^{4} + 4201789705377744384 \Omega^{3} g^{18} n_B^{8} t^{6} + 16807158821510977536 \Omega^{3} g^{18} n_B^{7} t^{6} + 30881873066397421440 \Omega^{3} g^{18} n_B^{6} t^{6} + 33820563323903842944 \Omega^{3} g^{18} n_B^{5} t^{6} + 23892874193852172000 \Omega^{3} g^{18} n_B^{4} t^{6} + 11026494806294079552 \Omega^{3} g^{18} n_B^{3} t^{6} + 3215794054308898248 \Omega^{3} g^{18} n_B^{2} t^{6} + 538114068227336040 \Omega^{3} g^{18} n_B t^{6} + 39371758673400732 \Omega^{3} g^{18} t^{6} + 883657229900187648 \Omega^{3} g^{16} n_B^{7} t^{8} + 3092800304650656768 \Omega^{3} g^{16} n_B^{6} t^{8} + 4896613776987842304 \Omega^{3} g^{16} n_B^{5} t^{8} + 4509533680842963840 \Omega^{3} g^{16} n_B^{4} t^{8} + 2576533490436303360 \Omega^{3} g^{16} n_B^{3} t^{8} + 901666707136819584 \Omega^{3} g^{16} n_B^{2} t^{8} + 177091672024038384 \Omega^{3} g^{16} n_B t^{8} + 14947738358965752 \Omega^{3} g^{16} t^{8} + 144555317073513472 \Omega^{3} g^{14} n_B^{6} t^{10} + 433665951220540416 \Omega^{3} g^{14} n_B^{5} t^{10} + 575950397793188864 \Omega^{3} g^{14} n_B^{4} t^{10} + 429124210218810368 \Omega^{3} g^{14} n_B^{3} t^{10} + 186322547907688896 \Omega^{3} g^{14} n_B^{2} t^{10} + 44038101335040448 \Omega^{3} g^{14} n_B t^{10} + 4375424252243232 \Omega^{3} g^{14} t^{10} + 18383562711550976 \Omega^{3} g^{12} n_B^{5} t^{12} + 45958906778877440 \Omega^{3} g^{12} n_B^{4} t^{12} + 49252987770513248 \Omega^{3} g^{12} n_B^{3} t^{12} + 27920574876892432 \Omega^{3} g^{12} n_B^{2} t^{12} + 8215424091086536 \Omega^{3} g^{12} n_B t^{12} + 986246458690444 \Omega^{3} g^{12} t^{12} + 1775648139795040 \Omega^{3} g^{10} n_B^{4} t^{14} + 3551296279590080 \Omega^{3} g^{10} n_B^{3} t^{14} + 2888114584062824 \Omega^{3} g^{10} n_B^{2} t^{14} + 1112466444267784 \Omega^{3} g^{10} n_B t^{14} + 167138602329756 \Omega^{3} g^{10} t^{14} + 124842711963648 \Omega^{3} g^{8} n_B^{3} t^{16} + 187264067945472 \Omega^{3} g^{8} n_B^{2} t^{16} + 103271526849696 \Omega^{3} g^{8} n_B t^{16} + 20425085433936 \Omega^{3} g^{8} t^{16} + 5929702620808 \Omega^{3} g^{6} n_B^{2} t^{18} + 5929702620808 \Omega^{3} g^{6} n_B t^{18} + 1680123024796 \Omega^{3} g^{6} t^{18} + 162569982200 \Omega^{3} g^{4} n_B t^{20} + 81284991100 \Omega^{3} g^{4} t^{20} + 1622493600 \Omega^{3} g^{2} t^{22} + 48 \Omega^{2} \epsilon^{23} g^{2} n_B + 24 \Omega^{2} \epsilon^{23} g^{2} + 3168 \Omega^{2} \epsilon^{21} g^{4} n_B^{2} + 3168 \Omega^{2} \epsilon^{21} g^{4} n_B + 1243 \Omega^{2} \epsilon^{21} g^{4} + 528 \Omega^{2} \epsilon^{21} g^{2} n_B t^{2} + 264 \Omega^{2} \epsilon^{21} g^{2} t^{2} + 115680 \Omega^{2} \epsilon^{19} g^{6} n_B^{3} + 173520 \Omega^{2} \epsilon^{19} g^{6} n_B^{2} + 120000 \Omega^{2} \epsilon^{19} g^{6} n_B + 31080 \Omega^{2} \epsilon^{19} g^{6} + 43440 \Omega^{2} \epsilon^{19} g^{4} n_B^{2} t^{2} + 43440 \Omega^{2} \epsilon^{19} g^{4} n_B t^{2} + 16642 \Omega^{2} \epsilon^{19} g^{4} t^{2} + 3600 \Omega^{2} \epsilon^{19} g^{2} n_B t^{4} + 1800 \Omega^{2} \epsilon^{19} g^{2} t^{4} + 3247488 \Omega^{2} \epsilon^{17} g^{8} n_B^{4} + 6494976 \Omega^{2} \epsilon^{17} g^{8} n_B^{3} + 6290568 \Omega^{2} \epsilon^{17} g^{8} n_B^{2} + 3043080 \Omega^{2} \epsilon^{17} g^{8} n_B + 557802 \Omega^{2} \epsilon^{17} g^{8} + 1933280 \Omega^{2} \epsilon^{17} g^{6} n_B^{3} t^{2} + 2899920 \Omega^{2} \epsilon^{17} g^{6} n_B^{2} t^{2} + 1979240 \Omega^{2} \epsilon^{17} g^{6} n_B t^{2} + 506300 \Omega^{2} \epsilon^{17} g^{6} t^{2} + 361152 \Omega^{2} \epsilon^{17} g^{4} n_B^{2} t^{4} + 361152 \Omega^{2} \epsilon^{17} g^{4} n_B t^{4} + 138192 \Omega^{2} \epsilon^{17} g^{4} t^{4} + 20160 \Omega^{2} \epsilon^{17} g^{2} n_B t^{6} + 10080 \Omega^{2} \epsilon^{17} g^{2} t^{6} + 82690560 \Omega^{2} \epsilon^{15} g^{10} n_B^{5} + 206726400 \Omega^{2} \epsilon^{15} g^{10} n_B^{4} + 255846400 \Omega^{2} \epsilon^{15} g^{10} n_B^{3} + 177043200 \Omega^{2} \epsilon^{15} g^{10} n_B^{2} + 62680800 \Omega^{2} \epsilon^{15} g^{10} n_B + 8724080 \Omega^{2} \epsilon^{15} g^{10} + 64862784 \Omega^{2} \epsilon^{15} g^{8} n_B^{4} t^{2} + 129725568 \Omega^{2} \epsilon^{15} g^{8} n_B^{3} t^{2} + 124716852 \Omega^{2} \epsilon^{15} g^{8} n_B^{2} t^{2} + 59854068 \Omega^{2} \epsilon^{15} g^{8} n_B t^{2} + 10909593 \Omega^{2} \epsilon^{15} g^{8} t^{2} + 19219296 \Omega^{2} \epsilon^{15} g^{6} n_B^{3} t^{4} + 28828944 \Omega^{2} \epsilon^{15} g^{6} n_B^{2} t^{4} + 19658456 \Omega^{2} \epsilon^{15} g^{6} n_B t^{4} + 5024404 \Omega^{2} \epsilon^{15} g^{6} t^{4} + 2386896 \Omega^{2} \epsilon^{15} g^{4} n_B^{2} t^{6} + 2386896 \Omega^{2} \epsilon^{15} g^{4} n_B t^{6} + 917230 \Omega^{2} \epsilon^{15} g^{4} t^{6} + 100800 \Omega^{2} \epsilon^{15} g^{2} n_B t^{8} + 50400 \Omega^{2} \epsilon^{15} g^{2} t^{8} + 2124455424 \Omega^{2} \epsilon^{13} g^{12} n_B^{6} + 6373366272 \Omega^{2} \epsilon^{13} g^{12} n_B^{5} + 9580806144 \Omega^{2} \epsilon^{13} g^{12} n_B^{4} + 8539335168 \Omega^{2} \epsilon^{13} g^{12} n_B^{3} + 4412824416 \Omega^{2} \epsilon^{13} g^{12} n_B^{2} + 1205384544 \Omega^{2} \epsilon^{13} g^{12} n_B + 134075760 \Omega^{2} \epsilon^{13} g^{12} + 1931485824 \Omega^{2} \epsilon^{13} g^{10} n_B^{5} t^{2} + 4828714560 \Omega^{2} \epsilon^{13} g^{10} n_B^{4} t^{2} + 5951575232 \Omega^{2} \epsilon^{13} g^{10} n_B^{3} t^{2} + 4098648288 \Omega^{2} \epsilon^{13} g^{10} n_B^{2} t^{2} + 1445734824 \Omega^{2} \epsilon^{13} g^{10} n_B t^{2} + 200716516 \Omega^{2} \epsilon^{13} g^{10} t^{2} + 757715712 \Omega^{2} \epsilon^{13} g^{8} n_B^{4} t^{4} + 1515431424 \Omega^{2} \epsilon^{13} g^{8} n_B^{3} t^{4} + 1456191732 \Omega^{2} \epsilon^{13} g^{8} n_B^{2} t^{4} + 698476020 \Omega^{2} \epsilon^{13} g^{8} n_B t^{4} + 127261773 \Omega^{2} \epsilon^{13} g^{8} t^{4} + 147972448 \Omega^{2} \epsilon^{13} g^{6} n_B^{3} t^{6} + 221958672 \Omega^{2} \epsilon^{13} g^{6} n_B^{2} t^{6} + 151759960 \Omega^{2} \epsilon^{13} g^{6} n_B t^{6} + 38886868 \Omega^{2} \epsilon^{13} g^{6} t^{6} + 13703328 \Omega^{2} \epsilon^{13} g^{4} n_B^{2} t^{8} + 13703328 \Omega^{2} \epsilon^{13} g^{4} n_B t^{8} + 5295304 \Omega^{2} \epsilon^{13} g^{4} t^{8} + 465696 \Omega^{2} \epsilon^{13} g^{2} n_B t^{10} + 232848 \Omega^{2} \epsilon^{13} g^{2} t^{10} + 58537746432 \Omega^{2} \epsilon^{11} g^{14} n_B^{7} + 204882112512 \Omega^{2} \epsilon^{11} g^{14} n_B^{6} + 361957635072 \Omega^{2} \epsilon^{11} g^{14} n_B^{5} + 392688806400 \Omega^{2} \epsilon^{11} g^{14} n_B^{4} + 264637486080 \Omega^{2} \epsilon^{11} g^{14} n_B^{3} + 106708478976 \Omega^{2} \epsilon^{11} g^{14} n_B^{2} + 23475836736 \Omega^{2} \epsilon^{11} g^{14} n_B + 2164653216 \Omega^{2} \epsilon^{11} g^{14} + 56525335296 \Omega^{2} \epsilon^{11} g^{12} n_B^{6} t^{2} + 169576005888 \Omega^{2} \epsilon^{11} g^{12} n_B^{5} t^{2} + 254340433728 \Omega^{2} \epsilon^{11} g^{12} n_B^{4} t^{2} + 226054190976 \Omega^{2} \epsilon^{11} g^{12} n_B^{3} t^{2} + 116548141392 \Omega^{2} \epsilon^{11} g^{12} n_B^{2} t^{2} + 31783713552 \Omega^{2} \epsilon^{11} g^{12} n_B t^{2} + 3531360012 \Omega^{2} \epsilon^{11} g^{12} t^{2} + 25965533568 \Omega^{2} \epsilon^{11} g^{10} n_B^{5} t^{4} + 64913833920 \Omega^{2} \epsilon^{11} g^{10} n_B^{4} t^{4} + 79986637408 \Omega^{2} \epsilon^{11} g^{10} n_B^{3} t^{4} + 55066122192 \Omega^{2} \epsilon^{11} g^{10} n_B^{2} t^{4} + 19418831856 \Omega^{2} \epsilon^{11} g^{10} n_B t^{4} + 2695523360 \Omega^{2} \epsilon^{11} g^{10} t^{4} + 6699438080 \Omega^{2} \epsilon^{11} g^{8} n_B^{4} t^{6} + 13398876160 \Omega^{2} \epsilon^{11} g^{8} n_B^{3} t^{6} + 12898659320 \Omega^{2} \epsilon^{11} g^{8} n_B^{2} t^{6} + 6199221240 \Omega^{2} \epsilon^{11} g^{8} n_B t^{6} + 1131090430 \Omega^{2} \epsilon^{11} g^{8} t^{6} + 965615744 \Omega^{2} \epsilon^{11} g^{6} n_B^{3} t^{8} + 1448423616 \Omega^{2} \epsilon^{11} g^{6} n_B^{2} t^{8} + 994007520 \Omega^{2} \epsilon^{11} g^{6} n_B t^{8} + 255599824 \Omega^{2} \epsilon^{11} g^{6} t^{8} + 70941312 \Omega^{2} \epsilon^{11} g^{4} n_B^{2} t^{10} + 70941312 \Omega^{2} \epsilon^{11} g^{4} n_B t^{10} + 27563232 \Omega^{2} \epsilon^{11} g^{4} t^{10} + 2018016 \Omega^{2} \epsilon^{11} g^{2} n_B t^{12} + 1009008 \Omega^{2} \epsilon^{11} g^{2} t^{12} + 1762972508160 \Omega^{2} \epsilon^{9} g^{16} n_B^{8} + 7051890032640 \Omega^{2} \epsilon^{9} g^{16} n_B^{7} + 14300586923520 \Omega^{2} \epsilon^{9} g^{16} n_B^{6} + 18220145656320 \Omega^{2} \epsilon^{9} g^{16} n_B^{5} + 15062177347200 \Omega^{2} \epsilon^{9} g^{16} n_B^{4} + 7984650305280 \Omega^{2} \epsilon^{9} g^{16} n_B^{3} + 2608593628320 \Omega^{2} \epsilon^{9} g^{16} n_B^{2} + 477644412960 \Omega^{2} \epsilon^{9} g^{16} n_B + 37508163960 \Omega^{2} \epsilon^{9} g^{16} + 1721818607616 \Omega^{2} \epsilon^{9} g^{14} n_B^{7} t^{2} + 6026365126656 \Omega^{2} \epsilon^{9} g^{14} n_B^{6} t^{2} + 10633040183808 \Omega^{2} \epsilon^{9} g^{14} n_B^{5} t^{2} + 11516687642880 \Omega^{2} \epsilon^{9} g^{14} n_B^{4} t^{2} + 7750209438720 \Omega^{2} \epsilon^{9} g^{14} n_B^{3} t^{2} + 3121809078528 \Omega^{2} \epsilon^{9} g^{14} n_B^{2} t^{2} + 686290314528 \Omega^{2} \epsilon^{9} g^{14} n_B t^{2} + 63248348304 \Omega^{2} \epsilon^{9} g^{14} t^{2} + 850633118464 \Omega^{2} \epsilon^{9} g^{12} n_B^{6} t^{4} + 2551899355392 \Omega^{2} \epsilon^{9} g^{12} n_B^{5} t^{4} + 3826614867072 \Omega^{2} \epsilon^{9} g^{12} n_B^{4} t^{4} + 3400064141824 \Omega^{2} \epsilon^{9} g^{12} n_B^{3} t^{4} + 1752579557808 \Omega^{2} \epsilon^{9} g^{12} n_B^{2} t^{4} + 477864046128 \Omega^{2} \epsilon^{9} g^{12} n_B t^{4} + 53087434528 \Omega^{2} \epsilon^{9} g^{12} t^{4} + 258368414592 \Omega^{2} \epsilon^{9} g^{10} n_B^{5} t^{6} + 645921036480 \Omega^{2} \epsilon^{9} g^{10} n_B^{4} t^{6} + 796860817824 \Omega^{2} \epsilon^{9} g^{10} n_B^{3} t^{6} + 549370190256 \Omega^{2} \epsilon^{9} g^{10} n_B^{2} t^{6} + 193944965568 \Omega^{2} \epsilon^{9} g^{10} n_B t^{6} + 26941485624 \Omega^{2} \epsilon^{9} g^{10} t^{6} + 48987113792 \Omega^{2} \epsilon^{9} g^{8} n_B^{4} t^{8} + 97974227584 \Omega^{2} \epsilon^{9} g^{8} n_B^{3} t^{8} + 94558594160 \Omega^{2} \epsilon^{9} g^{8} n_B^{2} t^{8} + 45571480368 \Omega^{2} \epsilon^{9} g^{8} n_B t^{8} + 8331175480 \Omega^{2} \epsilon^{9} g^{8} t^{8} + 5543380864 \Omega^{2} \epsilon^{9} g^{6} n_B^{3} t^{10} + 8315071296 \Omega^{2} \epsilon^{9} g^{6} n_B^{2} t^{10} + 5727712960 \Omega^{2} \epsilon^{9} g^{6} n_B t^{10} + 1478011264 \Omega^{2} \epsilon^{9} g^{6} t^{10} + 336115200 \Omega^{2} \epsilon^{9} g^{4} n_B^{2} t^{12} + 336115200 \Omega^{2} \epsilon^{9} g^{4} n_B t^{12} + 131198848 \Omega^{2} \epsilon^{9} g^{4} t^{12} + 8236800 \Omega^{2} \epsilon^{9} g^{2} n_B t^{14} + 4118400 \Omega^{2} \epsilon^{9} g^{2} t^{14} + 57324662317056 \Omega^{2} \epsilon^{7} g^{18} n_B^{9} + 257960980426752 \Omega^{2} \epsilon^{7} g^{18} n_B^{8} + 589965642940416 \Omega^{2} \epsilon^{7} g^{18} n_B^{7} + 861061841633280 \Omega^{2} \epsilon^{7} g^{18} n_B^{6} + 840161046703104 \Omega^{2} \epsilon^{7} g^{18} n_B^{5} + 549656967003648 \Omega^{2} \epsilon^{7} g^{18} n_B^{4} + 237209173856256 \Omega^{2} \epsilon^{7} g^{18} n_B^{3} + 64713727646208 \Omega^{2} \epsilon^{7} g^{18} n_B^{2} + 10113847887840 \Omega^{2} \epsilon^{7} g^{18} n_B + 690428497392 \Omega^{2} \epsilon^{7} g^{18} + 55515089141760 \Omega^{2} \epsilon^{7} g^{16} n_B^{8} t^{2} + 222060356567040 \Omega^{2} \epsilon^{7} g^{16} n_B^{7} t^{2} + 449984343093568 \Omega^{2} \epsilon^{7} g^{16} n_B^{6} t^{2} + 572741781296064 \Omega^{2} \epsilon^{7} g^{16} n_B^{5} t^{2} + 473048711624880 \Omega^{2} \epsilon^{7} g^{16} n_B^{4} t^{2} + 250598203751200 \Omega^{2} \epsilon^{7} g^{16} n_B^{3} t^{2} + 81830400656940 \Omega^{2} \epsilon^{7} g^{16} n_B^{2} t^{2} + 14978202902844 \Omega^{2} \epsilon^{7} g^{16} n_B t^{2} + 1175898302917 \Omega^{2} \epsilon^{7} g^{16} t^{2} + 28005654950400 \Omega^{2} \epsilon^{7} g^{14} n_B^{7} t^{4} + 98019792326400 \Omega^{2} \epsilon^{7} g^{14} n_B^{6} t^{4} + 172904390355072 \Omega^{2} \epsilon^{7} g^{14} n_B^{5} t^{4} + 187211495071680 \Omega^{2} \epsilon^{7} g^{14} n_B^{4} t^{4} + 125949124867680 \Omega^{2} \epsilon^{7} g^{14} n_B^{3} t^{4} + 50722088393040 \Omega^{2} \epsilon^{7} g^{14} n_B^{2} t^{4} + 11148962843160 \Omega^{2} \epsilon^{7} g^{14} n_B t^{4} + 1027378612596 \Omega^{2} \epsilon^{7} g^{14} t^{4} + 9242136549376 \Omega^{2} \epsilon^{7} g^{12} n_B^{6} t^{6} + 27726409648128 \Omega^{2} \epsilon^{7} g^{12} n_B^{5} t^{6} + 41604914215712 \Omega^{2} \epsilon^{7} g^{12} n_B^{4} t^{6} + 36999145684544 \Omega^{2} \epsilon^{7} g^{12} n_B^{3} t^{6} + 19084856248368 \Omega^{2} \epsilon^{7} g^{12} n_B^{2} t^{6} + 5206351680784 \Omega^{2} \epsilon^{7} g^{12} n_B t^{6} + 578589768306 \Omega^{2} \epsilon^{7} g^{12} t^{6} + 2067370182272 \Omega^{2} \epsilon^{7} g^{10} n_B^{5} t^{8} + 5168425455680 \Omega^{2} \epsilon^{7} g^{10} n_B^{4} t^{8} + 6387137966688 \Omega^{2} \epsilon^{7} g^{10} n_B^{3} t^{8} + 4412281494352 \Omega^{2} \epsilon^{7} g^{10} n_B^{2} t^{8} + 1560087565216 \Omega^{2} \epsilon^{7} g^{10} n_B t^{8} + 216944382072 \Omega^{2} \epsilon^{7} g^{10} t^{8} + 306062657152 \Omega^{2} \epsilon^{7} g^{8} n_B^{4} t^{10} + 612125314304 \Omega^{2} \epsilon^{7} g^{8} n_B^{3} t^{10} + 592323336000 \Omega^{2} \epsilon^{7} g^{8} n_B^{2} t^{10} + 286260678848 \Omega^{2} \epsilon^{7} g^{8} n_B t^{10} + 52436253640 \Omega^{2} \epsilon^{7} g^{8} t^{10} + 28284439872 \Omega^{2} \epsilon^{7} g^{6} n_B^{3} t^{12} + 42426659808 \Omega^{2} \epsilon^{7} g^{6} n_B^{2} t^{12} + 29318981744 \Omega^{2} \epsilon^{7} g^{6} n_B t^{12} + 7588380904 \Omega^{2} \epsilon^{7} g^{6} t^{12} + 1456416768 \Omega^{2} \epsilon^{7} g^{4} n_B^{2} t^{14} + 1456416768 \Omega^{2} \epsilon^{7} g^{4} n_B t^{14} + 570308608 \Omega^{2} \epsilon^{7} g^{4} t^{14} + 31505760 \Omega^{2} \epsilon^{7} g^{2} n_B t^{16} + 15752880 \Omega^{2} \epsilon^{7} g^{2} t^{16} + 1945159829176320 \Omega^{2} \epsilon^{5} g^{20} n_B^{10} + 9725799145881600 \Omega^{2} \epsilon^{5} g^{20} n_B^{9} + 24745393337437440 \Omega^{2} \epsilon^{5} g^{20} n_B^{8} + 40626778474460160 \Omega^{2} \epsilon^{5} g^{20} n_B^{7} + 45566639572366080 \Omega^{2} \epsilon^{5} g^{20} n_B^{6} + 35354550469190400 \Omega^{2} \epsilon^{5} g^{20} n_B^{5} + 18905316198501600 \Omega^{2} \epsilon^{5} g^{20} n_B^{4} + 6832691543459520 \Omega^{2} \epsilon^{5} g^{20} n_B^{3} + 1594198677124080 \Omega^{2} \epsilon^{5} g^{20} n_B^{2} + 216887981613840 \Omega^{2} \epsilon^{5} g^{20} n_B + 13080606314445 \Omega^{2} \epsilon^{5} g^{20} + 1859276105484288 \Omega^{2} \epsilon^{5} g^{18} n_B^{9} t^{2} + 8366742474679296 \Omega^{2} \epsilon^{5} g^{18} n_B^{8} t^{2} + 19126438541251584 \Omega^{2} \epsilon^{5} g^{18} n_B^{7} t^{2} + 27897736679210496 \Omega^{2} \epsilon^{5} g^{18} n_B^{6} t^{2} + 27204805688126976 \Omega^{2} \epsilon^{5} g^{18} n_B^{5} t^{2} + 17790071629876224 \Omega^{2} \epsilon^{5} g^{18} n_B^{4} t^{2} + 7674885870714048 \Omega^{2} \epsilon^{5} g^{18} n_B^{3} t^{2} + 2093297199347232 \Omega^{2} \epsilon^{5} g^{18} n_B^{2} t^{2} + 327094474696728 \Omega^{2} \epsilon^{5} g^{18} n_B t^{2} + 22326348580188 \Omega^{2} \epsilon^{5} g^{18} t^{2} + 933071454741504 \Omega^{2} \epsilon^{5} g^{16} n_B^{8} t^{4} + 3732285818966016 \Omega^{2} \epsilon^{5} g^{16} n_B^{7} t^{4} + 7561171449440576 \Omega^{2} \epsilon^{5} g^{16} n_B^{6} t^{4} + 9620513981940672 \Omega^{2} \epsilon^{5} g^{16} n_B^{5} t^{4} + 7943454862931760 \Omega^{2} \epsilon^{5} g^{16} n_B^{4} t^{4} + 4207053211422752 \Omega^{2} \epsilon^{5} g^{16} n_B^{3} t^{4} + 1373535573558828 \Omega^{2} \epsilon^{5} g^{16} n_B^{2} t^{4} + 251380328343228 \Omega^{2} \epsilon^{5} g^{16} n_B t^{4} + 19733423905241 \Omega^{2} \epsilon^{5} g^{16} t^{4} + 317493979188736 \Omega^{2} \epsilon^{5} g^{14} n_B^{7} t^{6} + 1111228927160576 \Omega^{2} \epsilon^{5} g^{14} n_B^{6} t^{6} + 1960777361146240 \Omega^{2} \epsilon^{5} g^{14} n_B^{5} t^{6} + 2123871084964160 \Omega^{2} \epsilon^{5} g^{14} n_B^{4} t^{6} + 1429353005488800 \Omega^{2} \epsilon^{5} g^{14} n_B^{3} t^{6} + 575772886849328 \Omega^{2} \epsilon^{5} g^{14} n_B^{2} t^{6} + 126580269725448 \Omega^{2} \epsilon^{5} g^{14} n_B t^{6} + 11665858287580 \Omega^{2} \epsilon^{5} g^{14} t^{6} + 77662263878656 \Omega^{2} \epsilon^{5} g^{12} n_B^{6} t^{8} + 232986791635968 \Omega^{2} \epsilon^{5} g^{12} n_B^{5} t^{8} + 349975240250512 \Omega^{2} \epsilon^{5} g^{12} n_B^{4} t^{8} + 311639161107744 \Omega^{2} \epsilon^{5} g^{12} n_B^{3} t^{8} + 160920998444568 \Omega^{2} \epsilon^{5} g^{12} n_B^{2} t^{8} + 43932549830024 \Omega^{2} \epsilon^{5} g^{12} n_B t^{8} + 4884832292201 \Omega^{2} \epsilon^{5} g^{12} t^{8} + 13554794507776 \Omega^{2} \epsilon^{5} g^{10} n_B^{5} t^{10} + 33886986269440 \Omega^{2} \epsilon^{5} g^{10} n_B^{4} t^{10} + 41950110972480 \Omega^{2} \epsilon^{5} g^{10} n_B^{3} t^{10} + 29038180189280 \Omega^{2} \epsilon^{5} g^{10} n_B^{2} t^{10} + 10283216810960 \Omega^{2} \epsilon^{5} g^{10} n_B t^{10} + 1431477916248 \Omega^{2} \epsilon^{5} g^{10} t^{10} + 1627530720576 \Omega^{2} \epsilon^{5} g^{8} n_B^{4} t^{12} + 3255061441152 \Omega^{2} \epsilon^{5} g^{8} n_B^{3} t^{12} + 3156604312432 \Omega^{2} \epsilon^{5} g^{8} n_B^{2} t^{12} + 1529073591856 \Omega^{2} \epsilon^{5} g^{8} n_B t^{12} + 280547727928 \Omega^{2} \epsilon^{5} g^{8} t^{12} + 126299397760 \Omega^{2} \epsilon^{5} g^{6} n_B^{3} t^{14} + 189449096640 \Omega^{2} \epsilon^{5} g^{6} n_B^{2} t^{14} + 131188960640 \Omega^{2} \epsilon^{5} g^{6} n_B t^{14} + 34019630880 \Omega^{2} \epsilon^{5} g^{6} t^{14} + 5656301856 \Omega^{2} \epsilon^{5} g^{4} n_B^{2} t^{16} + 5656301856 \Omega^{2} \epsilon^{5} g^{4} n_B t^{16} + 2216097648 \Omega^{2} \epsilon^{5} g^{4} t^{16} + 110853600 \Omega^{2} \epsilon^{5} g^{2} n_B t^{18} + 55426800 \Omega^{2} \epsilon^{5} g^{2} t^{18} + 64543520420536320 \Omega^{2} \epsilon^{3} g^{22} n_B^{11} + 354989362312949760 \Omega^{2} \epsilon^{3} g^{22} n_B^{10} + 993998933934243840 \Omega^{2} \epsilon^{3} g^{22} n_B^{9} + 1810574985356974080 \Omega^{2} \epsilon^{3} g^{22} n_B^{8} + 2289939862040386560 \Omega^{2} \epsilon^{3} g^{22} n_B^{7} + 2050365121666122240 \Omega^{2} \epsilon^{3} g^{22} n_B^{6} + 1304812072231718400 \Omega^{2} \epsilon^{3} g^{22} n_B^{5} + 585845530682181120 \Omega^{2} \epsilon^{3} g^{22} n_B^{4} + 181415071595377440 \Omega^{2} \epsilon^{3} g^{22} n_B^{3} + 36893690775388080 \Omega^{2} \epsilon^{3} g^{22} n_B^{2} + 4438376697356640 \Omega^{2} \epsilon^{3} g^{22} n_B + 239573063001960 \Omega^{2} \epsilon^{3} g^{22} + 60870992272957440 \Omega^{2} \epsilon^{3} g^{20} n_B^{10} t^{2} + 304354961364787200 \Omega^{2} \epsilon^{3} g^{20} n_B^{9} t^{2} + 774155985439145472 \Omega^{2} \epsilon^{3} g^{20} n_B^{8} t^{2} + 1270494173567858688 \Omega^{2} \epsilon^{3} g^{20} n_B^{7} t^{2} + 1424433030161186304 \Omega^{2} \epsilon^{3} g^{20} n_B^{6} t^{2} + 1104860320728159744 \Omega^{2} \epsilon^{3} g^{20} n_B^{5} t^{2} + 590671228757279040 \Omega^{2} \epsilon^{3} g^{20} n_B^{4} t^{2} + 213441869400552576 \Omega^{2} \epsilon^{3} g^{20} n_B^{3} t^{2} + 49793807646644544 \Omega^{2} \epsilon^{3} g^{20} n_B^{2} t^{2} + 6773719215854592 \Omega^{2} \epsilon^{3} g^{20} n_B t^{2} + 408496368893022 \Omega^{2} \epsilon^{3} g^{20} t^{2} + 30029195795564544 \Omega^{2} \epsilon^{3} g^{18} n_B^{9} t^{4} + 135131381080040448 \Omega^{2} \epsilon^{3} g^{18} n_B^{8} t^{4} + 308842364282995200 \Omega^{2} \epsilon^{3} g^{18} n_B^{7} t^{4} + 450335163283627776 \Omega^{2} \epsilon^{3} g^{18} n_B^{6} t^{4} + 439022828035370880 \Omega^{2} \epsilon^{3} g^{18} n_B^{5} t^{4} + 287025717732785472 \Omega^{2} \epsilon^{3} g^{18} n_B^{4} t^{4} + 123806199125553504 \Omega^{2} \epsilon^{3} g^{18} n_B^{3} t^{4} + 33763575210665040 \Omega^{2} \epsilon^{3} g^{18} n_B^{2} t^{4} + 5275357896881568 \Omega^{2} \epsilon^{3} g^{18} n_B t^{4} + 360053914623480 \Omega^{2} \epsilon^{3} g^{18} t^{4} + 10197778325004288 \Omega^{2} \epsilon^{3} g^{16} n_B^{8} t^{6} + 40791113300017152 \Omega^{2} \epsilon^{3} g^{16} n_B^{7} t^{6} + 82643997430057856 \Omega^{2} \epsilon^{3} g^{16} n_B^{6} t^{6} + 105163095740113536 \Omega^{2} \epsilon^{3} g^{16} n_B^{5} t^{6} + 86838589503248160 \Omega^{2} \epsilon^{3} g^{16} n_B^{4} t^{6} + 45994984956327104 \Omega^{2} \epsilon^{3} g^{16} n_B^{3} t^{6} + 15017355350027976 \Omega^{2} \epsilon^{3} g^{16} n_B^{2} t^{6} + 2748526611880488 \Omega^{2} \epsilon^{3} g^{16} n_B t^{6} + 215765527129358 \Omega^{2} \epsilon^{3} g^{16} t^{6} + 2583679329820672 \Omega^{2} \epsilon^{3} g^{14} n_B^{7} t^{8} + 9042877654372352 \Omega^{2} \epsilon^{3} g^{14} n_B^{6} t^{8} + 15965088484614144 \Omega^{2} \epsilon^{3} g^{14} n_B^{5} t^{8} + 17305527075604480 \Omega^{2} \epsilon^{3} g^{14} n_B^{4} t^{8} + 11653728541621760 \Omega^{2} \epsilon^{3} g^{14} n_B^{3} t^{8} + 4696504564014336 \Omega^{2} \epsilon^{3} g^{14} n_B^{2} t^{8} + 1032831177654016 \Omega^{2} \epsilon^{3} g^{14} n_B t^{8} + 95209119859712 \Omega^{2} \epsilon^{3} g^{14} t^{8} + 493078901968640 \Omega^{2} \epsilon^{3} g^{12} n_B^{6} t^{10} + 1479236705905920 \Omega^{2} \epsilon^{3} g^{12} n_B^{5} t^{10} + 2224277909161664 \Omega^{2} \epsilon^{3} g^{12} n_B^{4} t^{10} + 1983161308480128 \Omega^{2} \epsilon^{3} g^{12} n_B^{3} t^{10} + 1025109510764496 \Omega^{2} \epsilon^{3} g^{12} n_B^{2} t^{10} + 280068307508752 \Omega^{2} \epsilon^{3} g^{12} n_B t^{10} + 31156359516964 \Omega^{2} \epsilon^{3} g^{12} t^{10} + 69376291457024 \Omega^{2} \epsilon^{3} g^{10} n_B^{5} t^{12} + 173440728642560 \Omega^{2} \epsilon^{3} g^{10} n_B^{4} t^{12} + 214980078361344 \Omega^{2} \epsilon^{3} g^{10} n_B^{3} t^{12} + 149029388899456 \Omega^{2} \epsilon^{3} g^{10} n_B^{2} t^{12} + 52834603369408 \Omega^{2} \epsilon^{3} g^{10} n_B t^{12} + 7360427822880 \Omega^{2} \epsilon^{3} g^{10} t^{12} + 6921795718592 \Omega^{2} \epsilon^{3} g^{8} n_B^{4} t^{14} + 13843591437184 \Omega^{2} \epsilon^{3} g^{8} n_B^{3} t^{14} + 13437099973136 \Omega^{2} \epsilon^{3} g^{8} n_B^{2} t^{14} + 6515304254544 \Omega^{2} \epsilon^{3} g^{8} n_B t^{14} + 1196213831224 \Omega^{2} \epsilon^{3} g^{8} t^{14} + 461301674176 \Omega^{2} \epsilon^{3} g^{6} n_B^{3} t^{16} + 691952511264 \Omega^{2} \epsilon^{3} g^{6} n_B^{2} t^{16} + 478796474256 \Omega^{2} \epsilon^{3} g^{6} n_B t^{16} + 124072818584 \Omega^{2} \epsilon^{3} g^{6} t^{16} + 18474186864 \Omega^{2} \epsilon^{3} g^{4} n_B^{2} t^{18} + 18474186864 \Omega^{2} \epsilon^{3} g^{4} n_B t^{18} + 7197782642 \Omega^{2} \epsilon^{3} g^{4} t^{18} + 341429088 \Omega^{2} \epsilon^{3} g^{2} n_B t^{20} + 170714544 \Omega^{2} \epsilon^{3} g^{2} t^{20} + 1749223147121049600 \Omega^{2} \epsilon g^{24} n_B^{12} + 10495338882726297600 \Omega^{2} \epsilon g^{24} n_B^{11} + 32060133182991513600 \Omega^{2} \epsilon g^{24} n_B^{10} + 64093392823299840000 \Omega^{2} \epsilon g^{24} n_B^{9} + 90093542738367168000 \Omega^{2} \epsilon g^{24} n_B^{8} + 91262541723658905600 \Omega^{2} \epsilon g^{24} n_B^{7} + 67227519414921465600 \Omega^{2} \epsilon g^{24} n_B^{6} + 36007184359828281600 \Omega^{2} \epsilon g^{24} n_B^{5} + 13875564501718920000 \Omega^{2} \epsilon g^{24} n_B^{4} + 3749698623054384000 \Omega^{2} \epsilon g^{24} n_B^{3} + 674882767284125400 \Omega^{2} \epsilon g^{24} n_B^{2} + 72709339836533400 \Omega^{2} \epsilon g^{24} n_B + 3550055705346150 \Omega^{2} \epsilon g^{24} + 1617358750404157440 \Omega^{2} \epsilon g^{22} n_B^{11} t^{2} + 8895473127222865920 \Omega^{2} \epsilon g^{22} n_B^{10} t^{2} + 24903891197837383680 \Omega^{2} \epsilon g^{22} n_B^{9} t^{2} + 45351461936096732160 \Omega^{2} \epsilon g^{22} n_B^{8} t^{2} + 57344899645107717120 \Omega^{2} \epsilon g^{22} n_B^{7} t^{2} + 51335304946652321280 \Omega^{2} \epsilon g^{22} n_B^{6} t^{2} + 32663824470249235200 \Omega^{2} \epsilon g^{22} n_B^{5} t^{2} + 14664011023770330240 \Omega^{2} \epsilon g^{22} n_B^{4} t^{2} + 4540524255557966880 \Omega^{2} \epsilon g^{22} n_B^{3} t^{2} + 923329566329258160 \Omega^{2} \epsilon g^{22} n_B^{2} t^{2} + 111072703053255480 \Omega^{2} \epsilon g^{22} n_B t^{2} + 5995211069104020 \Omega^{2} \epsilon g^{22} t^{2} + 772985339893370880 \Omega^{2} \epsilon g^{20} n_B^{10} t^{4} + 3864926699466854400 \Omega^{2} \epsilon g^{20} n_B^{9} t^{4} + 9829376532992323584 \Omega^{2} \epsilon g^{20} n_B^{8} t^{4} + 16127945935168167936 \Omega^{2} \epsilon g^{20} n_B^{7} t^{4} + 18078472800443801088 \Omega^{2} \epsilon g^{20} n_B^{6} t^{4} + 14020299766003603968 \Omega^{2} \epsilon g^{20} n_B^{5} t^{4} + 7494508280489690880 \Omega^{2} \epsilon g^{20} n_B^{4} t^{4} + 2707933809735862272 \Omega^{2} \epsilon g^{20} n_B^{3} t^{4} + 631691342674588368 \Omega^{2} \epsilon g^{20} n_B^{2} t^{4} + 85928086119286224 \Omega^{2} \epsilon g^{20} n_B t^{4} + 5181788258457984 \Omega^{2} \epsilon g^{20} t^{4} + 253799068054530048 \Omega^{2} \epsilon g^{18} n_B^{9} t^{6} + 1142095806245385216 \Omega^{2} \epsilon g^{18} n_B^{8} t^{6} + 2610244031912916480 \Omega^{2} \epsilon g^{18} n_B^{7} t^{6} + 3806073682550076672 \Omega^{2} \epsilon g^{18} n_B^{6} t^{6} + 3710442862895690880 \Omega^{2} \epsilon g^{18} n_B^{5} t^{6} + 2425813165436601024 \Omega^{2} \epsilon g^{18} n_B^{4} t^{6} + 1046350944307515168 \Omega^{2} \epsilon g^{18} n_B^{3} t^{6} + 285352888136119920 \Omega^{2} \epsilon g^{18} n_B^{2} t^{6} + 44584606860589296 \Omega^{2} \epsilon g^{18} n_B t^{6} + 3042985831529520 \Omega^{2} \epsilon g^{18} t^{6} + 63204339413846016 \Omega^{2} \epsilon g^{16} n_B^{8} t^{8} + 252817357655384064 \Omega^{2} \epsilon g^{16} n_B^{7} t^{8} + 512330493760755776 \Omega^{2} \epsilon g^{16} n_B^{6} t^{8} + 652130729488423104 \Omega^{2} \epsilon g^{16} n_B^{5} t^{8} + 538644426924952560 \Omega^{2} \epsilon g^{16} n_B^{4} t^{8} + 285357888633814688 \Omega^{2} \epsilon g^{16} n_B^{3} t^{8} + 93183258990901692 \Omega^{2} \epsilon g^{16} n_B^{2} t^{8} + 17056543312834188 \Omega^{2} \epsilon g^{16} n_B t^{8} + 1339081292457737 \Omega^{2} \epsilon g^{16} t^{8} + 12294111664408064 \Omega^{2} \epsilon g^{14} n_B^{7} t^{10} + 43029390825428224 \Omega^{2} \epsilon g^{14} n_B^{6} t^{10} + 75995851676603264 \Omega^{2} \epsilon g^{14} n_B^{5} t^{10} + 82416152127937600 \Omega^{2} \epsilon g^{14} n_B^{4} t^{10} + 55522782862044960 \Omega^{2} \epsilon g^{14} n_B^{3} t^{10} + 22382717577843952 \Omega^{2} \epsilon g^{14} n_B^{2} t^{10} + 4923345162813672 \Omega^{2} \epsilon g^{14} n_B t^{10} + 453915417330092 \Omega^{2} \epsilon g^{14} t^{10} + 1859821837414656 \Omega^{2} \epsilon g^{12} n_B^{6} t^{12} + 5579465512243968 \Omega^{2} \epsilon g^{12} n_B^{5} t^{12} + 8390803695440704 \Omega^{2} \epsilon g^{12} n_B^{4} t^{12} + 7482498203808128 \Omega^{2} \epsilon g^{12} n_B^{3} t^{12} + 3868290680279856 \Omega^{2} \epsilon g^{12} n_B^{2} t^{12} + 1056952497083120 \Omega^{2} \epsilon g^{12} n_B t^{12} + 117589204030588 \Omega^{2} \epsilon g^{12} t^{12} + 214316970152064 \Omega^{2} \epsilon g^{10} n_B^{5} t^{14} + 535792425380160 \Omega^{2} \epsilon g^{10} n_B^{4} t^{14} + 663519395767776 \Omega^{2} \epsilon g^{10} n_B^{3} t^{14} + 459486668271504 \Omega^{2} \epsilon g^{10} n_B^{2} t^{14} + 162769280963232 \Omega^{2} \epsilon g^{10} n_B t^{14} + 22663276615704 \Omega^{2} \epsilon g^{10} t^{14} + 18221990093440 \Omega^{2} \epsilon g^{8} n_B^{4} t^{16} + 36443980186880 \Omega^{2} \epsilon g^{8} n_B^{3} t^{16} + 35251961729316 \Omega^{2} \epsilon g^{8} n_B^{2} t^{16} + 17029971635876 \Omega^{2} \epsilon g^{8} n_B t^{16} + 3118618528129 \Omega^{2} \epsilon g^{8} t^{16} + 1088125000032 \Omega^{2} \epsilon g^{6} n_B^{3} t^{18} + 1632187500048 \Omega^{2} \epsilon g^{6} n_B^{2} t^{18} + 1119553191784 \Omega^{2} \epsilon g^{6} n_B t^{18} + 287745345884 \Omega^{2} \epsilon g^{6} t^{18} + 41500068096 \Omega^{2} \epsilon g^{4} n_B^{2} t^{20} + 41500068096 \Omega^{2} \epsilon g^{4} n_B t^{20} + 15868157808 \Omega^{2} \epsilon g^{4} t^{20} + 778796928 \Omega^{2} \epsilon g^{2} n_B t^{22} + 389398464 \Omega^{2} \epsilon g^{2} t^{22} + 25 \Omega \epsilon^{24} g^{2} + 1472 \Omega \epsilon^{22} g^{4} n_B + 736 \Omega \epsilon^{22} g^{4} + 138 \Omega \epsilon^{22} g^{2} t^{2} + 46620 \Omega \epsilon^{20} g^{6} n_B^{2} + 46620 \Omega \epsilon^{20} g^{6} n_B + 11655 \Omega \epsilon^{20} g^{6} + 11576 \Omega \epsilon^{20} g^{4} n_B t^{2} + 5788 \Omega \epsilon^{20} g^{4} t^{2} + 630 \Omega \epsilon^{20} g^{2} t^{4} + 1098048 \Omega \epsilon^{18} g^{8} n_B^{3} + 1647072 \Omega \epsilon^{18} g^{8} n_B^{2} + 823536 \Omega \epsilon^{18} g^{8} n_B + 137256 \Omega \epsilon^{18} g^{8} + 489792 \Omega \epsilon^{18} g^{6} n_B^{2} t^{2} + 489792 \Omega \epsilon^{18} g^{6} n_B t^{2} + 122448 \Omega \epsilon^{18} g^{6} t^{2} + 67400 \Omega \epsilon^{18} g^{4} n_B t^{4} + 33700 \Omega \epsilon^{18} g^{4} t^{4} + 2660 \Omega \epsilon^{18} g^{2} t^{6} + 22724240 \Omega \epsilon^{16} g^{10} n_B^{4} + 45448480 \Omega \epsilon^{16} g^{10} n_B^{3} + 34086360 \Omega \epsilon^{16} g^{10} n_B^{2} + 11362120 \Omega \epsilon^{16} g^{10} n_B + 1420265 \Omega \epsilon^{16} g^{10} + 14839872 \Omega \epsilon^{16} g^{8} n_B^{3} t^{2} + 22259808 \Omega \epsilon^{16} g^{8} n_B^{2} t^{2} + 11129904 \Omega \epsilon^{16} g^{8} n_B t^{2} + 1854984 \Omega \epsilon^{16} g^{8} t^{2} + 3540780 \Omega \epsilon^{16} g^{6} n_B^{2} t^{4} + 3540780 \Omega \epsilon^{16} g^{6} n_B t^{4} + 885195 \Omega \epsilon^{16} g^{6} t^{4} + 343120 \Omega \epsilon^{16} g^{4} n_B t^{6} + 171560 \Omega \epsilon^{16} g^{4} t^{6} + 10710 \Omega \epsilon^{16} g^{2} t^{8} + 466421760 \Omega \epsilon^{14} g^{12} n_B^{5} + 1166054400 \Omega \epsilon^{14} g^{12} n_B^{4} + 1166054400 \Omega \epsilon^{14} g^{12} n_B^{3} + 583027200 \Omega \epsilon^{14} g^{12} n_B^{2} + 145756800 \Omega \epsilon^{14} g^{12} n_B + 14575680 \Omega \epsilon^{14} g^{12} + 384178944 \Omega \epsilon^{14} g^{10} n_B^{4} t^{2} + 768357888 \Omega \epsilon^{14} g^{10} n_B^{3} t^{2} + 576268416 \Omega \epsilon^{14} g^{10} n_B^{2} t^{2} + 192089472 \Omega \epsilon^{14} g^{10} n_B t^{2} + 24011184 \Omega \epsilon^{14} g^{10} t^{2} + 130773456 \Omega \epsilon^{14} g^{8} n_B^{3} t^{4} + 196160184 \Omega \epsilon^{14} g^{8} n_B^{2} t^{4} + 98080092 \Omega \epsilon^{14} g^{8} n_B t^{4} + 16346682 \Omega \epsilon^{14} g^{8} t^{4} + 21442072 \Omega \epsilon^{14} g^{6} n_B^{2} t^{6} + 21442072 \Omega \epsilon^{14} g^{6} n_B t^{6} + 5360518 \Omega \epsilon^{14} g^{6} t^{6} + 1606144 \Omega \epsilon^{14} g^{4} n_B t^{8} + 803072 \Omega \epsilon^{14} g^{4} t^{8} + 41580 \Omega \epsilon^{14} g^{2} t^{10} + 10360416768 \Omega \epsilon^{12} g^{14} n_B^{6} + 31081250304 \Omega \epsilon^{12} g^{14} n_B^{5} + 38851562880 \Omega \epsilon^{12} g^{14} n_B^{4} + 25901041920 \Omega \epsilon^{12} g^{14} n_B^{3} + 9712890720 \Omega \epsilon^{12} g^{14} n_B^{2} + 1942578144 \Omega \epsilon^{12} g^{14} n_B + 161881512 \Omega \epsilon^{12} g^{14} + 9583443456 \Omega \epsilon^{12} g^{12} n_B^{5} t^{2} + 23958608640 \Omega \epsilon^{12} g^{12} n_B^{4} t^{2} + 23958608640 \Omega \epsilon^{12} g^{12} n_B^{3} t^{2} + 11979304320 \Omega \epsilon^{12} g^{12} n_B^{2} t^{2} + 2994826080 \Omega \epsilon^{12} g^{12} n_B t^{2} + 299482608 \Omega \epsilon^{12} g^{12} t^{2} + 4054012704 \Omega \epsilon^{12} g^{10} n_B^{4} t^{4} + 8108025408 \Omega \epsilon^{12} g^{10} n_B^{3} t^{4} + 6081019056 \Omega \epsilon^{12} g^{10} n_B^{2} t^{4} + 2027006352 \Omega \epsilon^{12} g^{10} n_B t^{4} + 253375794 \Omega \epsilon^{12} g^{10} t^{4} + 931330528 \Omega \epsilon^{12} g^{8} n_B^{3} t^{6} + 1396995792 \Omega \epsilon^{12} g^{8} n_B^{2} t^{6} + 698497896 \Omega \epsilon^{12} g^{8} n_B t^{6} + 116416316 \Omega \epsilon^{12} g^{8} t^{6} + 115761632 \Omega \epsilon^{12} g^{6} n_B^{2} t^{8} + 115761632 \Omega \epsilon^{12} g^{6} n_B t^{8} + 28940408 \Omega \epsilon^{12} g^{6} t^{8} + 7049728 \Omega \epsilon^{12} g^{4} n_B t^{10} + 3524864 \Omega \epsilon^{12} g^{4} t^{10} + 156156 \Omega \epsilon^{12} g^{2} t^{12} + 259805736960 \Omega \epsilon^{10} g^{16} n_B^{7} + 909320079360 \Omega \epsilon^{10} g^{16} n_B^{6} + 1363980119040 \Omega \epsilon^{10} g^{16} n_B^{5} + 1136650099200 \Omega \epsilon^{10} g^{16} n_B^{4} + 568325049600 \Omega \epsilon^{10} g^{16} n_B^{3} + 170497514880 \Omega \epsilon^{10} g^{16} n_B^{2} + 28416252480 \Omega \epsilon^{10} g^{16} n_B + 2029732320 \Omega \epsilon^{10} g^{16} + 249682719744 \Omega \epsilon^{10} g^{14} n_B^{6} t^{2} + 749048159232 \Omega \epsilon^{10} g^{14} n_B^{5} t^{2} + 936310199040 \Omega \epsilon^{10} g^{14} n_B^{4} t^{2} + 624206799360 \Omega \epsilon^{10} g^{14} n_B^{3} t^{2} + 234077549760 \Omega \epsilon^{10} g^{14} n_B^{2} t^{2} + 46815509952 \Omega \epsilon^{10} g^{14} n_B t^{2} + 3901292496 \Omega \epsilon^{10} g^{14} t^{2} + 118231232256 \Omega \epsilon^{10} g^{12} n_B^{5} t^{4} + 295578080640 \Omega \epsilon^{10} g^{12} n_B^{4} t^{4} + 295578080640 \Omega \epsilon^{10} g^{12} n_B^{3} t^{4} + 147789040320 \Omega \epsilon^{10} g^{12} n_B^{2} t^{4} + 36947260080 \Omega \epsilon^{10} g^{12} n_B t^{4} + 3694726008 \Omega \epsilon^{10} g^{12} t^{4} + 33447921024 \Omega \epsilon^{10} g^{10} n_B^{4} t^{6} + 66895842048 \Omega \epsilon^{10} g^{10} n_B^{3} t^{6} + 50171881536 \Omega \epsilon^{10} g^{10} n_B^{2} t^{6} + 16723960512 \Omega \epsilon^{10} g^{10} n_B t^{6} + 2090495064 \Omega \epsilon^{10} g^{10} t^{6} + 5742960576 \Omega \epsilon^{10} g^{8} n_B^{3} t^{8} + 8614440864 \Omega \epsilon^{10} g^{8} n_B^{2} t^{8} + 4307220432 \Omega \epsilon^{10} g^{8} n_B t^{8} + 717870072 \Omega \epsilon^{10} g^{8} t^{8} + 570717488 \Omega \epsilon^{10} g^{6} n_B^{2} t^{10} + 570717488 \Omega \epsilon^{10} g^{6} n_B t^{10} + 142679372 \Omega \epsilon^{10} g^{6} t^{10} + 29190144 \Omega \epsilon^{10} g^{4} n_B t^{12} + 14595072 \Omega \epsilon^{10} g^{4} t^{12} + 566280 \Omega \epsilon^{10} g^{2} t^{14} + 7334737491456 \Omega \epsilon^{8} g^{18} n_B^{8} + 29338949965824 \Omega \epsilon^{8} g^{18} n_B^{7} + 51343162440192 \Omega \epsilon^{8} g^{18} n_B^{6} + 51343162440192 \Omega \epsilon^{8} g^{18} n_B^{5} + 32089476525120 \Omega \epsilon^{8} g^{18} n_B^{4} + 12835790610048 \Omega \epsilon^{8} g^{18} n_B^{3} + 3208947652512 \Omega \epsilon^{8} g^{18} n_B^{2} + 458421093216 \Omega \epsilon^{8} g^{18} n_B + 28651318326 \Omega \epsilon^{8} g^{18} + 7049168613376 \Omega \epsilon^{8} g^{16} n_B^{7} t^{2} + 24672090146816 \Omega \epsilon^{8} g^{16} n_B^{6} t^{2} + 37008135220224 \Omega \epsilon^{8} g^{16} n_B^{5} t^{2} + 30840112683520 \Omega \epsilon^{8} g^{16} n_B^{4} t^{2} + 15420056341760 \Omega \epsilon^{8} g^{16} n_B^{3} t^{2} + 4626016902528 \Omega \epsilon^{8} g^{16} n_B^{2} t^{2} + 771002817088 \Omega \epsilon^{8} g^{16} n_B t^{2} + 55071629792 \Omega \epsilon^{8} g^{16} t^{2} + 3481547433408 \Omega \epsilon^{8} g^{14} n_B^{6} t^{4} + 10444642300224 \Omega \epsilon^{8} g^{14} n_B^{5} t^{4} + 13055802875280 \Omega \epsilon^{8} g^{14} n_B^{4} t^{4} + 8703868583520 \Omega \epsilon^{8} g^{14} n_B^{3} t^{4} + 3263950718820 \Omega \epsilon^{8} g^{14} n_B^{2} t^{4} + 652790143764 \Omega \epsilon^{8} g^{14} n_B t^{4} + 54399178647 \Omega \epsilon^{8} g^{14} t^{4} + 1103070999808 \Omega \epsilon^{8} g^{12} n_B^{5} t^{6} + 2757677499520 \Omega \epsilon^{8} g^{12} n_B^{4} t^{6} + 2757677499520 \Omega \epsilon^{8} g^{12} n_B^{3} t^{6} + 1378838749760 \Omega \epsilon^{8} g^{12} n_B^{2} t^{6} + 344709687440 \Omega \epsilon^{8} g^{12} n_B t^{6} + 34470968744 \Omega \epsilon^{8} g^{12} t^{6} + 231669734544 \Omega \epsilon^{8} g^{10} n_B^{4} t^{8} + 463339469088 \Omega \epsilon^{8} g^{10} n_B^{3} t^{8} + 347504601816 \Omega \epsilon^{8} g^{10} n_B^{2} t^{8} + 115834867272 \Omega \epsilon^{8} g^{10} n_B t^{8} + 14479358409 \Omega \epsilon^{8} g^{10} t^{8} + 31421282560 \Omega \epsilon^{8} g^{8} n_B^{3} t^{10} + 47131923840 \Omega \epsilon^{8} g^{8} n_B^{2} t^{10} + 23565961920 \Omega \epsilon^{8} g^{8} n_B t^{10} + 3927660320 \Omega \epsilon^{8} g^{8} t^{10} + 2582880872 \Omega \epsilon^{8} g^{6} n_B^{2} t^{12} + 2582880872 \Omega \epsilon^{8} g^{6} n_B t^{12} + 645720218 \Omega \epsilon^{8} g^{6} t^{12} + 113602560 \Omega \epsilon^{8} g^{4} n_B t^{14} + 56801280 \Omega \epsilon^{8} g^{4} t^{14} + 1969110 \Omega \epsilon^{8} g^{2} t^{16} + 225684806860800 \Omega \epsilon^{6} g^{20} n_B^{9} + 1015581630873600 \Omega \epsilon^{6} g^{20} n_B^{8} + 2031163261747200 \Omega \epsilon^{6} g^{20} n_B^{7} + 2369690472038400 \Omega \epsilon^{6} g^{20} n_B^{6} + 1777267854028800 \Omega \epsilon^{6} g^{20} n_B^{5} + 888633927014400 \Omega \epsilon^{6} g^{20} n_B^{4} + 296211309004800 \Omega \epsilon^{6} g^{20} n_B^{3} + 63473851929600 \Omega \epsilon^{6} g^{20} n_B^{2} + 7934231491200 \Omega \epsilon^{6} g^{20} n_B + 440790638400 \Omega \epsilon^{6} g^{20} + 214416992607744 \Omega \epsilon^{6} g^{18} n_B^{8} t^{2} + 857667970430976 \Omega \epsilon^{6} g^{18} n_B^{7} t^{2} + 1500918948254208 \Omega \epsilon^{6} g^{18} n_B^{6} t^{2} + 1500918948254208 \Omega \epsilon^{6} g^{18} n_B^{5} t^{2} + 938074342658880 \Omega \epsilon^{6} g^{18} n_B^{4} t^{2} + 375229737063552 \Omega \epsilon^{6} g^{18} n_B^{3} t^{2} + 93807434265888 \Omega \epsilon^{6} g^{18} n_B^{2} t^{2} + 13401062037984 \Omega \epsilon^{6} g^{18} n_B t^{2} + 837566377374 \Omega \epsilon^{6} g^{18} t^{2} + 106320023666944 \Omega \epsilon^{6} g^{16} n_B^{7} t^{4} + 372120082834304 \Omega \epsilon^{6} g^{16} n_B^{6} t^{4} + 558180124251456 \Omega \epsilon^{6} g^{16} n_B^{5} t^{4} + 465150103542880 \Omega \epsilon^{6} g^{16} n_B^{4} t^{4} + 232575051771440 \Omega \epsilon^{6} g^{16} n_B^{3} t^{4} + 69772515531432 \Omega \epsilon^{6} g^{16} n_B^{2} t^{4} + 11628752588572 \Omega \epsilon^{6} g^{16} n_B t^{4} + 830625184898 \Omega \epsilon^{6} g^{16} t^{4} + 35352403812224 \Omega \epsilon^{6} g^{14} n_B^{6} t^{6} + 106057211436672 \Omega \epsilon^{6} g^{14} n_B^{5} t^{6} + 132571514295840 \Omega \epsilon^{6} g^{14} n_B^{4} t^{6} + 88381009530560 \Omega \epsilon^{6} g^{14} n_B^{3} t^{6} + 33142878573960 \Omega \epsilon^{6} g^{14} n_B^{2} t^{6} + 6628575714792 \Omega \epsilon^{6} g^{14} n_B t^{6} + 552381309566 \Omega \epsilon^{6} g^{14} t^{6} + 8322345024896 \Omega \epsilon^{6} g^{12} n_B^{5} t^{8} + 20805862562240 \Omega \epsilon^{6} g^{12} n_B^{4} t^{8} + 20805862562240 \Omega \epsilon^{6} g^{12} n_B^{3} t^{8} + 10402931281120 \Omega \epsilon^{6} g^{12} n_B^{2} t^{8} + 2600732820280 \Omega \epsilon^{6} g^{12} n_B t^{8} + 260073282028 \Omega \epsilon^{6} g^{12} t^{8} + 1372342672096 \Omega \epsilon^{6} g^{10} n_B^{4} t^{10} + 2744685344192 \Omega \epsilon^{6} g^{10} n_B^{3} t^{10} + 2058514008144 \Omega \epsilon^{6} g^{10} n_B^{2} t^{10} + 686171336048 \Omega \epsilon^{6} g^{10} n_B t^{10} + 85771417006 \Omega \epsilon^{6} g^{10} t^{10} + 152244697088 \Omega \epsilon^{6} g^{8} n_B^{3} t^{12} + 228367045632 \Omega \epsilon^{6} g^{8} n_B^{2} t^{12} + 114183522816 \Omega \epsilon^{6} g^{8} n_B t^{12} + 19030587136 \Omega \epsilon^{6} g^{8} t^{12} + 10604044880 \Omega \epsilon^{6} g^{6} n_B^{2} t^{14} + 10604044880 \Omega \epsilon^{6} g^{6} n_B t^{14} + 2651011220 \Omega \epsilon^{6} g^{6} t^{14} + 408944712 \Omega \epsilon^{6} g^{4} n_B t^{16} + 204472356 \Omega \epsilon^{6} g^{4} t^{16} + 6466460 \Omega \epsilon^{6} g^{2} t^{18} + 7169409940608000 \Omega \epsilon^{4} g^{22} n_B^{10} + 35847049703040000 \Omega \epsilon^{4} g^{22} n_B^{9} + 80655861831840000 \Omega \epsilon^{4} g^{22} n_B^{8} + 107541149109120000 \Omega \epsilon^{4} g^{22} n_B^{7} + 94098505470480000 \Omega \epsilon^{4} g^{22} n_B^{6} + 56459103282288000 \Omega \epsilon^{4} g^{22} n_B^{5} + 23524626367620000 \Omega \epsilon^{4} g^{22} n_B^{4} + 6721321819320000 \Omega \epsilon^{4} g^{22} n_B^{3} + 1260247841122500 \Omega \epsilon^{4} g^{22} n_B^{2} + 140027537902500 \Omega \epsilon^{4} g^{22} n_B + 7001376895125 \Omega \epsilon^{4} g^{22} + 6728432818563072 \Omega \epsilon^{4} g^{20} n_B^{9} t^{2} + 30277947683533824 \Omega \epsilon^{4} g^{20} n_B^{8} t^{2} + 60555895367067648 \Omega \epsilon^{4} g^{20} n_B^{7} t^{2} + 70648544594912256 \Omega \epsilon^{4} g^{20} n_B^{6} t^{2} + 52986408446184192 \Omega \epsilon^{4} g^{20} n_B^{5} t^{2} + 26493204223092096 \Omega \epsilon^{4} g^{20} n_B^{4} t^{2} + 8831068074364032 \Omega \epsilon^{4} g^{20} n_B^{3} t^{2} + 1892371730220864 \Omega \epsilon^{4} g^{20} n_B^{2} t^{2} + 236546466277608 \Omega \epsilon^{4} g^{20} n_B t^{2} + 13141470348756 \Omega \epsilon^{4} g^{20} t^{2} + 3296302135105536 \Omega \epsilon^{4} g^{18} n_B^{8} t^{4} + 13185208540422144 \Omega \epsilon^{4} g^{18} n_B^{7} t^{4} + 23074114945738752 \Omega \epsilon^{4} g^{18} n_B^{6} t^{4} + 23074114945738752 \Omega \epsilon^{4} g^{18} n_B^{5} t^{4} + 14421321841086720 \Omega \epsilon^{4} g^{18} n_B^{4} t^{4} + 5768528736434688 \Omega \epsilon^{4} g^{18} n_B^{3} t^{4} + 1442132184108672 \Omega \epsilon^{4} g^{18} n_B^{2} t^{4} + 206018883444096 \Omega \epsilon^{4} g^{18} n_B t^{4} + 12876180215256 \Omega \epsilon^{4} g^{18} t^{4} + 1106006337383936 \Omega \epsilon^{4} g^{16} n_B^{7} t^{6} + 3871022180843776 \Omega \epsilon^{4} g^{16} n_B^{6} t^{6} + 5806533271265664 \Omega \epsilon^{4} g^{16} n_B^{5} t^{6} + 4838777726054720 \Omega \epsilon^{4} g^{16} n_B^{4} t^{6} + 2419388863027360 \Omega \epsilon^{4} g^{16} n_B^{3} t^{6} + 725816658908208 \Omega \epsilon^{4} g^{16} n_B^{2} t^{6} + 120969443151368 \Omega \epsilon^{4} g^{16} n_B t^{6} + 8640674510812 \Omega \epsilon^{4} g^{16} t^{6} + 274418055404736 \Omega \epsilon^{4} g^{14} n_B^{6} t^{8} + 823254166214208 \Omega \epsilon^{4} g^{14} n_B^{5} t^{8} + 1029067707767760 \Omega \epsilon^{4} g^{14} n_B^{4} t^{8} + 686045138511840 \Omega \epsilon^{4} g^{14} n_B^{3} t^{8} + 257266926941940 \Omega \epsilon^{4} g^{14} n_B^{2} t^{8} + 51453385388388 \Omega \epsilon^{4} g^{14} n_B t^{8} + 4287782115699 \Omega \epsilon^{4} g^{14} t^{8} + 50649552887168 \Omega \epsilon^{4} g^{12} n_B^{5} t^{10} + 126623882217920 \Omega \epsilon^{4} g^{12} n_B^{4} t^{10} + 126623882217920 \Omega \epsilon^{4} g^{12} n_B^{3} t^{10} + 63311941108960 \Omega \epsilon^{4} g^{12} n_B^{2} t^{10} + 15827985277240 \Omega \epsilon^{4} g^{12} n_B t^{10} + 1582798527724 \Omega \epsilon^{4} g^{12} t^{10} + 6779672446912 \Omega \epsilon^{4} g^{10} n_B^{4} t^{12} + 13559344893824 \Omega \epsilon^{4} g^{10} n_B^{3} t^{12} + 10169508670368 \Omega \epsilon^{4} g^{10} n_B^{2} t^{12} + 3389836223456 \Omega \epsilon^{4} g^{10} n_B t^{12} + 423729527932 \Omega \epsilon^{4} g^{10} t^{12} + 629483596992 \Omega \epsilon^{4} g^{8} n_B^{3} t^{14} + 944225395488 \Omega \epsilon^{4} g^{8} n_B^{2} t^{14} + 472112697744 \Omega \epsilon^{4} g^{8} n_B t^{14} + 78685449624 \Omega \epsilon^{4} g^{8} t^{14} + 37843625360 \Omega \epsilon^{4} g^{6} n_B^{2} t^{16} + 37843625360 \Omega \epsilon^{4} g^{6} n_B t^{16} + 9460906340 \Omega \epsilon^{4} g^{6} t^{16} + 1305522512 \Omega \epsilon^{4} g^{4} n_B t^{18} + 652761256 \Omega \epsilon^{4} g^{4} t^{18} + 19399380 \Omega \epsilon^{4} g^{2} t^{20} + 211570275229286400 \Omega \epsilon^{2} g^{24} n_B^{11} + 1163636513761075200 \Omega \epsilon^{2} g^{24} n_B^{10} + 2909091284402688000 \Omega \epsilon^{2} g^{24} n_B^{9} + 4363636926604032000 \Omega \epsilon^{2} g^{24} n_B^{8} + 4363636926604032000 \Omega \epsilon^{2} g^{24} n_B^{7} + 3054545848622822400 \Omega \epsilon^{2} g^{24} n_B^{6} + 1527272924311411200 \Omega \epsilon^{2} g^{24} n_B^{5} + 545454615825504000 \Omega \epsilon^{2} g^{24} n_B^{4} + 136363653956376000 \Omega \epsilon^{2} g^{24} n_B^{3} + 22727275659396000 \Omega \epsilon^{2} g^{24} n_B^{2} + 2272727565939600 \Omega \epsilon^{2} g^{24} n_B + 103305798451800 \Omega \epsilon^{2} g^{24} + 195991718210519040 \Omega \epsilon^{2} g^{22} n_B^{10} t^{2} + 979958591052595200 \Omega \epsilon^{2} g^{22} n_B^{9} t^{2} + 2204906829868339200 \Omega \epsilon^{2} g^{22} n_B^{8} t^{2} + 2939875773157785600 \Omega \epsilon^{2} g^{22} n_B^{7} t^{2} + 2572391301513062400 \Omega \epsilon^{2} g^{22} n_B^{6} t^{2} + 1543434780907837440 \Omega \epsilon^{2} g^{22} n_B^{5} t^{2} + 643097825378265600 \Omega \epsilon^{2} g^{22} n_B^{4} t^{2} + 183742235822361600 \Omega \epsilon^{2} g^{22} n_B^{3} t^{2} + 34451669216692800 \Omega \epsilon^{2} g^{22} n_B^{2} t^{2} + 3827963246299200 \Omega \epsilon^{2} g^{22} n_B t^{2} + 191398162314960 \Omega \epsilon^{2} g^{22} t^{2} + 94084457680115712 \Omega \epsilon^{2} g^{20} n_B^{9} t^{4} + 423380059560520704 \Omega \epsilon^{2} g^{20} n_B^{8} t^{4} + 846760119121041408 \Omega \epsilon^{2} g^{20} n_B^{7} t^{4} + 987886805641214976 \Omega \epsilon^{2} g^{20} n_B^{6} t^{4} + 740915104230911232 \Omega \epsilon^{2} g^{20} n_B^{5} t^{4} + 370457552115455616 \Omega \epsilon^{2} g^{20} n_B^{4} t^{4} + 123485850705151872 \Omega \epsilon^{2} g^{20} n_B^{3} t^{4} + 26461253722532544 \Omega \epsilon^{2} g^{20} n_B^{2} t^{4} + 3307656715316568 \Omega \epsilon^{2} g^{20} n_B t^{4} + 183758706406476 \Omega \epsilon^{2} g^{20} t^{4} + 31064522501882880 \Omega \epsilon^{2} g^{18} n_B^{8} t^{6} + 124258090007531520 \Omega \epsilon^{2} g^{18} n_B^{7} t^{6} + 217451657513180160 \Omega \epsilon^{2} g^{18} n_B^{6} t^{6} + 217451657513180160 \Omega \epsilon^{2} g^{18} n_B^{5} t^{6} + 135907285945737600 \Omega \epsilon^{2} g^{18} n_B^{4} t^{6} + 54362914378295040 \Omega \epsilon^{2} g^{18} n_B^{3} t^{6} + 13590728594573760 \Omega \epsilon^{2} g^{18} n_B^{2} t^{6} + 1941532656367680 \Omega \epsilon^{2} g^{18} n_B t^{6} + 121345791022980 \Omega \epsilon^{2} g^{18} t^{6} + 7758904360325888 \Omega \epsilon^{2} g^{16} n_B^{7} t^{8} + 27156165261140608 \Omega \epsilon^{2} g^{16} n_B^{6} t^{8} + 40734247891710912 \Omega \epsilon^{2} g^{16} n_B^{5} t^{8} + 33945206576425760 \Omega \epsilon^{2} g^{16} n_B^{4} t^{8} + 16972603288212880 \Omega \epsilon^{2} g^{16} n_B^{3} t^{8} + 5091780986463864 \Omega \epsilon^{2} g^{16} n_B^{2} t^{8} + 848630164410644 \Omega \epsilon^{2} g^{16} n_B t^{8} + 60616440315046 \Omega \epsilon^{2} g^{16} t^{8} + 1501085278657152 \Omega \epsilon^{2} g^{14} n_B^{6} t^{10} + 4503255835971456 \Omega \epsilon^{2} g^{14} n_B^{5} t^{10} + 5629069794964320 \Omega \epsilon^{2} g^{14} n_B^{4} t^{10} + 3752713196642880 \Omega \epsilon^{2} g^{14} n_B^{3} t^{10} + 1407267448741080 \Omega \epsilon^{2} g^{14} n_B^{2} t^{10} + 281453489748216 \Omega \epsilon^{2} g^{14} n_B t^{10} + 23454457479018 \Omega \epsilon^{2} g^{14} t^{10} + 222501798072704 \Omega \epsilon^{2} g^{12} n_B^{5} t^{12} + 556254495181760 \Omega \epsilon^{2} g^{12} n_B^{4} t^{12} + 556254495181760 \Omega \epsilon^{2} g^{12} n_B^{3} t^{12} + 278127247590880 \Omega \epsilon^{2} g^{12} n_B^{2} t^{12} + 69531811897720 \Omega \epsilon^{2} g^{12} n_B t^{12} + 6953181189772 \Omega \epsilon^{2} g^{12} t^{12} + 24561836727488 \Omega \epsilon^{2} g^{10} n_B^{4} t^{14} + 49123673454976 \Omega \epsilon^{2} g^{10} n_B^{3} t^{14} + 36842755091232 \Omega \epsilon^{2} g^{10} n_B^{2} t^{14} + 12280918363744 \Omega \epsilon^{2} g^{10} n_B t^{14} + 1535114795468 \Omega \epsilon^{2} g^{10} t^{14} + 1937353279920 \Omega \epsilon^{2} g^{8} n_B^{3} t^{16} + 2906029919880 \Omega \epsilon^{2} g^{8} n_B^{2} t^{16} + 1453014959940 \Omega \epsilon^{2} g^{8} n_B t^{16} + 242169159990 \Omega \epsilon^{2} g^{8} t^{16} + 102723805800 \Omega \epsilon^{2} g^{6} n_B^{2} t^{18} + 102723805800 \Omega \epsilon^{2} g^{6} n_B t^{18} + 25680951450 \Omega \epsilon^{2} g^{6} t^{18} + 3289645736 \Omega \epsilon^{2} g^{4} n_B t^{20} + 1644822868 \Omega \epsilon^{2} g^{4} t^{20} + 48674808 \Omega \epsilon^{2} g^{2} t^{22} + 3788738023150080000 \Omega g^{26} n_B^{12} + 22732428138900480000 \Omega g^{26} n_B^{11} + 62514177381976320000 \Omega g^{26} n_B^{10} + 104190295636627200000 \Omega g^{26} n_B^{9} + 117214082591205600000 \Omega g^{26} n_B^{8} + 93771266072964480000 \Omega g^{26} n_B^{7} + 54699905209229280000 \Omega g^{26} n_B^{6} + 23442816518241120000 \Omega g^{26} n_B^{5} + 7325880161950350000 \Omega g^{26} n_B^{4} + 1627973369322300000 \Omega g^{26} n_B^{3} + 244196005398345000 \Omega g^{26} n_B^{2} + 22199636854395000 \Omega g^{26} n_B + 924984868933125 \Omega g^{26} + 3376519293553459200 \Omega g^{24} n_B^{11} t^{2} + 18570856114544025600 \Omega g^{24} n_B^{10} t^{2} + 46427140286360064000 \Omega g^{24} n_B^{9} t^{2} + 69640710429540096000 \Omega g^{24} n_B^{8} t^{2} + 69640710429540096000 \Omega g^{24} n_B^{7} t^{2} + 48748497300678067200 \Omega g^{24} n_B^{6} t^{2} + 24374248650339033600 \Omega g^{24} n_B^{5} t^{2} + 8705088803692512000 \Omega g^{24} n_B^{4} t^{2} + 2176272200923128000 \Omega g^{24} n_B^{3} t^{2} + 362712033487188000 \Omega g^{24} n_B^{2} t^{2} + 36271203348718800 \Omega g^{24} n_B t^{2} + 1648691061305400 \Omega g^{24} t^{2} + 1532887468218501120 \Omega g^{22} n_B^{10} t^{4} + 7664437341092505600 \Omega g^{22} n_B^{9} t^{4} + 17244984017458137600 \Omega g^{22} n_B^{8} t^{4} + 22993312023277516800 \Omega g^{22} n_B^{7} t^{4} + 20119148020367827200 \Omega g^{22} n_B^{6} t^{4} + 12071488812220696320 \Omega g^{22} n_B^{5} t^{4} + 5029787005091956800 \Omega g^{22} n_B^{4} t^{4} + 1437082001454844800 \Omega g^{22} n_B^{3} t^{4} + 269452875272783400 \Omega g^{22} n_B^{2} t^{4} + 29939208363642600 \Omega g^{22} n_B t^{4} + 1496960418182130 \Omega g^{22} t^{4} + 472993164411899904 \Omega g^{20} n_B^{9} t^{6} + 2128469239853549568 \Omega g^{20} n_B^{8} t^{6} + 4256938479707099136 \Omega g^{20} n_B^{7} t^{6} + 4966428226324948992 \Omega g^{20} n_B^{6} t^{6} + 3724821169743711744 \Omega g^{20} n_B^{5} t^{6} + 1862410584871855872 \Omega g^{20} n_B^{4} t^{6} + 620803528290618624 \Omega g^{20} n_B^{3} t^{6} + 133029327490846848 \Omega g^{20} n_B^{2} t^{6} + 16628665936355856 \Omega g^{20} n_B t^{6} + 923814774241992 \Omega g^{20} t^{6} + 110930837872825344 \Omega g^{18} n_B^{8} t^{8} + 443723351491301376 \Omega g^{18} n_B^{7} t^{8} + 776515865109777408 \Omega g^{18} n_B^{6} t^{8} + 776515865109777408 \Omega g^{18} n_B^{5} t^{8} + 485322415693610880 \Omega g^{18} n_B^{4} t^{8} + 194128966277444352 \Omega g^{18} n_B^{3} t^{8} + 48532241569361088 \Omega g^{18} n_B^{2} t^{8} + 6933177367051584 \Omega g^{18} n_B t^{8} + 433323585440724 \Omega g^{18} t^{8} + 20725543772166656 \Omega g^{16} n_B^{7} t^{10} + 72539403202583296 \Omega g^{16} n_B^{6} t^{10} + 108809104803874944 \Omega g^{16} n_B^{5} t^{10} + 90674254003229120 \Omega g^{16} n_B^{4} t^{10} + 45337127001614560 \Omega g^{16} n_B^{3} t^{10} + 13601138100484368 \Omega g^{16} n_B^{2} t^{10} + 2266856350080728 \Omega g^{16} n_B t^{10} + 161918310720052 \Omega g^{16} t^{10} + 3119416460427776 \Omega g^{14} n_B^{6} t^{12} + 9358249381283328 \Omega g^{14} n_B^{5} t^{12} + 11697811726604160 \Omega g^{14} n_B^{4} t^{12} + 7798541151069440 \Omega g^{14} n_B^{3} t^{12} + 2924452931651040 \Omega g^{14} n_B^{2} t^{12} + 584890586330208 \Omega g^{14} n_B t^{12} + 48740882194184 \Omega g^{14} t^{12} + 374612183127552 \Omega g^{12} n_B^{5} t^{14} + 936530457818880 \Omega g^{12} n_B^{4} t^{14} + 936530457818880 \Omega g^{12} n_B^{3} t^{14} + 468265228909440 \Omega g^{12} n_B^{2} t^{14} + 117066307227360 \Omega g^{12} n_B t^{14} + 11706630722736 \Omega g^{12} t^{14} + 35130453125056 \Omega g^{10} n_B^{4} t^{16} + 70260906250112 \Omega g^{10} n_B^{3} t^{16} + 52695679687584 \Omega g^{10} n_B^{2} t^{16} + 17565226562528 \Omega g^{10} n_B t^{16} + 2195653320316 \Omega g^{10} t^{16} + 2491750378656 \Omega g^{8} n_B^{3} t^{18} + 3737625567984 \Omega g^{8} n_B^{2} t^{18} + 1868812783992 \Omega g^{8} n_B t^{18} + 311468797332 \Omega g^{8} t^{18} + 126945244392 \Omega g^{6} n_B^{2} t^{20} + 126945244392 \Omega g^{6} n_B t^{20} + 31736311098 \Omega g^{6} t^{20} + 4187461616 \Omega g^{4} n_B t^{22} + 2093730808 \Omega g^{4} t^{22} + 67603900 \Omega g^{2} t^{24} + \epsilon^{27} + 52 \epsilon^{25} g^{2} n_B + 26 \epsilon^{25} g^{2} + 1392 \epsilon^{23} g^{4} n_B^{2} + 1392 \epsilon^{23} g^{4} n_B + 348 \epsilon^{23} g^{4} + 96 \epsilon^{23} g^{2} n_B t^{2} + 48 \epsilon^{23} g^{2} t^{2} + 26048 \epsilon^{21} g^{6} n_B^{3} + 39072 \epsilon^{21} g^{6} n_B^{2} + 19536 \epsilon^{21} g^{6} n_B + 3256 \epsilon^{21} g^{6} + 5364 \epsilon^{21} g^{4} n_B^{2} t^{2} + 5364 \epsilon^{21} g^{4} n_B t^{2} + 1341 \epsilon^{21} g^{4} t^{2} + 264 \epsilon^{21} g^{2} n_B t^{4} + 132 \epsilon^{21} g^{2} t^{4} + 393840 \epsilon^{19} g^{8} n_B^{4} + 787680 \epsilon^{19} g^{8} n_B^{3} + 590760 \epsilon^{19} g^{8} n_B^{2} + 196920 \epsilon^{19} g^{8} n_B + 24615 \epsilon^{19} g^{8} + 158448 \epsilon^{19} g^{6} n_B^{3} t^{2} + 237672 \epsilon^{19} g^{6} n_B^{2} t^{2} + 118836 \epsilon^{19} g^{6} n_B t^{2} + 19806 \epsilon^{19} g^{6} t^{2} + 20436 \epsilon^{19} g^{4} n_B^{2} t^{4} + 20436 \epsilon^{19} g^{4} n_B t^{4} + 5109 \epsilon^{19} g^{4} t^{4} + 800 \epsilon^{19} g^{2} n_B t^{6} + 400 \epsilon^{19} g^{2} t^{6} + 5342400 \epsilon^{17} g^{10} n_B^{5} + 13356000 \epsilon^{17} g^{10} n_B^{4} + 13356000 \epsilon^{17} g^{10} n_B^{3} + 6678000 \epsilon^{17} g^{10} n_B^{2} + 1669500 \epsilon^{17} g^{10} n_B + 166950 \epsilon^{17} g^{10} + 3394720 \epsilon^{17} g^{8} n_B^{4} t^{2} + 6789440 \epsilon^{17} g^{8} n_B^{3} t^{2} + 5092080 \epsilon^{17} g^{8} n_B^{2} t^{2} + 1697360 \epsilon^{17} g^{8} n_B t^{2} + 212170 \epsilon^{17} g^{8} t^{2} + 791472 \epsilon^{17} g^{6} n_B^{3} t^{4} + 1187208 \epsilon^{17} g^{6} n_B^{2} t^{4} + 593604 \epsilon^{17} g^{6} n_B t^{4} + 98934 \epsilon^{17} g^{6} t^{4} + 76848 \epsilon^{17} g^{4} n_B^{2} t^{6} + 76848 \epsilon^{17} g^{4} n_B t^{6} + 19212 \epsilon^{17} g^{4} t^{6} + 2520 \epsilon^{17} g^{2} n_B t^{8} + 1260 \epsilon^{17} g^{2} t^{8} + 71644672 \epsilon^{15} g^{12} n_B^{6} + 214934016 \epsilon^{15} g^{12} n_B^{5} + 268667520 \epsilon^{15} g^{12} n_B^{4} + 179111680 \epsilon^{15} g^{12} n_B^{3} + 67166880 \epsilon^{15} g^{12} n_B^{2} + 13433376 \epsilon^{15} g^{12} n_B + 1119448 \epsilon^{15} g^{12} + 61779072 \epsilon^{15} g^{10} n_B^{5} t^{2} + 154447680 \epsilon^{15} g^{10} n_B^{4} t^{2} + 154447680 \epsilon^{15} g^{10} n_B^{3} t^{2} + 77223840 \epsilon^{15} g^{10} n_B^{2} t^{2} + 19305960 \epsilon^{15} g^{10} n_B t^{2} + 1930596 \epsilon^{15} g^{10} t^{2} + 21544720 \epsilon^{15} g^{8} n_B^{4} t^{4} + 43089440 \epsilon^{15} g^{8} n_B^{3} t^{4} + 32317080 \epsilon^{15} g^{8} n_B^{2} t^{4} + 10772360 \epsilon^{15} g^{8} n_B t^{4} + 1346545 \epsilon^{15} g^{8} t^{4} + 3626016 \epsilon^{15} g^{6} n_B^{3} t^{6} + 5439024 \epsilon^{15} g^{6} n_B^{2} t^{6} + 2719512 \epsilon^{15} g^{6} n_B t^{6} + 453252 \epsilon^{15} g^{6} t^{6} + 284544 \epsilon^{15} g^{4} n_B^{2} t^{8} + 284544 \epsilon^{15} g^{4} n_B t^{8} + 71136 \epsilon^{15} g^{4} t^{8} + 8064 \epsilon^{15} g^{2} n_B t^{10} + 4032 \epsilon^{15} g^{2} t^{10} + 1044006912 \epsilon^{13} g^{14} n_B^{7} + 3654024192 \epsilon^{13} g^{14} n_B^{6} + 5481036288 \epsilon^{13} g^{14} n_B^{5} + 4567530240 \epsilon^{13} g^{14} n_B^{4} + 2283765120 \epsilon^{13} g^{14} n_B^{3} + 685129536 \epsilon^{13} g^{14} n_B^{2} + 114188256 \epsilon^{13} g^{14} n_B + 8156304 \epsilon^{13} g^{14} + 1072964352 \epsilon^{13} g^{12} n_B^{6} t^{2} + 3218893056 \epsilon^{13} g^{12} n_B^{5} t^{2} + 4023616320 \epsilon^{13} g^{12} n_B^{4} t^{2} + 2682410880 \epsilon^{13} g^{12} n_B^{3} t^{2} + 1005904080 \epsilon^{13} g^{12} n_B^{2} t^{2} + 201180816 \epsilon^{13} g^{12} n_B t^{2} + 16765068 \epsilon^{13} g^{12} t^{2} + 488015232 \epsilon^{13} g^{10} n_B^{5} t^{4} + 1220038080 \epsilon^{13} g^{10} n_B^{4} t^{4} + 1220038080 \epsilon^{13} g^{10} n_B^{3} t^{4} + 610019040 \epsilon^{13} g^{10} n_B^{2} t^{4} + 152504760 \epsilon^{13} g^{10} n_B t^{4} + 15250476 \epsilon^{13} g^{10} t^{4} + 118775136 \epsilon^{13} g^{8} n_B^{4} t^{6} + 237550272 \epsilon^{13} g^{8} n_B^{3} t^{6} + 178162704 \epsilon^{13} g^{8} n_B^{2} t^{6} + 59387568 \epsilon^{13} g^{8} n_B t^{6} + 7423446 \epsilon^{13} g^{8} t^{6} + 15680736 \epsilon^{13} g^{6} n_B^{3} t^{8} + 23521104 \epsilon^{13} g^{6} n_B^{2} t^{8} + 11760552 \epsilon^{13} g^{6} n_B t^{8} + 1960092 \epsilon^{13} g^{6} t^{8} + 1033728 \epsilon^{13} g^{4} n_B^{2} t^{10} + 1033728 \epsilon^{13} g^{4} n_B t^{10} + 258432 \epsilon^{13} g^{4} t^{10} + 25872 \epsilon^{13} g^{2} n_B t^{12} + 12936 \epsilon^{13} g^{2} t^{12} + 17778765312 \epsilon^{11} g^{16} n_B^{8} + 71115061248 \epsilon^{11} g^{16} n_B^{7} + 124451357184 \epsilon^{11} g^{16} n_B^{6} + 124451357184 \epsilon^{11} g^{16} n_B^{5} + 77782098240 \epsilon^{11} g^{16} n_B^{4} + 31112839296 \epsilon^{11} g^{16} n_B^{3} + 7778209824 \epsilon^{11} g^{16} n_B^{2} + 1111172832 \epsilon^{11} g^{16} n_B + 69448302 \epsilon^{11} g^{16} + 19563147264 \epsilon^{11} g^{14} n_B^{7} t^{2} + 68471015424 \epsilon^{11} g^{14} n_B^{6} t^{2} + 102706523136 \epsilon^{11} g^{14} n_B^{5} t^{2} + 85588769280 \epsilon^{11} g^{14} n_B^{4} t^{2} + 42794384640 \epsilon^{11} g^{14} n_B^{3} t^{2} + 12838315392 \epsilon^{11} g^{14} n_B^{2} t^{2} + 2139719232 \epsilon^{11} g^{14} n_B t^{2} + 152837088 \epsilon^{11} g^{14} t^{2} + 10345641984 \epsilon^{11} g^{12} n_B^{6} t^{4} + 31036925952 \epsilon^{11} g^{12} n_B^{5} t^{4} + 38796157440 \epsilon^{11} g^{12} n_B^{4} t^{4} + 25864104960 \epsilon^{11} g^{12} n_B^{3} t^{4} + 9699039360 \epsilon^{11} g^{12} n_B^{2} t^{4} + 1939807872 \epsilon^{11} g^{12} n_B t^{4} + 161650656 \epsilon^{11} g^{12} t^{4} + 3201652992 \epsilon^{11} g^{10} n_B^{5} t^{6} + 8004132480 \epsilon^{11} g^{10} n_B^{4} t^{6} + 8004132480 \epsilon^{11} g^{10} n_B^{3} t^{6} + 4002066240 \epsilon^{11} g^{10} n_B^{2} t^{6} + 1000516560 \epsilon^{11} g^{10} n_B t^{6} + 100051656 \epsilon^{11} g^{10} t^{6} + 596174192 \epsilon^{11} g^{8} n_B^{4} t^{8} + 1192348384 \epsilon^{11} g^{8} n_B^{3} t^{8} + 894261288 \epsilon^{11} g^{8} n_B^{2} t^{8} + 298087096 \epsilon^{11} g^{8} n_B t^{8} + 37260887 \epsilon^{11} g^{8} t^{8} + 64535328 \epsilon^{11} g^{6} n_B^{3} t^{10} + 96802992 \epsilon^{11} g^{6} n_B^{2} t^{10} + 48401496 \epsilon^{11} g^{6} n_B t^{10} + 8066916 \epsilon^{11} g^{6} t^{10} + 3664896 \epsilon^{11} g^{4} n_B^{2} t^{12} + 3664896 \epsilon^{11} g^{4} n_B t^{12} + 916224 \epsilon^{11} g^{4} t^{12} + 82368 \epsilon^{11} g^{2} n_B t^{14} + 41184 \epsilon^{11} g^{2} t^{14} + 362456668160 \epsilon^{9} g^{18} n_B^{9} + 1631055006720 \epsilon^{9} g^{18} n_B^{8} + 3262110013440 \epsilon^{9} g^{18} n_B^{7} + 3805795015680 \epsilon^{9} g^{18} n_B^{6} + 2854346261760 \epsilon^{9} g^{18} n_B^{5} + 1427173130880 \epsilon^{9} g^{18} n_B^{4} + 475724376960 \epsilon^{9} g^{18} n_B^{3} + 101940937920 \epsilon^{9} g^{18} n_B^{2} + 12742617240 \epsilon^{9} g^{18} n_B + 707923180 \epsilon^{9} g^{18} + 398985541632 \epsilon^{9} g^{16} n_B^{8} t^{2} + 1595942166528 \epsilon^{9} g^{16} n_B^{7} t^{2} + 2792898791424 \epsilon^{9} g^{16} n_B^{6} t^{2} + 2792898791424 \epsilon^{9} g^{16} n_B^{5} t^{2} + 1745561744640 \epsilon^{9} g^{16} n_B^{4} t^{2} + 698224697856 \epsilon^{9} g^{16} n_B^{3} t^{2} + 174556174464 \epsilon^{9} g^{16} n_B^{2} t^{2} + 24936596352 \epsilon^{9} g^{16} n_B t^{2} + 1558537272 \epsilon^{9} g^{16} t^{2} + 223938183168 \epsilon^{9} g^{14} n_B^{7} t^{4} + 783783641088 \epsilon^{9} g^{14} n_B^{6} t^{4} + 1175675461632 \epsilon^{9} g^{14} n_B^{5} t^{4} + 979729551360 \epsilon^{9} g^{14} n_B^{4} t^{4} + 489864775680 \epsilon^{9} g^{14} n_B^{3} t^{4} + 146959432704 \epsilon^{9} g^{14} n_B^{2} t^{4} + 24493238784 \epsilon^{9} g^{14} n_B t^{4} + 1749517056 \epsilon^{9} g^{14} t^{4} + 79450167744 \epsilon^{9} g^{12} n_B^{6} t^{6} + 238350503232 \epsilon^{9} g^{12} n_B^{5} t^{6} + 297938129040 \epsilon^{9} g^{12} n_B^{4} t^{6} + 198625419360 \epsilon^{9} g^{12} n_B^{3} t^{6} + 74484532260 \epsilon^{9} g^{12} n_B^{2} t^{6} + 14896906452 \epsilon^{9} g^{12} n_B t^{6} + 1241408871 \epsilon^{9} g^{12} t^{6} + 18469943616 \epsilon^{9} g^{10} n_B^{5} t^{8} + 46174859040 \epsilon^{9} g^{10} n_B^{4} t^{8} + 46174859040 \epsilon^{9} g^{10} n_B^{3} t^{8} + 23087429520 \epsilon^{9} g^{10} n_B^{2} t^{8} + 5771857380 \epsilon^{9} g^{10} n_B t^{8} + 577185738 \epsilon^{9} g^{10} t^{8} + 2763463232 \epsilon^{9} g^{8} n_B^{4} t^{10} + 5526926464 \epsilon^{9} g^{8} n_B^{3} t^{10} + 4145194848 \epsilon^{9} g^{8} n_B^{2} t^{10} + 1381731616 \epsilon^{9} g^{8} n_B t^{10} + 172716452 \epsilon^{9} g^{8} t^{10} + 252279456 \epsilon^{9} g^{6} n_B^{3} t^{12} + 378419184 \epsilon^{9} g^{6} n_B^{2} t^{12} + 189209592 \epsilon^{9} g^{6} n_B t^{12} + 31534932 \epsilon^{9} g^{6} t^{12} + 12570624 \epsilon^{9} g^{4} n_B^{2} t^{14} + 12570624 \epsilon^{9} g^{4} n_B t^{14} + 3142656 \epsilon^{9} g^{4} t^{14} + 257400 \epsilon^{9} g^{2} n_B t^{16} + 128700 \epsilon^{9} g^{2} t^{16} + 8621923983360 \epsilon^{7} g^{20} n_B^{10} + 43109619916800 \epsilon^{7} g^{20} n_B^{9} + 96996644812800 \epsilon^{7} g^{20} n_B^{8} + 129328859750400 \epsilon^{7} g^{20} n_B^{7} + 113162752281600 \epsilon^{7} g^{20} n_B^{6} + 67897651368960 \epsilon^{7} g^{20} n_B^{5} + 28290688070400 \epsilon^{7} g^{20} n_B^{4} + 8083053734400 \epsilon^{7} g^{20} n_B^{3} + 1515572575200 \epsilon^{7} g^{20} n_B^{2} + 168396952800 \epsilon^{7} g^{20} n_B + 8419847640 \epsilon^{7} g^{20} + 9248782786560 \epsilon^{7} g^{18} n_B^{9} t^{2} + 41619522539520 \epsilon^{7} g^{18} n_B^{8} t^{2} + 83239045079040 \epsilon^{7} g^{18} n_B^{7} t^{2} + 97112219258880 \epsilon^{7} g^{18} n_B^{6} t^{2} + 72834164444160 \epsilon^{7} g^{18} n_B^{5} t^{2} + 36417082222080 \epsilon^{7} g^{18} n_B^{4} t^{2} + 12139027407360 \epsilon^{7} g^{18} n_B^{3} t^{2} + 2601220158720 \epsilon^{7} g^{18} n_B^{2} t^{2} + 325152519840 \epsilon^{7} g^{18} n_B t^{2} + 18064028880 \epsilon^{7} g^{18} t^{2} + 5202194375424 \epsilon^{7} g^{16} n_B^{8} t^{4} + 20808777501696 \epsilon^{7} g^{16} n_B^{7} t^{4} + 36415360627968 \epsilon^{7} g^{16} n_B^{6} t^{4} + 36415360627968 \epsilon^{7} g^{16} n_B^{5} t^{4} + 22759600392480 \epsilon^{7} g^{16} n_B^{4} t^{4} + 9103840156992 \epsilon^{7} g^{16} n_B^{3} t^{4} + 2275960039248 \epsilon^{7} g^{16} n_B^{2} t^{4} + 325137148464 \epsilon^{7} g^{16} n_B t^{4} + 20321071779 \epsilon^{7} g^{16} t^{4} + 1954785943040 \epsilon^{7} g^{14} n_B^{7} t^{6} + 6841750800640 \epsilon^{7} g^{14} n_B^{6} t^{6} + 10262626200960 \epsilon^{7} g^{14} n_B^{5} t^{6} + 8552188500800 \epsilon^{7} g^{14} n_B^{4} t^{6} + 4276094250400 \epsilon^{7} g^{14} n_B^{3} t^{6} + 1282828275120 \epsilon^{7} g^{14} n_B^{2} t^{6} + 213804712520 \epsilon^{7} g^{14} n_B t^{6} + 15271765180 \epsilon^{7} g^{14} t^{6} + 516290340480 \epsilon^{7} g^{12} n_B^{6} t^{8} + 1548871021440 \epsilon^{7} g^{12} n_B^{5} t^{8} + 1936088776800 \epsilon^{7} g^{12} n_B^{4} t^{8} + 1290725851200 \epsilon^{7} g^{12} n_B^{3} t^{8} + 484022194200 \epsilon^{7} g^{12} n_B^{2} t^{8} + 96804438840 \epsilon^{7} g^{12} n_B t^{8} + 8067036570 \epsilon^{7} g^{12} t^{8} + 95056835328 \epsilon^{7} g^{10} n_B^{5} t^{10} + 237642088320 \epsilon^{7} g^{10} n_B^{4} t^{10} + 237642088320 \epsilon^{7} g^{10} n_B^{3} t^{10} + 118821044160 \epsilon^{7} g^{10} n_B^{2} t^{10} + 29705261040 \epsilon^{7} g^{10} n_B t^{10} + 2970526104 \epsilon^{7} g^{10} t^{10} + 11785794432 \epsilon^{7} g^{8} n_B^{4} t^{12} + 23571588864 \epsilon^{7} g^{8} n_B^{3} t^{12} + 17678691648 \epsilon^{7} g^{8} n_B^{2} t^{12} + 5892897216 \epsilon^{7} g^{8} n_B t^{12} + 736612152 \epsilon^{7} g^{8} t^{12} + 925733952 \epsilon^{7} g^{6} n_B^{3} t^{14} + 1388600928 \epsilon^{7} g^{6} n_B^{2} t^{14} + 694300464 \epsilon^{7} g^{6} n_B t^{14} + 115716744 \epsilon^{7} g^{6} t^{14} + 41091072 \epsilon^{7} g^{4} n_B^{2} t^{16} + 41091072 \epsilon^{7} g^{4} n_B t^{16} + 10272768 \epsilon^{7} g^{4} t^{16} + 777920 \epsilon^{7} g^{2} n_B t^{18} + 388960 \epsilon^{7} g^{2} t^{18} + 226481028562944 \epsilon^{5} g^{22} n_B^{11} + 1245645657096192 \epsilon^{5} g^{22} n_B^{10} + 3114114142740480 \epsilon^{5} g^{22} n_B^{9} + 4671171214110720 \epsilon^{5} g^{22} n_B^{8} + 4671171214110720 \epsilon^{5} g^{22} n_B^{7} + 3269819849877504 \epsilon^{5} g^{22} n_B^{6} + 1634909924938752 \epsilon^{5} g^{22} n_B^{5} + 583896401763840 \epsilon^{5} g^{22} n_B^{4} + 145974100440960 \epsilon^{5} g^{22} n_B^{3} + 24329016740160 \epsilon^{5} g^{22} n_B^{2} + 2432901674016 \epsilon^{5} g^{22} n_B + 110586439728 \epsilon^{5} g^{22} + 236266091019264 \epsilon^{5} g^{20} n_B^{10} t^{2} + 1181330455096320 \epsilon^{5} g^{20} n_B^{9} t^{2} + 2657993523966720 \epsilon^{5} g^{20} n_B^{8} t^{2} + 3543991365288960 \epsilon^{5} g^{20} n_B^{7} t^{2} + 3100992444627840 \epsilon^{5} g^{20} n_B^{6} t^{2} + 1860595466776704 \epsilon^{5} g^{20} n_B^{5} t^{2} + 775248111156960 \epsilon^{5} g^{20} n_B^{4} t^{2} + 221499460330560 \epsilon^{5} g^{20} n_B^{3} t^{2} + 41531148811980 \epsilon^{5} g^{20} n_B^{2} t^{2} + 4614572090220 \epsilon^{5} g^{20} n_B t^{2} + 230728604511 \epsilon^{5} g^{20} t^{2} + 129894713432064 \epsilon^{5} g^{18} n_B^{9} t^{4} + 584526210444288 \epsilon^{5} g^{18} n_B^{8} t^{4} + 1169052420888576 \epsilon^{5} g^{18} n_B^{7} t^{4} + 1363894491036672 \epsilon^{5} g^{18} n_B^{6} t^{4} + 1022920868277504 \epsilon^{5} g^{18} n_B^{5} t^{4} + 511460434138752 \epsilon^{5} g^{18} n_B^{4} t^{4} + 170486811379584 \epsilon^{5} g^{18} n_B^{3} t^{4} + 36532888152768 \epsilon^{5} g^{18} n_B^{2} t^{4} + 4566611019096 \epsilon^{5} g^{18} n_B t^{4} + 253700612172 \epsilon^{5} g^{18} t^{4} + 49134860924928 \epsilon^{5} g^{16} n_B^{8} t^{6} + 196539443699712 \epsilon^{5} g^{16} n_B^{7} t^{6} + 343944026474496 \epsilon^{5} g^{16} n_B^{6} t^{6} + 343944026474496 \epsilon^{5} g^{16} n_B^{5} t^{6} + 214965016546560 \epsilon^{5} g^{16} n_B^{4} t^{6} + 85986006618624 \epsilon^{5} g^{16} n_B^{3} t^{6} + 21496501654656 \epsilon^{5} g^{16} n_B^{2} t^{6} + 3070928807808 \epsilon^{5} g^{16} n_B t^{6} + 191933050488 \epsilon^{5} g^{16} t^{6} + 13740588937984 \epsilon^{5} g^{14} n_B^{7} t^{8} + 48092061282944 \epsilon^{5} g^{14} n_B^{6} t^{8} + 72138091924416 \epsilon^{5} g^{14} n_B^{5} t^{8} + 60115076603680 \epsilon^{5} g^{14} n_B^{4} t^{8} + 30057538301840 \epsilon^{5} g^{14} n_B^{3} t^{8} + 9017261490552 \epsilon^{5} g^{14} n_B^{2} t^{8} + 1502876915092 \epsilon^{5} g^{14} n_B t^{8} + 107348351078 \epsilon^{5} g^{14} t^{8} + 2853411249024 \epsilon^{5} g^{12} n_B^{6} t^{10} + 8560233747072 \epsilon^{5} g^{12} n_B^{5} t^{10} + 10700292183840 \epsilon^{5} g^{12} n_B^{4} t^{10} + 7133528122560 \epsilon^{5} g^{12} n_B^{3} t^{10} + 2675073045960 \epsilon^{5} g^{12} n_B^{2} t^{10} + 535014609192 \epsilon^{5} g^{12} n_B t^{10} + 44584550766 \epsilon^{5} g^{12} t^{10} + 429795522432 \epsilon^{5} g^{10} n_B^{5} t^{12} + 1074488806080 \epsilon^{5} g^{10} n_B^{4} t^{12} + 1074488806080 \epsilon^{5} g^{10} n_B^{3} t^{12} + 537244403040 \epsilon^{5} g^{10} n_B^{2} t^{12} + 134311100760 \epsilon^{5} g^{10} n_B t^{12} + 13431110076 \epsilon^{5} g^{10} t^{12} + 45100390016 \epsilon^{5} g^{8} n_B^{4} t^{14} + 90200780032 \epsilon^{5} g^{8} n_B^{3} t^{14} + 67650585024 \epsilon^{5} g^{8} n_B^{2} t^{14} + 22550195008 \epsilon^{5} g^{8} n_B t^{14} + 2818774376 \epsilon^{5} g^{8} t^{14} + 3095980944 \epsilon^{5} g^{6} n_B^{3} t^{16} + 4643971416 \epsilon^{5} g^{6} n_B^{2} t^{16} + 2321985708 \epsilon^{5} g^{6} n_B t^{16} + 386997618 \epsilon^{5} g^{6} t^{16} + 124258140 \epsilon^{5} g^{4} n_B^{2} t^{18} + 124258140 \epsilon^{5} g^{4} n_B t^{18} + 31064535 \epsilon^{5} g^{4} t^{18} + 2217072 \epsilon^{5} g^{2} n_B t^{20} + 1108536 \epsilon^{5} g^{2} t^{20} + 6049460947415040 \epsilon^{3} g^{24} n_B^{12} + 36296765684490240 \epsilon^{3} g^{24} n_B^{11} + 99816105632348160 \epsilon^{3} g^{24} n_B^{10} + 166360176053913600 \epsilon^{3} g^{24} n_B^{9} + 187155198060652800 \epsilon^{3} g^{24} n_B^{8} + 149724158448522240 \epsilon^{3} g^{24} n_B^{7} + 87339092428304640 \epsilon^{3} g^{24} n_B^{6} + 37431039612130560 \epsilon^{3} g^{24} n_B^{5} + 11697199878790800 \epsilon^{3} g^{24} n_B^{4} + 2599377750842400 \epsilon^{3} g^{24} n_B^{3} + 389906662626360 \epsilon^{3} g^{24} n_B^{2} + 35446060238760 \epsilon^{3} g^{24} n_B + 1476919176615 \epsilon^{3} g^{24} + 6163150796328960 \epsilon^{3} g^{22} n_B^{11} t^{2} + 33897329379809280 \epsilon^{3} g^{22} n_B^{10} t^{2} + 84743323449523200 \epsilon^{3} g^{22} n_B^{9} t^{2} + 127114985174284800 \epsilon^{3} g^{22} n_B^{8} t^{2} + 127114985174284800 \epsilon^{3} g^{22} n_B^{7} t^{2} + 88980489621999360 \epsilon^{3} g^{22} n_B^{6} t^{2} + 44490244810999680 \epsilon^{3} g^{22} n_B^{5} t^{2} + 15889373146785600 \epsilon^{3} g^{22} n_B^{4} t^{2} + 3972343286696400 \epsilon^{3} g^{22} n_B^{3} t^{2} + 662057214449400 \epsilon^{3} g^{22} n_B^{2} t^{2} + 66205721444940 \epsilon^{3} g^{22} n_B t^{2} + 3009350974770 \epsilon^{3} g^{22} t^{2} + 3289375747734528 \epsilon^{3} g^{20} n_B^{10} t^{4} + 16446878738672640 \epsilon^{3} g^{20} n_B^{9} t^{4} + 37005477162013440 \epsilon^{3} g^{20} n_B^{8} t^{4} + 49340636216017920 \epsilon^{3} g^{20} n_B^{7} t^{4} + 43173056689015680 \epsilon^{3} g^{20} n_B^{6} t^{4} + 25903834013409408 \epsilon^{3} g^{20} n_B^{5} t^{4} + 10793264172253920 \epsilon^{3} g^{20} n_B^{4} t^{4} + 3083789763501120 \epsilon^{3} g^{20} n_B^{3} t^{4} + 578210580656460 \epsilon^{3} g^{20} n_B^{2} t^{4} + 64245620072940 \epsilon^{3} g^{20} n_B t^{4} + 3212281003647 \epsilon^{3} g^{20} t^{4} + 1218938270121984 \epsilon^{3} g^{18} n_B^{9} t^{6} + 5485222215548928 \epsilon^{3} g^{18} n_B^{8} t^{6} + 10970444431097856 \epsilon^{3} g^{18} n_B^{7} t^{6} + 12798851836280832 \epsilon^{3} g^{18} n_B^{6} t^{6} + 9599138877210624 \epsilon^{3} g^{18} n_B^{5} t^{6} + 4799569438605312 \epsilon^{3} g^{18} n_B^{4} t^{6} + 1599856479535104 \epsilon^{3} g^{18} n_B^{3} t^{6} + 342826388471808 \epsilon^{3} g^{18} n_B^{2} t^{6} + 42853298558976 \epsilon^{3} g^{18} n_B t^{6} + 2380738808832 \epsilon^{3} g^{18} t^{6} + 343783424281344 \epsilon^{3} g^{16} n_B^{8} t^{8} + 1375133697125376 \epsilon^{3} g^{16} n_B^{7} t^{8} + 2406483969969408 \epsilon^{3} g^{16} n_B^{6} t^{8} + 2406483969969408 \epsilon^{3} g^{16} n_B^{5} t^{8} + 1504052481230880 \epsilon^{3} g^{16} n_B^{4} t^{8} + 601620992492352 \epsilon^{3} g^{16} n_B^{3} t^{8} + 150405248123088 \epsilon^{3} g^{16} n_B^{2} t^{8} + 21486464017584 \epsilon^{3} g^{16} n_B t^{8} + 1342904001099 \epsilon^{3} g^{16} t^{8} + 75336769879552 \epsilon^{3} g^{14} n_B^{7} t^{10} + 263678694578432 \epsilon^{3} g^{14} n_B^{6} t^{10} + 395518041867648 \epsilon^{3} g^{14} n_B^{5} t^{10} + 329598368223040 \epsilon^{3} g^{14} n_B^{4} t^{10} + 164799184111520 \epsilon^{3} g^{14} n_B^{3} t^{10} + 49439755233456 \epsilon^{3} g^{14} n_B^{2} t^{10} + 8239959205576 \epsilon^{3} g^{14} n_B t^{10} + 588568514684 \epsilon^{3} g^{14} t^{10} + 12673685623808 \epsilon^{3} g^{12} n_B^{6} t^{12} + 38021056871424 \epsilon^{3} g^{12} n_B^{5} t^{12} + 47526321089280 \epsilon^{3} g^{12} n_B^{4} t^{12} + 31684214059520 \epsilon^{3} g^{12} n_B^{3} t^{12} + 11881580272320 \epsilon^{3} g^{12} n_B^{2} t^{12} + 2376316054464 \epsilon^{3} g^{12} n_B t^{12} + 198026337872 \epsilon^{3} g^{12} t^{12} + 1591699749120 \epsilon^{3} g^{10} n_B^{5} t^{14} + 3979249372800 \epsilon^{3} g^{10} n_B^{4} t^{14} + 3979249372800 \epsilon^{3} g^{10} n_B^{3} t^{14} + 1989624686400 \epsilon^{3} g^{10} n_B^{2} t^{14} + 497406171600 \epsilon^{3} g^{10} n_B t^{14} + 49740617160 \epsilon^{3} g^{10} t^{14} + 143382595760 \epsilon^{3} g^{8} n_B^{4} t^{16} + 286765191520 \epsilon^{3} g^{8} n_B^{3} t^{16} + 215073893640 \epsilon^{3} g^{8} n_B^{2} t^{16} + 71691297880 \epsilon^{3} g^{8} n_B t^{16} + 8961412235 \epsilon^{3} g^{8} t^{16} + 8732163760 \epsilon^{3} g^{6} n_B^{3} t^{18} + 13098245640 \epsilon^{3} g^{6} n_B^{2} t^{18} + 6549122820 \epsilon^{3} g^{6} n_B t^{18} + 1091520470 \epsilon^{3} g^{6} t^{18} + 324004260 \epsilon^{3} g^{4} n_B^{2} t^{20} + 324004260 \epsilon^{3} g^{4} n_B t^{20} + 81001065 \epsilon^{3} g^{4} t^{20} + 5643456 \epsilon^{3} g^{2} n_B t^{22} + 2821728 \epsilon^{3} g^{2} t^{22} + 135661078090137600 \epsilon g^{26} n_B^{13} + 881797007585894400 \epsilon g^{26} n_B^{12} + 2645391022757683200 \epsilon g^{26} n_B^{11} + 4849883541722419200 \epsilon g^{26} n_B^{10} + 6062354427153024000 \epsilon g^{26} n_B^{9} + 5456118984437721600 \epsilon g^{26} n_B^{8} + 3637412656291814400 \epsilon g^{26} n_B^{7} + 1818706328145907200 \epsilon g^{26} n_B^{6} + 682014873054715200 \epsilon g^{26} n_B^{5} + 189448575848532000 \epsilon g^{26} n_B^{4} + 37889715169706400 \epsilon g^{26} n_B^{3} + 5166779341323600 \epsilon g^{26} n_B^{2} + 430564945110300 \epsilon g^{26} n_B + 16560190196550 \epsilon g^{26} + 134679933358202880 \epsilon g^{24} n_B^{12} t^{2} + 808079600149217280 \epsilon g^{24} n_B^{11} t^{2} + 2222218900410347520 \epsilon g^{24} n_B^{10} t^{2} + 3703698167350579200 \epsilon g^{24} n_B^{9} t^{2} + 4166660438269401600 \epsilon g^{24} n_B^{8} t^{2} + 3333328350615521280 \epsilon g^{24} n_B^{7} t^{2} + 1944441537859054080 \epsilon g^{24} n_B^{6} t^{2} + 833332087653880320 \epsilon g^{24} n_B^{5} t^{2} + 260416277391837600 \epsilon g^{24} n_B^{4} t^{2} + 57870283864852800 \epsilon g^{24} n_B^{3} t^{2} + 8680542579727920 \epsilon g^{24} n_B^{2} t^{2} + 789140234520720 \epsilon g^{24} n_B t^{2} + 32880843105030 \epsilon g^{24} t^{2} + 69191215914700800 \epsilon g^{22} n_B^{11} t^{4} + 380551687530854400 \epsilon g^{22} n_B^{10} t^{4} + 951379218827136000 \epsilon g^{22} n_B^{9} t^{4} + 1427068828240704000 \epsilon g^{22} n_B^{8} t^{4} + 1427068828240704000 \epsilon g^{22} n_B^{7} t^{4} + 998948179768492800 \epsilon g^{22} n_B^{6} t^{4} + 499474089884246400 \epsilon g^{22} n_B^{5} t^{4} + 178383603530088000 \epsilon g^{22} n_B^{4} t^{4} + 44595900882522000 \epsilon g^{22} n_B^{3} t^{4} + 7432650147087000 \epsilon g^{22} n_B^{2} t^{4} + 743265014708700 \epsilon g^{22} n_B t^{4} + 33784773395850 \epsilon g^{22} t^{4} + 24534318805994496 \epsilon g^{20} n_B^{10} t^{6} + 122671594029972480 \epsilon g^{20} n_B^{9} t^{6} + 276011086567438080 \epsilon g^{20} n_B^{8} t^{6} + 368014782089917440 \epsilon g^{20} n_B^{7} t^{6} + 322012934328677760 \epsilon g^{20} n_B^{6} t^{6} + 193207760597206656 \epsilon g^{20} n_B^{5} t^{6} + 80503233582169440 \epsilon g^{20} n_B^{4} t^{6} + 23000923880619840 \epsilon g^{20} n_B^{3} t^{6} + 4312673227616220 \epsilon g^{20} n_B^{2} t^{6} + 479185914179580 \epsilon g^{20} n_B t^{6} + 23959295708979 \epsilon g^{20} t^{6} + 6679518946357248 \epsilon g^{18} n_B^{9} t^{8} + 30057835258607616 \epsilon g^{18} n_B^{8} t^{8} + 60115670517215232 \epsilon g^{18} n_B^{7} t^{8} + 70134948936751104 \epsilon g^{18} n_B^{6} t^{8} + 52601211702563328 \epsilon g^{18} n_B^{5} t^{8} + 26300605851281664 \epsilon g^{18} n_B^{4} t^{8} + 8766868617093888 \epsilon g^{18} n_B^{3} t^{8} + 1878614703662976 \epsilon g^{18} n_B^{2} t^{8} + 234826837957872 \epsilon g^{18} n_B t^{8} + 13045935442104 \epsilon g^{18} t^{8} + 1451090291168256 \epsilon g^{16} n_B^{8} t^{10} + 5804361164673024 \epsilon g^{16} n_B^{7} t^{10} + 10157632038177792 \epsilon g^{16} n_B^{6} t^{10} + 10157632038177792 \epsilon g^{16} n_B^{5} t^{10} + 6348520023861120 \epsilon g^{16} n_B^{4} t^{10} + 2539408009544448 \epsilon g^{16} n_B^{3} t^{10} + 634852002386112 \epsilon g^{16} n_B^{2} t^{10} + 90693143198016 \epsilon g^{16} n_B t^{10} + 5668321449876 \epsilon g^{16} t^{10} + 252424363259392 \epsilon g^{14} n_B^{7} t^{12} + 883485271407872 \epsilon g^{14} n_B^{6} t^{12} + 1325227907111808 \epsilon g^{14} n_B^{5} t^{12} + 1104356589259840 \epsilon g^{14} n_B^{4} t^{12} + 552178294629920 \epsilon g^{14} n_B^{3} t^{12} + 165653488388976 \epsilon g^{14} n_B^{2} t^{12} + 27608914731496 \epsilon g^{14} n_B t^{12} + 1972065337964 \epsilon g^{14} t^{12} + 34660665612288 \epsilon g^{12} n_B^{6} t^{14} + 103981996836864 \epsilon g^{12} n_B^{5} t^{14} + 129977496046080 \epsilon g^{12} n_B^{4} t^{14} + 86651664030720 \epsilon g^{12} n_B^{3} t^{14} + 32494374011520 \epsilon g^{12} n_B^{2} t^{14} + 6498874802304 \epsilon g^{12} n_B t^{14} + 541572900192 \epsilon g^{12} t^{14} + 3669003842688 \epsilon g^{10} n_B^{5} t^{16} + 9172509606720 \epsilon g^{10} n_B^{4} t^{16} + 9172509606720 \epsilon g^{10} n_B^{3} t^{16} + 4586254803360 \epsilon g^{10} n_B^{2} t^{16} + 1146563700840 \epsilon g^{10} n_B t^{16} + 114656370084 \epsilon g^{10} t^{16} + 289965098208 \epsilon g^{8} n_B^{4} t^{18} + 579930196416 \epsilon g^{8} n_B^{3} t^{18} + 434947647312 \epsilon g^{8} n_B^{2} t^{18} + 144982549104 \epsilon g^{8} n_B t^{18} + 18122818638 \epsilon g^{8} t^{18} + 16301850288 \epsilon g^{6} n_B^{3} t^{20} + 24452775432 \epsilon g^{6} n_B^{2} t^{20} + 12226387716 \epsilon g^{6} n_B t^{20} + 2037731286 \epsilon g^{6} t^{20} + 593823348 \epsilon g^{4} n_B^{2} t^{22} + 593823348 \epsilon g^{4} n_B t^{22} + 148455837 \epsilon g^{4} t^{22} + 10816624 \epsilon g^{2} n_B t^{24} + 5408312 \epsilon g^{2} t^{24}

M_{28}(k) = 2 \Omega^{26} g^{2} n_B + \Omega^{26} g^{2} + 2 \Omega^{25} \epsilon g^{2} + 6 \Omega^{24} \epsilon^{2} g^{2} n_B + 3 \Omega^{24} \epsilon^{2} g^{2} + 268435452 \Omega^{24} g^{4} n_B^{2} + 268435452 \Omega^{24} g^{4} n_B + 134217699 \Omega^{24} g^{4} + 1300 \Omega^{24} g^{2} n_B t^{2} + 650 \Omega^{24} g^{2} t^{2} + 4 \Omega^{23} \epsilon^{3} g^{2} + 268435392 \Omega^{23} \epsilon g^{4} n_B + 134217696 \Omega^{23} \epsilon g^{4} + 1200 \Omega^{23} \epsilon g^{2} t^{2} + 10 \Omega^{22} \epsilon^{4} g^{2} n_B + 5 \Omega^{22} \epsilon^{4} g^{2} + 201326724 \Omega^{22} \epsilon^{2} g^{4} n_B^{2} + 201326724 \Omega^{22} \epsilon^{2} g^{4} n_B + 100663284 \Omega^{22} \epsilon^{2} g^{4} + 3312 \Omega^{22} \epsilon^{2} g^{2} n_B t^{2} + 1656 \Omega^{22} \epsilon^{2} g^{2} t^{2} + 7625060614080 \Omega^{22} g^{6} n_B^{3} + 11437590921120 \Omega^{22} g^{6} n_B^{2} + 11434101261000 \Omega^{22} g^{6} n_B + 3810785476980 \Omega^{22} g^{6} + 32614897032 \Omega^{22} g^{4} n_B^{2} t^{2} + 32614897032 \Omega^{22} g^{4} n_B t^{2} + 16307433516 \Omega^{22} g^{4} t^{2} + 179400 \Omega^{22} g^{2} n_B t^{4} + 89700 \Omega^{22} g^{2} t^{4} + 6 \Omega^{21} \epsilon^{5} g^{2} + 134217784 \Omega^{21} \epsilon^{3} g^{4} n_B + 67108892 \Omega^{21} \epsilon^{3} g^{4} + 2024 \Omega^{21} \epsilon^{3} g^{2} t^{2} + 7621660430304 \Omega^{21} \epsilon g^{6} n_B^{2} + 7621660430304 \Omega^{21} \epsilon g^{6} n_B + 2539986780196 \Omega^{21} \epsilon g^{6} + 31004244920 \Omega^{21} \epsilon g^{4} n_B t^{2} + 15502122460 \Omega^{21} \epsilon g^{4} t^{2} + 151800 \Omega^{21} \epsilon g^{2} t^{4} + 14 \Omega^{20} \epsilon^{6} g^{2} n_B + 7 \Omega^{20} \epsilon^{6} g^{2} + 83886500 \Omega^{20} \epsilon^{4} g^{4} n_B^{2} + 83886500 \Omega^{20} \epsilon^{4} g^{4} n_B + 41943125 \Omega^{20} \epsilon^{4} g^{4} + 4620 \Omega^{20} \epsilon^{4} g^{2} n_B t^{2} + 2310 \Omega^{20} \epsilon^{4} g^{2} t^{2} + 2541731610552 \Omega^{20} \epsilon^{2} g^{6} n_B^{3} + 3812597415828 \Omega^{20} \epsilon^{2} g^{6} n_B^{2} + 3810114386604 \Omega^{20} \epsilon^{2} g^{6} n_B + 1269624290664 \Omega^{20} \epsilon^{2} g^{6} + 21474866032 \Omega^{20} \epsilon^{2} g^{4} n_B^{2} t^{2} + 21474866032 \Omega^{20} \epsilon^{2} g^{4} n_B t^{2} + 10737396628 \Omega^{20} \epsilon^{2} g^{4} t^{2} + 382536 \Omega^{20} \epsilon^{2} g^{2} n_B t^{4} + 191268 \Omega^{20} \epsilon^{2} g^{2} t^{4} + 5989548934540080 \Omega^{20} g^{8} n_B^{4} + 11979097869080160 \Omega^{20} g^{8} n_B^{3} + 17873358913093320 \Omega^{20} g^{8} n_B^{2} + 11883809978553240 \Omega^{20} g^{8} n_B + 2963015460969915 \Omega^{20} g^{8} + 286034434826160 \Omega^{20} g^{6} n_B^{3} t^{2} + 429051652239240 \Omega^{20} g^{6} n_B^{2} t^{2} + 428716660269360 \Omega^{20} g^{6} n_B t^{2} + 142849721428140 \Omega^{20} g^{6} t^{2} + 886438346896 \Omega^{20} g^{4} n_B^{2} t^{4} + 886438346896 \Omega^{20} g^{4} n_B t^{4} + 443217417804 \Omega^{20} g^{4} t^{4} + 9209200 \Omega^{20} g^{2} n_B t^{6} + 4604600 \Omega^{20} g^{2} t^{6} + 8 \Omega^{19} \epsilon^{7} g^{2} + 50331960 \Omega^{19} \epsilon^{5} g^{4} n_B + 25165980 \Omega^{19} \epsilon^{5} g^{4} + 2520 \Omega^{19} \epsilon^{5} g^{2} t^{2} + 1692966601200 \Omega^{19} \epsilon^{3} g^{6} n_B^{2} + 1692966601200 \Omega^{19} \epsilon^{3} g^{6} n_B + 564053765160 \Omega^{19} \epsilon^{3} g^{6} + 13086202920 \Omega^{19} \epsilon^{3} g^{4} n_B t^{2} + 6543101460 \Omega^{19} \epsilon^{3} g^{4} t^{2} + 212520 \Omega^{19} \epsilon^{3} g^{2} t^{4} + 5945920639959840 \Omega^{19} \epsilon g^{8} n_B^{3} + 8918880959939760 \Omega^{19} \epsilon g^{8} n_B^{2} + 5925396752937480 \Omega^{19} \epsilon g^{8} n_B + 1476218216478780 \Omega^{19} \epsilon g^{8} + 276374196763520 \Omega^{19} \epsilon g^{6} n_B^{2} t^{2} + 276374196763520 \Omega^{19} \epsilon g^{6} n_B t^{2} + 92073339573260 \Omega^{19} \epsilon g^{6} t^{2} + 787246591096 \Omega^{19} \epsilon g^{4} n_B t^{4} + 393623295548 \Omega^{19} \epsilon g^{4} t^{4} + 7084000 \Omega^{19} \epsilon g^{2} t^{6} + 18 \Omega^{18} \epsilon^{8} g^{2} n_B + 9 \Omega^{18} \epsilon^{8} g^{2} + 29360940 \Omega^{18} \epsilon^{6} g^{4} n_B^{2} + 29360940 \Omega^{18} \epsilon^{6} g^{4} n_B + 14680302 \Omega^{18} \epsilon^{6} g^{4} + 5320 \Omega^{18} \epsilon^{6} g^{2} n_B t^{2} + 2660 \Omega^{18} \epsilon^{6} g^{2} t^{2} + 470771820800 \Omega^{18} \epsilon^{4} g^{6} n_B^{3} + 706157731200 \Omega^{18} \epsilon^{4} g^{6} n_B^{2} + 705179053500 \Omega^{18} \epsilon^{4} g^{6} n_B + 234896571550 \Omega^{18} \epsilon^{4} g^{6} + 7424012360 \Omega^{18} \epsilon^{4} g^{4} n_B^{2} t^{2} + 7424012360 \Omega^{18} \epsilon^{4} g^{4} n_B t^{2} + 3711958040 \Omega^{18} \epsilon^{4} g^{4} t^{2} + 438900 \Omega^{18} \epsilon^{4} g^{2} n_B t^{4} + 219450 \Omega^{18} \epsilon^{4} g^{2} t^{4} + 1122089009515920 \Omega^{18} \epsilon^{2} g^{8} n_B^{4} + 2244178019031840 \Omega^{18} \epsilon^{2} g^{8} n_B^{3} + 3336417273789180 \Omega^{18} \epsilon^{2} g^{8} n_B^{2} + 2214328264273260 \Omega^{18} \epsilon^{2} g^{8} n_B + 551097022928130 \Omega^{18} \epsilon^{2} g^{8} + 85141899534560 \Omega^{18} \epsilon^{2} g^{6} n_B^{3} t^{2} + 127712849301840 \Omega^{18} \epsilon^{2} g^{6} n_B^{2} t^{2} + 127506509635560 \Omega^{18} \epsilon^{2} g^{6} n_B t^{2} + 42467779934140 \Omega^{18} \epsilon^{2} g^{6} t^{2} + 501890112952 \Omega^{18} \epsilon^{2} g^{4} n_B^{2} t^{4} + 501890112952 \Omega^{18} \epsilon^{2} g^{4} n_B t^{4} + 250941537091 \Omega^{18} \epsilon^{2} g^{4} t^{4} + 16151520 \Omega^{18} \epsilon^{2} g^{2} n_B t^{6} + 8075760 \Omega^{18} \epsilon^{2} g^{2} t^{6} + 608889274461468000 \Omega^{18} g^{10} n_B^{5} + 1522223186153670000 \Omega^{18} g^{10} n_B^{4} + 2972892009452929200 \Omega^{18} g^{10} n_B^{3} + 2937114828025723800 \Omega^{18} g^{10} n_B^{2} + 1450795173571126110 \Omega^{18} g^{10} n_B + 286619221653064755 \Omega^{18} g^{10} + 87377789844382560 \Omega^{18} g^{8} n_B^{4} t^{2} + 174755579688765120 \Omega^{18} g^{8} n_B^{3} t^{2} + 259459215105809160 \Omega^{18} g^{8} n_B^{2} t^{2} + 172081425261426600 \Omega^{18} g^{8} n_B t^{2} + 42797781358098420 \Omega^{18} g^{8} t^{2} + 2670518783541440 \Omega^{18} g^{6} n_B^{3} t^{4} + 4005778175312160 \Omega^{18} g^{6} n_B^{2} t^{4} + 3998463622987680 \Omega^{18} g^{6} n_B t^{4} + 1331602115608480 \Omega^{18} g^{6} t^{4} + 9217564018256 \Omega^{18} g^{4} n_B^{2} t^{6} + 9217564018256 \Omega^{18} g^{4} n_B t^{6} + 4608706349618 \Omega^{18} g^{4} t^{6} + 218718500 \Omega^{18} g^{2} n_B t^{8} + 109359250 \Omega^{18} g^{2} t^{8} + 10 \Omega^{17} \epsilon^{9} g^{2} + 16777872 \Omega^{17} \epsilon^{7} g^{4} n_B + 8388936 \Omega^{17} \epsilon^{7} g^{4} + 2736 \Omega^{17} \epsilon^{7} g^{2} t^{2} + 281959768800 \Omega^{17} \epsilon^{5} g^{6} n_B^{2} + 281959768800 \Omega^{17} \epsilon^{5} g^{6} n_B + 93891518136 \Omega^{17} \epsilon^{5} g^{6} + 4018166880 \Omega^{17} \epsilon^{5} g^{4} n_B t^{2} + 2009083440 \Omega^{17} \epsilon^{5} g^{4} t^{2} + 215460 \Omega^{17} \epsilon^{5} g^{2} t^{4} + 739212147627360 \Omega^{17} \epsilon^{3} g^{8} n_B^{3} + 1108818221441040 \Omega^{17} \epsilon^{3} g^{8} n_B^{2} + 734937871686600 \Omega^{17} \epsilon^{3} g^{8} n_B + 182665898936460 \Omega^{17} \epsilon^{3} g^{8} + 51533926023240 \Omega^{17} \epsilon^{3} g^{6} n_B^{2} t^{2} + 51533926023240 \Omega^{17} \epsilon^{3} g^{6} n_B t^{2} + 17157761529570 \Omega^{17} \epsilon^{3} g^{6} t^{2} + 278277468336 \Omega^{17} \epsilon^{3} g^{4} n_B t^{4} + 139138734168 \Omega^{17} \epsilon^{3} g^{4} t^{4} + 8075760 \Omega^{17} \epsilon^{3} g^{2} t^{6} + 589553707697560800 \Omega^{17} \epsilon g^{10} n_B^{4} + 1179107415395121600 \Omega^{17} \epsilon g^{10} n_B^{3} + 1162001855905936080 \Omega^{17} \epsilon g^{10} n_B^{2} + 572448148208375280 \Omega^{17} \epsilon g^{10} n_B + 112786970119015470 \Omega^{17} \epsilon g^{10} + 84122827784396160 \Omega^{17} \epsilon g^{8} n_B^{3} t^{2} + 126184241676594240 \Omega^{17} \epsilon g^{8} n_B^{2} t^{2} + 83570343199240800 \Omega^{17} \epsilon g^{8} n_B t^{2} + 20754464653521360 \Omega^{17} \epsilon g^{8} t^{2} + 2435594560374120 \Omega^{17} \epsilon g^{6} n_B^{2} t^{4} + 2435594560374120 \Omega^{17} \epsilon g^{6} n_B t^{4} + 810823142765514 \Omega^{17} \epsilon g^{6} t^{4} + 7542119802096 \Omega^{17} \epsilon g^{4} n_B t^{6} + 3771059901048 \Omega^{17} \epsilon g^{4} t^{6} + 151420500 \Omega^{17} \epsilon g^{2} t^{8} + 22 \Omega^{16} \epsilon^{10} g^{2} n_B + 11 \Omega^{16} \epsilon^{10} g^{2} + 9438444 \Omega^{16} \epsilon^{8} g^{4} n_B^{2} + 9438444 \Omega^{16} \epsilon^{8} g^{4} n_B + 4719015 \Omega^{16} \epsilon^{8} g^{4} + 5508 \Omega^{16} \epsilon^{8} g^{2} n_B t^{2} + 2754 \Omega^{16} \epsilon^{8} g^{2} t^{2} + 73281201840 \Omega^{16} \epsilon^{6} g^{6} n_B^{3} + 109921802760 \Omega^{16} \epsilon^{6} g^{6} n_B^{2} + 109598827212 \Omega^{16} \epsilon^{6} g^{6} n_B + 36479113146 \Omega^{16} \epsilon^{6} g^{6} + 2101499424 \Omega^{16} \epsilon^{6} g^{4} n_B^{2} t^{2} + 2101499424 \Omega^{16} \epsilon^{6} g^{4} n_B t^{2} + 1050697368 \Omega^{16} \epsilon^{6} g^{4} t^{2} + 406980 \Omega^{16} \epsilon^{6} g^{2} n_B t^{4} + 203490 \Omega^{16} \epsilon^{6} g^{2} t^{4} + 116811894530400 \Omega^{16} \epsilon^{4} g^{8} n_B^{4} + 233623789060800 \Omega^{16} \epsilon^{4} g^{8} n_B^{3} + 345262352612400 \Omega^{16} \epsilon^{4} g^{8} n_B^{2} + 228450458082000 \Omega^{16} \epsilon^{4} g^{8} n_B + 56682407717730 \Omega^{16} \epsilon^{4} g^{8} + 12949720245120 \Omega^{16} \epsilon^{4} g^{6} n_B^{3} t^{2} + 19424580367680 \Omega^{16} \epsilon^{4} g^{6} n_B^{2} t^{2} + 19358312376240 \Omega^{16} \epsilon^{4} g^{6} n_B t^{2} + 6441726126840 \Omega^{16} \epsilon^{4} g^{6} t^{2} + 142544157924 \Omega^{16} \epsilon^{4} g^{4} n_B^{2} t^{4} + 142544157924 \Omega^{16} \epsilon^{4} g^{4} n_B t^{4} + 71268309609 \Omega^{16} \epsilon^{4} g^{4} t^{4} + 14922600 \Omega^{16} \epsilon^{4} g^{2} n_B t^{6} + 7461300 \Omega^{16} \epsilon^{4} g^{2} t^{6} + 72559100407160160 \Omega^{16} \epsilon^{2} g^{10} n_B^{5} + 181397751017900400 \Omega^{16} \epsilon^{2} g^{10} n_B^{4} + 350318850539672880 \Omega^{16} \epsilon^{2} g^{10} n_B^{3} + 344080524791608920 \Omega^{16} \epsilon^{2} g^{10} n_B^{2} + 168958103333291550 \Omega^{16} \epsilon^{2} g^{10} n_B + 33178889235307635 \Omega^{16} \epsilon^{2} g^{10} + 14763749394461760 \Omega^{16} \epsilon^{2} g^{8} n_B^{4} t^{2} + 29527498788923520 \Omega^{16} \epsilon^{2} g^{8} n_B^{3} t^{2} + 43554455264589600 \Omega^{16} \epsilon^{2} g^{8} n_B^{2} t^{2} + 28790705870127840 \Omega^{16} \epsilon^{2} g^{8} n_B t^{2} + 7136432437787220 \Omega^{16} \epsilon^{2} g^{8} t^{2} + 696104310814296 \Omega^{16} \epsilon^{2} g^{6} n_B^{3} t^{4} + 1044156466221444 \Omega^{16} \epsilon^{2} g^{6} n_B^{2} t^{4} + 1040334976975254 \Omega^{16} \epsilon^{2} g^{6} n_B t^{4} + 346141410784053 \Omega^{16} \epsilon^{2} g^{6} t^{4} + 4385107085040 \Omega^{16} \epsilon^{2} g^{4} n_B^{2} t^{6} + 4385107085040 \Omega^{16} \epsilon^{2} g^{4} n_B t^{6} + 2192430646236 \Omega^{16} \epsilon^{2} g^{4} t^{6} + 308897820 \Omega^{16} \epsilon^{2} g^{2} n_B t^{8} + 154448910 \Omega^{16} \epsilon^{2} g^{2} t^{8} + 15829605964151179200 \Omega^{16} g^{12} n_B^{6} + 47488817892453537600 \Omega^{16} g^{12} n_B^{5} + 111861040972090410000 \Omega^{16} g^{12} n_B^{4} + 144574052123424924000 \Omega^{16} g^{12} n_B^{3} + 105101421083395797060 \Omega^{16} g^{12} n_B^{2} + 40729198003758924660 \Omega^{16} g^{12} n_B + 6572985484816942191 \Omega^{16} g^{12} + 4107905564146850880 \Omega^{16} g^{10} n_B^{5} t^{2} + 10269763910367127200 \Omega^{16} g^{10} n_B^{4} t^{2} + 19771701047571267360 \Omega^{16} g^{10} n_B^{3} t^{2} + 19387787660989773840 \Omega^{16} g^{10} n_B^{2} t^{2} + 9504571479499731060 \Omega^{16} g^{10} n_B t^{2} + 1863313259930474130 \Omega^{16} g^{10} t^{2} + 360957458073926880 \Omega^{16} g^{8} n_B^{4} t^{4} + 721914916147853760 \Omega^{16} g^{8} n_B^{3} t^{4} + 1063349454162488400 \Omega^{16} g^{8} n_B^{2} t^{4} + 702391996088561520 \Omega^{16} g^{8} n_B t^{4} + 173975795722458150 \Omega^{16} g^{8} t^{4} + 10031216911007376 \Omega^{16} g^{6} n_B^{3} t^{6} + 15046825366511064 \Omega^{16} g^{6} n_B^{2} t^{6} + 14985594698805636 \Omega^{16} g^{6} n_B t^{6} + 4984993121650974 \Omega^{16} g^{6} t^{6} + 45096743198856 \Omega^{16} g^{4} n_B^{2} t^{8} + 45096743198856 \Omega^{16} g^{4} n_B t^{8} + 22546882975938 \Omega^{16} g^{4} t^{8} + 2677114440 \Omega^{16} g^{2} n_B t^{10} + 1338557220 \Omega^{16} g^{2} t^{10} + 12 \Omega^{15} \epsilon^{11} g^{2} + 5243920 \Omega^{15} \epsilon^{9} g^{4} n_B + 2621960 \Omega^{15} \epsilon^{9} g^{4} + 2720 \Omega^{15} \epsilon^{9} g^{2} t^{2} + 41729563008 \Omega^{15} \epsilon^{7} g^{6} n_B^{2} + 41729563008 \Omega^{15} \epsilon^{7} g^{6} n_B + 13880026560 \Omega^{15} \epsilon^{7} g^{6} + 1069617696 \Omega^{15} \epsilon^{7} g^{4} n_B t^{2} + 534808848 \Omega^{15} \epsilon^{7} g^{4} t^{2} + 186048 \Omega^{15} \epsilon^{7} g^{2} t^{4} + 68753894544000 \Omega^{15} \epsilon^{5} g^{8} n_B^{3} + 103130841816000 \Omega^{15} \epsilon^{5} g^{8} n_B^{2} + 68089756615488 \Omega^{15} \epsilon^{5} g^{8} n_B + 16856404671744 \Omega^{15} \epsilon^{5} g^{8} + 6932661671616 \Omega^{15} \epsilon^{5} g^{6} n_B^{2} t^{2} + 6932661671616 \Omega^{15} \epsilon^{5} g^{6} n_B t^{2} + 2305139222976 \Omega^{15} \epsilon^{5} g^{6} t^{2} + 69175555008 \Omega^{15} \epsilon^{5} g^{4} n_B t^{4} + 34587777504 \Omega^{15} \epsilon^{5} g^{4} t^{4} + 6511680 \Omega^{15} \epsilon^{5} g^{2} t^{6} + 46158597485111040 \Omega^{15} \epsilon^{3} g^{10} n_B^{4} + 92317194970222080 \Omega^{15} \epsilon^{3} g^{10} n_B^{3} + 90347429442585600 \Omega^{15} \epsilon^{3} g^{10} n_B^{2} + 44188831957474560 \Omega^{15} \epsilon^{3} g^{10} n_B + 8642322614229216 \Omega^{15} \epsilon^{3} g^{10} + 8763286043994816 \Omega^{15} \epsilon^{3} g^{8} n_B^{3} t^{2} + 13144929065992224 \Omega^{15} \epsilon^{3} g^{8} n_B^{2} t^{2} + 8668274246696256 \Omega^{15} \epsilon^{3} g^{8} n_B t^{2} + 2143315612349424 \Omega^{15} \epsilon^{3} g^{8} t^{2} + 382898115122976 \Omega^{15} \epsilon^{3} g^{6} n_B^{2} t^{4} + 382898115122976 \Omega^{15} \epsilon^{3} g^{6} n_B t^{4} + 127294859095824 \Omega^{15} \epsilon^{3} g^{6} t^{4} + 2193747684288 \Omega^{15} \epsilon^{3} g^{4} n_B t^{6} + 1096873842144 \Omega^{15} \epsilon^{3} g^{4} t^{6} + 137287920 \Omega^{15} \epsilon^{3} g^{2} t^{8} + 14579061080397811200 \Omega^{15} \epsilon g^{12} n_B^{5} + 36447652700994528000 \Omega^{15} \epsilon g^{12} n_B^{4} + 46909959617330991360 \Omega^{15} \epsilon g^{12} n_B^{3} + 33917286725001959040 \Omega^{15} \epsilon g^{12} n_B^{2} + 13070138745659386464 \Omega^{15} \epsilon g^{12} n_B + 2097110008695850992 \Omega^{15} \epsilon g^{12} + 3815836721558807040 \Omega^{15} \epsilon g^{10} n_B^{4} t^{2} + 7631673443117614080 \Omega^{15} \epsilon g^{10} n_B^{3} t^{2} + 7455747121509592320 \Omega^{15} \epsilon g^{10} n_B^{2} t^{2} + 3639910399950785280 \Omega^{15} \epsilon g^{10} n_B t^{2} + 710545973844438720 \Omega^{15} \epsilon g^{10} t^{2} + 328271687415155520 \Omega^{15} \epsilon g^{8} n_B^{3} t^{4} + 492407531122733280 \Omega^{15} \epsilon g^{8} n_B^{2} t^{4} + 324490510208776512 \Omega^{15} \epsilon g^{8} n_B t^{4} + 80177333250599376 \Omega^{15} \epsilon g^{8} t^{4} + 8488970667405600 \Omega^{15} \epsilon g^{6} n_B^{2} t^{6} + 8488970667405600 \Omega^{15} \epsilon g^{6} n_B t^{6} + 2821677576277200 \Omega^{15} \epsilon g^{6} t^{6} + 33526067483456 \Omega^{15} \epsilon g^{4} n_B t^{8} + 16763033741728 \Omega^{15} \epsilon g^{4} t^{8} + 1647455040 \Omega^{15} \epsilon g^{2} t^{10} + 26 \Omega^{14} \epsilon^{12} g^{2} n_B + 13 \Omega^{14} \epsilon^{12} g^{2} + 2885300 \Omega^{14} \epsilon^{10} g^{4} n_B^{2} + 2885300 \Omega^{14} \epsilon^{10} g^{4} n_B + 1442408 \Omega^{14} \epsilon^{10} g^{4} + 5280 \Omega^{14} \epsilon^{10} g^{2} n_B t^{2} + 2640 \Omega^{14} \epsilon^{10} g^{2} t^{2} + 10491829344 \Omega^{14} \epsilon^{8} g^{6} n_B^{3} + 15737744016 \Omega^{14} \epsilon^{8} g^{6} n_B^{2} + 15640204464 \Omega^{14} \epsilon^{8} g^{6} n_B + 5197144896 \Omega^{14} \epsilon^{8} g^{6} + 532341512 \Omega^{14} \epsilon^{8} g^{4} n_B^{2} t^{2} + 532341512 \Omega^{14} \epsilon^{8} g^{4} n_B t^{2} + 266119860 \Omega^{14} \epsilon^{8} g^{4} t^{2} + 330480 \Omega^{14} \epsilon^{8} g^{2} n_B t^{4} + 165240 \Omega^{14} \epsilon^{8} g^{2} t^{4} + 10226172566400 \Omega^{14} \epsilon^{6} g^{8} n_B^{4} + 20452345132800 \Omega^{14} \epsilon^{6} g^{8} n_B^{3} + 29928755530800 \Omega^{14} \epsilon^{6} g^{8} n_B^{2} + 19702582964400 \Omega^{14} \epsilon^{6} g^{8} n_B + 4863445314672 \Omega^{14} \epsilon^{6} g^{8} + 1610478556032 \Omega^{14} \epsilon^{6} g^{6} n_B^{3} t^{2} + 2415717834048 \Omega^{14} \epsilon^{6} g^{6} n_B^{2} t^{2} + 2398402056096 \Omega^{14} \epsilon^{6} g^{6} n_B t^{2} + 796581389040 \Omega^{14} \epsilon^{6} g^{6} t^{2} + 32221538488 \Omega^{14} \epsilon^{6} g^{4} n_B^{2} t^{4} + 32221538488 \Omega^{14} \epsilon^{6} g^{4} n_B t^{4} + 16107532560 \Omega^{14} \epsilon^{6} g^{4} t^{4} + 10852800 \Omega^{14} \epsilon^{6} g^{2} n_B t^{6} + 5426400 \Omega^{14} \epsilon^{6} g^{2} t^{6} + 4795896527751360 \Omega^{14} \epsilon^{4} g^{10} n_B^{5} + 11989741319378400 \Omega^{14} \epsilon^{4} g^{10} n_B^{4} + 22778690655633600 \Omega^{14} \epsilon^{4} g^{10} n_B^{3} + 22178294664072000 \Omega^{14} \epsilon^{4} g^{10} n_B^{2} + 10794911843194800 \Omega^{14} \epsilon^{4} g^{10} n_B + 2100731521564680 \Omega^{14} \epsilon^{4} g^{10} + 1262690054470656 \Omega^{14} \epsilon^{4} g^{8} n_B^{4} t^{2} + 2525380108941312 \Omega^{14} \epsilon^{4} g^{8} n_B^{3} t^{2} + 3684944679755424 \Omega^{14} \epsilon^{4} g^{8} n_B^{2} t^{2} + 2422254625284768 \Omega^{14} \epsilon^{4} g^{8} n_B t^{2} + 597015905624448 \Omega^{14} \epsilon^{4} g^{8} t^{2} + 87163102946448 \Omega^{14} \epsilon^{4} g^{6} n_B^{3} t^{4} + 130744654419672 \Omega^{14} \epsilon^{4} g^{6} n_B^{2} t^{4} + 129753507603336 \Omega^{14} \epsilon^{4} g^{6} n_B t^{4} + 43085978065056 \Omega^{14} \epsilon^{4} g^{6} t^{4} + 1004988364368 \Omega^{14} \epsilon^{4} g^{4} n_B^{2} t^{6} + 1004988364368 \Omega^{14} \epsilon^{4} g^{4} n_B t^{6} + 502390188864 \Omega^{14} \epsilon^{4} g^{4} t^{6} + 223839000 \Omega^{14} \epsilon^{4} g^{2} n_B t^{8} + 111919500 \Omega^{14} \epsilon^{4} g^{2} t^{8} + 1286967499147584000 \Omega^{14} \epsilon^{2} g^{12} n_B^{6} + 3860902497442752000 \Omega^{14} \epsilon^{2} g^{12} n_B^{5} + 8901008830799078400 \Omega^{14} \epsilon^{2} g^{12} n_B^{4} + 11367180165860236800 \Omega^{14} \epsilon^{2} g^{12} n_B^{3} + 8166089671296530400 \Omega^{14} \epsilon^{2} g^{12} n_B^{2} + 3125983337940204000 \Omega^{14} \epsilon^{2} g^{12} n_B + 498124060210674720 \Omega^{14} \epsilon^{2} g^{12} + 441994290111939840 \Omega^{14} \epsilon^{2} g^{10} n_B^{5} t^{2} + 1104985725279849600 \Omega^{14} \epsilon^{2} g^{10} n_B^{4} t^{2} + 2091230827972080000 \Omega^{14} \epsilon^{2} g^{10} n_B^{3} t^{2} + 2031860516678270400 \Omega^{14} \epsilon^{2} g^{10} n_B^{2} t^{2} + 986912582070533280 \Omega^{14} \epsilon^{2} g^{10} n_B t^{2} + 191645729098216560 \Omega^{14} \epsilon^{2} g^{10} t^{2} + 54112917865547616 \Omega^{14} \epsilon^{2} g^{8} n_B^{4} t^{4} + 108225835731095232 \Omega^{14} \epsilon^{2} g^{8} n_B^{3} t^{4} + 157692075139704024 \Omega^{14} \epsilon^{2} g^{8} n_B^{2} t^{4} + 103579157274156408 \Omega^{14} \epsilon^{2} g^{8} n_B t^{4} + 25509818138852088 \Omega^{14} \epsilon^{2} g^{8} t^{4} + 2236588704571776 \Omega^{14} \epsilon^{2} g^{6} n_B^{3} t^{6} + 3354883056857664 \Omega^{14} \epsilon^{2} g^{6} n_B^{2} t^{6} + 3328399900185552 \Omega^{14} \epsilon^{2} g^{6} n_B t^{6} + 1105052773949832 \Omega^{14} \epsilon^{2} g^{6} t^{6} + 17567187428840 \Omega^{14} \epsilon^{2} g^{4} n_B^{2} t^{8} + 17567187428840 \Omega^{14} \epsilon^{2} g^{4} n_B t^{8} + 8781681538376 \Omega^{14} \epsilon^{2} g^{4} t^{8} + 2965419072 \Omega^{14} \epsilon^{2} g^{2} n_B t^{10} + 1482709536 \Omega^{14} \epsilon^{2} g^{2} t^{10} + 149752838749497984000 \Omega^{14} g^{14} n_B^{7} + 524134935623242944000 \Omega^{14} g^{14} n_B^{6} + 1407383866607893574400 \Omega^{14} g^{14} n_B^{5} + 2208122327461626576000 \Omega^{14} g^{14} n_B^{4} + 2080276267451165784000 \Omega^{14} g^{14} n_B^{3} + 1174359541526743572000 \Omega^{14} g^{14} n_B^{2} + 367782074671994782800 \Omega^{14} g^{14} n_B + 49289121434469516600 \Omega^{14} g^{14} + 56103084030896640000 \Omega^{14} g^{12} n_B^{6} t^{2} + 168309252092689920000 \Omega^{14} g^{12} n_B^{5} t^{2} + 386557403875115892480 \Omega^{14} g^{12} n_B^{4} t^{2} + 492599387595748584960 \Omega^{14} g^{12} n_B^{3} t^{2} + 353144012107913326080 \Omega^{14} g^{12} n_B^{2} t^{2} + 134895860325487353600 \Omega^{14} g^{12} n_B t^{2} + 21448605265219962000 \Omega^{14} g^{12} t^{2} + 8735498065557502080 \Omega^{14} g^{10} n_B^{5} t^{4} + 21838745163893755200 \Omega^{14} g^{10} n_B^{4} t^{4} + 41223561758638788480 \Omega^{14} g^{10} n_B^{3} t^{4} + 39996597474064427520 \Omega^{14} g^{10} n_B^{2} t^{4} + 19399742888995030800 \Omega^{14} g^{10} n_B t^{4} + 3761730037616569320 \Omega^{14} g^{10} t^{4} + 638192242410725184 \Omega^{14} g^{8} n_B^{4} t^{6} + 1276384484821450368 \Omega^{14} g^{8} n_B^{3} t^{6} + 1856442939342002256 \Omega^{14} g^{8} n_B^{2} t^{6} + 1218250696931277072 \Omega^{14} g^{8} n_B t^{6} + 299749554064247760 \Omega^{14} g^{8} t^{6} + 18340417995399264 \Omega^{14} g^{6} n_B^{3} t^{8} + 27510626993098896 \Omega^{14} g^{6} n_B^{2} t^{8} + 27270778947149184 \Omega^{14} g^{6} n_B t^{8} + 9050284974724776 \Omega^{14} g^{6} t^{8} + 114882475730128 \Omega^{14} g^{4} n_B^{2} t^{10} + 114882475730128 \Omega^{14} g^{4} n_B t^{10} + 57426401505040 \Omega^{14} g^{4} t^{10} + 17847429600 \Omega^{14} g^{2} n_B t^{12} + 8923714800 \Omega^{14} g^{2} t^{12} + 14 \Omega^{13} \epsilon^{13} g^{2} + 1574280 \Omega^{13} \epsilon^{11} g^{4} n_B + 787140 \Omega^{13} \epsilon^{11} g^{4} + 2520 \Omega^{13} \epsilon^{11} g^{2} t^{2} + 5790341760 \Omega^{13} \epsilon^{9} g^{6} n_B^{2} + 5790341760 \Omega^{13} \epsilon^{9} g^{6} n_B + 1921373100 \Omega^{13} \epsilon^{9} g^{6} + 259621800 \Omega^{13} \epsilon^{9} g^{4} n_B t^{2} + 129810900 \Omega^{13} \epsilon^{9} g^{4} t^{2} + 142800 \Omega^{13} \epsilon^{9} g^{2} t^{4} + 5666907929088 \Omega^{13} \epsilon^{7} g^{8} n_B^{3} + 8500361893632 \Omega^{13} \epsilon^{7} g^{8} n_B^{2} + 5575763223744 \Omega^{13} \epsilon^{7} g^{8} n_B + 1371154629600 \Omega^{13} \epsilon^{7} g^{8} + 807732566624 \Omega^{13} \epsilon^{7} g^{6} n_B^{2} t^{2} + 807732566624 \Omega^{13} \epsilon^{7} g^{6} n_B t^{2} + 267836782968 \Omega^{13} \epsilon^{7} g^{6} t^{2} + 14495631024 \Omega^{13} \epsilon^{7} g^{4} n_B t^{4} + 7247815512 \Omega^{13} \epsilon^{7} g^{4} t^{4} + 4341120 \Omega^{13} \epsilon^{7} g^{2} t^{6} + 2688932097748800 \Omega^{13} \epsilon^{5} g^{10} n_B^{4} + 5377864195497600 \Omega^{13} \epsilon^{5} g^{10} n_B^{3} + 5209635420736128 \Omega^{13} \epsilon^{5} g^{10} n_B^{2} + 2520703322987328 \Omega^{13} \epsilon^{5} g^{10} n_B + 487538304567408 \Omega^{13} \epsilon^{5} g^{10} + 656221503816192 \Omega^{13} \epsilon^{5} g^{8} n_B^{3} t^{2} + 984332255724288 \Omega^{13} \epsilon^{5} g^{8} n_B^{2} t^{2} + 644513364065952 \Omega^{13} \epsilon^{5} g^{8} n_B t^{2} + 158201306078928 \Omega^{13} \epsilon^{5} g^{8} t^{2} + 41607553032000 \Omega^{13} \epsilon^{5} g^{6} n_B^{2} t^{4} + 41607553032000 \Omega^{13} \epsilon^{5} g^{6} n_B t^{4} + 13792859473128 \Omega^{13} \epsilon^{5} g^{6} t^{4} + 432499122288 \Omega^{13} \epsilon^{5} g^{4} n_B t^{6} + 216249561144 \Omega^{13} \epsilon^{5} g^{4} t^{6} + 85465800 \Omega^{13} \epsilon^{5} g^{2} t^{8} + 766970658876764160 \Omega^{13} \epsilon^{3} g^{12} n_B^{5} + 1917426647191910400 \Omega^{13} \epsilon^{3} g^{12} n_B^{4} + 2436302156922213120 \Omega^{13} \epsilon^{3} g^{12} n_B^{3} + 1737026588191409280 \Omega^{13} \epsilon^{3} g^{12} n_B^{2} + 659712929646651840 \Omega^{13} \epsilon^{3} g^{12} n_B + 104266255031154720 \Omega^{13} \epsilon^{3} g^{12} + 249941327629341888 \Omega^{13} \epsilon^{3} g^{10} n_B^{4} t^{2} + 499882655258683776 \Omega^{13} \epsilon^{3} g^{10} n_B^{3} t^{2} + 483175519933330368 \Omega^{13} \epsilon^{3} g^{10} n_B^{2} t^{2} + 233234192303988480 \Omega^{13} \epsilon^{3} g^{10} n_B t^{2} + 45000778727288736 \Omega^{13} \epsilon^{3} g^{10} t^{2} + 28891983992313984 \Omega^{13} \epsilon^{3} g^{8} n_B^{3} t^{4} + 43337975988470976 \Omega^{13} \epsilon^{3} g^{8} n_B^{2} t^{4} + 28352686820941056 \Omega^{13} \epsilon^{3} g^{8} n_B t^{4} + 6953347412392032 \Omega^{13} \epsilon^{3} g^{8} t^{4} + 1108881349054400 \Omega^{13} \epsilon^{3} g^{6} n_B^{2} t^{6} + 1108881349054400 \Omega^{13} \epsilon^{3} g^{6} n_B t^{6} + 367533923127744 \Omega^{13} \epsilon^{3} g^{6} t^{6} + 7835905254368 \Omega^{13} \epsilon^{3} g^{4} n_B t^{8} + 3917952627184 \Omega^{13} \epsilon^{3} g^{4} t^{8} + 1153218528 \Omega^{13} \epsilon^{3} g^{2} t^{10} + 127616655274438579200 \Omega^{13} \epsilon g^{14} n_B^{6} + 382849965823315737600 \Omega^{13} \epsilon g^{14} n_B^{5} + 598554913959539066880 \Omega^{13} \epsilon g^{14} n_B^{4} + 559026551546885237760 \Omega^{13} \epsilon g^{14} n_B^{3} + 312709855835152722240 \Omega^{13} \epsilon g^{14} n_B^{2} + 97004907698929392960 \Omega^{13} \epsilon g^{14} n_B + 12871752799218502560 \Omega^{13} \epsilon g^{14} + 48569197049196295680 \Omega^{13} \epsilon g^{12} n_B^{5} t^{2} + 121422992622990739200 \Omega^{13} \epsilon g^{12} n_B^{4} t^{2} + 153965165742879509760 \Omega^{13} \epsilon g^{12} n_B^{3} t^{2} + 109524755991328525440 \Omega^{13} \epsilon g^{12} n_B^{2} t^{2} + 41499791833908546720 \Omega^{13} \epsilon g^{12} n_B t^{2} + 6543203005832543760 \Omega^{13} \epsilon g^{12} t^{2} + 7585632404792216640 \Omega^{13} \epsilon g^{10} n_B^{4} t^{4} + 15171264809584433280 \Omega^{13} \epsilon g^{10} n_B^{3} t^{4} + 14645856069286445760 \Omega^{13} \epsilon g^{10} n_B^{2} t^{4} + 7060223664494229120 \Omega^{13} \epsilon g^{10} n_B t^{4} + 1360328487674788272 \Omega^{13} \epsilon g^{10} t^{4} + 536377332159751680 \Omega^{13} \epsilon g^{8} n_B^{3} t^{6} + 804565998239627520 \Omega^{13} \epsilon g^{8} n_B^{2} t^{6} + 526011089305506720 \Omega^{13} \epsilon g^{8} n_B t^{6} + 128911211612815440 \Omega^{13} \epsilon g^{8} t^{6} + 14150063755326592 \Omega^{13} \epsilon g^{6} n_B^{2} t^{8} + 14150063755326592 \Omega^{13} \epsilon g^{6} n_B t^{8} + 4688511900412424 \Omega^{13} \epsilon g^{6} t^{8} + 76398733500784 \Omega^{13} \epsilon g^{4} n_B t^{10} + 38199366750392 \Omega^{13} \epsilon g^{4} t^{10} + 9610154400 \Omega^{13} \epsilon g^{2} t^{12} + 30 \Omega^{12} \epsilon^{14} g^{2} n_B + 15 \Omega^{12} \epsilon^{14} g^{2} + 854100 \Omega^{12} \epsilon^{12} g^{4} n_B^{2} + 854100 \Omega^{12} \epsilon^{12} g^{4} n_B + 426777 \Omega^{12} \epsilon^{12} g^{4} + 4732 \Omega^{12} \epsilon^{12} g^{2} n_B t^{2} + 2366 \Omega^{12} \epsilon^{12} g^{2} t^{2} + 1434028200 \Omega^{12} \epsilon^{10} g^{6} n_B^{3} + 2151042300 \Omega^{12} \epsilon^{10} g^{6} n_B^{2} + 2123138556 \Omega^{12} \epsilon^{10} g^{6} n_B + 703062228 \Omega^{12} \epsilon^{10} g^{6} + 124452624 \Omega^{12} \epsilon^{10} g^{4} n_B^{2} t^{2} + 124452624 \Omega^{12} \epsilon^{10} g^{4} n_B t^{2} + 62180812 \Omega^{12} \epsilon^{10} g^{4} t^{2} + 240240 \Omega^{12} \epsilon^{10} g^{2} n_B t^{4} + 120120 \Omega^{12} \epsilon^{10} g^{2} t^{4} + 824911617456 \Omega^{12} \epsilon^{8} g^{8} n_B^{4} + 1649823234912 \Omega^{12} \epsilon^{8} g^{8} n_B^{3} + 2375373291768 \Omega^{12} \epsilon^{8} g^{8} n_B^{2} + 1550461674312 \Omega^{12} \epsilon^{8} g^{8} n_B + 379414134657 \Omega^{12} \epsilon^{8} g^{8} + 180080513680 \Omega^{12} \epsilon^{8} g^{6} n_B^{3} t^{2} + 270120770520 \Omega^{12} \epsilon^{8} g^{6} n_B^{2} t^{2} + 266100582864 \Omega^{12} \epsilon^{8} g^{6} n_B t^{2} + 88030163012 \Omega^{12} \epsilon^{8} g^{6} t^{2} + 6331115744 \Omega^{12} \epsilon^{8} g^{4} n_B^{2} t^{4} + 6331115744 \Omega^{12} \epsilon^{8} g^{4} n_B t^{4} + 3163149228 \Omega^{12} \epsilon^{8} g^{4} t^{4} + 6683040 \Omega^{12} \epsilon^{8} g^{2} n_B t^{6} + 3341520 \Omega^{12} \epsilon^{8} g^{2} t^{6} + 265984902066240 \Omega^{12} \epsilon^{6} g^{10} n_B^{5} + 664962255165600 \Omega^{12} \epsilon^{6} g^{10} n_B^{4} + 1233542870271936 \Omega^{12} \epsilon^{6} g^{10} n_B^{3} + 1185352050242304 \Omega^{12} \epsilon^{6} g^{10} n_B^{2} + 569378550588288 \Omega^{12} \epsilon^{6} g^{10} n_B + 109296008759280 \Omega^{12} \epsilon^{6} g^{10} + 88586261637888 \Omega^{12} \epsilon^{6} g^{8} n_B^{4} t^{2} + 177172523275776 \Omega^{12} \epsilon^{6} g^{8} n_B^{3} t^{2} + 254032163922960 \Omega^{12} \epsilon^{6} g^{8} n_B^{2} t^{2} + 165445902285072 \Omega^{12} \epsilon^{6} g^{8} n_B t^{2} + 40395272327976 \Omega^{12} \epsilon^{6} g^{8} t^{2} + 8668393588448 \Omega^{12} \epsilon^{6} g^{6} n_B^{3} t^{4} + 13002590382672 \Omega^{12} \epsilon^{6} g^{6} n_B^{2} t^{4} + 12799969404320 \Omega^{12} \epsilon^{6} g^{6} n_B t^{4} + 4232886305048 \Omega^{12} \epsilon^{6} g^{6} t^{4} + 177301112928 \Omega^{12} \epsilon^{6} g^{4} n_B^{2} t^{6} + 177301112928 \Omega^{12} \epsilon^{6} g^{4} n_B t^{6} + 88582185336 \Omega^{12} \epsilon^{6} g^{4} t^{6} + 123450600 \Omega^{12} \epsilon^{6} g^{2} n_B t^{8} + 61725300 \Omega^{12} \epsilon^{6} g^{2} t^{8} + 57709923855696000 \Omega^{12} \epsilon^{4} g^{12} n_B^{6} + 173129771567088000 \Omega^{12} \epsilon^{4} g^{12} n_B^{5} + 387668187768852000 \Omega^{12} \epsilon^{4} g^{12} n_B^{4} + 486786756259224000 \Omega^{12} \epsilon^{4} g^{12} n_B^{3} + 343950064203034800 \Omega^{12} \epsilon^{4} g^{12} n_B^{2} + 129411648001270800 \Omega^{12} \epsilon^{4} g^{12} n_B + 20253858469183680 \Omega^{12} \epsilon^{4} g^{12} + 24063357628724352 \Omega^{12} \epsilon^{4} g^{10} n_B^{5} t^{2} + 60158394071810880 \Omega^{12} \epsilon^{4} g^{10} n_B^{4} t^{2} + 111063453911834112 \Omega^{12} \epsilon^{4} g^{10} n_B^{3} t^{2} + 106436786795940288 \Omega^{12} \epsilon^{4} g^{10} n_B^{2} t^{2} + 50990409051241728 \Omega^{12} \epsilon^{4} g^{10} n_B t^{2} + 9761019862024512 \Omega^{12} \epsilon^{4} g^{10} t^{2} + 3827108217285936 \Omega^{12} \epsilon^{4} g^{8} n_B^{4} t^{4} + 7654216434571872 \Omega^{12} \epsilon^{4} g^{8} n_B^{3} t^{4} + 10954545764028408 \Omega^{12} \epsilon^{4} g^{8} n_B^{2} t^{4} + 7127437546742472 \Omega^{12} \epsilon^{4} g^{8} n_B t^{4} + 1738489682345076 \Omega^{12} \epsilon^{4} g^{8} t^{4} + 227956748878208 \Omega^{12} \epsilon^{4} g^{6} n_B^{3} t^{6} + 341935123317312 \Omega^{12} \epsilon^{4} g^{6} n_B^{2} t^{6} + 336497290135344 \Omega^{12} \epsilon^{4} g^{6} n_B t^{6} + 111259457848120 \Omega^{12} \epsilon^{4} g^{6} t^{6} + 3170296088136 \Omega^{12} \epsilon^{4} g^{4} n_B^{2} t^{8} + 3170296088136 \Omega^{12} \epsilon^{4} g^{4} n_B t^{8} + 1583908743558 \Omega^{12} \epsilon^{4} g^{4} t^{8} + 1629547920 \Omega^{12} \epsilon^{4} g^{2} n_B t^{10} + 814773960 \Omega^{12} \epsilon^{4} g^{2} t^{10} + 8634244044690777600 \Omega^{12} \epsilon^{2} g^{14} n_B^{7} + 30219854156417721600 \Omega^{12} \epsilon^{2} g^{14} n_B^{6} + 78538655808802033920 \Omega^{12} \epsilon^{2} g^{14} n_B^{5} + 120797004130960780800 \Omega^{12} \epsilon^{2} g^{14} n_B^{4} + 111657983992257215520 \Omega^{12} \epsilon^{2} g^{14} n_B^{3} + 61799898935633903280 \Omega^{12} \epsilon^{2} g^{14} n_B^{2} + 18959180340195257040 \Omega^{12} \epsilon^{2} g^{14} n_B + 2486653481466439200 \Omega^{12} \epsilon^{2} g^{14} + 4080750280317411840 \Omega^{12} \epsilon^{2} g^{12} n_B^{6} t^{2} + 12242250840952235520 \Omega^{12} \epsilon^{2} g^{12} n_B^{5} t^{2} + 27292941585868152960 \Omega^{12} \epsilon^{2} g^{12} n_B^{4} t^{2} + 34182131770149246720 \Omega^{12} \epsilon^{2} g^{12} n_B^{3} t^{2} + 24092674522403574720 \Omega^{12} \epsilon^{2} g^{12} n_B^{2} t^{2} + 9041983777487657280 \Omega^{12} \epsilon^{2} g^{12} n_B t^{2} + 1411449839530815360 \Omega^{12} \epsilon^{2} g^{12} t^{2} + 835766177804466240 \Omega^{12} \epsilon^{2} g^{10} n_B^{5} t^{4} + 2089415444511165600 \Omega^{12} \epsilon^{2} g^{10} n_B^{4} t^{4} + 3847670672254510080 \Omega^{12} \epsilon^{2} g^{10} n_B^{3} t^{4} + 3682090563870599520 \Omega^{12} \epsilon^{2} g^{10} n_B^{2} t^{4} + 1761471572420713368 \Omega^{12} \epsilon^{2} g^{10} n_B t^{4} + 336701207048962284 \Omega^{12} \epsilon^{2} g^{10} t^{4} + 82903786855203456 \Omega^{12} \epsilon^{2} g^{8} n_B^{4} t^{6} + 165807573710406912 \Omega^{12} \epsilon^{2} g^{8} n_B^{3} t^{6} + 237040369338073632 \Omega^{12} \epsilon^{2} g^{8} n_B^{2} t^{6} + 154136582482870176 \Omega^{12} \epsilon^{2} g^{8} n_B t^{6} + 37573780336015632 \Omega^{12} \epsilon^{2} g^{8} t^{6} + 3409624106264256 \Omega^{12} \epsilon^{2} g^{6} n_B^{3} t^{8} + 5114436159396384 \Omega^{12} \epsilon^{2} g^{6} n_B^{2} t^{8} + 5030924480356816 \Omega^{12} \epsilon^{2} g^{6} n_B t^{8} + 1663056213612344 \Omega^{12} \epsilon^{2} g^{6} t^{8} + 35560998626176 \Omega^{12} \epsilon^{2} g^{4} n_B^{2} t^{10} + 35560998626176 \Omega^{12} \epsilon^{2} g^{4} n_B t^{10} + 17765887622400 \Omega^{12} \epsilon^{2} g^{4} t^{10} + 14991840864 \Omega^{12} \epsilon^{2} g^{2} n_B t^{12} + 7495920432 \Omega^{12} \epsilon^{2} g^{2} t^{12} + 629921181253972608000 \Omega^{12} g^{16} n_B^{8} + 2519684725015890432000 \Omega^{12} g^{16} n_B^{7} + 7407138594488247014400 \Omega^{12} g^{16} n_B^{6} + 13402519245909124531200 \Omega^{12} g^{16} n_B^{5} + 15208961475118537526400 \Omega^{12} g^{16} n_B^{4} + 11020023052907073004800 \Omega^{12} g^{16} n_B^{3} + 4976734919329278705600 \Omega^{12} g^{16} n_B^{2} + 1280529146357947886400 \Omega^{12} g^{16} n_B + 143698246112497576500 \Omega^{12} g^{16} + 303731572898418048000 \Omega^{12} g^{14} n_B^{7} t^{2} + 1063060505144463168000 \Omega^{12} g^{14} n_B^{6} t^{2} + 2753372287981186882560 \Omega^{12} g^{14} n_B^{5} t^{2} + 4225779457091809286400 \Omega^{12} g^{14} n_B^{4} t^{2} + 3898442855830390943040 \Omega^{12} g^{14} n_B^{3} t^{2} + 2153415079226008712160 \Omega^{12} g^{14} n_B^{2} t^{2} + 659293384631428289280 \Omega^{12} g^{14} n_B t^{2} + 86292529939571498160 \Omega^{12} g^{14} t^{2} + 67239789026069963520 \Omega^{12} g^{12} n_B^{6} t^{4} + 201719367078209890560 \Omega^{12} g^{12} n_B^{5} t^{4} + 448450784794085883840 \Omega^{12} g^{12} n_B^{4} t^{4} + 560702624457821950080 \Omega^{12} g^{12} n_B^{3} t^{4} + 394574197642191008640 \Omega^{12} g^{12} n_B^{2} t^{4} + 147842779926315015360 \Omega^{12} g^{12} n_B t^{4} + 23039534749994634360 \Omega^{12} g^{12} t^{4} + 8367690549053428608 \Omega^{12} g^{10} n_B^{5} t^{6} + 20919226372633571520 \Omega^{12} g^{10} n_B^{4} t^{6} + 38427467345893523712 \Omega^{12} g^{10} n_B^{3} t^{6} + 36721974646206714048 \Omega^{12} g^{10} n_B^{2} t^{6} + 17543168650940758608 \Omega^{12} g^{10} n_B t^{6} + 3348562763523712680 \Omega^{12} g^{10} t^{6} + 571379987170424736 \Omega^{12} g^{8} n_B^{4} t^{8} + 1142759974340849472 \Omega^{12} g^{8} n_B^{3} t^{8} + 1629736031060299680 \Omega^{12} g^{8} n_B^{2} t^{8} + 1058356043889874944 \Omega^{12} g^{8} n_B t^{8} + 257652467425524708 \Omega^{12} g^{8} t^{8} + 17968353148179648 \Omega^{12} g^{6} n_B^{3} t^{10} + 26952529722269472 \Omega^{12} g^{6} n_B^{2} t^{10} + 26468866223289184 \Omega^{12} g^{6} n_B t^{10} + 8742344824599680 \Omega^{12} g^{6} t^{10} + 160466990978224 \Omega^{12} g^{4} n_B^{2} t^{12} + 160466990978224 \Omega^{12} g^{4} n_B t^{12} + 80154766841996 \Omega^{12} g^{4} t^{12} + 66290452800 \Omega^{12} g^{2} n_B t^{14} + 33145226400 \Omega^{12} g^{2} t^{14} + 16 \Omega^{11} \epsilon^{15} g^{2} + 460488 \Omega^{11} \epsilon^{13} g^{4} n_B + 230244 \Omega^{11} \epsilon^{13} g^{4} + 2184 \Omega^{11} \epsilon^{13} g^{2} t^{2} + 772758576 \Omega^{11} \epsilon^{11} g^{6} n_B^{2} + 772758576 \Omega^{11} \epsilon^{11} g^{6} n_B + 255135912 \Omega^{11} \epsilon^{11} g^{6} + 58564024 \Omega^{11} \epsilon^{11} g^{4} n_B t^{2} + 29282012 \Omega^{11} \epsilon^{11} g^{4} t^{2} + 98280 \Omega^{11} \epsilon^{11} g^{2} t^{4} + 436641828960 \Omega^{11} \epsilon^{9} g^{8} n_B^{3} + 654962743440 \Omega^{11} \epsilon^{9} g^{8} n_B^{2} + 425003758120 \Omega^{11} \epsilon^{9} g^{8} n_B + 103341421820 \Omega^{11} \epsilon^{9} g^{8} + 86037677664 \Omega^{11} \epsilon^{9} g^{6} n_B^{2} t^{2} + 86037677664 \Omega^{11} \epsilon^{9} g^{6} n_B t^{2} + 28367450460 \Omega^{11} \epsilon^{9} g^{6} t^{2} + 2683376232 \Omega^{11} \epsilon^{9} g^{4} n_B t^{4} + 1341688116 \Omega^{11} \epsilon^{9} g^{4} t^{4} + 2475200 \Omega^{11} \epsilon^{9} g^{2} t^{6} + 137841191814144 \Omega^{11} \epsilon^{7} g^{10} n_B^{4} + 275682383628288 \Omega^{11} \epsilon^{7} g^{10} n_B^{3} + 263094498178176 \Omega^{11} \epsilon^{7} g^{10} n_B^{2} + 125253306364032 \Omega^{11} \epsilon^{7} g^{10} n_B + 23819651238264 \Omega^{11} \epsilon^{7} g^{10} + 42517324553824 \Omega^{11} \epsilon^{7} g^{8} n_B^{3} t^{2} + 63775986830736 \Omega^{11} \epsilon^{7} g^{8} n_B^{2} t^{2} + 41278450750208 \Omega^{11} \epsilon^{7} g^{8} n_B t^{2} + 10009894236648 \Omega^{11} \epsilon^{7} g^{8} t^{2} + 3806784147952 \Omega^{11} \epsilon^{7} g^{6} n_B^{2} t^{4} + 3806784147952 \Omega^{11} \epsilon^{7} g^{6} n_B t^{4} + 1254546376004 \Omega^{11} \epsilon^{7} g^{6} t^{4} + 69502510320 \Omega^{11} \epsilon^{7} g^{4} n_B t^{6} + 34751255160 \Omega^{11} \epsilon^{7} g^{4} t^{6} + 42325920 \Omega^{11} \epsilon^{7} g^{2} t^{8} + 29712775834923264 \Omega^{11} \epsilon^{5} g^{12} n_B^{5} + 74281939587308160 \Omega^{11} \epsilon^{5} g^{12} n_B^{4} + 92752291590966720 \Omega^{11} \epsilon^{5} g^{12} n_B^{3} + 64846497799141920 \Omega^{11} \epsilon^{5} g^{12} n_B^{2} + 24127536138038352 \Omega^{11} \epsilon^{5} g^{12} n_B + 3732083088739128 \Omega^{11} \epsilon^{5} g^{12} + 11701015793517504 \Omega^{11} \epsilon^{5} g^{10} n_B^{4} t^{2} + 23402031587035008 \Omega^{11} \epsilon^{5} g^{10} n_B^{3} t^{2} + 22273514525177472 \Omega^{11} \epsilon^{5} g^{10} n_B^{2} t^{2} + 10572498731659968 \Omega^{11} \epsilon^{5} g^{10} n_B t^{2} + 2004405446204832 \Omega^{11} \epsilon^{5} g^{10} t^{2} + 1744452443018976 \Omega^{11} \epsilon^{5} g^{8} n_B^{3} t^{4} + 2616678664528464 \Omega^{11} \epsilon^{5} g^{8} n_B^{2} t^{4} + 1691797171659792 \Omega^{11} \epsilon^{5} g^{8} n_B t^{4} + 409785475075152 \Omega^{11} \epsilon^{5} g^{8} t^{4} + 95789124603360 \Omega^{11} \epsilon^{5} g^{6} n_B^{2} t^{6} + 95789124603360 \Omega^{11} \epsilon^{5} g^{6} n_B t^{6} + 31562594008752 \Omega^{11} \epsilon^{5} g^{6} t^{6} + 1191621168392 \Omega^{11} \epsilon^{5} g^{4} n_B t^{8} + 595810584196 \Omega^{11} \epsilon^{5} g^{4} t^{8} + 533306592 \Omega^{11} \epsilon^{5} g^{2} t^{10} + 4663984323050818560 \Omega^{11} \epsilon^{3} g^{14} n_B^{6} + 13991952969152455680 \Omega^{11} \epsilon^{3} g^{14} n_B^{5} + 21468813950435504640 \Omega^{11} \epsilon^{3} g^{14} n_B^{4} + 19617706285616916480 \Omega^{11} \epsilon^{3} g^{14} n_B^{3} + 10724589473115913920 \Omega^{11} \epsilon^{3} g^{14} n_B^{2} + 3247728491832864960 \Omega^{11} \epsilon^{3} g^{14} n_B + 420197159212585920 \Omega^{11} \epsilon^{3} g^{14} + 2121156205654369536 \Omega^{11} \epsilon^{3} g^{12} n_B^{5} t^{2} + 5302890514135923840 \Omega^{11} \epsilon^{3} g^{12} n_B^{4} t^{2} + 6606366950537246592 \Omega^{11} \epsilon^{3} g^{12} n_B^{3} t^{2} + 4606659911669946048 \Omega^{11} \epsilon^{3} g^{12} n_B^{2} t^{2} + 1709364508942726944 \Omega^{11} \epsilon^{3} g^{12} n_B t^{2} + 263668619664236592 \Omega^{11} \epsilon^{3} g^{12} t^{2} + 416740083979367616 \Omega^{11} \epsilon^{3} g^{10} n_B^{4} t^{4} + 833480167958735232 \Omega^{11} \epsilon^{3} g^{10} n_B^{3} t^{4} + 792206654939860128 \Omega^{11} \epsilon^{3} g^{10} n_B^{2} t^{4} + 375466570960492512 \Omega^{11} \epsilon^{3} g^{10} n_B t^{4} + 71071604635388544 \Omega^{11} \epsilon^{3} g^{10} t^{4} + 39285971100122880 \Omega^{11} \epsilon^{3} g^{8} n_B^{3} t^{6} + 58928956650184320 \Omega^{11} \epsilon^{3} g^{8} n_B^{2} t^{6} + 38080382426987936 \Omega^{11} \epsilon^{3} g^{8} n_B t^{6} + 9218698438463248 \Omega^{11} \epsilon^{3} g^{8} t^{6} + 1500602994380336 \Omega^{11} \epsilon^{3} g^{6} n_B^{2} t^{8} + 1500602994380336 \Omega^{11} \epsilon^{3} g^{6} n_B t^{8} + 494380375378972 \Omega^{11} \epsilon^{3} g^{6} t^{8} + 13920838672736 \Omega^{11} \epsilon^{3} g^{4} n_B t^{10} + 6960419336368 \Omega^{11} \epsilon^{3} g^{4} t^{10} + 4997280288 \Omega^{11} \epsilon^{3} g^{2} t^{12} + 481940648435244902400 \Omega^{11} \epsilon g^{16} n_B^{7} + 1686792269523357158400 \Omega^{11} \epsilon g^{16} n_B^{6} + 3059039972112146265600 \Omega^{11} \epsilon g^{16} n_B^{5} + 3430619256471972768000 \Omega^{11} \epsilon g^{16} n_B^{4} + 2453374300641494832000 \Omega^{11} \epsilon g^{16} n_B^{3} + 1092838329251948059200 \Omega^{11} \epsilon g^{16} n_B^{2} + 277166161118820103200 \Omega^{11} \epsilon g^{16} n_B + 30635613530214058800 \Omega^{11} \epsilon g^{16} + 236798898503729633280 \Omega^{11} \epsilon g^{14} n_B^{6} t^{2} + 710396695511188899840 \Omega^{11} \epsilon g^{14} n_B^{5} t^{2} + 1088120243587796409600 \Omega^{11} \epsilon g^{14} n_B^{4} t^{2} + 992245994656944652800 \Omega^{11} \epsilon g^{14} n_B^{3} t^{2} + 541282336154103619200 \Omega^{11} \epsilon g^{14} n_B^{2} t^{2} + 163558788077496109440 \Omega^{11} \epsilon g^{14} n_B t^{2} + 21114312357005861520 \Omega^{11} \epsilon g^{14} t^{2} + 53328086939327954688 \Omega^{11} \epsilon g^{12} n_B^{5} t^{4} + 133320217348319886720 \Omega^{11} \epsilon g^{12} n_B^{4} t^{4} + 165868583470911500544 \Omega^{11} \epsilon g^{12} n_B^{3} t^{4} + 115482657858047364096 \Omega^{11} \epsilon g^{12} n_B^{2} t^{4} + 42782902719497740992 \Omega^{11} \epsilon g^{12} n_B t^{4} + 6588348961684972704 \Omega^{11} \epsilon g^{12} t^{4} + 6611717361016200768 \Omega^{11} \epsilon g^{10} n_B^{4} t^{6} + 13223434722032401536 \Omega^{11} \epsilon g^{10} n_B^{3} t^{6} + 12557608112348932128 \Omega^{11} \epsilon g^{10} n_B^{2} t^{6} + 5945890751332731360 \Omega^{11} \epsilon g^{10} n_B t^{6} + 1124354292268860816 \Omega^{11} \epsilon g^{10} t^{6} + 432839941835322592 \Omega^{11} \epsilon g^{8} n_B^{3} t^{8} + 649259912752983888 \Omega^{11} \epsilon g^{8} n_B^{2} t^{8} + 419262036603714128 \Omega^{11} \epsilon g^{8} n_B t^{8} + 101421032843026416 \Omega^{11} \epsilon g^{8} t^{8} + 12370571146823008 \Omega^{11} \epsilon g^{6} n_B^{2} t^{10} + 12370571146823008 \Omega^{11} \epsilon g^{6} n_B t^{10} + 4073182454322688 \Omega^{11} \epsilon g^{6} t^{10} + 93684342091168 \Omega^{11} \epsilon g^{4} n_B t^{12} + 46842171045584 \Omega^{11} \epsilon g^{4} t^{12} + 30595593600 \Omega^{11} \epsilon g^{2} t^{14} + 34 \Omega^{10} \epsilon^{16} g^{2} n_B + 17 \Omega^{10} \epsilon^{16} g^{2} + 248220 \Omega^{10} \epsilon^{14} g^{4} n_B^{2} + 248220 \Omega^{10} \epsilon^{14} g^{4} n_B + 123810 \Omega^{10} \epsilon^{14} g^{4} + 3960 \Omega^{10} \epsilon^{14} g^{2} n_B t^{2} + 1980 \Omega^{10} \epsilon^{14} g^{2} t^{2} + 191686560 \Omega^{10} \epsilon^{12} g^{6} n_B^{3} + 287529840 \Omega^{10} \epsilon^{12} g^{6} n_B^{2} + 279827652 \Omega^{10} \epsilon^{12} g^{6} n_B + 91992186 \Omega^{10} \epsilon^{12} g^{6} + 27210312 \Omega^{10} \epsilon^{12} g^{4} n_B^{2} t^{2} + 27210312 \Omega^{10} \epsilon^{12} g^{4} n_B t^{2} + 13567488 \Omega^{10} \epsilon^{12} g^{4} t^{2} + 156156 \Omega^{10} \epsilon^{12} g^{2} n_B t^{4} + 78078 \Omega^{10} \epsilon^{12} g^{2} t^{4} + 63806041200 \Omega^{10} \epsilon^{10} g^{8} n_B^{4} + 127612082400 \Omega^{10} \epsilon^{10} g^{8} n_B^{3} + 178928815956 \Omega^{10} \epsilon^{10} g^{8} n_B^{2} + 115122774756 \Omega^{10} \epsilon^{10} g^{8} n_B + 27760860490 \Omega^{10} \epsilon^{10} g^{8} + 18817113632 \Omega^{10} \epsilon^{10} g^{6} n_B^{3} t^{2} + 28225670448 \Omega^{10} \epsilon^{10} g^{6} n_B^{2} t^{2} + 27370962840 \Omega^{10} \epsilon^{10} g^{6} n_B t^{2} + 8981203012 \Omega^{10} \epsilon^{10} g^{6} t^{2} + 1110394760 \Omega^{10} \epsilon^{10} g^{4} n_B^{2} t^{4} + 1110394760 \Omega^{10} \epsilon^{10} g^{4} n_B t^{4} + 553615537 \Omega^{10} \epsilon^{10} g^{4} t^{4} + 3523520 \Omega^{10} \epsilon^{10} g^{2} n_B t^{6} + 1761760 \Omega^{10} \epsilon^{10} g^{2} t^{6} + 13560384900384 \Omega^{10} \epsilon^{8} g^{10} n_B^{5} + 33900962250960 \Omega^{10} \epsilon^{8} g^{10} n_B^{4} + 60746152960944 \Omega^{10} \epsilon^{8} g^{10} n_B^{3} + 57218267190456 \Omega^{10} \epsilon^{8} g^{10} n_B^{2} + 26942004854118 \Omega^{10} \epsilon^{8} g^{10} n_B + 5064656637015 \Omega^{10} \epsilon^{8} g^{10} + 5622672581664 \Omega^{10} \epsilon^{8} g^{8} n_B^{4} t^{2} + 11245345163328 \Omega^{10} \epsilon^{8} g^{8} n_B^{3} t^{2} + 15678056429240 \Omega^{10} \epsilon^{8} g^{8} n_B^{2} t^{2} + 10055383847576 \Omega^{10} \epsilon^{8} g^{8} n_B t^{2} + 2417004210740 \Omega^{10} \epsilon^{8} g^{8} t^{2} + 756796376368 \Omega^{10} \epsilon^{8} g^{6} n_B^{3} t^{4} + 1135194564552 \Omega^{10} \epsilon^{8} g^{6} n_B^{2} t^{4} + 1099584598104 \Omega^{10} \epsilon^{8} g^{6} n_B t^{4} + 360593204960 \Omega^{10} \epsilon^{8} g^{6} t^{4} + 26267622224 \Omega^{10} \epsilon^{8} g^{4} n_B^{2} t^{6} + 26267622224 \Omega^{10} \epsilon^{8} g^{4} n_B t^{6} + 13096418010 \Omega^{10} \epsilon^{8} g^{4} t^{6} + 55135080 \Omega^{10} \epsilon^{8} g^{2} n_B t^{8} + 27567540 \Omega^{10} \epsilon^{8} g^{2} t^{8} + 2155283333030016 \Omega^{10} \epsilon^{6} g^{12} n_B^{6} + 6465849999090048 \Omega^{10} \epsilon^{6} g^{12} n_B^{5} + 13916872408134528 \Omega^{10} \epsilon^{6} g^{12} n_B^{4} + 17057328151118976 \Omega^{10} \epsilon^{6} g^{12} n_B^{3} + 11773480728993228 \Omega^{10} \epsilon^{6} g^{12} n_B^{2} + 4322458319948748 \Omega^{10} \epsilon^{6} g^{12} n_B + 659241646343658 \Omega^{10} \epsilon^{6} g^{12} + 1072516575799296 \Omega^{10} \epsilon^{6} g^{10} n_B^{5} t^{2} + 2681291439498240 \Omega^{10} \epsilon^{6} g^{10} n_B^{4} t^{2} + 4777166885143584 \Omega^{10} \epsilon^{6} g^{10} n_B^{3} t^{2} + 4484458888217136 \Omega^{10} \epsilon^{6} g^{10} n_B^{2} t^{2} + 2104662649805184 \Omega^{10} \epsilon^{6} g^{10} n_B t^{2} + 394297891516344 \Omega^{10} \epsilon^{6} g^{10} t^{2} + 215672130815712 \Omega^{10} \epsilon^{6} g^{8} n_B^{4} t^{4} + 431344261631424 \Omega^{10} \epsilon^{6} g^{8} n_B^{3} t^{4} + 600013619259608 \Omega^{10} \epsilon^{6} g^{8} n_B^{2} t^{4} + 384341488443896 \Omega^{10} \epsilon^{6} g^{8} n_B t^{4} + 92265132472336 \Omega^{10} \epsilon^{6} g^{8} t^{4} + 17861280881472 \Omega^{10} \epsilon^{6} g^{6} n_B^{3} t^{6} + 26791921322208 \Omega^{10} \epsilon^{6} g^{6} n_B^{2} t^{6} + 25944196381040 \Omega^{10} \epsilon^{6} g^{6} n_B t^{6} + 8506777970152 \Omega^{10} \epsilon^{6} g^{6} t^{6} + 423415619760 \Omega^{10} \epsilon^{6} g^{4} n_B^{2} t^{8} + 423415619760 \Omega^{10} \epsilon^{6} g^{4} n_B t^{8} + 211108848223 \Omega^{10} \epsilon^{6} g^{4} t^{8} + 651819168 \Omega^{10} \epsilon^{6} g^{2} n_B t^{10} + 325909584 \Omega^{10} \epsilon^{6} g^{2} t^{10} + 271571576422579200 \Omega^{10} \epsilon^{4} g^{14} n_B^{7} + 950500517479027200 \Omega^{10} \epsilon^{4} g^{14} n_B^{6} + 2367898901845378560 \Omega^{10} \epsilon^{4} g^{14} n_B^{5} + 3543495960915878400 \Omega^{10} \epsilon^{4} g^{14} n_B^{4} + 3192228119627988000 \Omega^{10} \epsilon^{4} g^{14} n_B^{3} + 1720096477265617200 \Omega^{10} \epsilon^{4} g^{14} n_B^{2} + 513035039659296000 \Omega^{10} \epsilon^{4} g^{14} n_B + 65320340947359480 \Omega^{10} \epsilon^{4} g^{14} + 150140294221484544 \Omega^{10} \epsilon^{4} g^{12} n_B^{6} t^{2} + 450420882664453632 \Omega^{10} \epsilon^{4} g^{12} n_B^{5} t^{2} + 964804142539137600 \Omega^{10} \epsilon^{4} g^{12} n_B^{4} t^{2} + 1178906813970852480 \Omega^{10} \epsilon^{4} g^{12} n_B^{3} t^{2} + 811435264026930840 \Omega^{10} \epsilon^{4} g^{12} n_B^{2} t^{2} + 297052004152246872 \Omega^{10} \epsilon^{4} g^{12} n_B t^{2} + 45171127102520508 \Omega^{10} \epsilon^{4} g^{12} t^{2} + 37499028424829856 \Omega^{10} \epsilon^{4} g^{10} n_B^{5} t^{4} + 93747571062074640 \Omega^{10} \epsilon^{4} g^{10} n_B^{4} t^{4} + 166564974179629968 \Omega^{10} \epsilon^{4} g^{10} n_B^{3} t^{4} + 156099890207370312 \Omega^{10} \epsilon^{4} g^{10} n_B^{2} t^{4} + 73144137354648840 \Omega^{10} \epsilon^{4} g^{10} n_B t^{4} + 13680339344831856 \Omega^{10} \epsilon^{4} g^{10} t^{4} + 4794060232132160 \Omega^{10} \epsilon^{4} g^{8} n_B^{4} t^{6} + 9588120464264320 \Omega^{10} \epsilon^{4} g^{8} n_B^{3} t^{6} + 13325398421787632 \Omega^{10} \epsilon^{4} g^{8} n_B^{2} t^{6} + 8531338189655472 \Omega^{10} \epsilon^{4} g^{8} n_B t^{6} + 2046990476444416 \Omega^{10} \epsilon^{4} g^{8} t^{6} + 277380570533984 \Omega^{10} \epsilon^{4} g^{6} n_B^{3} t^{8} + 416070855800976 \Omega^{10} \epsilon^{4} g^{6} n_B^{2} t^{8} + 402868843425280 \Omega^{10} \epsilon^{4} g^{6} n_B t^{8} + 132089279079144 \Omega^{10} \epsilon^{4} g^{6} t^{8} + 4897134661600 \Omega^{10} \epsilon^{4} g^{4} n_B^{2} t^{10} + 4897134661600 \Omega^{10} \epsilon^{4} g^{4} n_B t^{10} + 2441603624610 \Omega^{10} \epsilon^{4} g^{4} t^{10} + 5975009040 \Omega^{10} \epsilon^{4} g^{2} n_B t^{12} + 2987504520 \Omega^{10} \epsilon^{4} g^{2} t^{12} + 26209408980425932800 \Omega^{10} \epsilon^{2} g^{16} n_B^{8} + 104837635921703731200 \Omega^{10} \epsilon^{2} g^{16} n_B^{7} + 294990472668440298240 \Omega^{10} \epsilon^{2} g^{16} n_B^{6} + 518039692279357835520 \Omega^{10} \epsilon^{2} g^{16} n_B^{5} + 572004289549173669120 \Omega^{10} \epsilon^{2} g^{16} n_B^{4} + 402919667208071965440 \Omega^{10} \epsilon^{2} g^{16} n_B^{3} + 176655821141881410480 \Omega^{10} \epsilon^{2} g^{16} n_B^{2} + 44062996930787778480 \Omega^{10} \epsilon^{2} g^{16} n_B + 4785597759064889880 \Omega^{10} \epsilon^{2} g^{16} + 15385083619195975680 \Omega^{10} \epsilon^{2} g^{14} n_B^{7} t^{2} + 53847792667185914880 \Omega^{10} \epsilon^{2} g^{14} n_B^{6} t^{2} + 133647150085430860800 \Omega^{10} \epsilon^{2} g^{14} n_B^{5} t^{2} + 199498393545612364800 \Omega^{10} \epsilon^{2} g^{14} n_B^{4} t^{2} + 179324563320024097920 \Omega^{10} \epsilon^{2} g^{14} n_B^{3} t^{2} + 96412347768016739520 \Omega^{10} \epsilon^{2} g^{14} n_B^{2} t^{2} + 28690746663613476960 \Omega^{10} \epsilon^{2} g^{14} n_B t^{2} + 3644504853724696080 \Omega^{10} \epsilon^{2} g^{14} t^{2} + 4305206171515053504 \Omega^{10} \epsilon^{2} g^{12} n_B^{6} t^{4} + 12915618514545160512 \Omega^{10} \epsilon^{2} g^{12} n_B^{5} t^{4} + 27589561076764281216 \Omega^{10} \epsilon^{2} g^{12} n_B^{4} t^{4} + 33653091295953294912 \Omega^{10} \epsilon^{2} g^{12} n_B^{3} t^{4} + 23126043149658942576 \Omega^{10} \epsilon^{2} g^{12} n_B^{2} t^{4} + 8452100587439821872 \Omega^{10} \epsilon^{2} g^{12} n_B t^{4} + 1283081850709945692 \Omega^{10} \epsilon^{2} g^{12} t^{4} + 693378099329753088 \Omega^{10} \epsilon^{2} g^{10} n_B^{5} t^{6} + 1733445248324382720 \Omega^{10} \epsilon^{2} g^{10} n_B^{4} t^{6} + 3075428875892427840 \Omega^{10} \epsilon^{2} g^{10} n_B^{3} t^{6} + 2879698065514259040 \Omega^{10} \epsilon^{2} g^{10} n_B^{2} t^{6} + 1348223588580404928 \Omega^{10} \epsilon^{2} g^{10} n_B t^{6} + 251943624981972048 \Omega^{10} \epsilon^{2} g^{10} t^{6} + 62475089535681408 \Omega^{10} \epsilon^{2} g^{8} n_B^{4} t^{8} + 124950179071362816 \Omega^{10} \epsilon^{2} g^{8} n_B^{3} t^{8} + 173527546105941080 \Omega^{10} \epsilon^{2} g^{8} n_B^{2} t^{8} + 111052456570259672 \Omega^{10} \epsilon^{2} g^{8} n_B t^{8} + 26634848656013480 \Omega^{10} \epsilon^{2} g^{8} t^{8} + 2704372356785344 \Omega^{10} \epsilon^{2} g^{6} n_B^{3} t^{10} + 4056558535178016 \Omega^{10} \epsilon^{2} g^{6} n_B^{2} t^{10} + 3925412199695248 \Omega^{10} \epsilon^{2} g^{6} n_B t^{10} + 1286613010651288 \Omega^{10} \epsilon^{2} g^{6} t^{10} + 38079317078944 \Omega^{10} \epsilon^{2} g^{4} n_B^{2} t^{12} + 38079317078944 \Omega^{10} \epsilon^{2} g^{4} n_B t^{12} + 18982572466092 \Omega^{10} \epsilon^{2} g^{4} t^{12} + 40386183552 \Omega^{10} \epsilon^{2} g^{2} n_B t^{14} + 20193091776 \Omega^{10} \epsilon^{2} g^{2} t^{14} + 1326374036271123840000 \Omega^{10} g^{18} n_B^{9} + 5968683163220057280000 \Omega^{10} g^{18} n_B^{8} + 18645515831941500902400 \Omega^{10} g^{18} n_B^{7} + 37405450650101652518400 \Omega^{10} g^{18} n_B^{6} + 48672744804071820432000 \Omega^{10} g^{18} n_B^{5} + 42095162765772220104000 \Omega^{10} g^{18} n_B^{4} + 24164456367849197400000 \Omega^{10} g^{18} n_B^{3} + 8875125002239030735200 \Omega^{10} g^{18} n_B^{2} + 1891888411972059200700 \Omega^{10} g^{18} n_B + 178278935386370568750 \Omega^{10} g^{18} + 770560366374702489600 \Omega^{10} g^{16} n_B^{8} t^{2} + 3082241465498809958400 \Omega^{10} g^{16} n_B^{7} t^{2} + 8650366979404987077120 \Omega^{10} g^{16} n_B^{6} t^{2} + 15163255808969126376960 \Omega^{10} g^{16} n_B^{5} t^{2} + 16716471500030339381760 \Omega^{10} g^{16} n_B^{4} t^{2} + 11756798361527413086720 \Omega^{10} g^{16} n_B^{3} t^{2} + 5146560490082996996640 \Omega^{10} g^{16} n_B^{2} t^{2} + 1281663699897676523040 \Omega^{10} g^{16} n_B t^{2} + 138976140599065502640 \Omega^{10} g^{16} t^{2} + 216353929608933212160 \Omega^{10} g^{14} n_B^{7} t^{4} + 757238753631266242560 \Omega^{10} g^{14} n_B^{6} t^{4} + 1875025280671533434880 \Omega^{10} g^{14} n_B^{5} t^{4} + 2794466317600667980800 \Omega^{10} g^{14} n_B^{4} t^{4} + 2508383283259044471360 \Omega^{10} g^{14} n_B^{3} t^{4} + 1346727984103531847520 \Omega^{10} g^{14} n_B^{2} t^{4} + 400194372149703177120 \Omega^{10} g^{14} n_B t^{4} + 50761905176874112320 \Omega^{10} g^{14} t^{4} + 37473915299475879552 \Omega^{10} g^{12} n_B^{6} t^{6} + 112421745898427638656 \Omega^{10} g^{12} n_B^{5} t^{6} + 239621305538329048704 \Omega^{10} g^{12} n_B^{4} t^{6} + 291873034579278699648 \Omega^{10} g^{12} n_B^{3} t^{6} + 200315988977039394336 \Omega^{10} g^{12} n_B^{2} t^{6} + 73116429337137984288 \Omega^{10} g^{12} n_B t^{6} + 11084760219165466824 \Omega^{10} g^{12} t^{6} + 4165594331663745216 \Omega^{10} g^{10} n_B^{5} t^{8} + 10413985829159363040 \Omega^{10} g^{10} n_B^{4} t^{8} + 18427816255487922048 \Omega^{10} g^{10} n_B^{3} t^{8} + 17227738554072520032 \Omega^{10} g^{10} n_B^{2} t^{8} + 8053636344499899000 \Omega^{10} g^{10} n_B t^{8} + 1502661274209841596 \Omega^{10} g^{10} t^{8} + 281327728627401600 \Omega^{10} g^{8} n_B^{4} t^{10} + 562655457254803200 \Omega^{10} g^{8} n_B^{3} t^{10} + 778776021766341872 \Omega^{10} g^{8} n_B^{2} t^{10} + 497448293138940272 \Omega^{10} g^{8} n_B t^{10} + 119080879872815808 \Omega^{10} g^{8} t^{10} + 9925379477390112 \Omega^{10} g^{6} n_B^{3} t^{12} + 14888069216085168 \Omega^{10} g^{6} n_B^{2} t^{12} + 14362396059408624 \Omega^{10} g^{6} n_B t^{12} + 4699853160356784 \Omega^{10} g^{6} t^{12} + 125667176945600 \Omega^{10} g^{4} n_B^{2} t^{14} + 125667176945600 \Omega^{10} g^{4} n_B t^{14} + 62607853453192 \Omega^{10} g^{4} t^{14} + 136724058900 \Omega^{10} g^{2} n_B t^{16} + 68362029450 \Omega^{10} g^{2} t^{16} + 18 \Omega^{9} \epsilon^{17} g^{2} + 133024 \Omega^{9} \epsilon^{15} g^{4} n_B + 66512 \Omega^{9} \epsilon^{15} g^{4} + 1760 \Omega^{9} \epsilon^{15} g^{2} t^{2} + 101075520 \Omega^{9} \epsilon^{13} g^{6} n_B^{2} + 101075520 \Omega^{9} \epsilon^{13} g^{6} n_B + 33024992 \Omega^{9} \epsilon^{13} g^{6} + 12380560 \Omega^{9} \epsilon^{13} g^{4} n_B t^{2} + 6190280 \Omega^{9} \epsilon^{13} g^{4} t^{2} + 60060 \Omega^{9} \epsilon^{13} g^{2} t^{4} + 32297759328 \Omega^{9} \epsilon^{11} g^{8} n_B^{3} + 48446638992 \Omega^{9} \epsilon^{11} g^{8} n_B^{2} + 30882184104 \Omega^{9} \epsilon^{11} g^{8} n_B + 7366652220 \Omega^{9} \epsilon^{11} g^{8} + 8585126680 \Omega^{9} \epsilon^{11} g^{6} n_B^{2} t^{2} + 8585126680 \Omega^{9} \epsilon^{11} g^{6} n_B t^{2} + 2798083198 \Omega^{9} \epsilon^{11} g^{6} t^{2} + 444568240 \Omega^{9} \epsilon^{11} g^{4} n_B t^{4} + 222284120 \Omega^{9} \epsilon^{11} g^{4} t^{4} + 1201200 \Omega^{9} \epsilon^{11} g^{2} t^{6} + 6547892017440 \Omega^{9} \epsilon^{9} g^{10} n_B^{4} + 13095784034880 \Omega^{9} \epsilon^{9} g^{10} n_B^{3} + 12228524514960 \Omega^{9} \epsilon^{9} g^{10} n_B^{2} + 5680632497520 \Omega^{9} \epsilon^{9} g^{10} n_B + 1052617696350 \Omega^{9} \epsilon^{9} g^{10} + 2517022758336 \Omega^{9} \epsilon^{9} g^{8} n_B^{3} t^{2} + 3775534137504 \Omega^{9} \epsilon^{9} g^{8} n_B^{2} t^{2} + 2398549570640 \Omega^{9} \epsilon^{9} g^{8} n_B t^{2} + 570019095736 \Omega^{9} \epsilon^{9} g^{8} t^{2} + 309333626104 \Omega^{9} \epsilon^{9} g^{6} n_B^{2} t^{4} + 309333626104 \Omega^{9} \epsilon^{9} g^{6} n_B t^{4} + 100747638518 \Omega^{9} \epsilon^{9} g^{6} t^{4} + 9492879792 \Omega^{9} \epsilon^{9} g^{4} n_B t^{6} + 4746439896 \Omega^{9} \epsilon^{9} g^{4} t^{6} + 17017000 \Omega^{9} \epsilon^{9} g^{2} t^{8} + 998822301679104 \Omega^{9} \epsilon^{7} g^{12} n_B^{5} + 2497055754197760 \Omega^{9} \epsilon^{7} g^{12} n_B^{4} + 3045361534865664 \Omega^{9} \epsilon^{7} g^{12} n_B^{3} + 2070986548100736 \Omega^{9} \epsilon^{7} g^{12} n_B^{2} + 748246928260944 \Omega^{9} \epsilon^{7} g^{12} n_B + 112194231253608 \Omega^{9} \epsilon^{7} g^{12} + 469758061168416 \Omega^{9} \epsilon^{7} g^{10} n_B^{4} t^{2} + 939516122336832 \Omega^{9} \epsilon^{7} g^{10} n_B^{3} t^{2} + 874614880399920 \Omega^{9} \epsilon^{7} g^{10} n_B^{2} t^{2} + 404856819231504 \Omega^{9} \epsilon^{7} g^{10} n_B t^{2} + 74742629643740 \Omega^{9} \epsilon^{7} g^{10} t^{2} + 88438759320960 \Omega^{9} \epsilon^{7} g^{8} n_B^{3} t^{4} + 132658138981440 \Omega^{9} \epsilon^{7} g^{8} n_B^{2} t^{4} + 84169198090496 \Omega^{9} \epsilon^{7} g^{8} n_B t^{4} + 19974909215008 \Omega^{9} \epsilon^{7} g^{8} t^{4} + 6734546300464 \Omega^{9} \epsilon^{7} g^{6} n_B^{2} t^{6} + 6734546300464 \Omega^{9} \epsilon^{7} g^{6} n_B t^{6} + 2193192145300 \Omega^{9} \epsilon^{7} g^{6} t^{6} + 141694241088 \Omega^{9} \epsilon^{7} g^{4} n_B t^{8} + 70847120544 \Omega^{9} \epsilon^{7} g^{4} t^{8} + 186234048 \Omega^{9} \epsilon^{7} g^{2} t^{10} + 123306075538126848 \Omega^{9} \epsilon^{5} g^{14} n_B^{6} + 369918226614380544 \Omega^{9} \epsilon^{5} g^{14} n_B^{5} + 554067429161394240 \Omega^{9} \epsilon^{5} g^{14} n_B^{4} + 491604480632154240 \Omega^{9} \epsilon^{5} g^{14} n_B^{3} + 260453358249652512 \Omega^{9} \epsilon^{5} g^{14} n_B^{2} + 76304155702638816 \Omega^{9} \epsilon^{5} g^{14} n_B + 9532552514778216 \Omega^{9} \epsilon^{5} g^{14} + 65375333354223744 \Omega^{9} \epsilon^{5} g^{12} n_B^{5} t^{2} + 163438333385559360 \Omega^{9} \epsilon^{5} g^{12} n_B^{4} t^{2} + 198851714752102272 \Omega^{9} \epsilon^{5} g^{12} n_B^{3} t^{2} + 134839238742594048 \Omega^{9} \epsilon^{5} g^{12} n_B^{2} t^{2} + 48571628409494904 \Omega^{9} \epsilon^{5} g^{12} n_B t^{2} + 7260552193833756 \Omega^{9} \epsilon^{5} g^{12} t^{2} + 15564438937261920 \Omega^{9} \epsilon^{5} g^{10} n_B^{4} t^{4} + 31128877874523840 \Omega^{9} \epsilon^{5} g^{10} n_B^{3} t^{4} + 28937337736712752 \Omega^{9} \epsilon^{5} g^{10} n_B^{2} t^{4} + 13372898799450832 \Omega^{9} \epsilon^{5} g^{10} n_B t^{4} + 2464562726815004 \Omega^{9} \epsilon^{5} g^{10} t^{4} + 1876862865668320 \Omega^{9} \epsilon^{5} g^{8} n_B^{3} t^{6} + 2815294298502480 \Omega^{9} \epsilon^{5} g^{8} n_B^{2} t^{6} + 1785543960495560 \Omega^{9} \epsilon^{5} g^{8} n_B t^{6} + 423556263830700 \Omega^{9} \epsilon^{5} g^{8} t^{6} + 100364444192552 \Omega^{9} \epsilon^{5} g^{6} n_B^{2} t^{8} + 100364444192552 \Omega^{9} \epsilon^{5} g^{6} n_B t^{8} + 32687736384410 \Omega^{9} \epsilon^{5} g^{6} t^{8} + 1574221084096 \Omega^{9} \epsilon^{5} g^{4} n_B t^{10} + 787110542048 \Omega^{9} \epsilon^{5} g^{4} t^{10} + 1629547920 \Omega^{9} \epsilon^{5} g^{2} t^{12} + 12360087295481364480 \Omega^{9} \epsilon^{3} g^{16} n_B^{7} + 43260305534184775680 \Omega^{9} \epsilon^{3} g^{16} n_B^{6} + 76591822067337392640 \Omega^{9} \epsilon^{3} g^{16} n_B^{5} + 83328791332881542400 \Omega^{9} \epsilon^{3} g^{16} n_B^{4} + 57687541581413088000 \Omega^{9} \epsilon^{3} g^{16} n_B^{3} + 24832673806330477440 \Omega^{9} \epsilon^{3} g^{16} n_B^{2} + 6075272231179825440 \Omega^{9} \epsilon^{3} g^{16} n_B + 646476251007437520 \Omega^{9} \epsilon^{3} g^{16} + 7058494142106771456 \Omega^{9} \epsilon^{3} g^{14} n_B^{6} t^{2} + 21175482426320314368 \Omega^{9} \epsilon^{3} g^{14} n_B^{5} t^{2} + 31662002253745447104 \Omega^{9} \epsilon^{3} g^{14} n_B^{4} t^{2} + 28031533796957036928 \Omega^{9} \epsilon^{3} g^{14} n_B^{3} t^{2} + 14817574037487019392 \Omega^{9} \epsilon^{3} g^{14} n_B^{2} t^{2} + 4331054210061886656 \Omega^{9} \epsilon^{3} g^{14} n_B t^{2} + 539805461544885096 \Omega^{9} \epsilon^{3} g^{14} t^{2} + 1917634862959898880 \Omega^{9} \epsilon^{3} g^{12} n_B^{5} t^{4} + 4794087157399747200 \Omega^{9} \epsilon^{3} g^{12} n_B^{4} t^{4} + 5825191123148676672 \Omega^{9} \epsilon^{3} g^{12} n_B^{3} t^{4} + 3943699527323267808 \Omega^{9} \epsilon^{3} g^{12} n_B^{2} t^{4} + 1418230854321596160 \Omega^{9} \epsilon^{3} g^{12} n_B t^{4} + 211635077853578352 \Omega^{9} \epsilon^{3} g^{12} t^{4} + 298339093800211584 \Omega^{9} \epsilon^{3} g^{10} n_B^{4} t^{6} + 596678187600423168 \Omega^{9} \epsilon^{3} g^{10} n_B^{3} t^{6} + 554322631997272576 \Omega^{9} \epsilon^{3} g^{10} n_B^{2} t^{6} + 255983538197060992 \Omega^{9} \epsilon^{3} g^{10} n_B t^{6} + 47140469903683336 \Omega^{9} \epsilon^{3} g^{10} t^{6} + 25643530563847968 \Omega^{9} \epsilon^{3} g^{8} n_B^{3} t^{8} + 38465295845771952 \Omega^{9} \epsilon^{3} g^{8} n_B^{2} t^{8} + 24392420679292440 \Omega^{9} \epsilon^{3} g^{8} n_B t^{8} + 5785327698684228 \Omega^{9} \epsilon^{3} g^{8} t^{8} + 1031262841224224 \Omega^{9} \epsilon^{3} g^{6} n_B^{2} t^{10} + 1031262841224224 \Omega^{9} \epsilon^{3} g^{6} n_B t^{10} + 335847392618232 \Omega^{9} \epsilon^{3} g^{6} t^{10} + 12800464287680 \Omega^{9} \epsilon^{3} g^{4} n_B t^{12} + 6400232143840 \Omega^{9} \epsilon^{3} g^{4} t^{12} + 11218384320 \Omega^{9} \epsilon^{3} g^{2} t^{14} + 879332815985671756800 \Omega^{9} \epsilon g^{18} n_B^{8} + 3517331263942687027200 \Omega^{9} \epsilon g^{18} n_B^{7} + 7171851070146797798400 \Omega^{9} \epsilon g^{18} n_B^{6} + 9204893786640988800000 \Omega^{9} \epsilon g^{18} n_B^{5} + 7823162900344912848000 \Omega^{9} \epsilon g^{18} n_B^{4} + 4408389297554645894400 \Omega^{9} \epsilon g^{18} n_B^{3} + 1587903354619046337600 \Omega^{9} \epsilon g^{18} n_B^{2} + 331635792958107019200 \Omega^{9} \epsilon g^{18} n_B + 30586027585502525500 \Omega^{9} \epsilon g^{18} + 521150644231175208960 \Omega^{9} \epsilon g^{16} n_B^{7} t^{2} + 1824027254809113231360 \Omega^{9} \epsilon g^{16} n_B^{6} t^{2} + 3225557376307887298560 \Omega^{9} \epsilon g^{16} n_B^{5} t^{2} + 3503825303746935168000 \Omega^{9} \epsilon g^{16} n_B^{4} t^{2} + 2421710308004360693760 \Omega^{9} \epsilon g^{16} n_B^{3} t^{2} + 1040753785664162488320 \Omega^{9} \epsilon g^{16} n_B^{2} t^{2} + 254196602836000828800 \Omega^{9} \epsilon g^{16} n_B t^{2} + 27004293579606571200 \Omega^{9} \epsilon g^{16} t^{2} + 149899932971884615680 \Omega^{9} \epsilon g^{14} n_B^{6} t^{4} + 449699798915653847040 \Omega^{9} \epsilon g^{14} n_B^{5} t^{4} + 671685575012326135872 \Omega^{9} \epsilon g^{14} n_B^{4} t^{4} + 593871485165229193344 \Omega^{9} \epsilon g^{14} n_B^{3} t^{4} + 313484031203632259904 \Omega^{9} \epsilon g^{14} n_B^{2} t^{4} + 91498255106959971072 \Omega^{9} \epsilon g^{14} n_B t^{4} + 11387460244905306504 \Omega^{9} \epsilon g^{14} t^{4} + 26340769376872108800 \Omega^{9} \epsilon g^{12} n_B^{5} t^{6} + 65851923442180272000 \Omega^{9} \epsilon g^{12} n_B^{4} t^{6} + 79956186244995551616 \Omega^{9} \epsilon g^{12} n_B^{3} t^{6} + 54082355925313055424 \Omega^{9} \epsilon g^{12} n_B^{2} t^{6} + 19430919246289466208 \Omega^{9} \epsilon g^{12} n_B t^{6} + 2896797750331899600 \Omega^{9} \epsilon g^{12} t^{6} + 2895365362184260832 \Omega^{9} \epsilon g^{10} n_B^{4} t^{8} + 5790730724368521664 \Omega^{9} \epsilon g^{10} n_B^{3} t^{8} + 5376639335185547984 \Omega^{9} \epsilon g^{10} n_B^{2} t^{8} + 2481273973001287152 \Omega^{9} \epsilon g^{10} n_B t^{8} + 456627409356642692 \Omega^{9} \epsilon g^{10} t^{8} + 185975883439682976 \Omega^{9} \epsilon g^{8} n_B^{3} t^{10} + 278963825159524464 \Omega^{9} \epsilon g^{8} n_B^{2} t^{10} + 176765764923216552 \Omega^{9} \epsilon g^{8} n_B t^{10} + 41888911601687532 \Omega^{9} \epsilon g^{8} t^{10} + 5921448332864672 \Omega^{9} \epsilon g^{6} n_B^{2} t^{12} + 5921448332864672 \Omega^{9} \epsilon g^{6} n_B t^{12} + 1926392406422752 \Omega^{9} \epsilon g^{6} t^{12} + 62849596845056 \Omega^{9} \epsilon g^{4} n_B t^{14} + 31424798422528 \Omega^{9} \epsilon g^{4} t^{14} + 52586176500 \Omega^{9} \epsilon g^{2} t^{16} + 38 \Omega^{8} \epsilon^{18} g^{2} n_B + 19 \Omega^{8} \epsilon^{18} g^{2} + 72284 \Omega^{8} \epsilon^{16} g^{4} n_B^{2} + 72284 \Omega^{8} \epsilon^{16} g^{4} n_B + 35819 \Omega^{8} \epsilon^{16} g^{4} + 3060 \Omega^{8} \epsilon^{16} g^{2} n_B t^{2} + 1530 \Omega^{8} \epsilon^{16} g^{2} t^{2} + 25761120 \Omega^{8} \epsilon^{14} g^{6} n_B^{3} + 38641680 \Omega^{8} \epsilon^{14} g^{6} n_B^{2} + 36556380 \Omega^{8} \epsilon^{14} g^{6} n_B + 11837910 \Omega^{8} \epsilon^{14} g^{6} + 5626560 \Omega^{8} \epsilon^{14} g^{4} n_B^{2} t^{2} + 5626560 \Omega^{8} \epsilon^{14} g^{4} n_B t^{2} + 2784560 \Omega^{8} \epsilon^{14} g^{4} t^{2} + 89100 \Omega^{8} \epsilon^{14} g^{2} n_B t^{4} + 44550 \Omega^{8} \epsilon^{14} g^{2} t^{4} + 4875015392 \Omega^{8} \epsilon^{12} g^{8} n_B^{4} + 9750030784 \Omega^{8} \epsilon^{12} g^{8} n_B^{3} + 13098808320 \Omega^{8} \epsilon^{12} g^{8} n_B^{2} + 8223792928 \Omega^{8} \epsilon^{12} g^{8} n_B + 1934103808 \Omega^{8} \epsilon^{12} g^{8} + 1886926944 \Omega^{8} \epsilon^{12} g^{6} n_B^{3} t^{2} + 2830390416 \Omega^{8} \epsilon^{12} g^{6} n_B^{2} t^{2} + 2661635664 \Omega^{8} \epsilon^{12} g^{6} n_B t^{2} + 859086096 \Omega^{8} \epsilon^{12} g^{6} t^{2} + 175504156 \Omega^{8} \epsilon^{12} g^{4} n_B^{2} t^{4} + 175504156 \Omega^{8} \epsilon^{12} g^{4} n_B t^{4} + 86842323 \Omega^{8} \epsilon^{12} g^{4} t^{4} + 1561560 \Omega^{8} \epsilon^{12} g^{2} n_B t^{6} + 780780 \Omega^{8} \epsilon^{12} g^{2} t^{6} + 661733978400 \Omega^{8} \epsilon^{10} g^{10} n_B^{5} + 1654334946000 \Omega^{8} \epsilon^{10} g^{10} n_B^{4} + 2819294092560 \Omega^{8} \epsilon^{10} g^{10} n_B^{3} + 2574606192840 \Omega^{8} \epsilon^{10} g^{10} n_B^{2} + 1175984017230 \Omega^{8} \epsilon^{10} g^{10} n_B + 214035474675 \Omega^{8} \epsilon^{10} g^{10} + 336637769664 \Omega^{8} \epsilon^{10} g^{8} n_B^{4} t^{2} + 673275539328 \Omega^{8} \epsilon^{10} g^{8} n_B^{3} t^{2} + 898043637760 \Omega^{8} \epsilon^{10} g^{8} n_B^{2} t^{2} + 561405868096 \Omega^{8} \epsilon^{10} g^{8} n_B t^{2} + 131472977764 \Omega^{8} \epsilon^{10} g^{8} t^{2} + 60305574240 \Omega^{8} \epsilon^{10} g^{6} n_B^{3} t^{4} + 90458361360 \Omega^{8} \epsilon^{10} g^{6} n_B^{2} t^{4} + 84938756398 \Omega^{8} \epsilon^{10} g^{6} n_B t^{4} + 27392984639 \Omega^{8} \epsilon^{10} g^{6} t^{4} + 3342194672 \Omega^{8} \epsilon^{10} g^{4} n_B^{2} t^{6} + 3342194672 \Omega^{8} \epsilon^{10} g^{4} n_B t^{6} + 1654029676 \Omega^{8} \epsilon^{10} g^{4} t^{6} + 19819800 \Omega^{8} \epsilon^{10} g^{2} n_B t^{8} + 9909900 \Omega^{8} \epsilon^{10} g^{2} t^{8} + 73274494128192 \Omega^{8} \epsilon^{8} g^{12} n_B^{6} + 219823482384576 \Omega^{8} \epsilon^{8} g^{12} n_B^{5} + 448417145785392 \Omega^{8} \epsilon^{8} g^{12} n_B^{4} + 530461820929824 \Omega^{8} \epsilon^{8} g^{12} n_B^{3} + 354072997907748 \Omega^{8} \epsilon^{8} g^{12} n_B^{2} + 125479334506932 \Omega^{8} \epsilon^{8} g^{12} n_B + 18430897219119 \Omega^{8} \epsilon^{8} g^{12} + 43100277316544 \Omega^{8} \epsilon^{8} g^{10} n_B^{5} t^{2} + 107750693291360 \Omega^{8} \epsilon^{8} g^{10} n_B^{4} t^{2} + 182459531841760 \Omega^{8} \epsilon^{8} g^{10} n_B^{3} t^{2} + 165938604471280 \Omega^{8} \epsilon^{8} g^{10} n_B^{2} t^{2} + 75506506111332 \Omega^{8} \epsilon^{8} g^{10} n_B t^{2} + 13688508753498 \Omega^{8} \epsilon^{8} g^{10} t^{2} + 10737911395008 \Omega^{8} \epsilon^{8} g^{8} n_B^{4} t^{4} + 21475822790016 \Omega^{8} \epsilon^{8} g^{8} n_B^{3} t^{4} + 28575004615620 \Omega^{8} \epsilon^{8} g^{8} n_B^{2} t^{4} + 17837093220612 \Omega^{8} \epsilon^{8} g^{8} n_B t^{4} + 4171043261338 \Omega^{8} \epsilon^{8} g^{8} t^{4} + 1194364920928 \Omega^{8} \epsilon^{8} g^{6} n_B^{3} t^{6} + 1791547381392 \Omega^{8} \epsilon^{8} g^{6} n_B^{2} t^{6} + 1682307307060 \Omega^{8} \epsilon^{8} g^{6} n_B t^{6} + 542562423298 \Omega^{8} \epsilon^{8} g^{6} t^{6} + 45577749332 \Omega^{8} \epsilon^{8} g^{4} n_B^{2} t^{8} + 45577749332 \Omega^{8} \epsilon^{8} g^{4} n_B t^{8} + 22561151851 \Omega^{8} \epsilon^{8} g^{4} t^{8} + 198486288 \Omega^{8} \epsilon^{8} g^{2} n_B t^{10} + 99243144 \Omega^{8} \epsilon^{8} g^{2} t^{10} + 7007190696619008 \Omega^{8} \epsilon^{6} g^{14} n_B^{7} + 24525167438166528 \Omega^{8} \epsilon^{6} g^{14} n_B^{6} + 57826728645896448 \Omega^{8} \epsilon^{6} g^{14} n_B^{5} + 83253903019324800 \Omega^{8} \epsilon^{6} g^{14} n_B^{4} + 72389248795124520 \Omega^{8} \epsilon^{6} g^{14} n_B^{3} + 37592553892445244 \Omega^{8} \epsilon^{6} g^{14} n_B^{2} + 10782525042469656 \Omega^{8} \epsilon^{6} g^{14} n_B + 1317034415086530 \Omega^{8} \epsilon^{6} g^{14} + 4474698325642752 \Omega^{8} \epsilon^{6} g^{12} n_B^{6} t^{2} + 13424094976928256 \Omega^{8} \epsilon^{6} g^{12} n_B^{5} t^{2} + 27246739217913600 \Omega^{8} \epsilon^{6} g^{12} n_B^{4} t^{2} + 32119986807613440 \Omega^{8} \epsilon^{6} g^{12} n_B^{3} t^{2} + 21374149528727904 \Omega^{8} \epsilon^{6} g^{12} n_B^{2} t^{2} + 7551505287742560 \Omega^{8} \epsilon^{6} g^{12} n_B t^{2} + 1105712091145704 \Omega^{8} \epsilon^{6} g^{12} t^{2} + 1334003493887264 \Omega^{8} \epsilon^{6} g^{10} n_B^{5} t^{4} + 3335008734718160 \Omega^{8} \epsilon^{6} g^{10} n_B^{4} t^{4} + 5631666442563888 \Omega^{8} \epsilon^{6} g^{10} n_B^{3} t^{4} + 5112490929127672 \Omega^{8} \epsilon^{6} g^{10} n_B^{2} t^{4} + 2322423471664424 \Omega^{8} \epsilon^{6} g^{10} n_B t^{4} + 420296872134872 \Omega^{8} \epsilon^{6} g^{10} t^{4} + 213186437554368 \Omega^{8} \epsilon^{6} g^{8} n_B^{4} t^{6} + 426372875108736 \Omega^{8} \epsilon^{6} g^{8} n_B^{3} t^{6} + 567016095754192 \Omega^{8} \epsilon^{6} g^{8} n_B^{2} t^{6} + 353829658199824 \Omega^{8} \epsilon^{6} g^{8} n_B t^{6} + 82713717179008 \Omega^{8} \epsilon^{6} g^{8} t^{6} + 16700108041040 \Omega^{8} \epsilon^{6} g^{6} n_B^{3} t^{8} + 25050162061560 \Omega^{8} \epsilon^{6} g^{6} n_B^{2} t^{8} + 23534932486730 \Omega^{8} \epsilon^{6} g^{6} n_B t^{8} + 7592439233105 \Omega^{8} \epsilon^{6} g^{6} t^{8} + 476403295872 \Omega^{8} \epsilon^{6} g^{4} n_B^{2} t^{10} + 476403295872 \Omega^{8} \epsilon^{6} g^{4} n_B t^{10} + 235861574872 \Omega^{8} \epsilon^{6} g^{4} t^{10} + 1629547920 \Omega^{8} \epsilon^{6} g^{2} n_B t^{12} + 814773960 \Omega^{8} \epsilon^{6} g^{2} t^{12} + 583822529345894400 \Omega^{8} \epsilon^{4} g^{16} n_B^{8} + 2335290117383577600 \Omega^{8} \epsilon^{4} g^{16} n_B^{7} + 6218271458679254400 \Omega^{8} \epsilon^{4} g^{16} n_B^{6} + 10481298965195241600 \Omega^{8} \epsilon^{4} g^{16} n_B^{5} + 11155753252805893200 \Omega^{8} \epsilon^{4} g^{16} n_B^{4} + 7567180033900557600 \Omega^{8} \epsilon^{4} g^{16} n_B^{3} + 3188587805117977200 \Omega^{8} \epsilon^{4} g^{16} n_B^{2} + 762665929469642400 \Omega^{8} \epsilon^{4} g^{16} n_B + 79239525711983025 \Omega^{8} \epsilon^{4} g^{16} + 391413555123909120 \Omega^{8} \epsilon^{4} g^{14} n_B^{7} t^{2} + 1369947442933681920 \Omega^{8} \epsilon^{4} g^{14} n_B^{6} t^{2} + 3218184613680422016 \Omega^{8} \epsilon^{4} g^{14} n_B^{5} t^{2} + 4620592926866850240 \Omega^{8} \epsilon^{4} g^{14} n_B^{4} t^{2} + 4008288925500948432 \Omega^{8} \epsilon^{4} g^{14} n_B^{3} t^{2} + 2076814182851413368 \Omega^{8} \epsilon^{4} g^{14} n_B^{2} t^{2} + 594317689063394400 \Omega^{8} \epsilon^{4} g^{14} n_B t^{2} + 72425115358364220 \Omega^{8} \epsilon^{4} g^{14} t^{2} + 128674270700813376 \Omega^{8} \epsilon^{4} g^{12} n_B^{6} t^{4} + 386022812102440128 \Omega^{8} \epsilon^{4} g^{12} n_B^{5} t^{4} + 781436935015994064 \Omega^{8} \epsilon^{4} g^{12} n_B^{4} t^{4} + 919502516527921248 \Omega^{8} \epsilon^{4} g^{12} n_B^{3} t^{4} + 610886994145541856 \Omega^{8} \epsilon^{4} g^{12} n_B^{2} t^{4} + 215472871231987920 \Omega^{8} \epsilon^{4} g^{12} n_B t^{4} + 31496977911837360 \Omega^{8} \epsilon^{4} g^{12} t^{4} + 25176531549734848 \Omega^{8} \epsilon^{4} g^{10} n_B^{5} t^{6} + 62941328874337120 \Omega^{8} \epsilon^{4} g^{10} n_B^{4} t^{6} + 106177083170534016 \Omega^{8} \epsilon^{4} g^{10} n_B^{3} t^{6} + 96324295881463904 \Omega^{8} \epsilon^{4} g^{10} n_B^{2} t^{6} + 43729707776598000 \Omega^{8} \epsilon^{4} g^{10} n_B t^{6} + 7908848870532920 \Omega^{8} \epsilon^{4} g^{10} t^{6} + 2882312705887232 \Omega^{8} \epsilon^{4} g^{8} n_B^{4} t^{8} + 5764625411774464 \Omega^{8} \epsilon^{4} g^{8} n_B^{3} t^{8} + 7667237985271388 \Omega^{8} \epsilon^{4} g^{8} n_B^{2} t^{8} + 4784925279384156 \Omega^{8} \epsilon^{4} g^{8} n_B t^{8} + 1118663583947464 \Omega^{8} \epsilon^{4} g^{8} t^{8} + 170572359251904 \Omega^{8} \epsilon^{4} g^{6} n_B^{3} t^{10} + 255858538877856 \Omega^{8} \epsilon^{4} g^{6} n_B^{2} t^{10} + 240469746783380 \Omega^{8} \epsilon^{4} g^{6} n_B t^{10} + 77591783578714 \Omega^{8} \epsilon^{4} g^{6} t^{10} + 3845473153344 \Omega^{8} \epsilon^{4} g^{4} n_B^{2} t^{12} + 3845473153344 \Omega^{8} \epsilon^{4} g^{4} n_B t^{12} + 1903813632044 \Omega^{8} \epsilon^{4} g^{4} t^{12} + 10974506400 \Omega^{8} \epsilon^{4} g^{2} n_B t^{14} + 5487253200 \Omega^{8} \epsilon^{4} g^{2} t^{14} + 39814573855900032000 \Omega^{8} \epsilon^{2} g^{18} n_B^{9} + 179165582351550144000 \Omega^{8} \epsilon^{2} g^{18} n_B^{8} + 529926811709479833600 \Omega^{8} \epsilon^{2} g^{18} n_B^{7} + 1018637790009278745600 \Omega^{8} \epsilon^{2} g^{18} n_B^{6} + 1276494824306815545600 \Omega^{8} \epsilon^{2} g^{18} n_B^{5} + 1062695611230792336000 \Omega^{8} \epsilon^{2} g^{18} n_B^{4} + 586187707984645435200 \Omega^{8} \epsilon^{2} g^{18} n_B^{3} + 206461124183115093600 \Omega^{8} \epsilon^{2} g^{18} n_B^{2} + 42113570985055829700 \Omega^{8} \epsilon^{2} g^{18} n_B + 3788690533580178450 \Omega^{8} \epsilon^{2} g^{18} + 27405476896205952000 \Omega^{8} \epsilon^{2} g^{16} n_B^{8} t^{2} + 109621907584823808000 \Omega^{8} \epsilon^{2} g^{16} n_B^{7} t^{2} + 291127075472733465600 \Omega^{8} \epsilon^{2} g^{16} n_B^{6} t^{2} + 489704549871317068800 \Omega^{8} \epsilon^{2} g^{16} n_B^{5} t^{2} + 520325976299411050560 \Omega^{8} \epsilon^{2} g^{16} n_B^{4} t^{2} + 352369928328921429120 \Omega^{8} \epsilon^{2} g^{16} n_B^{3} t^{2} + 148236041214327614880 \Omega^{8} \epsilon^{2} g^{16} n_B^{2} t^{2} + 35398184097615777120 \Omega^{8} \epsilon^{2} g^{16} n_B t^{2} + 3671829579227941200 \Omega^{8} \epsilon^{2} g^{16} t^{2} + 9430784792048504448 \Omega^{8} \epsilon^{2} g^{14} n_B^{7} t^{4} + 33007746772169765568 \Omega^{8} \epsilon^{2} g^{14} n_B^{6} t^{4} + 77365538918916186048 \Omega^{8} \epsilon^{2} g^{14} n_B^{5} t^{4} + 110894480366866051200 \Omega^{8} \epsilon^{2} g^{14} n_B^{4} t^{4} + 96062921094051608880 \Omega^{8} \epsilon^{2} g^{14} n_B^{3} t^{4} + 49703774660296244904 \Omega^{8} \epsilon^{2} g^{14} n_B^{2} t^{4} + 14203610111692788192 \Omega^{8} \epsilon^{2} g^{14} n_B t^{4} + 1728426558688512948 \Omega^{8} \epsilon^{2} g^{14} t^{4} + 2047342092142354176 \Omega^{8} \epsilon^{2} g^{12} n_B^{6} t^{6} + 6142026276427062528 \Omega^{8} \epsilon^{2} g^{12} n_B^{5} t^{6} + 12417453244735630272 \Omega^{8} \epsilon^{2} g^{12} n_B^{4} t^{6} + 14598196028759489664 \Omega^{8} \epsilon^{2} g^{12} n_B^{3} t^{6} + 9690896072301038496 \Omega^{8} \epsilon^{2} g^{12} n_B^{2} t^{6} + 3415469103992470752 \Omega^{8} \epsilon^{2} g^{12} n_B t^{6} + 498853755269010480 \Omega^{8} \epsilon^{2} g^{12} t^{6} + 288314175084798624 \Omega^{8} \epsilon^{2} g^{10} n_B^{5} t^{8} + 720785437711996560 \Omega^{8} \epsilon^{2} g^{10} n_B^{4} t^{8} + 1215344530743581424 \Omega^{8} \epsilon^{2} g^{10} n_B^{3} t^{8} + 1102231358403375576 \Omega^{8} \epsilon^{2} g^{10} n_B^{2} t^{8} + 500263007305844352 \Omega^{8} \epsilon^{2} g^{10} n_B t^{8} + 90452458509426132 \Omega^{8} \epsilon^{2} g^{10} t^{8} + 24939090081127616 \Omega^{8} \epsilon^{2} g^{8} n_B^{4} t^{10} + 49878180162255232 \Omega^{8} \epsilon^{2} g^{8} n_B^{3} t^{10} + 66317926106981088 \Omega^{8} \epsilon^{2} g^{8} n_B^{2} t^{10} + 41378836025853472 \Omega^{8} \epsilon^{2} g^{8} n_B t^{10} + 9672185077717504 \Omega^{8} \epsilon^{2} g^{8} t^{10} + 1164843478830216 \Omega^{8} \epsilon^{2} g^{6} n_B^{3} t^{12} + 1747265218245324 \Omega^{8} \epsilon^{2} g^{6} n_B^{2} t^{12} + 1640678795254716 \Omega^{8} \epsilon^{2} g^{6} n_B t^{12} + 529128527919804 \Omega^{8} \epsilon^{2} g^{6} t^{12} + 21882091474368 \Omega^{8} \epsilon^{2} g^{4} n_B^{2} t^{14} + 21882091474368 \Omega^{8} \epsilon^{2} g^{4} n_B t^{14} + 10827028409136 \Omega^{8} \epsilon^{2} g^{4} t^{14} + 56793070620 \Omega^{8} \epsilon^{2} g^{2} n_B t^{16} + 28396535310 \Omega^{8} \epsilon^{2} g^{2} t^{16} + 1495246509380752128000 \Omega^{8} g^{20} n_B^{10} + 7476232546903760640000 \Omega^{8} g^{20} n_B^{9} + 24261404940959554368000 \Omega^{8} g^{20} n_B^{8} + 52188224482415653632000 \Omega^{8} g^{20} n_B^{7} + 74979793769430277728000 \Omega^{8} g^{20} n_B^{6} + 73680772316831840160000 \Omega^{8} g^{20} n_B^{5} + 49978436745084087240000 \Omega^{8} g^{20} n_B^{4} + 23089383097792515504000 \Omega^{8} g^{20} n_B^{3} + 6950091049422351831000 \Omega^{8} g^{20} n_B^{2} + 1230360570333253359000 \Omega^{8} g^{20} n_B + 97234176463097924250 \Omega^{8} g^{20} + 1003905388616104396800 \Omega^{8} g^{18} n_B^{9} t^{2} + 4517574248772469785600 \Omega^{8} g^{18} n_B^{8} t^{2} + 13339168481951965900800 \Omega^{8} g^{18} n_B^{7} t^{2} + 25605076525893688320000 \Omega^{8} g^{18} n_B^{6} t^{2} + 32049945145589173286400 \Omega^{8} g^{18} n_B^{5} t^{2} + 26653178129707808582400 \Omega^{8} g^{18} n_B^{4} t^{2} + 14686401169435326710400 \Omega^{8} g^{18} n_B^{3} t^{2} + 5167245721543712452800 \Omega^{8} g^{18} n_B^{2} t^{2} + 1052906218515194110200 \Omega^{8} g^{18} n_B t^{2} + 94625889095042631900 \Omega^{8} g^{18} t^{2} + 334813955403523530240 \Omega^{8} g^{16} n_B^{8} t^{4} + 1339255821614094120960 \Omega^{8} g^{16} n_B^{7} t^{4} + 3550964872722638135040 \Omega^{8} g^{16} n_B^{6} t^{4} + 5965499242518584981760 \Omega^{8} g^{16} n_B^{5} t^{4} + 6331860262991297299680 \Omega^{8} g^{16} n_B^{4} t^{4} + 4283686913668062770880 \Omega^{8} g^{16} n_B^{3} t^{4} + 1800271384838768906400 \Omega^{8} g^{16} n_B^{2} t^{4} + 429468498155485997760 \Omega^{8} g^{16} n_B t^{4} + 44504222155599161520 \Omega^{8} g^{16} t^{4} + 72441776403708847872 \Omega^{8} g^{14} n_B^{7} t^{6} + 253546217412980967552 \Omega^{8} g^{14} n_B^{6} t^{6} + 593377352208433968000 \Omega^{8} g^{14} n_B^{5} t^{6} + 849577836988632501120 \Omega^{8} g^{14} n_B^{4} t^{6} + 735254354020581679008 \Omega^{8} g^{14} n_B^{3} t^{6} + 380076802748730501168 \Omega^{8} g^{14} n_B^{2} t^{6} + 108512625294809311872 \Omega^{8} g^{14} n_B t^{6} + 13192625388594918456 \Omega^{8} g^{14} t^{6} + 10943608440563367552 \Omega^{8} g^{12} n_B^{6} t^{8} + 32830825321690102656 \Omega^{8} g^{12} n_B^{5} t^{8} + 66250475126950013664 \Omega^{8} g^{12} n_B^{4} t^{8} + 77782908051083189568 \Omega^{8} g^{12} n_B^{3} t^{8} + 51577212111225717648 \Omega^{8} g^{12} n_B^{2} t^{8} + 18157562305965806640 \Omega^{8} g^{12} n_B t^{8} + 2649041085093005256 \Omega^{8} g^{12} t^{8} + 1148243085593614784 \Omega^{8} g^{10} n_B^{5} t^{10} + 2870607713984036960 \Omega^{8} g^{10} n_B^{4} t^{10} + 4825701159248026080 \Omega^{8} g^{10} n_B^{3} t^{10} + 4367944024888002160 \Omega^{8} g^{10} n_B^{2} t^{10} + 1978918537425030304 \Omega^{8} g^{10} n_B t^{10} + 357155521697316024 \Omega^{8} g^{10} t^{10} + 79021893405167104 \Omega^{8} g^{8} n_B^{4} t^{12} + 158043786810334208 \Omega^{8} g^{8} n_B^{3} t^{12} + 209157991255058784 \Omega^{8} g^{8} n_B^{2} t^{12} + 130136097849891680 \Omega^{8} g^{8} n_B t^{12} + 30335202591745600 \Omega^{8} g^{8} t^{12} + 3156488685439984 \Omega^{8} g^{6} n_B^{3} t^{14} + 4734733028159976 \Omega^{8} g^{6} n_B^{2} t^{14} + 4422012523711016 \Omega^{8} g^{6} n_B t^{14} + 1421884090495512 \Omega^{8} g^{6} t^{14} + 55278201164104 \Omega^{8} g^{4} n_B^{2} t^{16} + 55278201164104 \Omega^{8} g^{4} n_B t^{16} + 27294813145086 \Omega^{8} g^{4} t^{16} + 151915621000 \Omega^{8} g^{2} n_B t^{18} + 75957810500 \Omega^{8} g^{2} t^{18} + 20 \Omega^{7} \epsilon^{19} g^{2} + 38880 \Omega^{7} \epsilon^{17} g^{4} n_B + 19440 \Omega^{7} \epsilon^{17} g^{4} + 1296 \Omega^{7} \epsilon^{17} g^{2} t^{2} + 13302144 \Omega^{7} \epsilon^{15} g^{6} n_B^{2} + 13302144 \Omega^{7} \epsilon^{15} g^{6} n_B + 4254912 \Omega^{7} \epsilon^{15} g^{6} + 2474736 \Omega^{7} \epsilon^{15} g^{4} n_B t^{2} + 1237368 \Omega^{7} \epsilon^{15} g^{4} t^{2} + 31680 \Omega^{7} \epsilon^{15} g^{2} t^{4} + 2347881536 \Omega^{7} \epsilon^{13} g^{8} n_B^{3} + 3521822304 \Omega^{7} \epsilon^{13} g^{8} n_B^{2} + 2180971520 \Omega^{7} \epsilon^{13} g^{8} n_B + 503515376 \Omega^{7} \epsilon^{13} g^{8} + 817322336 \Omega^{7} \epsilon^{13} g^{6} n_B^{2} t^{2} + 817322336 \Omega^{7} \epsilon^{13} g^{6} n_B t^{2} + 260382448 \Omega^{7} \epsilon^{13} g^{6} t^{2} + 66016304 \Omega^{7} \epsilon^{13} g^{4} n_B t^{4} + 33008152 \Omega^{7} \epsilon^{13} g^{4} t^{4} + 480480 \Omega^{7} \epsilon^{13} g^{2} t^{6} + 295588491264 \Omega^{7} \epsilon^{11} g^{10} n_B^{4} + 591176982528 \Omega^{7} \epsilon^{11} g^{10} n_B^{3} + 534942321408 \Omega^{7} \epsilon^{11} g^{10} n_B^{2} + 239353830144 \Omega^{7} \epsilon^{11} g^{10} n_B + 42596312352 \Omega^{7} \epsilon^{11} g^{10} + 139611378848 \Omega^{7} \epsilon^{11} g^{8} n_B^{3} t^{2} + 209417068272 \Omega^{7} \epsilon^{11} g^{8} n_B^{2} t^{2} + 129165056544 \Omega^{7} \epsilon^{11} g^{8} n_B t^{2} + 29679683560 \Omega^{7} \epsilon^{11} g^{8} t^{2} + 22779166576 \Omega^{7} \epsilon^{11} g^{6} n_B^{2} t^{4} + 22779166576 \Omega^{7} \epsilon^{11} g^{6} n_B t^{4} + 7250862920 \Omega^{7} \epsilon^{11} g^{6} t^{4} + 1107200288 \Omega^{7} \epsilon^{11} g^{4} n_B t^{6} + 553600144 \Omega^{7} \epsilon^{11} g^{4} t^{6} + 5405400 \Omega^{7} \epsilon^{11} g^{2} t^{8} + 30515807013120 \Omega^{7} \epsilon^{9} g^{12} n_B^{5} + 76289517532800 \Omega^{7} \epsilon^{9} g^{12} n_B^{4} + 90142156900800 \Omega^{7} \epsilon^{9} g^{12} n_B^{3} + 58923717818400 \Omega^{7} \epsilon^{9} g^{12} n_B^{2} + 20399440354320 \Omega^{7} \epsilon^{9} g^{12} n_B + 2922084458520 \Omega^{7} \epsilon^{9} g^{12} + 17005877137152 \Omega^{7} \epsilon^{9} g^{10} n_B^{4} t^{2} + 34011754274304 \Omega^{7} \epsilon^{9} g^{10} n_B^{3} t^{2} + 30679609077792 \Omega^{7} \epsilon^{9} g^{10} n_B^{2} t^{2} + 13673731940640 \Omega^{7} \epsilon^{9} g^{10} n_B t^{2} + 2423485977504 \Omega^{7} \epsilon^{9} g^{10} t^{2} + 3965894457568 \Omega^{7} \epsilon^{9} g^{8} n_B^{3} t^{4} + 5948841686352 \Omega^{7} \epsilon^{9} g^{8} n_B^{2} t^{4} + 3664613164384 \Omega^{7} \epsilon^{9} g^{8} n_B t^{4} + 840832967800 \Omega^{7} \epsilon^{9} g^{8} t^{4} + 404783199584 \Omega^{7} \epsilon^{9} g^{6} n_B^{2} t^{6} + 404783199584 \Omega^{7} \epsilon^{9} g^{6} n_B t^{6} + 128876576396 \Omega^{7} \epsilon^{9} g^{6} t^{6} + 13627228184 \Omega^{7} \epsilon^{9} g^{4} n_B t^{8} + 6813614092 \Omega^{7} \epsilon^{9} g^{4} t^{8} + 49008960 \Omega^{7} \epsilon^{9} g^{2} t^{10} + 2756646722543616 \Omega^{7} \epsilon^{7} g^{14} n_B^{6} + 8269940167630848 \Omega^{7} \epsilon^{7} g^{14} n_B^{5} + 12009918947561472 \Omega^{7} \epsilon^{7} g^{14} n_B^{4} + 10236604282404864 \Omega^{7} \epsilon^{7} g^{14} n_B^{3} + 5192153566965792 \Omega^{7} \epsilon^{7} g^{14} n_B^{2} + 1452174787035168 \Omega^{7} \epsilon^{7} g^{14} n_B + 172669336913760 \Omega^{7} \epsilon^{7} g^{14} + 1690928635582336 \Omega^{7} \epsilon^{7} g^{12} n_B^{5} t^{2} + 4227321588955840 \Omega^{7} \epsilon^{7} g^{12} n_B^{4} t^{2} + 4983647130152032 \Omega^{7} \epsilon^{7} g^{12} n_B^{3} t^{2} + 3248149106272208 \Omega^{7} \epsilon^{7} g^{12} n_B^{2} t^{2} + 1121063135879024 \Omega^{7} \epsilon^{7} g^{12} n_B t^{2} + 160084103192672 \Omega^{7} \epsilon^{7} g^{12} t^{2} + 480376127663808 \Omega^{7} \epsilon^{7} g^{10} n_B^{4} t^{4} + 960752255327616 \Omega^{7} \epsilon^{7} g^{10} n_B^{3} t^{4} + 865522737704032 \Omega^{7} \epsilon^{7} g^{10} n_B^{2} t^{4} + 385146610040224 \Omega^{7} \epsilon^{7} g^{10} n_B t^{4} + 68147964073724 \Omega^{7} \epsilon^{7} g^{10} t^{4} + 72284617919456 \Omega^{7} \epsilon^{7} g^{8} n_B^{3} t^{6} + 108426926879184 \Omega^{7} \epsilon^{7} g^{8} n_B^{2} t^{6} + 66786804190352 \Omega^{7} \epsilon^{7} g^{8} n_B t^{6} + 15322247615312 \Omega^{7} \epsilon^{7} g^{8} t^{6} + 5222892687136 \Omega^{7} \epsilon^{7} g^{6} n_B^{2} t^{8} + 5222892687136 \Omega^{7} \epsilon^{7} g^{6} n_B t^{8} + 1663833191312 \Omega^{7} \epsilon^{7} g^{6} t^{8} + 131900110800 \Omega^{7} \epsilon^{7} g^{4} n_B t^{10} + 65950055400 \Omega^{7} \epsilon^{7} g^{4} t^{10} + 372468096 \Omega^{7} \epsilon^{7} g^{2} t^{12} + 222496663313461248 \Omega^{7} \epsilon^{5} g^{16} n_B^{7} + 778738321597114368 \Omega^{7} \epsilon^{5} g^{16} n_B^{6} + 1338334416010065024 \Omega^{7} \epsilon^{5} g^{16} n_B^{5} + 1398990236032376640 \Omega^{7} \epsilon^{5} g^{16} n_B^{4} + 927076487177777760 \Omega^{7} \epsilon^{5} g^{16} n_B^{3} + 380993655532847184 \Omega^{7} \epsilon^{5} g^{16} n_B^{2} + 88744425209604144 \Omega^{7} \epsilon^{5} g^{16} n_B + 8964889274284992 \Omega^{7} \epsilon^{5} g^{16} + 144785516529738240 \Omega^{7} \epsilon^{5} g^{14} n_B^{6} t^{2} + 434356549589214720 \Omega^{7} \epsilon^{5} g^{14} n_B^{5} t^{2} + 629809408405452096 \Omega^{7} \epsilon^{5} g^{14} n_B^{4} t^{2} + 535691234162212992 \Omega^{7} \epsilon^{5} g^{14} n_B^{3} t^{2} + 271109773240580496 \Omega^{7} \epsilon^{5} g^{14} n_B^{2} t^{2} + 75656914424343120 \Omega^{7} \epsilon^{5} g^{14} n_B t^{2} + 8975920152608832 \Omega^{7} \epsilon^{5} g^{14} t^{2} + 45968587149981312 \Omega^{7} \epsilon^{5} g^{12} n_B^{5} t^{4} + 114921467874953280 \Omega^{7} \epsilon^{5} g^{12} n_B^{4} t^{4} + 135329018258698144 \Omega^{7} \epsilon^{5} g^{12} n_B^{3} t^{4} + 88072059513093936 \Omega^{7} \epsilon^{5} g^{12} n_B^{2} t^{4} + 30349913003135280 \Omega^{7} \epsilon^{5} g^{12} n_B t^{4} + 4326995511883760 \Omega^{7} \epsilon^{5} g^{12} t^{4} + 8622506074226112 \Omega^{7} \epsilon^{5} g^{10} n_B^{4} t^{6} + 17245012148452224 \Omega^{7} \epsilon^{5} g^{10} n_B^{3} t^{6} + 15530236059564912 \Omega^{7} \epsilon^{5} g^{10} n_B^{2} t^{6} + 6907729985338800 \Omega^{7} \epsilon^{5} g^{10} n_B t^{6} + 1221693224645448 \Omega^{7} \epsilon^{5} g^{10} t^{6} + 934755515944000 \Omega^{7} \epsilon^{5} g^{8} n_B^{3} t^{8} + 1402133273916000 \Omega^{7} \epsilon^{5} g^{8} n_B^{2} t^{8} + 863945978262192 \Omega^{7} \epsilon^{5} g^{8} n_B t^{8} + 198284110145096 \Omega^{7} \epsilon^{5} g^{8} t^{8} + 51249795897152 \Omega^{7} \epsilon^{5} g^{6} n_B^{2} t^{10} + 51249795897152 \Omega^{7} \epsilon^{5} g^{6} n_B t^{10} + 16335158344508 \Omega^{7} \epsilon^{5} g^{6} t^{10} + 1023824397024 \Omega^{7} \epsilon^{5} g^{4} n_B t^{12} + 511912198512 \Omega^{7} \epsilon^{5} g^{4} t^{12} + 2394437760 \Omega^{7} \epsilon^{5} g^{2} t^{14} + 15630067369553402880 \Omega^{7} \epsilon^{3} g^{18} n_B^{8} + 62520269478213611520 \Omega^{7} \epsilon^{3} g^{18} n_B^{7} + 123901546851751357440 \Omega^{7} \epsilon^{3} g^{18} n_B^{6} + 152883697381506432000 \Omega^{7} \epsilon^{3} g^{18} n_B^{5} + 124409473780750387200 \Omega^{7} \epsilon^{3} g^{18} n_B^{4} + 66953099650239267840 \Omega^{7} \epsilon^{3} g^{18} n_B^{3} + 22975805196656818560 \Omega^{7} \epsilon^{3} g^{18} n_B^{2} + 4559826688752654720 \Omega^{7} \epsilon^{3} g^{18} n_B + 398545918444818900 \Omega^{7} \epsilon^{3} g^{18} + 10555053322266012672 \Omega^{7} \epsilon^{3} g^{16} n_B^{7} t^{2} + 36942686627931044352 \Omega^{7} \epsilon^{3} g^{16} n_B^{6} t^{2} + 63423024364689978240 \Omega^{7} \epsilon^{3} g^{16} n_B^{5} t^{2} + 66200844341897334720 \Omega^{7} \epsilon^{3} g^{16} n_B^{4} t^{2} + 43801404903361516896 \Omega^{7} \epsilon^{3} g^{16} n_B^{3} t^{2} + 17972606327110462800 \Omega^{7} \epsilon^{3} g^{16} n_B^{2} t^{2} + 4179861069789311568 \Omega^{7} \epsilon^{3} g^{16} n_B t^{2} + 421603181583988752 \Omega^{7} \epsilon^{3} g^{16} t^{2} + 3558776678339079936 \Omega^{7} \epsilon^{3} g^{14} n_B^{6} t^{4} + 10676330035017239808 \Omega^{7} \epsilon^{3} g^{14} n_B^{5} t^{4} + 15466306636969421376 \Omega^{7} \epsilon^{3} g^{14} n_B^{4} t^{4} + 13138729882243443072 \Omega^{7} \epsilon^{3} g^{14} n_B^{3} t^{4} + 6640697242817067168 \Omega^{7} \epsilon^{3} g^{14} n_B^{2} t^{4} + 1850720640864885600 \Omega^{7} \epsilon^{3} g^{14} n_B t^{4} + 219277616540385120 \Omega^{7} \epsilon^{3} g^{14} t^{4} + 754722883199294464 \Omega^{7} \epsilon^{3} g^{12} n_B^{5} t^{6} + 1886807207998236160 \Omega^{7} \epsilon^{3} g^{12} n_B^{4} t^{6} + 2220815599806240640 \Omega^{7} \epsilon^{3} g^{12} n_B^{3} t^{6} + 1444416191711124800 \Omega^{7} \epsilon^{3} g^{12} n_B^{2} t^{6} + 497428486003979120 \Omega^{7} \epsilon^{3} g^{12} n_B t^{6} + 70871784650076632 \Omega^{7} \epsilon^{3} g^{12} t^{6} + 103091756129689856 \Omega^{7} \epsilon^{3} g^{10} n_B^{4} t^{8} + 206183512259379712 \Omega^{7} \epsilon^{3} g^{10} n_B^{3} t^{8} + 185686158089853552 \Omega^{7} \epsilon^{3} g^{10} n_B^{2} t^{8} + 82594401960163696 \Omega^{7} \epsilon^{3} g^{10} n_B t^{8} + 14608154947142460 \Omega^{7} \epsilon^{3} g^{10} t^{8} + 8525345344936512 \Omega^{7} \epsilon^{3} g^{8} n_B^{3} t^{10} + 12788018017404768 \Omega^{7} \epsilon^{3} g^{8} n_B^{2} t^{10} + 7881717062081312 \Omega^{7} \epsilon^{3} g^{8} n_B t^{10} + 1809522194806528 \Omega^{7} \epsilon^{3} g^{8} t^{10} + 370205910646160 \Omega^{7} \epsilon^{3} g^{6} n_B^{2} t^{12} + 370205910646160 \Omega^{7} \epsilon^{3} g^{6} n_B t^{12} + 118003399396448 \Omega^{7} \epsilon^{3} g^{6} t^{12} + 6108758816512 \Omega^{7} \epsilon^{3} g^{4} n_B t^{14} + 3054379408256 \Omega^{7} \epsilon^{3} g^{4} t^{14} + 12620682360 \Omega^{7} \epsilon^{3} g^{2} t^{16} + 820110768276389990400 \Omega^{7} \epsilon g^{20} n_B^{9} + 3690498457243754956800 \Omega^{7} \epsilon g^{20} n_B^{8} + 8276245696284146380800 \Omega^{7} \epsilon g^{20} n_B^{7} + 11744533803190322534400 \Omega^{7} \epsilon g^{20} n_B^{6} + 11290021626608640115200 \Omega^{7} \epsilon g^{20} n_B^{5} + 7474882625447888851200 \Omega^{7} \epsilon g^{20} n_B^{4} + 3366337411857074054400 \Omega^{7} \epsilon g^{20} n_B^{3} + 986558089103713526400 \Omega^{7} \epsilon g^{20} n_B^{2} + 169824434067277189200 \Omega^{7} \epsilon g^{20} n_B + 13033481053923930600 \Omega^{7} \epsilon g^{20} + 561901800071110901760 \Omega^{7} \epsilon g^{18} n_B^{8} t^{2} + 2247607200284443607040 \Omega^{7} \epsilon g^{18} n_B^{7} t^{2} + 4451211072236705909760 \Omega^{7} \epsilon g^{18} n_B^{6} t^{2} + 5487008015714565104640 \Omega^{7} \epsilon g^{18} n_B^{5} t^{2} + 4460318642644730150400 \Omega^{7} \epsilon g^{18} n_B^{4} t^{2} + 2397832326097036001280 \Omega^{7} \epsilon g^{18} n_B^{3} t^{2} + 821979475040126483520 \Omega^{7} \epsilon g^{18} n_B^{2} t^{2} + 162963447896628732480 \Omega^{7} \epsilon g^{18} n_B t^{2} + 14229310618192679520 \Omega^{7} \epsilon g^{18} t^{2} + 192534009949481730048 \Omega^{7} \epsilon g^{16} n_B^{7} t^{4} + 673869034823186055168 \Omega^{7} \epsilon g^{16} n_B^{6} t^{4} + 1156125823221223103616 \Omega^{7} \epsilon g^{16} n_B^{5} t^{4} + 1205641970995092621120 \Omega^{7} \epsilon g^{16} n_B^{4} t^{4} + 796914044489723821920 \Omega^{7} \epsilon g^{16} n_B^{3} t^{4} + 326663613151086139344 \Omega^{7} \epsilon g^{16} n_B^{2} t^{4} + 75896460991143297552 \Omega^{7} \epsilon g^{16} n_B t^{4} + 7647859841103568752 \Omega^{7} \epsilon g^{16} t^{4} + 42700835725605019392 \Omega^{7} \epsilon g^{14} n_B^{6} t^{6} + 128102507176815058176 \Omega^{7} \epsilon g^{14} n_B^{5} t^{6} + 185489531012390784960 \Omega^{7} \epsilon g^{14} n_B^{4} t^{6} + 157474883396756472960 \Omega^{7} \epsilon g^{14} n_B^{3} t^{6} + 79539213999384874848 \Omega^{7} \epsilon g^{14} n_B^{2} t^{6} + 22152190163809148064 \Omega^{7} \epsilon g^{14} n_B t^{6} + 2622887563016126688 \Omega^{7} \epsilon g^{14} t^{6} + 6508902315161250688 \Omega^{7} \epsilon g^{12} n_B^{5} t^{8} + 16272255787903126720 \Omega^{7} \epsilon g^{12} n_B^{4} t^{8} + 19147758755070529056 \Omega^{7} \epsilon g^{12} n_B^{3} t^{8} + 12449382344702666864 \Omega^{7} \epsilon g^{12} n_B^{2} t^{8} + 4285802643901383024 \Omega^{7} \epsilon g^{12} n_B t^{8} + 610412790763684592 \Omega^{7} \epsilon g^{12} t^{8} + 670037348107482944 \Omega^{7} \epsilon g^{10} n_B^{4} t^{10} + 1340074696214965888 \Omega^{7} \epsilon g^{10} n_B^{3} t^{10} + 1206450043311279408 \Omega^{7} \epsilon g^{10} n_B^{2} t^{10} + 536412695203796464 \Omega^{7} \epsilon g^{10} n_B t^{10} + 94833657853891992 \Omega^{7} \epsilon g^{10} t^{10} + 43542711013629856 \Omega^{7} \epsilon g^{8} n_B^{3} t^{12} + 65314066520444784 \Omega^{7} \epsilon g^{8} n_B^{2} t^{12} + 40218890917115664 \Omega^{7} \epsilon g^{8} n_B t^{12} + 9223767705150368 \Omega^{7} \epsilon g^{8} t^{12} + 1561893843011088 \Omega^{7} \epsilon g^{6} n_B^{2} t^{14} + 1561893843011088 \Omega^{7} \epsilon g^{6} n_B t^{14} + 496948201097472 \Omega^{7} \epsilon g^{6} t^{14} + 22831385094640 \Omega^{7} \epsilon g^{4} n_B t^{16} + 11415692547320 \Omega^{7} \epsilon g^{4} t^{16} + 46743268000 \Omega^{7} \epsilon g^{2} t^{18} + 42 \Omega^{6} \epsilon^{20} g^{2} n_B + 21 \Omega^{6} \epsilon^{20} g^{2} + 22116 \Omega^{6} \epsilon^{18} g^{4} n_B^{2} + 22116 \Omega^{6} \epsilon^{18} g^{4} n_B + 10716 \Omega^{6} \epsilon^{18} g^{4} + 2128 \Omega^{6} \epsilon^{18} g^{2} n_B t^{2} + 1064 \Omega^{6} \epsilon^{18} g^{2} t^{2} + 3657856 \Omega^{6} \epsilon^{16} g^{6} n_B^{3} + 5486784 \Omega^{6} \epsilon^{16} g^{6} n_B^{2} + 4915992 \Omega^{6} \epsilon^{16} g^{6} n_B + 1543532 \Omega^{6} \epsilon^{16} g^{6} + 1129096 \Omega^{6} \epsilon^{16} g^{4} n_B^{2} t^{2} + 1129096 \Omega^{6} \epsilon^{16} g^{4} n_B t^{2} + 544764 \Omega^{6} \epsilon^{16} g^{4} t^{2} + 42840 \Omega^{6} \epsilon^{16} g^{2} n_B t^{4} + 21420 \Omega^{6} \epsilon^{16} g^{2} t^{4} + 383164320 \Omega^{6} \epsilon^{14} g^{8} n_B^{4} + 766328640 \Omega^{6} \epsilon^{14} g^{8} n_B^{3} + 962062920 \Omega^{6} \epsilon^{14} g^{8} n_B^{2} + 578898600 \Omega^{6} \epsilon^{14} g^{8} n_B + 130441080 \Omega^{6} \epsilon^{14} g^{8} + 187622976 \Omega^{6} \epsilon^{14} g^{6} n_B^{3} t^{2} + 281434464 \Omega^{6} \epsilon^{14} g^{6} n_B^{2} t^{2} + 249984912 \Omega^{6} \epsilon^{14} g^{6} n_B t^{2} + 78086712 \Omega^{6} \epsilon^{14} g^{6} t^{2} + 25294344 \Omega^{6} \epsilon^{14} g^{4} n_B^{2} t^{4} + 25294344 \Omega^{6} \epsilon^{14} g^{4} n_B t^{4} + 12202694 \Omega^{6} \epsilon^{14} g^{4} t^{4} + 554400 \Omega^{6} \epsilon^{14} g^{2} n_B t^{6} + 277200 \Omega^{6} \epsilon^{14} g^{2} t^{6} + 31966907232 \Omega^{6} \epsilon^{12} g^{10} n_B^{5} + 79917268080 \Omega^{6} \epsilon^{12} g^{10} n_B^{4} + 126691098144 \Omega^{6} \epsilon^{12} g^{10} n_B^{3} + 110119379136 \Omega^{6} \epsilon^{12} g^{10} n_B^{2} + 47980697648 \Omega^{6} \epsilon^{12} g^{10} n_B + 8301027904 \Omega^{6} \epsilon^{12} g^{10} + 19638522688 \Omega^{6} \epsilon^{12} g^{8} n_B^{4} t^{2} + 39277045376 \Omega^{6} \epsilon^{12} g^{8} n_B^{3} t^{2} + 48909169104 \Omega^{6} \epsilon^{12} g^{8} n_B^{2} t^{2} + 29270646416 \Omega^{6} \epsilon^{12} g^{8} n_B t^{2} + 6561981296 \Omega^{6} \epsilon^{12} g^{8} t^{2} + 4498214040 \Omega^{6} \epsilon^{12} g^{6} n_B^{3} t^{4} + 6747321060 \Omega^{6} \epsilon^{12} g^{6} n_B^{2} t^{4} + 5984848860 \Omega^{6} \epsilon^{12} g^{6} n_B t^{4} + 1867870920 \Omega^{6} \epsilon^{12} g^{6} t^{4} + 367737968 \Omega^{6} \epsilon^{12} g^{4} n_B^{2} t^{6} + 367737968 \Omega^{6} \epsilon^{12} g^{4} n_B t^{6} + 177576100 \Omega^{6} \epsilon^{12} g^{4} t^{6} + 5465460 \Omega^{6} \epsilon^{12} g^{2} n_B t^{8} + 2732730 \Omega^{6} \epsilon^{12} g^{2} t^{8} + 2356598986368 \Omega^{6} \epsilon^{10} g^{12} n_B^{6} + 7069796959104 \Omega^{6} \epsilon^{10} g^{12} n_B^{5} + 13407120936000 \Omega^{6} \epsilon^{10} g^{12} n_B^{4} + 15031246940160 \Omega^{6} \epsilon^{10} g^{12} n_B^{3} + 9550633208160 \Omega^{6} \epsilon^{10} g^{12} n_B^{2} + 3213309231264 \Omega^{6} \epsilon^{10} g^{12} n_B + 446349469984 \Omega^{6} \epsilon^{10} g^{12} + 1627204553856 \Omega^{6} \epsilon^{10} g^{10} n_B^{5} t^{2} + 4068011384640 \Omega^{6} \epsilon^{10} g^{10} n_B^{4} t^{2} + 6407354111040 \Omega^{6} \epsilon^{10} g^{10} n_B^{3} t^{2} + 5543019781920 \Omega^{6} \epsilon^{10} g^{10} n_B^{2} t^{2} + 2405344205200 \Omega^{6} \epsilon^{10} g^{10} n_B t^{2} + 414435851768 \Omega^{6} \epsilon^{10} g^{10} t^{2} + 491753234832 \Omega^{6} \epsilon^{10} g^{8} n_B^{4} t^{4} + 983506469664 \Omega^{6} \epsilon^{10} g^{8} n_B^{3} t^{4} + 1222110874356 \Omega^{6} \epsilon^{10} g^{8} n_B^{2} t^{4} + 730357639524 \Omega^{6} \epsilon^{10} g^{8} n_B t^{4} + 163515110700 \Omega^{6} \epsilon^{10} g^{8} t^{4} + 70581589632 \Omega^{6} \epsilon^{10} g^{6} n_B^{3} t^{6} + 105872384448 \Omega^{6} \epsilon^{10} g^{6} n_B^{2} t^{6} + 93998067896 \Omega^{6} \epsilon^{10} g^{6} n_B t^{6} + 29353636540 \Omega^{6} \epsilon^{10} g^{6} t^{6} + 4025633968 \Omega^{6} \epsilon^{10} g^{4} n_B^{2} t^{8} + 4025633968 \Omega^{6} \epsilon^{10} g^{4} n_B t^{8} + 1946167029 \Omega^{6} \epsilon^{10} g^{4} t^{8} + 44396352 \Omega^{6} \epsilon^{10} g^{2} n_B t^{10} + 22198176 \Omega^{6} \epsilon^{10} g^{2} t^{10} + 161153767047168 \Omega^{6} \epsilon^{8} g^{14} n_B^{7} + 564038184665088 \Omega^{6} \epsilon^{8} g^{14} n_B^{6} + 1237773503151360 \Omega^{6} \epsilon^{8} g^{14} n_B^{5} + 1684338296215680 \Omega^{6} \epsilon^{8} g^{14} n_B^{4} + 1392507944614080 \Omega^{6} \epsilon^{8} g^{14} n_B^{3} + 686442713037984 \Omega^{6} \epsilon^{8} g^{14} n_B^{2} + 186272484963768 \Omega^{6} \epsilon^{8} g^{14} n_B + 21444252928812 \Omega^{6} \epsilon^{8} g^{14} + 118322047791872 \Omega^{6} \epsilon^{8} g^{12} n_B^{6} t^{2} + 354966143375616 \Omega^{6} \epsilon^{8} g^{12} n_B^{5} t^{2} + 669963453856896 \Omega^{6} \epsilon^{8} g^{12} n_B^{4} t^{2} + 748316668754432 \Omega^{6} \epsilon^{8} g^{12} n_B^{3} t^{2} + 473996455797344 \Omega^{6} \epsilon^{8} g^{12} n_B^{2} t^{2} + 158999145316064 \Omega^{6} \epsilon^{8} g^{12} n_B t^{2} + 22020065674072 \Omega^{6} \epsilon^{8} g^{12} t^{2} + 41546593967968 \Omega^{6} \epsilon^{8} g^{10} n_B^{5} t^{4} + 103866484919920 \Omega^{6} \epsilon^{8} g^{10} n_B^{4} t^{4} + 163217098100856 \Omega^{6} \epsilon^{8} g^{10} n_B^{3} t^{4} + 140959162231364 \Omega^{6} \epsilon^{8} g^{10} n_B^{2} t^{4} + 61077479982452 \Omega^{6} \epsilon^{8} g^{10} n_B t^{4} + 10507762449996 \Omega^{6} \epsilon^{8} g^{10} t^{4} + 8096074947936 \Omega^{6} \epsilon^{8} g^{8} n_B^{4} t^{6} + 16192149895872 \Omega^{6} \epsilon^{8} g^{8} n_B^{3} t^{6} + 20125942455272 \Omega^{6} \epsilon^{8} g^{8} n_B^{2} t^{6} + 12029867507336 \Omega^{6} \epsilon^{8} g^{8} n_B t^{6} + 2693776943324 \Omega^{6} \epsilon^{8} g^{8} t^{6} + 825134926328 \Omega^{6} \epsilon^{8} g^{6} n_B^{3} t^{8} + 1237702389492 \Omega^{6} \epsilon^{8} g^{6} n_B^{2} t^{8} + 1100748722512 \Omega^{6} \epsilon^{8} g^{6} n_B t^{8} + 344090629674 \Omega^{6} \epsilon^{8} g^{6} t^{8} + 35522201408 \Omega^{6} \epsilon^{8} g^{4} n_B^{2} t^{10} + 35522201408 \Omega^{6} \epsilon^{8} g^{4} n_B t^{10} + 17190525410 \Omega^{6} \epsilon^{8} g^{4} t^{10} + 308756448 \Omega^{6} \epsilon^{8} g^{2} n_B t^{12} + 154378224 \Omega^{6} \epsilon^{8} g^{2} t^{12} + 10381764739756032 \Omega^{6} \epsilon^{6} g^{16} n_B^{8} + 41527058959024128 \Omega^{6} \epsilon^{6} g^{16} n_B^{7} + 103112067274804224 \Omega^{6} \epsilon^{6} g^{16} n_B^{6} + 163991495467828224 \Omega^{6} \epsilon^{6} g^{16} n_B^{5} + 165843357532814640 \Omega^{6} \epsilon^{6} g^{16} n_B^{4} + 106815791404777056 \Omega^{6} \epsilon^{6} g^{16} n_B^{3} + 42617556205789068 \Omega^{6} \epsilon^{6} g^{16} n_B^{2} + 9620399921534556 \Omega^{6} \epsilon^{6} g^{16} n_B + 940059550919748 \Omega^{6} \epsilon^{6} g^{16} + 7881205350088704 \Omega^{6} \epsilon^{6} g^{14} n_B^{7} t^{2} + 27584218725310464 \Omega^{6} \epsilon^{6} g^{14} n_B^{6} t^{2} + 60330979786722048 \Omega^{6} \epsilon^{6} g^{14} n_B^{5} t^{2} + 81866902653528960 \Omega^{6} \epsilon^{6} g^{14} n_B^{4} t^{2} + 67528066033694304 \Omega^{6} \epsilon^{6} g^{14} n_B^{3} t^{2} + 33217305759667728 \Omega^{6} \epsilon^{6} g^{14} n_B^{2} t^{2} + 8994992519013000 \Omega^{6} \epsilon^{6} g^{14} n_B t^{2} + 1033408275505452 \Omega^{6} \epsilon^{6} g^{14} t^{2} + 2994812860405504 \Omega^{6} \epsilon^{6} g^{12} n_B^{6} t^{4} + 8984438581216512 \Omega^{6} \epsilon^{6} g^{12} n_B^{5} t^{4} + 16920194601095296 \Omega^{6} \epsilon^{6} g^{12} n_B^{4} t^{4} + 18866324900163072 \Omega^{6} \epsilon^{6} g^{12} n_B^{3} t^{4} + 11933008614231284 \Omega^{6} \epsilon^{6} g^{12} n_B^{2} t^{4} + 3997252594352500 \Omega^{6} \epsilon^{6} g^{12} n_B t^{4} + 552809428764589 \Omega^{6} \epsilon^{6} g^{12} t^{4} + 694042184776960 \Omega^{6} \epsilon^{6} g^{10} n_B^{5} t^{6} + 1735105461942400 \Omega^{6} \epsilon^{6} g^{10} n_B^{4} t^{6} + 2725642472213472 \Omega^{6} \epsilon^{6} g^{10} n_B^{3} t^{6} + 2353358246377808 \Omega^{6} \epsilon^{6} g^{10} n_B^{2} t^{6} + 1019491529534016 \Omega^{6} \epsilon^{6} g^{10} n_B t^{6} + 175356239102120 \Omega^{6} \epsilon^{6} g^{10} t^{6} + 97591007757840 \Omega^{6} \epsilon^{6} g^{8} n_B^{4} t^{8} + 195182015515680 \Omega^{6} \epsilon^{6} g^{8} n_B^{3} t^{8} + 242882061420836 \Omega^{6} \epsilon^{6} g^{8} n_B^{2} t^{8} + 145291053662996 \Omega^{6} \epsilon^{6} g^{8} n_B t^{8} + 32558695848144 \Omega^{6} \epsilon^{6} g^{8} t^{8} + 7576283418912 \Omega^{6} \epsilon^{6} g^{6} n_B^{3} t^{10} + 11364425128368 \Omega^{6} \epsilon^{6} g^{6} n_B^{2} t^{10} + 10123947606152 \Omega^{6} \epsilon^{6} g^{6} n_B t^{10} + 3167902948348 \Omega^{6} \epsilon^{6} g^{6} t^{10} + 259171770592 \Omega^{6} \epsilon^{6} g^{4} n_B^{2} t^{12} + 259171770592 \Omega^{6} \epsilon^{6} g^{4} n_B t^{12} + 125507145848 \Omega^{6} \epsilon^{6} g^{4} t^{12} + 1862340480 \Omega^{6} \epsilon^{6} g^{2} n_B t^{14} + 931170240 \Omega^{6} \epsilon^{6} g^{2} t^{14} + 620115668739763200 \Omega^{6} \epsilon^{4} g^{18} n_B^{9} + 2790520509328934400 \Omega^{6} \epsilon^{4} g^{18} n_B^{8} + 7713819276109689600 \Omega^{6} \epsilon^{4} g^{18} n_B^{7} + 13975938422848886400 \Omega^{6} \epsilon^{4} g^{18} n_B^{6} + 16632960253731151200 \Omega^{6} \epsilon^{4} g^{18} n_B^{5} + 13153769098973175600 \Omega^{6} \epsilon^{4} g^{18} n_B^{4} + 6876839568791983200 \Omega^{6} \epsilon^{4} g^{18} n_B^{3} + 2289112459419952800 \Omega^{6} \epsilon^{4} g^{18} n_B^{2} + 439963314335163450 \Omega^{6} \epsilon^{4} g^{18} n_B + 37178795568400725 \Omega^{6} \epsilon^{4} g^{18} + 479592340009887744 \Omega^{6} \epsilon^{4} g^{16} n_B^{8} t^{2} + 1918369360039550976 \Omega^{6} \epsilon^{4} g^{16} n_B^{7} t^{2} + 4752389381720159232 \Omega^{6} \epsilon^{4} g^{16} n_B^{6} t^{2} + 7542875385022049280 \Omega^{6} \epsilon^{4} g^{16} n_B^{5} t^{2} + 7615469512372840032 \Omega^{6} \epsilon^{4} g^{16} n_B^{4} t^{2} + 4897577636421740736 \Omega^{6} \epsilon^{4} g^{16} n_B^{3} t^{2} + 1951212918264639096 \Omega^{6} \epsilon^{4} g^{16} n_B^{2} t^{2} + 439841770884185112 \Omega^{6} \epsilon^{4} g^{16} n_B t^{2} + 42920640645054792 \Omega^{6} \epsilon^{4} g^{16} t^{2} + 189293240748349440 \Omega^{6} \epsilon^{4} g^{14} n_B^{7} t^{4} + 662526342619223040 \Omega^{6} \epsilon^{4} g^{14} n_B^{6} t^{4} + 1446347952594517632 \Omega^{6} \epsilon^{4} g^{14} n_B^{5} t^{4} + 1959554024938236480 \Omega^{6} \epsilon^{4} g^{14} n_B^{4} t^{4} + 1614265363148903040 \Omega^{6} \epsilon^{4} g^{14} n_B^{3} t^{4} + 793107191094729600 \Omega^{6} \epsilon^{4} g^{14} n_B^{2} t^{4} + 214513084221945480 \Omega^{6} \epsilon^{4} g^{14} n_B t^{4} + 24616041030763236 \Omega^{6} \epsilon^{4} g^{14} t^{4} + 48189287666115584 \Omega^{6} \epsilon^{4} g^{12} n_B^{6} t^{6} + 144567862998346752 \Omega^{6} \epsilon^{4} g^{12} n_B^{5} t^{6} + 272065434870546944 \Omega^{6} \epsilon^{4} g^{12} n_B^{4} t^{6} + 303184431410515968 \Omega^{6} \epsilon^{4} g^{12} n_B^{3} t^{6} + 191674153470417480 \Omega^{6} \epsilon^{4} g^{12} n_B^{2} t^{6} + 64176581598217288 \Omega^{6} \epsilon^{4} g^{12} n_B t^{6} + 8871398390885314 \Omega^{6} \epsilon^{4} g^{12} t^{6} + 8164511585412384 \Omega^{6} \epsilon^{4} g^{10} n_B^{5} t^{8} + 20411278963530960 \Omega^{6} \epsilon^{4} g^{10} n_B^{4} t^{8} + 32079410119304200 \Omega^{6} \epsilon^{4} g^{10} n_B^{3} t^{8} + 27707836215425340 \Omega^{6} \epsilon^{4} g^{10} n_B^{2} t^{8} + 12007190337285472 \Omega^{6} \epsilon^{4} g^{10} n_B t^{8} + 2065998431522878 \Omega^{6} \epsilon^{4} g^{10} t^{8} + 880453798238496 \Omega^{6} \epsilon^{4} g^{8} n_B^{4} t^{10} + 1760907596476992 \Omega^{6} \epsilon^{4} g^{8} n_B^{3} t^{10} + 2193871686648568 \Omega^{6} \epsilon^{4} g^{8} n_B^{2} t^{10} + 1313417888410072 \Omega^{6} \epsilon^{4} g^{8} n_B t^{10} + 294559782604676 \Omega^{6} \epsilon^{4} g^{8} t^{10} + 54423047187320 \Omega^{6} \epsilon^{4} g^{6} n_B^{3} t^{12} + 81634570780980 \Omega^{6} \epsilon^{4} g^{6} n_B^{2} t^{12} + 72796046453052 \Omega^{6} \epsilon^{4} g^{6} n_B t^{12} + 22792261429696 \Omega^{6} \epsilon^{4} g^{6} t^{12} + 1537710035328 \Omega^{6} \epsilon^{4} g^{4} n_B^{2} t^{14} + 1537710035328 \Omega^{6} \epsilon^{4} g^{4} n_B t^{14} + 744601783728 \Omega^{6} \epsilon^{4} g^{4} t^{14} + 9602693100 \Omega^{6} \epsilon^{4} g^{2} n_B t^{16} + 4801346550 \Omega^{6} \epsilon^{4} g^{2} t^{16} + 31755881249040614400 \Omega^{6} \epsilon^{2} g^{20} n_B^{10} + 158779406245203072000 \Omega^{6} \epsilon^{2} g^{20} n_B^{9} + 482690518025622681600 \Omega^{6} \epsilon^{2} g^{20} n_B^{8} + 978085634631272294400 \Omega^{6} \epsilon^{2} g^{20} n_B^{7} + 1334126418434723491200 \Omega^{6} \epsilon^{2} g^{20} n_B^{6} + 1245953040324570345600 \Omega^{6} \epsilon^{2} g^{20} n_B^{5} + 801805010795752622400 \Omega^{6} \epsilon^{2} g^{20} n_B^{4} + 350562715629966201600 \Omega^{6} \epsilon^{2} g^{20} n_B^{3} + 99600555970697991300 \Omega^{6} \epsilon^{2} g^{20} n_B^{2} + 16597587644825487300 \Omega^{6} \epsilon^{2} g^{20} n_B + 1231376940409373100 \Omega^{6} \epsilon^{2} g^{20} + 24740066797753190400 \Omega^{6} \epsilon^{2} g^{18} n_B^{9} t^{2} + 111330300589889356800 \Omega^{6} \epsilon^{2} g^{18} n_B^{8} t^{2} + 307271944412014510080 \Omega^{6} \epsilon^{2} g^{18} n_B^{7} t^{2} + 555910402689233786880 \Omega^{6} \epsilon^{2} g^{18} n_B^{6} t^{2} + 660820369029611702400 \Omega^{6} \epsilon^{2} g^{18} n_B^{5} t^{2} + 522045617227353288000 \Omega^{6} \epsilon^{2} g^{18} n_B^{4} t^{2} + 272654979928383410880 \Omega^{6} \epsilon^{2} g^{18} n_B^{3} t^{2} + 90671853616579150560 \Omega^{6} \epsilon^{2} g^{18} n_B^{2} t^{2} + 17410769359891401600 \Omega^{6} \epsilon^{2} g^{18} n_B t^{2} + 1469977702299316560 \Omega^{6} \epsilon^{2} g^{18} t^{2} + 9863942477519741184 \Omega^{6} \epsilon^{2} g^{16} n_B^{8} t^{4} + 39455769910078964736 \Omega^{6} \epsilon^{2} g^{16} n_B^{7} t^{4} + 97601942490682124736 \Omega^{6} \epsilon^{2} g^{16} n_B^{6} t^{4} + 154710632786769997632 \Omega^{6} \epsilon^{2} g^{16} n_B^{5} t^{4} + 156035495501278979616 \Omega^{6} \epsilon^{2} g^{16} n_B^{4} t^{4} + 100251667919700088704 \Omega^{6} \epsilon^{2} g^{16} n_B^{3} t^{4} + 39903626350263812208 \Omega^{6} \epsilon^{2} g^{16} n_B^{2} t^{4} + 8986936203195606672 \Omega^{6} \epsilon^{2} g^{16} n_B t^{4} + 876195635453759796 \Omega^{6} \epsilon^{2} g^{16} t^{4} + 2608910356254500352 \Omega^{6} \epsilon^{2} g^{14} n_B^{7} t^{6} + 9131186246890751232 \Omega^{6} \epsilon^{2} g^{14} n_B^{6} t^{6} + 19917162913921621632 \Omega^{6} \epsilon^{2} g^{14} n_B^{5} t^{6} + 26964941667577176000 \Omega^{6} \epsilon^{2} g^{14} n_B^{4} t^{6} + 22200515102497979520 \Omega^{6} \epsilon^{2} g^{14} n_B^{3} t^{6} + 10901424109615168896 \Omega^{6} \epsilon^{2} g^{14} n_B^{2} t^{6} + 2946953685822596016 \Omega^{6} \epsilon^{2} g^{14} n_B t^{6} + 337995017206800696 \Omega^{6} \epsilon^{2} g^{14} t^{6} + 486379811426227840 \Omega^{6} \epsilon^{2} g^{12} n_B^{6} t^{8} + 1459139434278683520 \Omega^{6} \epsilon^{2} g^{12} n_B^{5} t^{8} + 2745770968705869568 \Omega^{6} \epsilon^{2} g^{12} n_B^{4} t^{8} + 3059642880280599936 \Omega^{6} \epsilon^{2} g^{12} n_B^{3} t^{8} + 1934241427501380588 \Omega^{6} \epsilon^{2} g^{12} n_B^{2} t^{8} + 647609893074194540 \Omega^{6} \epsilon^{2} g^{12} n_B t^{8} + 89520744916759813 \Omega^{6} \epsilon^{2} g^{12} t^{8} + 63070071495705472 \Omega^{6} \epsilon^{2} g^{10} n_B^{5} t^{10} + 157675178739263680 \Omega^{6} \epsilon^{2} g^{10} n_B^{4} t^{10} + 247892848594803712 \Omega^{6} \epsilon^{2} g^{10} n_B^{3} t^{10} + 214164094152941888 \Omega^{6} \epsilon^{2} g^{10} n_B^{2} t^{10} + 92830989145520784 \Omega^{6} \epsilon^{2} g^{10} n_B t^{10} + 15977318171912200 \Omega^{6} \epsilon^{2} g^{10} t^{10} + 5387346501977584 \Omega^{6} \epsilon^{2} g^{8} n_B^{4} t^{12} + 10774693003955168 \Omega^{6} \epsilon^{2} g^{8} n_B^{3} t^{12} + 13423030774801020 \Omega^{6} \epsilon^{2} g^{8} n_B^{2} t^{12} + 8035684272823436 \Omega^{6} \epsilon^{2} g^{8} n_B t^{12} + 1802192258634352 \Omega^{6} \epsilon^{2} g^{8} t^{12} + 273699144057408 \Omega^{6} \epsilon^{2} g^{6} n_B^{3} t^{14} + 410548716086112 \Omega^{6} \epsilon^{2} g^{6} n_B^{2} t^{14} + 365573149978648 \Omega^{6} \epsilon^{2} g^{6} n_B t^{14} + 114361788974972 \Omega^{6} \epsilon^{2} g^{6} t^{14} + 6675199663904 \Omega^{6} \epsilon^{2} g^{4} n_B^{2} t^{16} + 6675199663904 \Omega^{6} \epsilon^{2} g^{4} n_B t^{16} + 3225803079550 \Omega^{6} \epsilon^{2} g^{4} t^{16} + 39264345120 \Omega^{6} \epsilon^{2} g^{2} n_B t^{18} + 19632172560 \Omega^{6} \epsilon^{2} g^{2} t^{18} + 927988233136892928000 \Omega^{6} g^{22} n_B^{11} + 5103935282252911104000 \Omega^{6} g^{22} n_B^{10} + 16901055156202753536000 \Omega^{6} g^{22} n_B^{9} + 37775233586015557632000 \Omega^{6} g^{22} n_B^{8} + 57934203519780491904000 \Omega^{6} g^{22} n_B^{7} + 62212835893596163776000 \Omega^{6} g^{22} n_B^{6} + 47384974675570371840000 \Omega^{6} g^{22} n_B^{5} + 25552882244373932448000 \Omega^{6} g^{22} n_B^{4} + 9555193128526721676000 \Omega^{6} g^{22} n_B^{3} + 2358739261249893522000 \Omega^{6} g^{22} n_B^{2} + 345826162173437946000 \Omega^{6} g^{22} n_B + 22807303951105674000 \Omega^{6} g^{22} + 699947954691816499200 \Omega^{6} g^{20} n_B^{10} t^{2} + 3499739773459082496000 \Omega^{6} g^{20} n_B^{9} t^{2} + 10629159680125784448000 \Omega^{6} g^{20} n_B^{8} t^{2} + 21518200079748642816000 \Omega^{6} g^{20} n_B^{7} t^{2} + 29329125448829003078400 \Omega^{6} g^{20} n_B^{6} t^{2} + 27372583115894905862400 \Omega^{6} g^{20} n_B^{5} t^{2} + 17604026797635666259200 \Omega^{6} g^{20} n_B^{4} t^{2} + 7692168948235074374400 \Omega^{6} g^{20} n_B^{3} t^{2} + 2184212539645266349800 \Omega^{6} g^{20} n_B^{2} t^{2} + 363780503589831085800 \Omega^{6} g^{20} n_B t^{2} + 26974867237595216100 \Omega^{6} g^{20} t^{2} + 266211102101158978560 \Omega^{6} g^{18} n_B^{9} t^{4} + 1197949959455215403520 \Omega^{6} g^{18} n_B^{8} t^{4} + 3303332180047588584960 \Omega^{6} g^{18} n_B^{7} t^{4} + 5971229486042221497600 \Omega^{6} g^{18} n_B^{6} t^{4} + 7093210077372566318400 \Omega^{6} g^{18} n_B^{5} t^{4} + 5600168050388031326880 \Omega^{6} g^{18} n_B^{4} t^{4} + 2923161416298396340800 \Omega^{6} g^{18} n_B^{3} t^{4} + 971555510777196997440 \Omega^{6} g^{18} n_B^{2} t^{4} + 186456784416407052480 \Omega^{6} g^{18} n_B t^{4} + 15734276786726024880 \Omega^{6} g^{18} t^{4} + 67522130674552954368 \Omega^{6} g^{16} n_B^{8} t^{6} + 270088522698211817472 \Omega^{6} g^{16} n_B^{7} t^{6} + 667576514949862027392 \Omega^{6} g^{16} n_B^{6} t^{6} + 1057419715405844721024 \Omega^{6} g^{16} n_B^{5} t^{6} + 1065854313671631400128 \Omega^{6} g^{16} n_B^{4} t^{6} + 684445711481435385600 \Omega^{6} g^{16} n_B^{3} t^{6} + 272297216331977578656 \Omega^{6} g^{16} n_B^{2} t^{6} + 61296226042532036448 \Omega^{6} g^{16} n_B t^{6} + 5973419589947444952 \Omega^{6} g^{16} t^{6} + 12543536454055809024 \Omega^{6} g^{14} n_B^{7} t^{8} + 43902377589195331584 \Omega^{6} g^{14} n_B^{6} t^{8} + 95667710507835420288 \Omega^{6} g^{14} n_B^{5} t^{8} + 129413332296600221760 \Omega^{6} g^{14} n_B^{4} t^{8} + 106477302313824268800 \Omega^{6} g^{14} n_B^{3} t^{8} + 52253809968733847232 \Omega^{6} g^{14} n_B^{2} t^{8} + 14117561854596385608 \Omega^{6} g^{14} n_B t^{8} + 1618295637891241572 \Omega^{6} g^{14} t^{8} + 1743510530395959552 \Omega^{6} g^{12} n_B^{6} t^{10} + 5230531591187878656 \Omega^{6} g^{12} n_B^{5} t^{10} + 9824767424689915136 \Omega^{6} g^{12} n_B^{4} t^{10} + 10931982197400032512 \Omega^{6} g^{12} n_B^{3} t^{10} + 6902839440058834248 \Omega^{6} g^{12} n_B^{2} t^{10} + 2308603606556797768 \Omega^{6} g^{12} n_B t^{10} + 318778057208933622 \Omega^{6} g^{12} t^{10} + 177878075677138816 \Omega^{6} g^{10} n_B^{5} t^{12} + 444695189192847040 \Omega^{6} g^{10} n_B^{4} t^{12} + 696593005302300800 \Omega^{6} g^{10} n_B^{3} t^{12} + 600194318760604160 \Omega^{6} g^{10} n_B^{2} t^{12} + 259563379635466424 \Omega^{6} g^{10} n_B t^{12} + 44572476330727420 \Omega^{6} g^{10} t^{12} + 12668545001048608 \Omega^{6} g^{8} n_B^{4} t^{14} + 25337090002097216 \Omega^{6} g^{8} n_B^{3} t^{14} + 31364599392518216 \Omega^{6} g^{8} n_B^{2} t^{14} + 18696054391469608 \Omega^{6} g^{8} n_B t^{14} + 4176428012904304 \Omega^{6} g^{8} t^{14} + 573053702178496 \Omega^{6} g^{6} n_B^{3} t^{16} + 859580553267744 \Omega^{6} g^{6} n_B^{2} t^{16} + 758730575365800 \Omega^{6} g^{6} n_B t^{16} + 236101862138276 \Omega^{6} g^{6} t^{16} + 13432103076608 \Omega^{6} g^{4} n_B^{2} t^{18} + 13432103076608 \Omega^{6} g^{4} n_B t^{18} + 6450695215196 \Omega^{6} g^{4} t^{18} + 85072747760 \Omega^{6} g^{2} n_B t^{20} + 42536373880 \Omega^{6} g^{2} t^{20} + 22 \Omega^{5} \epsilon^{21} g^{2} + 12120 \Omega^{5} \epsilon^{19} g^{4} n_B + 6060 \Omega^{5} \epsilon^{19} g^{4} + 840 \Omega^{5} \epsilon^{19} g^{2} t^{2} + 1858464 \Omega^{5} \epsilon^{17} g^{6} n_B^{2} + 1858464 \Omega^{5} \epsilon^{17} g^{6} n_B + 570420 \Omega^{5} \epsilon^{17} g^{6} + 476696 \Omega^{5} \epsilon^{17} g^{4} n_B t^{2} + 238348 \Omega^{5} \epsilon^{17} g^{4} t^{2} + 13608 \Omega^{5} \epsilon^{17} g^{2} t^{4} + 174565120 \Omega^{5} \epsilon^{15} g^{8} n_B^{3} + 261847680 \Omega^{5} \epsilon^{15} g^{8} n_B^{2} + 154927680 \Omega^{5} \epsilon^{15} g^{8} n_B + 33822560 \Omega^{5} \epsilon^{15} g^{8} + 76113648 \Omega^{5} \epsilon^{15} g^{6} n_B^{2} t^{2} + 76113648 \Omega^{5} \epsilon^{15} g^{6} n_B t^{2} + 23232516 \Omega^{5} \epsilon^{15} g^{6} t^{2} + 8762736 \Omega^{5} \epsilon^{15} g^{4} n_B t^{4} + 4381368 \Omega^{5} \epsilon^{15} g^{4} t^{4} + 147840 \Omega^{5} \epsilon^{15} g^{2} t^{6} + 12999106848 \Omega^{5} \epsilon^{13} g^{10} n_B^{4} + 25998213696 \Omega^{5} \epsilon^{13} g^{10} n_B^{3} + 22499049664 \Omega^{5} \epsilon^{13} g^{10} n_B^{2} + 9499942816 \Omega^{5} \epsilon^{13} g^{10} n_B + 1585930528 \Omega^{5} \epsilon^{13} g^{10} + 7406508416 \Omega^{5} \epsilon^{13} g^{8} n_B^{3} t^{2} + 11109762624 \Omega^{5} \epsilon^{13} g^{8} n_B^{2} t^{2} + 6546855568 \Omega^{5} \epsilon^{13} g^{8} n_B t^{2} + 1421800680 \Omega^{5} \epsilon^{13} g^{8} t^{2} + 1532923760 \Omega^{5} \epsilon^{13} g^{6} n_B^{2} t^{4} + 1532923760 \Omega^{5} \epsilon^{13} g^{6} n_B t^{4} + 467597716 \Omega^{5} \epsilon^{13} g^{6} t^{4} + 108713840 \Omega^{5} \epsilon^{13} g^{4} n_B t^{6} + 54356920 \Omega^{5} \epsilon^{13} g^{4} t^{6} + 1261260 \Omega^{5} \epsilon^{13} g^{2} t^{8} + 862324455168 \Omega^{5} \epsilon^{11} g^{12} n_B^{5} + 2155811137920 \Omega^{5} \epsilon^{11} g^{12} n_B^{4} + 2442206173440 \Omega^{5} \epsilon^{11} g^{12} n_B^{3} + 1507498122240 \Omega^{5} \epsilon^{11} g^{12} n_B^{2} + 489780485568 \Omega^{5} \epsilon^{11} g^{12} n_B + 65500927008 \Omega^{5} \epsilon^{11} g^{12} + 565833468960 \Omega^{5} \epsilon^{11} g^{10} n_B^{4} t^{2} + 1131666937920 \Omega^{5} \epsilon^{11} g^{10} n_B^{3} t^{2} + 976679144000 \Omega^{5} \epsilon^{11} g^{10} n_B^{2} t^{2} + 410845675040 \Omega^{5} \epsilon^{11} g^{10} n_B t^{2} + 68317040480 \Omega^{5} \epsilon^{11} g^{10} t^{2} + 159706617344 \Omega^{5} \epsilon^{11} g^{8} n_B^{3} t^{4} + 239559926016 \Omega^{5} \epsilon^{11} g^{8} n_B^{2} t^{4} + 141053634560 \Omega^{5} \epsilon^{11} g^{8} n_B t^{4} + 30600162944 \Omega^{5} \epsilon^{11} g^{8} t^{4} + 20917170176 \Omega^{5} \epsilon^{11} g^{6} n_B^{2} t^{6} + 20917170176 \Omega^{5} \epsilon^{11} g^{6} n_B t^{6} + 6386472432 \Omega^{5} \epsilon^{11} g^{6} t^{6} + 1045421024 \Omega^{5} \epsilon^{11} g^{4} n_B t^{8} + 522710512 \Omega^{5} \epsilon^{11} g^{4} t^{8} + 9081072 \Omega^{5} \epsilon^{11} g^{2} t^{10} + 53836376540160 \Omega^{5} \epsilon^{9} g^{14} n_B^{6} + 161509129620480 \Omega^{5} \epsilon^{9} g^{14} n_B^{5} + 225496947763200 \Omega^{5} \epsilon^{9} g^{14} n_B^{4} + 181812012825600 \Omega^{5} \epsilon^{9} g^{14} n_B^{3} + 86659315675200 \Omega^{5} \epsilon^{9} g^{14} n_B^{2} + 22671497532480 \Omega^{5} \epsilon^{9} g^{14} n_B + 2509829132640 \Omega^{5} \epsilon^{9} g^{14} + 38114966195712 \Omega^{5} \epsilon^{9} g^{12} n_B^{5} t^{2} + 95287415489280 \Omega^{5} \epsilon^{9} g^{12} n_B^{4} t^{2} + 107751756126336 \Omega^{5} \epsilon^{9} g^{12} n_B^{3} t^{2} + 66340218700224 \Omega^{5} \epsilon^{9} g^{12} n_B^{2} t^{2} + 21494420079216 \Omega^{5} \epsilon^{9} g^{12} n_B t^{2} + 2866754105880 \Omega^{5} \epsilon^{9} g^{12} t^{2} + 12760981894112 \Omega^{5} \epsilon^{9} g^{10} n_B^{4} t^{4} + 25521963788224 \Omega^{5} \epsilon^{9} g^{10} n_B^{3} t^{4} + 22008374531648 \Omega^{5} \epsilon^{9} g^{10} n_B^{2} t^{4} + 9247392637536 \Omega^{5} \epsilon^{9} g^{10} n_B t^{4} + 1535842463640 \Omega^{5} \epsilon^{9} g^{10} t^{4} + 2335736339168 \Omega^{5} \epsilon^{9} g^{8} n_B^{3} t^{6} + 3503604508752 \Omega^{5} \epsilon^{9} g^{8} n_B^{2} t^{6} + 2063822701352 \Omega^{5} \epsilon^{9} g^{8} n_B t^{6} + 447977265884 \Omega^{5} \epsilon^{9} g^{8} t^{6} + 218730655688 \Omega^{5} \epsilon^{9} g^{6} n_B^{2} t^{8} + 218730655688 \Omega^{5} \epsilon^{9} g^{6} n_B t^{8} + 66878305046 \Omega^{5} \epsilon^{9} g^{6} t^{8} + 8307623216 \Omega^{5} \epsilon^{9} g^{4} n_B t^{10} + 4153811608 \Omega^{5} \epsilon^{9} g^{4} t^{10} + 57177120 \Omega^{5} \epsilon^{9} g^{2} t^{12} + 3228643051634688 \Omega^{5} \epsilon^{7} g^{16} n_B^{7} + 11300250680721408 \Omega^{5} \epsilon^{7} g^{16} n_B^{6} + 18720370801090560 \Omega^{5} \epsilon^{7} g^{16} n_B^{5} + 18550300300922880 \Omega^{5} \epsilon^{7} g^{16} n_B^{4} + 11571491145329472 \Omega^{5} \epsilon^{7} g^{16} n_B^{3} + 4457061757432032 \Omega^{5} \epsilon^{7} g^{16} n_B^{2} + 969141842418288 \Omega^{5} \epsilon^{7} g^{16} n_B + 91017050698344 \Omega^{5} \epsilon^{7} g^{16} + 2385383607007232 \Omega^{5} \epsilon^{7} g^{14} n_B^{6} t^{2} + 7156150821021696 \Omega^{5} \epsilon^{7} g^{14} n_B^{5} t^{2} + 9979640073762112 \Omega^{5} \epsilon^{7} g^{14} n_B^{4} t^{2} + 8032362112488064 \Omega^{5} \epsilon^{7} g^{14} n_B^{3} t^{2} + 3821359489765688 \Omega^{5} \epsilon^{7} g^{14} n_B^{2} t^{2} + 997870237025272 \Omega^{5} \epsilon^{7} g^{14} n_B t^{2} + 110271099819530 \Omega^{5} \epsilon^{7} g^{14} t^{2} + 875994411709568 \Omega^{5} \epsilon^{7} g^{12} n_B^{5} t^{4} + 2189986029273920 \Omega^{5} \epsilon^{7} g^{12} n_B^{4} t^{4} + 2474621289528832 \Omega^{5} \epsilon^{7} g^{12} n_B^{3} t^{4} + 1521945905019328 \Omega^{5} \epsilon^{7} g^{12} n_B^{2} t^{4} + 492553644713928 \Omega^{5} \epsilon^{7} g^{12} n_B t^{4} + 65618705829540 \Omega^{5} \epsilon^{7} g^{12} t^{4} + 194280238768320 \Omega^{5} \epsilon^{7} g^{10} n_B^{4} t^{6} + 388560477536640 \Omega^{5} \epsilon^{7} g^{10} n_B^{3} t^{6} + 335091189428192 \Omega^{5} \epsilon^{7} g^{10} n_B^{2} t^{6} + 140810950659872 \Omega^{5} \epsilon^{7} g^{10} n_B t^{6} + 23388939234224 \Omega^{5} \epsilon^{7} g^{10} t^{6} + 25782966184256 \Omega^{5} \epsilon^{7} g^{8} n_B^{3} t^{8} + 38674449276384 \Omega^{5} \epsilon^{7} g^{8} n_B^{2} t^{8} + 22801863497456 \Omega^{5} \epsilon^{7} g^{8} n_B t^{8} + 4955190202664 \Omega^{5} \epsilon^{7} g^{8} t^{8} + 1848773901696 \Omega^{5} \epsilon^{7} g^{6} n_B^{2} t^{10} + 1848773901696 \Omega^{5} \epsilon^{7} g^{6} n_B t^{10} + 566085473248 \Omega^{5} \epsilon^{7} g^{6} t^{10} + 56043506176 \Omega^{5} \epsilon^{7} g^{4} n_B t^{12} + 28021753088 \Omega^{5} \epsilon^{7} g^{4} t^{12} + 319258368 \Omega^{5} \epsilon^{7} g^{2} t^{14} + 184906384596956160 \Omega^{5} \epsilon^{5} g^{18} n_B^{8} + 739625538387824640 \Omega^{5} \epsilon^{5} g^{18} n_B^{7} + 1416348661147994880 \Omega^{5} \epsilon^{5} g^{18} n_B^{6} + 1660356599086598400 \Omega^{5} \epsilon^{5} g^{18} n_B^{5} + 1274143066721966880 \Omega^{5} \epsilon^{5} g^{18} n_B^{4} + 643921596418731840 \Omega^{5} \epsilon^{5} g^{18} n_B^{3} + 206769389882991840 \Omega^{5} \epsilon^{5} g^{18} n_B^{2} + 38263768456754880 \Omega^{5} \epsilon^{5} g^{18} n_B + 3107524484689830 \Omega^{5} \epsilon^{5} g^{18} + 140139730585721856 \Omega^{5} \epsilon^{5} g^{16} n_B^{7} t^{2} + 490489057050026496 \Omega^{5} \epsilon^{5} g^{16} n_B^{6} t^{2} + 811947136568109312 \Omega^{5} \epsilon^{5} g^{16} n_B^{5} t^{2} + 803645198795207040 \Omega^{5} \epsilon^{5} g^{16} n_B^{4} t^{2} + 500667856941401760 \Omega^{5} \epsilon^{5} g^{16} n_B^{3} t^{2} + 192601115141908848 \Omega^{5} \epsilon^{5} g^{16} n_B^{2} t^{2} + 41828256819993528 \Omega^{5} \epsilon^{5} g^{16} n_B t^{2} + 3923804964042036 \Omega^{5} \epsilon^{5} g^{16} t^{2} + 53985866878307328 \Omega^{5} \epsilon^{5} g^{14} n_B^{6} t^{4} + 161957600634921984 \Omega^{5} \epsilon^{5} g^{14} n_B^{5} t^{4} + 225721651859678784 \Omega^{5} \epsilon^{5} g^{14} n_B^{4} t^{4} + 181513969327820928 \Omega^{5} \epsilon^{5} g^{14} n_B^{3} t^{4} + 86269691452134520 \Omega^{5} \epsilon^{5} g^{14} n_B^{2} t^{4} + 22505640227377720 \Omega^{5} \epsilon^{5} g^{14} n_B t^{4} + 2484686025270682 \Omega^{5} \epsilon^{5} g^{14} t^{4} + 13333440662669696 \Omega^{5} \epsilon^{5} g^{12} n_B^{5} t^{6} + 33333601656674240 \Omega^{5} \epsilon^{5} g^{12} n_B^{4} t^{6} + 37660854830847008 \Omega^{5} \epsilon^{5} g^{12} n_B^{3} t^{6} + 23157680589596272 \Omega^{5} \epsilon^{5} g^{12} n_B^{2} t^{6} + 7493047181953512 \Omega^{5} \epsilon^{5} g^{12} n_B t^{6} + 998030214599852 \Omega^{5} \epsilon^{5} g^{12} t^{6} + 2172073098039232 \Omega^{5} \epsilon^{5} g^{10} n_B^{4} t^{8} + 4344146196078464 \Omega^{5} \epsilon^{5} g^{10} n_B^{3} t^{8} + 3748054203257424 \Omega^{5} \epsilon^{5} g^{10} n_B^{2} t^{8} + 1575981105218192 \Omega^{5} \epsilon^{5} g^{10} n_B t^{8} + 261949169077640 \Omega^{5} \epsilon^{5} g^{10} t^{8} + 222204054279808 \Omega^{5} \epsilon^{5} g^{8} n_B^{3} t^{10} + 333306081419712 \Omega^{5} \epsilon^{5} g^{8} n_B^{2} t^{10} + 196699932017008 \Omega^{5} \epsilon^{5} g^{8} n_B t^{10} + 42798952438552 \Omega^{5} \epsilon^{5} g^{8} t^{10} + 12743939692080 \Omega^{5} \epsilon^{5} g^{6} n_B^{2} t^{12} + 12743939692080 \Omega^{5} \epsilon^{5} g^{6} n_B t^{12} + 3906458041460 \Omega^{5} \epsilon^{5} g^{6} t^{12} + 319622227360 \Omega^{5} \epsilon^{5} g^{4} n_B t^{14} + 159811113680 \Omega^{5} \epsilon^{5} g^{4} t^{14} + 1571349780 \Omega^{5} \epsilon^{5} g^{2} t^{16} + 9681998050177505280 \Omega^{5} \epsilon^{3} g^{20} n_B^{9} + 43568991225798773760 \Omega^{5} \epsilon^{3} g^{20} n_B^{8} + 94617788755521945600 \Omega^{5} \epsilon^{3} g^{20} n_B^{7} + 127840301590599198720 \Omega^{5} \epsilon^{3} g^{20} n_B^{6} + 116103571878827232000 \Omega^{5} \epsilon^{3} g^{20} n_B^{5} + 72319155247433888640 \Omega^{5} \epsilon^{3} g^{20} n_B^{4} + 30541834075883316480 \Omega^{5} \epsilon^{3} g^{20} n_B^{3} + 8367752511158169600 \Omega^{5} \epsilon^{3} g^{20} n_B^{2} + 1342503476592123960 \Omega^{5} \epsilon^{3} g^{20} n_B + 95747831006046300 \Omega^{5} \epsilon^{3} g^{20} + 7449032010476782080 \Omega^{5} \epsilon^{3} g^{18} n_B^{8} t^{2} + 29796128041907128320 \Omega^{5} \epsilon^{3} g^{18} n_B^{7} t^{2} + 57030411073377376512 \Omega^{5} \epsilon^{3} g^{18} n_B^{6} t^{2} + 66804785073457180416 \Omega^{5} \epsilon^{3} g^{18} n_B^{5} t^{2} + 51221531199185527968 \Omega^{5} \epsilon^{3} g^{18} n_B^{4} t^{2} + 25863903324834071616 \Omega^{5} \epsilon^{3} g^{18} n_B^{3} t^{2} + 8298286671920961312 \Omega^{5} \epsilon^{3} g^{18} n_B^{2} t^{2} + 1534444514762267520 \Omega^{5} \epsilon^{3} g^{18} n_B t^{2} + 124526634616546776 \Omega^{5} \epsilon^{3} g^{18} t^{2} + 2930791734911533056 \Omega^{5} \epsilon^{3} g^{16} n_B^{7} t^{4} + 10257771072190365696 \Omega^{5} \epsilon^{3} g^{16} n_B^{6} t^{4} + 16972699150375786752 \Omega^{5} \epsilon^{3} g^{16} n_B^{5} t^{4} + 16787320195463552640 \Omega^{5} \epsilon^{3} g^{16} n_B^{4} t^{4} + 10450265910941413344 \Omega^{5} \epsilon^{3} g^{16} n_B^{3} t^{4} + 4016964207043750224 \Omega^{5} \epsilon^{3} g^{16} n_B^{2} t^{4} + 871733117106777816 \Omega^{5} \epsilon^{3} g^{16} n_B t^{4} + 81717219318921204 \Omega^{5} \epsilon^{3} g^{16} t^{4} + 763457528999936000 \Omega^{5} \epsilon^{3} g^{14} n_B^{6} t^{6} + 2290372586999808000 \Omega^{5} \epsilon^{3} g^{14} n_B^{5} t^{6} + 3191404422862253824 \Omega^{5} \epsilon^{3} g^{14} n_B^{4} t^{6} + 2565521200724827648 \Omega^{5} \epsilon^{3} g^{14} n_B^{3} t^{6} + 1218900363173313328 \Omega^{5} \epsilon^{3} g^{14} n_B^{2} t^{6} + 317868527310867504 \Omega^{5} \epsilon^{3} g^{14} n_B t^{6} + 35081665976938012 \Omega^{5} \epsilon^{3} g^{14} t^{6} + 139528285189304320 \Omega^{5} \epsilon^{3} g^{12} n_B^{5} t^{8} + 348820712973260800 \Omega^{5} \epsilon^{3} g^{12} n_B^{4} t^{8} + 394163711660421536 \Omega^{5} \epsilon^{3} g^{12} n_B^{3} t^{8} + 242424854517371504 \Omega^{5} \epsilon^{3} g^{12} n_B^{2} t^{8} + 78459457867551520 \Omega^{5} \epsilon^{3} g^{12} n_B t^{8} + 10452943613322536 \Omega^{5} \epsilon^{3} g^{12} t^{8} + 17577456017929120 \Omega^{5} \epsilon^{3} g^{10} n_B^{4} t^{10} + 35154912035858240 \Omega^{5} \epsilon^{3} g^{10} n_B^{3} t^{10} + 30345998304299680 \Omega^{5} \epsilon^{3} g^{10} n_B^{2} t^{10} + 12768542286370560 \Omega^{5} \epsilon^{3} g^{10} n_B t^{10} + 2123862607753936 \Omega^{5} \epsilon^{3} g^{10} t^{10} + 1435715849735040 \Omega^{5} \epsilon^{3} g^{8} n_B^{3} t^{12} + 2153573774602560 \Omega^{5} \epsilon^{3} g^{8} n_B^{2} t^{12} + 1271686013550656 \Omega^{5} \epsilon^{3} g^{8} n_B t^{12} + 276914044341568 \Omega^{5} \epsilon^{3} g^{8} t^{12} + 67810837104192 \Omega^{5} \epsilon^{3} g^{6} n_B^{2} t^{14} + 67810837104192 \Omega^{5} \epsilon^{3} g^{6} n_B t^{14} + 20789164869648 \Omega^{5} \epsilon^{3} g^{6} t^{14} + 1454677046528 \Omega^{5} \epsilon^{3} g^{4} n_B t^{16} + 727338523264 \Omega^{5} \epsilon^{3} g^{4} t^{16} + 6544057520 \Omega^{5} \epsilon^{3} g^{2} t^{18} + 393151512640094208000 \Omega^{5} \epsilon g^{22} n_B^{10} + 1965757563200471040000 \Omega^{5} \epsilon g^{22} n_B^{9} + 4771253028847713408000 \Omega^{5} \epsilon g^{22} n_B^{8} + 7290466736188027392000 \Omega^{5} \epsilon g^{22} n_B^{7} + 7631276691071569536000 \Omega^{5} \epsilon g^{22} n_B^{6} + 5633378261998591104000 \Omega^{5} \epsilon g^{22} n_B^{5} + 2937860037343511280000 \Omega^{5} \epsilon g^{22} n_B^{4} + 1060785703841127264000 \Omega^{5} \epsilon g^{22} n_B^{3} + 252495675186450696000 \Omega^{5} \epsilon g^{22} n_B^{2} + 35648679861122328000 \Omega^{5} \epsilon g^{22} n_B + 2261251618678552500 \Omega^{5} \epsilon g^{22} + 302636012937512232960 \Omega^{5} \epsilon g^{20} n_B^{9} t^{2} + 1361862058218805048320 \Omega^{5} \epsilon g^{20} n_B^{8} t^{2} + 2956612288782498048000 \Omega^{5} \epsilon g^{20} n_B^{7} t^{2} + 3992786739050986275840 \Omega^{5} \epsilon g^{20} n_B^{6} t^{2} + 3624179248302267352320 \Omega^{5} \epsilon g^{20} n_B^{5} t^{2} + 2256159408972081137280 \Omega^{5} \epsilon g^{20} n_B^{4} t^{2} + 952296998006669132160 \Omega^{5} \epsilon g^{20} n_B^{3} t^{2} + 260771418750879000000 \Omega^{5} \epsilon g^{20} n_B^{2} t^{2} + 41817235432774275720 \Omega^{5} \epsilon g^{20} n_B t^{2} + 2981079234484789860 \Omega^{5} \epsilon g^{20} t^{2} + 118347588967155033600 \Omega^{5} \epsilon g^{18} n_B^{8} t^{4} + 473390355868620134400 \Omega^{5} \epsilon g^{18} n_B^{7} t^{4} + 905796351823680292608 \Omega^{5} \epsilon g^{18} n_B^{6} t^{4} + 1060522809930870407424 \Omega^{5} \epsilon g^{18} n_B^{5} t^{4} + 812692768952193132384 \Omega^{5} \epsilon g^{18} n_B^{4} t^{4} + 410136269866325742528 \Omega^{5} \epsilon g^{18} n_B^{3} t^{4} + 131520034815738286176 \Omega^{5} \epsilon g^{18} n_B^{2} t^{4} + 24307308892950460416 \Omega^{5} \epsilon g^{18} n_B t^{4} + 1971718115234646816 \Omega^{5} \epsilon g^{18} t^{4} + 30930867936747657216 \Omega^{5} \epsilon g^{16} n_B^{7} t^{6} + 108258037778616800256 \Omega^{5} \epsilon g^{16} n_B^{6} t^{6} + 179088951059545353216 \Omega^{5} \epsilon g^{16} n_B^{5} t^{6} + 177077283202321382400 \Omega^{5} \epsilon g^{16} n_B^{4} t^{6} + 110193989386376066016 \Omega^{5} \epsilon g^{16} n_B^{3} t^{6} + 42342719766551116752 \Omega^{5} \epsilon g^{16} n_B^{2} t^{6} + 9185890524730710600 \Omega^{5} \epsilon g^{16} n_B t^{6} + 860829079955243820 \Omega^{5} \epsilon g^{16} t^{6} + 5870691071446097408 \Omega^{5} \epsilon g^{14} n_B^{6} t^{8} + 17612073214338292224 \Omega^{5} \epsilon g^{14} n_B^{5} t^{8} + 24539709657494787776 \Omega^{5} \epsilon g^{14} n_B^{4} t^{8} + 19725963957759088512 \Omega^{5} \epsilon g^{14} n_B^{3} t^{8} + 9371419752665345080 \Omega^{5} \epsilon g^{14} n_B^{2} t^{8} + 2443783309508849528 \Omega^{5} \epsilon g^{14} n_B t^{8} + 269698097671276682 \Omega^{5} \epsilon g^{14} t^{8} + 817229230942571648 \Omega^{5} \epsilon g^{12} n_B^{5} t^{10} + 2043073077356429120 \Omega^{5} \epsilon g^{12} n_B^{4} t^{10} + 2308714392784591712 \Omega^{5} \epsilon g^{12} n_B^{3} t^{10} + 1419998511820458448 \Omega^{5} \epsilon g^{12} n_B^{2} t^{10} + 459599455594992296 \Omega^{5} \epsilon g^{12} n_B t^{10} + 61235745072634044 \Omega^{5} \epsilon g^{12} t^{10} + 81094412723820896 \Omega^{5} \epsilon g^{10} n_B^{4} t^{12} + 162188825447641792 \Omega^{5} \epsilon g^{10} n_B^{3} t^{12} + 139969131783027424 \Omega^{5} \epsilon g^{10} n_B^{2} t^{12} + 58874719059206528 \Omega^{5} \epsilon g^{10} n_B t^{12} + 9789820361938600 \Omega^{5} \epsilon g^{10} t^{12} + 5411867908398592 \Omega^{5} \epsilon g^{8} n_B^{3} t^{14} + 8117801862597888 \Omega^{5} \epsilon g^{8} n_B^{2} t^{14} + 4788065671649536 \Omega^{5} \epsilon g^{8} n_B t^{14} + 1041065858725120 \Omega^{5} \epsilon g^{8} t^{14} + 218794175637792 \Omega^{5} \epsilon g^{6} n_B^{2} t^{16} + 218794175637792 \Omega^{5} \epsilon g^{6} n_B t^{16} + 66877503596832 \Omega^{5} \epsilon g^{6} t^{16} + 4286550231376 \Omega^{5} \epsilon g^{4} n_B t^{18} + 2143275115688 \Omega^{5} \epsilon g^{4} t^{18} + 19632172560 \Omega^{5} \epsilon g^{2} t^{20} + 46 \Omega^{4} \epsilon^{22} g^{2} n_B + 23 \Omega^{4} \epsilon^{22} g^{2} + 7812 \Omega^{4} \epsilon^{20} g^{4} n_B^{2} + 7812 \Omega^{4} \epsilon^{20} g^{4} n_B + 3549 \Omega^{4} \epsilon^{20} g^{4} + 1260 \Omega^{4} \epsilon^{20} g^{2} n_B t^{2} + 630 \Omega^{4} \epsilon^{20} g^{2} t^{2} + 603288 \Omega^{4} \epsilon^{18} g^{6} n_B^{3} + 904932 \Omega^{4} \epsilon^{18} g^{6} n_B^{2} + 735756 \Omega^{4} \epsilon^{18} g^{6} n_B + 217056 \Omega^{4} \epsilon^{18} g^{6} + 230832 \Omega^{4} \epsilon^{18} g^{4} n_B^{2} t^{2} + 230832 \Omega^{4} \epsilon^{18} g^{4} n_B t^{2} + 103620 \Omega^{4} \epsilon^{18} g^{4} t^{2} + 15960 \Omega^{4} \epsilon^{18} g^{2} n_B t^{4} + 7980 \Omega^{4} \epsilon^{18} g^{2} t^{4} + 33504688 \Omega^{4} \epsilon^{16} g^{8} n_B^{4} + 67009376 \Omega^{4} \epsilon^{16} g^{8} n_B^{3} + 75779880 \Omega^{4} \epsilon^{16} g^{8} n_B^{2} + 42275192 \Omega^{4} \epsilon^{16} g^{8} n_B + 8849095 \Omega^{4} \epsilon^{16} g^{8} + 19448944 \Omega^{4} \epsilon^{16} g^{6} n_B^{3} t^{2} + 29173416 \Omega^{4} \epsilon^{16} g^{6} n_B^{2} t^{2} + 23455728 \Omega^{4} \epsilon^{16} g^{6} n_B t^{2} + 6865628 \Omega^{4} \epsilon^{16} g^{6} t^{2} + 3383416 \Omega^{4} \epsilon^{16} g^{4} n_B^{2} t^{4} + 3383416 \Omega^{4} \epsilon^{16} g^{4} n_B t^{4} + 1518974 \Omega^{4} \epsilon^{16} g^{4} t^{4} + 142800 \Omega^{4} \epsilon^{16} g^{2} n_B t^{6} + 71400 \Omega^{4} \epsilon^{16} g^{2} t^{6} + 1615108320 \Omega^{4} \epsilon^{14} g^{10} n_B^{5} + 4037770800 \Omega^{4} \epsilon^{14} g^{10} n_B^{4} + 5772459840 \Omega^{4} \epsilon^{14} g^{10} n_B^{3} + 4620918960 \Omega^{4} \epsilon^{14} g^{10} n_B^{2} + 1866647160 \Omega^{4} \epsilon^{14} g^{10} n_B + 297762780 \Omega^{4} \epsilon^{14} g^{10} + 1166043648 \Omega^{4} \epsilon^{14} g^{8} n_B^{4} t^{2} + 2332087296 \Omega^{4} \epsilon^{14} g^{8} n_B^{3} t^{2} + 2615812720 \Omega^{4} \epsilon^{14} g^{8} n_B^{2} t^{2} + 1449769072 \Omega^{4} \epsilon^{14} g^{8} n_B t^{2} + 301823656 \Omega^{4} \epsilon^{14} g^{8} t^{2} + 321225176 \Omega^{4} \epsilon^{14} g^{6} n_B^{3} t^{4} + 481837764 \Omega^{4} \epsilon^{14} g^{6} n_B^{2} t^{4} + 387068848 \Omega^{4} \epsilon^{14} g^{6} n_B t^{4} + 113228130 \Omega^{4} \epsilon^{14} g^{6} t^{4} + 34930208 \Omega^{4} \epsilon^{14} g^{4} n_B^{2} t^{6} + 34930208 \Omega^{4} \epsilon^{14} g^{4} n_B t^{6} + 15729704 \Omega^{4} \epsilon^{14} g^{4} t^{6} + 1039500 \Omega^{4} \epsilon^{14} g^{2} n_B t^{8} + 519750 \Omega^{4} \epsilon^{14} g^{2} t^{8} + 74269286208 \Omega^{4} \epsilon^{12} g^{12} n_B^{6} + 222807858624 \Omega^{4} \epsilon^{12} g^{12} n_B^{5} + 382634178576 \Omega^{4} \epsilon^{12} g^{12} n_B^{4} + 393921926112 \Omega^{4} \epsilon^{12} g^{12} n_B^{3} + 231932420304 \Omega^{4} \epsilon^{12} g^{12} n_B^{2} + 72106100352 \Omega^{4} \epsilon^{12} g^{12} n_B + 9197837688 \Omega^{4} \epsilon^{12} g^{12} + 59745797568 \Omega^{4} \epsilon^{12} g^{10} n_B^{5} t^{2} + 149364493920 \Omega^{4} \epsilon^{12} g^{10} n_B^{4} t^{2} + 212326068864 \Omega^{4} \epsilon^{12} g^{10} n_B^{3} t^{2} + 169124609376 \Omega^{4} \epsilon^{12} g^{10} n_B^{2} t^{2} + 68049002544 \Omega^{4} \epsilon^{12} g^{10} n_B t^{2} + 10815882840 \Omega^{4} \epsilon^{12} g^{10} t^{2} + 21236090512 \Omega^{4} \epsilon^{12} g^{8} n_B^{4} t^{4} + 42472181024 \Omega^{4} \epsilon^{12} g^{8} n_B^{3} t^{4} + 47583626172 \Omega^{4} \epsilon^{12} g^{8} n_B^{2} t^{4} + 26347535660 \Omega^{4} \epsilon^{12} g^{8} n_B t^{4} + 5480984524 \Omega^{4} \epsilon^{12} g^{8} t^{4} + 3719749680 \Omega^{4} \epsilon^{12} g^{6} n_B^{3} t^{6} + 5579624520 \Omega^{4} \epsilon^{12} g^{6} n_B^{2} t^{6} + 4492777608 \Omega^{4} \epsilon^{12} g^{6} n_B t^{6} + 1316451384 \Omega^{4} \epsilon^{12} g^{6} t^{6} + 288735140 \Omega^{4} \epsilon^{12} g^{4} n_B^{2} t^{8} + 288735140 \Omega^{4} \epsilon^{12} g^{4} n_B t^{8} + 130492821 \Omega^{4} \epsilon^{12} g^{4} t^{8} + 6558552 \Omega^{4} \epsilon^{12} g^{2} n_B t^{10} + 3279276 \Omega^{4} \epsilon^{12} g^{2} t^{10} + 3405472485888 \Omega^{4} \epsilon^{10} g^{14} n_B^{7} + 11919153700608 \Omega^{4} \epsilon^{10} g^{14} n_B^{6} + 23806683622656 \Omega^{4} \epsilon^{10} g^{14} n_B^{5} + 29718824805120 \Omega^{4} \epsilon^{10} g^{14} n_B^{4} + 22769539430880 \Omega^{4} \epsilon^{10} g^{14} n_B^{3} + 10395061191504 \Omega^{4} \epsilon^{10} g^{14} n_B^{2} + 2600098154544 \Omega^{4} \epsilon^{10} g^{14} n_B + 274376998368 \Omega^{4} \epsilon^{10} g^{14} + 2874440677632 \Omega^{4} \epsilon^{10} g^{12} n_B^{6} t^{2} + 8623322032896 \Omega^{4} \epsilon^{10} g^{12} n_B^{5} t^{2} + 14752544090688 \Omega^{4} \epsilon^{10} g^{12} n_B^{4} t^{2} + 15132884793216 \Omega^{4} \epsilon^{10} g^{12} n_B^{3} t^{2} + 8884481852032 \Omega^{4} \epsilon^{10} g^{12} n_B^{2} t^{2} + 2755259794240 \Omega^{4} \epsilon^{10} g^{12} n_B t^{2} + 350651705536 \Omega^{4} \epsilon^{10} g^{12} t^{2} + 1171956236640 \Omega^{4} \epsilon^{10} g^{10} n_B^{5} t^{4} + 2929890591600 \Omega^{4} \epsilon^{10} g^{10} n_B^{4} t^{4} + 4159563655200 \Omega^{4} \epsilon^{10} g^{10} n_B^{3} t^{4} + 3309454891200 \Omega^{4} \epsilon^{10} g^{10} n_B^{2} t^{4} + 1330390120940 \Omega^{4} \epsilon^{10} g^{10} n_B t^{4} + 211282264990 \Omega^{4} \epsilon^{10} g^{10} t^{4} + 269860614976 \Omega^{4} \epsilon^{10} g^{8} n_B^{4} t^{6} + 539721229952 \Omega^{4} \epsilon^{10} g^{8} n_B^{3} t^{6} + 605539136416 \Omega^{4} \epsilon^{10} g^{8} n_B^{2} t^{6} + 335678521440 \Omega^{4} \epsilon^{10} g^{8} n_B t^{6} + 69899658112 \Omega^{4} \epsilon^{10} g^{8} t^{6} + 33986231832 \Omega^{4} \epsilon^{10} g^{6} n_B^{3} t^{8} + 50979347748 \Omega^{4} \epsilon^{10} g^{6} n_B^{2} t^{8} + 41184865562 \Omega^{4} \epsilon^{10} g^{6} n_B t^{8} + 12095874823 \Omega^{4} \epsilon^{10} g^{6} t^{8} + 2026536880 \Omega^{4} \epsilon^{10} g^{4} n_B^{2} t^{10} + 2026536880 \Omega^{4} \epsilon^{10} g^{4} n_B t^{10} + 918960940 \Omega^{4} \epsilon^{10} g^{4} t^{10} + 36996960 \Omega^{4} \epsilon^{10} g^{2} n_B t^{12} + 18498480 \Omega^{4} \epsilon^{10} g^{2} t^{12} + 157842663828480 \Omega^{4} \epsilon^{8} g^{16} n_B^{8} + 631370655313920 \Omega^{4} \epsilon^{8} g^{16} n_B^{7} + 1434114597823488 \Omega^{4} \epsilon^{8} g^{16} n_B^{6} + 2092546499871744 \Omega^{4} \epsilon^{8} g^{16} n_B^{5} + 1961730330295680 \Omega^{4} \epsilon^{8} g^{16} n_B^{4} + 1172482258671360 \Omega^{4} \epsilon^{8} g^{16} n_B^{3} + 432609409068480 \Omega^{4} \epsilon^{8} g^{16} n_B^{2} + 89897587159104 \Omega^{4} \epsilon^{8} g^{16} n_B + 8048625871932 \Omega^{4} \epsilon^{8} g^{16} + 135724905882624 \Omega^{4} \epsilon^{8} g^{14} n_B^{7} t^{2} + 475037170589184 \Omega^{4} \epsilon^{8} g^{14} n_B^{6} t^{2} + 946415372726272 \Omega^{4} \epsilon^{8} g^{14} n_B^{5} t^{2} + 1178445505342720 \Omega^{4} \epsilon^{8} g^{14} n_B^{4} t^{2} + 901054887843200 \Omega^{4} \epsilon^{8} g^{14} n_B^{3} t^{2} + 410655411716672 \Omega^{4} \epsilon^{8} g^{14} n_B^{2} t^{2} + 102556752433232 \Omega^{4} \epsilon^{8} g^{14} n_B t^{2} + 10806915618376 \Omega^{4} \epsilon^{8} g^{14} t^{2} + 59158957803264 \Omega^{4} \epsilon^{8} g^{12} n_B^{6} t^{4} + 177476873409792 \Omega^{4} \epsilon^{8} g^{12} n_B^{5} t^{4} + 303236425364384 \Omega^{4} \epsilon^{8} g^{12} n_B^{4} t^{4} + 310678061712448 \Omega^{4} \epsilon^{8} g^{12} n_B^{3} t^{4} + 182223656804116 \Omega^{4} \epsilon^{8} g^{12} n_B^{2} t^{4} + 56464104849524 \Omega^{4} \epsilon^{8} g^{12} n_B t^{4} + 7180412930895 \Omega^{4} \epsilon^{8} g^{12} t^{4} + 15927639864000 \Omega^{4} \epsilon^{8} g^{10} n_B^{5} t^{6} + 39819099660000 \Omega^{4} \epsilon^{8} g^{10} n_B^{4} t^{6} + 56567602559968 \Omega^{4} \epsilon^{8} g^{10} n_B^{3} t^{6} + 45032304179952 \Omega^{4} \epsilon^{8} g^{10} n_B^{2} t^{6} + 18111414280248 \Omega^{4} \epsilon^{8} g^{10} n_B t^{6} + 2877626432132 \Omega^{4} \epsilon^{8} g^{10} t^{6} + 2662378102896 \Omega^{4} \epsilon^{8} g^{8} n_B^{4} t^{8} + 5324756205792 \Omega^{4} \epsilon^{8} g^{8} n_B^{3} t^{8} + 5988045780680 \Omega^{4} \epsilon^{8} g^{8} n_B^{2} t^{8} + 3325667677784 \Omega^{4} \epsilon^{8} g^{8} n_B t^{8} + 693639511057 \Omega^{4} \epsilon^{8} g^{8} t^{8} + 258155668208 \Omega^{4} \epsilon^{8} g^{6} n_B^{3} t^{10} + 387233502312 \Omega^{4} \epsilon^{8} g^{6} n_B^{2} t^{10} + 313875268964 \Omega^{4} \epsilon^{8} g^{6} n_B t^{10} + 92398717430 \Omega^{4} \epsilon^{8} g^{6} t^{10} + 12396159488 \Omega^{4} \epsilon^{8} g^{4} n_B^{2} t^{12} + 12396159488 \Omega^{4} \epsilon^{8} g^{4} n_B t^{12} + 5636360768 \Omega^{4} \epsilon^{8} g^{4} t^{12} + 189034560 \Omega^{4} \epsilon^{8} g^{2} n_B t^{14} + 94517280 \Omega^{4} \epsilon^{8} g^{2} t^{14} + 7337696096941056 \Omega^{4} \epsilon^{6} g^{18} n_B^{9} + 33019632436234752 \Omega^{4} \epsilon^{6} g^{18} n_B^{8} + 83897367969300480 \Omega^{4} \epsilon^{6} g^{18} n_B^{7} + 139549169856789504 \Omega^{4} \epsilon^{6} g^{18} n_B^{6} + 154017054138780000 \Omega^{4} \epsilon^{6} g^{18} n_B^{5} + 113215519722857328 \Omega^{4} \epsilon^{6} g^{18} n_B^{4} + 54889466944069296 \Omega^{4} \epsilon^{6} g^{18} n_B^{3} + 16880177330818200 \Omega^{4} \epsilon^{6} g^{18} n_B^{2} + 2985463441188522 \Omega^{4} \epsilon^{6} g^{18} n_B + 231274621789785 \Omega^{4} \epsilon^{6} g^{18} + 6346560153378816 \Omega^{4} \epsilon^{6} g^{16} n_B^{8} t^{2} + 25386240613515264 \Omega^{4} \epsilon^{6} g^{16} n_B^{7} t^{2} + 57567585503079168 \Omega^{4} \epsilon^{6} g^{16} n_B^{6} t^{2} + 83850914361934080 \Omega^{4} \epsilon^{6} g^{16} n_B^{5} t^{2} + 78497350442177280 \Omega^{4} \epsilon^{6} g^{16} n_B^{4} t^{2} + 46860457663565568 \Omega^{4} \epsilon^{6} g^{16} n_B^{3} t^{2} + 17271792710879472 \Omega^{4} \epsilon^{6} g^{16} n_B^{2} t^{2} + 3585676170499824 \Omega^{4} \epsilon^{6} g^{16} n_B t^{2} + 320749017358440 \Omega^{4} \epsilon^{6} g^{16} t^{2} + 2841218068762880 \Omega^{4} \epsilon^{6} g^{14} n_B^{7} t^{4} + 9944263240670080 \Omega^{4} \epsilon^{6} g^{14} n_B^{6} t^{4} + 19789389022141568 \Omega^{4} \epsilon^{6} g^{14} n_B^{5} t^{4} + 24612814453678720 \Omega^{4} \epsilon^{6} g^{14} n_B^{4} t^{4} + 18801995105452136 \Omega^{4} \epsilon^{6} g^{14} n_B^{3} t^{4} + 8562309824834524 \Omega^{4} \epsilon^{6} g^{14} n_B^{2} t^{4} + 2136827784520242 \Omega^{4} \epsilon^{6} g^{14} n_B t^{4} + 225021230846751 \Omega^{4} \epsilon^{6} g^{14} t^{4} + 830957314781184 \Omega^{4} \epsilon^{6} g^{12} n_B^{6} t^{6} + 2492871944343552 \Omega^{4} \epsilon^{6} g^{12} n_B^{5} t^{6} + 4259657329691904 \Omega^{4} \epsilon^{6} g^{12} n_B^{4} t^{6} + 4364528085477888 \Omega^{4} \epsilon^{6} g^{12} n_B^{3} t^{6} + 2560125254315840 \Omega^{4} \epsilon^{6} g^{12} n_B^{2} t^{6} + 793339868967488 \Omega^{4} \epsilon^{6} g^{12} n_B t^{6} + 100894588701056 \Omega^{4} \epsilon^{6} g^{12} t^{6} + 164280443967072 \Omega^{4} \epsilon^{6} g^{10} n_B^{5} t^{8} + 410701109917680 \Omega^{4} \epsilon^{6} g^{10} n_B^{4} t^{8} + 584279011103856 \Omega^{4} \epsilon^{6} g^{10} n_B^{3} t^{8} + 465717406738104 \Omega^{4} \epsilon^{6} g^{10} n_B^{2} t^{8} + 187499116365832 \Omega^{4} \epsilon^{6} g^{10} n_B t^{8} + 29820027390488 \Omega^{4} \epsilon^{6} g^{10} t^{8} + 21228196475648 \Omega^{4} \epsilon^{6} g^{8} n_B^{4} t^{10} + 42456392951296 \Omega^{4} \epsilon^{6} g^{8} n_B^{3} t^{10} + 47861521228672 \Omega^{4} \epsilon^{6} g^{8} n_B^{2} t^{10} + 26633324753024 \Omega^{4} \epsilon^{6} g^{8} n_B t^{10} + 5564390058564 \Omega^{4} \epsilon^{6} g^{8} t^{10} + 1655591951840 \Omega^{4} \epsilon^{6} g^{6} n_B^{3} t^{12} + 2483387927760 \Omega^{4} \epsilon^{6} g^{6} n_B^{2} t^{12} + 2018507191116 \Omega^{4} \epsilon^{6} g^{6} n_B t^{12} + 595355607598 \Omega^{4} \epsilon^{6} g^{6} t^{12} + 66234678272 \Omega^{4} \epsilon^{6} g^{4} n_B^{2} t^{14} + 66234678272 \Omega^{4} \epsilon^{6} g^{4} n_B t^{14} + 30164167936 \Omega^{4} \epsilon^{6} g^{4} t^{14} + 872972100 \Omega^{4} \epsilon^{6} g^{2} n_B t^{16} + 436486050 \Omega^{4} \epsilon^{6} g^{2} t^{16} + 331384649050920960 \Omega^{4} \epsilon^{4} g^{20} n_B^{10} + 1656923245254604800 \Omega^{4} \epsilon^{4} g^{20} n_B^{9} + 4650255982584576000 \Omega^{4} \epsilon^{4} g^{20} n_B^{8} + 8659484458810675200 \Omega^{4} \epsilon^{4} g^{20} n_B^{7} + 10958400885013588800 \Omega^{4} \epsilon^{4} g^{20} n_B^{6} + 9526084679272743360 \Omega^{4} \epsilon^{4} g^{20} n_B^{5} + 5698362361361756400 \Omega^{4} \epsilon^{4} g^{20} n_B^{4} + 2308802302038852000 \Omega^{4} \epsilon^{4} g^{20} n_B^{3} + 605823069006962100 \Omega^{4} \epsilon^{4} g^{20} n_B^{2} + 92932261640928900 \Omega^{4} \epsilon^{4} g^{20} n_B + 6327856431943065 \Omega^{4} \epsilon^{4} g^{20} + 286756195968571392 \Omega^{4} \epsilon^{4} g^{18} n_B^{9} t^{2} + 1290402881858571264 \Omega^{4} \epsilon^{4} g^{18} n_B^{8} t^{2} + 3275149683259828224 \Omega^{4} \epsilon^{4} g^{18} n_B^{7} t^{2} + 5441143776069399552 \Omega^{4} \epsilon^{4} g^{18} n_B^{6} t^{2} + 5999324144243678400 \Omega^{4} \epsilon^{4} g^{18} n_B^{5} t^{2} + 4406390978105696736 \Omega^{4} \epsilon^{4} g^{18} n_B^{4} t^{2} + 2134778639688571872 \Omega^{4} \epsilon^{4} g^{18} n_B^{3} t^{2} + 656080281556146672 \Omega^{4} \epsilon^{4} g^{18} n_B^{2} t^{2} + 115966864774525956 \Omega^{4} \epsilon^{4} g^{18} n_B t^{2} + 8978805172680810 \Omega^{4} \epsilon^{4} g^{18} t^{2} + 129027838267669248 \Omega^{4} \epsilon^{4} g^{16} n_B^{8} t^{4} + 516111353070676992 \Omega^{4} \epsilon^{4} g^{16} n_B^{7} t^{4} + 1169280998360174400 \Omega^{4} \epsilon^{4} g^{16} n_B^{6} t^{4} + 1701453259333153728 \Omega^{4} \epsilon^{4} g^{16} n_B^{5} t^{4} + 1591544767568184432 \Omega^{4} \epsilon^{4} g^{16} n_B^{4} t^{4} + 949464014830235808 \Omega^{4} \epsilon^{4} g^{16} n_B^{3} t^{4} + 349742905307382204 \Omega^{4} \epsilon^{4} g^{16} n_B^{2} t^{4} + 72567882269343756 \Omega^{4} \epsilon^{4} g^{16} n_B t^{4} + 6488172396009186 \Omega^{4} \epsilon^{4} g^{16} t^{4} + 39113065906491392 \Omega^{4} \epsilon^{4} g^{14} n_B^{7} t^{6} + 136895730672719872 \Omega^{4} \epsilon^{4} g^{14} n_B^{6} t^{6} + 272359714993276544 \Omega^{4} \epsilon^{4} g^{14} n_B^{5} t^{6} + 338659960801391680 \Omega^{4} \epsilon^{4} g^{14} n_B^{4} t^{6} + 258655303342030960 \Omega^{4} \epsilon^{4} g^{14} n_B^{3} t^{6} + 117770859548014696 \Omega^{4} \epsilon^{4} g^{14} n_B^{2} t^{6} + 29386909424400876 \Omega^{4} \epsilon^{4} g^{14} n_B t^{6} + 3094221322036762 \Omega^{4} \epsilon^{4} g^{14} t^{6} + 8482741923701696 \Omega^{4} \epsilon^{4} g^{12} n_B^{6} t^{8} + 25448225771105088 \Omega^{4} \epsilon^{4} g^{12} n_B^{5} t^{8} + 43514994451828560 \Omega^{4} \epsilon^{4} g^{12} n_B^{4} t^{8} + 44616279285148640 \Omega^{4} \epsilon^{4} g^{12} n_B^{3} t^{8} + 26185161338747804 \Omega^{4} \epsilon^{4} g^{12} n_B^{2} t^{8} + 8118392658024332 \Omega^{4} \epsilon^{4} g^{12} n_B t^{8} + 1032967964518705 \Omega^{4} \epsilon^{4} g^{12} t^{8} + 1302358825405120 \Omega^{4} \epsilon^{4} g^{10} n_B^{5} t^{10} + 3255897063512800 \Omega^{4} \epsilon^{4} g^{10} n_B^{4} t^{10} + 4639069408011808 \Omega^{4} \epsilon^{4} g^{10} n_B^{3} t^{10} + 3702707048504912 \Omega^{4} \epsilon^{4} g^{10} n_B^{2} t^{10} + 1492385166394112 \Omega^{4} \epsilon^{4} g^{10} n_B t^{10} + 237604643896664 \Omega^{4} \epsilon^{4} g^{10} t^{10} + 135199461218416 \Omega^{4} \epsilon^{4} g^{8} n_B^{4} t^{12} + 270398922436832 \Omega^{4} \epsilon^{4} g^{8} n_B^{3} t^{12} + 305403127147940 \Omega^{4} \epsilon^{4} g^{8} n_B^{2} t^{12} + 170203665929524 \Omega^{4} \epsilon^{4} g^{8} n_B t^{12} + 35607899265294 \Omega^{4} \epsilon^{4} g^{8} t^{12} + 8740058971520 \Omega^{4} \epsilon^{4} g^{6} n_B^{3} t^{14} + 13110088457280 \Omega^{4} \epsilon^{4} g^{6} n_B^{2} t^{14} + 10670794058272 \Omega^{4} \epsilon^{4} g^{6} n_B t^{14} + 3150382286256 \Omega^{4} \epsilon^{4} g^{6} t^{14} + 299801972468 \Omega^{4} \epsilon^{4} g^{4} n_B^{2} t^{16} + 299801972468 \Omega^{4} \epsilon^{4} g^{4} n_B t^{16} + 136460015449 \Omega^{4} \epsilon^{4} g^{4} t^{16} + 3556553000 \Omega^{4} \epsilon^{4} g^{2} n_B t^{18} + 1778276500 \Omega^{4} \epsilon^{4} g^{2} t^{18} + 13295250450294220800 \Omega^{4} \epsilon^{2} g^{22} n_B^{11} + 73123877476618214400 \Omega^{4} \epsilon^{2} g^{22} n_B^{10} + 224447896976452531200 \Omega^{4} \epsilon^{2} g^{22} n_B^{9} + 461586455319399782400 \Omega^{4} \epsilon^{2} g^{22} n_B^{8} + 657073365589734508800 \Omega^{4} \epsilon^{2} g^{22} n_B^{7} + 657553797076532630400 \Omega^{4} \epsilon^{2} g^{22} n_B^{6} + 466479666370033545600 \Omega^{4} \epsilon^{2} g^{22} n_B^{5} + 233730348262594041600 \Omega^{4} \epsilon^{2} g^{22} n_B^{4} + 80970898833785608200 \Omega^{4} \epsilon^{2} g^{22} n_B^{3} + 18464411195011485900 \Omega^{4} \epsilon^{2} g^{22} n_B^{2} + 2494240788959230500 \Omega^{4} \epsilon^{2} g^{22} n_B + 151214839551745200 \Omega^{4} \epsilon^{2} g^{22} + 11450590463243427840 \Omega^{4} \epsilon^{2} g^{20} n_B^{10} t^{2} + 57252952316217139200 \Omega^{4} \epsilon^{2} g^{20} n_B^{9} t^{2} + 160570703517395466240 \Omega^{4} \epsilon^{2} g^{20} n_B^{8} t^{2} + 298765100172279029760 \Omega^{4} \epsilon^{2} g^{20} n_B^{7} t^{2} + 377823179738724837120 \Omega^{4} \epsilon^{2} g^{20} n_B^{6} t^{2} + 328254088341309891840 \Omega^{4} \epsilon^{2} g^{20} n_B^{5} t^{2} + 196260031985759668800 \Omega^{4} \epsilon^{2} g^{20} n_B^{4} t^{2} + 79483295637894107520 \Omega^{4} \epsilon^{2} g^{20} n_B^{3} t^{2} + 20847782833051146480 \Omega^{4} \epsilon^{2} g^{20} n_B^{2} t^{2} + 3196852070474378160 \Omega^{4} \epsilon^{2} g^{20} n_B t^{2} + 217606349573999460 \Omega^{4} \epsilon^{2} g^{20} t^{2} + 5102252804760168960 \Omega^{4} \epsilon^{2} g^{18} n_B^{9} t^{4} + 22960137621420760320 \Omega^{4} \epsilon^{2} g^{18} n_B^{8} t^{4} + 58234434082160168448 \Omega^{4} \epsilon^{2} g^{18} n_B^{7} t^{4} + 96673210387597041408 \Omega^{4} \epsilon^{2} g^{18} n_B^{6} t^{4} + 106522879915455103392 \Omega^{4} \epsilon^{2} g^{18} n_B^{5} t^{4} + 78197828269626929040 \Omega^{4} \epsilon^{2} g^{18} n_B^{4} t^{4} + 37867192196121943440 \Omega^{4} \epsilon^{2} g^{18} n_B^{3} t^{4} + 11632806804073999944 \Omega^{4} \epsilon^{2} g^{18} n_B^{2} t^{4} + 2055395064325911744 \Omega^{4} \epsilon^{2} g^{18} n_B t^{4} + 159085490052282636 \Omega^{4} \epsilon^{2} g^{18} t^{4} + 1549292380954014720 \Omega^{4} \epsilon^{2} g^{16} n_B^{8} t^{6} + 6197169523816058880 \Omega^{4} \epsilon^{2} g^{16} n_B^{7} t^{6} + 14035067189379666432 \Omega^{4} \epsilon^{2} g^{16} n_B^{6} t^{6} + 20415108234782793216 \Omega^{4} \epsilon^{2} g^{16} n_B^{5} t^{6} + 19090529808657235008 \Omega^{4} \epsilon^{2} g^{16} n_B^{4} t^{6} + 11385910337128550016 \Omega^{4} \epsilon^{2} g^{16} n_B^{3} t^{6} + 4193157679478933952 \Omega^{4} \epsilon^{2} g^{16} n_B^{2} t^{6} + 869858962742448000 \Omega^{4} \epsilon^{2} g^{16} n_B t^{6} + 77758411646098416 \Omega^{4} \epsilon^{2} g^{16} t^{6} + 348080680401094912 \Omega^{4} \epsilon^{2} g^{14} n_B^{7} t^{8} + 1218282381403832192 \Omega^{4} \epsilon^{2} g^{14} n_B^{6} t^{8} + 2424346578610442496 \Omega^{4} \epsilon^{2} g^{14} n_B^{5} t^{8} + 3015160493016525760 \Omega^{4} \epsilon^{2} g^{14} n_B^{4} t^{8} + 2303284598842486984 \Omega^{4} \epsilon^{2} g^{14} n_B^{3} t^{8} + 1048907595949120812 \Omega^{4} \epsilon^{2} g^{14} n_B^{2} t^{8} + 261772709604103954 \Omega^{4} \epsilon^{2} g^{14} n_B t^{8} + 27567048544324791 \Omega^{4} \epsilon^{2} g^{14} t^{8} + 58443860627176192 \Omega^{4} \epsilon^{2} g^{12} n_B^{6} t^{10} + 175331581881528576 \Omega^{4} \epsilon^{2} g^{12} n_B^{5} t^{10} + 300019293560888896 \Omega^{4} \epsilon^{2} g^{12} n_B^{4} t^{10} + 307819283985896832 \Omega^{4} \epsilon^{2} g^{12} n_B^{3} t^{10} + 180758950171430864 \Omega^{4} \epsilon^{2} g^{12} n_B^{2} t^{10} + 56071238492070544 \Omega^{4} \epsilon^{2} g^{12} n_B t^{10} + 7138012965357244 \Omega^{4} \epsilon^{2} g^{12} t^{10} + 7157830525691584 \Omega^{4} \epsilon^{2} g^{10} n_B^{5} t^{12} + 17894576314228960 \Omega^{4} \epsilon^{2} g^{10} n_B^{4} t^{12} + 25515170142838416 \Omega^{4} \epsilon^{2} g^{10} n_B^{3} t^{12} + 20378178900028664 \Omega^{4} \epsilon^{2} g^{10} n_B^{2} t^{12} + 8218091197423452 \Omega^{4} \epsilon^{2} g^{10} n_B t^{12} + 1309168325847914 \Omega^{4} \epsilon^{2} g^{10} t^{12} + 610468255518848 \Omega^{4} \epsilon^{2} g^{8} n_B^{4} t^{14} + 1220936511037696 \Omega^{4} \epsilon^{2} g^{8} n_B^{3} t^{14} + 1378738128545504 \Omega^{4} \epsilon^{2} g^{8} n_B^{2} t^{14} + 768269873026656 \Omega^{4} \epsilon^{2} g^{8} n_B t^{14} + 160724192184952 \Omega^{4} \epsilon^{2} g^{8} t^{14} + 33583573196456 \Omega^{4} \epsilon^{2} g^{6} n_B^{3} t^{16} + 50375359794684 \Omega^{4} \epsilon^{2} g^{6} n_B^{2} t^{16} + 40897345225796 \Omega^{4} \epsilon^{2} g^{6} n_B t^{16} + 12052779313784 \Omega^{4} \epsilon^{2} g^{6} t^{16} + 1028123835344 \Omega^{4} \epsilon^{2} g^{4} n_B^{2} t^{18} + 1028123835344 \Omega^{4} \epsilon^{2} g^{4} n_B t^{18} + 465270213444 \Omega^{4} \epsilon^{2} g^{4} t^{18} + 11779303536 \Omega^{4} \epsilon^{2} g^{2} n_B t^{20} + 5889651768 \Omega^{4} \epsilon^{2} g^{2} t^{20} + 312949760712196608000 \Omega^{4} g^{24} n_B^{12} + 1877698564273179648000 \Omega^{4} g^{24} n_B^{11} + 6252806942139453696000 \Omega^{4} g^{24} n_B^{10} + 14051797871526455040000 \Omega^{4} g^{24} n_B^{9} + 22177772678719738080000 \Omega^{4} g^{24} n_B^{8} + 25054987692725198208000 \Omega^{4} g^{24} n_B^{7} + 20514895560359167968000 \Omega^{4} g^{24} n_B^{6} + 12215096609945445216000 \Omega^{4} g^{24} n_B^{5} + 5242454109670647870000 \Omega^{4} g^{24} n_B^{4} + 1580979204727862940000 \Omega^{4} g^{24} n_B^{3} + 317981185073929377000 \Omega^{4} g^{24} n_B^{2} + 38300293476992547000 \Omega^{4} g^{24} n_B + 2089664150235787125 \Omega^{4} g^{24} + 259837484796371865600 \Omega^{4} g^{22} n_B^{11} t^{2} + 1429106166380045260800 \Omega^{4} g^{22} n_B^{10} t^{2} + 4384770235142588928000 \Omega^{4} g^{22} n_B^{9} t^{2} + 9013169810291310720000 \Omega^{4} g^{22} n_B^{8} t^{2} + 12825093184628616460800 \Omega^{4} g^{22} n_B^{7} t^{2} + 12830110196167691078400 \Omega^{4} g^{22} n_B^{6} t^{2} + 9099223656363171072000 \Omega^{4} g^{22} n_B^{5} t^{2} + 4557982375934865360000 \Omega^{4} g^{22} n_B^{4} t^{2} + 1578639646499708898000 \Omega^{4} g^{22} n_B^{3} t^{2} + 359911567941070937400 \Omega^{4} g^{22} n_B^{2} t^{2} + 48608764527792646800 \Omega^{4} g^{22} n_B t^{2} + 2946427621633257300 \Omega^{4} g^{22} t^{2} + 109678697051660052480 \Omega^{4} g^{20} n_B^{10} t^{4} + 548393485258300262400 \Omega^{4} g^{20} n_B^{9} t^{4} + 1537453030407614461440 \Omega^{4} g^{20} n_B^{8} t^{4} + 2859451210080656271360 \Omega^{4} g^{20} n_B^{7} t^{4} + 3614828454979390350720 \Omega^{4} g^{20} n_B^{6} t^{4} + 3139658767740735204480 \Omega^{4} g^{20} n_B^{5} t^{4} + 1876698372752479850400 \Omega^{4} g^{20} n_B^{4} t^{4} + 759871573847899485120 \Omega^{4} g^{20} n_B^{3} t^{4} + 199266949850754185280 \Omega^{4} g^{20} n_B^{2} t^{4} + 30550468114307676960 \Omega^{4} g^{20} n_B t^{4} + 2079196513298727120 \Omega^{4} g^{20} t^{4} + 31334375535590550528 \Omega^{4} g^{18} n_B^{9} t^{6} + 141004689910157477376 \Omega^{4} g^{18} n_B^{8} t^{6} + 357536946518955279360 \Omega^{4} g^{18} n_B^{7} t^{6} + 593357426568941916672 \Omega^{4} g^{18} n_B^{6} t^{6} + 653651430433232001216 \Omega^{4} g^{18} n_B^{5} t^{6} + 479745952784425991904 \Omega^{4} g^{18} n_B^{4} t^{6} + 232276664850225086688 \Omega^{4} g^{18} n_B^{3} t^{6} + 71344631168610944880 \Omega^{4} g^{18} n_B^{2} t^{6} + 12604144848397738176 \Omega^{4} g^{18} n_B t^{6} + 975430877132162568 \Omega^{4} g^{18} t^{6} + 6736093196870539776 \Omega^{4} g^{16} n_B^{8} t^{8} + 26944372787482159104 \Omega^{4} g^{16} n_B^{7} t^{8} + 61005020974277934720 \Omega^{4} g^{16} n_B^{6} t^{8} + 88709758166646247296 \Omega^{4} g^{16} n_B^{5} t^{8} + 82934289847621219296 \Omega^{4} g^{16} n_B^{4} t^{8} + 49454084336227878720 \Omega^{4} g^{16} n_B^{3} t^{8} + 18209886145986540216 \Omega^{4} g^{16} n_B^{2} t^{8} + 3777074874399948888 \Omega^{4} g^{16} n_B t^{8} + 337599865592029344 \Omega^{4} g^{16} t^{8} + 1131741117401805312 \Omega^{4} g^{14} n_B^{7} t^{10} + 3961093910906318592 \Omega^{4} g^{14} n_B^{6} t^{10} + 7876738106858072320 \Omega^{4} g^{14} n_B^{5} t^{10} + 9789110489879384320 \Omega^{4} g^{14} n_B^{4} t^{10} + 7473618743500549296 \Omega^{4} g^{14} n_B^{3} t^{10} + 3401864580824598920 \Omega^{4} g^{14} n_B^{2} t^{10} + 848646033324843788 \Omega^{4} g^{14} n_B t^{10} + 89337509737484442 \Omega^{4} g^{14} t^{10} + 148734463414871680 \Omega^{4} g^{12} n_B^{6} t^{12} + 446203390244615040 \Omega^{4} g^{12} n_B^{5} t^{12} + 762012150546064928 \Omega^{4} g^{12} n_B^{4} t^{12} + 780351984017771456 \Omega^{4} g^{12} n_B^{3} t^{12} + 457565908765241184 \Omega^{4} g^{12} n_B^{2} t^{12} + 141757148463791296 \Omega^{4} g^{12} n_B t^{12} + 18025215587964576 \Omega^{4} g^{12} t^{12} + 14967531157544320 \Omega^{4} g^{10} n_B^{5} t^{14} + 37418827893860800 \Omega^{4} g^{10} n_B^{4} t^{14} + 53118453149426848 \Omega^{4} g^{10} n_B^{3} t^{14} + 42258851830279472 \Omega^{4} g^{10} n_B^{2} t^{14} + 16989391839478760 \Omega^{4} g^{10} n_B t^{14} + 2698848211154828 \Omega^{4} g^{10} t^{14} + 1108535706173248 \Omega^{4} g^{8} n_B^{4} t^{16} + 2217071412346496 \Omega^{4} g^{8} n_B^{3} t^{16} + 2482888312620232 \Omega^{4} g^{8} n_B^{2} t^{16} + 1374352606446984 \Omega^{4} g^{8} n_B t^{16} + 285922921574442 \Omega^{4} g^{8} t^{16} + 56381269942064 \Omega^{4} g^{6} n_B^{3} t^{18} + 84571904913096 \Omega^{4} g^{6} n_B^{2} t^{18} + 67759291675848 \Omega^{4} g^{6} n_B t^{18} + 19784328352408 \Omega^{4} g^{6} t^{18} + 1709500210856 \Omega^{4} g^{4} n_B^{2} t^{20} + 1709500210856 \Omega^{4} g^{4} n_B t^{20} + 761905649122 \Omega^{4} g^{4} t^{20} + 21092416800 \Omega^{4} g^{2} n_B t^{22} + 10546208400 \Omega^{4} g^{2} t^{22} + 24 \Omega^{3} \epsilon^{23} g^{2} + 4312 \Omega^{3} \epsilon^{21} g^{4} n_B + 2156 \Omega^{3} \epsilon^{21} g^{4} + 440 \Omega^{3} \epsilon^{21} g^{2} t^{2} + 299760 \Omega^{3} \epsilon^{19} g^{6} n_B^{2} + 299760 \Omega^{3} \epsilon^{19} g^{6} n_B + 85480 \Omega^{3} \epsilon^{19} g^{6} + 88520 \Omega^{3} \epsilon^{19} g^{4} n_B t^{2} + 44260 \Omega^{3} \epsilon^{19} g^{4} t^{2} + 4200 \Omega^{3} \epsilon^{19} g^{2} t^{4} + 14286240 \Omega^{3} \epsilon^{17} g^{8} n_B^{3} + 21429360 \Omega^{3} \epsilon^{17} g^{8} n_B^{2} + 11844360 \Omega^{3} \epsilon^{17} g^{8} n_B + 2350620 \Omega^{3} \epsilon^{17} g^{8} + 7063232 \Omega^{3} \epsilon^{17} g^{6} n_B^{2} t^{2} + 7063232 \Omega^{3} \epsilon^{17} g^{6} n_B t^{2} + 2001548 \Omega^{3} \epsilon^{17} g^{6} t^{2} + 999128 \Omega^{3} \epsilon^{17} g^{4} n_B t^{4} + 499564 \Omega^{3} \epsilon^{17} g^{4} t^{4} + 30240 \Omega^{3} \epsilon^{17} g^{2} t^{6} + 582534400 \Omega^{3} \epsilon^{15} g^{10} n_B^{4} + 1165068800 \Omega^{3} \epsilon^{15} g^{10} n_B^{3} + 948353280 \Omega^{3} \epsilon^{15} g^{10} n_B^{2} + 365818880 \Omega^{3} \epsilon^{15} g^{10} n_B + 55046320 \Omega^{3} \epsilon^{15} g^{10} + 382486208 \Omega^{3} \epsilon^{15} g^{8} n_B^{3} t^{2} + 573729312 \Omega^{3} \epsilon^{15} g^{8} n_B^{2} t^{2} + 316089216 \Omega^{3} \epsilon^{15} g^{8} n_B t^{2} + 62423056 \Omega^{3} \epsilon^{15} g^{8} t^{2} + 92353792 \Omega^{3} \epsilon^{15} g^{6} n_B^{2} t^{4} + 92353792 \Omega^{3} \epsilon^{15} g^{6} n_B t^{4} + 26160220 \Omega^{3} \epsilon^{15} g^{6} t^{4} + 8423248 \Omega^{3} \epsilon^{15} g^{4} n_B t^{6} + 4211624 \Omega^{3} \epsilon^{15} g^{4} t^{6} + 184800 \Omega^{3} \epsilon^{15} g^{2} t^{8} + 22817837952 \Omega^{3} \epsilon^{13} g^{12} n_B^{5} + 57044594880 \Omega^{3} \epsilon^{13} g^{12} n_B^{4} + 61166603680 \Omega^{3} \epsilon^{13} g^{12} n_B^{3} + 34705310640 \Omega^{3} \epsilon^{13} g^{12} n_B^{2} + 10222080960 \Omega^{3} \epsilon^{13} g^{12} n_B + 1228308536 \Omega^{3} \epsilon^{13} g^{12} + 17394580288 \Omega^{3} \epsilon^{13} g^{10} n_B^{4} t^{2} + 34789160576 \Omega^{3} \epsilon^{13} g^{10} n_B^{3} t^{2} + 28268192400 \Omega^{3} \epsilon^{13} g^{10} n_B^{2} t^{2} + 10873612112 \Omega^{3} \epsilon^{13} g^{10} n_B t^{2} + 1631241760 \Omega^{3} \epsilon^{13} g^{10} t^{2} + 5688740928 \Omega^{3} \epsilon^{13} g^{8} n_B^{3} t^{4} + 8533111392 \Omega^{3} \epsilon^{13} g^{8} n_B^{2} t^{4} + 4699882384 \Omega^{3} \epsilon^{13} g^{8} n_B t^{4} + 927755960 \Omega^{3} \epsilon^{13} g^{8} t^{4} + 890097408 \Omega^{3} \epsilon^{13} g^{6} n_B^{2} t^{6} + 890097408 \Omega^{3} \epsilon^{13} g^{6} n_B t^{6} + 252495492 \Omega^{3} \epsilon^{13} g^{6} t^{6} + 59133088 \Omega^{3} \epsilon^{13} g^{4} n_B t^{8} + 29566544 \Omega^{3} \epsilon^{13} g^{4} t^{8} + 1009008 \Omega^{3} \epsilon^{13} g^{2} t^{10} + 909137230848 \Omega^{3} \epsilon^{11} g^{14} n_B^{6} + 2727411692544 \Omega^{3} \epsilon^{11} g^{14} n_B^{5} + 3623848588800 \Omega^{3} \epsilon^{11} g^{14} n_B^{4} + 2702011023360 \Omega^{3} \epsilon^{11} g^{14} n_B^{3} + 1174192113600 \Omega^{3} \epsilon^{11} g^{14} n_B^{2} + 277755217344 \Omega^{3} \epsilon^{11} g^{14} n_B + 27616767552 \Omega^{3} \epsilon^{11} g^{14} + 743487949056 \Omega^{3} \epsilon^{11} g^{12} n_B^{5} t^{2} + 1858719872640 \Omega^{3} \epsilon^{11} g^{12} n_B^{4} t^{2} + 1991033704576 \Omega^{3} \epsilon^{11} g^{12} n_B^{3} t^{2} + 1127830684224 \Omega^{3} \epsilon^{11} g^{12} n_B^{2} t^{2} + 331575358032 \Omega^{3} \epsilon^{11} g^{12} n_B t^{2} + 39773227400 \Omega^{3} \epsilon^{11} g^{12} t^{2} + 287873662272 \Omega^{3} \epsilon^{11} g^{10} n_B^{4} t^{4} + 575747324544 \Omega^{3} \epsilon^{11} g^{10} n_B^{3} t^{4} + 467716850256 \Omega^{3} \epsilon^{11} g^{10} n_B^{2} t^{4} + 179843187984 \Omega^{3} \epsilon^{11} g^{10} n_B t^{4} + 26968693104 \Omega^{3} \epsilon^{11} g^{10} t^{4} + 61563867168 \Omega^{3} \epsilon^{11} g^{8} n_B^{3} t^{6} + 92345800752 \Omega^{3} \epsilon^{11} g^{8} n_B^{2} t^{6} + 50902621136 \Omega^{3} \epsilon^{11} g^{8} n_B t^{6} + 10060343776 \Omega^{3} \epsilon^{11} g^{8} t^{6} + 7015733568 \Omega^{3} \epsilon^{11} g^{6} n_B^{2} t^{8} + 7015733568 \Omega^{3} \epsilon^{11} g^{6} n_B t^{8} + 1994192032 \Omega^{3} \epsilon^{11} g^{6} t^{8} + 363061760 \Omega^{3} \epsilon^{11} g^{4} n_B t^{10} + 181530880 \Omega^{3} \epsilon^{11} g^{4} t^{10} + 5045040 \Omega^{3} \epsilon^{11} g^{2} t^{12} + 37547814144000 \Omega^{3} \epsilon^{9} g^{16} n_B^{7} + 131417349504000 \Omega^{3} \epsilon^{9} g^{16} n_B^{6} + 208129803517440 \Omega^{3} \epsilon^{9} g^{16} n_B^{5} + 191781135033600 \Omega^{3} \epsilon^{9} g^{16} n_B^{4} + 109645291593600 \Omega^{3} \epsilon^{9} g^{16} n_B^{3} + 38395477108800 \Omega^{3} \epsilon^{9} g^{16} n_B^{2} + 7545473191200 \Omega^{3} \epsilon^{9} g^{16} n_B + 637210399920 \Omega^{3} \epsilon^{9} g^{16} + 31613405190144 \Omega^{3} \epsilon^{9} g^{14} n_B^{6} t^{2} + 94840215570432 \Omega^{3} \epsilon^{9} g^{14} n_B^{5} t^{2} + 125937809743104 \Omega^{3} \epsilon^{9} g^{14} n_B^{4} t^{2} + 93808593535488 \Omega^{3} \epsilon^{9} g^{14} n_B^{3} t^{2} + 40718877785856 \Omega^{3} \epsilon^{9} g^{14} n_B^{2} t^{2} + 9621283613184 \Omega^{3} \epsilon^{9} g^{14} n_B t^{2} + 955680723600 \Omega^{3} \epsilon^{9} g^{14} t^{2} + 13334395689472 \Omega^{3} \epsilon^{9} g^{12} n_B^{5} t^{4} + 33335989223680 \Omega^{3} \epsilon^{9} g^{12} n_B^{4} t^{4} + 35701068853312 \Omega^{3} \epsilon^{9} g^{12} n_B^{3} t^{4} + 20215614056288 \Omega^{3} \epsilon^{9} g^{12} n_B^{2} t^{4} + 5940808375184 \Omega^{3} \epsilon^{9} g^{12} n_B t^{4} + 712334819000 \Omega^{3} \epsilon^{9} g^{12} t^{4} + 3420496137216 \Omega^{3} \epsilon^{9} g^{10} n_B^{4} t^{6} + 6840992274432 \Omega^{3} \epsilon^{9} g^{10} n_B^{3} t^{6} + 5559677824992 \Omega^{3} \epsilon^{9} g^{10} n_B^{2} t^{6} + 2139181687776 \Omega^{3} \epsilon^{9} g^{10} n_B t^{6} + 321014413368 \Omega^{3} \epsilon^{9} g^{10} t^{6} + 534778561504 \Omega^{3} \epsilon^{9} g^{8} n_B^{3} t^{8} + 802167842256 \Omega^{3} \epsilon^{9} g^{8} n_B^{2} t^{8} + 442682678672 \Omega^{3} \epsilon^{9} g^{8} n_B t^{8} + 87646698960 \Omega^{3} \epsilon^{9} g^{8} t^{8} + 47351877120 \Omega^{3} \epsilon^{9} g^{6} n_B^{2} t^{10} + 47351877120 \Omega^{3} \epsilon^{9} g^{6} n_B t^{10} + 13487525744 \Omega^{3} \epsilon^{9} g^{6} t^{10} + 1992851968 \Omega^{3} \epsilon^{9} g^{4} n_B t^{12} + 996425984 \Omega^{3} \epsilon^{9} g^{4} t^{12} + 23337600 \Omega^{3} \epsilon^{9} g^{2} t^{14} + 1598814773391360 \Omega^{3} \epsilon^{7} g^{18} n_B^{8} + 6395259093565440 \Omega^{3} \epsilon^{7} g^{18} n_B^{7} + 11752746166640640 \Omega^{3} \epsilon^{7} g^{18} n_B^{6} + 12874831672442880 \Omega^{3} \epsilon^{7} g^{18} n_B^{5} + 9098724956966400 \Omega^{3} \epsilon^{7} g^{18} n_B^{4} + 4200532735687680 \Omega^{3} \epsilon^{7} g^{18} n_B^{3} + 1225459044203520 \Omega^{3} \epsilon^{7} g^{18} n_B^{2} + 205121439505920 \Omega^{3} \epsilon^{7} g^{18} n_B + 15011663222640 \Omega^{3} \epsilon^{7} g^{18} + 1361082180712448 \Omega^{3} \epsilon^{7} g^{16} n_B^{7} t^{2} + 4763787632493568 \Omega^{3} \epsilon^{7} g^{16} n_B^{6} t^{2} + 7541887002989696 \Omega^{3} \epsilon^{7} g^{16} n_B^{5} t^{2} + 6945248426240320 \Omega^{3} \epsilon^{7} g^{16} n_B^{4} t^{2} + 3967881155931840 \Omega^{3} \epsilon^{7} g^{16} n_B^{3} t^{2} + 1388467123904224 \Omega^{3} \epsilon^{7} g^{16} n_B^{2} t^{2} + 272682599218344 \Omega^{3} \epsilon^{7} g^{16} n_B t^{2} + 23014878107108 \Omega^{3} \epsilon^{7} g^{16} t^{2} + 595923124484352 \Omega^{3} \epsilon^{7} g^{14} n_B^{6} t^{4} + 1787769373453056 \Omega^{3} \epsilon^{7} g^{14} n_B^{5} t^{4} + 2373485421958912 \Omega^{3} \epsilon^{7} g^{14} n_B^{4} t^{4} + 1767355221496064 \Omega^{3} \epsilon^{7} g^{14} n_B^{3} t^{4} + 766838486917968 \Omega^{3} \epsilon^{7} g^{14} n_B^{2} t^{4} + 181122438412112 \Omega^{3} \epsilon^{7} g^{14} n_B t^{4} + 17984655391480 \Omega^{3} \epsilon^{7} g^{14} t^{4} + 168788824173568 \Omega^{3} \epsilon^{7} g^{12} n_B^{5} t^{6} + 421972060433920 \Omega^{3} \epsilon^{7} g^{12} n_B^{4} t^{6} + 451988450977408 \Omega^{3} \epsilon^{7} g^{12} n_B^{3} t^{6} + 256010616032192 \Omega^{3} \epsilon^{7} g^{12} n_B^{2} t^{6} + 75258800461856 \Omega^{3} \epsilon^{7} g^{12} n_B t^{6} + 9026699573360 \Omega^{3} \epsilon^{7} g^{12} t^{6} + 31903996006272 \Omega^{3} \epsilon^{7} g^{10} n_B^{4} t^{8} + 63807992012544 \Omega^{3} \epsilon^{7} g^{10} n_B^{3} t^{8} + 51891401276832 \Omega^{3} \epsilon^{7} g^{10} n_B^{2} t^{8} + 19987405270560 \Omega^{3} \epsilon^{7} g^{10} n_B t^{8} + 3002851567248 \Omega^{3} \epsilon^{7} g^{10} t^{8} + 3877774772160 \Omega^{3} \epsilon^{7} g^{8} n_B^{3} t^{10} + 5816662158240 \Omega^{3} \epsilon^{7} g^{8} n_B^{2} t^{10} + 3213867264896 \Omega^{3} \epsilon^{7} g^{8} n_B t^{10} + 637489939408 \Omega^{3} \epsilon^{7} g^{8} t^{10} + 278039467328 \Omega^{3} \epsilon^{7} g^{6} n_B^{2} t^{12} + 278039467328 \Omega^{3} \epsilon^{7} g^{6} n_B t^{12} + 79341789624 \Omega^{3} \epsilon^{7} g^{6} t^{12} + 9814769664 \Omega^{3} \epsilon^{7} g^{4} n_B t^{14} + 4907384832 \Omega^{3} \epsilon^{7} g^{4} t^{14} + 99768240 \Omega^{3} \epsilon^{7} g^{2} t^{16} + 68488272665579520 \Omega^{3} \epsilon^{5} g^{20} n_B^{9} + 308197226995107840 \Omega^{3} \epsilon^{5} g^{20} n_B^{8} + 644411261378926080 \Omega^{3} \epsilon^{5} g^{20} n_B^{7} + 817185688849071360 \Omega^{3} \epsilon^{5} g^{20} n_B^{6} + 686433386032168320 \Omega^{3} \epsilon^{5} g^{20} n_B^{5} + 392246105946327360 \Omega^{3} \epsilon^{5} g^{20} n_B^{4} + 151177624036377120 \Omega^{3} \epsilon^{5} g^{20} n_B^{3} + 37648356536035440 \Omega^{3} \epsilon^{5} g^{20} n_B^{2} + 5472129144039480 \Omega^{3} \epsilon^{5} g^{20} n_B + 352647465274260 \Omega^{3} \epsilon^{5} g^{20} + 58542721026395136 \Omega^{3} \epsilon^{5} g^{18} n_B^{8} t^{2} + 234170884105580544 \Omega^{3} \epsilon^{5} g^{18} n_B^{7} t^{2} + 430248665659199232 \Omega^{3} \epsilon^{5} g^{18} n_B^{6} t^{2} + 471147902608065792 \Omega^{3} \epsilon^{5} g^{18} n_B^{5} t^{2} + 332810473769603520 \Omega^{3} \epsilon^{5} g^{18} n_B^{4} t^{2} + 153573807982274688 \Omega^{3} \epsilon^{5} g^{18} n_B^{3} t^{2} + 44783957768829072 \Omega^{3} \epsilon^{5} g^{18} n_B^{2} t^{2} + 7493223528105936 \Omega^{3} \epsilon^{5} g^{18} n_B t^{2} + 548207792672376 \Omega^{3} \epsilon^{5} g^{18} t^{2} + 25938405218519040 \Omega^{3} \epsilon^{5} g^{16} n_B^{7} t^{4} + 90784418264816640 \Omega^{3} \epsilon^{5} g^{16} n_B^{6} t^{4} + 143702648226371968 \Omega^{3} \epsilon^{5} g^{16} n_B^{5} t^{4} + 132295574903888320 \Omega^{3} \epsilon^{5} g^{16} n_B^{4} t^{4} + 75555313488377920 \Omega^{3} \epsilon^{5} g^{16} n_B^{3} t^{4} + 26429604461086880 \Omega^{3} \epsilon^{5} g^{16} n_B^{2} t^{4} + 5188894579883960 \Omega^{3} \epsilon^{5} g^{16} n_B t^{4} + 437831941680524 \Omega^{3} \epsilon^{5} g^{16} t^{4} + 7699894429584384 \Omega^{3} \epsilon^{5} g^{14} n_B^{6} t^{6} + 23099683288753152 \Omega^{3} \epsilon^{5} g^{14} n_B^{5} t^{6} + 30668761076339584 \Omega^{3} \epsilon^{5} g^{14} n_B^{4} t^{6} + 22838050004757248 \Omega^{3} \epsilon^{5} g^{14} n_B^{3} t^{6} + 9909886475832576 \Omega^{3} \epsilon^{5} g^{14} n_B^{2} t^{6} + 2340808688246144 \Omega^{3} \epsilon^{5} g^{14} n_B t^{6} + 232445660799640 \Omega^{3} \epsilon^{5} g^{14} t^{6} + 1621820929410560 \Omega^{3} \epsilon^{5} g^{12} n_B^{5} t^{8} + 4054552323526400 \Omega^{3} \epsilon^{5} g^{12} n_B^{4} t^{8} + 4344505099134016 \Omega^{3} \epsilon^{5} g^{12} n_B^{3} t^{8} + 2462205325174624 \Omega^{3} \epsilon^{5} g^{12} n_B^{2} t^{8} + 724283622146512 \Omega^{3} \epsilon^{5} g^{12} n_B t^{8} + 86926000995032 \Omega^{3} \epsilon^{5} g^{12} t^{8} + 239121453431168 \Omega^{3} \epsilon^{5} g^{10} n_B^{4} t^{10} + 478242906862336 \Omega^{3} \epsilon^{5} g^{10} n_B^{3} t^{10} + 389204389177728 \Omega^{3} \epsilon^{5} g^{10} n_B^{2} t^{10} + 150082935746560 \Omega^{3} \epsilon^{5} g^{10} n_B t^{10} + 22575643097192 \Omega^{3} \epsilon^{5} g^{10} t^{10} + 23477012419104 \Omega^{3} \epsilon^{5} g^{8} n_B^{3} t^{12} + 35215518628656 \Omega^{3} \epsilon^{5} g^{8} n_B^{2} t^{12} + 19478065836976 \Omega^{3} \epsilon^{5} g^{8} n_B t^{12} + 3869779813712 \Omega^{3} \epsilon^{5} g^{8} t^{12} + 1402674008928 \Omega^{3} \epsilon^{5} g^{6} n_B^{2} t^{14} + 1402674008928 \Omega^{3} \epsilon^{5} g^{6} n_B t^{14} + 400788844000 \Omega^{3} \epsilon^{5} g^{6} t^{14} + 42578463128 \Omega^{3} \epsilon^{5} g^{4} n_B t^{16} + 21289231564 \Omega^{3} \epsilon^{5} g^{4} t^{16} + 387987600 \Omega^{3} \epsilon^{5} g^{2} t^{18} + 2789021610881372160 \Omega^{3} \epsilon^{3} g^{22} n_B^{10} + 13945108054406860800 \Omega^{3} \epsilon^{3} g^{22} n_B^{9} + 32679746861913446400 \Omega^{3} \epsilon^{3} g^{22} n_B^{8} + 47048339121212620800 \Omega^{3} \epsilon^{3} g^{22} n_B^{7} + 45728684819304076800 \Omega^{3} \epsilon^{3} g^{22} n_B^{6} + 31086321362176872960 \Omega^{3} \epsilon^{3} g^{22} n_B^{5} + 14853212271008294400 \Omega^{3} \epsilon^{3} g^{22} n_B^{4} + 4895401804322803200 \Omega^{3} \epsilon^{3} g^{22} n_B^{3} + 1060431216068120400 \Omega^{3} \epsilon^{3} g^{22} n_B^{2} + 135926437056152400 \Omega^{3} \epsilon^{3} g^{22} n_B + 7814488836790440 \Omega^{3} \epsilon^{3} g^{22} + 2384777068975319040 \Omega^{3} \epsilon^{3} g^{20} n_B^{9} t^{2} + 10731496810388935680 \Omega^{3} \epsilon^{3} g^{20} n_B^{8} t^{2} + 22435493113730460672 \Omega^{3} \epsilon^{3} g^{20} n_B^{7} t^{2} + 28443907449574912512 \Omega^{3} \epsilon^{3} g^{20} n_B^{6} t^{2} + 23885741756181731328 \Omega^{3} \epsilon^{3} g^{20} n_B^{5} t^{2} + 13644744990757896960 \Omega^{3} \epsilon^{3} g^{20} n_B^{4} t^{2} + 5257362543863895360 \Omega^{3} \epsilon^{3} g^{20} n_B^{3} t^{2} + 1308921342899445216 \Omega^{3} \epsilon^{3} g^{20} n_B^{2} t^{2} + 190206950872853016 \Omega^{3} \epsilon^{3} g^{20} n_B t^{2} + 12255420001534524 \Omega^{3} \epsilon^{3} g^{20} t^{2} + 1054693652011643904 \Omega^{3} \epsilon^{3} g^{18} n_B^{8} t^{4} + 4218774608046575616 \Omega^{3} \epsilon^{3} g^{18} n_B^{7} t^{4} + 7750265302811367168 \Omega^{3} \epsilon^{3} g^{18} n_B^{6} t^{4} + 8485084780271086848 \Omega^{3} \epsilon^{3} g^{18} n_B^{5} t^{4} + 5992071247787916480 \Omega^{3} \epsilon^{3} g^{18} n_B^{4} t^{4} + 2764238237845026432 \Omega^{3} \epsilon^{3} g^{18} n_B^{3} t^{4} + 805875102814337808 \Omega^{3} \epsilon^{3} g^{18} n_B^{2} t^{4} + 134807679262576464 \Omega^{3} \epsilon^{3} g^{18} n_B t^{4} + 9860674245824544 \Omega^{3} \epsilon^{3} g^{18} t^{4} + 317400566764220928 \Omega^{3} \epsilon^{3} g^{16} n_B^{7} t^{6} + 1110901983674773248 \Omega^{3} \epsilon^{3} g^{16} n_B^{6} t^{6} + 1758394033438121728 \Omega^{3} \epsilon^{3} g^{16} n_B^{5} t^{6} + 1618730124408371200 \Omega^{3} \epsilon^{3} g^{16} n_B^{4} t^{6} + 924416384611637920 \Omega^{3} \epsilon^{3} g^{16} n_B^{3} t^{6} + 323345444346472304 \Omega^{3} \epsilon^{3} g^{16} n_B^{2} t^{6} + 63478517591699744 \Omega^{3} \epsilon^{3} g^{16} n_B t^{6} + 5355974988031784 \Omega^{3} \epsilon^{3} g^{16} t^{6} + 70402925372101888 \Omega^{3} \epsilon^{3} g^{14} n_B^{6} t^{8} + 211208776116305664 \Omega^{3} \epsilon^{3} g^{14} n_B^{5} t^{8} + 280460603241035520 \Omega^{3} \epsilon^{3} g^{14} n_B^{4} t^{8} + 208906579621561600 \Omega^{3} \epsilon^{3} g^{14} n_B^{3} t^{8} + 90677192179825680 \Omega^{3} \epsilon^{3} g^{14} n_B^{2} t^{8} + 21425365055095824 \Omega^{3} \epsilon^{3} g^{14} n_B t^{8} + 2128147777417432 \Omega^{3} \epsilon^{3} g^{14} t^{8} + 11587173259292160 \Omega^{3} \epsilon^{3} g^{12} n_B^{5} t^{10} + 28967933148230400 \Omega^{3} \epsilon^{3} g^{12} n_B^{4} t^{10} + 31051413835772096 \Omega^{3} \epsilon^{3} g^{12} n_B^{3} t^{10} + 17609187605427744 \Omega^{3} \epsilon^{3} g^{12} n_B^{2} t^{10} + 5183602159185072 \Omega^{3} \epsilon^{3} g^{12} n_B t^{10} + 622534250295592 \Omega^{3} \epsilon^{3} g^{12} t^{10} + 1375154568321216 \Omega^{3} \epsilon^{3} g^{10} n_B^{4} t^{12} + 2750309136642432 \Omega^{3} \epsilon^{3} g^{10} n_B^{3} t^{12} + 2239506041060944 \Omega^{3} \epsilon^{3} g^{10} n_B^{2} t^{12} + 864351472739728 \Omega^{3} \epsilon^{3} g^{10} n_B t^{12} + 130140707664856 \Omega^{3} \epsilon^{3} g^{10} t^{12} + 111626182959936 \Omega^{3} \epsilon^{3} g^{8} n_B^{3} t^{14} + 167439274439904 \Omega^{3} \epsilon^{3} g^{8} n_B^{2} t^{14} + 92662278250304 \Omega^{3} \epsilon^{3} g^{8} n_B t^{14} + 18424593385168 \Omega^{3} \epsilon^{3} g^{8} t^{14} + 5677009044288 \Omega^{3} \epsilon^{3} g^{6} n_B^{2} t^{16} + 5677009044288 \Omega^{3} \epsilon^{3} g^{6} n_B t^{16} + 1621994625704 \Omega^{3} \epsilon^{3} g^{6} t^{16} + 152265009976 \Omega^{3} \epsilon^{3} g^{4} n_B t^{18} + 76132504988 \Omega^{3} \epsilon^{3} g^{4} t^{18} + 1308811504 \Omega^{3} \epsilon^{3} g^{2} t^{20} + 90753008087463321600 \Omega^{3} \epsilon g^{24} n_B^{11} + 499141544481048268800 \Omega^{3} \epsilon g^{24} n_B^{10} + 1295535425172468480000 \Omega^{3} \epsilon g^{24} n_B^{9} + 2086347829668246144000 \Omega^{3} \epsilon g^{24} n_B^{8} + 2300914867532561280000 \Omega^{3} \epsilon g^{24} n_B^{7} + 1810902975946153689600 \Omega^{3} \epsilon g^{24} n_B^{6} + 1030615593393927340800 \Omega^{3} \epsilon g^{24} n_B^{5} + 421718757106767120000 \Omega^{3} \epsilon g^{24} n_B^{4} + 121075202454298092000 \Omega^{3} \epsilon g^{24} n_B^{3} + 23159298157165170000 \Omega^{3} \epsilon g^{24} n_B^{2} + 2651190812379509400 \Omega^{3} \epsilon g^{24} n_B + 137441046858815700 \Omega^{3} \epsilon g^{24} + 76904589741284229120 \Omega^{3} \epsilon g^{22} n_B^{10} t^{2} + 384522948706421145600 \Omega^{3} \epsilon g^{22} n_B^{9} t^{2} + 901037772258214671360 \Omega^{3} \epsilon g^{22} n_B^{8} t^{2} + 1297013396794331811840 \Omega^{3} \epsilon g^{22} n_B^{7} t^{2} + 1260400704035725163520 \Omega^{3} \epsilon g^{22} n_B^{6} t^{2} + 856651607893982960640 \Omega^{3} \epsilon g^{22} n_B^{5} t^{2} + 409235662389444912000 \Omega^{3} \epsilon g^{22} n_B^{4} t^{2} + 134855043802796378880 \Omega^{3} \epsilon g^{22} n_B^{3} t^{2} + 29207632645545721920 \Omega^{3} \epsilon g^{22} n_B^{2} t^{2} + 3743363872682400960 \Omega^{3} \epsilon g^{22} n_B t^{2} + 215184707437844340 \Omega^{3} \epsilon g^{22} t^{2} + 33372576909157754880 \Omega^{3} \epsilon g^{20} n_B^{9} t^{4} + 150176596091209896960 \Omega^{3} \epsilon g^{20} n_B^{8} t^{4} + 313936546675669069824 \Omega^{3} \epsilon g^{20} n_B^{7} t^{4} + 397953798272528891904 \Omega^{3} \epsilon g^{20} n_B^{6} t^{4} + 334121654249176018176 \Omega^{3} \epsilon g^{20} n_B^{5} t^{4} + 190831697487774241920 \Omega^{3} \epsilon g^{20} n_B^{4} t^{4} + 73515095147252344320 \Omega^{3} \epsilon g^{20} n_B^{3} t^{4} + 18300113641895455872 \Omega^{3} \epsilon g^{20} n_B^{2} t^{4} + 2658934054661716872 \Omega^{3} \epsilon g^{20} n_B t^{4} + 171300771254208708 \Omega^{3} \epsilon g^{20} t^{4} + 9845439682869316608 \Omega^{3} \epsilon g^{18} n_B^{8} t^{6} + 39381758731477266432 \Omega^{3} \epsilon g^{18} n_B^{7} t^{6} + 72345248779056788736 \Omega^{3} \epsilon g^{18} n_B^{6} t^{6} + 79199590776999933696 \Omega^{3} \epsilon g^{18} n_B^{5} t^{6} + 55925689858696656960 \Omega^{3} \epsilon g^{18} n_B^{4} t^{6} + 25797446942450235264 \Omega^{3} \epsilon g^{18} n_B^{3} t^{6} + 7520352672791175216 \Omega^{3} \epsilon g^{18} n_B^{2} t^{6} + 1257934542486502128 \Omega^{3} \epsilon g^{18} n_B t^{6} + 92008295620139088 \Omega^{3} \epsilon g^{18} t^{6} + 2177884021233128960 \Omega^{3} \epsilon g^{16} n_B^{7} t^{8} + 7622594074315951360 \Omega^{3} \epsilon g^{16} n_B^{6} t^{8} + 12066106832423688064 \Omega^{3} \epsilon g^{16} n_B^{5} t^{8} + 11108781895269341760 \Omega^{3} \epsilon g^{16} n_B^{4} t^{8} + 6344660598821872160 \Omega^{3} \epsilon g^{16} n_B^{3} t^{8} + 2219506040121442160 \Omega^{3} \epsilon g^{16} n_B^{2} t^{8} + 435773477619173800 \Omega^{3} \epsilon g^{16} n_B t^{8} + 36771460195563852 \Omega^{3} \epsilon g^{16} t^{8} + 371289468821260800 \Omega^{3} \epsilon g^{14} n_B^{6} t^{10} + 1113868406463782400 \Omega^{3} \epsilon g^{14} n_B^{5} t^{10} + 1479282490111951104 \Omega^{3} \epsilon g^{14} n_B^{4} t^{10} + 1102117636117598208 \Omega^{3} \epsilon g^{14} n_B^{3} t^{10} + 478504350068266656 \Omega^{3} \epsilon g^{14} n_B^{2} t^{10} + 113090266420097952 \Omega^{3} \epsilon g^{14} n_B t^{10} + 11235584327346144 \Omega^{3} \epsilon g^{14} t^{10} + 48370972541109760 \Omega^{3} \epsilon g^{12} n_B^{5} t^{12} + 120927431352774400 \Omega^{3} \epsilon g^{12} n_B^{4} t^{12} + 129635884418808640 \Omega^{3} \epsilon g^{12} n_B^{3} t^{12} + 73526395275438560 \Omega^{3} \epsilon g^{12} n_B^{2} t^{12} + 21647268718622480 \Omega^{3} \epsilon g^{12} n_B t^{12} + 2600149525163960 \Omega^{3} \epsilon g^{12} t^{12} + 4679288341220800 \Omega^{3} \epsilon g^{10} n_B^{4} t^{14} + 9358576682441600 \Omega^{3} \epsilon g^{10} n_B^{3} t^{14} + 7618320072691024 \Omega^{3} \epsilon g^{10} n_B^{2} t^{14} + 2939031731470224 \Omega^{3} \epsilon g^{10} n_B t^{14} + 442302411541256 \Omega^{3} \epsilon g^{10} t^{14} + 320883817110784 \Omega^{3} \epsilon g^{8} n_B^{3} t^{16} + 481325725666176 \Omega^{3} \epsilon g^{8} n_B^{2} t^{16} + 266010864750272 \Omega^{3} \epsilon g^{8} n_B t^{16} + 52784478097440 \Omega^{3} \epsilon g^{8} t^{16} + 14441614667616 \Omega^{3} \epsilon g^{6} n_B^{2} t^{18} + 14441614667616 \Omega^{3} \epsilon g^{6} n_B t^{18} + 4109407394756 \Omega^{3} \epsilon g^{6} t^{18} + 364549803704 \Omega^{3} \epsilon g^{4} n_B t^{20} + 182274901852 \Omega^{3} \epsilon g^{4} t^{20} + 3244987200 \Omega^{3} \epsilon g^{2} t^{22} + 50 \Omega^{2} \epsilon^{24} g^{2} n_B + 25 \Omega^{2} \epsilon^{24} g^{2} + 3404 \Omega^{2} \epsilon^{22} g^{4} n_B^{2} + 3404 \Omega^{2} \epsilon^{22} g^{4} n_B + 1334 \Omega^{2} \epsilon^{22} g^{4} + 552 \Omega^{2} \epsilon^{22} g^{2} n_B t^{2} + 276 \Omega^{2} \epsilon^{22} g^{2} t^{2} + 127680 \Omega^{2} \epsilon^{20} g^{6} n_B^{3} + 191520 \Omega^{2} \epsilon^{20} g^{6} n_B^{2} + 132300 \Omega^{2} \epsilon^{20} g^{6} n_B + 34230 \Omega^{2} \epsilon^{20} g^{6} + 46792 \Omega^{2} \epsilon^{20} g^{4} n_B^{2} t^{2} + 46792 \Omega^{2} \epsilon^{20} g^{4} n_B t^{2} + 17896 \Omega^{2} \epsilon^{20} g^{4} t^{2} + 3780 \Omega^{2} \epsilon^{20} g^{2} n_B t^{4} + 1890 \Omega^{2} \epsilon^{20} g^{2} t^{4} + 3659856 \Omega^{2} \epsilon^{18} g^{8} n_B^{4} + 7319712 \Omega^{2} \epsilon^{18} g^{8} n_B^{3} + 7081452 \Omega^{2} \epsilon^{18} g^{8} n_B^{2} + 3421596 \Omega^{2} \epsilon^{18} g^{8} n_B + 626658 \Omega^{2} \epsilon^{18} g^{8} + 2137440 \Omega^{2} \epsilon^{18} g^{6} n_B^{3} t^{2} + 3206160 \Omega^{2} \epsilon^{18} g^{6} n_B^{2} t^{2} + 2185032 \Omega^{2} \epsilon^{18} g^{6} n_B t^{2} + 558156 \Omega^{2} \epsilon^{18} g^{6} t^{2} + 390424 \Omega^{2} \epsilon^{18} g^{4} n_B^{2} t^{4} + 390424 \Omega^{2} \epsilon^{18} g^{4} n_B t^{4} + 149103 \Omega^{2} \epsilon^{18} g^{4} t^{4} + 21280 \Omega^{2} \epsilon^{18} g^{2} n_B t^{6} + 10640 \Omega^{2} \epsilon^{18} g^{2} t^{6} + 94479200 \Omega^{2} \epsilon^{16} g^{10} n_B^{5} + 236198000 \Omega^{2} \epsilon^{16} g^{10} n_B^{4} + 291996080 \Omega^{2} \epsilon^{16} g^{10} n_B^{3} + 201796120 \Omega^{2} \epsilon^{16} g^{10} n_B^{2} + 71373310 \Omega^{2} \epsilon^{16} g^{10} n_B + 9927235 \Omega^{2} \epsilon^{16} g^{10} + 73225440 \Omega^{2} \epsilon^{16} g^{8} n_B^{4} t^{2} + 146450880 \Omega^{2} \epsilon^{16} g^{8} n_B^{3} t^{2} + 140604008 \Omega^{2} \epsilon^{16} g^{8} n_B^{2} t^{2} + 67378568 \Omega^{2} \epsilon^{16} g^{8} n_B t^{2} + 12268052 \Omega^{2} \epsilon^{16} g^{8} t^{2} + 21318984 \Omega^{2} \epsilon^{16} g^{6} n_B^{3} t^{4} + 31978476 \Omega^{2} \epsilon^{16} g^{6} n_B^{2} t^{4} + 21770180 \Omega^{2} \epsilon^{16} g^{6} n_B t^{4} + 5555344 \Omega^{2} \epsilon^{16} g^{6} t^{4} + 2593840 \Omega^{2} \epsilon^{16} g^{4} n_B^{2} t^{6} + 2593840 \Omega^{2} \epsilon^{16} g^{4} n_B t^{6} + 994702 \Omega^{2} \epsilon^{16} g^{4} t^{6} + 107100 \Omega^{2} \epsilon^{16} g^{2} n_B t^{8} + 53550 \Omega^{2} \epsilon^{16} g^{2} t^{8} + 2446019520 \Omega^{2} \epsilon^{14} g^{12} n_B^{6} + 7338058560 \Omega^{2} \epsilon^{14} g^{12} n_B^{5} + 11019415680 \Omega^{2} \epsilon^{14} g^{12} n_B^{4} + 9808733760 \Omega^{2} \epsilon^{14} g^{12} n_B^{3} + 5063407020 \Omega^{2} \epsilon^{14} g^{12} n_B^{2} + 1382049900 \Omega^{2} \epsilon^{14} g^{12} n_B + 153646710 \Omega^{2} \epsilon^{14} g^{12} + 2213941120 \Omega^{2} \epsilon^{14} g^{10} n_B^{5} t^{2} + 5534852800 \Omega^{2} \epsilon^{14} g^{10} n_B^{4} t^{2} + 6813253024 \Omega^{2} \epsilon^{14} g^{10} n_B^{3} t^{2} + 4685026736 \Omega^{2} \epsilon^{14} g^{10} n_B^{2} t^{2} + 1650656768 \Omega^{2} \epsilon^{14} g^{10} n_B t^{2} + 228985688 \Omega^{2} \epsilon^{14} g^{10} t^{2} + 858807280 \Omega^{2} \epsilon^{14} g^{8} n_B^{4} t^{4} + 1717614560 \Omega^{2} \epsilon^{14} g^{8} n_B^{3} t^{4} + 1648040604 \Omega^{2} \epsilon^{14} g^{8} n_B^{2} t^{4} + 789233324 \Omega^{2} \epsilon^{14} g^{8} n_B t^{4} + 143632876 \Omega^{2} \epsilon^{14} g^{8} t^{4} + 165083744 \Omega^{2} \epsilon^{14} g^{6} n_B^{3} t^{6} + 247625616 \Omega^{2} \epsilon^{14} g^{6} n_B^{2} t^{6} + 169017496 \Omega^{2} \epsilon^{14} g^{6} n_B t^{6} + 43237812 \Omega^{2} \epsilon^{14} g^{6} t^{6} + 15002016 \Omega^{2} \epsilon^{14} g^{4} n_B^{2} t^{8} + 15002016 \Omega^{2} \epsilon^{14} g^{4} n_B t^{8} + 5785128 \Omega^{2} \epsilon^{14} g^{4} t^{8} + 498960 \Omega^{2} \epsilon^{14} g^{2} n_B t^{10} + 249480 \Omega^{2} \epsilon^{14} g^{2} t^{10} + 67757154816 \Omega^{2} \epsilon^{12} g^{14} n_B^{7} + 237150041856 \Omega^{2} \epsilon^{12} g^{14} n_B^{6} + 418581236736 \Omega^{2} \epsilon^{12} g^{14} n_B^{5} + 453577987200 \Omega^{2} \epsilon^{12} g^{14} n_B^{4} + 305359211040 \Omega^{2} \epsilon^{12} g^{14} n_B^{3} + 123035850288 \Omega^{2} \epsilon^{12} g^{14} n_B^{2} + 27053493168 \Omega^{2} \epsilon^{12} g^{14} n_B + 2493608208 \Omega^{2} \epsilon^{12} g^{14} + 65512229760 \Omega^{2} \epsilon^{12} g^{12} n_B^{6} t^{2} + 196536689280 \Omega^{2} \epsilon^{12} g^{12} n_B^{5} t^{2} + 294444440832 \Omega^{2} \epsilon^{12} g^{12} n_B^{4} t^{2} + 261327732864 \Omega^{2} \epsilon^{12} g^{12} n_B^{3} t^{2} + 134578084248 \Omega^{2} \epsilon^{12} g^{12} n_B^{2} t^{2} + 36670332696 \Omega^{2} \epsilon^{12} g^{12} n_B t^{2} + 4071977292 \Omega^{2} \epsilon^{12} g^{12} t^{2} + 29954243360 \Omega^{2} \epsilon^{12} g^{10} n_B^{5} t^{4} + 74885608400 \Omega^{2} \epsilon^{12} g^{10} n_B^{4} t^{4} + 92152481528 \Omega^{2} \epsilon^{12} g^{10} n_B^{3} t^{4} + 63343113892 \Omega^{2} \epsilon^{12} g^{10} n_B^{2} t^{4} + 22310855896 \Omega^{2} \epsilon^{12} g^{10} n_B t^{4} + 3094429246 \Omega^{2} \epsilon^{12} g^{10} t^{4} + 7651193056 \Omega^{2} \epsilon^{12} g^{8} n_B^{4} t^{6} + 15302386112 \Omega^{2} \epsilon^{12} g^{8} n_B^{3} t^{6} + 14708987912 \Omega^{2} \epsilon^{12} g^{8} n_B^{2} t^{6} + 7057794856 \Omega^{2} \epsilon^{12} g^{8} n_B t^{6} + 1286249148 \Omega^{2} \epsilon^{12} g^{8} t^{6} + 1087267728 \Omega^{2} \epsilon^{12} g^{6} n_B^{3} t^{8} + 1630901592 \Omega^{2} \epsilon^{12} g^{6} n_B^{2} t^{8} + 1117309480 \Omega^{2} \epsilon^{12} g^{6} n_B t^{8} + 286837808 \Omega^{2} \epsilon^{12} g^{6} t^{8} + 78489216 \Omega^{2} \epsilon^{12} g^{4} n_B^{2} t^{10} + 78489216 \Omega^{2} \epsilon^{12} g^{4} n_B t^{10} + 30435296 \Omega^{2} \epsilon^{12} g^{4} t^{10} + 2186184 \Omega^{2} \epsilon^{12} g^{2} n_B t^{12} + 1093092 \Omega^{2} \epsilon^{12} g^{2} t^{12} + 2056841825280 \Omega^{2} \epsilon^{10} g^{16} n_B^{8} + 8227367301120 \Omega^{2} \epsilon^{10} g^{16} n_B^{7} + 16671940581120 \Omega^{2} \epsilon^{10} g^{16} n_B^{6} + 21220036189440 \Omega^{2} \epsilon^{10} g^{16} n_B^{5} + 17526362251200 \Omega^{2} \epsilon^{10} g^{16} n_B^{4} + 9284592704640 \Omega^{2} \epsilon^{10} g^{16} n_B^{3} + 3031788114960 \Omega^{2} \epsilon^{10} g^{16} n_B^{2} + 554936577360 \Omega^{2} \epsilon^{10} g^{16} n_B + 43566535320 \Omega^{2} \epsilon^{10} g^{16} + 2017338421248 \Omega^{2} \epsilon^{10} g^{14} n_B^{7} t^{2} + 7060684474368 \Omega^{2} \epsilon^{10} g^{14} n_B^{6} t^{2} + 12446233803264 \Omega^{2} \epsilon^{10} g^{14} n_B^{5} t^{2} + 13463873322240 \Omega^{2} \epsilon^{10} g^{14} n_B^{4} t^{2} + 9050945525760 \Omega^{2} \epsilon^{10} g^{14} n_B^{3} t^{2} + 3642887203584 \Omega^{2} \epsilon^{10} g^{14} n_B^{2} t^{2} + 800398605984 \Omega^{2} \epsilon^{10} g^{14} n_B t^{2} + 73735678032 \Omega^{2} \epsilon^{10} g^{14} t^{2} + 997268926656 \Omega^{2} \epsilon^{10} g^{12} n_B^{6} t^{4} + 2991806779968 \Omega^{2} \epsilon^{10} g^{12} n_B^{5} t^{4} + 4481178098112 \Omega^{2} \epsilon^{10} g^{12} n_B^{4} t^{4} + 3976011562944 \Omega^{2} \epsilon^{10} g^{12} n_B^{3} t^{4} + 2047069053468 \Omega^{2} \epsilon^{10} g^{12} n_B^{2} t^{4} + 557697735324 \Omega^{2} \epsilon^{10} g^{12} n_B t^{4} + 61921053426 \Omega^{2} \epsilon^{10} g^{12} t^{4} + 301627206912 \Omega^{2} \epsilon^{10} g^{10} n_B^{5} t^{6} + 754068017280 \Omega^{2} \epsilon^{10} g^{10} n_B^{4} t^{6} + 929066777280 \Omega^{2} \epsilon^{10} g^{10} n_B^{3} t^{6} + 639532148640 \Omega^{2} \epsilon^{10} g^{10} n_B^{2} t^{6} + 225507572160 \Omega^{2} \epsilon^{10} g^{10} n_B t^{6} + 31300695216 \Omega^{2} \epsilon^{10} g^{10} t^{6} + 56688017344 \Omega^{2} \epsilon^{10} g^{8} n_B^{4} t^{8} + 113376034688 \Omega^{2} \epsilon^{10} g^{8} n_B^{3} t^{8} + 109262290040 \Omega^{2} \epsilon^{10} g^{8} n_B^{2} t^{8} + 52574272696 \Omega^{2} \epsilon^{10} g^{8} n_B t^{8} + 9600567090 \Omega^{2} \epsilon^{10} g^{8} t^{8} + 6333454016 \Omega^{2} \epsilon^{10} g^{6} n_B^{3} t^{10} + 9500181024 \Omega^{2} \epsilon^{10} g^{6} n_B^{2} t^{10} + 6533313008 \Omega^{2} \epsilon^{10} g^{6} n_B t^{10} + 1683293000 \Omega^{2} \epsilon^{10} g^{6} t^{10} + 377691648 \Omega^{2} \epsilon^{10} g^{4} n_B^{2} t^{12} + 377691648 \Omega^{2} \epsilon^{10} g^{4} n_B t^{12} + 147168384 \Omega^{2} \epsilon^{10} g^{4} t^{12} + 9060480 \Omega^{2} \epsilon^{10} g^{2} n_B t^{14} + 4530240 \Omega^{2} \epsilon^{10} g^{2} t^{14} + 67934398897152 \Omega^{2} \epsilon^{8} g^{18} n_B^{9} + 305704795037184 \Omega^{2} \epsilon^{8} g^{18} n_B^{8} + 698749827554304 \Omega^{2} \epsilon^{8} g^{18} n_B^{7} + 1019002019599872 \Omega^{2} \epsilon^{8} g^{18} n_B^{6} + 993519638084736 \Omega^{2} \epsilon^{8} g^{18} n_B^{5} + 649605234632256 \Omega^{2} \epsilon^{8} g^{18} n_B^{4} + 280220668039872 \Omega^{2} \epsilon^{8} g^{18} n_B^{3} + 76423580536032 \Omega^{2} \epsilon^{8} g^{18} n_B^{2} + 11941157185596 \Omega^{2} \epsilon^{8} g^{18} n_B + 815029978158 \Omega^{2} \epsilon^{8} g^{18} + 66126243588096 \Omega^{2} \epsilon^{8} g^{16} n_B^{8} t^{2} + 264504974352384 \Omega^{2} \epsilon^{8} g^{16} n_B^{7} t^{2} + 535591712819712 \Omega^{2} \epsilon^{8} g^{16} n_B^{6} t^{2} + 681007728225792 \Omega^{2} \epsilon^{8} g^{16} n_B^{5} t^{2} + 561957344584320 \Omega^{2} \epsilon^{8} g^{16} n_B^{4} t^{2} + 297490945536768 \Omega^{2} \epsilon^{8} g^{16} n_B^{3} t^{2} + 97093988791392 \Omega^{2} \epsilon^{8} g^{16} n_B^{2} t^{2} + 17765641668576 \Omega^{2} \epsilon^{8} g^{16} n_B t^{2} + 1394368259376 \Omega^{2} \epsilon^{8} g^{16} t^{2} + 33488697461248 \Omega^{2} \epsilon^{8} g^{14} n_B^{7} t^{4} + 117210441114368 \Omega^{2} \epsilon^{8} g^{14} n_B^{6} t^{4} + 206563664134976 \Omega^{2} \epsilon^{8} g^{14} n_B^{5} t^{4} + 223383057551520 \Omega^{2} \epsilon^{8} g^{14} n_B^{4} t^{4} + 150126531855040 \Omega^{2} \epsilon^{8} g^{14} n_B^{3} t^{4} + 60411960788224 \Omega^{2} \epsilon^{8} g^{14} n_B^{2} t^{4} + 13271577054644 \Omega^{2} \epsilon^{8} g^{14} n_B t^{4} + 1222505525898 \Omega^{2} \epsilon^{8} g^{14} t^{4} + 11059042126208 \Omega^{2} \epsilon^{8} g^{12} n_B^{6} t^{6} + 33177126378624 \Omega^{2} \epsilon^{8} g^{12} n_B^{5} t^{6} + 49729269136320 \Omega^{2} \epsilon^{8} g^{12} n_B^{4} t^{6} + 44163327641600 \Omega^{2} \epsilon^{8} g^{12} n_B^{3} t^{6} + 22754643737880 \Omega^{2} \epsilon^{8} g^{12} n_B^{2} t^{6} + 6202500980184 \Omega^{2} \epsilon^{8} g^{12} n_B t^{6} + 688913855912 \Omega^{2} \epsilon^{8} g^{12} t^{6} + 2465427675488 \Omega^{2} \epsilon^{8} g^{10} n_B^{5} t^{8} + 6163569188720 \Omega^{2} \epsilon^{8} g^{10} n_B^{4} t^{8} + 7607406930288 \Omega^{2} \epsilon^{8} g^{10} n_B^{3} t^{8} + 5247541206712 \Omega^{2} \epsilon^{8} g^{10} n_B^{2} t^{8} + 1853324454766 \Omega^{2} \epsilon^{8} g^{10} n_B t^{8} + 257524332555 \Omega^{2} \epsilon^{8} g^{10} t^{8} + 362277278208 \Omega^{2} \epsilon^{8} g^{8} n_B^{4} t^{10} + 724554556416 \Omega^{2} \epsilon^{8} g^{8} n_B^{3} t^{10} + 700148167536 \Omega^{2} \epsilon^{8} g^{8} n_B^{2} t^{10} + 337870889328 \Omega^{2} \epsilon^{8} g^{8} n_B t^{10} + 61825392444 \Omega^{2} \epsilon^{8} g^{8} t^{10} + 33094358128 \Omega^{2} \epsilon^{8} g^{6} n_B^{3} t^{12} + 49641537192 \Omega^{2} \epsilon^{8} g^{6} n_B^{2} t^{12} + 34255365768 \Omega^{2} \epsilon^{8} g^{6} n_B t^{12} + 8854093352 \Omega^{2} \epsilon^{8} g^{6} t^{12} + 1676527616 \Omega^{2} \epsilon^{8} g^{4} n_B^{2} t^{14} + 1676527616 \Omega^{2} \epsilon^{8} g^{4} n_B t^{14} + 655665152 \Omega^{2} \epsilon^{8} g^{4} t^{14} + 35443980 \Omega^{2} \epsilon^{8} g^{2} n_B t^{16} + 17721990 \Omega^{2} \epsilon^{8} g^{2} t^{16} + 2377100982896640 \Omega^{2} \epsilon^{6} g^{20} n_B^{10} + 11885504914483200 \Omega^{2} \epsilon^{6} g^{20} n_B^{9} + 30226647656217600 \Omega^{2} \epsilon^{6} g^{20} n_B^{8} + 49593561137971200 \Omega^{2} \epsilon^{6} g^{20} n_B^{7} + 55589281590931200 \Omega^{2} \epsilon^{6} g^{20} n_B^{6} + 43109501430723840 \Omega^{2} \epsilon^{6} g^{20} n_B^{5} + 23043507094137600 \Omega^{2} \epsilon^{6} g^{20} n_B^{4} + 8325989969068800 \Omega^{2} \epsilon^{6} g^{20} n_B^{3} + 1942214231550600 \Omega^{2} \epsilon^{6} g^{20} n_B^{2} + 264194103486600 \Omega^{2} \epsilon^{6} g^{20} n_B + 15931784548260 \Omega^{2} \epsilon^{6} g^{20} + 2284214751375360 \Omega^{2} \epsilon^{6} g^{18} n_B^{9} t^{2} + 10278966381189120 \Omega^{2} \epsilon^{6} g^{18} n_B^{8} t^{2} + 23484121107457536 \Omega^{2} \epsilon^{6} g^{18} n_B^{7} t^{2} + 34225914097218816 \Omega^{2} \epsilon^{6} g^{18} n_B^{6} t^{2} + 33350679978747264 \Omega^{2} \epsilon^{6} g^{18} n_B^{5} t^{2} + 21796169593262400 \Omega^{2} \epsilon^{6} g^{18} n_B^{4} t^{2} + 9399068866041120 \Omega^{2} \epsilon^{6} g^{18} n_B^{3} t^{2} + 2562746500282608 \Omega^{2} \epsilon^{6} g^{18} n_B^{2} t^{2} + 400356275096088 \Omega^{2} \epsilon^{6} g^{18} n_B t^{2} + 27322203382212 \Omega^{2} \epsilon^{6} g^{18} t^{2} + 1152927833730560 \Omega^{2} \epsilon^{6} g^{16} n_B^{8} t^{4} + 4611711334922240 \Omega^{2} \epsilon^{6} g^{16} n_B^{7} t^{4} + 9335900860066688 \Omega^{2} \epsilon^{6} g^{16} n_B^{6} t^{4} + 11866712907972224 \Omega^{2} \epsilon^{6} g^{16} n_B^{5} t^{4} + 9789331862394080 \Omega^{2} \epsilon^{6} g^{16} n_B^{4} t^{4} + 5181138768910400 \Omega^{2} \epsilon^{6} g^{16} n_B^{3} t^{4} + 1690724074712840 \Omega^{2} \epsilon^{6} g^{16} n_B^{2} t^{4} + 309321619099304 \Omega^{2} \epsilon^{6} g^{16} n_B t^{4} + 24275593474772 \Omega^{2} \epsilon^{6} g^{16} t^{4} + 394066132074496 \Omega^{2} \epsilon^{6} g^{14} n_B^{7} t^{6} + 1379231462260736 \Omega^{2} \epsilon^{6} g^{14} n_B^{6} t^{6} + 2431496009737472 \Omega^{2} \epsilon^{6} g^{14} n_B^{5} t^{6} + 2630661368691840 \Omega^{2} \epsilon^{6} g^{14} n_B^{4} t^{6} + 1768641704778880 \Omega^{2} \epsilon^{6} g^{14} n_B^{3} t^{6} + 711916919606848 \Omega^{2} \epsilon^{6} g^{14} n_B^{2} t^{6} + 156428738303888 \Omega^{2} \epsilon^{6} g^{14} n_B t^{6} + 14411417167656 \Omega^{2} \epsilon^{6} g^{14} t^{6} + 96559028458432 \Omega^{2} \epsilon^{6} g^{12} n_B^{6} t^{8} + 289677085375296 \Omega^{2} \epsilon^{6} g^{12} n_B^{5} t^{8} + 434681153546800 \Omega^{2} \epsilon^{6} g^{12} n_B^{4} t^{8} + 386567164801440 \Omega^{2} \epsilon^{6} g^{12} n_B^{3} t^{8} + 199401284421300 \Omega^{2} \epsilon^{6} g^{12} n_B^{2} t^{8} + 54397216249796 \Omega^{2} \epsilon^{6} g^{12} n_B t^{8} + 6045284621393 \Omega^{2} \epsilon^{6} g^{12} t^{8} + 16822528893824 \Omega^{2} \epsilon^{6} g^{10} n_B^{5} t^{10} + 42056322234560 \Omega^{2} \epsilon^{6} g^{10} n_B^{4} t^{10} + 52003998687168 \Omega^{2} \epsilon^{6} g^{10} n_B^{3} t^{10} + 35949675796192 \Omega^{2} \epsilon^{6} g^{10} n_B^{2} t^{10} + 12717797618776 \Omega^{2} \epsilon^{6} g^{10} n_B t^{10} + 1769163584508 \Omega^{2} \epsilon^{6} g^{10} t^{10} + 2008194375232 \Omega^{2} \epsilon^{6} g^{8} n_B^{4} t^{12} + 4016388750464 \Omega^{2} \epsilon^{6} g^{8} n_B^{3} t^{12} + 3890389161792 \Omega^{2} \epsilon^{6} g^{8} n_B^{2} t^{12} + 1882194786560 \Omega^{2} \epsilon^{6} g^{8} n_B t^{12} + 345036548188 \Omega^{2} \epsilon^{6} g^{8} t^{12} + 154190821824 \Omega^{2} \epsilon^{6} g^{6} n_B^{3} t^{14} + 231286232736 \Omega^{2} \epsilon^{6} g^{6} n_B^{2} t^{14} + 160006827760 \Omega^{2} \epsilon^{6} g^{6} n_B t^{14} + 41455708424 \Omega^{2} \epsilon^{6} g^{6} t^{14} + 6786499928 \Omega^{2} \epsilon^{6} g^{4} n_B^{2} t^{16} + 6786499928 \Omega^{2} \epsilon^{6} g^{4} n_B t^{16} + 2658562723 \Omega^{2} \epsilon^{6} g^{4} t^{16} + 129329200 \Omega^{2} \epsilon^{6} g^{2} n_B t^{18} + 64664600 \Omega^{2} \epsilon^{6} g^{2} t^{18} + 84128811466752000 \Omega^{2} \epsilon^{4} g^{22} n_B^{11} + 462708463067136000 \Omega^{2} \epsilon^{4} g^{22} n_B^{10} + 1295162263106841600 \Omega^{2} \epsilon^{4} g^{22} n_B^{9} + 2357916710977267200 \Omega^{2} \epsilon^{4} g^{22} n_B^{8} + 2980676685452774400 \Omega^{2} \epsilon^{4} g^{22} n_B^{7} + 2667716322660748800 \Omega^{2} \epsilon^{4} g^{22} n_B^{6} + 1697134813107753600 \Omega^{2} \epsilon^{4} g^{22} n_B^{5} + 761809569728788800 \Omega^{2} \epsilon^{4} g^{22} n_B^{4} + 235861973904369600 \Omega^{2} \epsilon^{4} g^{22} n_B^{3} + 47959773073999200 \Omega^{2} \epsilon^{4} g^{22} n_B^{2} + 5769039767517900 \Omega^{2} \epsilon^{4} g^{22} n_B + 311373649034550 \Omega^{2} \epsilon^{4} g^{22} + 79840254113611776 \Omega^{2} \epsilon^{4} g^{20} n_B^{10} t^{2} + 399201270568058880 \Omega^{2} \epsilon^{4} g^{20} n_B^{9} t^{2} + 1014948591556377600 \Omega^{2} \epsilon^{4} g^{20} n_B^{8} t^{2} + 1664586742817157120 \Omega^{2} \epsilon^{4} g^{20} n_B^{7} t^{2} + 1865123464688870400 \Omega^{2} \epsilon^{4} g^{20} n_B^{6} t^{2} + 1445962130592408576 \Omega^{2} \epsilon^{4} g^{20} n_B^{5} t^{2} + 772738414715111040 \Omega^{2} \epsilon^{4} g^{20} n_B^{4} t^{2} + 279155270593440000 \Omega^{2} \epsilon^{4} g^{20} n_B^{3} t^{2} + 65110677758890560 \Omega^{2} \epsilon^{4} g^{20} n_B^{2} t^{2} + 8855988261796800 \Omega^{2} \epsilon^{4} g^{20} n_B t^{2} + 534007016822844 \Omega^{2} \epsilon^{4} g^{20} t^{2} + 39704513680452096 \Omega^{2} \epsilon^{4} g^{18} n_B^{9} t^{4} + 178670311562034432 \Omega^{2} \epsilon^{4} g^{18} n_B^{8} t^{4} + 408115490002455936 \Omega^{2} \epsilon^{4} g^{18} n_B^{7} t^{4} + 594609427719101760 \Omega^{2} \epsilon^{4} g^{18} n_B^{6} t^{4} + 579241096345092384 \Omega^{2} \epsilon^{4} g^{18} n_B^{5} t^{4} + 378476565209723568 \Omega^{2} \epsilon^{4} g^{18} n_B^{4} t^{4} + 163182195502065096 \Omega^{2} \epsilon^{4} g^{18} n_B^{3} t^{4} + 44487900861568668 \Omega^{2} \epsilon^{4} g^{18} n_B^{2} t^{4} + 6949362873901980 \Omega^{2} \epsilon^{4} g^{18} n_B t^{4} + 474226525769532 \Omega^{2} \epsilon^{4} g^{18} t^{4} + 13602366572946432 \Omega^{2} \epsilon^{4} g^{16} n_B^{8} t^{6} + 54409466291785728 \Omega^{2} \epsilon^{4} g^{16} n_B^{7} t^{6} + 110156900293309952 \Omega^{2} \epsilon^{4} g^{16} n_B^{6} t^{6} + 140037568858679808 \Omega^{2} \epsilon^{4} g^{16} n_B^{5} t^{6} + 115536607316709120 \Omega^{2} \epsilon^{4} g^{16} n_B^{4} t^{6} + 61154977209368576 \Omega^{2} \epsilon^{4} g^{16} n_B^{3} t^{6} + 19957598765681184 \Omega^{2} \epsilon^{4} g^{16} n_B^{2} t^{6} + 3651460588812576 \Omega^{2} \epsilon^{4} g^{16} n_B t^{6} + 286576967592524 \Omega^{2} \epsilon^{4} g^{16} t^{6} + 3473740906754048 \Omega^{2} \epsilon^{4} g^{14} n_B^{7} t^{8} + 12158093173639168 \Omega^{2} \epsilon^{4} g^{14} n_B^{6} t^{8} + 21447179108591232 \Omega^{2} \epsilon^{4} g^{14} n_B^{5} t^{8} + 23222714837380160 \Omega^{2} \epsilon^{4} g^{14} n_B^{4} t^{8} + 15623906603855680 \Omega^{2} \epsilon^{4} g^{14} n_B^{3} t^{8} + 6292191655222944 \Omega^{2} \epsilon^{4} g^{14} n_B^{2} t^{8} + 1383077707967624 \Omega^{2} \epsilon^{4} g^{14} n_B t^{8} + 127452330463156 \Omega^{2} \epsilon^{4} g^{14} t^{8} + 666712101611648 \Omega^{2} \epsilon^{4} g^{12} n_B^{6} t^{10} + 2000136304834944 \Omega^{2} \epsilon^{4} g^{12} n_B^{5} t^{10} + 3004847522417824 \Omega^{2} \epsilon^{4} g^{12} n_B^{4} t^{10} + 2676134536777408 \Omega^{2} \epsilon^{4} g^{12} n_B^{3} t^{10} + 1382058307322136 \Omega^{2} \epsilon^{4} g^{12} n_B^{2} t^{10} + 377347089739256 \Omega^{2} \epsilon^{4} g^{12} n_B t^{10} + 41959697923566 \Omega^{2} \epsilon^{4} g^{12} t^{10} + 94010363740384 \Omega^{2} \epsilon^{4} g^{10} n_B^{5} t^{12} + 235025909350960 \Omega^{2} \epsilon^{4} g^{10} n_B^{4} t^{12} + 291071142156440 \Omega^{2} \epsilon^{4} g^{10} n_B^{3} t^{12} + 201580803883700 \Omega^{2} \epsilon^{4} g^{10} n_B^{2} t^{12} + 71412163272980 \Omega^{2} \epsilon^{4} g^{10} n_B t^{12} + 9943477967572 \Omega^{2} \epsilon^{4} g^{10} t^{12} + 9351872348096 \Omega^{2} \epsilon^{4} g^{8} n_B^{4} t^{14} + 18703744696192 \Omega^{2} \epsilon^{4} g^{8} n_B^{3} t^{14} + 18145540445696 \Omega^{2} \epsilon^{4} g^{8} n_B^{2} t^{14} + 8793668097600 \Omega^{2} \epsilon^{4} g^{8} n_B t^{14} + 1613925002644 \Omega^{2} \epsilon^{4} g^{8} t^{14} + 616476911760 \Omega^{2} \epsilon^{4} g^{6} n_B^{3} t^{16} + 924715367640 \Omega^{2} \epsilon^{4} g^{6} n_B^{2} t^{16} + 640181048280 \Omega^{2} \epsilon^{4} g^{6} n_B t^{16} + 165971296200 \Omega^{2} \epsilon^{4} g^{6} t^{16} + 24110019888 \Omega^{2} \epsilon^{4} g^{4} n_B^{2} t^{18} + 24110019888 \Omega^{2} \epsilon^{4} g^{4} n_B t^{18} + 9422289374 \Omega^{2} \epsilon^{4} g^{4} t^{18} + 426786360 \Omega^{2} \epsilon^{4} g^{2} n_B t^{20} + 213393180 \Omega^{2} \epsilon^{4} g^{2} t^{20} + 2726048842668748800 \Omega^{2} \epsilon^{2} g^{24} n_B^{12} + 16356293056012492800 \Omega^{2} \epsilon^{2} g^{24} n_B^{11} + 49949581925425996800 \Omega^{2} \epsilon^{2} g^{24} n_B^{10} + 99815223280348800000 \Omega^{2} \epsilon^{2} g^{24} n_B^{9} + 140247116310720384000 \Omega^{2} \epsilon^{2} g^{24} n_B^{8} + 142016349176926156800 \Omega^{2} \epsilon^{2} g^{24} n_B^{7} + 104585640446795356800 \Omega^{2} \epsilon^{2} g^{24} n_B^{6} + 56004413382472060800 \Omega^{2} \epsilon^{2} g^{24} n_B^{5} + 21578148574570350000 \Omega^{2} \epsilon^{2} g^{24} n_B^{4} + 5830514132138892000 \Omega^{2} \epsilon^{2} g^{24} n_B^{3} + 1049295808072883700 \Omega^{2} \epsilon^{2} g^{24} n_B^{2} + 113038880355317700 \Omega^{2} \epsilon^{2} g^{24} n_B + 5518836164119950 \Omega^{2} \epsilon^{2} g^{24} + 2552572549838315520 \Omega^{2} \epsilon^{2} g^{22} n_B^{11} t^{2} + 14039149024110735360 \Omega^{2} \epsilon^{2} g^{22} n_B^{10} t^{2} + 39290051957057280000 \Omega^{2} \epsilon^{2} g^{22} n_B^{9} t^{2} + 71511616125927244800 \Omega^{2} \epsilon^{2} g^{22} n_B^{8} t^{2} + 90376423411439232000 \Omega^{2} \epsilon^{2} g^{22} n_B^{7} t^{2} + 80870649854485317120 \Omega^{2} \epsilon^{2} g^{22} n_B^{6} t^{2} + 51439795843791317760 \Omega^{2} \epsilon^{2} g^{22} n_B^{5} t^{2} + 23087557479874896000 \Omega^{2} \epsilon^{2} g^{22} n_B^{4} t^{2} + 7147448234537306400 \Omega^{2} \epsilon^{2} g^{22} n_B^{3} t^{2} + 1453252584721662000 \Omega^{2} \epsilon^{2} g^{22} n_B^{2} t^{2} + 174801519855778680 \Omega^{2} \epsilon^{2} g^{22} n_B t^{2} + 9434223699687540 \Omega^{2} \epsilon^{2} g^{22} t^{2} + 1241976991970589696 \Omega^{2} \epsilon^{2} g^{20} n_B^{10} t^{4} + 6209884959852948480 \Omega^{2} \epsilon^{2} g^{20} n_B^{9} t^{4} + 15785754081793807104 \Omega^{2} \epsilon^{2} g^{20} n_B^{8} t^{4} + 25883706568057537536 \Omega^{2} \epsilon^{2} g^{20} n_B^{7} t^{4} + 28995538474486700928 \Omega^{2} \epsilon^{2} g^{20} n_B^{6} t^{4} + 22475159266641105024 \Omega^{2} \epsilon^{2} g^{20} n_B^{5} t^{4} + 12009356039198941920 \Omega^{2} \epsilon^{2} g^{20} n_B^{4} t^{4} + 4338001043690605632 \Omega^{2} \epsilon^{2} g^{20} n_B^{3} t^{4} + 1011728171549374668 \Omega^{2} \epsilon^{2} g^{20} n_B^{2} t^{4} + 137601920757217644 \Omega^{2} \epsilon^{2} g^{20} n_B t^{4} + 8296903008270783 \Omega^{2} \epsilon^{2} g^{20} t^{4} + 417255666537185280 \Omega^{2} \epsilon^{2} g^{18} n_B^{9} t^{6} + 1877650499417333760 \Omega^{2} \epsilon^{2} g^{18} n_B^{8} t^{6} + 4288859007094735872 \Omega^{2} \epsilon^{2} g^{18} n_B^{7} t^{6} + 6248637527550684672 \Omega^{2} \epsilon^{2} g^{18} n_B^{6} t^{6} + 6087067917345692928 \Omega^{2} \epsilon^{2} g^{18} n_B^{5} t^{6} + 3977260473127966080 \Omega^{2} \epsilon^{2} g^{18} n_B^{4} t^{6} + 1714806205398955200 \Omega^{2} \epsilon^{2} g^{18} n_B^{3} t^{6} + 467500599134253216 \Omega^{2} \epsilon^{2} g^{18} n_B^{2} t^{6} + 73027051680142896 \Omega^{2} \epsilon^{2} g^{18} n_B t^{6} + 4983374413237224 \Omega^{2} \epsilon^{2} g^{18} t^{6} + 106603002091653120 \Omega^{2} \epsilon^{2} g^{16} n_B^{8} t^{8} + 426412008366612480 \Omega^{2} \epsilon^{2} g^{16} n_B^{7} t^{8} + 863563534110176512 \Omega^{2} \epsilon^{2} g^{16} n_B^{6} t^{8} + 1098248573047385856 \Omega^{2} \epsilon^{2} g^{16} n_B^{5} t^{8} + 906422582158249920 \Omega^{2} \epsilon^{2} g^{16} n_B^{4} t^{8} + 479911552331904640 \Omega^{2} \epsilon^{2} g^{16} n_B^{3} t^{8} + 156647425416915120 \Omega^{2} \epsilon^{2} g^{16} n_B^{2} t^{8} + 28664410031091696 \Omega^{2} \epsilon^{2} g^{16} n_B t^{8} + 2249894843617468 \Omega^{2} \epsilon^{2} g^{16} t^{8} + 21243252828498944 \Omega^{2} \epsilon^{2} g^{14} n_B^{7} t^{10} + 74351384899746304 \Omega^{2} \epsilon^{2} g^{14} n_B^{6} t^{10} + 131239821330460928 \Omega^{2} \epsilon^{2} g^{14} n_B^{5} t^{10} + 142221091076786560 \Omega^{2} \epsilon^{2} g^{14} n_B^{4} t^{10} + 95751475514445120 \Omega^{2} \epsilon^{2} g^{14} n_B^{3} t^{10} + 38581814644754272 \Omega^{2} \epsilon^{2} g^{14} n_B^{2} t^{10} + 8483713272130032 \Omega^{2} \epsilon^{2} g^{14} n_B t^{10} + 781986162123944 \Omega^{2} \epsilon^{2} g^{14} t^{10} + 3273058858613184 \Omega^{2} \epsilon^{2} g^{12} n_B^{6} t^{12} + 9819176575839552 \Omega^{2} \epsilon^{2} g^{12} n_B^{5} t^{12} + 14763099928377984 \Omega^{2} \epsilon^{2} g^{12} n_B^{4} t^{12} + 13160905563690048 \Omega^{2} \epsilon^{2} g^{12} n_B^{3} t^{12} + 6802186492817676 \Omega^{2} \epsilon^{2} g^{12} n_B^{2} t^{12} + 1858263140279244 \Omega^{2} \epsilon^{2} g^{12} n_B t^{12} + 206712120201990 \Omega^{2} \epsilon^{2} g^{12} t^{12} + 380158485555712 \Omega^{2} \epsilon^{2} g^{10} n_B^{5} t^{14} + 950396213889280 \Omega^{2} \epsilon^{2} g^{10} n_B^{4} t^{14} + 1177577356929024 \Omega^{2} \epsilon^{2} g^{10} n_B^{3} t^{14} + 815969821504256 \Omega^{2} \epsilon^{2} g^{10} n_B^{2} t^{14} + 289185384015968 \Omega^{2} \epsilon^{2} g^{10} n_B t^{14} + 40277595553584 \Omega^{2} \epsilon^{2} g^{10} t^{14} + 32075610502832 \Omega^{2} \epsilon^{2} g^{8} n_B^{4} t^{16} + 64151221005664 \Omega^{2} \epsilon^{2} g^{8} n_B^{3} t^{16} + 62182927635436 \Omega^{2} \epsilon^{2} g^{8} n_B^{2} t^{16} + 30107317132604 \Omega^{2} \epsilon^{2} g^{8} n_B t^{16} + 5522103626724 \Omega^{2} \epsilon^{2} g^{8} t^{16} + 1861028201056 \Omega^{2} \epsilon^{2} g^{6} n_B^{3} t^{18} + 2791542301584 \Omega^{2} \epsilon^{2} g^{6} n_B^{2} t^{18} + 1924332596728 \Omega^{2} \epsilon^{2} g^{6} n_B t^{18} + 496909248100 \Omega^{2} \epsilon^{2} g^{6} t^{18} + 67247491736 \Omega^{2} \epsilon^{2} g^{4} n_B^{2} t^{20} + 67247491736 \Omega^{2} \epsilon^{2} g^{4} n_B t^{20} + 25967393519 \Omega^{2} \epsilon^{2} g^{4} t^{20} + 1168195392 \Omega^{2} \epsilon^{2} g^{2} n_B t^{22} + 584097696 \Omega^{2} \epsilon^{2} g^{2} t^{22} + 53042332324101120000 \Omega^{2} g^{26} n_B^{13} + 344775160106657280000 \Omega^{2} g^{26} n_B^{12} + 1140410144968174080000 \Omega^{2} g^{26} n_B^{11} + 2479729036151727360000 \Omega^{2} g^{26} n_B^{10} + 3828993364646049600000 \Omega^{2} g^{26} n_B^{9} + 4321292511529113120000 \Omega^{2} g^{26} n_B^{8} + 3610193743809132480000 \Omega^{2} g^{26} n_B^{7} + 2242696113578400480000 \Omega^{2} g^{26} n_B^{6} + 1032460710824202660000 \Omega^{2} g^{26} n_B^{5} + 347572314350311050000 \Omega^{2} g^{26} n_B^{4} + 83189439172369530000 \Omega^{2} g^{26} n_B^{3} + 13415980539006045000 \Omega^{2} g^{26} n_B^{2} + 1307928604671438750 \Omega^{2} g^{26} n_B + 58274046742786875 \Omega^{2} g^{26} + 47743140130830950400 \Omega^{2} g^{24} n_B^{12} t^{2} + 286458840784985702400 \Omega^{2} g^{24} n_B^{11} t^{2} + 874730141694262425600 \Omega^{2} g^{24} n_B^{10} t^{2} + 1747778001275609856000 \Omega^{2} g^{24} n_B^{9} t^{2} + 2455447105072539648000 \Omega^{2} g^{24} n_B^{8} t^{2} + 2486167661271342182400 \Omega^{2} g^{24} n_B^{7} t^{2} + 1830750910792988486400 \Omega^{2} g^{24} n_B^{6} t^{2} + 980286274651986489600 \Omega^{2} g^{24} n_B^{5} t^{2} + 377680668650878068000 \Omega^{2} g^{24} n_B^{4} t^{2} + 102047439464546184000 \Omega^{2} g^{24} n_B^{3} t^{2} + 18364596254916168600 \Omega^{2} g^{24} n_B^{2} t^{2} + 1978345147945332600 \Omega^{2} g^{24} n_B t^{2} + 96586049383065900 \Omega^{2} g^{24} t^{2} + 21940505131487477760 \Omega^{2} g^{22} n_B^{11} t^{4} + 120672778223181127680 \Omega^{2} g^{22} n_B^{10} t^{4} + 337699512203007283200 \Omega^{2} g^{22} n_B^{9} t^{4} + 614601968239674316800 \Omega^{2} g^{22} n_B^{8} t^{4} + 776681018142419404800 \Omega^{2} g^{22} n_B^{7} t^{4} + 694950492608922332160 \Omega^{2} g^{22} n_B^{6} t^{4} + 442021358747729134080 \Omega^{2} g^{22} n_B^{5} t^{4} + 198384533457018105600 \Omega^{2} g^{22} n_B^{4} t^{4} + 61414397419663022400 \Omega^{2} g^{22} n_B^{3} t^{4} + 12486830818593074400 \Omega^{2} g^{22} n_B^{2} t^{4} + 1501931597332346640 \Omega^{2} g^{22} n_B t^{4} + 81059947124856120 \Omega^{2} g^{22} t^{4} + 6874111691209377792 \Omega^{2} g^{20} n_B^{10} t^{6} + 34370558456046888960 \Omega^{2} g^{20} n_B^{9} t^{6} + 87373012581733704192 \Omega^{2} g^{20} n_B^{8} t^{6} + 143268699590653483008 \Omega^{2} g^{20} n_B^{7} t^{6} + 160497508336520511744 \Omega^{2} g^{20} n_B^{6} t^{6} + 124408421957671278336 \Omega^{2} g^{20} n_B^{5} t^{6} + 66477424230154163520 \Omega^{2} g^{20} n_B^{4} t^{6} + 24013177807858148736 \Omega^{2} g^{20} n_B^{3} t^{6} + 5600514470057737704 \Omega^{2} g^{20} n_B^{2} t^{6} + 761713497445695912 \Omega^{2} g^{20} n_B t^{6} + 45928843665744330 \Omega^{2} g^{20} t^{6} + 1643774422185544704 \Omega^{2} g^{18} n_B^{9} t^{8} + 7396984899834951168 \Omega^{2} g^{18} n_B^{8} t^{8} + 16896992395888128768 \Omega^{2} g^{18} n_B^{7} t^{8} + 24620210519712011904 \Omega^{2} g^{18} n_B^{6} t^{8} + 23985592204856853312 \Omega^{2} g^{18} n_B^{5} t^{8} + 15673085645810322912 \Omega^{2} g^{18} n_B^{4} t^{8} + 6757815858345897744 \Omega^{2} g^{18} n_B^{3} t^{8} + 1842420135007895544 \Omega^{2} g^{18} n_B^{2} t^{8} + 287807040991329072 \Omega^{2} g^{18} n_B t^{8} + 19640360951286036 \Omega^{2} g^{18} t^{8} + 314879932260823040 \Omega^{2} g^{16} n_B^{8} t^{10} + 1259519729043292160 \Omega^{2} g^{16} n_B^{7} t^{10} + 2550568518208465920 \Omega^{2} g^{16} n_B^{6} t^{10} + 3243386502973875200 \Omega^{2} g^{16} n_B^{5} t^{10} + 2676633425076243200 \Omega^{2} g^{16} n_B^{4} t^{10} + 1417062362413201920 \Omega^{2} g^{16} n_B^{3} t^{10} + 462518400722895680 \Omega^{2} g^{16} n_B^{2} t^{10} + 84631681838058560 \Omega^{2} g^{16} n_B t^{10} + 6642640241373600 \Omega^{2} g^{16} t^{10} + 48953367986613248 \Omega^{2} g^{14} n_B^{7} t^{12} + 171336787953146368 \Omega^{2} g^{14} n_B^{6} t^{12} + 302237336705124224 \Omega^{2} g^{14} n_B^{5} t^{12} + 327251371879944640 \Omega^{2} g^{14} n_B^{4} t^{12} + 220165879409228160 \Omega^{2} g^{14} n_B^{3} t^{12} + 88665841210470784 \Omega^{2} g^{14} n_B^{2} t^{12} + 19489322990849784 \Omega^{2} g^{14} n_B t^{12} + 1795953024126812 \Omega^{2} g^{14} t^{12} + 6132007730089088 \Omega^{2} g^{12} n_B^{6} t^{14} + 18396023190267264 \Omega^{2} g^{12} n_B^{5} t^{14} + 27603849869682688 \Omega^{2} g^{12} n_B^{4} t^{14} + 24547661088919936 \Omega^{2} g^{12} n_B^{3} t^{14} + 12661988569731432 \Omega^{2} g^{12} n_B^{2} t^{14} + 3454161890316008 \Omega^{2} g^{12} n_B t^{14} + 383863925898180 \Omega^{2} g^{12} t^{14} + 607431363928512 \Omega^{2} g^{10} n_B^{5} t^{16} + 1518578409821280 \Omega^{2} g^{10} n_B^{4} t^{16} + 1873054121310992 \Omega^{2} g^{10} n_B^{3} t^{16} + 1291002772145208 \Omega^{2} g^{10} n_B^{2} t^{16} + 455679084844944 \Omega^{2} g^{10} n_B t^{16} + 63291694058980 \Omega^{2} g^{10} t^{16} + 46233303441184 \Omega^{2} g^{8} n_B^{4} t^{18} + 92466606882368 \Omega^{2} g^{8} n_B^{3} t^{18} + 88828174108456 \Omega^{2} g^{8} n_B^{2} t^{18} + 42594870667272 \Omega^{2} g^{8} n_B t^{18} + 7759136201744 \Omega^{2} g^{8} t^{18} + 2575448801616 \Omega^{2} g^{6} n_B^{3} t^{20} + 3863173202424 \Omega^{2} g^{6} n_B^{2} t^{20} + 2620787249480 \Omega^{2} g^{6} n_B t^{20} + 666531424336 \Omega^{2} g^{6} t^{20} + 94921798160 \Omega^{2} g^{4} n_B^{2} t^{22} + 94921798160 \Omega^{2} g^{4} n_B t^{22} + 35705213402 \Omega^{2} g^{4} t^{22} + 1757701400 \Omega^{2} g^{2} n_B t^{24} + 878850700 \Omega^{2} g^{2} t^{24} + 26 \Omega \epsilon^{25} g^{2} + 1584 \Omega \epsilon^{23} g^{4} n_B + 792 \Omega \epsilon^{23} g^{4} + 144 \Omega \epsilon^{23} g^{2} t^{2} + 51744 \Omega \epsilon^{21} g^{6} n_B^{2} + 51744 \Omega \epsilon^{21} g^{6} n_B + 12936 \Omega \epsilon^{21} g^{6} + 12480 \Omega \epsilon^{21} g^{4} n_B t^{2} + 6240 \Omega \epsilon^{21} g^{4} t^{2} + 660 \Omega \epsilon^{21} g^{2} t^{4} + 1250400 \Omega \epsilon^{19} g^{8} n_B^{3} + 1875600 \Omega \epsilon^{19} g^{8} n_B^{2} + 937800 \Omega \epsilon^{19} g^{8} n_B + 156300 \Omega \epsilon^{19} g^{8} + 543848 \Omega \epsilon^{19} g^{6} n_B^{2} t^{2} + 543848 \Omega \epsilon^{19} g^{6} n_B t^{2} + 135962 \Omega \epsilon^{19} g^{6} t^{2} + 72880 \Omega \epsilon^{19} g^{4} n_B t^{4} + 36440 \Omega \epsilon^{19} g^{4} t^{4} + 2800 \Omega \epsilon^{19} g^{2} t^{6} + 26345952 \Omega \epsilon^{17} g^{10} n_B^{4} + 52691904 \Omega \epsilon^{17} g^{10} n_B^{3} + 39518928 \Omega \epsilon^{17} g^{10} n_B^{2} + 13172976 \Omega \epsilon^{17} g^{10} n_B + 1646622 \Omega \epsilon^{17} g^{10} + 16886272 \Omega \epsilon^{17} g^{8} n_B^{3} t^{2} + 25329408 \Omega \epsilon^{17} g^{8} n_B^{2} t^{2} + 12664704 \Omega \epsilon^{17} g^{8} n_B t^{2} + 2110784 \Omega \epsilon^{17} g^{8} t^{2} + 3939720 \Omega \epsilon^{17} g^{6} n_B^{2} t^{4} + 3939720 \Omega \epsilon^{17} g^{6} n_B t^{4} + 984930 \Omega \epsilon^{17} g^{6} t^{4} + 372656 \Omega \epsilon^{17} g^{4} n_B t^{6} + 186328 \Omega \epsilon^{17} g^{4} t^{6} + 11340 \Omega \epsilon^{17} g^{2} t^{8} + 545696256 \Omega \epsilon^{15} g^{12} n_B^{5} + 1364240640 \Omega \epsilon^{15} g^{12} n_B^{4} + 1364240640 \Omega \epsilon^{15} g^{12} n_B^{3} + 682120320 \Omega \epsilon^{15} g^{12} n_B^{2} + 170530080 \Omega \epsilon^{15} g^{12} n_B + 17053008 \Omega \epsilon^{15} g^{12} + 445023936 \Omega \epsilon^{15} g^{10} n_B^{4} t^{2} + 890047872 \Omega \epsilon^{15} g^{10} n_B^{3} t^{2} + 667535904 \Omega \epsilon^{15} g^{10} n_B^{2} t^{2} + 222511968 \Omega \epsilon^{15} g^{10} n_B t^{2} + 27813996 \Omega \epsilon^{15} g^{10} t^{2} + 149056640 \Omega \epsilon^{15} g^{8} n_B^{3} t^{4} + 223584960 \Omega \epsilon^{15} g^{8} n_B^{2} t^{4} + 111792480 \Omega \epsilon^{15} g^{8} n_B t^{4} + 18632080 \Omega \epsilon^{15} g^{8} t^{4} + 23959984 \Omega \epsilon^{15} g^{6} n_B^{2} t^{6} + 23959984 \Omega \epsilon^{15} g^{6} n_B t^{6} + 5989996 \Omega \epsilon^{15} g^{6} t^{6} + 1755392 \Omega \epsilon^{15} g^{4} n_B t^{8} + 877696 \Omega \epsilon^{15} g^{4} t^{8} + 44352 \Omega \epsilon^{15} g^{2} t^{10} + 12151845888 \Omega \epsilon^{13} g^{14} n_B^{6} + 36455537664 \Omega \epsilon^{13} g^{14} n_B^{5} + 45569422080 \Omega \epsilon^{13} g^{14} n_B^{4} + 30379614720 \Omega \epsilon^{13} g^{14} n_B^{3} + 11392355520 \Omega \epsilon^{13} g^{14} n_B^{2} + 2278471104 \Omega \epsilon^{13} g^{14} n_B + 189872592 \Omega \epsilon^{13} g^{14} + 11224831360 \Omega \epsilon^{13} g^{12} n_B^{5} t^{2} + 28062078400 \Omega \epsilon^{13} g^{12} n_B^{4} t^{2} + 28062078400 \Omega \epsilon^{13} g^{12} n_B^{3} t^{2} + 14031039200 \Omega \epsilon^{13} g^{12} n_B^{2} t^{2} + 3507759800 \Omega \epsilon^{13} g^{12} n_B t^{2} + 350775980 \Omega \epsilon^{13} g^{12} t^{2} + 4708471232 \Omega \epsilon^{13} g^{10} n_B^{4} t^{4} + 9416942464 \Omega \epsilon^{13} g^{10} n_B^{3} t^{4} + 7062706848 \Omega \epsilon^{13} g^{10} n_B^{2} t^{4} + 2354235616 \Omega \epsilon^{13} g^{10} n_B t^{4} + 294279452 \Omega \epsilon^{13} g^{10} t^{4} + 1066816960 \Omega \epsilon^{13} g^{8} n_B^{3} t^{6} + 1600225440 \Omega \epsilon^{13} g^{8} n_B^{2} t^{6} + 800112720 \Omega \epsilon^{13} g^{8} n_B t^{6} + 133352120 \Omega \epsilon^{13} g^{8} t^{6} + 130293008 \Omega \epsilon^{13} g^{6} n_B^{2} t^{8} + 130293008 \Omega \epsilon^{13} g^{6} n_B t^{8} + 32573252 \Omega \epsilon^{13} g^{6} t^{8} + 7773696 \Omega \epsilon^{13} g^{4} n_B t^{10} + 3886848 \Omega \epsilon^{13} g^{4} t^{10} + 168168 \Omega \epsilon^{13} g^{2} t^{12} + 305266046976 \Omega \epsilon^{11} g^{16} n_B^{7} + 1068431164416 \Omega \epsilon^{11} g^{16} n_B^{6} + 1602646746624 \Omega \epsilon^{11} g^{16} n_B^{5} + 1335538955520 \Omega \epsilon^{11} g^{16} n_B^{4} + 667769477760 \Omega \epsilon^{11} g^{16} n_B^{3} + 200330843328 \Omega \epsilon^{11} g^{16} n_B^{2} + 33388473888 \Omega \epsilon^{11} g^{16} n_B + 2384890992 \Omega \epsilon^{11} g^{16} + 294583724544 \Omega \epsilon^{11} g^{14} n_B^{6} t^{2} + 883751173632 \Omega \epsilon^{11} g^{14} n_B^{5} t^{2} + 1104688967040 \Omega \epsilon^{11} g^{14} n_B^{4} t^{2} + 736459311360 \Omega \epsilon^{11} g^{14} n_B^{3} t^{2} + 276172241760 \Omega \epsilon^{11} g^{14} n_B^{2} t^{2} + 55234448352 \Omega \epsilon^{11} g^{14} n_B t^{2} + 4602870696 \Omega \epsilon^{11} g^{14} t^{2} + 139327373696 \Omega \epsilon^{11} g^{12} n_B^{5} t^{4} + 348318434240 \Omega \epsilon^{11} g^{12} n_B^{4} t^{4} + 348318434240 \Omega \epsilon^{11} g^{12} n_B^{3} t^{4} + 174159217120 \Omega \epsilon^{11} g^{12} n_B^{2} t^{4} + 43539804280 \Omega \epsilon^{11} g^{12} n_B t^{4} + 4353980428 \Omega \epsilon^{11} g^{12} t^{4} + 39141757952 \Omega \epsilon^{11} g^{10} n_B^{4} t^{6} + 78283515904 \Omega \epsilon^{11} g^{10} n_B^{3} t^{6} + 58712636928 \Omega \epsilon^{11} g^{10} n_B^{2} t^{6} + 19570878976 \Omega \epsilon^{11} g^{10} n_B t^{6} + 2446359872 \Omega \epsilon^{11} g^{10} t^{6} + 6641869952 \Omega \epsilon^{11} g^{8} n_B^{3} t^{8} + 9962804928 \Omega \epsilon^{11} g^{8} n_B^{2} t^{8} + 4981402464 \Omega \epsilon^{11} g^{8} n_B t^{8} + 830233744 \Omega \epsilon^{11} g^{8} t^{8} + 649816112 \Omega \epsilon^{11} g^{6} n_B^{2} t^{10} + 649816112 \Omega \epsilon^{11} g^{6} n_B t^{10} + 162454028 \Omega \epsilon^{11} g^{6} t^{10} + 32604160 \Omega \epsilon^{11} g^{4} n_B t^{12} + 16302080 \Omega \epsilon^{11} g^{4} t^{12} + 617760 \Omega \epsilon^{11} g^{2} t^{14} + 8682945039360 \Omega \epsilon^{9} g^{18} n_B^{8} + 34731780157440 \Omega \epsilon^{9} g^{18} n_B^{7} + 60780615275520 \Omega \epsilon^{9} g^{18} n_B^{6} + 60780615275520 \Omega \epsilon^{9} g^{18} n_B^{5} + 37987884547200 \Omega \epsilon^{9} g^{18} n_B^{4} + 15195153818880 \Omega \epsilon^{9} g^{18} n_B^{3} + 3798788454720 \Omega \epsilon^{9} g^{18} n_B^{2} + 542684064960 \Omega \epsilon^{9} g^{18} n_B + 33917754060 \Omega \epsilon^{9} g^{18} + 8395845636096 \Omega \epsilon^{9} g^{16} n_B^{7} t^{2} + 29385459726336 \Omega \epsilon^{9} g^{16} n_B^{6} t^{2} + 44078189589504 \Omega \epsilon^{9} g^{16} n_B^{5} t^{2} + 36731824657920 \Omega \epsilon^{9} g^{16} n_B^{4} t^{2} + 18365912328960 \Omega \epsilon^{9} g^{16} n_B^{3} t^{2} + 5509773698688 \Omega \epsilon^{9} g^{16} n_B^{2} t^{2} + 918295616448 \Omega \epsilon^{9} g^{16} n_B t^{2} + 65592544032 \Omega \epsilon^{9} g^{16} t^{2} + 4161948035584 \Omega \epsilon^{9} g^{14} n_B^{6} t^{4} + 12485844106752 \Omega \epsilon^{9} g^{14} n_B^{5} t^{4} + 15607305133440 \Omega \epsilon^{9} g^{14} n_B^{4} t^{4} + 10404870088960 \Omega \epsilon^{9} g^{14} n_B^{3} t^{4} + 3901826283360 \Omega \epsilon^{9} g^{14} n_B^{2} t^{4} + 780365256672 \Omega \epsilon^{9} g^{14} n_B t^{4} + 65030438056 \Omega \epsilon^{9} g^{14} t^{4} + 1317677398784 \Omega \epsilon^{9} g^{12} n_B^{5} t^{6} + 3294193496960 \Omega \epsilon^{9} g^{12} n_B^{4} t^{6} + 3294193496960 \Omega \epsilon^{9} g^{12} n_B^{3} t^{6} + 1647096748480 \Omega \epsilon^{9} g^{12} n_B^{2} t^{6} + 411774187120 \Omega \epsilon^{9} g^{12} n_B t^{6} + 41177418712 \Omega \epsilon^{9} g^{12} t^{6} + 275212403360 \Omega \epsilon^{9} g^{10} n_B^{4} t^{8} + 550424806720 \Omega \epsilon^{9} g^{10} n_B^{3} t^{8} + 412818605040 \Omega \epsilon^{9} g^{10} n_B^{2} t^{8} + 137606201680 \Omega \epsilon^{9} g^{10} n_B t^{8} + 17200775210 \Omega \epsilon^{9} g^{10} t^{8} + 36958715200 \Omega \epsilon^{9} g^{8} n_B^{3} t^{10} + 55438072800 \Omega \epsilon^{9} g^{8} n_B^{2} t^{10} + 27719036400 \Omega \epsilon^{9} g^{8} n_B t^{10} + 4619839400 \Omega \epsilon^{9} g^{8} t^{10} + 2995946096 \Omega \epsilon^{9} g^{6} n_B^{2} t^{12} + 2995946096 \Omega \epsilon^{9} g^{6} n_B t^{12} + 748986524 \Omega \epsilon^{9} g^{6} t^{12} + 129372160 \Omega \epsilon^{9} g^{4} n_B t^{14} + 64686080 \Omega \epsilon^{9} g^{4} t^{14} + 2187900 \Omega \epsilon^{9} g^{2} t^{16} + 272408269185024 \Omega \epsilon^{7} g^{20} n_B^{9} + 1225837211332608 \Omega \epsilon^{7} g^{20} n_B^{8} + 2451674422665216 \Omega \epsilon^{7} g^{20} n_B^{7} + 2860286826442752 \Omega \epsilon^{7} g^{20} n_B^{6} + 2145215119832064 \Omega \epsilon^{7} g^{20} n_B^{5} + 1072607559916032 \Omega \epsilon^{7} g^{20} n_B^{4} + 357535853305344 \Omega \epsilon^{7} g^{20} n_B^{3} + 76614825708288 \Omega \epsilon^{7} g^{20} n_B^{2} + 9576853213536 \Omega \epsilon^{7} g^{20} n_B + 532047400752 \Omega \epsilon^{7} g^{20} + 260401767993344 \Omega \epsilon^{7} g^{18} n_B^{8} t^{2} + 1041607071973376 \Omega \epsilon^{7} g^{18} n_B^{7} t^{2} + 1822812375953408 \Omega \epsilon^{7} g^{18} n_B^{6} t^{2} + 1822812375953408 \Omega \epsilon^{7} g^{18} n_B^{5} t^{2} + 1139257734970880 \Omega \epsilon^{7} g^{18} n_B^{4} t^{2} + 455703093988352 \Omega \epsilon^{7} g^{18} n_B^{3} t^{2} + 113925773497088 \Omega \epsilon^{7} g^{18} n_B^{2} t^{2} + 16275110499584 \Omega \epsilon^{7} g^{18} n_B t^{2} + 1017194406224 \Omega \epsilon^{7} g^{18} t^{2} + 129900858190336 \Omega \epsilon^{7} g^{16} n_B^{7} t^{4} + 454653003666176 \Omega \epsilon^{7} g^{16} n_B^{6} t^{4} + 681979505499264 \Omega \epsilon^{7} g^{16} n_B^{5} t^{4} + 568316254582720 \Omega \epsilon^{7} g^{16} n_B^{4} t^{4} + 284158127291360 \Omega \epsilon^{7} g^{16} n_B^{3} t^{4} + 85247438187408 \Omega \epsilon^{7} g^{16} n_B^{2} t^{4} + 14207906364568 \Omega \epsilon^{7} g^{16} n_B t^{4} + 1014850454612 \Omega \epsilon^{7} g^{16} t^{4} + 43359816369920 \Omega \epsilon^{7} g^{14} n_B^{6} t^{6} + 130079449109760 \Omega \epsilon^{7} g^{14} n_B^{5} t^{6} + 162599311387200 \Omega \epsilon^{7} g^{14} n_B^{4} t^{6} + 108399540924800 \Omega \epsilon^{7} g^{14} n_B^{3} t^{6} + 40649827846800 \Omega \epsilon^{7} g^{14} n_B^{2} t^{6} + 8129965569360 \Omega \epsilon^{7} g^{14} n_B t^{6} + 677497130780 \Omega \epsilon^{7} g^{14} t^{6} + 10209780643072 \Omega \epsilon^{7} g^{12} n_B^{5} t^{8} + 25524451607680 \Omega \epsilon^{7} g^{12} n_B^{4} t^{8} + 25524451607680 \Omega \epsilon^{7} g^{12} n_B^{3} t^{8} + 12762225803840 \Omega \epsilon^{7} g^{12} n_B^{2} t^{8} + 3190556450960 \Omega \epsilon^{7} g^{12} n_B t^{8} + 319055645096 \Omega \epsilon^{7} g^{12} t^{8} + 1677107563136 \Omega \epsilon^{7} g^{10} n_B^{4} t^{10} + 3354215126272 \Omega \epsilon^{7} g^{10} n_B^{3} t^{10} + 2515661344704 \Omega \epsilon^{7} g^{10} n_B^{2} t^{10} + 838553781568 \Omega \epsilon^{7} g^{10} n_B t^{10} + 104819222696 \Omega \epsilon^{7} g^{10} t^{10} + 184569088576 \Omega \epsilon^{7} g^{8} n_B^{3} t^{12} + 276853632864 \Omega \epsilon^{7} g^{8} n_B^{2} t^{12} + 138426816432 \Omega \epsilon^{7} g^{8} n_B t^{12} + 23071136072 \Omega \epsilon^{7} g^{8} t^{12} + 12695128160 \Omega \epsilon^{7} g^{6} n_B^{2} t^{14} + 12695128160 \Omega \epsilon^{7} g^{6} n_B t^{14} + 3173782040 \Omega \epsilon^{7} g^{6} t^{14} + 480641024 \Omega \epsilon^{7} g^{4} n_B t^{16} + 240320512 \Omega \epsilon^{7} g^{4} t^{16} + 7390240 \Omega \epsilon^{7} g^{2} t^{18} + 9026284973801472 \Omega \epsilon^{5} g^{22} n_B^{10} + 45131424869007360 \Omega \epsilon^{5} g^{22} n_B^{9} + 101545705955266560 \Omega \epsilon^{5} g^{22} n_B^{8} + 135394274607022080 \Omega \epsilon^{5} g^{22} n_B^{7} + 118469990281144320 \Omega \epsilon^{5} g^{22} n_B^{6} + 71081994168686592 \Omega \epsilon^{5} g^{22} n_B^{5} + 29617497570286080 \Omega \epsilon^{5} g^{22} n_B^{4} + 8462142162938880 \Omega \epsilon^{5} g^{22} n_B^{3} + 1586651655551040 \Omega \epsilon^{5} g^{22} n_B^{2} + 176294628394560 \Omega \epsilon^{5} g^{22} n_B + 8814731419728 \Omega \epsilon^{5} g^{22} + 8522915633190912 \Omega \epsilon^{5} g^{20} n_B^{9} t^{2} + 38353120349359104 \Omega \epsilon^{5} g^{20} n_B^{8} t^{2} + 76706240698718208 \Omega \epsilon^{5} g^{20} n_B^{7} t^{2} + 89490614148504576 \Omega \epsilon^{5} g^{20} n_B^{6} t^{2} + 67117960611378432 \Omega \epsilon^{5} g^{20} n_B^{5} t^{2} + 33558980305689216 \Omega \epsilon^{5} g^{20} n_B^{4} t^{2} + 11186326768563072 \Omega \epsilon^{5} g^{20} n_B^{3} t^{2} + 2397070021834944 \Omega \epsilon^{5} g^{20} n_B^{2} t^{2} + 299633752729368 \Omega \epsilon^{5} g^{20} n_B t^{2} + 16646319596076 \Omega \epsilon^{5} g^{20} t^{2} + 4206195558188032 \Omega \epsilon^{5} g^{18} n_B^{8} t^{4} + 16824782232752128 \Omega \epsilon^{5} g^{18} n_B^{7} t^{4} + 29443368907316224 \Omega \epsilon^{5} g^{18} n_B^{6} t^{4} + 29443368907316224 \Omega \epsilon^{5} g^{18} n_B^{5} t^{4} + 18402105567072640 \Omega \epsilon^{5} g^{18} n_B^{4} t^{4} + 7360842226829056 \Omega \epsilon^{5} g^{18} n_B^{3} t^{4} + 1840210556707264 \Omega \epsilon^{5} g^{18} n_B^{2} t^{4} + 262887222386752 \Omega \epsilon^{5} g^{18} n_B t^{4} + 16430451399172 \Omega \epsilon^{5} g^{18} t^{4} + 1421629963595776 \Omega \epsilon^{5} g^{16} n_B^{7} t^{6} + 4975704872585216 \Omega \epsilon^{5} g^{16} n_B^{6} t^{6} + 7463557308877824 \Omega \epsilon^{5} g^{16} n_B^{5} t^{6} + 6219631090731520 \Omega \epsilon^{5} g^{16} n_B^{4} t^{6} + 3109815545365760 \Omega \epsilon^{5} g^{16} n_B^{3} t^{6} + 932944663609728 \Omega \epsilon^{5} g^{16} n_B^{2} t^{6} + 155490777268288 \Omega \epsilon^{5} g^{16} n_B t^{6} + 11106484090592 \Omega \epsilon^{5} g^{16} t^{6} + 354702501077632 \Omega \epsilon^{5} g^{14} n_B^{6} t^{8} + 1064107503232896 \Omega \epsilon^{5} g^{14} n_B^{5} t^{8} + 1330134379041120 \Omega \epsilon^{5} g^{14} n_B^{4} t^{8} + 886756252694080 \Omega \epsilon^{5} g^{14} n_B^{3} t^{8} + 332533594760280 \Omega \epsilon^{5} g^{14} n_B^{2} t^{8} + 66506718952056 \Omega \epsilon^{5} g^{14} n_B t^{8} + 5542226579338 \Omega \epsilon^{5} g^{14} t^{8} + 65641296049664 \Omega \epsilon^{5} g^{12} n_B^{5} t^{10} + 164103240124160 \Omega \epsilon^{5} g^{12} n_B^{4} t^{10} + 164103240124160 \Omega \epsilon^{5} g^{12} n_B^{3} t^{10} + 82051620062080 \Omega \epsilon^{5} g^{12} n_B^{2} t^{10} + 20512905015520 \Omega \epsilon^{5} g^{12} n_B t^{10} + 2051290501552 \Omega \epsilon^{5} g^{12} t^{10} + 8777533297856 \Omega \epsilon^{5} g^{10} n_B^{4} t^{12} + 17555066595712 \Omega \epsilon^{5} g^{10} n_B^{3} t^{12} + 13166299946784 \Omega \epsilon^{5} g^{10} n_B^{2} t^{12} + 4388766648928 \Omega \epsilon^{5} g^{10} n_B t^{12} + 548595831116 \Omega \epsilon^{5} g^{10} t^{12} + 810552686144 \Omega \epsilon^{5} g^{8} n_B^{3} t^{14} + 1215829029216 \Omega \epsilon^{5} g^{8} n_B^{2} t^{14} + 607914514608 \Omega \epsilon^{5} g^{8} n_B t^{14} + 101319085768 \Omega \epsilon^{5} g^{8} t^{14} + 48172008248 \Omega \epsilon^{5} g^{6} n_B^{2} t^{16} + 48172008248 \Omega \epsilon^{5} g^{6} n_B t^{16} + 12043002062 \Omega \epsilon^{5} g^{6} t^{16} + 1627163152 \Omega \epsilon^{5} g^{4} n_B t^{18} + 813581576 \Omega \epsilon^{5} g^{4} t^{18} + 23279256 \Omega \epsilon^{5} g^{2} t^{20} + 294470847366635520 \Omega \epsilon^{3} g^{24} n_B^{11} + 1619589660516495360 \Omega \epsilon^{3} g^{24} n_B^{10} + 4048974151291238400 \Omega \epsilon^{3} g^{24} n_B^{9} + 6073461226936857600 \Omega \epsilon^{3} g^{24} n_B^{8} + 6073461226936857600 \Omega \epsilon^{3} g^{24} n_B^{7} + 4251422858855800320 \Omega \epsilon^{3} g^{24} n_B^{6} + 2125711429427900160 \Omega \epsilon^{3} g^{24} n_B^{5} + 759182653367107200 \Omega \epsilon^{3} g^{24} n_B^{4} + 189795663341776800 \Omega \epsilon^{3} g^{24} n_B^{3} + 31632610556962800 \Omega \epsilon^{3} g^{24} n_B^{2} + 3163261055696280 \Omega \epsilon^{3} g^{24} n_B + 143784593440740 \Omega \epsilon^{3} g^{24} + 274995917656750080 \Omega \epsilon^{3} g^{22} n_B^{10} t^{2} + 1374979588283750400 \Omega \epsilon^{3} g^{22} n_B^{9} t^{2} + 3093704073638438400 \Omega \epsilon^{3} g^{22} n_B^{8} t^{2} + 4124938764851251200 \Omega \epsilon^{3} g^{22} n_B^{7} t^{2} + 3609321419244844800 \Omega \epsilon^{3} g^{22} n_B^{6} t^{2} + 2165592851546906880 \Omega \epsilon^{3} g^{22} n_B^{5} t^{2} + 902330354811211200 \Omega \epsilon^{3} g^{22} n_B^{4} t^{2} + 257808672803203200 \Omega \epsilon^{3} g^{22} n_B^{3} t^{2} + 48339126150600600 \Omega \epsilon^{3} g^{22} n_B^{2} t^{2} + 5371014016733400 \Omega \epsilon^{3} g^{22} n_B t^{2} + 268550700836670 \Omega \epsilon^{3} g^{22} t^{2} + 133448901114206208 \Omega \epsilon^{3} g^{20} n_B^{9} t^{4} + 600520055013927936 \Omega \epsilon^{3} g^{20} n_B^{8} t^{4} + 1201040110027855872 \Omega \epsilon^{3} g^{20} n_B^{7} t^{4} + 1401213461699165184 \Omega \epsilon^{3} g^{20} n_B^{6} t^{4} + 1050910096274373888 \Omega \epsilon^{3} g^{20} n_B^{5} t^{4} + 525455048137186944 \Omega \epsilon^{3} g^{20} n_B^{4} t^{4} + 175151682712395648 \Omega \epsilon^{3} g^{20} n_B^{3} t^{4} + 37532503438370496 \Omega \epsilon^{3} g^{20} n_B^{2} t^{4} + 4691562929796312 \Omega \epsilon^{3} g^{20} n_B t^{4} + 260642384988684 \Omega \epsilon^{3} g^{20} t^{4} + 44651537431091200 \Omega \epsilon^{3} g^{18} n_B^{8} t^{6} + 178606149724364800 \Omega \epsilon^{3} g^{18} n_B^{7} t^{6} + 312560762017638400 \Omega \epsilon^{3} g^{18} n_B^{6} t^{6} + 312560762017638400 \Omega \epsilon^{3} g^{18} n_B^{5} t^{6} + 195350476261024000 \Omega \epsilon^{3} g^{18} n_B^{4} t^{6} + 78140190504409600 \Omega \epsilon^{3} g^{18} n_B^{3} t^{6} + 19535047626102400 \Omega \epsilon^{3} g^{18} n_B^{2} t^{6} + 2790721089443200 \Omega \epsilon^{3} g^{18} n_B t^{6} + 174420068090200 \Omega \epsilon^{3} g^{18} t^{6} + 11313894938796544 \Omega \epsilon^{3} g^{16} n_B^{7} t^{8} + 39598632285787904 \Omega \epsilon^{3} g^{16} n_B^{6} t^{8} + 59397948428681856 \Omega \epsilon^{3} g^{16} n_B^{5} t^{8} + 49498290357234880 \Omega \epsilon^{3} g^{16} n_B^{4} t^{8} + 24749145178617440 \Omega \epsilon^{3} g^{16} n_B^{3} t^{8} + 7424743553585232 \Omega \epsilon^{3} g^{16} n_B^{2} t^{8} + 1237457258930872 \Omega \epsilon^{3} g^{16} n_B t^{8} + 88389804209348 \Omega \epsilon^{3} g^{16} t^{8} + 2218679217652480 \Omega \epsilon^{3} g^{14} n_B^{6} t^{10} + 6656037652957440 \Omega \epsilon^{3} g^{14} n_B^{5} t^{10} + 8320047066196800 \Omega \epsilon^{3} g^{14} n_B^{4} t^{10} + 5546698044131200 \Omega \epsilon^{3} g^{14} n_B^{3} t^{10} + 2080011766549200 \Omega \epsilon^{3} g^{14} n_B^{2} t^{10} + 416002353309840 \Omega \epsilon^{3} g^{14} n_B t^{10} + 34666862775820 \Omega \epsilon^{3} g^{14} t^{10} + 332419220200832 \Omega \epsilon^{3} g^{12} n_B^{5} t^{12} + 831048050502080 \Omega \epsilon^{3} g^{12} n_B^{4} t^{12} + 831048050502080 \Omega \epsilon^{3} g^{12} n_B^{3} t^{12} + 415524025251040 \Omega \epsilon^{3} g^{12} n_B^{2} t^{12} + 103881006312760 \Omega \epsilon^{3} g^{12} n_B t^{12} + 10388100631276 \Omega \epsilon^{3} g^{12} t^{12} + 36905770494976 \Omega \epsilon^{3} g^{10} n_B^{4} t^{14} + 73811540989952 \Omega \epsilon^{3} g^{10} n_B^{3} t^{14} + 55358655742464 \Omega \epsilon^{3} g^{10} n_B^{2} t^{14} + 18452885247488 \Omega \epsilon^{3} g^{10} n_B t^{14} + 2306610655936 \Omega \epsilon^{3} g^{10} t^{14} + 2903671133120 \Omega \epsilon^{3} g^{8} n_B^{3} t^{16} + 4355506699680 \Omega \epsilon^{3} g^{8} n_B^{2} t^{16} + 2177753349840 \Omega \epsilon^{3} g^{8} n_B t^{16} + 362958891640 \Omega \epsilon^{3} g^{8} t^{16} + 151549210984 \Omega \epsilon^{3} g^{6} n_B^{2} t^{18} + 151549210984 \Omega \epsilon^{3} g^{6} n_B t^{18} + 37887302746 \Omega \epsilon^{3} g^{6} t^{18} + 4679927920 \Omega \epsilon^{3} g^{4} n_B t^{20} + 2339963960 \Omega \epsilon^{3} g^{4} t^{20} + 64899744 \Omega \epsilon^{3} g^{2} t^{22} + 7878689596070092800 \Omega \epsilon g^{26} n_B^{12} + 47272137576420556800 \Omega \epsilon g^{26} n_B^{11} + 129998378335156531200 \Omega \epsilon g^{26} n_B^{10} + 216663963891927552000 \Omega \epsilon g^{26} n_B^{9} + 243746959378418496000 \Omega \epsilon g^{26} n_B^{8} + 194997567502734796800 \Omega \epsilon g^{26} n_B^{7} + 113748581043261964800 \Omega \epsilon g^{26} n_B^{6} + 48749391875683699200 \Omega \epsilon g^{26} n_B^{5} + 15234184961151156000 \Omega \epsilon g^{26} n_B^{4} + 3385374435811368000 \Omega \epsilon g^{26} n_B^{3} + 507806165371705200 \Omega \epsilon g^{26} n_B^{2} + 46164196851973200 \Omega \epsilon g^{26} n_B + 1923508202165550 \Omega \epsilon g^{26} + 7238986813276323840 \Omega \epsilon g^{24} n_B^{11} t^{2} + 39814427473019781120 \Omega \epsilon g^{24} n_B^{10} t^{2} + 99536068682549452800 \Omega \epsilon g^{24} n_B^{9} t^{2} + 149304103023824179200 \Omega \epsilon g^{24} n_B^{8} t^{2} + 149304103023824179200 \Omega \epsilon g^{24} n_B^{7} t^{2} + 104512872116676925440 \Omega \epsilon g^{24} n_B^{6} t^{2} + 52256436058338462720 \Omega \epsilon g^{24} n_B^{5} t^{2} + 18663012877978022400 \Omega \epsilon g^{24} n_B^{4} t^{2} + 4665753219494505600 \Omega \epsilon g^{24} n_B^{3} t^{2} + 777625536582417600 \Omega \epsilon g^{24} n_B^{2} t^{2} + 77762553658241760 \Omega \epsilon g^{24} n_B t^{2} + 3534661529920080 \Omega \epsilon g^{24} t^{2} + 3418494470838097920 \Omega \epsilon g^{22} n_B^{10} t^{4} + 17092472354190489600 \Omega \epsilon g^{22} n_B^{9} t^{4} + 38458062796928601600 \Omega \epsilon g^{22} n_B^{8} t^{4} + 51277417062571468800 \Omega \epsilon g^{22} n_B^{7} t^{4} + 44867739929750035200 \Omega \epsilon g^{22} n_B^{6} t^{4} + 26920643957850021120 \Omega \epsilon g^{22} n_B^{5} t^{4} + 11216934982437508800 \Omega \epsilon g^{22} n_B^{4} t^{4} + 3204838566410716800 \Omega \epsilon g^{22} n_B^{3} t^{4} + 600907231202009400 \Omega \epsilon g^{22} n_B^{2} t^{4} + 66767470133556600 \Omega \epsilon g^{22} n_B t^{4} + 3338373506677830 \Omega \epsilon g^{22} t^{4} + 1106408299798050816 \Omega \epsilon g^{20} n_B^{9} t^{6} + 4978837349091228672 \Omega \epsilon g^{20} n_B^{8} t^{6} + 9957674698182457344 \Omega \epsilon g^{20} n_B^{7} t^{6} + 11617287147879533568 \Omega \epsilon g^{20} n_B^{6} t^{6} + 8712965360909650176 \Omega \epsilon g^{20} n_B^{5} t^{6} + 4356482680454825088 \Omega \epsilon g^{20} n_B^{4} t^{6} + 1452160893484941696 \Omega \epsilon g^{20} n_B^{3} t^{6} + 311177334318201792 \Omega \epsilon g^{20} n_B^{2} t^{6} + 38897166789775224 \Omega \epsilon g^{20} n_B t^{6} + 2160953710543068 \Omega \epsilon g^{20} t^{6} + 273143718350049280 \Omega \epsilon g^{18} n_B^{8} t^{8} + 1092574873400197120 \Omega \epsilon g^{18} n_B^{7} t^{8} + 1912006028450344960 \Omega \epsilon g^{18} n_B^{6} t^{8} + 1912006028450344960 \Omega \epsilon g^{18} n_B^{5} t^{8} + 1195003767781465600 \Omega \epsilon g^{18} n_B^{4} t^{8} + 478001507112586240 \Omega \epsilon g^{18} n_B^{3} t^{8} + 119500376778146560 \Omega \epsilon g^{18} n_B^{2} t^{8} + 17071482396878080 \Omega \epsilon g^{18} n_B t^{8} + 1066967649804880 \Omega \epsilon g^{18} t^{8} + 53483651489771520 \Omega \epsilon g^{16} n_B^{7} t^{10} + 187192780214200320 \Omega \epsilon g^{16} n_B^{6} t^{10} + 280789170321300480 \Omega \epsilon g^{16} n_B^{5} t^{10} + 233990975267750400 \Omega \epsilon g^{16} n_B^{4} t^{10} + 116995487633875200 \Omega \epsilon g^{16} n_B^{3} t^{10} + 35098646290162560 \Omega \epsilon g^{16} n_B^{2} t^{10} + 5849774381693760 \Omega \epsilon g^{16} n_B t^{10} + 417841027263840 \Omega \epsilon g^{16} t^{10} + 8333199751099648 \Omega \epsilon g^{14} n_B^{6} t^{12} + 24999599253298944 \Omega \epsilon g^{14} n_B^{5} t^{12} + 31249499066623680 \Omega \epsilon g^{14} n_B^{4} t^{12} + 20832999377749120 \Omega \epsilon g^{14} n_B^{3} t^{12} + 7812374766655920 \Omega \epsilon g^{14} n_B^{2} t^{12} + 1562474953331184 \Omega \epsilon g^{14} n_B t^{12} + 130206246110932 \Omega \epsilon g^{14} t^{12} + 1016991473601920 \Omega \epsilon g^{12} n_B^{5} t^{14} + 2542478684004800 \Omega \epsilon g^{12} n_B^{4} t^{14} + 2542478684004800 \Omega \epsilon g^{12} n_B^{3} t^{14} + 1271239342002400 \Omega \epsilon g^{12} n_B^{2} t^{14} + 317809835500600 \Omega \epsilon g^{12} n_B t^{14} + 31780983550060 \Omega \epsilon g^{12} t^{14} + 94685304784960 \Omega \epsilon g^{10} n_B^{4} t^{16} + 189370609569920 \Omega \epsilon g^{10} n_B^{3} t^{16} + 142027957177440 \Omega \epsilon g^{10} n_B^{2} t^{16} + 47342652392480 \Omega \epsilon g^{10} n_B t^{16} + 5917831549060 \Omega \epsilon g^{10} t^{16} + 6486223329664 \Omega \epsilon g^{8} n_B^{3} t^{18} + 9729334994496 \Omega \epsilon g^{8} n_B^{2} t^{18} + 4864667497248 \Omega \epsilon g^{8} n_B t^{18} + 810777916208 \Omega \epsilon g^{8} t^{18} + 309727238056 \Omega \epsilon g^{6} n_B^{2} t^{20} + 309727238056 \Omega \epsilon g^{6} n_B t^{20} + 77431809514 \Omega \epsilon g^{6} t^{20} + 9321749072 \Omega \epsilon g^{4} n_B t^{22} + 4660874536 \Omega \epsilon g^{4} t^{22} + 135207800 \Omega \epsilon g^{2} t^{24} + \epsilon^{28} + 54 \epsilon^{26} g^{2} n_B + 27 \epsilon^{26} g^{2} + 1500 \epsilon^{24} g^{4} n_B^{2} + 1500 \epsilon^{24} g^{4} n_B + 375 \epsilon^{24} g^{4} + 100 \epsilon^{24} g^{2} n_B t^{2} + 50 \epsilon^{24} g^{2} t^{2} + 29072 \epsilon^{22} g^{6} n_B^{3} + 43608 \epsilon^{22} g^{6} n_B^{2} + 21804 \epsilon^{22} g^{6} n_B + 3634 \epsilon^{22} g^{6} + 5792 \epsilon^{22} g^{4} n_B^{2} t^{2} + 5792 \epsilon^{22} g^{4} n_B t^{2} + 1448 \epsilon^{22} g^{4} t^{2} + 276 \epsilon^{22} g^{2} n_B t^{4} + 138 \epsilon^{22} g^{2} t^{4} + 453600 \epsilon^{20} g^{8} n_B^{4} + 907200 \epsilon^{20} g^{8} n_B^{3} + 680400 \epsilon^{20} g^{8} n_B^{2} + 226800 \epsilon^{20} g^{8} n_B + 28350 \epsilon^{20} g^{8} + 176960 \epsilon^{20} g^{6} n_B^{3} t^{2} + 265440 \epsilon^{20} g^{6} n_B^{2} t^{2} + 132720 \epsilon^{20} g^{6} n_B t^{2} + 22120 \epsilon^{20} g^{6} t^{2} + 22132 \epsilon^{20} g^{4} n_B^{2} t^{4} + 22132 \epsilon^{20} g^{4} n_B t^{4} + 5533 \epsilon^{20} g^{4} t^{4} + 840 \epsilon^{20} g^{2} n_B t^{6} + 420 \epsilon^{20} g^{2} t^{6} + 6309216 \epsilon^{18} g^{10} n_B^{5} + 15773040 \epsilon^{18} g^{10} n_B^{4} + 15773040 \epsilon^{18} g^{10} n_B^{3} + 7886520 \epsilon^{18} g^{10} n_B^{2} + 1971630 \epsilon^{18} g^{10} n_B + 197163 \epsilon^{18} g^{10} + 3905856 \epsilon^{18} g^{8} n_B^{4} t^{2} + 7811712 \epsilon^{18} g^{8} n_B^{3} t^{2} + 5858784 \epsilon^{18} g^{8} n_B^{2} t^{2} + 1952928 \epsilon^{18} g^{8} n_B t^{2} + 244116 \epsilon^{18} g^{8} t^{2} + 885704 \epsilon^{18} g^{6} n_B^{3} t^{4} + 1328556 \epsilon^{18} g^{6} n_B^{2} t^{4} + 664278 \epsilon^{18} g^{6} n_B t^{4} + 110713 \epsilon^{18} g^{6} t^{4} + 83568 \epsilon^{18} g^{4} n_B^{2} t^{6} + 83568 \epsilon^{18} g^{4} n_B t^{6} + 20892 \epsilon^{18} g^{4} t^{6} + 2660 \epsilon^{18} g^{2} n_B t^{8} + 1330 \epsilon^{18} g^{2} t^{8} + 85933504 \epsilon^{16} g^{12} n_B^{6} + 257800512 \epsilon^{16} g^{12} n_B^{5} + 322250640 \epsilon^{16} g^{12} n_B^{4} + 214833760 \epsilon^{16} g^{12} n_B^{3} + 80562660 \epsilon^{16} g^{12} n_B^{2} + 16112532 \epsilon^{16} g^{12} n_B + 1342711 \epsilon^{16} g^{12} + 72769088 \epsilon^{16} g^{10} n_B^{5} t^{2} + 181922720 \epsilon^{16} g^{10} n_B^{4} t^{2} + 181922720 \epsilon^{16} g^{10} n_B^{3} t^{2} + 90961360 \epsilon^{16} g^{10} n_B^{2} t^{2} + 22740340 \epsilon^{16} g^{10} n_B t^{2} + 2274034 \epsilon^{16} g^{10} t^{2} + 24811680 \epsilon^{16} g^{8} n_B^{4} t^{4} + 49623360 \epsilon^{16} g^{8} n_B^{3} t^{4} + 37217520 \epsilon^{16} g^{8} n_B^{2} t^{4} + 12405840 \epsilon^{16} g^{8} n_B t^{4} + 1550730 \epsilon^{16} g^{8} t^{4} + 4072784 \epsilon^{16} g^{6} n_B^{3} t^{6} + 6109176 \epsilon^{16} g^{6} n_B^{2} t^{6} + 3054588 \epsilon^{16} g^{6} n_B t^{6} + 509098 \epsilon^{16} g^{6} t^{6} + 311168 \epsilon^{16} g^{4} n_B^{2} t^{8} + 311168 \epsilon^{16} g^{4} n_B t^{8} + 77792 \epsilon^{16} g^{4} t^{8} + 8568 \epsilon^{16} g^{2} n_B t^{10} + 4284 \epsilon^{16} g^{2} t^{10} + 1257880320 \epsilon^{14} g^{14} n_B^{7} + 4402581120 \epsilon^{14} g^{14} n_B^{6} + 6603871680 \epsilon^{14} g^{14} n_B^{5} + 5503226400 \epsilon^{14} g^{14} n_B^{4} + 2751613200 \epsilon^{14} g^{14} n_B^{3} + 825483960 \epsilon^{14} g^{14} n_B^{2} + 137580660 \epsilon^{14} g^{14} n_B + 9827190 \epsilon^{14} g^{14} + 1283037184 \epsilon^{14} g^{12} n_B^{6} t^{2} + 3849111552 \epsilon^{14} g^{12} n_B^{5} t^{2} + 4811389440 \epsilon^{14} g^{12} n_B^{4} t^{2} + 3207592960 \epsilon^{14} g^{12} n_B^{3} t^{2} + 1202847360 \epsilon^{14} g^{12} n_B^{2} t^{2} + 240569472 \epsilon^{14} g^{12} n_B t^{2} + 20047456 \epsilon^{14} g^{12} t^{2} + 575034112 \epsilon^{14} g^{10} n_B^{5} t^{4} + 1437585280 \epsilon^{14} g^{10} n_B^{4} t^{4} + 1437585280 \epsilon^{14} g^{10} n_B^{3} t^{4} + 718792640 \epsilon^{14} g^{10} n_B^{2} t^{4} + 179698160 \epsilon^{14} g^{10} n_B t^{4} + 17969816 \epsilon^{14} g^{10} t^{4} + 137266944 \epsilon^{14} g^{8} n_B^{4} t^{6} + 274533888 \epsilon^{14} g^{8} n_B^{3} t^{6} + 205900416 \epsilon^{14} g^{8} n_B^{2} t^{6} + 68633472 \epsilon^{14} g^{8} n_B t^{6} + 8579184 \epsilon^{14} g^{8} t^{6} + 17719248 \epsilon^{14} g^{6} n_B^{3} t^{8} + 26578872 \epsilon^{14} g^{6} n_B^{2} t^{8} + 13289436 \epsilon^{14} g^{6} n_B t^{8} + 2214906 \epsilon^{14} g^{6} t^{8} + 1139200 \epsilon^{14} g^{4} n_B^{2} t^{10} + 1139200 \epsilon^{14} g^{4} n_B t^{10} + 284800 \epsilon^{14} g^{4} t^{10} + 27720 \epsilon^{14} g^{2} n_B t^{12} + 13860 \epsilon^{14} g^{2} t^{12} + 21359789568 \epsilon^{12} g^{16} n_B^{8} + 85439158272 \epsilon^{12} g^{16} n_B^{7} + 149518526976 \epsilon^{12} g^{16} n_B^{6} + 149518526976 \epsilon^{12} g^{16} n_B^{5} + 93449079360 \epsilon^{12} g^{16} n_B^{4} + 37379631744 \epsilon^{12} g^{16} n_B^{3} + 9344907936 \epsilon^{12} g^{16} n_B^{2} + 1334986848 \epsilon^{12} g^{16} n_B + 83436678 \epsilon^{12} g^{16} + 23555556864 \epsilon^{12} g^{14} n_B^{7} t^{2} + 82444449024 \epsilon^{12} g^{14} n_B^{6} t^{2} + 123666673536 \epsilon^{12} g^{14} n_B^{5} t^{2} + 103055561280 \epsilon^{12} g^{14} n_B^{4} t^{2} + 51527780640 \epsilon^{12} g^{14} n_B^{3} t^{2} + 15458334192 \epsilon^{12} g^{14} n_B^{2} t^{2} + 2576389032 \epsilon^{12} g^{14} n_B t^{2} + 184027788 \epsilon^{12} g^{14} t^{2} + 12389928832 \epsilon^{12} g^{12} n_B^{6} t^{4} + 37169786496 \epsilon^{12} g^{12} n_B^{5} t^{4} + 46462233120 \epsilon^{12} g^{12} n_B^{4} t^{4} + 30974822080 \epsilon^{12} g^{12} n_B^{3} t^{4} + 11615558280 \epsilon^{12} g^{12} n_B^{2} t^{4} + 2323111656 \epsilon^{12} g^{12} n_B t^{4} + 193592638 \epsilon^{12} g^{12} t^{4} + 3789031936 \epsilon^{12} g^{10} n_B^{5} t^{6} + 9472579840 \epsilon^{12} g^{10} n_B^{4} t^{6} + 9472579840 \epsilon^{12} g^{10} n_B^{3} t^{6} + 4736289920 \epsilon^{12} g^{10} n_B^{2} t^{6} + 1184072480 \epsilon^{12} g^{10} n_B t^{6} + 118407248 \epsilon^{12} g^{10} t^{6} + 693930416 \epsilon^{12} g^{8} n_B^{4} t^{8} + 1387860832 \epsilon^{12} g^{8} n_B^{3} t^{8} + 1040895624 \epsilon^{12} g^{8} n_B^{2} t^{8} + 346965208 \epsilon^{12} g^{8} n_B t^{8} + 43370651 \epsilon^{12} g^{8} t^{8} + 73612704 \epsilon^{12} g^{6} n_B^{3} t^{10} + 110419056 \epsilon^{12} g^{6} n_B^{2} t^{10} + 55209528 \epsilon^{12} g^{6} n_B t^{10} + 9201588 \epsilon^{12} g^{6} t^{10} + 4082688 \epsilon^{12} g^{4} n_B^{2} t^{12} + 4082688 \epsilon^{12} g^{4} n_B t^{12} + 1020672 \epsilon^{12} g^{4} t^{12} + 89232 \epsilon^{12} g^{2} n_B t^{14} + 44616 \epsilon^{12} g^{2} t^{14} + 434677253120 \epsilon^{10} g^{18} n_B^{9} + 1956047639040 \epsilon^{10} g^{18} n_B^{8} + 3912095278080 \epsilon^{10} g^{18} n_B^{7} + 4564111157760 \epsilon^{10} g^{18} n_B^{6} + 3423083368320 \epsilon^{10} g^{18} n_B^{5} + 1711541684160 \epsilon^{10} g^{18} n_B^{4} + 570513894720 \epsilon^{10} g^{18} n_B^{3} + 122252977440 \epsilon^{10} g^{18} n_B^{2} + 15281622180 \epsilon^{10} g^{18} n_B + 848979010 \epsilon^{10} g^{18} + 482093260800 \epsilon^{10} g^{16} n_B^{8} t^{2} + 1928373043200 \epsilon^{10} g^{16} n_B^{7} t^{2} + 3374652825600 \epsilon^{10} g^{16} n_B^{6} t^{2} + 3374652825600 \epsilon^{10} g^{16} n_B^{5} t^{2} + 2109158016000 \epsilon^{10} g^{16} n_B^{4} t^{2} + 843663206400 \epsilon^{10} g^{16} n_B^{3} t^{2} + 210915801600 \epsilon^{10} g^{16} n_B^{2} t^{2} + 30130828800 \epsilon^{10} g^{16} n_B t^{2} + 1883176800 \epsilon^{10} g^{16} t^{2} + 271288827648 \epsilon^{10} g^{14} n_B^{7} t^{4} + 949510896768 \epsilon^{10} g^{14} n_B^{6} t^{4} + 1424266345152 \epsilon^{10} g^{14} n_B^{5} t^{4} + 1186888620960 \epsilon^{10} g^{14} n_B^{4} t^{4} + 593444310480 \epsilon^{10} g^{14} n_B^{3} t^{4} + 178033293144 \epsilon^{10} g^{14} n_B^{2} t^{4} + 29672215524 \epsilon^{10} g^{14} n_B t^{4} + 2119443966 \epsilon^{10} g^{14} t^{4} + 95893707264 \epsilon^{10} g^{12} n_B^{6} t^{6} + 287681121792 \epsilon^{10} g^{12} n_B^{5} t^{6} + 359601402240 \epsilon^{10} g^{12} n_B^{4} t^{6} + 239734268160 \epsilon^{10} g^{12} n_B^{3} t^{6} + 89900350560 \epsilon^{10} g^{12} n_B^{2} t^{6} + 17980070112 \epsilon^{10} g^{12} n_B t^{6} + 1498339176 \epsilon^{10} g^{12} t^{6} + 22083251168 \epsilon^{10} g^{10} n_B^{5} t^{8} + 55208127920 \epsilon^{10} g^{10} n_B^{4} t^{8} + 55208127920 \epsilon^{10} g^{10} n_B^{3} t^{8} + 27604063960 \epsilon^{10} g^{10} n_B^{2} t^{8} + 6901015990 \epsilon^{10} g^{10} n_B t^{8} + 690101599 \epsilon^{10} g^{10} t^{8} + 3257692416 \epsilon^{10} g^{8} n_B^{4} t^{10} + 6515384832 \epsilon^{10} g^{8} n_B^{3} t^{10} + 4886538624 \epsilon^{10} g^{8} n_B^{2} t^{10} + 1628846208 \epsilon^{10} g^{8} n_B t^{10} + 203605776 \epsilon^{10} g^{8} t^{10} + 292015152 \epsilon^{10} g^{6} n_B^{3} t^{12} + 438022728 \epsilon^{10} g^{6} n_B^{2} t^{12} + 219011364 \epsilon^{10} g^{6} n_B t^{12} + 36501894 \epsilon^{10} g^{6} t^{12} + 14225408 \epsilon^{10} g^{4} n_B^{2} t^{14} + 14225408 \epsilon^{10} g^{4} n_B t^{14} + 3556352 \epsilon^{10} g^{4} t^{14} + 283140 \epsilon^{10} g^{2} n_B t^{16} + 141570 \epsilon^{10} g^{2} t^{16} + 10419534047232 \epsilon^{8} g^{20} n_B^{10} + 52097670236160 \epsilon^{8} g^{20} n_B^{9} + 117219758031360 \epsilon^{8} g^{20} n_B^{8} + 156293010708480 \epsilon^{8} g^{20} n_B^{7} + 136756384369920 \epsilon^{8} g^{20} n_B^{6} + 82053830621952 \epsilon^{8} g^{20} n_B^{5} + 34189096092480 \epsilon^{8} g^{20} n_B^{4} + 9768313169280 \epsilon^{8} g^{20} n_B^{3} + 1831558719240 \epsilon^{8} g^{20} n_B^{2} + 203506524360 \epsilon^{8} g^{20} n_B + 10175326218 \epsilon^{8} g^{20} + 11272265652224 \epsilon^{8} g^{18} n_B^{9} t^{2} + 50725195435008 \epsilon^{8} g^{18} n_B^{8} t^{2} + 101450390870016 \epsilon^{8} g^{18} n_B^{7} t^{2} + 118358789348352 \epsilon^{8} g^{18} n_B^{6} t^{2} + 88769092011264 \epsilon^{8} g^{18} n_B^{5} t^{2} + 44384546005632 \epsilon^{8} g^{18} n_B^{4} t^{2} + 14794848668544 \epsilon^{8} g^{18} n_B^{3} t^{2} + 3170324714688 \epsilon^{8} g^{18} n_B^{2} t^{2} + 396290589336 \epsilon^{8} g^{18} n_B t^{2} + 22016143852 \epsilon^{8} g^{18} t^{2} + 6385169227776 \epsilon^{8} g^{16} n_B^{8} t^{4} + 25540676911104 \epsilon^{8} g^{16} n_B^{7} t^{4} + 44696184594432 \epsilon^{8} g^{16} n_B^{6} t^{4} + 44696184594432 \epsilon^{8} g^{16} n_B^{5} t^{4} + 27935115371520 \epsilon^{8} g^{16} n_B^{4} t^{4} + 11174046148608 \epsilon^{8} g^{16} n_B^{3} t^{4} + 2793511537152 \epsilon^{8} g^{16} n_B^{2} t^{4} + 399073076736 \epsilon^{8} g^{16} n_B t^{4} + 24942067296 \epsilon^{8} g^{16} t^{4} + 2406606726144 \epsilon^{8} g^{14} n_B^{7} t^{6} + 8423123541504 \epsilon^{8} g^{14} n_B^{6} t^{6} + 12634685312256 \epsilon^{8} g^{14} n_B^{5} t^{6} + 10528904426880 \epsilon^{8} g^{14} n_B^{4} t^{6} + 5264452213440 \epsilon^{8} g^{14} n_B^{3} t^{6} + 1579335664032 \epsilon^{8} g^{14} n_B^{2} t^{6} + 263222610672 \epsilon^{8} g^{14} n_B t^{6} + 18801615048 \epsilon^{8} g^{14} t^{6} + 634279025216 \epsilon^{8} g^{12} n_B^{6} t^{8} + 1902837075648 \epsilon^{8} g^{12} n_B^{5} t^{8} + 2378546344560 \epsilon^{8} g^{12} n_B^{4} t^{8} + 1585697563040 \epsilon^{8} g^{12} n_B^{3} t^{8} + 594636586140 \epsilon^{8} g^{12} n_B^{2} t^{8} + 118927317228 \epsilon^{8} g^{12} n_B t^{8} + 9910609769 \epsilon^{8} g^{12} t^{8} + 115944421440 \epsilon^{8} g^{10} n_B^{5} t^{10} + 289861053600 \epsilon^{8} g^{10} n_B^{4} t^{10} + 289861053600 \epsilon^{8} g^{10} n_B^{3} t^{10} + 144930526800 \epsilon^{8} g^{10} n_B^{2} t^{10} + 36232631700 \epsilon^{8} g^{10} n_B t^{10} + 3623263170 \epsilon^{8} g^{10} t^{10} + 14205833280 \epsilon^{8} g^{8} n_B^{4} t^{12} + 28411666560 \epsilon^{8} g^{8} n_B^{3} t^{12} + 21308749920 \epsilon^{8} g^{8} n_B^{2} t^{12} + 7102916640 \epsilon^{8} g^{8} n_B t^{12} + 887864580 \epsilon^{8} g^{8} t^{12} + 1097457504 \epsilon^{8} g^{6} n_B^{3} t^{14} + 1646186256 \epsilon^{8} g^{6} n_B^{2} t^{14} + 823093128 \epsilon^{8} g^{6} n_B t^{14} + 137182188 \epsilon^{8} g^{6} t^{14} + 47644672 \epsilon^{8} g^{4} n_B^{2} t^{16} + 47644672 \epsilon^{8} g^{4} n_B t^{16} + 11911168 \epsilon^{8} g^{4} t^{16} + 875160 \epsilon^{8} g^{2} n_B t^{18} + 437580 \epsilon^{8} g^{2} t^{18} + 280712620597248 \epsilon^{6} g^{22} n_B^{11} + 1543919413284864 \epsilon^{6} g^{22} n_B^{10} + 3859798533212160 \epsilon^{6} g^{22} n_B^{9} + 5789697799818240 \epsilon^{6} g^{22} n_B^{8} + 5789697799818240 \epsilon^{6} g^{22} n_B^{7} + 4052788459872768 \epsilon^{6} g^{22} n_B^{6} + 2026394229936384 \epsilon^{6} g^{22} n_B^{5} + 723712224977280 \epsilon^{6} g^{22} n_B^{4} + 180928056244320 \epsilon^{6} g^{22} n_B^{3} + 30154676040720 \epsilon^{6} g^{22} n_B^{2} + 3015467604072 \epsilon^{6} g^{22} n_B + 137066709276 \epsilon^{6} g^{22} + 295119651618816 \epsilon^{6} g^{20} n_B^{10} t^{2} + 1475598258094080 \epsilon^{6} g^{20} n_B^{9} t^{2} + 3320096080711680 \epsilon^{6} g^{20} n_B^{8} t^{2} + 4426794774282240 \epsilon^{6} g^{20} n_B^{7} t^{2} + 3873445427496960 \epsilon^{6} g^{20} n_B^{6} t^{2} + 2324067256498176 \epsilon^{6} g^{20} n_B^{5} t^{2} + 968361356874240 \epsilon^{6} g^{20} n_B^{4} t^{2} + 276674673392640 \epsilon^{6} g^{20} n_B^{3} t^{2} + 51876501261120 \epsilon^{6} g^{20} n_B^{2} t^{2} + 5764055695680 \epsilon^{6} g^{20} n_B t^{2} + 288202784784 \epsilon^{6} g^{20} t^{2} + 163644304415744 \epsilon^{6} g^{18} n_B^{9} t^{4} + 736399369870848 \epsilon^{6} g^{18} n_B^{8} t^{4} + 1472798739741696 \epsilon^{6} g^{18} n_B^{7} t^{4} + 1718265196365312 \epsilon^{6} g^{18} n_B^{6} t^{4} + 1288698897273984 \epsilon^{6} g^{18} n_B^{5} t^{4} + 644349448636992 \epsilon^{6} g^{18} n_B^{4} t^{4} + 214783149545664 \epsilon^{6} g^{18} n_B^{3} t^{4} + 46024960616928 \epsilon^{6} g^{18} n_B^{2} t^{4} + 5753120077116 \epsilon^{6} g^{18} n_B t^{4} + 319617782062 \epsilon^{6} g^{18} t^{4} + 62357681657856 \epsilon^{6} g^{16} n_B^{8} t^{6} + 249430726631424 \epsilon^{6} g^{16} n_B^{7} t^{6} + 436503771604992 \epsilon^{6} g^{16} n_B^{6} t^{6} + 436503771604992 \epsilon^{6} g^{16} n_B^{5} t^{6} + 272814857253120 \epsilon^{6} g^{16} n_B^{4} t^{6} + 109125942901248 \epsilon^{6} g^{16} n_B^{3} t^{6} + 27281485725312 \epsilon^{6} g^{16} n_B^{2} t^{6} + 3897355103616 \epsilon^{6} g^{16} n_B t^{6} + 243584693976 \epsilon^{6} g^{16} t^{6} + 17511291326848 \epsilon^{6} g^{14} n_B^{7} t^{8} + 61289519643968 \epsilon^{6} g^{14} n_B^{6} t^{8} + 91934279465952 \epsilon^{6} g^{14} n_B^{5} t^{8} + 76611899554960 \epsilon^{6} g^{14} n_B^{4} t^{8} + 38305949777480 \epsilon^{6} g^{14} n_B^{3} t^{8} + 11491784933244 \epsilon^{6} g^{14} n_B^{2} t^{8} + 1915297488874 \epsilon^{6} g^{14} n_B t^{8} + 136806963491 \epsilon^{6} g^{14} t^{8} + 3636237965312 \epsilon^{6} g^{12} n_B^{6} t^{10} + 10908713895936 \epsilon^{6} g^{12} n_B^{5} t^{10} + 13635892369920 \epsilon^{6} g^{12} n_B^{4} t^{10} + 9090594913280 \epsilon^{6} g^{12} n_B^{3} t^{10} + 3408973092480 \epsilon^{6} g^{12} n_B^{2} t^{10} + 681794618496 \epsilon^{6} g^{12} n_B t^{10} + 56816218208 \epsilon^{6} g^{12} t^{10} + 545172595264 \epsilon^{6} g^{10} n_B^{5} t^{12} + 1362931488160 \epsilon^{6} g^{10} n_B^{4} t^{12} + 1362931488160 \epsilon^{6} g^{10} n_B^{3} t^{12} + 681465744080 \epsilon^{6} g^{10} n_B^{2} t^{12} + 170366436020 \epsilon^{6} g^{10} n_B t^{12} + 17036643602 \epsilon^{6} g^{10} t^{12} + 56664303616 \epsilon^{6} g^{8} n_B^{4} t^{14} + 113328607232 \epsilon^{6} g^{8} n_B^{3} t^{14} + 84996455424 \epsilon^{6} g^{8} n_B^{2} t^{14} + 28332151808 \epsilon^{6} g^{8} n_B t^{14} + 3541518976 \epsilon^{6} g^{8} t^{14} + 3830634168 \epsilon^{6} g^{6} n_B^{3} t^{16} + 5745951252 \epsilon^{6} g^{6} n_B^{2} t^{16} + 2872975626 \epsilon^{6} g^{6} n_B t^{16} + 478829271 \epsilon^{6} g^{6} t^{16} + 150208640 \epsilon^{6} g^{4} n_B^{2} t^{18} + 150208640 \epsilon^{6} g^{4} n_B t^{18} + 37552160 \epsilon^{6} g^{4} t^{18} + 2586584 \epsilon^{6} g^{2} n_B t^{20} + 1293292 \epsilon^{6} g^{2} t^{20} + 7969373507174400 \epsilon^{4} g^{24} n_B^{12} + 47816241043046400 \epsilon^{4} g^{24} n_B^{11} + 131494662868377600 \epsilon^{4} g^{24} n_B^{10} + 219157771447296000 \epsilon^{4} g^{24} n_B^{9} + 246552492878208000 \epsilon^{4} g^{24} n_B^{8} + 197241994302566400 \epsilon^{4} g^{24} n_B^{7} + 115057830009830400 \epsilon^{4} g^{24} n_B^{6} + 49310498575641600 \epsilon^{4} g^{24} n_B^{5} + 15409530804888000 \epsilon^{4} g^{24} n_B^{4} + 3424340178864000 \epsilon^{4} g^{24} n_B^{3} + 513651026829600 \epsilon^{4} g^{24} n_B^{2} + 46695547893600 \epsilon^{4} g^{24} n_B + 1945647828900 \epsilon^{4} g^{24} + 8181826629083136 \epsilon^{4} g^{22} n_B^{11} t^{2} + 45000046459957248 \epsilon^{4} g^{22} n_B^{10} t^{2} + 112500116149893120 \epsilon^{4} g^{22} n_B^{9} t^{2} + 168750174224839680 \epsilon^{4} g^{22} n_B^{8} t^{2} + 168750174224839680 \epsilon^{4} g^{22} n_B^{7} t^{2} + 118125121957387776 \epsilon^{4} g^{22} n_B^{6} t^{2} + 59062560978693888 \epsilon^{4} g^{22} n_B^{5} t^{2} + 21093771778104960 \epsilon^{4} g^{22} n_B^{4} t^{2} + 5273442944526240 \epsilon^{4} g^{22} n_B^{3} t^{2} + 878907157421040 \epsilon^{4} g^{22} n_B^{2} t^{2} + 87890715742104 \epsilon^{4} g^{22} n_B t^{2} + 3995032533732 \epsilon^{4} g^{22} t^{2} + 4409569269605376 \epsilon^{4} g^{20} n_B^{10} t^{4} + 22047846348026880 \epsilon^{4} g^{20} n_B^{9} t^{4} + 49607654283060480 \epsilon^{4} g^{20} n_B^{8} t^{4} + 66143539044080640 \epsilon^{4} g^{20} n_B^{7} t^{4} + 57875596663570560 \epsilon^{4} g^{20} n_B^{6} t^{4} + 34725357998142336 \epsilon^{4} g^{20} n_B^{5} t^{4} + 14468899165892640 \epsilon^{4} g^{20} n_B^{4} t^{4} + 4133971190255040 \epsilon^{4} g^{20} n_B^{3} t^{4} + 775119598172820 \epsilon^{4} g^{20} n_B^{2} t^{4} + 86124399796980 \epsilon^{4} g^{20} n_B t^{4} + 4306219989849 \epsilon^{4} g^{20} t^{4} + 1651957594003456 \epsilon^{4} g^{18} n_B^{9} t^{6} + 7433809173015552 \epsilon^{4} g^{18} n_B^{8} t^{6} + 14867618346031104 \epsilon^{4} g^{18} n_B^{7} t^{6} + 17345554737036288 \epsilon^{4} g^{18} n_B^{6} t^{6} + 13009166052777216 \epsilon^{4} g^{18} n_B^{5} t^{6} + 6504583026388608 \epsilon^{4} g^{18} n_B^{4} t^{6} + 2168194342129536 \epsilon^{4} g^{18} n_B^{3} t^{6} + 464613073313472 \epsilon^{4} g^{18} n_B^{2} t^{6} + 58076634164184 \epsilon^{4} g^{18} n_B t^{6} + 3226479675788 \epsilon^{4} g^{18} t^{6} + 470741595628032 \epsilon^{4} g^{16} n_B^{8} t^{8} + 1882966382512128 \epsilon^{4} g^{16} n_B^{7} t^{8} + 3295191169396224 \epsilon^{4} g^{16} n_B^{6} t^{8} + 3295191169396224 \epsilon^{4} g^{16} n_B^{5} t^{8} + 2059494480872640 \epsilon^{4} g^{16} n_B^{4} t^{8} + 823797792349056 \epsilon^{4} g^{16} n_B^{3} t^{8} + 205949448087264 \epsilon^{4} g^{16} n_B^{2} t^{8} + 29421349726752 \epsilon^{4} g^{16} n_B t^{8} + 1838834357922 \epsilon^{4} g^{16} t^{8} + 103988377324800 \epsilon^{4} g^{14} n_B^{7} t^{10} + 363959320636800 \epsilon^{4} g^{14} n_B^{6} t^{10} + 545938980955200 \epsilon^{4} g^{14} n_B^{5} t^{10} + 454949150796000 \epsilon^{4} g^{14} n_B^{4} t^{10} + 227474575398000 \epsilon^{4} g^{14} n_B^{3} t^{10} + 68242372619400 \epsilon^{4} g^{14} n_B^{2} t^{10} + 11373728769900 \epsilon^{4} g^{14} n_B t^{10} + 812409197850 \epsilon^{4} g^{14} t^{10} + 17571752306816 \epsilon^{4} g^{12} n_B^{6} t^{12} + 52715256920448 \epsilon^{4} g^{12} n_B^{5} t^{12} + 65894071150560 \epsilon^{4} g^{12} n_B^{4} t^{12} + 43929380767040 \epsilon^{4} g^{12} n_B^{3} t^{12} + 16473517787640 \epsilon^{4} g^{12} n_B^{2} t^{12} + 3294703557528 \epsilon^{4} g^{12} n_B t^{12} + 274558629794 \epsilon^{4} g^{12} t^{12} + 2206357956224 \epsilon^{4} g^{10} n_B^{5} t^{14} + 5515894890560 \epsilon^{4} g^{10} n_B^{4} t^{14} + 5515894890560 \epsilon^{4} g^{10} n_B^{3} t^{14} + 2757947445280 \epsilon^{4} g^{10} n_B^{2} t^{14} + 689486861320 \epsilon^{4} g^{10} n_B t^{14} + 68948686132 \epsilon^{4} g^{10} t^{14} + 197451913008 \epsilon^{4} g^{8} n_B^{4} t^{16} + 394903826016 \epsilon^{4} g^{8} n_B^{3} t^{16} + 296177869512 \epsilon^{4} g^{8} n_B^{2} t^{16} + 98725956504 \epsilon^{4} g^{8} n_B t^{16} + 12340744563 \epsilon^{4} g^{8} t^{16} + 11835795120 \epsilon^{4} g^{6} n_B^{3} t^{18} + 17753692680 \epsilon^{4} g^{6} n_B^{2} t^{18} + 8876846340 \epsilon^{4} g^{6} n_B t^{18} + 1479474390 \epsilon^{4} g^{6} t^{18} + 426139060 \epsilon^{4} g^{4} n_B^{2} t^{20} + 426139060 \epsilon^{4} g^{4} n_B t^{20} + 106534765 \epsilon^{4} g^{4} t^{20} + 7054320 \epsilon^{4} g^{2} n_B t^{22} + 3527160 \epsilon^{4} g^{2} t^{22} + 213186006848102400 \epsilon^{2} g^{26} n_B^{13} + 1385709044512665600 \epsilon^{2} g^{26} n_B^{12} + 4157127133537996800 \epsilon^{2} g^{26} n_B^{11} + 7621399744819660800 \epsilon^{2} g^{26} n_B^{10} + 9526749681024576000 \epsilon^{2} g^{26} n_B^{9} + 8574074712922118400 \epsilon^{2} g^{26} n_B^{8} + 5716049808614745600 \epsilon^{2} g^{26} n_B^{7} + 2858024904307372800 \epsilon^{2} g^{26} n_B^{6} + 1071759339115264800 \epsilon^{2} g^{26} n_B^{5} + 297710927532018000 \epsilon^{2} g^{26} n_B^{4} + 59542185506403600 \epsilon^{2} g^{26} n_B^{3} + 8119388932691400 \epsilon^{2} g^{26} n_B^{2} + 676615744390950 \epsilon^{2} g^{26} n_B + 26023682476575 \epsilon^{2} g^{26} + 214357932171509760 \epsilon^{2} g^{24} n_B^{12} t^{2} + 1286147593029058560 \epsilon^{2} g^{24} n_B^{11} t^{2} + 3536905880829911040 \epsilon^{2} g^{24} n_B^{10} t^{2} + 5894843134716518400 \epsilon^{2} g^{24} n_B^{9} t^{2} + 6631698526556083200 \epsilon^{2} g^{24} n_B^{8} t^{2} + 5305358821244866560 \epsilon^{2} g^{24} n_B^{7} t^{2} + 3094792645726172160 \epsilon^{2} g^{24} n_B^{6} t^{2} + 1326339705311216640 \epsilon^{2} g^{24} n_B^{5} t^{2} + 414481157909755200 \epsilon^{2} g^{24} n_B^{4} t^{2} + 92106923979945600 \epsilon^{2} g^{24} n_B^{3} t^{2} + 13816038596991840 \epsilon^{2} g^{24} n_B^{2} t^{2} + 1256003508817440 \epsilon^{2} g^{24} n_B t^{2} + 52333479534060 \epsilon^{2} g^{24} t^{2} + 112085409934411776 \epsilon^{2} g^{22} n_B^{11} t^{4} + 616469754639264768 \epsilon^{2} g^{22} n_B^{10} t^{4} + 1541174386598161920 \epsilon^{2} g^{22} n_B^{9} t^{4} + 2311761579897242880 \epsilon^{2} g^{22} n_B^{8} t^{4} + 2311761579897242880 \epsilon^{2} g^{22} n_B^{7} t^{4} + 1618233105928070016 \epsilon^{2} g^{22} n_B^{6} t^{4} + 809116552964035008 \epsilon^{2} g^{22} n_B^{5} t^{4} + 288970197487155360 \epsilon^{2} g^{22} n_B^{4} t^{4} + 72242549371788840 \epsilon^{2} g^{22} n_B^{3} t^{4} + 12040424895298140 \epsilon^{2} g^{22} n_B^{2} t^{4} + 1204042489529814 \epsilon^{2} g^{22} n_B t^{4} + 54729204069537 \epsilon^{2} g^{22} t^{4} + 40660123132882944 \epsilon^{2} g^{20} n_B^{10} t^{6} + 203300615664414720 \epsilon^{2} g^{20} n_B^{9} t^{6} + 457426385244933120 \epsilon^{2} g^{20} n_B^{8} t^{6} + 609901846993244160 \epsilon^{2} g^{20} n_B^{7} t^{6} + 533664116119088640 \epsilon^{2} g^{20} n_B^{6} t^{6} + 320198469671453184 \epsilon^{2} g^{20} n_B^{5} t^{6} + 133416029029772160 \epsilon^{2} g^{20} n_B^{4} t^{6} + 38118865437077760 \epsilon^{2} g^{20} n_B^{3} t^{6} + 7147287269452080 \epsilon^{2} g^{20} n_B^{2} t^{6} + 794143029939120 \epsilon^{2} g^{20} n_B t^{6} + 39707151496956 \epsilon^{2} g^{20} t^{6} + 11364820245630976 \epsilon^{2} g^{18} n_B^{9} t^{8} + 51141691105339392 \epsilon^{2} g^{18} n_B^{8} t^{8} + 102283382210678784 \epsilon^{2} g^{18} n_B^{7} t^{8} + 119330612579125248 \epsilon^{2} g^{18} n_B^{6} t^{8} + 89497959434343936 \epsilon^{2} g^{18} n_B^{5} t^{8} + 44748979717171968 \epsilon^{2} g^{18} n_B^{4} t^{8} + 14916326572390656 \epsilon^{2} g^{18} n_B^{3} t^{8} + 3196355694083712 \epsilon^{2} g^{18} n_B^{2} t^{8} + 399544461760464 \epsilon^{2} g^{18} n_B t^{8} + 22196914542248 \epsilon^{2} g^{18} t^{8} + 2535263683694592 \epsilon^{2} g^{16} n_B^{8} t^{10} + 10141054734778368 \epsilon^{2} g^{16} n_B^{7} t^{10} + 17746845785862144 \epsilon^{2} g^{16} n_B^{6} t^{10} + 17746845785862144 \epsilon^{2} g^{16} n_B^{5} t^{10} + 11091778616163840 \epsilon^{2} g^{16} n_B^{4} t^{10} + 4436711446465536 \epsilon^{2} g^{16} n_B^{3} t^{10} + 1109177861616384 \epsilon^{2} g^{16} n_B^{2} t^{10} + 158453980230912 \epsilon^{2} g^{16} n_B t^{10} + 9903373764432 \epsilon^{2} g^{16} t^{10} + 451194117121536 \epsilon^{2} g^{14} n_B^{7} t^{12} + 1579179409925376 \epsilon^{2} g^{14} n_B^{6} t^{12} + 2368769114888064 \epsilon^{2} g^{14} n_B^{5} t^{12} + 1973974262406720 \epsilon^{2} g^{14} n_B^{4} t^{12} + 986987131203360 \epsilon^{2} g^{14} n_B^{3} t^{12} + 296096139361008 \epsilon^{2} g^{14} n_B^{2} t^{12} + 49349356560168 \epsilon^{2} g^{14} n_B t^{12} + 3524954040012 \epsilon^{2} g^{14} t^{12} + 62904346328576 \epsilon^{2} g^{12} n_B^{6} t^{14} + 188713038985728 \epsilon^{2} g^{12} n_B^{5} t^{14} + 235891298732160 \epsilon^{2} g^{12} n_B^{4} t^{14} + 157260865821440 \epsilon^{2} g^{12} n_B^{3} t^{14} + 58972824683040 \epsilon^{2} g^{12} n_B^{2} t^{14} + 11794564936608 \epsilon^{2} g^{12} n_B t^{14} + 982880411384 \epsilon^{2} g^{12} t^{14} + 6682165107968 \epsilon^{2} g^{10} n_B^{5} t^{16} + 16705412769920 \epsilon^{2} g^{10} n_B^{4} t^{16} + 16705412769920 \epsilon^{2} g^{10} n_B^{3} t^{16} + 8352706384960 \epsilon^{2} g^{10} n_B^{2} t^{16} + 2088176596240 \epsilon^{2} g^{10} n_B t^{16} + 208817659624 \epsilon^{2} g^{10} t^{16} + 521210114880 \epsilon^{2} g^{8} n_B^{4} t^{18} + 1042420229760 \epsilon^{2} g^{8} n_B^{3} t^{18} + 781815172320 \epsilon^{2} g^{8} n_B^{2} t^{18} + 260605057440 \epsilon^{2} g^{8} n_B t^{18} + 32575632180 \epsilon^{2} g^{8} t^{18} + 28286481352 \epsilon^{2} g^{6} n_B^{3} t^{20} + 42429722028 \epsilon^{2} g^{6} n_B^{2} t^{20} + 21214861014 \epsilon^{2} g^{6} n_B t^{20} + 3535810169 \epsilon^{2} g^{6} t^{20} + 969156528 \epsilon^{2} g^{4} n_B^{2} t^{22} + 969156528 \epsilon^{2} g^{4} n_B t^{22} + 242289132 \epsilon^{2} g^{4} t^{22} + 16224936 \epsilon^{2} g^{2} n_B t^{24} + 8112468 \epsilon^{2} g^{2} t^{24} + 3497296636753920000 g^{28} n_B^{14} + 24481076457277440000 g^{28} n_B^{13} + 79563498486151680000 g^{28} n_B^{12} + 159126996972303360000 g^{28} n_B^{11} + 218799620836917120000 g^{28} n_B^{10} + 218799620836917120000 g^{28} n_B^{9} + 164099715627687840000 g^{28} n_B^{8} + 93771266072964480000 g^{28} n_B^{7} + 41024928906921960000 g^{28} n_B^{6} + 13674976302307320000 g^{28} n_B^{5} + 3418744075576830000 g^{28} n_B^{4} + 621589831923060000 g^{28} n_B^{3} + 77698728990382500 g^{28} n_B^{2} + 5976825306952500 g^{28} n_B + 213458046676875 g^{28} + 3372138172827648000 g^{26} n_B^{13} t^{2} + 21918898123379712000 g^{26} n_B^{12} t^{2} + 65756694370139136000 g^{26} n_B^{11} t^{2} + 120553939678588416000 g^{26} n_B^{10} t^{2} + 150692424598235520000 g^{26} n_B^{9} t^{2} + 135623182138411968000 g^{26} n_B^{8} t^{2} + 90415454758941312000 g^{26} n_B^{7} t^{2} + 45207727379470656000 g^{26} n_B^{6} t^{2} + 16952897767301496000 g^{26} n_B^{5} t^{2} + 4709138268694860000 g^{26} n_B^{4} t^{2} + 941827653738972000 g^{26} n_B^{3} t^{2} + 128431043691678000 g^{26} n_B^{2} t^{2} + 10702586974306500 g^{26} n_B t^{2} + 411637960550250 g^{26} t^{2} + 1663064321420206080 g^{24} n_B^{12} t^{4} + 9978385928521236480 g^{24} n_B^{11} t^{4} + 27440561303433400320 g^{24} n_B^{10} t^{4} + 45734268839055667200 g^{24} n_B^{9} t^{4} + 51451052443937625600 g^{24} n_B^{8} t^{4} + 41160841955150100480 g^{24} n_B^{7} t^{4} + 24010491140504225280 g^{24} n_B^{6} t^{4} + 10290210488787525120 g^{24} n_B^{5} t^{4} + 3215690777746101600 g^{24} n_B^{4} t^{4} + 714597950610244800 g^{24} n_B^{3} t^{4} + 107189692591536720 g^{24} n_B^{2} t^{4} + 9744517508321520 g^{24} n_B t^{4} + 406021562846730 g^{24} t^{4} + 560615101445025792 g^{22} n_B^{11} t^{6} + 3083383057947641856 g^{22} n_B^{10} t^{6} + 7708457644869104640 g^{22} n_B^{9} t^{6} + 11562686467303656960 g^{22} n_B^{8} t^{6} + 11562686467303656960 g^{22} n_B^{7} t^{6} + 8093880527112559872 g^{22} n_B^{6} t^{6} + 4046940263556279936 g^{22} n_B^{5} t^{6} + 1445335808412957120 g^{22} n_B^{4} t^{6} + 361333952103239280 g^{22} n_B^{3} t^{6} + 60222325350539880 g^{22} n_B^{2} t^{6} + 6022232535053988 g^{22} n_B t^{6} + 273737842502454 g^{22} t^{6} + 145058697792577536 g^{20} n_B^{10} t^{8} + 725293488962887680 g^{20} n_B^{9} t^{8} + 1631910350166497280 g^{20} n_B^{8} t^{8} + 2175880466888663040 g^{20} n_B^{7} t^{8} + 1903895408527580160 g^{20} n_B^{6} t^{8} + 1142337245116548096 g^{20} n_B^{5} t^{8} + 475973852131895040 g^{20} n_B^{4} t^{8} + 135992529180541440 g^{20} n_B^{3} t^{8} + 25498599221351520 g^{20} n_B^{2} t^{8} + 2833177691261280 g^{20} n_B t^{8} + 141658884563064 g^{20} t^{8} + 30413214434025472 g^{18} n_B^{9} t^{10} + 136859464953114624 g^{18} n_B^{8} t^{10} + 273718929906229248 g^{18} n_B^{7} t^{10} + 319338751557267456 g^{18} n_B^{6} t^{10} + 239504063667950592 g^{18} n_B^{5} t^{10} + 119752031833975296 g^{18} n_B^{4} t^{10} + 39917343944658432 g^{18} n_B^{3} t^{10} + 8553716559569664 g^{18} n_B^{2} t^{10} + 1069214569946208 g^{18} n_B t^{10} + 59400809441456 g^{18} t^{10} + 5269992705490944 g^{16} n_B^{8} t^{12} + 21079970821963776 g^{16} n_B^{7} t^{12} + 36889948938436608 g^{16} n_B^{6} t^{12} + 36889948938436608 g^{16} n_B^{5} t^{12} + 23056218086522880 g^{16} n_B^{4} t^{12} + 9222487234609152 g^{16} n_B^{3} t^{12} + 2305621808652288 g^{16} n_B^{2} t^{12} + 329374544093184 g^{16} n_B t^{12} + 20585909005824 g^{16} t^{12} + 753761925114880 g^{14} n_B^{7} t^{14} + 2638166737902080 g^{14} n_B^{6} t^{14} + 3957250106853120 g^{14} n_B^{5} t^{14} + 3297708422377600 g^{14} n_B^{4} t^{14} + 1648854211188800 g^{14} n_B^{3} t^{14} + 494656263356640 g^{14} n_B^{2} t^{14} + 82442710559440 g^{14} n_B t^{14} + 5888765039960 g^{14} t^{14} + 87838903351424 g^{12} n_B^{6} t^{16} + 263516710054272 g^{12} n_B^{5} t^{16} + 329395887567840 g^{12} n_B^{4} t^{16} + 219597258378560 g^{12} n_B^{3} t^{16} + 82348971891960 g^{12} n_B^{2} t^{16} + 16469794378392 g^{12} n_B t^{16} + 1372482864866 g^{12} t^{16} + 8175978686976 g^{10} n_B^{5} t^{18} + 20439946717440 g^{10} n_B^{4} t^{18} + 20439946717440 g^{10} n_B^{3} t^{18} + 10219973358720 g^{10} n_B^{2} t^{18} + 2554993339680 g^{10} n_B t^{18} + 255499333968 g^{10} t^{18} + 591030164128 g^{8} n_B^{4} t^{20} + 1182060328256 g^{8} n_B^{3} t^{20} + 886545246192 g^{8} n_B^{2} t^{20} + 295515082064 g^{8} n_B t^{20} + 36939385258 g^{8} t^{20} + 31650516400 g^{6} n_B^{3} t^{22} + 47475774600 g^{6} n_B^{2} t^{22} + 23737887300 g^{6} n_B t^{22} + 3956314550 g^{6} t^{22} + 1136599160 g^{4} n_B^{2} t^{24} + 1136599160 g^{4} n_B t^{24} + 284149790 g^{4} t^{24} + 20801200 g^{2} n_B t^{26} + 10400600 g^{2} t^{26}



==> data_file_SSH.txt <==
%conventions @ Jeet Shannigrahi (copyright holder 2026)
% SSH/Peierls polaron, finite T: moments M_0 ... M_23 (plain LaTeX, one moment per line)
% \epsilon = -2 t \cos(k), n_B = Bose occupation of the Einstein mode of frequency \Omega
% g(k,q) = i A (\sin(k-q) - \sin k): k incoming electron, q created phonon, k-q outgoing electron
% \sin^2 k = 1 - \epsilon^2/(4 t^2) is eliminated, hence the negative powers of t

M_{0}(k) = 1

M_{1}(k) = \epsilon

M_{2}(k) = - \frac{A^{2} n_B t^{-2} \epsilon^{2}}{2} + 3 A^{2} n_B - \frac{A^{2} t^{-2} \epsilon^{2}}{4} + \frac{3 A^{2}}{2} + \epsilon^{2}

M_{3}(k) = - \frac{A^{2} \Omega t^{-2} \epsilon^{2}}{4} + \frac{3 A^{2} \Omega}{2} - A^{2} n_B t^{-2} \epsilon^{3} + 6 A^{2} n_B \epsilon - \frac{A^{2} t^{-2} \epsilon^{3}}{2} + 3 A^{2} \epsilon + \epsilon^{3}

M_{4}(k) = \frac{A^{4} n_B^{2} t^{-4} \epsilon^{4}}{4} - 5 A^{4} n_B^{2} t^{-2} \epsilon^{2} + \frac{41 A^{4} n_B^{2}}{2} + \frac{A^{4} n_B t^{-4} \epsilon^{4}}{4} - 5 A^{4} n_B t^{-2} \epsilon^{2} + \frac{41 A^{4} n_B}{2} + \frac{A^{4} t^{-4} \epsilon^{4}}{16} - \frac{5 A^{4} t^{-2} \epsilon^{2}}{4} + \frac{41 A^{4}}{8} - \frac{A^{2} \Omega^{2} n_B t^{-2} \epsilon^{2}}{2} + 3 A^{2} \Omega^{2} n_B - \frac{A^{2} \Omega^{2} t^{-2} \epsilon^{2}}{4} + \frac{3 A^{2} \Omega^{2}}{2} - \frac{A^{2} \Omega t^{-2} \epsilon^{3}}{2} + 3 A^{2} \Omega \epsilon + 5 A^{2} n_B t^{2} - \frac{3 A^{2} n_B t^{-2} \epsilon^{4}}{2} + 8 A^{2} n_B \epsilon^{2} + \frac{5 A^{2} t^{2}}{2} - \frac{3 A^{2} t^{-2} \epsilon^{4}}{4} + 4 A^{2} \epsilon^{2} + \epsilon^{4}

M_{5}(k) = \frac{A^{4} \Omega n_B t^{-4} \epsilon^{4}}{4} - 7 A^{4} \Omega n_B t^{-2} \epsilon^{2} + 32 A^{4} \Omega n_B + \frac{A^{4} \Omega t^{-4} \epsilon^{4}}{8} - \frac{7 A^{4} \Omega t^{-2} \epsilon^{2}}{2} + 16 A^{4} \Omega + \frac{3 A^{4} n_B^{2} t^{-4} \epsilon^{5}}{4} - \frac{49 A^{4} n_B^{2} t^{-2} \epsilon^{3}}{4} + \frac{185 A^{4} n_B^{2} \epsilon}{4} + \frac{3 A^{4} n_B t^{-4} \epsilon^{5}}{4} - \frac{49 A^{4} n_B t^{-2} \epsilon^{3}}{4} + \frac{185 A^{4} n_B \epsilon}{4} + \frac{3 A^{4} t^{-4} \epsilon^{5}}{16} - \frac{49 A^{4} t^{-2} \epsilon^{3}}{16} + \frac{185 A^{4} \epsilon}{16} - \frac{A^{2} \Omega^{3} t^{-2} \epsilon^{2}}{4} + \frac{3 A^{2} \Omega^{3}}{2} - A^{2} \Omega^{2} n_B t^{-2} \epsilon^{3} + 6 A^{2} \Omega^{2} n_B \epsilon - \frac{A^{2} \Omega^{2} t^{-2} \epsilon^{3}}{2} + 3 A^{2} \Omega^{2} \epsilon + \frac{15 A^{2} \Omega t^{2}}{2} - \frac{3 A^{2} \Omega t^{-2} \epsilon^{4}}{4} + 3 A^{2} \Omega \epsilon^{2} + 10 A^{2} n_B t^{2} \epsilon - 2 A^{2} n_B t^{-2} \epsilon^{5} + 10 A^{2} n_B \epsilon^{3} + 5 A^{2} t^{2} \epsilon - A^{2} t^{-2} \epsilon^{5} + 5 A^{2} \epsilon^{3} + \epsilon^{5}

M_{6}(k) = - \frac{A^{6} n_B^{3} t^{-6} \epsilon^{6}}{8} + \frac{17 A^{6} n_B^{3} t^{-4} \epsilon^{4}}{4} - \frac{461 A^{6} n_B^{3} t^{-2} \epsilon^{2}}{8} + \frac{825 A^{6} n_B^{3}}{4} - \frac{3 A^{6} n_B^{2} t^{-6} \epsilon^{6}}{16} + \frac{51 A^{6} n_B^{2} t^{-4} \epsilon^{4}}{8} - \frac{1383 A^{6} n_B^{2} t^{-2} \epsilon^{2}}{16} + \frac{2475 A^{6} n_B^{2}}{8} - \frac{3 A^{6} n_B t^{-6} \epsilon^{6}}{32} + \frac{51 A^{6} n_B t^{-4} \epsilon^{4}}{16} - \frac{1383 A^{6} n_B t^{-2} \epsilon^{2}}{32} + \frac{2475 A^{6} n_B}{16} - \frac{A^{6} t^{-6} \epsilon^{6}}{64} + \frac{17 A^{6} t^{-4} \epsilon^{4}}{32} - \frac{461 A^{6} t^{-2} \epsilon^{2}}{64} + \frac{825 A^{6}}{32} + \frac{A^{4} \Omega^{2} n_B^{2} t^{-4} \epsilon^{4}}{2} - 19 A^{4} \Omega^{2} n_B^{2} t^{-2} \epsilon^{2} + \frac{187 A^{4} \Omega^{2} n_B^{2}}{2} + \frac{A^{4} \Omega^{2} n_B t^{-4} \epsilon^{4}}{2} - 19 A^{4} \Omega^{2} n_B t^{-2} \epsilon^{2} + \frac{187 A^{4} \Omega^{2} n_B}{2} + \frac{3 A^{4} \Omega^{2} t^{-4} \epsilon^{4}}{16} - \frac{31 A^{4} \Omega^{2} t^{-2} \epsilon^{2}}{4} + \frac{307 A^{4} \Omega^{2}}{8} + \frac{3 A^{4} \Omega n_B t^{-4} \epsilon^{5}}{4} - 15 A^{4} \Omega n_B t^{-2} \epsilon^{3} + 63 A^{4} \Omega n_B \epsilon + \frac{3 A^{4} \Omega t^{-4} \epsilon^{5}}{8} - \frac{15 A^{4} \Omega t^{-2} \epsilon^{3}}{2} + \frac{63 A^{4} \Omega \epsilon}{2} + 76 A^{4} n_B^{2} t^{2} + \frac{3 A^{4} n_B^{2} t^{-4} \epsilon^{6}}{2} - \frac{43 A^{4} n_B^{2} t^{-2} \epsilon^{4}}{2} + \frac{125 A^{4} n_B^{2} \epsilon^{2}}{2} + 76 A^{4} n_B t^{2} + \frac{3 A^{4} n_B t^{-4} \epsilon^{6}}{2} - \frac{43 A^{4} n_B t^{-2} \epsilon^{4}}{2} + \frac{125 A^{4} n_B \epsilon^{2}}{2} + 19 A^{4} t^{2} + \frac{3 A^{4} t^{-4} \epsilon^{6}}{8} - \frac{43 A^{4} t^{-2} \epsilon^{4}}{8} + \frac{125 A^{4} \epsilon^{2}}{8} - \frac{A^{2} \Omega^{4} n_B t^{-2} \epsilon^{2}}{2} + 3 A^{2} \Omega^{4} n_B - \frac{A^{2} \Omega^{4} t^{-2} \epsilon^{2}}{4} + \frac{3 A^{2} \Omega^{4}}{2} - \frac{A^{2} \Omega^{3} t^{-2} \epsilon^{3}}{2} + 3 A^{2} \Omega^{3} \epsilon + 30 A^{2} \Omega^{2} n_B t^{2} - \frac{3 A^{2} \Omega^{2} n_B t^{-2} \epsilon^{4}}{2} + 3 A^{2} \Omega^{2} n_B \epsilon^{2} + 15 A^{2} \Omega^{2} t^{2} - \frac{3 A^{2} \Omega^{2} t^{-2} \epsilon^{4}}{4} + \frac{3 A^{2} \Omega^{2} \epsilon^{2}}{2} + 15 A^{2} \Omega t^{2} \epsilon - A^{2} \Omega t^{-2} \epsilon^{5} + 3 A^{2} \Omega \epsilon^{3} + 14 A^{2} n_B t^{4} + 12 A^{2} n_B t^{2} \epsilon^{2} - \frac{5 A^{2} n_B t^{-2} \epsilon^{6}}{2} + 12 A^{2} n_B \epsilon^{4} + 7 A^{2} t^{4} + 6 A^{2} t^{2} \epsilon^{2} - \frac{5 A^{2} t^{-2} \epsilon^{6}}{4} + 6 A^{2} \epsilon^{4} + \epsilon^{6}

M_{7}(k) = - \frac{3 A^{6} \Omega n_B^{2} t^{-6} \epsilon^{6}}{16} + \frac{67 A^{6} \Omega n_B^{2} t^{-4} \epsilon^{4}}{8} - \frac{2611 A^{6} \Omega n_B^{2} t^{-2} \epsilon^{2}}{16} + \frac{5295 A^{6} \Omega n_B^{2}}{8} - \frac{3 A^{6} \Omega n_B t^{-6} \epsilon^{6}}{16} + \frac{67 A^{6} \Omega n_B t^{-4} \epsilon^{4}}{8} - \frac{2611 A^{6} \Omega n_B t^{-2} \epsilon^{2}}{16} + \frac{5295 A^{6} \Omega n_B}{8} - \frac{3 A^{6} \Omega t^{-6} \epsilon^{6}}{64} + \frac{67 A^{6} \Omega t^{-4} \epsilon^{4}}{32} - \frac{2611 A^{6} \Omega t^{-2} \epsilon^{2}}{64} + \frac{5295 A^{6} \Omega}{32} - \frac{A^{6} n_B^{3} t^{-6} \epsilon^{7}}{2} + \frac{57 A^{6} n_B^{3} t^{-4} \epsilon^{5}}{4} - \frac{591 A^{6} n_B^{3} t^{-2} \epsilon^{3}}{4} + \frac{1865 A^{6} n_B^{3} \epsilon}{4} - \frac{3 A^{6} n_B^{2} t^{-6} \epsilon^{7}}{4} + \frac{171 A^{6} n_B^{2} t^{-4} \epsilon^{5}}{8} - \frac{1773 A^{6} n_B^{2} t^{-2} \epsilon^{3}}{8} + \frac{5595 A^{6} n_B^{2} \epsilon}{8} - \frac{3 A^{6} n_B t^{-6} \epsilon^{7}}{8} + \frac{171 A^{6} n_B t^{-4} \epsilon^{5}}{16} - \frac{1773 A^{6} n_B t^{-2} \epsilon^{3}}{16} + \frac{5595 A^{6} n_B \epsilon}{16} - \frac{A^{6} t^{-6} \epsilon^{7}}{16} + \frac{57 A^{6} t^{-4} \epsilon^{5}}{32} - \frac{591 A^{6} t^{-2} \epsilon^{3}}{32} + \frac{1865 A^{6} \epsilon}{32} + \frac{A^{4} \Omega^{3} n_B t^{-4} \epsilon^{4}}{2} - 32 A^{4} \Omega^{3} n_B t^{-2} \epsilon^{2} + \frac{335 A^{4} \Omega^{3} n_B}{2} + \frac{A^{4} \Omega^{3} t^{-4} \epsilon^{4}}{4} - 16 A^{4} \Omega^{3} t^{-2} \epsilon^{2} + \frac{335 A^{4} \Omega^{3}}{4} + \frac{3 A^{4} \Omega^{2} n_B^{2} t^{-4} \epsilon^{5}}{2} - \frac{73 A^{4} \Omega^{2} n_B^{2} t^{-2} \epsilon^{3}}{2} + \frac{335 A^{4} \Omega^{2} n_B^{2} \epsilon}{2} + \frac{3 A^{4} \Omega^{2} n_B t^{-4} \epsilon^{5}}{2} - \frac{73 A^{4} \Omega^{2} n_B t^{-2} \epsilon^{3}}{2} + \frac{335 A^{4} \Omega^{2} n_B \epsilon}{2} + \frac{9 A^{4} \Omega^{2} t^{-4} \epsilon^{5}}{16} - \frac{229 A^{4} \Omega^{2} t^{-2} \epsilon^{3}}{16} + \frac{1061 A^{4} \Omega^{2} \epsilon}{16} + 211 A^{4} \Omega n_B t^{2} + \frac{3 A^{4} \Omega n_B t^{-4} \epsilon^{6}}{2} - 24 A^{4} \Omega n_B t^{-2} \epsilon^{4} + 57 A^{4} \Omega n_B \epsilon^{2} + \frac{211 A^{4} \Omega t^{2}}{2} + \frac{3 A^{4} \Omega t^{-4} \epsilon^{6}}{4} - 12 A^{4} \Omega t^{-2} \epsilon^{4} + \frac{57 A^{4} \Omega \epsilon^{2}}{2} + \frac{693 A^{4} n_B^{2} t^{2} \epsilon}{4} + \frac{5 A^{4} n_B^{2} t^{-4} \epsilon^{7}}{2} - \frac{131 A^{4} n_B^{2} t^{-2} \epsilon^{5}}{4} + \frac{313 A^{4} n_B^{2} \epsilon^{3}}{4} + \frac{693 A^{4} n_B t^{2} \epsilon}{4} + \frac{5 A^{4} n_B t^{-4} \epsilon^{7}}{2} - \frac{131 A^{4} n_B t^{-2} \epsilon^{5}}{4} + \frac{313 A^{4} n_B \epsilon^{3}}{4} + \frac{693 A^{4} t^{2} \epsilon}{16} + \frac{5 A^{4} t^{-4} \epsilon^{7}}{8} - \frac{131 A^{4} t^{-2} \epsilon^{5}}{16} + \frac{313 A^{4} \epsilon^{3}}{16} - \frac{A^{2} \Omega^{5} t^{-2} \epsilon^{2}}{4} + \frac{3 A^{2} \Omega^{5}}{2} - A^{2} \Omega^{4} n_B t^{-2} \epsilon^{3} + 6 A^{2} \Omega^{4} n_B \epsilon - \frac{A^{2} \Omega^{4} t^{-2} \epsilon^{3}}{2} + 3 A^{2} \Omega^{4} \epsilon + 25 A^{2} \Omega^{3} t^{2} - \frac{3 A^{2} \Omega^{3} t^{-2} \epsilon^{4}}{4} - \frac{A^{2} \Omega^{3} \epsilon^{2}}{2} + 60 A^{2} \Omega^{2} n_B t^{2} \epsilon - 2 A^{2} \Omega^{2} n_B t^{-2} \epsilon^{5} + 30 A^{2} \Omega^{2} t^{2} \epsilon - A^{2} \Omega^{2} t^{-2} \epsilon^{5} + 35 A^{2} \Omega t^{4} + 15 A^{2} \Omega t^{2} \epsilon^{2} - \frac{5 A^{2} \Omega t^{-2} \epsilon^{6}}{4} + 3 A^{2} \Omega \epsilon^{4} + 28 A^{2} n_B t^{4} \epsilon + 14 A^{2} n_B t^{2} \epsilon^{3} - 3 A^{2} n_B t^{-2} \epsilon^{7} + 14 A^{2} n_B \epsilon^{5} + 14 A^{2} t^{4} \epsilon + 7 A^{2} t^{2} \epsilon^{3} - \frac{3 A^{2} t^{-2} \epsilon^{7}}{2} + 7 A^{2} \epsilon^{5} + \epsilon^{7}

M_{8}(k) = \frac{A^{8} n_B^{4} t^{-8} \epsilon^{8}}{16} - 3 A^{8} n_B^{4} t^{-6} \epsilon^{6} + \frac{267 A^{8} n_B^{4} t^{-4} \epsilon^{4}}{4} - \frac{1607 A^{8} n_B^{4} t^{-2} \epsilon^{2}}{2} + \frac{21793 A^{8} n_B^{4}}{8} + \frac{A^{8} n_B^{3} t^{-8} \epsilon^{8}}{8} - 6 A^{8} n_B^{3} t^{-6} \epsilon^{6} + \frac{267 A^{8} n_B^{3} t^{-4} \epsilon^{4}}{2} - 1607 A^{8} n_B^{3} t^{-2} \epsilon^{2} + \frac{21793 A^{8} n_B^{3}}{4} + \frac{3 A^{8} n_B^{2} t^{-8} \epsilon^{8}}{32} - \frac{9 A^{8} n_B^{2} t^{-6} \epsilon^{6}}{2} + \frac{801 A^{8} n_B^{2} t^{-4} \epsilon^{4}}{8} - \frac{4821 A^{8} n_B^{2} t^{-2} \epsilon^{2}}{4} + \frac{65379 A^{8} n_B^{2}}{16} + \frac{A^{8} n_B t^{-8} \epsilon^{8}}{32} - \frac{3 A^{8} n_B t^{-6} \epsilon^{6}}{2} + \frac{267 A^{8} n_B t^{-4} \epsilon^{4}}{8} - \frac{1607 A^{8} n_B t^{-2} \epsilon^{2}}{4} + \frac{21793 A^{8} n_B}{16} + \frac{A^{8} t^{-8} \epsilon^{8}}{256} - \frac{3 A^{8} t^{-6} \epsilon^{6}}{16} + \frac{267 A^{8} t^{-4} \epsilon^{4}}{64} - \frac{1607 A^{8} t^{-2} \epsilon^{2}}{32} + \frac{21793 A^{8}}{128} - \frac{3 A^{6} \Omega^{2} n_B^{3} t^{-6} \epsilon^{6}}{8} + \frac{87 A^{6} \Omega^{2} n_B^{3} t^{-4} \epsilon^{4}}{4} - \frac{4659 A^{6} \Omega^{2} n_B^{3} t^{-2} \epsilon^{2}}{8} + \frac{10279 A^{6} \Omega^{2} n_B^{3}}{4} - \frac{9 A^{6} \Omega^{2} n_B^{2} t^{-6} \epsilon^{6}}{16} + \frac{261 A^{6} \Omega^{2} n_B^{2} t^{-4} \epsilon^{4}}{8} - \frac{13977 A^{6} \Omega^{2} n_B^{2} t^{-2} \epsilon^{2}}{16} + \frac{30837 A^{6} \Omega^{2} n_B^{2}}{8} - \frac{3 A^{6} \Omega^{2} n_B t^{-6} \epsilon^{6}}{8} + \frac{89 A^{6} \Omega^{2} n_B t^{-4} \epsilon^{4}}{4} - \frac{4961 A^{6} \Omega^{2} n_B t^{-2} \epsilon^{2}}{8} + \frac{10973 A^{6} \Omega^{2} n_B}{4} - \frac{3 A^{6} \Omega^{2} t^{-6} \epsilon^{6}}{32} + \frac{91 A^{6} \Omega^{2} t^{-4} \epsilon^{4}}{16} - \frac{5263 A^{6} \Omega^{2} t^{-2} \epsilon^{2}}{32} + \frac{11667 A^{6} \Omega^{2}}{16} - \frac{3 A^{6} \Omega n_B^{2} t^{-6} \epsilon^{7}}{4} + \frac{209 A^{6} \Omega n_B^{2} t^{-4} \epsilon^{5}}{8} - \frac{2863 A^{6} \Omega n_B^{2} t^{-2} \epsilon^{3}}{8} + \frac{10469 A^{6} \Omega n_B^{2} \epsilon}{8} - \frac{3 A^{6} \Omega n_B t^{-6} \epsilon^{7}}{4} + \frac{209 A^{6} \Omega n_B t^{-4} \epsilon^{5}}{8} - \frac{2863 A^{6} \Omega n_B t^{-2} \epsilon^{3}}{8} + \frac{10469 A^{6} \Omega n_B \epsilon}{8} - \frac{3 A^{6} \Omega t^{-6} \epsilon^{7}}{16} + \frac{209 A^{6} \Omega t^{-4} \epsilon^{5}}{32} - \frac{2863 A^{6} \Omega t^{-2} \epsilon^{3}}{32} + \frac{10469 A^{6} \Omega \epsilon}{32} + \frac{2355 A^{6} n_B^{3} t^{2}}{2} - \frac{5 A^{6} n_B^{3} t^{-6} \epsilon^{8}}{4} + \frac{63 A^{6} n_B^{3} t^{-4} \epsilon^{6}}{2} - \frac{541 A^{6} n_B^{3} t^{-2} \epsilon^{4}}{2} + \frac{1087 A^{6} n_B^{3} \epsilon^{2}}{2} + \frac{7065 A^{6} n_B^{2} t^{2}}{4} - \frac{15 A^{6} n_B^{2} t^{-6} \epsilon^{8}}{8} + \frac{189 A^{6} n_B^{2} t^{-4} \epsilon^{6}}{4} - \frac{1623 A^{6} n_B^{2} t^{-2} \epsilon^{4}}{4} + \frac{3261 A^{6} n_B^{2} \epsilon^{2}}{4} + \frac{7065 A^{6} n_B t^{2}}{8} - \frac{15 A^{6} n_B t^{-6} \epsilon^{8}}{16} + \frac{189 A^{6} n_B t^{-4} \epsilon^{6}}{8} - \frac{1623 A^{6} n_B t^{-2} \epsilon^{4}}{8} + \frac{3261 A^{6} n_B \epsilon^{2}}{8} + \frac{2355 A^{6} t^{2}}{16} - \frac{5 A^{6} t^{-6} \epsilon^{8}}{32} + \frac{63 A^{6} t^{-4} \epsilon^{6}}{16} - \frac{541 A^{6} t^{-2} \epsilon^{4}}{16} + \frac{1087 A^{6} \epsilon^{2}}{16} + \frac{3 A^{4} \Omega^{4} n_B^{2} t^{-4} \epsilon^{4}}{4} - 69 A^{4} \Omega^{4} n_B^{2} t^{-2} \epsilon^{2} + \frac{747 A^{4} \Omega^{4} n_B^{2}}{2} + \frac{3 A^{4} \Omega^{4} n_B t^{-4} \epsilon^{4}}{4} - 69 A^{4} \Omega^{4} n_B t^{-2} \epsilon^{2} + \frac{747 A^{4} \Omega^{4} n_B}{2} + \frac{5 A^{4} \Omega^{4} t^{-4} \epsilon^{4}}{16} - \frac{129 A^{4} \Omega^{4} t^{-2} \epsilon^{2}}{4} + \frac{1401 A^{4} \Omega^{4}}{8} + \frac{3 A^{4} \Omega^{3} n_B t^{-4} \epsilon^{5}}{2} - \frac{101 A^{4} \Omega^{3} n_B t^{-2} \epsilon^{3}}{2} + \frac{511 A^{4} \Omega^{3} n_B \epsilon}{2} + \frac{3 A^{4} \Omega^{3} t^{-4} \epsilon^{5}}{4} - \frac{101 A^{4} \Omega^{3} t^{-2} \epsilon^{3}}{4} + \frac{511 A^{4} \Omega^{3} \epsilon}{4} + 986 A^{4} \Omega^{2} n_B^{2} t^{2} + 3 A^{4} \Omega^{2} n_B^{2} t^{-4} \epsilon^{6} - 53 A^{4} \Omega^{2} n_B^{2} t^{-2} \epsilon^{4} + 58 A^{4} \Omega^{2} n_B^{2} \epsilon^{2} + 986 A^{4} \Omega^{2} n_B t^{2} + 3 A^{4} \Omega^{2} n_B t^{-4} \epsilon^{6} - 53 A^{4} \Omega^{2} n_B t^{-2} \epsilon^{4} + 58 A^{4} \Omega^{2} n_B \epsilon^{2} + \frac{3071 A^{4} \Omega^{2} t^{2}}{8} + \frac{9 A^{4} \Omega^{2} t^{-4} \epsilon^{6}}{8} - \frac{165 A^{4} \Omega^{2} t^{-2} \epsilon^{4}}{8} + \frac{411 A^{4} \Omega^{2} \epsilon^{2}}{16} + 447 A^{4} \Omega n_B t^{2} \epsilon + \frac{5 A^{4} \Omega n_B t^{-4} \epsilon^{7}}{2} - 34 A^{4} \Omega n_B t^{-2} \epsilon^{5} + 44 A^{4} \Omega n_B \epsilon^{3} + \frac{447 A^{4} \Omega t^{2} \epsilon}{2} + \frac{5 A^{4} \Omega t^{-4} \epsilon^{7}}{4} - 17 A^{4} \Omega t^{-2} \epsilon^{5} + 22 A^{4} \Omega \epsilon^{3} + \frac{615 A^{4} n_B^{2} t^{4}}{2} + 220 A^{4} n_B^{2} t^{2} \epsilon^{2} + \frac{15 A^{4} n_B^{2} t^{-4} \epsilon^{8}}{4} - 46 A^{4} n_B^{2} t^{-2} \epsilon^{6} + 97 A^{4} n_B^{2} \epsilon^{4} + \frac{615 A^{4} n_B t^{4}}{2} + 220 A^{4} n_B t^{2} \epsilon^{2} + \frac{15 A^{4} n_B t^{-4} \epsilon^{8}}{4} - 46 A^{4} n_B t^{-2} \epsilon^{6} + 97 A^{4} n_B \epsilon^{4} + \frac{615 A^{4} t^{4}}{8} + 55 A^{4} t^{2} \epsilon^{2} + \frac{15 A^{4} t^{-4} \epsilon^{8}}{16} - \frac{23 A^{4} t^{-2} \epsilon^{6}}{2} + \frac{97 A^{4} \epsilon^{4}}{4} - \frac{A^{2} \Omega^{6} n_B t^{-2} \epsilon^{2}}{2} + 3 A^{2} \Omega^{6} n_B - \frac{A^{2} \Omega^{6} t^{-2} \epsilon^{2}}{4} + \frac{3 A^{2} \Omega^{6}}{2} - \frac{A^{2} \Omega^{5} t^{-2} \epsilon^{3}}{2} + 3 A^{2} \Omega^{5} \epsilon + 75 A^{2} \Omega^{4} n_B t^{2} - \frac{3 A^{2} \Omega^{4} n_B t^{-2} \epsilon^{4}}{2} - 6 A^{2} \Omega^{4} n_B \epsilon^{2} + \frac{75 A^{2} \Omega^{4} t^{2}}{2} - \frac{3 A^{2} \Omega^{4} t^{-2} \epsilon^{4}}{4} - 3 A^{2} \Omega^{4} \epsilon^{2} + 50 A^{2} \Omega^{3} t^{2} \epsilon - A^{2} \Omega^{3} t^{-2} \epsilon^{5} - 4 A^{2} \Omega^{3} \epsilon^{3} + 210 A^{2} \Omega^{2} n_B t^{4} + 45 A^{2} \Omega^{2} n_B t^{2} \epsilon^{2} - \frac{5 A^{2} \Omega^{2} n_B t^{-2} \epsilon^{6}}{2} - 3 A^{2} \Omega^{2} n_B \epsilon^{4} + 105 A^{2} \Omega^{2} t^{4} + \frac{45 A^{2} \Omega^{2} t^{2} \epsilon^{2}}{2} - \frac{5 A^{2} \Omega^{2} t^{-2} \epsilon^{6}}{4} - \frac{3 A^{2} \Omega^{2} \epsilon^{4}}{2} + 70 A^{2} \Omega t^{4} \epsilon + 15 A^{2} \Omega t^{2} \epsilon^{3} - \frac{3 A^{2} \Omega t^{-2} \epsilon^{7}}{2} + 3 A^{2} \Omega \epsilon^{5} + 45 A^{2} n_B t^{6} + 32 A^{2} n_B t^{4} \epsilon^{2} + 16 A^{2} n_B t^{2} \epsilon^{4} - \frac{7 A^{2} n_B t^{-2} \epsilon^{8}}{2} + 16 A^{2} n_B \epsilon^{6} + \frac{45 A^{2} t^{6}}{2} + 16 A^{2} t^{4} \epsilon^{2} + 8 A^{2} t^{2} \epsilon^{4} - \frac{7 A^{2} t^{-2} \epsilon^{8}}{4} + 8 A^{2} \epsilon^{6} + \epsilon^{8}

M_{9}(k) = \frac{A^{8} \Omega n_B^{3} t^{-8} \epsilon^{8}}{8} - \frac{15 A^{8} \Omega n_B^{3} t^{-6} \epsilon^{6}}{2} + \frac{1855 A^{8} \Omega n_B^{3} t^{-4} \epsilon^{4}}{8} - \frac{7861 A^{8} \Omega n_B^{3} t^{-2} \epsilon^{2}}{2} + \frac{29885 A^{8} \Omega n_B^{3}}{2} + \frac{3 A^{8} \Omega n_B^{2} t^{-8} \epsilon^{8}}{16} - \frac{45 A^{8} \Omega n_B^{2} t^{-6} \epsilon^{6}}{4} + \frac{5565 A^{8} \Omega n_B^{2} t^{-4} \epsilon^{4}}{16} - \frac{23583 A^{8} \Omega n_B^{2} t^{-2} \epsilon^{2}}{4} + \frac{89655 A^{8} \Omega n_B^{2}}{4} + \frac{3 A^{8} \Omega n_B t^{-8} \epsilon^{8}}{32} - \frac{45 A^{8} \Omega n_B t^{-6} \epsilon^{6}}{8} + \frac{5565 A^{8} \Omega n_B t^{-4} \epsilon^{4}}{32} - \frac{23583 A^{8} \Omega n_B t^{-2} \epsilon^{2}}{8} + \frac{89655 A^{8} \Omega n_B}{8} + \frac{A^{8} \Omega t^{-8} \epsilon^{8}}{64} - \frac{15 A^{8} \Omega t^{-6} \epsilon^{6}}{16} + \frac{1855 A^{8} \Omega t^{-4} \epsilon^{4}}{64} - \frac{7861 A^{8} \Omega t^{-2} \epsilon^{2}}{16} + \frac{29885 A^{8} \Omega}{16} + \frac{5 A^{8} n_B^{4} t^{-8} \epsilon^{9}}{16} - \frac{207 A^{8} n_B^{4} t^{-6} \epsilon^{7}}{16} + \frac{3673 A^{8} n_B^{4} t^{-4} \epsilon^{5}}{16} - \frac{16191 A^{8} n_B^{4} t^{-2} \epsilon^{3}}{8} + \frac{95243 A^{8} n_B^{4} \epsilon}{16} + \frac{5 A^{8} n_B^{3} t^{-8} \epsilon^{9}}{8} - \frac{207 A^{8} n_B^{3} t^{-6} \epsilon^{7}}{8} + \frac{3673 A^{8} n_B^{3} t^{-4} \epsilon^{5}}{8} - \frac{16191 A^{8} n_B^{3} t^{-2} \epsilon^{3}}{4} + \frac{95243 A^{8} n_B^{3} \epsilon}{8} + \frac{15 A^{8} n_B^{2} t^{-8} \epsilon^{9}}{32} - \frac{621 A^{8} n_B^{2} t^{-6} \epsilon^{7}}{32} + \frac{11019 A^{8} n_B^{2} t^{-4} \epsilon^{5}}{32} - \frac{48573 A^{8} n_B^{2} t^{-2} \epsilon^{3}}{16} + \frac{285729 A^{8} n_B^{2} \epsilon}{32} + \frac{5 A^{8} n_B t^{-8} \epsilon^{9}}{32} - \frac{207 A^{8} n_B t^{-6} \epsilon^{7}}{32} + \frac{3673 A^{8} n_B t^{-4} \epsilon^{5}}{32} - \frac{16191 A^{8} n_B t^{-2} \epsilon^{3}}{16} + \frac{95243 A^{8} n_B \epsilon}{32} + \frac{5 A^{8} t^{-8} \epsilon^{9}}{256} - \frac{207 A^{8} t^{-6} \epsilon^{7}}{256} + \frac{3673 A^{8} t^{-4} \epsilon^{5}}{256} - \frac{16191 A^{8} t^{-2} \epsilon^{3}}{128} + \frac{95243 A^{8} \epsilon}{256} - \frac{9 A^{6} \Omega^{3} n_B^{2} t^{-6} \epsilon^{6}}{16} + \frac{381 A^{6} \Omega^{3} n_B^{2} t^{-4} \epsilon^{4}}{8} - \frac{32223 A^{6} \Omega^{3} n_B^{2} t^{-2} \epsilon^{2}}{16} + \frac{75771 A^{6} \Omega^{3} n_B^{2}}{8} - \frac{9 A^{6} \Omega^{3} n_B t^{-6} \epsilon^{6}}{16} + \frac{381 A^{6} \Omega^{3} n_B t^{-4} \epsilon^{4}}{8} - \frac{32223 A^{6} \Omega^{3} n_B t^{-2} \epsilon^{2}}{16} + \frac{75771 A^{6} \Omega^{3} n_B}{8} - \frac{5 A^{6} \Omega^{3} t^{-6} \epsilon^{6}}{32} + \frac{213 A^{6} \Omega^{3} t^{-4} \epsilon^{4}}{16} - \frac{18663 A^{6} \Omega^{3} t^{-2} \epsilon^{2}}{32} + \frac{43947 A^{6} \Omega^{3}}{16} - \frac{3 A^{6} \Omega^{2} n_B^{3} t^{-6} \epsilon^{7}}{2} + \frac{255 A^{6} \Omega^{2} n_B^{3} t^{-4} \epsilon^{5}}{4} - \frac{4563 A^{6} \Omega^{2} n_B^{3} t^{-2} \epsilon^{3}}{4} + \frac{18681 A^{6} \Omega^{2} n_B^{3} \epsilon}{4} - \frac{9 A^{6} \Omega^{2} n_B^{2} t^{-6} \epsilon^{7}}{4} + \frac{765 A^{6} \Omega^{2} n_B^{2} t^{-4} \epsilon^{5}}{8} - \frac{13689 A^{6} \Omega^{2} n_B^{2} t^{-2} \epsilon^{3}}{8} + \frac{56043 A^{6} \Omega^{2} n_B^{2} \epsilon}{8} - \frac{3 A^{6} \Omega^{2} n_B t^{-6} \epsilon^{7}}{2} + \frac{259 A^{6} \Omega^{2} n_B t^{-4} \epsilon^{5}}{4} - \frac{9655 A^{6} \Omega^{2} n_B t^{-2} \epsilon^{3}}{8} + 4980 A^{6} \Omega^{2} n_B \epsilon - \frac{3 A^{6} \Omega^{2} t^{-6} \epsilon^{7}}{8} + \frac{263 A^{6} \Omega^{2} t^{-4} \epsilon^{5}}{16} - \frac{1273 A^{6} \Omega^{2} t^{-2} \epsilon^{3}}{4} + \frac{21159 A^{6} \Omega^{2} \epsilon}{16} + \frac{21915 A^{6} \Omega n_B^{2} t^{2}}{4} - \frac{15 A^{6} \Omega n_B^{2} t^{-6} \epsilon^{8}}{8} + \frac{219 A^{6} \Omega n_B^{2} t^{-4} \epsilon^{6}}{4} - \frac{2307 A^{6} \Omega n_B^{2} t^{-2} \epsilon^{4}}{4} + 906 A^{6} \Omega n_B^{2} \epsilon^{2} + \frac{21915 A^{6} \Omega n_B t^{2}}{4} - \frac{15 A^{6} \Omega n_B t^{-6} \epsilon^{8}}{8} + \frac{219 A^{6} \Omega n_B t^{-4} \epsilon^{6}}{4} - \frac{2307 A^{6} \Omega n_B t^{-2} \epsilon^{4}}{4} + 906 A^{6} \Omega n_B \epsilon^{2} + \frac{21915 A^{6} \Omega t^{2}}{16} - \frac{15 A^{6} \Omega t^{-6} \epsilon^{8}}{32} + \frac{219 A^{6} \Omega t^{-4} \epsilon^{6}}{16} - \frac{2307 A^{6} \Omega t^{-2} \epsilon^{4}}{16} + \frac{453 A^{6} \Omega \epsilon^{2}}{2} + \frac{5477 A^{6} n_B^{3} t^{2} \epsilon}{2} - \frac{5 A^{6} n_B^{3} t^{-6} \epsilon^{9}}{2} + \frac{115 A^{6} n_B^{3} t^{-4} \epsilon^{7}}{2} - \frac{857 A^{6} n_B^{3} t^{-2} \epsilon^{5}}{2} + 565 A^{6} n_B^{3} \epsilon^{3} + \frac{16431 A^{6} n_B^{2} t^{2} \epsilon}{4} - \frac{15 A^{6} n_B^{2} t^{-6} \epsilon^{9}}{4} + \frac{345 A^{6} n_B^{2} t^{-4} \epsilon^{7}}{4} - \frac{2571 A^{6} n_B^{2} t^{-2} \epsilon^{5}}{4} + \frac{1695 A^{6} n_B^{2} \epsilon^{3}}{2} + \frac{16431 A^{6} n_B t^{2} \epsilon}{8} - \frac{15 A^{6} n_B t^{-6} \epsilon^{9}}{8} + \frac{345 A^{6} n_B t^{-4} \epsilon^{7}}{8} - \frac{2571 A^{6} n_B t^{-2} \epsilon^{5}}{8} + \frac{1695 A^{6} n_B \epsilon^{3}}{4} + \frac{5477 A^{6} t^{2} \epsilon}{16} - \frac{5 A^{6} t^{-6} \epsilon^{9}}{16} + \frac{115 A^{6} t^{-4} \epsilon^{7}}{16} - \frac{857 A^{6} t^{-2} \epsilon^{5}}{16} + \frac{565 A^{6} \epsilon^{3}}{8} + \frac{3 A^{4} \Omega^{5} n_B t^{-4} \epsilon^{4}}{4} - 129 A^{4} \Omega^{5} n_B t^{-2} \epsilon^{2} + 717 A^{4} \Omega^{5} n_B + \frac{3 A^{4} \Omega^{5} t^{-4} \epsilon^{4}}{8} - \frac{129 A^{4} \Omega^{5} t^{-2} \epsilon^{2}}{2} + \frac{717 A^{4} \Omega^{5}}{2} + \frac{9 A^{4} \Omega^{4} n_B^{2} t^{-4} \epsilon^{5}}{4} - \frac{385 A^{4} \Omega^{4} n_B^{2} t^{-2} \epsilon^{3}}{4} + \frac{2081 A^{4} \Omega^{4} n_B^{2} \epsilon}{4} + \frac{9 A^{4} \Omega^{4} n_B t^{-4} \epsilon^{5}}{4} - \frac{385 A^{4} \Omega^{4} n_B t^{-2} \epsilon^{3}}{4} + \frac{2081 A^{4} \Omega^{4} n_B \epsilon}{4} + \frac{15 A^{4} \Omega^{4} t^{-4} \epsilon^{5}}{16} - \frac{693 A^{4} \Omega^{4} t^{-2} \epsilon^{3}}{16} + \frac{3789 A^{4} \Omega^{4} \epsilon}{16} + \frac{4687 A^{4} \Omega^{3} n_B t^{2}}{2} + 3 A^{4} \Omega^{3} n_B t^{-4} \epsilon^{6} - 65 A^{4} \Omega^{3} n_B t^{-2} \epsilon^{4} - \frac{227 A^{4} \Omega^{3} n_B \epsilon^{2}}{4} + \frac{4687 A^{4} \Omega^{3} t^{2}}{4} + \frac{3 A^{4} \Omega^{3} t^{-4} \epsilon^{6}}{2} - \frac{65 A^{4} \Omega^{3} t^{-2} \epsilon^{4}}{2} - \frac{227 A^{4} \Omega^{3} \epsilon^{2}}{8} + 1985 A^{4} \Omega^{2} n_B^{2} t^{2} \epsilon + 5 A^{4} \Omega^{2} n_B^{2} t^{-4} \epsilon^{7} - \frac{137 A^{4} \Omega^{2} n_B^{2} t^{-2} \epsilon^{5}}{2} - 76 A^{4} \Omega^{2} n_B^{2} \epsilon^{3} + 1985 A^{4} \Omega^{2} n_B t^{2} \epsilon + 5 A^{4} \Omega^{2} n_B t^{-4} \epsilon^{7} - \frac{137 A^{4} \Omega^{2} n_B t^{-2} \epsilon^{5}}{2} - 76 A^{4} \Omega^{2} n_B \epsilon^{3} + \frac{6055 A^{4} \Omega^{2} t^{2} \epsilon}{8} + \frac{15 A^{4} \Omega^{2} t^{-4} \epsilon^{7}}{8} - \frac{427 A^{4} \Omega^{2} t^{-2} \epsilon^{5}}{16} - \frac{167 A^{4} \Omega^{2} \epsilon^{3}}{8} + 1224 A^{4} \Omega n_B t^{4} + 449 A^{4} \Omega n_B t^{2} \epsilon^{2} + \frac{15 A^{4} \Omega n_B t^{-4} \epsilon^{8}}{4} - 45 A^{4} \Omega n_B t^{-2} \epsilon^{6} + \frac{69 A^{4} \Omega n_B \epsilon^{4}}{2} + 612 A^{4} \Omega t^{4} + \frac{449 A^{4} \Omega t^{2} \epsilon^{2}}{2} + \frac{15 A^{4} \Omega t^{-4} \epsilon^{8}}{8} - \frac{45 A^{4} \Omega t^{-2} \epsilon^{6}}{2} + \frac{69 A^{4} \Omega \epsilon^{4}}{4} + \frac{2821 A^{4} n_B^{2} t^{4} \epsilon}{4} + \frac{515 A^{4} n_B^{2} t^{2} \epsilon^{3}}{2} + \frac{21 A^{4} n_B^{2} t^{-4} \epsilon^{9}}{4} - \frac{245 A^{4} n_B^{2} t^{-2} \epsilon^{7}}{4} + \frac{471 A^{4} n_B^{2} \epsilon^{5}}{4} + \frac{2821 A^{4} n_B t^{4} \epsilon}{4} + \frac{515 A^{4} n_B t^{2} \epsilon^{3}}{2} + \frac{21 A^{4} n_B t^{-4} \epsilon^{9}}{4} - \frac{245 A^{4} n_B t^{-2} \epsilon^{7}}{4} + \frac{471 A^{4} n_B \epsilon^{5}}{4} + \frac{2821 A^{4} t^{4} \epsilon}{16} + \frac{515 A^{4} t^{2} \epsilon^{3}}{8} + \frac{21 A^{4} t^{-4} \epsilon^{9}}{16} - \frac{245 A^{4} t^{-2} \epsilon^{7}}{16} + \frac{471 A^{4} \epsilon^{5}}{16} - \frac{A^{2} \Omega^{7} t^{-2} \epsilon^{2}}{4} + \frac{3 A^{2} \Omega^{7}}{2} - A^{2} \Omega^{6} n_B t^{-2} \epsilon^{3} + 6 A^{2} \Omega^{6} n_B \epsilon - \frac{A^{2} \Omega^{6} t^{-2} \epsilon^{3}}{2} + 3 A^{2} \Omega^{6} \epsilon + \frac{105 A^{2} \Omega^{5} t^{2}}{2} - \frac{3 A^{2} \Omega^{5} t^{-2} \epsilon^{4}}{4} - 6 A^{2} \Omega^{5} \epsilon^{2} + 150 A^{2} \Omega^{4} n_B t^{2} \epsilon - 2 A^{2} \Omega^{4} n_B t^{-2} \epsilon^{5} - 18 A^{2} \Omega^{4} n_B \epsilon^{3} + 75 A^{2} \Omega^{4} t^{2} \epsilon - A^{2} \Omega^{4} t^{-2} \epsilon^{5} - 9 A^{2} \Omega^{4} \epsilon^{3} + 245 A^{2} \Omega^{3} t^{4} + \frac{45 A^{2} \Omega^{3} t^{2} \epsilon^{2}}{2} - \frac{5 A^{2} \Omega^{3} t^{-2} \epsilon^{6}}{4} - \frac{15 A^{2} \Omega^{3} \epsilon^{4}}{2} + 420 A^{2} \Omega^{2} n_B t^{4} \epsilon + 30 A^{2} \Omega^{2} n_B t^{2} \epsilon^{3} - 3 A^{2} \Omega^{2} n_B t^{-2} \epsilon^{7} - 6 A^{2} \Omega^{2} n_B \epsilon^{5} + 210 A^{2} \Omega^{2} t^{4} \epsilon + 15 A^{2} \Omega^{2} t^{2} \epsilon^{3} - \frac{3 A^{2} \Omega^{2} t^{-2} \epsilon^{7}}{2} - 3 A^{2} \Omega^{2} \epsilon^{5} + \frac{315 A^{2} \Omega t^{6}}{2} + 70 A^{2} \Omega t^{4} \epsilon^{2} + 15 A^{2} \Omega t^{2} \epsilon^{4} - \frac{7 A^{2} \Omega t^{-2} \epsilon^{8}}{4} + 3 A^{2} \Omega \epsilon^{6} + 90 A^{2} n_B t^{6} \epsilon + 36 A^{2} n_B t^{4} \epsilon^{3} + 18 A^{2} n_B t^{2} \epsilon^{5} - 4 A^{2} n_B t^{-2} \epsilon^{9} + 18 A^{2} n_B \epsilon^{7} + 45 A^{2} t^{6} \epsilon + 18 A^{2} t^{4} \epsilon^{3} + 9 A^{2} t^{2} \epsilon^{5} - 2 A^{2} t^{-2} \epsilon^{9} + 9 A^{2} \epsilon^{7} + \epsilon^{9}

M_{10}(k) = - \frac{A^{10} n_B^{5} t^{-10} \epsilon^{10}}{32} + \frac{31 A^{10} n_B^{5} t^{-8} \epsilon^{8}}{16} - \frac{1871 A^{10} n_B^{5} t^{-6} \epsilon^{6}}{32} + \frac{18261 A^{10} n_B^{5} t^{-4} \epsilon^{4}}{16} - \frac{429537 A^{10} n_B^{5} t^{-2} \epsilon^{2}}{32} + \frac{712837 A^{10} n_B^{5}}{16} - \frac{5 A^{10} n_B^{4} t^{-10} \epsilon^{10}}{64} + \frac{155 A^{10} n_B^{4} t^{-8} \epsilon^{8}}{32} - \frac{9355 A^{10} n_B^{4} t^{-6} \epsilon^{6}}{64} + \frac{91305 A^{10} n_B^{4} t^{-4} \epsilon^{4}}{32} - \frac{2147685 A^{10} n_B^{4} t^{-2} \epsilon^{2}}{64} + \frac{3564185 A^{10} n_B^{4}}{32} - \frac{5 A^{10} n_B^{3} t^{-10} \epsilon^{10}}{64} + \frac{155 A^{10} n_B^{3} t^{-8} \epsilon^{8}}{32} - \frac{9355 A^{10} n_B^{3} t^{-6} \epsilon^{6}}{64} + \frac{91305 A^{10} n_B^{3} t^{-4} \epsilon^{4}}{32} - \frac{2147685 A^{10} n_B^{3} t^{-2} \epsilon^{2}}{64} + \frac{3564185 A^{10} n_B^{3}}{32} - \frac{5 A^{10} n_B^{2} t^{-10} \epsilon^{10}}{128} + \frac{155 A^{10} n_B^{2} t^{-8} \epsilon^{8}}{64} - \frac{9355 A^{10} n_B^{2} t^{-6} \epsilon^{6}}{128} + \frac{91305 A^{10} n_B^{2} t^{-4} \epsilon^{4}}{64} - \frac{2147685 A^{10} n_B^{2} t^{-2} \epsilon^{2}}{128} + \frac{3564185 A^{10} n_B^{2}}{64} - \frac{5 A^{10} n_B t^{-10} \epsilon^{10}}{512} + \frac{155 A^{10} n_B t^{-8} \epsilon^{8}}{256} - \frac{9355 A^{10} n_B t^{-6} \epsilon^{6}}{512} + \frac{91305 A^{10} n_B t^{-4} \epsilon^{4}}{256} - \frac{2147685 A^{10} n_B t^{-2} \epsilon^{2}}{512} + \frac{3564185 A^{10} n_B}{256} - \frac{A^{10} t^{-10} \epsilon^{10}}{1024} + \frac{31 A^{10} t^{-8} \epsilon^{8}}{512} - \frac{1871 A^{10} t^{-6} \epsilon^{6}}{1024} + \frac{18261 A^{10} t^{-4} \epsilon^{4}}{512} - \frac{429537 A^{10} t^{-2} \epsilon^{2}}{1024} + \frac{712837 A^{10}}{512} + \frac{A^{8} \Omega^{2} n_B^{4} t^{-8} \epsilon^{8}}{4} - \frac{75 A^{8} \Omega^{2} n_B^{4} t^{-6} \epsilon^{6}}{4} + \frac{1581 A^{8} \Omega^{2} n_B^{4} t^{-4} \epsilon^{4}}{2} - \frac{70885 A^{8} \Omega^{2} n_B^{4} t^{-2} \epsilon^{2}}{4} + \frac{145429 A^{8} \Omega^{2} n_B^{4}}{2} + \frac{A^{8} \Omega^{2} n_B^{3} t^{-8} \epsilon^{8}}{2} - \frac{75 A^{8} \Omega^{2} n_B^{3} t^{-6} \epsilon^{6}}{2} + 1581 A^{8} \Omega^{2} n_B^{3} t^{-4} \epsilon^{4} - \frac{70885 A^{8} \Omega^{2} n_B^{3} t^{-2} \epsilon^{2}}{2} + 145429 A^{8} \Omega^{2} n_B^{3} + \frac{15 A^{8} \Omega^{2} n_B^{2} t^{-8} \epsilon^{8}}{32} - \frac{567 A^{8} \Omega^{2} n_B^{2} t^{-6} \epsilon^{6}}{16} + \frac{24497 A^{8} \Omega^{2} n_B^{2} t^{-4} \epsilon^{4}}{16} - \frac{559361 A^{8} \Omega^{2} n_B^{2} t^{-2} \epsilon^{2}}{16} + \frac{2297363 A^{8} \Omega^{2} n_B^{2}}{16} + \frac{7 A^{8} \Omega^{2} n_B t^{-8} \epsilon^{8}}{32} - \frac{267 A^{8} \Omega^{2} n_B t^{-6} \epsilon^{6}}{16} + \frac{11849 A^{8} \Omega^{2} n_B t^{-4} \epsilon^{4}}{16} - \frac{275821 A^{8} \Omega^{2} n_B t^{-2} \epsilon^{2}}{16} + \frac{1133931 A^{8} \Omega^{2} n_B}{16} + \frac{5 A^{8} \Omega^{2} t^{-8} \epsilon^{8}}{128} - 3 A^{8} \Omega^{2} t^{-6} \epsilon^{6} + \frac{8687 A^{8} \Omega^{2} t^{-4} \epsilon^{4}}{64} - \frac{25617 A^{8} \Omega^{2} t^{-2} \epsilon^{2}}{8} + \frac{843073 A^{8} \Omega^{2}}{64} + \frac{5 A^{8} \Omega n_B^{3} t^{-8} \epsilon^{9}}{8} - \frac{495 A^{8} \Omega n_B^{3} t^{-6} \epsilon^{7}}{16} + \frac{11511 A^{8} \Omega n_B^{3} t^{-4} \epsilon^{5}}{16} - \frac{34225 A^{8} \Omega n_B^{3} t^{-2} \epsilon^{3}}{4} + \frac{467731 A^{8} \Omega n_B^{3} \epsilon}{16} + \frac{15 A^{8} \Omega n_B^{2} t^{-8} \epsilon^{9}}{16} - \frac{1485 A^{8} \Omega n_B^{2} t^{-6} \epsilon^{7}}{32} + \frac{34533 A^{8} \Omega n_B^{2} t^{-4} \epsilon^{5}}{32} - \frac{102675 A^{8} \Omega n_B^{2} t^{-2} \epsilon^{3}}{8} + \frac{1403193 A^{8} \Omega n_B^{2} \epsilon}{32} + \frac{15 A^{8} \Omega n_B t^{-8} \epsilon^{9}}{32} - \frac{1485 A^{8} \Omega n_B t^{-6} \epsilon^{7}}{64} + \frac{34533 A^{8} \Omega n_B t^{-4} \epsilon^{5}}{64} - \frac{102675 A^{8} \Omega n_B t^{-2} \epsilon^{3}}{16} + \frac{1403193 A^{8} \Omega n_B \epsilon}{64} + \frac{5 A^{8} \Omega t^{-8} \epsilon^{9}}{64} - \frac{495 A^{8} \Omega t^{-6} \epsilon^{7}}{128} + \frac{11511 A^{8} \Omega t^{-4} \epsilon^{5}}{128} - \frac{34225 A^{8} \Omega t^{-2} \epsilon^{3}}{32} + \frac{467731 A^{8} \Omega \epsilon}{128} + \frac{166055 A^{8} n_B^{4} t^{2}}{8} + \frac{15 A^{8} n_B^{4} t^{-8} \epsilon^{10}}{16} - \frac{139 A^{8} n_B^{4} t^{-6} \epsilon^{8}}{4} + \frac{8393 A^{8} n_B^{4} t^{-4} \epsilon^{6}}{16} - \frac{29063 A^{8} n_B^{4} t^{-2} \epsilon^{4}}{8} + \frac{83023 A^{8} n_B^{4} \epsilon^{2}}{16} + \frac{166055 A^{8} n_B^{3} t^{2}}{4} + \frac{15 A^{8} n_B^{3} t^{-8} \epsilon^{10}}{8} - \frac{139 A^{8} n_B^{3} t^{-6} \epsilon^{8}}{2} + \frac{8393 A^{8} n_B^{3} t^{-4} \epsilon^{6}}{8} - \frac{29063 A^{8} n_B^{3} t^{-2} \epsilon^{4}}{4} + \frac{83023 A^{8} n_B^{3} \epsilon^{2}}{8} + \frac{498165 A^{8} n_B^{2} t^{2}}{16} + \frac{45 A^{8} n_B^{2} t^{-8} \epsilon^{10}}{32} - \frac{417 A^{8} n_B^{2} t^{-6} \epsilon^{8}}{8} + \frac{25179 A^{8} n_B^{2} t^{-4} \epsilon^{6}}{32} - \frac{87189 A^{8} n_B^{2} t^{-2} \epsilon^{4}}{16} + \frac{249069 A^{8} n_B^{2} \epsilon^{2}}{32} + \frac{166055 A^{8} n_B t^{2}}{16} + \frac{15 A^{8} n_B t^{-8} \epsilon^{10}}{32} - \frac{139 A^{8} n_B t^{-6} \epsilon^{8}}{8} + \frac{8393 A^{8} n_B t^{-4} \epsilon^{6}}{32} - \frac{29063 A^{8} n_B t^{-2} \epsilon^{4}}{16} + \frac{83023 A^{8} n_B \epsilon^{2}}{32} + \frac{166055 A^{8} t^{2}}{128} + \frac{15 A^{8} t^{-8} \epsilon^{10}}{256} - \frac{139 A^{8} t^{-6} \epsilon^{8}}{64} + \frac{8393 A^{8} t^{-4} \epsilon^{6}}{256} - \frac{29063 A^{8} t^{-2} \epsilon^{4}}{128} + \frac{83023 A^{8} \epsilon^{2}}{256} - \frac{3 A^{6} \Omega^{4} n_B^{3} t^{-6} \epsilon^{6}}{4} + \frac{177 A^{6} \Omega^{4} n_B^{3} t^{-4} \epsilon^{4}}{2} - \frac{20679 A^{6} \Omega^{4} n_B^{3} t^{-2} \epsilon^{2}}{4} + \frac{50487 A^{6} \Omega^{4} n_B^{3}}{2} - \frac{9 A^{6} \Omega^{4} n_B^{2} t^{-6} \epsilon^{6}}{8} + \frac{531 A^{6} \Omega^{4} n_B^{2} t^{-4} \epsilon^{4}}{4} - \frac{62037 A^{6} \Omega^{4} n_B^{2} t^{-2} \epsilon^{2}}{8} + \frac{151461 A^{6} \Omega^{4} n_B^{2}}{4} - \frac{27 A^{6} \Omega^{4} n_B t^{-6} \epsilon^{6}}{32} + \frac{1635 A^{6} \Omega^{4} n_B t^{-4} \epsilon^{4}}{16} - \frac{207087 A^{6} \Omega^{4} n_B t^{-2} \epsilon^{2}}{32} + \frac{506643 A^{6} \Omega^{4} n_B}{16} - \frac{15 A^{6} \Omega^{4} t^{-6} \epsilon^{6}}{64} + \frac{927 A^{6} \Omega^{4} t^{-4} \epsilon^{4}}{32} - \frac{124371 A^{6} \Omega^{4} t^{-2} \epsilon^{2}}{64} + \frac{304695 A^{6} \Omega^{4}}{32} - \frac{9 A^{6} \Omega^{3} n_B^{2} t^{-6} \epsilon^{7}}{4} + \frac{1019 A^{6} \Omega^{3} n_B^{2} t^{-4} \epsilon^{5}}{8} - \frac{28603 A^{6} \Omega^{3} n_B^{2} t^{-2} \epsilon^{3}}{8} + \frac{130673 A^{6} \Omega^{3} n_B^{2} \epsilon}{8} - \frac{9 A^{6} \Omega^{3} n_B t^{-6} \epsilon^{7}}{4} + \frac{1019 A^{6} \Omega^{3} n_B t^{-4} \epsilon^{5}}{8} - \frac{28603 A^{6} \Omega^{3} n_B t^{-2} \epsilon^{3}}{8} + \frac{130673 A^{6} \Omega^{3} n_B \epsilon}{8} - \frac{5 A^{6} \Omega^{3} t^{-6} \epsilon^{7}}{8} + \frac{569 A^{6} \Omega^{3} t^{-4} \epsilon^{5}}{16} - \frac{16663 A^{6} \Omega^{3} t^{-2} \epsilon^{3}}{16} + \frac{19125 A^{6} \Omega^{3} \epsilon}{4} + 29720 A^{6} \Omega^{2} n_B^{3} t^{2} - \frac{15 A^{6} \Omega^{2} n_B^{3} t^{-6} \epsilon^{8}}{4} + \frac{507 A^{6} \Omega^{2} n_B^{3} t^{-4} \epsilon^{6}}{4} - \frac{3285 A^{6} \Omega^{2} n_B^{3} t^{-2} \epsilon^{4}}{2} + \frac{3665 A^{6} \Omega^{2} n_B^{3} \epsilon^{2}}{4} + 44580 A^{6} \Omega^{2} n_B^{2} t^{2} - \frac{45 A^{6} \Omega^{2} n_B^{2} t^{-6} \epsilon^{8}}{8} + \frac{1521 A^{6} \Omega^{2} n_B^{2} t^{-4} \epsilon^{6}}{8} - \frac{9855 A^{6} \Omega^{2} n_B^{2} t^{-2} \epsilon^{4}}{4} + \frac{10995 A^{6} \Omega^{2} n_B^{2} \epsilon^{2}}{8} + \frac{497889 A^{6} \Omega^{2} n_B t^{2}}{16} - \frac{15 A^{6} \Omega^{2} n_B t^{-6} \epsilon^{8}}{4} + \frac{2055 A^{6} \Omega^{2} n_B t^{-4} \epsilon^{6}}{16} - \frac{55669 A^{6} \Omega^{2} n_B t^{-2} \epsilon^{4}}{32} + \frac{17973 A^{6} \Omega^{2} n_B \epsilon^{2}}{16} + \frac{260129 A^{6} \Omega^{2} t^{2}}{32} - \frac{15 A^{6} \Omega^{2} t^{-6} \epsilon^{8}}{16} + \frac{1041 A^{6} \Omega^{2} t^{-4} \epsilon^{6}}{32} - \frac{29389 A^{6} \Omega^{2} t^{-2} \epsilon^{4}}{64} + \frac{10643 A^{6} \Omega^{2} \epsilon^{2}}{32} + \frac{23337 A^{6} \Omega n_B^{2} t^{2} \epsilon}{2} - \frac{15 A^{6} \Omega n_B^{2} t^{-6} \epsilon^{9}}{4} + \frac{383 A^{6} \Omega n_B^{2} t^{-4} \epsilon^{7}}{4} - \frac{3267 A^{6} \Omega n_B^{2} t^{-2} \epsilon^{5}}{4} + \frac{1005 A^{6} \Omega n_B^{2} \epsilon^{3}}{4} + \frac{23337 A^{6} \Omega n_B t^{2} \epsilon}{2} - \frac{15 A^{6} \Omega n_B t^{-6} \epsilon^{9}}{4} + \frac{383 A^{6} \Omega n_B t^{-4} \epsilon^{7}}{4} - \frac{3267 A^{6} \Omega n_B t^{-2} \epsilon^{5}}{4} + \frac{1005 A^{6} \Omega n_B \epsilon^{3}}{4} + \frac{23337 A^{6} \Omega t^{2} \epsilon}{8} - \frac{15 A^{6} \Omega t^{-6} \epsilon^{9}}{16} + \frac{383 A^{6} \Omega t^{-4} \epsilon^{7}}{16} - \frac{3267 A^{6} \Omega t^{-2} \epsilon^{5}}{16} + \frac{1005 A^{6} \Omega \epsilon^{3}}{16} + 6107 A^{6} n_B^{3} t^{4} + \frac{6623 A^{6} n_B^{3} t^{2} \epsilon^{2}}{2} - \frac{35 A^{6} n_B^{3} t^{-6} \epsilon^{10}}{8} + \frac{375 A^{6} n_B^{3} t^{-4} \epsilon^{8}}{4} - \frac{2509 A^{6} n_B^{3} t^{-2} \epsilon^{6}}{4} + \frac{1195 A^{6} n_B^{3} \epsilon^{4}}{2} + \frac{18321 A^{6} n_B^{2} t^{4}}{2} + \frac{19869 A^{6} n_B^{2} t^{2} \epsilon^{2}}{4} - \frac{105 A^{6} n_B^{2} t^{-6} \epsilon^{10}}{16} + \frac{1125 A^{6} n_B^{2} t^{-4} \epsilon^{8}}{8} - \frac{7527 A^{6} n_B^{2} t^{-2} \epsilon^{6}}{8} + \frac{3585 A^{6} n_B^{2} \epsilon^{4}}{4} + \frac{18321 A^{6} n_B t^{4}}{4} + \frac{19869 A^{6} n_B t^{2} \epsilon^{2}}{8} - \frac{105 A^{6} n_B t^{-6} \epsilon^{10}}{32} + \frac{1125 A^{6} n_B t^{-4} \epsilon^{8}}{16} - \frac{7527 A^{6} n_B t^{-2} \epsilon^{6}}{16} + \frac{3585 A^{6} n_B \epsilon^{4}}{8} + \frac{6107 A^{6} t^{4}}{8} + \frac{6623 A^{6} t^{2} \epsilon^{2}}{16} - \frac{35 A^{6} t^{-6} \epsilon^{10}}{64} + \frac{375 A^{6} t^{-4} \epsilon^{8}}{32} - \frac{2509 A^{6} t^{-2} \epsilon^{6}}{32} + \frac{1195 A^{6} \epsilon^{4}}{16} + A^{4} \Omega^{6} n_B^{2} t^{-4} \epsilon^{4} - 263 A^{4} \Omega^{6} n_B^{2} t^{-2} \epsilon^{2} + \frac{2963 A^{4} \Omega^{6} n_B^{2}}{2} + A^{4} \Omega^{6} n_B t^{-4} \epsilon^{4} - 263 A^{4} \Omega^{6} n_B t^{-2} \epsilon^{2} + \frac{2963 A^{4} \Omega^{6} n_B}{2} + \frac{7 A^{4} \Omega^{6} t^{-4} \epsilon^{4}}{16} - \frac{515 A^{4} \Omega^{6} t^{-2} \epsilon^{2}}{4} + \frac{5807 A^{4} \Omega^{6}}{8} + \frac{9 A^{4} \Omega^{5} n_B t^{-4} \epsilon^{5}}{4} - 147 A^{4} \Omega^{5} n_B t^{-2} \epsilon^{3} + 861 A^{4} \Omega^{5} n_B \epsilon + \frac{9 A^{4} \Omega^{5} t^{-4} \epsilon^{5}}{8} - \frac{147 A^{4} \Omega^{5} t^{-2} \epsilon^{3}}{2} + \frac{861 A^{4} \Omega^{5} \epsilon}{2} + 7178 A^{4} \Omega^{4} n_B^{2} t^{2} + \frac{9 A^{4} \Omega^{4} n_B^{2} t^{-4} \epsilon^{6}}{2} - \frac{221 A^{4} \Omega^{4} n_B^{2} t^{-2} \epsilon^{4}}{2} - \frac{1055 A^{4} \Omega^{4} n_B^{2} \epsilon^{2}}{2} + 7178 A^{4} \Omega^{4} n_B t^{2} + \frac{9 A^{4} \Omega^{4} n_B t^{-4} \epsilon^{6}}{2} - \frac{221 A^{4} \Omega^{4} n_B t^{-2} \epsilon^{4}}{2} - \frac{1055 A^{4} \Omega^{4} n_B \epsilon^{2}}{2} + \frac{13087 A^{4} \Omega^{4} t^{2}}{4} + \frac{15 A^{4} \Omega^{4} t^{-4} \epsilon^{6}}{8} - \frac{395 A^{4} \Omega^{4} t^{-2} \epsilon^{4}}{8} - \frac{919 A^{4} \Omega^{4} \epsilon^{2}}{4} + \frac{17249 A^{4} \Omega^{3} n_B t^{2} \epsilon}{4} + 5 A^{4} \Omega^{3} n_B t^{-4} \epsilon^{7} - \frac{151 A^{4} \Omega^{3} n_B t^{-2} \epsilon^{5}}{2} - \frac{1373 A^{4} \Omega^{3} n_B \epsilon^{3}}{4} + \frac{17249 A^{4} \Omega^{3} t^{2} \epsilon}{8} + \frac{5 A^{4} \Omega^{3} t^{-4} \epsilon^{7}}{2} - \frac{151 A^{4} \Omega^{3} t^{-2} \epsilon^{5}}{4} - \frac{1373 A^{4} \Omega^{3} \epsilon^{3}}{8} + \frac{15741 A^{4} \Omega^{2} n_B^{2} t^{4}}{2} + 1413 A^{4} \Omega^{2} n_B^{2} t^{2} \epsilon^{2} + \frac{15 A^{4} \Omega^{2} n_B^{2} t^{-4} \epsilon^{8}}{2} - 83 A^{4} \Omega^{2} n_B^{2} t^{-2} \epsilon^{6} - 184 A^{4} \Omega^{2} n_B^{2} \epsilon^{4} + \frac{15741 A^{4} \Omega^{2} n_B t^{4}}{2} + 1413 A^{4} \Omega^{2} n_B t^{2} \epsilon^{2} + \frac{15 A^{4} \Omega^{2} n_B t^{-4} \epsilon^{8}}{2} - 83 A^{4} \Omega^{2} n_B t^{-2} \epsilon^{6} - 184 A^{4} \Omega^{2} n_B \epsilon^{4} + \frac{23881 A^{4} \Omega^{2} t^{4}}{8} + \frac{4407 A^{4} \Omega^{2} t^{2} \epsilon^{2}}{8} + \frac{45 A^{4} \Omega^{2} t^{-4} \epsilon^{8}}{16} - \frac{65 A^{4} \Omega^{2} t^{-2} \epsilon^{6}}{2} - \frac{443 A^{4} \Omega^{2} \epsilon^{4}}{8} + 2674 A^{4} \Omega n_B t^{4} \epsilon + 400 A^{4} \Omega n_B t^{2} \epsilon^{3} + \frac{21 A^{4} \Omega n_B t^{-4} \epsilon^{9}}{4} - 57 A^{4} \Omega n_B t^{-2} \epsilon^{7} + 24 A^{4} \Omega n_B \epsilon^{5} + 1337 A^{4} \Omega t^{4} \epsilon + 200 A^{4} \Omega t^{2} \epsilon^{3} + \frac{21 A^{4} \Omega t^{-4} \epsilon^{9}}{8} - \frac{57 A^{4} \Omega t^{-2} \epsilon^{7}}{2} + 12 A^{4} \Omega \epsilon^{5} + 1270 A^{4} n_B^{2} t^{6} + \frac{1731 A^{4} n_B^{2} t^{4} \epsilon^{2}}{2} + 305 A^{4} n_B^{2} t^{2} \epsilon^{4} + 7 A^{4} n_B^{2} t^{-4} \epsilon^{10} - \frac{157 A^{4} n_B^{2} t^{-2} \epsilon^{8}}{2} + \frac{281 A^{4} n_B^{2} \epsilon^{6}}{2} + 1270 A^{4} n_B t^{6} + \frac{1731 A^{4} n_B t^{4} \epsilon^{2}}{2} + 305 A^{4} n_B t^{2} \epsilon^{4} + 7 A^{4} n_B t^{-4} \epsilon^{10} - \frac{157 A^{4} n_B t^{-2} \epsilon^{8}}{2} + \frac{281 A^{4} n_B \epsilon^{6}}{2} + \frac{635 A^{4} t^{6}}{2} + \frac{1731 A^{4} t^{4} \epsilon^{2}}{8} + \frac{305 A^{4} t^{2} \epsilon^{4}}{4} + \frac{7 A^{4} t^{-4} \epsilon^{10}}{4} - \frac{157 A^{4} t^{-2} \epsilon^{8}}{8} + \frac{281 A^{4} \epsilon^{6}}{8} - \frac{A^{2} \Omega^{8} n_B t^{-2} \epsilon^{2}}{2} + 3 A^{2} \Omega^{8} n_B - \frac{A^{2} \Omega^{8} t^{-2} \epsilon^{2}}{4} + \frac{3 A^{2} \Omega^{8}}{2} - \frac{A^{2} \Omega^{7} t^{-2} \epsilon^{3}}{2} + 3 A^{2} \Omega^{7} \epsilon + 140 A^{2} \Omega^{6} n_B t^{2} - \frac{3 A^{2} \Omega^{6} n_B t^{-2} \epsilon^{4}}{2} - 19 A^{2} \Omega^{6} n_B \epsilon^{2} + 70 A^{2} \Omega^{6} t^{2} - \frac{3 A^{2} \Omega^{6} t^{-2} \epsilon^{4}}{4} - \frac{19 A^{2} \Omega^{6} \epsilon^{2}}{2} + 105 A^{2} \Omega^{5} t^{2} \epsilon - A^{2} \Omega^{5} t^{-2} \epsilon^{5} - 15 A^{2} \Omega^{5} \epsilon^{3} + 980 A^{2} \Omega^{4} n_B t^{4} + 15 A^{2} \Omega^{4} n_B t^{2} \epsilon^{2} - \frac{5 A^{2} \Omega^{4} n_B t^{-2} \epsilon^{6}}{2} - 30 A^{2} \Omega^{4} n_B \epsilon^{4} + 490 A^{2} \Omega^{4} t^{4} + \frac{15 A^{2} \Omega^{4} t^{2} \epsilon^{2}}{2} - \frac{5 A^{2} \Omega^{4} t^{-2} \epsilon^{6}}{4} - 15 A^{2} \Omega^{4} \epsilon^{4} + 490 A^{2} \Omega^{3} t^{4} \epsilon - 5 A^{2} \Omega^{3} t^{2} \epsilon^{3} - \frac{3 A^{2} \Omega^{3} t^{-2} \epsilon^{7}}{2} - 11 A^{2} \Omega^{3} \epsilon^{5} + 1260 A^{2} \Omega^{2} n_B t^{6} + 350 A^{2} \Omega^{2} n_B t^{4} \epsilon^{2} + 15 A^{2} \Omega^{2} n_B t^{2} \epsilon^{4} - \frac{7 A^{2} \Omega^{2} n_B t^{-2} \epsilon^{8}}{2} - 9 A^{2} \Omega^{2} n_B \epsilon^{6} + 630 A^{2} \Omega^{2} t^{6} + 175 A^{2} \Omega^{2} t^{4} \epsilon^{2} + \frac{15 A^{2} \Omega^{2} t^{2} \epsilon^{4}}{2} - \frac{7 A^{2} \Omega^{2} t^{-2} \epsilon^{8}}{4} - \frac{9 A^{2} \Omega^{2} \epsilon^{6}}{2} + 315 A^{2} \Omega t^{6} \epsilon + 70 A^{2} \Omega t^{4} \epsilon^{3} + 15 A^{2} \Omega t^{2} \epsilon^{5} - 2 A^{2} \Omega t^{-2} \epsilon^{9} + 3 A^{2} \Omega \epsilon^{7} + 154 A^{2} n_B t^{8} + 100 A^{2} n_B t^{6} \epsilon^{2} + 40 A^{2} n_B t^{4} \epsilon^{4} + 20 A^{2} n_B t^{2} \epsilon^{6} - \frac{9 A^{2} n_B t^{-2} \epsilon^{10}}{2} + 20 A^{2} n_B \epsilon^{8} + 77 A^{2} t^{8} + 50 A^{2} t^{6} \epsilon^{2} + 20 A^{2} t^{4} \epsilon^{4} + 10 A^{2} t^{2} \epsilon^{6} - \frac{9 A^{2} t^{-2} \epsilon^{10}}{4} + 10 A^{2} \epsilon^{8} + \epsilon^{10}

M_{11}(k) = - \frac{5 A^{10} \Omega n_B^{4} t^{-10} \epsilon^{10}}{64} + \frac{187 A^{10} \Omega n_B^{4} t^{-8} \epsilon^{8}}{32} - \frac{14871 A^{10} \Omega n_B^{4} t^{-6} \epsilon^{6}}{64} + \frac{205821 A^{10} \Omega n_B^{4} t^{-4} \epsilon^{4}}{32} - \frac{6557017 A^{10} \Omega n_B^{4} t^{-2} \epsilon^{2}}{64} + \frac{11991805 A^{10} \Omega n_B^{4}}{32} - \frac{5 A^{10} \Omega n_B^{3} t^{-10} \epsilon^{10}}{32} + \frac{187 A^{10} \Omega n_B^{3} t^{-8} \epsilon^{8}}{16} - \frac{14871 A^{10} \Omega n_B^{3} t^{-6} \epsilon^{6}}{32} + \frac{205821 A^{10} \Omega n_B^{3} t^{-4} \epsilon^{4}}{16} - \frac{6557017 A^{10} \Omega n_B^{3} t^{-2} \epsilon^{2}}{32} + \frac{11991805 A^{10} \Omega n_B^{3}}{16} - \frac{15 A^{10} \Omega n_B^{2} t^{-10} \epsilon^{10}}{128} + \frac{561 A^{10} \Omega n_B^{2} t^{-8} \epsilon^{8}}{64} - \frac{44613 A^{10} \Omega n_B^{2} t^{-6} \epsilon^{6}}{128} + \frac{617463 A^{10} \Omega n_B^{2} t^{-4} \epsilon^{4}}{64} - \frac{19671051 A^{10} \Omega n_B^{2} t^{-2} \epsilon^{2}}{128} + \frac{35975415 A^{10} \Omega n_B^{2}}{64} - \frac{5 A^{10} \Omega n_B t^{-10} \epsilon^{10}}{128} + \frac{187 A^{10} \Omega n_B t^{-8} \epsilon^{8}}{64} - \frac{14871 A^{10} \Omega n_B t^{-6} \epsilon^{6}}{128} + \frac{205821 A^{10} \Omega n_B t^{-4} \epsilon^{4}}{64} - \frac{6557017 A^{10} \Omega n_B t^{-2} \epsilon^{2}}{128} + \frac{11991805 A^{10} \Omega n_B}{64} - \frac{5 A^{10} \Omega t^{-10} \epsilon^{10}}{1024} + \frac{187 A^{10} \Omega t^{-8} \epsilon^{8}}{512} - \frac{14871 A^{10} \Omega t^{-6} \epsilon^{6}}{1024} + \frac{205821 A^{10} \Omega t^{-4} \epsilon^{4}}{512} - \frac{6557017 A^{10} \Omega t^{-2} \epsilon^{2}}{1024} + \frac{11991805 A^{10} \Omega}{512} - \frac{3 A^{10} n_B^{5} t^{-10} \epsilon^{11}}{16} + \frac{41 A^{10} n_B^{5} t^{-8} \epsilon^{9}}{4} - \frac{4123 A^{10} n_B^{5} t^{-6} \epsilon^{7}}{16} + \frac{15361 A^{10} n_B^{5} t^{-4} \epsilon^{5}}{4} - \frac{517635 A^{10} n_B^{5} t^{-2} \epsilon^{3}}{16} + \frac{373035 A^{10} n_B^{5} \epsilon}{4} - \frac{15 A^{10} n_B^{4} t^{-10} \epsilon^{11}}{32} + \frac{205 A^{10} n_B^{4} t^{-8} \epsilon^{9}}{8} - \frac{20615 A^{10} n_B^{4} t^{-6} \epsilon^{7}}{32} + \frac{76805 A^{10} n_B^{4} t^{-4} \epsilon^{5}}{8} - \frac{2588175 A^{10} n_B^{4} t^{-2} \epsilon^{3}}{32} + \frac{1865175 A^{10} n_B^{4} \epsilon}{8} - \frac{15 A^{10} n_B^{3} t^{-10} \epsilon^{11}}{32} + \frac{205 A^{10} n_B^{3} t^{-8} \epsilon^{9}}{8} - \frac{20615 A^{10} n_B^{3} t^{-6} \epsilon^{7}}{32} + \frac{76805 A^{10} n_B^{3} t^{-4} \epsilon^{5}}{8} - \frac{2588175 A^{10} n_B^{3} t^{-2} \epsilon^{3}}{32} + \frac{1865175 A^{10} n_B^{3} \epsilon}{8} - \frac{15 A^{10} n_B^{2} t^{-10} \epsilon^{11}}{64} + \frac{205 A^{10} n_B^{2} t^{-8} \epsilon^{9}}{16} - \frac{20615 A^{10} n_B^{2} t^{-6} \epsilon^{7}}{64} + \frac{76805 A^{10} n_B^{2} t^{-4} \epsilon^{5}}{16} - \frac{2588175 A^{10} n_B^{2} t^{-2} \epsilon^{3}}{64} + \frac{1865175 A^{10} n_B^{2} \epsilon}{16} - \frac{15 A^{10} n_B t^{-10} \epsilon^{11}}{256} + \frac{205 A^{10} n_B t^{-8} \epsilon^{9}}{64} - \frac{20615 A^{10} n_B t^{-6} \epsilon^{7}}{256} + \frac{76805 A^{10} n_B t^{-4} \epsilon^{5}}{64} - \frac{2588175 A^{10} n_B t^{-2} \epsilon^{3}}{256} + \frac{1865175 A^{10} n_B \epsilon}{64} - \frac{3 A^{10} t^{-10} \epsilon^{11}}{512} + \frac{41 A^{10} t^{-8} \epsilon^{9}}{128} - \frac{4123 A^{10} t^{-6} \epsilon^{7}}{512} + \frac{15361 A^{10} t^{-4} \epsilon^{5}}{128} - \frac{517635 A^{10} t^{-2} \epsilon^{3}}{512} + \frac{373035 A^{10} \epsilon}{128} + \frac{A^{8} \Omega^{3} n_B^{3} t^{-8} \epsilon^{8}}{2} - \frac{201 A^{8} \Omega^{3} n_B^{3} t^{-6} \epsilon^{6}}{4} + \frac{53717 A^{8} \Omega^{3} n_B^{3} t^{-4} \epsilon^{4}}{16} - \frac{208389 A^{8} \Omega^{3} n_B^{3} t^{-2} \epsilon^{2}}{2} + \frac{3612179 A^{8} \Omega^{3} n_B^{3}}{8} + \frac{3 A^{8} \Omega^{3} n_B^{2} t^{-8} \epsilon^{8}}{4} - \frac{603 A^{8} \Omega^{3} n_B^{2} t^{-6} \epsilon^{6}}{8} + \frac{161151 A^{8} \Omega^{3} n_B^{2} t^{-4} \epsilon^{4}}{32} - \frac{625167 A^{8} \Omega^{3} n_B^{2} t^{-2} \epsilon^{2}}{4} + \frac{10836537 A^{8} \Omega^{3} n_B^{2}}{16} + \frac{13 A^{8} \Omega^{3} n_B t^{-8} \epsilon^{8}}{32} - \frac{327 A^{8} \Omega^{3} n_B t^{-6} \epsilon^{6}}{8} + \frac{89017 A^{8} \Omega^{3} n_B t^{-4} \epsilon^{4}}{32} - \frac{348735 A^{8} \Omega^{3} n_B t^{-2} \epsilon^{2}}{4} + \frac{1511581 A^{8} \Omega^{3} n_B}{4} + \frac{5 A^{8} \Omega^{3} t^{-8} \epsilon^{8}}{64} - \frac{63 A^{8} \Omega^{3} t^{-6} \epsilon^{6}}{8} + \frac{8825 A^{8} \Omega^{3} t^{-4} \epsilon^{4}}{16} - \frac{70173 A^{8} \Omega^{3} t^{-2} \epsilon^{2}}{4} + \frac{2434145 A^{8} \Omega^{3}}{32} + \frac{5 A^{8} \Omega^{2} n_B^{4} t^{-8} \epsilon^{9}}{4} - \frac{297 A^{8} \Omega^{2} n_B^{4} t^{-6} \epsilon^{7}}{4} + 2269 A^{8} \Omega^{2} n_B^{4} t^{-4} \epsilon^{5} - \frac{140363 A^{8} \Omega^{2} n_B^{4} t^{-2} \epsilon^{3}}{4} + \frac{266689 A^{8} \Omega^{2} n_B^{4} \epsilon}{2} + \frac{5 A^{8} \Omega^{2} n_B^{3} t^{-8} \epsilon^{9}}{2} - \frac{297 A^{8} \Omega^{2} n_B^{3} t^{-6} \epsilon^{7}}{2} + 4538 A^{8} \Omega^{2} n_B^{3} t^{-4} \epsilon^{5} - \frac{140363 A^{8} \Omega^{2} n_B^{3} t^{-2} \epsilon^{3}}{2} + 266689 A^{8} \Omega^{2} n_B^{3} \epsilon + \frac{75 A^{8} \Omega^{2} n_B^{2} t^{-8} \epsilon^{9}}{32} - \frac{2241 A^{8} \Omega^{2} n_B^{2} t^{-6} \epsilon^{7}}{16} + \frac{69975 A^{8} \Omega^{2} n_B^{2} t^{-4} \epsilon^{5}}{16} - \frac{1104179 A^{8} \Omega^{2} n_B^{2} t^{-2} \epsilon^{3}}{16} + \frac{1052931 A^{8} \Omega^{2} n_B^{2} \epsilon}{4} + \frac{35 A^{8} \Omega^{2} n_B t^{-8} \epsilon^{9}}{32} - \frac{1053 A^{8} \Omega^{2} n_B t^{-6} \epsilon^{7}}{16} + \frac{33671 A^{8} \Omega^{2} n_B t^{-4} \epsilon^{5}}{16} - \frac{542727 A^{8} \Omega^{2} n_B t^{-2} \epsilon^{3}}{16} + \frac{519553 A^{8} \Omega^{2} n_B \epsilon}{4} + \frac{25 A^{8} \Omega^{2} t^{-8} \epsilon^{9}}{128} - \frac{189 A^{8} \Omega^{2} t^{-6} \epsilon^{7}}{16} + \frac{24595 A^{8} \Omega^{2} t^{-4} \epsilon^{5}}{64} - \frac{100591 A^{8} \Omega^{2} t^{-2} \epsilon^{3}}{16} + \frac{772417 A^{8} \Omega^{2} \epsilon}{32} + \frac{297835 A^{8} \Omega n_B^{3} t^{2}}{2} + \frac{15 A^{8} \Omega n_B^{3} t^{-8} \epsilon^{10}}{8} - \frac{321 A^{8} \Omega n_B^{3} t^{-6} \epsilon^{8}}{4} + \frac{12115 A^{8} \Omega n_B^{3} t^{-4} \epsilon^{6}}{8} - \frac{107659 A^{8} \Omega n_B^{3} t^{-2} \epsilon^{4}}{8} + \frac{98587 A^{8} \Omega n_B^{3} \epsilon^{2}}{8} + \frac{893505 A^{8} \Omega n_B^{2} t^{2}}{4} + \frac{45 A^{8} \Omega n_B^{2} t^{-8} \epsilon^{10}}{16} - \frac{963 A^{8} \Omega n_B^{2} t^{-6} \epsilon^{8}}{8} + \frac{36345 A^{8} \Omega n_B^{2} t^{-4} \epsilon^{6}}{16} - \frac{322977 A^{8} \Omega n_B^{2} t^{-2} \epsilon^{4}}{16} + \frac{295761 A^{8} \Omega n_B^{2} \epsilon^{2}}{16} + \frac{893505 A^{8} \Omega n_B t^{2}}{8} + \frac{45 A^{8} \Omega n_B t^{-8} \epsilon^{10}}{32} - \frac{963 A^{8} \Omega n_B t^{-6} \epsilon^{8}}{16} + \frac{36345 A^{8} \Omega n_B t^{-4} \epsilon^{6}}{32} - \frac{322977 A^{8} \Omega n_B t^{-2} \epsilon^{4}}{32} + \frac{295761 A^{8} \Omega n_B \epsilon^{2}}{32} + \frac{297835 A^{8} \Omega t^{2}}{16} + \frac{15 A^{8} \Omega t^{-8} \epsilon^{10}}{64} - \frac{321 A^{8} \Omega t^{-6} \epsilon^{8}}{32} + \frac{12115 A^{8} \Omega t^{-4} \epsilon^{6}}{64} - \frac{107659 A^{8} \Omega t^{-2} \epsilon^{4}}{64} + \frac{98587 A^{8} \Omega \epsilon^{2}}{64} + \frac{376967 A^{8} n_B^{4} t^{2} \epsilon}{8} + \frac{35 A^{8} n_B^{4} t^{-8} \epsilon^{11}}{16} - \frac{595 A^{8} n_B^{4} t^{-6} \epsilon^{9}}{8} + \frac{15865 A^{8} n_B^{4} t^{-4} \epsilon^{7}}{16} - \frac{45171 A^{8} n_B^{4} t^{-2} \epsilon^{5}}{8} + \frac{46703 A^{8} n_B^{4} \epsilon^{3}}{16} + \frac{376967 A^{8} n_B^{3} t^{2} \epsilon}{4} + \frac{35 A^{8} n_B^{3} t^{-8} \epsilon^{11}}{8} - \frac{595 A^{8} n_B^{3} t^{-6} \epsilon^{9}}{4} + \frac{15865 A^{8} n_B^{3} t^{-4} \epsilon^{7}}{8} - \frac{45171 A^{8} n_B^{3} t^{-2} \epsilon^{5}}{4} + \frac{46703 A^{8} n_B^{3} \epsilon^{3}}{8} + \frac{1130901 A^{8} n_B^{2} t^{2} \epsilon}{16} + \frac{105 A^{8} n_B^{2} t^{-8} \epsilon^{11}}{32} - \frac{1785 A^{8} n_B^{2} t^{-6} \epsilon^{9}}{16} + \frac{47595 A^{8} n_B^{2} t^{-4} \epsilon^{7}}{32} - \frac{135513 A^{8} n_B^{2} t^{-2} \epsilon^{5}}{16} + \frac{140109 A^{8} n_B^{2} \epsilon^{3}}{32} + \frac{376967 A^{8} n_B t^{2} \epsilon}{16} + \frac{35 A^{8} n_B t^{-8} \epsilon^{11}}{32} - \frac{595 A^{8} n_B t^{-6} \epsilon^{9}}{16} + \frac{15865 A^{8} n_B t^{-4} \epsilon^{7}}{32} - \frac{45171 A^{8} n_B t^{-2} \epsilon^{5}}{16} + \frac{46703 A^{8} n_B \epsilon^{3}}{32} + \frac{376967 A^{8} t^{2} \epsilon}{128} + \frac{35 A^{8} t^{-8} \epsilon^{11}}{256} - \frac{595 A^{8} t^{-6} \epsilon^{9}}{128} + \frac{15865 A^{8} t^{-4} \epsilon^{7}}{256} - \frac{45171 A^{8} t^{-2} \epsilon^{5}}{128} + \frac{46703 A^{8} \epsilon^{3}}{256} - \frac{9 A^{6} \Omega^{5} n_B^{2} t^{-6} \epsilon^{6}}{8} + \frac{831 A^{6} \Omega^{5} n_B^{2} t^{-4} \epsilon^{4}}{4} - \frac{161175 A^{6} \Omega^{5} n_B^{2} t^{-2} \epsilon^{2}}{8} + \frac{404667 A^{6} \Omega^{5} n_B^{2}}{4} - \frac{9 A^{6} \Omega^{5} n_B t^{-6} \epsilon^{6}}{8} + \frac{831 A^{6} \Omega^{5} n_B t^{-4} \epsilon^{4}}{4} - \frac{161175 A^{6} \Omega^{5} n_B t^{-2} \epsilon^{2}}{8} + \frac{404667 A^{6} \Omega^{5} n_B}{4} - \frac{21 A^{6} \Omega^{5} t^{-6} \epsilon^{6}}{64} + \frac{1941 A^{6} \Omega^{5} t^{-4} \epsilon^{4}}{32} - \frac{400173 A^{6} \Omega^{5} t^{-2} \epsilon^{2}}{64} + \frac{1005633 A^{6} \Omega^{5}}{32} - 3 A^{6} \Omega^{4} n_B^{3} t^{-6} \epsilon^{7} + 220 A^{6} \Omega^{4} n_B^{3} t^{-4} \epsilon^{5} - \frac{17389 A^{6} \Omega^{4} n_B^{3} t^{-2} \epsilon^{3}}{2} + \frac{84625 A^{6} \Omega^{4} n_B^{3} \epsilon}{2} - \frac{9 A^{6} \Omega^{4} n_B^{2} t^{-6} \epsilon^{7}}{2} + 330 A^{6} \Omega^{4} n_B^{2} t^{-4} \epsilon^{5} - \frac{52167 A^{6} \Omega^{4} n_B^{2} t^{-2} \epsilon^{3}}{4} + \frac{253875 A^{6} \Omega^{4} n_B^{2} \epsilon}{4} - \frac{27 A^{6} \Omega^{4} n_B t^{-6} \epsilon^{7}}{8} + \frac{4047 A^{6} \Omega^{4} n_B t^{-4} \epsilon^{5}}{16} - \frac{176829 A^{6} \Omega^{4} n_B t^{-2} \epsilon^{3}}{16} + \frac{866725 A^{6} \Omega^{4} n_B \epsilon}{16} - \frac{15 A^{6} \Omega^{4} t^{-6} \epsilon^{7}}{16} + \frac{2287 A^{6} \Omega^{4} t^{-4} \epsilon^{5}}{32} - \frac{107273 A^{6} \Omega^{4} t^{-2} \epsilon^{3}}{32} + \frac{528225 A^{6} \Omega^{4} \epsilon}{32} + \frac{550393 A^{6} \Omega^{3} n_B^{2} t^{2}}{4} - \frac{45 A^{6} \Omega^{3} n_B^{2} t^{-6} \epsilon^{8}}{8} + \frac{1899 A^{6} \Omega^{3} n_B^{2} t^{-4} \epsilon^{6}}{8} - \frac{38111 A^{6} \Omega^{3} n_B^{2} t^{-2} \epsilon^{4}}{8} - \frac{24047 A^{6} \Omega^{3} n_B^{2} \epsilon^{2}}{8} + \frac{550393 A^{6} \Omega^{3} n_B t^{2}}{4} - \frac{45 A^{6} \Omega^{3} n_B t^{-6} \epsilon^{8}}{8} + \frac{1899 A^{6} \Omega^{3} n_B t^{-4} \epsilon^{6}}{8} - \frac{38111 A^{6} \Omega^{3} n_B t^{-2} \epsilon^{4}}{8} - \frac{24047 A^{6} \Omega^{3} n_B \epsilon^{2}}{8} + \frac{1267383 A^{6} \Omega^{3} t^{2}}{32} - \frac{25 A^{6} \Omega^{3} t^{-6} \epsilon^{8}}{16} + \frac{2121 A^{6} \Omega^{3} t^{-4} \epsilon^{6}}{32} - \frac{89235 A^{6} \Omega^{3} t^{-2} \epsilon^{4}}{64} - \frac{23763 A^{6} \Omega^{3} \epsilon^{2}}{32} + 59938 A^{6} \Omega^{2} n_B^{3} t^{2} \epsilon - \frac{15 A^{6} \Omega^{2} n_B^{3} t^{-6} \epsilon^{9}}{2} + \frac{423 A^{6} \Omega^{2} n_B^{3} t^{-4} \epsilon^{7}}{2} - \frac{4133 A^{6} \Omega^{2} n_B^{3} t^{-2} \epsilon^{5}}{2} - 3693 A^{6} \Omega^{2} n_B^{3} \epsilon^{3} + 89907 A^{6} \Omega^{2} n_B^{2} t^{2} \epsilon - \frac{45 A^{6} \Omega^{2} n_B^{2} t^{-6} \epsilon^{9}}{4} + \frac{1269 A^{6} \Omega^{2} n_B^{2} t^{-4} \epsilon^{7}}{4} - \frac{12399 A^{6} \Omega^{2} n_B^{2} t^{-2} \epsilon^{5}}{4} - \frac{11079 A^{6} \Omega^{2} n_B^{2} \epsilon^{3}}{2} + \frac{125159 A^{6} \Omega^{2} n_B t^{2} \epsilon}{2} - \frac{15 A^{6} \Omega^{2} n_B t^{-6} \epsilon^{9}}{2} + \frac{857 A^{6} \Omega^{2} n_B t^{-4} \epsilon^{7}}{4} - \frac{35275 A^{6} \Omega^{2} n_B t^{-2} \epsilon^{5}}{16} - \frac{28039 A^{6} \Omega^{2} n_B \epsilon^{3}}{8} + \frac{65221 A^{6} \Omega^{2} t^{2} \epsilon}{4} - \frac{15 A^{6} \Omega^{2} t^{-6} \epsilon^{9}}{8} + \frac{217 A^{6} \Omega^{2} t^{-4} \epsilon^{7}}{4} - \frac{18743 A^{6} \Omega^{2} t^{-2} \epsilon^{5}}{32} - \frac{13267 A^{6} \Omega^{2} \epsilon^{3}}{16} + \frac{74289 A^{6} \Omega n_B^{2} t^{4}}{2} + \frac{21489 A^{6} \Omega n_B^{2} t^{2} \epsilon^{2}}{2} - \frac{105 A^{6} \Omega n_B^{2} t^{-6} \epsilon^{10}}{16} + \frac{1205 A^{6} \Omega n_B^{2} t^{-4} \epsilon^{8}}{8} - \frac{8675 A^{6} \Omega n_B^{2} t^{-2} \epsilon^{6}}{8} - \frac{673 A^{6} \Omega n_B^{2} \epsilon^{4}}{2} + \frac{74289 A^{6} \Omega n_B t^{4}}{2} + \frac{21489 A^{6} \Omega n_B t^{2} \epsilon^{2}}{2} - \frac{105 A^{6} \Omega n_B t^{-6} \epsilon^{10}}{16} + \frac{1205 A^{6} \Omega n_B t^{-4} \epsilon^{8}}{8} - \frac{8675 A^{6} \Omega n_B t^{-2} \epsilon^{6}}{8} - \frac{673 A^{6} \Omega n_B \epsilon^{4}}{2} + \frac{74289 A^{6} \Omega t^{4}}{8} + \frac{21489 A^{6} \Omega t^{2} \epsilon^{2}}{8} - \frac{105 A^{6} \Omega t^{-6} \epsilon^{10}}{64} + \frac{1205 A^{6} \Omega t^{-4} \epsilon^{8}}{32} - \frac{8675 A^{6} \Omega t^{-2} \epsilon^{6}}{32} - \frac{673 A^{6} \Omega \epsilon^{4}}{8} + 14511 A^{6} n_B^{3} t^{4} \epsilon + \frac{14239 A^{6} n_B^{3} t^{2} \epsilon^{3}}{4} - 7 A^{6} n_B^{3} t^{-6} \epsilon^{11} + \frac{567 A^{6} n_B^{3} t^{-4} \epsilon^{9}}{4} - \frac{3485 A^{6} n_B^{3} t^{-2} \epsilon^{7}}{4} + \frac{1259 A^{6} n_B^{3} \epsilon^{5}}{2} + \frac{43533 A^{6} n_B^{2} t^{4} \epsilon}{2} + \frac{42717 A^{6} n_B^{2} t^{2} \epsilon^{3}}{8} - \frac{21 A^{6} n_B^{2} t^{-6} \epsilon^{11}}{2} + \frac{1701 A^{6} n_B^{2} t^{-4} \epsilon^{9}}{8} - \frac{10455 A^{6} n_B^{2} t^{-2} \epsilon^{7}}{8} + \frac{3777 A^{6} n_B^{2} \epsilon^{5}}{4} + \frac{43533 A^{6} n_B t^{4} \epsilon}{4} + \frac{42717 A^{6} n_B t^{2} \epsilon^{3}}{16} - \frac{21 A^{6} n_B t^{-6} \epsilon^{11}}{4} + \frac{1701 A^{6} n_B t^{-4} \epsilon^{9}}{16} - \frac{10455 A^{6} n_B t^{-2} \epsilon^{7}}{16} + \frac{3777 A^{6} n_B \epsilon^{5}}{8} + \frac{14511 A^{6} t^{4} \epsilon}{8} + \frac{14239 A^{6} t^{2} \epsilon^{3}}{32} - \frac{7 A^{6} t^{-6} \epsilon^{11}}{8} + \frac{567 A^{6} t^{-4} \epsilon^{9}}{32} - \frac{3485 A^{6} t^{-2} \epsilon^{7}}{32} + \frac{1259 A^{6} \epsilon^{5}}{16} + A^{4} \Omega^{7} n_B t^{-4} \epsilon^{4} - 514 A^{4} \Omega^{7} n_B t^{-2} \epsilon^{2} + \frac{5845 A^{4} \Omega^{7} n_B}{2} + \frac{A^{4} \Omega^{7} t^{-4} \epsilon^{4}}{2} - 257 A^{4} \Omega^{7} t^{-2} \epsilon^{2} + \frac{5845 A^{4} \Omega^{7}}{4} + 3 A^{4} \Omega^{6} n_B^{2} t^{-4} \epsilon^{5} - 259 A^{4} \Omega^{6} n_B^{2} t^{-2} \epsilon^{3} + 1604 A^{4} \Omega^{6} n_B^{2} \epsilon + 3 A^{4} \Omega^{6} n_B t^{-4} \epsilon^{5} - 259 A^{4} \Omega^{6} n_B t^{-2} \epsilon^{3} + 1604 A^{4} \Omega^{6} n_B \epsilon + \frac{21 A^{4} \Omega^{6} t^{-4} \epsilon^{5}}{16} - \frac{1981 A^{4} \Omega^{6} t^{-2} \epsilon^{3}}{16} + \frac{12365 A^{4} \Omega^{6} \epsilon}{16} + 17369 A^{4} \Omega^{5} n_B t^{2} + \frac{9 A^{4} \Omega^{5} n_B t^{-4} \epsilon^{6}}{2} - 146 A^{4} \Omega^{5} n_B t^{-2} \epsilon^{4} - 1661 A^{4} \Omega^{5} n_B \epsilon^{2} + \frac{17369 A^{4} \Omega^{5} t^{2}}{2} + \frac{9 A^{4} \Omega^{5} t^{-4} \epsilon^{6}}{4} - 73 A^{4} \Omega^{5} t^{-2} \epsilon^{4} - \frac{1661 A^{4} \Omega^{5} \epsilon^{2}}{2} + \frac{50389 A^{4} \Omega^{4} n_B^{2} t^{2} \epsilon}{4} + \frac{15 A^{4} \Omega^{4} n_B^{2} t^{-4} \epsilon^{7}}{2} - \frac{447 A^{4} \Omega^{4} n_B^{2} t^{-2} \epsilon^{5}}{4} - \frac{5439 A^{4} \Omega^{4} n_B^{2} \epsilon^{3}}{4} + \frac{50389 A^{4} \Omega^{4} n_B t^{2} \epsilon}{4} + \frac{15 A^{4} \Omega^{4} n_B t^{-4} \epsilon^{7}}{2} - \frac{447 A^{4} \Omega^{4} n_B t^{-2} \epsilon^{5}}{4} - \frac{5439 A^{4} \Omega^{4} n_B \epsilon^{3}}{4} + \frac{90173 A^{4} \Omega^{4} t^{2} \epsilon}{16} + \frac{25 A^{4} \Omega^{4} t^{-4} \epsilon^{7}}{8} - \frac{807 A^{4} \Omega^{4} t^{-2} \epsilon^{5}}{16} - \frac{9183 A^{4} \Omega^{4} \epsilon^{3}}{16} + \frac{46759 A^{4} \Omega^{3} n_B t^{4}}{2} + \frac{7677 A^{4} \Omega^{3} n_B t^{2} \epsilon^{2}}{4} + \frac{15 A^{4} \Omega^{3} n_B t^{-4} \epsilon^{8}}{2} - 82 A^{4} \Omega^{3} n_B t^{-2} \epsilon^{6} - \frac{2059 A^{4} \Omega^{3} n_B \epsilon^{4}}{4} + \frac{46759 A^{4} \Omega^{3} t^{4}}{4} + \frac{7677 A^{4} \Omega^{3} t^{2} \epsilon^{2}}{8} + \frac{15 A^{4} \Omega^{3} t^{-4} \epsilon^{8}}{4} - 41 A^{4} \Omega^{3} t^{-2} \epsilon^{6} - \frac{2059 A^{4} \Omega^{3} \epsilon^{4}}{8} + \frac{33165 A^{4} \Omega^{2} n_B^{2} t^{4} \epsilon}{2} + 547 A^{4} \Omega^{2} n_B^{2} t^{2} \epsilon^{3} + \frac{21 A^{4} \Omega^{2} n_B^{2} t^{-4} \epsilon^{9}}{2} - \frac{193 A^{4} \Omega^{2} n_B^{2} t^{-2} \epsilon^{7}}{2} - 291 A^{4} \Omega^{2} n_B^{2} \epsilon^{5} + \frac{33165 A^{4} \Omega^{2} n_B t^{4} \epsilon}{2} + 547 A^{4} \Omega^{2} n_B t^{2} \epsilon^{3} + \frac{21 A^{4} \Omega^{2} n_B t^{-4} \epsilon^{9}}{2} - \frac{193 A^{4} \Omega^{2} n_B t^{-2} \epsilon^{7}}{2} - 291 A^{4} \Omega^{2} n_B \epsilon^{5} + \frac{99397 A^{4} \Omega^{2} t^{4} \epsilon}{16} + 250 A^{4} \Omega^{2} t^{2} \epsilon^{3} + \frac{63 A^{4} \Omega^{2} t^{-4} \epsilon^{9}}{16} - \frac{609 A^{4} \Omega^{2} t^{-2} \epsilon^{7}}{16} - \frac{717 A^{4} \Omega^{2} \epsilon^{5}}{8} + 6563 A^{4} \Omega n_B t^{6} + 2788 A^{4} \Omega n_B t^{4} \epsilon^{2} + 383 A^{4} \Omega n_B t^{2} \epsilon^{4} + 7 A^{4} \Omega n_B t^{-4} \epsilon^{10} - 70 A^{4} \Omega n_B t^{-2} \epsilon^{8} + \frac{25 A^{4} \Omega n_B \epsilon^{6}}{2} + \frac{6563 A^{4} \Omega t^{6}}{2} + 1394 A^{4} \Omega t^{4} \epsilon^{2} + \frac{383 A^{4} \Omega t^{2} \epsilon^{4}}{2} + \frac{7 A^{4} \Omega t^{-4} \epsilon^{10}}{2} - 35 A^{4} \Omega t^{-2} \epsilon^{8} + \frac{25 A^{4} \Omega \epsilon^{6}}{4} + 2924 A^{4} n_B^{2} t^{6} \epsilon + \frac{3877 A^{4} n_B^{2} t^{4} \epsilon^{3}}{4} + \frac{715 A^{4} n_B^{2} t^{2} \epsilon^{5}}{2} + 9 A^{4} n_B^{2} t^{-4} \epsilon^{11} - \frac{391 A^{4} n_B^{2} t^{-2} \epsilon^{9}}{4} + \frac{661 A^{4} n_B^{2} \epsilon^{7}}{4} + 2924 A^{4} n_B t^{6} \epsilon + \frac{3877 A^{4} n_B t^{4} \epsilon^{3}}{4} + \frac{715 A^{4} n_B t^{2} \epsilon^{5}}{2} + 9 A^{4} n_B t^{-4} \epsilon^{11} - \frac{391 A^{4} n_B t^{-2} \epsilon^{9}}{4} + \frac{661 A^{4} n_B \epsilon^{7}}{4} + 731 A^{4} t^{6} \epsilon + \frac{3877 A^{4} t^{4} \epsilon^{3}}{16} + \frac{715 A^{4} t^{2} \epsilon^{5}}{8} + \frac{9 A^{4} t^{-4} \epsilon^{11}}{4} - \frac{391 A^{4} t^{-2} \epsilon^{9}}{16} + \frac{661 A^{4} \epsilon^{7}}{16} - \frac{A^{2} \Omega^{9} t^{-2} \epsilon^{2}}{4} + \frac{3 A^{2} \Omega^{9}}{2} - A^{2} \Omega^{8} n_B t^{-2} \epsilon^{3} + 6 A^{2} \Omega^{8} n_B \epsilon - \frac{A^{2} \Omega^{8} t^{-2} \epsilon^{3}}{2} + 3 A^{2} \Omega^{8} \epsilon + 90 A^{2} \Omega^{7} t^{2} - \frac{3 A^{2} \Omega^{7} t^{-2} \epsilon^{4}}{4} - \frac{27 A^{2} \Omega^{7} \epsilon^{2}}{2} + 280 A^{2} \Omega^{6} n_B t^{2} \epsilon - 2 A^{2} \Omega^{6} n_B t^{-2} \epsilon^{5} - 44 A^{2} \Omega^{6} n_B \epsilon^{3} + 140 A^{2} \Omega^{6} t^{2} \epsilon - A^{2} \Omega^{6} t^{-2} \epsilon^{5} - 22 A^{2} \Omega^{6} \epsilon^{3} + 882 A^{2} \Omega^{5} t^{4} - \frac{63 A^{2} \Omega^{5} t^{2} \epsilon^{2}}{2} - \frac{5 A^{2} \Omega^{5} t^{-2} \epsilon^{6}}{4} - 24 A^{2} \Omega^{5} \epsilon^{4} + 1960 A^{2} \Omega^{4} n_B t^{4} \epsilon - 120 A^{2} \Omega^{4} n_B t^{2} \epsilon^{3} - 3 A^{2} \Omega^{4} n_B t^{-2} \epsilon^{7} - 42 A^{2} \Omega^{4} n_B \epsilon^{5} + 980 A^{2} \Omega^{4} t^{4} \epsilon - 60 A^{2} \Omega^{4} t^{2} \epsilon^{3} - \frac{3 A^{2} \Omega^{4} t^{-2} \epsilon^{7}}{2} - 21 A^{2} \Omega^{4} \epsilon^{5} + 1890 A^{2} \Omega^{3} t^{6} + 315 A^{2} \Omega^{3} t^{4} \epsilon^{2} - \frac{65 A^{2} \Omega^{3} t^{2} \epsilon^{4}}{2} - \frac{7 A^{2} \Omega^{3} t^{-2} \epsilon^{8}}{4} - \frac{29 A^{2} \Omega^{3} \epsilon^{6}}{2} + 2520 A^{2} \Omega^{2} n_B t^{6} \epsilon + 280 A^{2} \Omega^{2} n_B t^{4} \epsilon^{3} - 4 A^{2} \Omega^{2} n_B t^{-2} \epsilon^{9} - 12 A^{2} \Omega^{2} n_B \epsilon^{7} + 1260 A^{2} \Omega^{2} t^{6} \epsilon + 140 A^{2} \Omega^{2} t^{4} \epsilon^{3} - 2 A^{2} \Omega^{2} t^{-2} \epsilon^{9} - 6 A^{2} \Omega^{2} \epsilon^{7} + 693 A^{2} \Omega t^{8} + 315 A^{2} \Omega t^{6} \epsilon^{2} + 70 A^{2} \Omega t^{4} \epsilon^{4} + 15 A^{2} \Omega t^{2} \epsilon^{6} - \frac{9 A^{2} \Omega t^{-2} \epsilon^{10}}{4} + 3 A^{2} \Omega \epsilon^{8} + 308 A^{2} n_B t^{8} \epsilon + 110 A^{2} n_B t^{6} \epsilon^{3} + 44 A^{2} n_B t^{4} \epsilon^{5} + 22 A^{2} n_B t^{2} \epsilon^{7} - 5 A^{2} n_B t^{-2} \epsilon^{11} + 22 A^{2} n_B \epsilon^{9} + 154 A^{2} t^{8} \epsilon + 55 A^{2} t^{6} \epsilon^{3} + 22 A^{2} t^{4} \epsilon^{5} + 11 A^{2} t^{2} \epsilon^{7} - \frac{5 A^{2} t^{-2} \epsilon^{11}}{2} + 11 A^{2} \epsilon^{9} + \epsilon^{11}

M_{12}(k) = \frac{A^{12} n_B^{6} t^{-12} \epsilon^{12}}{64} - \frac{19 A^{12} n_B^{6} t^{-10} \epsilon^{10}}{16} + \frac{1435 A^{12} n_B^{6} t^{-8} \epsilon^{8}}{32} - \frac{4579 A^{12} n_B^{6} t^{-6} \epsilon^{6}}{4} + \frac{1412181 A^{12} n_B^{6} t^{-4} \epsilon^{4}}{64} - \frac{4222089 A^{12} n_B^{6} t^{-2} \epsilon^{2}}{16} + \frac{27827565 A^{12} n_B^{6}}{32} + \frac{3 A^{12} n_B^{5} t^{-12} \epsilon^{12}}{64} - \frac{57 A^{12} n_B^{5} t^{-10} \epsilon^{10}}{16} + \frac{4305 A^{12} n_B^{5} t^{-8} \epsilon^{8}}{32} - \frac{13737 A^{12} n_B^{5} t^{-6} \epsilon^{6}}{4} + \frac{4236543 A^{12} n_B^{5} t^{-4} \epsilon^{4}}{64} - \frac{12666267 A^{12} n_B^{5} t^{-2} \epsilon^{2}}{16} + \frac{83482695 A^{12} n_B^{5}}{32} + \frac{15 A^{12} n_B^{4} t^{-12} \epsilon^{12}}{256} - \frac{285 A^{12} n_B^{4} t^{-10} \epsilon^{10}}{64} + \frac{21525 A^{12} n_B^{4} t^{-8} \epsilon^{8}}{128} - \frac{68685 A^{12} n_B^{4} t^{-6} \epsilon^{6}}{16} + \frac{21182715 A^{12} n_B^{4} t^{-4} \epsilon^{4}}{256} - \frac{63331335 A^{12} n_B^{4} t^{-2} \epsilon^{2}}{64} + \frac{417413475 A^{12} n_B^{4}}{128} + \frac{5 A^{12} n_B^{3} t^{-12} \epsilon^{12}}{128} - \frac{95 A^{12} n_B^{3} t^{-10} \epsilon^{10}}{32} + \frac{7175 A^{12} n_B^{3} t^{-8} \epsilon^{8}}{64} - \frac{22895 A^{12} n_B^{3} t^{-6} \epsilon^{6}}{8} + \frac{7060905 A^{12} n_B^{3} t^{-4} \epsilon^{4}}{128} - \frac{21110445 A^{12} n_B^{3} t^{-2} \epsilon^{2}}{32} + \frac{139137825 A^{12} n_B^{3}}{64} + \frac{15 A^{12} n_B^{2} t^{-12} \epsilon^{12}}{1024} - \frac{285 A^{12} n_B^{2} t^{-10} \epsilon^{10}}{256} + \frac{21525 A^{12} n_B^{2} t^{-8} \epsilon^{8}}{512} - \frac{68685 A^{12} n_B^{2} t^{-6} \epsilon^{6}}{64} + \frac{21182715 A^{12} n_B^{2} t^{-4} \epsilon^{4}}{1024} - \frac{63331335 A^{12} n_B^{2} t^{-2} \epsilon^{2}}{256} + \frac{417413475 A^{12} n_B^{2}}{512} + \frac{3 A^{12} n_B t^{-12} \epsilon^{12}}{1024} - \frac{57 A^{12} n_B t^{-10} \epsilon^{10}}{256} + \frac{4305 A^{12} n_B t^{-8} \epsilon^{8}}{512} - \frac{13737 A^{12} n_B t^{-6} \epsilon^{6}}{64} + \frac{4236543 A^{12} n_B t^{-4} \epsilon^{4}}{1024} - \frac{12666267 A^{12} n_B t^{-2} \epsilon^{2}}{256} + \frac{83482695 A^{12} n_B}{512} + \frac{A^{12} t^{-12} \epsilon^{12}}{4096} - \frac{19 A^{12} t^{-10} \epsilon^{10}}{1024} + \frac{1435 A^{12} t^{-8} \epsilon^{8}}{2048} - \frac{4579 A^{12} t^{-6} \epsilon^{6}}{256} + \frac{1412181 A^{12} t^{-4} \epsilon^{4}}{4096} - \frac{4222089 A^{12} t^{-2} \epsilon^{2}}{1024} + \frac{27827565 A^{12}}{2048} - \frac{5 A^{10} \Omega^{2} n_B^{5} t^{-10} \epsilon^{10}}{32} + \frac{227 A^{10} \Omega^{2} n_B^{5} t^{-8} \epsilon^{8}}{16} - \frac{23839 A^{10} \Omega^{2} n_B^{5} t^{-6} \epsilon^{6}}{32} + \frac{448929 A^{10} \Omega^{2} n_B^{5} t^{-4} \epsilon^{4}}{16} - \frac{18022945 A^{10} \Omega^{2} n_B^{5} t^{-2} \epsilon^{2}}{32} + \frac{35152893 A^{10} \Omega^{2} n_B^{5}}{16} - \frac{25 A^{10} \Omega^{2} n_B^{4} t^{-10} \epsilon^{10}}{64} + \frac{1135 A^{10} \Omega^{2} n_B^{4} t^{-8} \epsilon^{8}}{32} - \frac{119195 A^{10} \Omega^{2} n_B^{4} t^{-6} \epsilon^{6}}{64} + \frac{2244645 A^{10} \Omega^{2} n_B^{4} t^{-4} \epsilon^{4}}{32} - \frac{90114725 A^{10} \Omega^{2} n_B^{4} t^{-2} \epsilon^{2}}{64} + \frac{175764465 A^{10} \Omega^{2} n_B^{4}}{32} - \frac{15 A^{10} \Omega^{2} n_B^{3} t^{-10} \epsilon^{10}}{32} + \frac{683 A^{10} \Omega^{2} n_B^{3} t^{-8} \epsilon^{8}}{16} - \frac{18139 A^{10} \Omega^{2} n_B^{3} t^{-6} \epsilon^{6}}{8} + \frac{1391081 A^{10} \Omega^{2} n_B^{3} t^{-4} \epsilon^{4}}{16} - \frac{56422291 A^{10} \Omega^{2} n_B^{3} t^{-2} \epsilon^{2}}{32} + \frac{110108785 A^{10} \Omega^{2} n_B^{3}}{16} - \frac{5 A^{10} \Omega^{2} n_B^{2} t^{-10} \epsilon^{10}}{16} + \frac{457 A^{10} \Omega^{2} n_B^{2} t^{-8} \epsilon^{8}}{16} - \frac{98473 A^{10} \Omega^{2} n_B^{2} t^{-6} \epsilon^{6}}{64} + \frac{964299 A^{10} \Omega^{2} n_B^{2} t^{-4} \epsilon^{4}}{16} - \frac{19788037 A^{10} \Omega^{2} n_B^{2} t^{-2} \epsilon^{2}}{16} + \frac{77280945 A^{10} \Omega^{2} n_B^{2}}{16} - \frac{55 A^{10} \Omega^{2} n_B t^{-10} \epsilon^{10}}{512} + \frac{2521 A^{10} \Omega^{2} n_B t^{-8} \epsilon^{8}}{256} - \frac{274697 A^{10} \Omega^{2} n_B t^{-6} \epsilon^{6}}{512} + \frac{5469747 A^{10} \Omega^{2} n_B t^{-4} \epsilon^{4}}{256} - \frac{226493867 A^{10} \Omega^{2} n_B t^{-2} \epsilon^{2}}{512} + \frac{442483095 A^{10} \Omega^{2} n_B}{256} - \frac{15 A^{10} \Omega^{2} t^{-10} \epsilon^{10}}{1024} + \frac{689 A^{10} \Omega^{2} t^{-8} \epsilon^{8}}{512} - \frac{75673 A^{10} \Omega^{2} t^{-6} \epsilon^{6}}{1024} + \frac{1523963 A^{10} \Omega^{2} t^{-4} \epsilon^{4}}{512} - \frac{63482659 A^{10} \Omega^{2} t^{-2} \epsilon^{2}}{1024} + \frac{124059103 A^{10} \Omega^{2}}{512} - \frac{15 A^{10} \Omega n_B^{4} t^{-10} \epsilon^{11}}{32} + 30 A^{10} \Omega n_B^{4} t^{-8} \epsilon^{9} - \frac{30579 A^{10} \Omega n_B^{4} t^{-6} \epsilon^{7}}{32} + \frac{77347 A^{10} \Omega n_B^{4} t^{-4} \epsilon^{5}}{4} - \frac{6967091 A^{10} \Omega n_B^{4} t^{-2} \epsilon^{3}}{32} + \frac{1437827 A^{10} \Omega n_B^{4} \epsilon}{2} - \frac{15 A^{10} \Omega n_B^{3} t^{-10} \epsilon^{11}}{16} + 60 A^{10} \Omega n_B^{3} t^{-8} \epsilon^{9} - \frac{30579 A^{10} \Omega n_B^{3} t^{-6} \epsilon^{7}}{16} + \frac{77347 A^{10} \Omega n_B^{3} t^{-4} \epsilon^{5}}{2} - \frac{6967091 A^{10} \Omega n_B^{3} t^{-2} \epsilon^{3}}{16} + 1437827 A^{10} \Omega n_B^{3} \epsilon - \frac{45 A^{10} \Omega n_B^{2} t^{-10} \epsilon^{11}}{64} + 45 A^{10} \Omega n_B^{2} t^{-8} \epsilon^{9} - \frac{91737 A^{10} \Omega n_B^{2} t^{-6} \epsilon^{7}}{64} + \frac{232041 A^{10} \Omega n_B^{2} t^{-4} \epsilon^{5}}{8} - \frac{20901273 A^{10} \Omega n_B^{2} t^{-2} \epsilon^{3}}{64} + \frac{4313481 A^{10} \Omega n_B^{2} \epsilon}{4} - \frac{15 A^{10} \Omega n_B t^{-10} \epsilon^{11}}{64} + 15 A^{10} \Omega n_B t^{-8} \epsilon^{9} - \frac{30579 A^{10} \Omega n_B t^{-6} \epsilon^{7}}{64} + \frac{77347 A^{10} \Omega n_B t^{-4} \epsilon^{5}}{8} - \frac{6967091 A^{10} \Omega n_B t^{-2} \epsilon^{3}}{64} + \frac{1437827 A^{10} \Omega n_B \epsilon}{4} - \frac{15 A^{10} \Omega t^{-10} \epsilon^{11}}{512} + \frac{15 A^{10} \Omega t^{-8} \epsilon^{9}}{8} - \frac{30579 A^{10} \Omega t^{-6} \epsilon^{7}}{512} + \frac{77347 A^{10} \Omega t^{-4} \epsilon^{5}}{64} - \frac{6967091 A^{10} \Omega t^{-2} \epsilon^{3}}{512} + \frac{1437827 A^{10} \Omega \epsilon}{32} + \frac{6740235 A^{10} n_B^{5} t^{2}}{16} - \frac{21 A^{10} n_B^{5} t^{-10} \epsilon^{12}}{32} + \frac{65 A^{10} n_B^{5} t^{-8} \epsilon^{10}}{2} - \frac{11387 A^{10} n_B^{5} t^{-6} \epsilon^{8}}{16} + \frac{69631 A^{10} n_B^{5} t^{-4} \epsilon^{6}}{8} - \frac{1760489 A^{10} n_B^{5} t^{-2} \epsilon^{4}}{32} + 49235 A^{10} n_B^{5} \epsilon^{2} + \frac{33701175 A^{10} n_B^{4} t^{2}}{32} - \frac{105 A^{10} n_B^{4} t^{-10} \epsilon^{12}}{64} + \frac{325 A^{10} n_B^{4} t^{-8} \epsilon^{10}}{4} - \frac{56935 A^{10} n_B^{4} t^{-6} \epsilon^{8}}{32} + \frac{348155 A^{10} n_B^{4} t^{-4} \epsilon^{6}}{16} - \frac{8802445 A^{10} n_B^{4} t^{-2} \epsilon^{4}}{64} + \frac{246175 A^{10} n_B^{4} \epsilon^{2}}{2} + \frac{33701175 A^{10} n_B^{3} t^{2}}{32} - \frac{105 A^{10} n_B^{3} t^{-10} \epsilon^{12}}{64} + \frac{325 A^{10} n_B^{3} t^{-8} \epsilon^{10}}{4} - \frac{56935 A^{10} n_B^{3} t^{-6} \epsilon^{8}}{32} + \frac{348155 A^{10} n_B^{3} t^{-4} \epsilon^{6}}{16} - \frac{8802445 A^{10} n_B^{3} t^{-2} \epsilon^{4}}{64} + \frac{246175 A^{10} n_B^{3} \epsilon^{2}}{2} + \frac{33701175 A^{10} n_B^{2} t^{2}}{64} - \frac{105 A^{10} n_B^{2} t^{-10} \epsilon^{12}}{128} + \frac{325 A^{10} n_B^{2} t^{-8} \epsilon^{10}}{8} - \frac{56935 A^{10} n_B^{2} t^{-6} \epsilon^{8}}{64} + \frac{348155 A^{10} n_B^{2} t^{-4} \epsilon^{6}}{32} - \frac{8802445 A^{10} n_B^{2} t^{-2} \epsilon^{4}}{128} + \frac{246175 A^{10} n_B^{2} \epsilon^{2}}{4} + \frac{33701175 A^{10} n_B t^{2}}{256} - \frac{105 A^{10} n_B t^{-10} \epsilon^{12}}{512} + \frac{325 A^{10} n_B t^{-8} \epsilon^{10}}{32} - \frac{56935 A^{10} n_B t^{-6} \epsilon^{8}}{256} + \frac{348155 A^{10} n_B t^{-4} \epsilon^{6}}{128} - \frac{8802445 A^{10} n_B t^{-2} \epsilon^{4}}{512} + \frac{246175 A^{10} n_B \epsilon^{2}}{16} + \frac{6740235 A^{10} t^{2}}{512} - \frac{21 A^{10} t^{-10} \epsilon^{12}}{1024} + \frac{65 A^{10} t^{-8} \epsilon^{10}}{64} - \frac{11387 A^{10} t^{-6} \epsilon^{8}}{512} + \frac{69631 A^{10} t^{-4} \epsilon^{6}}{256} - \frac{1760489 A^{10} t^{-2} \epsilon^{4}}{1024} + \frac{49235 A^{10} \epsilon^{2}}{32} + \frac{5 A^{8} \Omega^{4} n_B^{4} t^{-8} \epsilon^{8}}{8} - 84 A^{8} \Omega^{4} n_B^{4} t^{-6} \epsilon^{6} + \frac{16341 A^{8} \Omega^{4} n_B^{4} t^{-4} \epsilon^{4}}{2} - 315640 A^{8} \Omega^{4} n_B^{4} t^{-2} \epsilon^{2} + \frac{5664207 A^{8} \Omega^{4} n_B^{4}}{4} + \frac{5 A^{8} \Omega^{4} n_B^{3} t^{-8} \epsilon^{8}}{4} - 168 A^{8} \Omega^{4} n_B^{3} t^{-6} \epsilon^{6} + 16341 A^{8} \Omega^{4} n_B^{3} t^{-4} \epsilon^{4} - 631280 A^{8} \Omega^{4} n_B^{3} t^{-2} \epsilon^{2} + \frac{5664207 A^{8} \Omega^{4} n_B^{3}}{2} + \frac{21 A^{8} \Omega^{4} n_B^{2} t^{-8} \epsilon^{8}}{16} - \frac{2835 A^{8} \Omega^{4} n_B^{2} t^{-6} \epsilon^{6}}{16} + \frac{36763 A^{8} \Omega^{4} n_B^{2} t^{-4} \epsilon^{4}}{2} - \frac{11641775 A^{8} \Omega^{4} n_B^{2} t^{-2} \epsilon^{2}}{16} + \frac{26119301 A^{8} \Omega^{4} n_B^{2}}{8} + \frac{11 A^{8} \Omega^{4} n_B t^{-8} \epsilon^{8}}{16} - \frac{1491 A^{8} \Omega^{4} n_B t^{-6} \epsilon^{6}}{16} + 10211 A^{8} \Omega^{4} n_B t^{-4} \epsilon^{4} - \frac{6591535 A^{8} \Omega^{4} n_B t^{-2} \epsilon^{2}}{16} + \frac{14790887 A^{8} \Omega^{4} n_B}{8} + \frac{35 A^{8} \Omega^{4} t^{-8} \epsilon^{8}}{256} - \frac{297 A^{8} \Omega^{4} t^{-6} \epsilon^{6}}{16} + \frac{68245 A^{8} \Omega^{4} t^{-4} \epsilon^{4}}{32} - \frac{2795775 A^{8} \Omega^{4} t^{-2} \epsilon^{2}}{32} + \frac{50187503 A^{8} \Omega^{4}}{128} + \frac{5 A^{8} \Omega^{3} n_B^{3} t^{-8} \epsilon^{9}}{2} - \frac{1509 A^{8} \Omega^{3} n_B^{3} t^{-6} \epsilon^{7}}{8} + \frac{71009 A^{8} \Omega^{3} n_B^{3} t^{-4} \epsilon^{5}}{8} - \frac{768295 A^{8} \Omega^{3} n_B^{3} t^{-2} \epsilon^{3}}{4} + \frac{6388813 A^{8} \Omega^{3} n_B^{3} \epsilon}{8} + \frac{15 A^{8} \Omega^{3} n_B^{2} t^{-8} \epsilon^{9}}{4} - \frac{4527 A^{8} \Omega^{3} n_B^{2} t^{-6} \epsilon^{7}}{16} + \frac{213027 A^{8} \Omega^{3} n_B^{2} t^{-4} \epsilon^{5}}{16} - \frac{2304885 A^{8} \Omega^{3} n_B^{2} t^{-2} \epsilon^{3}}{8} + \frac{19166439 A^{8} \Omega^{3} n_B^{2} \epsilon}{16} + \frac{65 A^{8} \Omega^{3} n_B t^{-8} \epsilon^{9}}{32} - \frac{9819 A^{8} \Omega^{3} n_B t^{-6} \epsilon^{7}}{64} + \frac{469739 A^{8} \Omega^{3} n_B t^{-4} \epsilon^{5}}{64} - \frac{2568983 A^{8} \Omega^{3} n_B t^{-2} \epsilon^{3}}{16} + \frac{42785075 A^{8} \Omega^{3} n_B \epsilon}{64} + \frac{25 A^{8} \Omega^{3} t^{-8} \epsilon^{9}}{64} - \frac{3783 A^{8} \Omega^{3} t^{-6} \epsilon^{7}}{128} + \frac{185703 A^{8} \Omega^{3} t^{-4} \epsilon^{5}}{128} - \frac{1032393 A^{8} \Omega^{3} t^{-2} \epsilon^{3}}{32} + \frac{17229823 A^{8} \Omega^{3} \epsilon}{128} + \frac{1867529 A^{8} \Omega^{2} n_B^{4} t^{2}}{2} + \frac{15 A^{8} \Omega^{2} n_B^{4} t^{-8} \epsilon^{10}}{4} - 186 A^{8} \Omega^{2} n_B^{4} t^{-6} \epsilon^{8} + \frac{8905 A^{8} \Omega^{2} n_B^{4} t^{-4} \epsilon^{6}}{2} - \frac{199909 A^{8} \Omega^{2} n_B^{4} t^{-2} \epsilon^{4}}{4} - \frac{3101 A^{8} \Omega^{2} n_B^{4} \epsilon^{2}}{2} + 1867529 A^{8} \Omega^{2} n_B^{3} t^{2} + \frac{15 A^{8} \Omega^{2} n_B^{3} t^{-8} \epsilon^{10}}{2} - 372 A^{8} \Omega^{2} n_B^{3} t^{-6} \epsilon^{8} + 8905 A^{8} \Omega^{2} n_B^{3} t^{-4} \epsilon^{6} - \frac{199909 A^{8} \Omega^{2} n_B^{3} t^{-2} \epsilon^{4}}{2} - 3101 A^{8} \Omega^{2} n_B^{3} \epsilon^{2} + \frac{58492013 A^{8} \Omega^{2} n_B^{2} t^{2}}{32} + \frac{225 A^{8} \Omega^{2} n_B^{2} t^{-8} \epsilon^{10}}{32} - \frac{2805 A^{8} \Omega^{2} n_B^{2} t^{-6} \epsilon^{8}}{8} + \frac{548239 A^{8} \Omega^{2} n_B^{2} t^{-4} \epsilon^{6}}{64} - \frac{3148493 A^{8} \Omega^{2} n_B^{2} t^{-2} \epsilon^{4}}{32} + \frac{36295 A^{8} \Omega^{2} n_B^{2} \epsilon^{2}}{64} + \frac{28611549 A^{8} \Omega^{2} n_B t^{2}}{32} + \frac{105 A^{8} \Omega^{2} n_B t^{-8} \epsilon^{10}}{32} - \frac{1317 A^{8} \Omega^{2} n_B t^{-6} \epsilon^{8}}{8} + \frac{263279 A^{8} \Omega^{2} n_B t^{-4} \epsilon^{6}}{64} - \frac{1549221 A^{8} \Omega^{2} n_B t^{-2} \epsilon^{4}}{32} + \frac{135527 A^{8} \Omega^{2} n_B \epsilon^{2}}{64} + \frac{21141433 A^{8} \Omega^{2} t^{2}}{128} + \frac{75 A^{8} \Omega^{2} t^{-8} \epsilon^{10}}{128} - \frac{945 A^{8} \Omega^{2} t^{-6} \epsilon^{8}}{32} + \frac{192039 A^{8} \Omega^{2} t^{-4} \epsilon^{6}}{256} - \frac{1149403 A^{8} \Omega^{2} t^{-2} \epsilon^{4}}{128} + \frac{160335 A^{8} \Omega^{2} \epsilon^{2}}{256} + \frac{2491263 A^{8} \Omega n_B^{3} t^{2} \epsilon}{8} + \frac{35 A^{8} \Omega n_B^{3} t^{-8} \epsilon^{11}}{8} - \frac{1335 A^{8} \Omega n_B^{3} t^{-6} \epsilon^{9}}{8} + 2669 A^{8} \Omega n_B^{3} t^{-4} \epsilon^{7} - \frac{36843 A^{8} \Omega n_B^{3} t^{-2} \epsilon^{5}}{2} - \frac{92621 A^{8} \Omega n_B^{3} \epsilon^{3}}{8} + \frac{7473789 A^{8} \Omega n_B^{2} t^{2} \epsilon}{16} + \frac{105 A^{8} \Omega n_B^{2} t^{-8} \epsilon^{11}}{16} - \frac{4005 A^{8} \Omega n_B^{2} t^{-6} \epsilon^{9}}{16} + \frac{8007 A^{8} \Omega n_B^{2} t^{-4} \epsilon^{7}}{2} - \frac{110529 A^{8} \Omega n_B^{2} t^{-2} \epsilon^{5}}{4} - \frac{277863 A^{8} \Omega n_B^{2} \epsilon^{3}}{16} + \frac{7473789 A^{8} \Omega n_B t^{2} \epsilon}{32} + \frac{105 A^{8} \Omega n_B t^{-8} \epsilon^{11}}{32} - \frac{4005 A^{8} \Omega n_B t^{-6} \epsilon^{9}}{32} + \frac{8007 A^{8} \Omega n_B t^{-4} \epsilon^{7}}{4} - \frac{110529 A^{8} \Omega n_B t^{-2} \epsilon^{5}}{8} - \frac{277863 A^{8} \Omega n_B \epsilon^{3}}{32} + \frac{2491263 A^{8} \Omega t^{2} \epsilon}{64} + \frac{35 A^{8} \Omega t^{-8} \epsilon^{11}}{64} - \frac{1335 A^{8} \Omega t^{-6} \epsilon^{9}}{64} + \frac{2669 A^{8} \Omega t^{-4} \epsilon^{7}}{8} - \frac{36843 A^{8} \Omega t^{-2} \epsilon^{5}}{16} - \frac{92621 A^{8} \Omega \epsilon^{3}}{64} + \frac{258549 A^{8} n_B^{4} t^{4}}{2} + \frac{201023 A^{8} n_B^{4} t^{2} \epsilon^{2}}{4} + \frac{35 A^{8} n_B^{4} t^{-8} \epsilon^{12}}{8} - \frac{555 A^{8} n_B^{4} t^{-6} \epsilon^{10}}{4} + \frac{13409 A^{8} n_B^{4} t^{-4} \epsilon^{8}}{8} - \frac{32671 A^{8} n_B^{4} t^{-2} \epsilon^{6}}{4} + \frac{2281 A^{8} n_B^{4} \epsilon^{4}}{8} + 258549 A^{8} n_B^{3} t^{4} + \frac{201023 A^{8} n_B^{3} t^{2} \epsilon^{2}}{2} + \frac{35 A^{8} n_B^{3} t^{-8} \epsilon^{12}}{4} - \frac{555 A^{8} n_B^{3} t^{-6} \epsilon^{10}}{2} + \frac{13409 A^{8} n_B^{3} t^{-4} \epsilon^{8}}{4} - \frac{32671 A^{8} n_B^{3} t^{-2} \epsilon^{6}}{2} + \frac{2281 A^{8} n_B^{3} \epsilon^{4}}{4} + \frac{775647 A^{8} n_B^{2} t^{4}}{4} + \frac{603069 A^{8} n_B^{2} t^{2} \epsilon^{2}}{8} + \frac{105 A^{8} n_B^{2} t^{-8} \epsilon^{12}}{16} - \frac{1665 A^{8} n_B^{2} t^{-6} \epsilon^{10}}{8} + \frac{40227 A^{8} n_B^{2} t^{-4} \epsilon^{8}}{16} - \frac{98013 A^{8} n_B^{2} t^{-2} \epsilon^{6}}{8} + \frac{6843 A^{8} n_B^{2} \epsilon^{4}}{16} + \frac{258549 A^{8} n_B t^{4}}{4} + \frac{201023 A^{8} n_B t^{2} \epsilon^{2}}{8} + \frac{35 A^{8} n_B t^{-8} \epsilon^{12}}{16} - \frac{555 A^{8} n_B t^{-6} \epsilon^{10}}{8} + \frac{13409 A^{8} n_B t^{-4} \epsilon^{8}}{16} - \frac{32671 A^{8} n_B t^{-2} \epsilon^{6}}{8} + \frac{2281 A^{8} n_B \epsilon^{4}}{16} + \frac{258549 A^{8} t^{4}}{32} + \frac{201023 A^{8} t^{2} \epsilon^{2}}{64} + \frac{35 A^{8} t^{-8} \epsilon^{12}}{128} - \frac{555 A^{8} t^{-6} \epsilon^{10}}{64} + \frac{13409 A^{8} t^{-4} \epsilon^{8}}{128} - \frac{32671 A^{8} t^{-2} \epsilon^{6}}{64} + \frac{2281 A^{8} \epsilon^{4}}{128} - \frac{5 A^{6} \Omega^{6} n_B^{3} t^{-6} \epsilon^{6}}{4} + \frac{697 A^{6} \Omega^{6} n_B^{3} t^{-4} \epsilon^{4}}{2} - \frac{182575 A^{6} \Omega^{6} n_B^{3} t^{-2} \epsilon^{2}}{4} + \frac{465495 A^{6} \Omega^{6} n_B^{3}}{2} - \frac{15 A^{6} \Omega^{6} n_B^{2} t^{-6} \epsilon^{6}}{8} + \frac{2091 A^{6} \Omega^{6} n_B^{2} t^{-4} \epsilon^{4}}{4} - \frac{547725 A^{6} \Omega^{6} n_B^{2} t^{-2} \epsilon^{2}}{8} + \frac{1396485 A^{6} \Omega^{6} n_B^{2}}{4} - \frac{3 A^{6} \Omega^{6} n_B t^{-6} \epsilon^{6}}{2} + 423 A^{6} \Omega^{6} n_B t^{-4} \epsilon^{4} - \frac{248787 A^{6} \Omega^{6} n_B t^{-2} \epsilon^{2}}{4} + \frac{634983 A^{6} \Omega^{6} n_B}{2} - \frac{7 A^{6} \Omega^{6} t^{-6} \epsilon^{6}}{16} + \frac{995 A^{6} \Omega^{6} t^{-4} \epsilon^{4}}{8} - \frac{314999 A^{6} \Omega^{6} t^{-2} \epsilon^{2}}{16} + \frac{804471 A^{6} \Omega^{6}}{8} - \frac{9 A^{6} \Omega^{5} n_B^{2} t^{-6} \epsilon^{7}}{2} + \frac{945 A^{6} \Omega^{5} n_B^{2} t^{-4} \epsilon^{5}}{2} - 34338 A^{6} \Omega^{5} n_B^{2} t^{-2} \epsilon^{3} + \frac{705889 A^{6} \Omega^{5} n_B^{2} \epsilon}{4} - \frac{9 A^{6} \Omega^{5} n_B t^{-6} \epsilon^{7}}{2} + \frac{945 A^{6} \Omega^{5} n_B t^{-4} \epsilon^{5}}{2} - 34338 A^{6} \Omega^{5} n_B t^{-2} \epsilon^{3} + \frac{705889 A^{6} \Omega^{5} n_B \epsilon}{4} - \frac{21 A^{6} \Omega^{5} t^{-6} \epsilon^{7}}{16} + \frac{4423 A^{6} \Omega^{5} t^{-4} \epsilon^{5}}{32} - \frac{346085 A^{6} \Omega^{5} t^{-2} \epsilon^{3}}{32} + \frac{1782753 A^{6} \Omega^{5} \epsilon}{32} + 470268 A^{6} \Omega^{4} n_B^{3} t^{2} - \frac{15 A^{6} \Omega^{4} n_B^{3} t^{-6} \epsilon^{8}}{2} + \frac{771 A^{6} \Omega^{4} n_B^{3} t^{-4} \epsilon^{6}}{2} - \frac{21929 A^{6} \Omega^{4} n_B^{3} t^{-2} \epsilon^{4}}{2} - \frac{56151 A^{6} \Omega^{4} n_B^{3} \epsilon^{2}}{2} + 705402 A^{6} \Omega^{4} n_B^{2} t^{2} - \frac{45 A^{6} \Omega^{4} n_B^{2} t^{-6} \epsilon^{8}}{4} + \frac{2313 A^{6} \Omega^{4} n_B^{2} t^{-4} \epsilon^{6}}{4} - \frac{65787 A^{6} \Omega^{4} n_B^{2} t^{-2} \epsilon^{4}}{4} - \frac{168453 A^{6} \Omega^{4} n_B^{2} \epsilon^{2}}{4} + \frac{9305385 A^{6} \Omega^{4} n_B t^{2}}{16} - \frac{135 A^{6} \Omega^{4} n_B t^{-6} \epsilon^{8}}{16} + \frac{7089 A^{6} \Omega^{4} n_B t^{-4} \epsilon^{6}}{16} - \frac{452975 A^{6} \Omega^{4} n_B t^{-2} \epsilon^{4}}{32} - \frac{508897 A^{6} \Omega^{4} n_B \epsilon^{2}}{16} + \frac{5543241 A^{6} \Omega^{4} t^{2}}{32} - \frac{75 A^{6} \Omega^{4} t^{-6} \epsilon^{8}}{32} + \frac{4005 A^{6} \Omega^{4} t^{-4} \epsilon^{6}}{32} - \frac{277543 A^{6} \Omega^{4} t^{-2} \epsilon^{4}}{64} - \frac{284293 A^{6} \Omega^{4} \epsilon^{2}}{32} + 266182 A^{6} \Omega^{3} n_B^{2} t^{2} \epsilon - \frac{45 A^{6} \Omega^{3} n_B^{2} t^{-6} \epsilon^{9}}{4} + \frac{1503 A^{6} \Omega^{3} n_B^{2} t^{-4} \epsilon^{7}}{4} - 5624 A^{6} \Omega^{3} n_B^{2} t^{-2} \epsilon^{5} - \frac{89807 A^{6} \Omega^{3} n_B^{2} \epsilon^{3}}{4} + 266182 A^{6} \Omega^{3} n_B t^{2} \epsilon - \frac{45 A^{6} \Omega^{3} n_B t^{-6} \epsilon^{9}}{4} + \frac{1503 A^{6} \Omega^{3} n_B t^{-4} \epsilon^{7}}{4} - 5624 A^{6} \Omega^{3} n_B t^{-2} \epsilon^{5} - \frac{89807 A^{6} \Omega^{3} n_B \epsilon^{3}}{4} + \frac{2464195 A^{6} \Omega^{3} t^{2} \epsilon}{32} - \frac{25 A^{6} \Omega^{3} t^{-6} \epsilon^{9}}{8} + 105 A^{6} \Omega^{3} t^{-4} \epsilon^{7} - \frac{53103 A^{6} \Omega^{3} t^{-2} \epsilon^{5}}{32} - \frac{202015 A^{6} \Omega^{3} \epsilon^{3}}{32} + \frac{519213 A^{6} \Omega^{2} n_B^{3} t^{4}}{2} + \frac{153875 A^{6} \Omega^{2} n_B^{3} t^{2} \epsilon^{2}}{4} - \frac{105 A^{6} \Omega^{2} n_B^{3} t^{-6} \epsilon^{10}}{8} + \frac{1275 A^{6} \Omega^{2} n_B^{3} t^{-4} \epsilon^{8}}{4} - 2435 A^{6} \Omega^{2} n_B^{3} t^{-2} \epsilon^{6} - \frac{14649 A^{6} \Omega^{2} n_B^{3} \epsilon^{4}}{2} + \frac{1557639 A^{6} \Omega^{2} n_B^{2} t^{4}}{4} + \frac{461625 A^{6} \Omega^{2} n_B^{2} t^{2} \epsilon^{2}}{8} - \frac{315 A^{6} \Omega^{2} n_B^{2} t^{-6} \epsilon^{10}}{16} + \frac{3825 A^{6} \Omega^{2} n_B^{2} t^{-4} \epsilon^{8}}{8} - \frac{7305 A^{6} \Omega^{2} n_B^{2} t^{-2} \epsilon^{6}}{2} - \frac{43947 A^{6} \Omega^{2} n_B^{2} \epsilon^{4}}{4} + \frac{4290119 A^{6} \Omega^{2} n_B t^{4}}{16} + \frac{1312813 A^{6} \Omega^{2} n_B t^{2} \epsilon^{2}}{32} - \frac{105 A^{6} \Omega^{2} n_B t^{-6} \epsilon^{10}}{8} + \frac{2585 A^{6} \Omega^{2} n_B t^{-4} \epsilon^{8}}{8} - \frac{84035 A^{6} \Omega^{2} n_B t^{-2} \epsilon^{6}}{32} - \frac{113327 A^{6} \Omega^{2} n_B \epsilon^{4}}{16} + \frac{2213267 A^{6} \Omega^{2} t^{4}}{32} + \frac{697313 A^{6} \Omega^{2} t^{2} \epsilon^{2}}{64} - \frac{105 A^{6} \Omega^{2} t^{-6} \epsilon^{10}}{32} + \frac{655 A^{6} \Omega^{2} t^{-4} \epsilon^{8}}{8} - \frac{45075 A^{6} \Omega^{2} t^{-2} \epsilon^{6}}{64} - \frac{54731 A^{6} \Omega^{2} \epsilon^{4}}{32} + \frac{331493 A^{6} \Omega n_B^{2} t^{4} \epsilon}{4} + \frac{61845 A^{6} \Omega n_B^{2} t^{2} \epsilon^{3}}{8} - \frac{21 A^{6} \Omega n_B^{2} t^{-6} \epsilon^{11}}{2} + \frac{1767 A^{6} \Omega n_B^{2} t^{-4} \epsilon^{9}}{8} - \frac{11049 A^{6} \Omega n_B^{2} t^{-2} \epsilon^{7}}{8} - \frac{3829 A^{6} \Omega n_B^{2} \epsilon^{5}}{4} + \frac{331493 A^{6} \Omega n_B t^{4} \epsilon}{4} + \frac{61845 A^{6} \Omega n_B t^{2} \epsilon^{3}}{8} - \frac{21 A^{6} \Omega n_B t^{-6} \epsilon^{11}}{2} + \frac{1767 A^{6} \Omega n_B t^{-4} \epsilon^{9}}{8} - \frac{11049 A^{6} \Omega n_B t^{-2} \epsilon^{7}}{8} - \frac{3829 A^{6} \Omega n_B \epsilon^{5}}{4} + \frac{331493 A^{6} \Omega t^{4} \epsilon}{16} + \frac{61845 A^{6} \Omega t^{2} \epsilon^{3}}{32} - \frac{21 A^{6} \Omega t^{-6} \epsilon^{11}}{8} + \frac{1767 A^{6} \Omega t^{-4} \epsilon^{9}}{32} - \frac{11049 A^{6} \Omega t^{-2} \epsilon^{7}}{32} - \frac{3829 A^{6} \Omega \epsilon^{5}}{16} + 30376 A^{6} n_B^{3} t^{6} + 17593 A^{6} n_B^{3} t^{4} \epsilon^{2} + 3981 A^{6} n_B^{3} t^{2} \epsilon^{4} - \frac{21 A^{6} n_B^{3} t^{-6} \epsilon^{12}}{2} + 203 A^{6} n_B^{3} t^{-4} \epsilon^{10} - 1165 A^{6} n_B^{3} t^{-2} \epsilon^{8} + 656 A^{6} n_B^{3} \epsilon^{6} + 45564 A^{6} n_B^{2} t^{6} + \frac{52779 A^{6} n_B^{2} t^{4} \epsilon^{2}}{2} + \frac{11943 A^{6} n_B^{2} t^{2} \epsilon^{4}}{2} - \frac{63 A^{6} n_B^{2} t^{-6} \epsilon^{12}}{4} + \frac{609 A^{6} n_B^{2} t^{-4} \epsilon^{10}}{2} - \frac{3495 A^{6} n_B^{2} t^{-2} \epsilon^{8}}{2} + 984 A^{6} n_B^{2} \epsilon^{6} + 22782 A^{6} n_B t^{6} + \frac{52779 A^{6} n_B t^{4} \epsilon^{2}}{4} + \frac{11943 A^{6} n_B t^{2} \epsilon^{4}}{4} - \frac{63 A^{6} n_B t^{-6} \epsilon^{12}}{8} + \frac{609 A^{6} n_B t^{-4} \epsilon^{10}}{4} - \frac{3495 A^{6} n_B t^{-2} \epsilon^{8}}{4} + 492 A^{6} n_B \epsilon^{6} + 3797 A^{6} t^{6} + \frac{17593 A^{6} t^{4} \epsilon^{2}}{8} + \frac{3981 A^{6} t^{2} \epsilon^{4}}{8} - \frac{21 A^{6} t^{-6} \epsilon^{12}}{16} + \frac{203 A^{6} t^{-4} \epsilon^{10}}{8} - \frac{1165 A^{6} t^{-2} \epsilon^{8}}{8} + 82 A^{6} \epsilon^{6} + \frac{5 A^{4} \Omega^{8} n_B^{2} t^{-4} \epsilon^{4}}{4} - 1033 A^{4} \Omega^{8} n_B^{2} t^{-2} \epsilon^{2} + \frac{11803 A^{4} \Omega^{8} n_B^{2}}{2} + \frac{5 A^{4} \Omega^{8} n_B t^{-4} \epsilon^{4}}{4} - 1033 A^{4} \Omega^{8} n_B t^{-2} \epsilon^{2} + \frac{11803 A^{4} \Omega^{8} n_B}{2} + \frac{9 A^{4} \Omega^{8} t^{-4} \epsilon^{4}}{16} - \frac{2053 A^{4} \Omega^{8} t^{-2} \epsilon^{2}}{4} + \frac{23461 A^{4} \Omega^{8}}{8} + 3 A^{4} \Omega^{7} n_B t^{-4} \epsilon^{5} - \frac{825 A^{4} \Omega^{7} n_B t^{-2} \epsilon^{3}}{2} + \frac{5487 A^{4} \Omega^{7} n_B \epsilon}{2} + \frac{3 A^{4} \Omega^{7} t^{-4} \epsilon^{5}}{2} - \frac{825 A^{4} \Omega^{7} t^{-2} \epsilon^{3}}{4} + \frac{5487 A^{4} \Omega^{7} \epsilon}{4} + 46032 A^{4} \Omega^{6} n_B^{2} t^{2} + 6 A^{4} \Omega^{6} n_B^{2} t^{-4} \epsilon^{6} - 217 A^{4} \Omega^{6} n_B^{2} t^{-2} \epsilon^{4} - 5158 A^{4} \Omega^{6} n_B^{2} \epsilon^{2} + 46032 A^{4} \Omega^{6} n_B t^{2} + 6 A^{4} \Omega^{6} n_B t^{-4} \epsilon^{6} - 217 A^{4} \Omega^{6} n_B t^{-2} \epsilon^{4} - 5158 A^{4} \Omega^{6} n_B \epsilon^{2} + \frac{178597 A^{4} \Omega^{6} t^{2}}{8} + \frac{21 A^{4} \Omega^{6} t^{-4} \epsilon^{6}}{8} - \frac{825 A^{4} \Omega^{6} t^{-2} \epsilon^{4}}{8} - \frac{39579 A^{4} \Omega^{6} \epsilon^{2}}{16} + \frac{112307 A^{4} \Omega^{5} n_B t^{2} \epsilon}{4} + \frac{15 A^{4} \Omega^{5} n_B t^{-4} \epsilon^{7}}{2} - 126 A^{4} \Omega^{5} n_B t^{-2} \epsilon^{5} - \frac{12447 A^{4} \Omega^{5} n_B \epsilon^{3}}{4} + \frac{112307 A^{4} \Omega^{5} t^{2} \epsilon}{8} + \frac{15 A^{4} \Omega^{5} t^{-4} \epsilon^{7}}{4} - 63 A^{4} \Omega^{5} t^{-2} \epsilon^{5} - \frac{12447 A^{4} \Omega^{5} \epsilon^{3}}{8} + 90846 A^{4} \Omega^{4} n_B^{2} t^{4} + 1581 A^{4} \Omega^{4} n_B^{2} t^{2} \epsilon^{2} + \frac{45 A^{4} \Omega^{4} n_B^{2} t^{-4} \epsilon^{8}}{4} - 100 A^{4} \Omega^{4} n_B^{2} t^{-2} \epsilon^{6} - \frac{7021 A^{4} \Omega^{4} n_B^{2} \epsilon^{4}}{4} + 90846 A^{4} \Omega^{4} n_B t^{4} + 1581 A^{4} \Omega^{4} n_B t^{2} \epsilon^{2} + \frac{45 A^{4} \Omega^{4} n_B t^{-4} \epsilon^{8}}{4} - 100 A^{4} \Omega^{4} n_B t^{-2} \epsilon^{6} - \frac{7021 A^{4} \Omega^{4} n_B \epsilon^{4}}{4} + \frac{162681 A^{4} \Omega^{4} t^{4}}{4} + \frac{3439 A^{4} \Omega^{4} t^{2} \epsilon^{2}}{4} + \frac{75 A^{4} \Omega^{4} t^{-4} \epsilon^{8}}{16} - \frac{93 A^{4} \Omega^{4} t^{-2} \epsilon^{6}}{2} - \frac{11433 A^{4} \Omega^{4} \epsilon^{4}}{16} + \frac{92761 A^{4} \Omega^{3} n_B t^{4} \epsilon}{2} - \frac{1601 A^{4} \Omega^{3} n_B t^{2} \epsilon^{3}}{2} + \frac{21 A^{4} \Omega^{3} n_B t^{-4} \epsilon^{9}}{2} - \frac{169 A^{4} \Omega^{3} n_B t^{-2} \epsilon^{7}}{2} - \frac{2665 A^{4} \Omega^{3} n_B \epsilon^{5}}{4} + \frac{92761 A^{4} \Omega^{3} t^{4} \epsilon}{4} - \frac{1601 A^{4} \Omega^{3} t^{2} \epsilon^{3}}{4} + \frac{21 A^{4} \Omega^{3} t^{-4} \epsilon^{9}}{4} - \frac{169 A^{4} \Omega^{3} t^{-2} \epsilon^{7}}{4} - \frac{2665 A^{4} \Omega^{3} \epsilon^{5}}{8} + 53744 A^{4} \Omega^{2} n_B^{2} t^{6} + 14066 A^{4} \Omega^{2} n_B^{2} t^{4} \epsilon^{2} - 88 A^{4} \Omega^{2} n_B^{2} t^{2} \epsilon^{4} + 14 A^{4} \Omega^{2} n_B^{2} t^{-4} \epsilon^{10} - 109 A^{4} \Omega^{2} n_B^{2} t^{-2} \epsilon^{8} - 397 A^{4} \Omega^{2} n_B^{2} \epsilon^{6} + 53744 A^{4} \Omega^{2} n_B t^{6} + 14066 A^{4} \Omega^{2} n_B t^{4} \epsilon^{2} - 88 A^{4} \Omega^{2} n_B t^{2} \epsilon^{4} + 14 A^{4} \Omega^{2} n_B t^{-4} \epsilon^{10} - 109 A^{4} \Omega^{2} n_B t^{-2} \epsilon^{8} - 397 A^{4} \Omega^{2} n_B \epsilon^{6} + \frac{160215 A^{4} \Omega^{2} t^{6}}{8} + \frac{85527 A^{4} \Omega^{2} t^{4} \epsilon^{2}}{16} + \frac{115 A^{4} \Omega^{2} t^{2} \epsilon^{4}}{2} + \frac{21 A^{4} \Omega^{2} t^{-4} \epsilon^{10}}{4} - \frac{347 A^{4} \Omega^{2} t^{-2} \epsilon^{8}}{8} - \frac{989 A^{4} \Omega^{2} \epsilon^{6}}{8} + \frac{29157 A^{4} \Omega n_B t^{6} \epsilon}{2} + \frac{5131 A^{4} \Omega n_B t^{4} \epsilon^{3}}{2} + \frac{741 A^{4} \Omega n_B t^{2} \epsilon^{5}}{2} + 9 A^{4} \Omega n_B t^{-4} \epsilon^{11} - 84 A^{4} \Omega n_B t^{-2} \epsilon^{9} + \frac{29157 A^{4} \Omega t^{6} \epsilon}{4} + \frac{5131 A^{4} \Omega t^{4} \epsilon^{3}}{4} + \frac{741 A^{4} \Omega t^{2} \epsilon^{5}}{4} + \frac{9 A^{4} \Omega t^{-4} \epsilon^{11}}{2} - 42 A^{4} \Omega t^{-2} \epsilon^{9} + 5267 A^{4} n_B^{2} t^{8} + 3518 A^{4} n_B^{2} t^{6} \epsilon^{2} + 1111 A^{4} n_B^{2} t^{4} \epsilon^{4} + 414 A^{4} n_B^{2} t^{2} \epsilon^{6} + \frac{45 A^{4} n_B^{2} t^{-4} \epsilon^{12}}{4} - 119 A^{4} n_B^{2} t^{-2} \epsilon^{10} + 192 A^{4} n_B^{2} \epsilon^{8} + 5267 A^{4} n_B t^{8} + 3518 A^{4} n_B t^{6} \epsilon^{2} + 1111 A^{4} n_B t^{4} \epsilon^{4} + 414 A^{4} n_B t^{2} \epsilon^{6} + \frac{45 A^{4} n_B t^{-4} \epsilon^{12}}{4} - 119 A^{4} n_B t^{-2} \epsilon^{10} + 192 A^{4} n_B \epsilon^{8} + \frac{5267 A^{4} t^{8}}{4} + \frac{1759 A^{4} t^{6} \epsilon^{2}}{2} + \frac{1111 A^{4} t^{4} \epsilon^{4}}{4} + \frac{207 A^{4} t^{2} \epsilon^{6}}{2} + \frac{45 A^{4} t^{-4} \epsilon^{12}}{16} - \frac{119 A^{4} t^{-2} \epsilon^{10}}{4} + 48 A^{4} \epsilon^{8} - \frac{A^{2} \Omega^{10} n_B t^{-2} \epsilon^{2}}{2} + 3 A^{2} \Omega^{10} n_B - \frac{A^{2} \Omega^{10} t^{-2} \epsilon^{2}}{4} + \frac{3 A^{2} \Omega^{10}}{2} - \frac{A^{2} \Omega^{9} t^{-2} \epsilon^{3}}{2} + 3 A^{2} \Omega^{9} \epsilon + 225 A^{2} \Omega^{8} n_B t^{2} - \frac{3 A^{2} \Omega^{8} n_B t^{-2} \epsilon^{4}}{2} - 36 A^{2} \Omega^{8} n_B \epsilon^{2} + \frac{225 A^{2} \Omega^{8} t^{2}}{2} - \frac{3 A^{2} \Omega^{8} t^{-2} \epsilon^{4}}{4} - 18 A^{2} \Omega^{8} \epsilon^{2} + 180 A^{2} \Omega^{7} t^{2} \epsilon - A^{2} \Omega^{7} t^{-2} \epsilon^{5} - 30 A^{2} \Omega^{7} \epsilon^{3} + 2940 A^{2} \Omega^{6} n_B t^{4} - 210 A^{2} \Omega^{6} n_B t^{2} \epsilon^{2} - \frac{5 A^{2} \Omega^{6} n_B t^{-2} \epsilon^{6}}{2} - 69 A^{2} \Omega^{6} n_B \epsilon^{4} + 1470 A^{2} \Omega^{6} t^{4} - 105 A^{2} \Omega^{6} t^{2} \epsilon^{2} - \frac{5 A^{2} \Omega^{6} t^{-2} \epsilon^{6}}{4} - \frac{69 A^{2} \Omega^{6} \epsilon^{4}}{2} + 1764 A^{2} \Omega^{5} t^{4} \epsilon - 168 A^{2} \Omega^{5} t^{2} \epsilon^{3} - \frac{3 A^{2} \Omega^{5} t^{-2} \epsilon^{7}}{2} - 33 A^{2} \Omega^{5} \epsilon^{5} + 9450 A^{2} \Omega^{4} n_B t^{6} + 840 A^{2} \Omega^{4} n_B t^{4} \epsilon^{2} - 255 A^{2} \Omega^{4} n_B t^{2} \epsilon^{4} - \frac{7 A^{2} \Omega^{4} n_B t^{-2} \epsilon^{8}}{2} - 54 A^{2} \Omega^{4} n_B \epsilon^{6} + 4725 A^{2} \Omega^{4} t^{6} + 420 A^{2} \Omega^{4} t^{4} \epsilon^{2} - \frac{255 A^{2} \Omega^{4} t^{2} \epsilon^{4}}{2} - \frac{7 A^{2} \Omega^{4} t^{-2} \epsilon^{8}}{4} - 27 A^{2} \Omega^{4} \epsilon^{6} + 3780 A^{2} \Omega^{3} t^{6} \epsilon + 140 A^{2} \Omega^{3} t^{4} \epsilon^{3} - 60 A^{2} \Omega^{3} t^{2} \epsilon^{5} - 2 A^{2} \Omega^{3} t^{-2} \epsilon^{9} - 18 A^{2} \Omega^{3} \epsilon^{7} + 6930 A^{2} \Omega^{2} n_B t^{8} + 2205 A^{2} \Omega^{2} n_B t^{6} \epsilon^{2} + 210 A^{2} \Omega^{2} n_B t^{4} \epsilon^{4} - 15 A^{2} \Omega^{2} n_B t^{2} \epsilon^{6} - \frac{9 A^{2} \Omega^{2} n_B t^{-2} \epsilon^{10}}{2} - 15 A^{2} \Omega^{2} n_B \epsilon^{8} + 3465 A^{2} \Omega^{2} t^{8} + \frac{2205 A^{2} \Omega^{2} t^{6} \epsilon^{2}}{2} + 105 A^{2} \Omega^{2} t^{4} \epsilon^{4} - \frac{15 A^{2} \Omega^{2} t^{2} \epsilon^{6}}{2} - \frac{9 A^{2} \Omega^{2} t^{-2} \epsilon^{10}}{4} - \frac{15 A^{2} \Omega^{2} \epsilon^{8}}{2} + 1386 A^{2} \Omega t^{8} \epsilon + 315 A^{2} \Omega t^{6} \epsilon^{3} + 70 A^{2} \Omega t^{4} \epsilon^{5} + 15 A^{2} \Omega t^{2} \epsilon^{7} - \frac{5 A^{2} \Omega t^{-2} \epsilon^{11}}{2} + 3 A^{2} \Omega \epsilon^{9} + 546 A^{2} n_B t^{10} + 336 A^{2} n_B t^{8} \epsilon^{2} + 120 A^{2} n_B t^{6} \epsilon^{4} + 48 A^{2} n_B t^{4} \epsilon^{6} + 24 A^{2} n_B t^{2} \epsilon^{8} - \frac{11 A^{2} n_B t^{-2} \epsilon^{12}}{2} + 24 A^{2} n_B \epsilon^{10} + 273 A^{2} t^{10} + 168 A^{2} t^{8} \epsilon^{2} + 60 A^{2} t^{6} \epsilon^{4} + 24 A^{2} t^{4} \epsilon^{6} + 12 A^{2} t^{2} \epsilon^{8} - \frac{11 A^{2} t^{-2} \epsilon^{12}}{4} + 12 A^{2} \epsilon^{10} + \epsilon^{12}

M_{13}(k) = \frac{3 A^{12} \Omega n_B^{5} t^{-12} \epsilon^{12}}{64} - \frac{67 A^{12} \Omega n_B^{5} t^{-10} \epsilon^{10}}{16} + \frac{1597 A^{12} \Omega n_B^{5} t^{-8} \epsilon^{8}}{8} - \frac{27637 A^{12} \Omega n_B^{5} t^{-6} \epsilon^{6}}{4} + \frac{12060595 A^{12} \Omega n_B^{5} t^{-4} \epsilon^{4}}{64} - \frac{46766087 A^{12} \Omega n_B^{5} t^{-2} \epsilon^{2}}{16} + \frac{333906589 A^{12} \Omega n_B^{5}}{32} + \frac{15 A^{12} \Omega n_B^{4} t^{-12} \epsilon^{12}}{128} - \frac{335 A^{12} \Omega n_B^{4} t^{-10} \epsilon^{10}}{32} + \frac{7985 A^{12} \Omega n_B^{4} t^{-8} \epsilon^{8}}{16} - \frac{138185 A^{12} \Omega n_B^{4} t^{-6} \epsilon^{6}}{8} + \frac{60302975 A^{12} \Omega n_B^{4} t^{-4} \epsilon^{4}}{128} - \frac{233830435 A^{12} \Omega n_B^{4} t^{-2} \epsilon^{2}}{32} + \frac{1669532945 A^{12} \Omega n_B^{4}}{64} + \frac{15 A^{12} \Omega n_B^{3} t^{-12} \epsilon^{12}}{128} - \frac{335 A^{12} \Omega n_B^{3} t^{-10} \epsilon^{10}}{32} + \frac{7985 A^{12} \Omega n_B^{3} t^{-8} \epsilon^{8}}{16} - \frac{138185 A^{12} \Omega n_B^{3} t^{-6} \epsilon^{6}}{8} + \frac{60302975 A^{12} \Omega n_B^{3} t^{-4} \epsilon^{4}}{128} - \frac{233830435 A^{12} \Omega n_B^{3} t^{-2} \epsilon^{2}}{32} + \frac{1669532945 A^{12} \Omega n_B^{3}}{64} + \frac{15 A^{12} \Omega n_B^{2} t^{-12} \epsilon^{12}}{256} - \frac{335 A^{12} \Omega n_B^{2} t^{-10} \epsilon^{10}}{64} + \frac{7985 A^{12} \Omega n_B^{2} t^{-8} \epsilon^{8}}{32} - \frac{138185 A^{12} \Omega n_B^{2} t^{-6} \epsilon^{6}}{16} + \frac{60302975 A^{12} \Omega n_B^{2} t^{-4} \epsilon^{4}}{256} - \frac{233830435 A^{12} \Omega n_B^{2} t^{-2} \epsilon^{2}}{64} + \frac{1669532945 A^{12} \Omega n_B^{2}}{128} + \frac{15 A^{12} \Omega n_B t^{-12} \epsilon^{12}}{1024} - \frac{335 A^{12} \Omega n_B t^{-10} \epsilon^{10}}{256} + \frac{7985 A^{12} \Omega n_B t^{-8} \epsilon^{8}}{128} - \frac{138185 A^{12} \Omega n_B t^{-6} \epsilon^{6}}{64} + \frac{60302975 A^{12} \Omega n_B t^{-4} \epsilon^{4}}{1024} - \frac{233830435 A^{12} \Omega n_B t^{-2} \epsilon^{2}}{256} + \frac{1669532945 A^{12} \Omega n_B}{512} + \frac{3 A^{12} \Omega t^{-12} \epsilon^{12}}{2048} - \frac{67 A^{12} \Omega t^{-10} \epsilon^{10}}{512} + \frac{1597 A^{12} \Omega t^{-8} \epsilon^{8}}{256} - \frac{27637 A^{12} \Omega t^{-6} \epsilon^{6}}{128} + \frac{12060595 A^{12} \Omega t^{-4} \epsilon^{4}}{2048} - \frac{46766087 A^{12} \Omega t^{-2} \epsilon^{2}}{512} + \frac{333906589 A^{12} \Omega}{1024} + \frac{7 A^{12} n_B^{6} t^{-12} \epsilon^{13}}{64} - \frac{477 A^{12} n_B^{6} t^{-10} \epsilon^{11}}{64} + \frac{15489 A^{12} n_B^{6} t^{-8} \epsilon^{9}}{64} - \frac{39885 A^{12} n_B^{6} t^{-6} \epsilon^{7}}{8} + \frac{1133361 A^{12} n_B^{6} t^{-4} \epsilon^{5}}{16} - \frac{38639847 A^{12} n_B^{6} t^{-2} \epsilon^{3}}{64} + \frac{111732513 A^{12} n_B^{6} \epsilon}{64} + \frac{21 A^{12} n_B^{5} t^{-12} \epsilon^{13}}{64} - \frac{1431 A^{12} n_B^{5} t^{-10} \epsilon^{11}}{64} + \frac{46467 A^{12} n_B^{5} t^{-8} \epsilon^{9}}{64} - \frac{119655 A^{12} n_B^{5} t^{-6} \epsilon^{7}}{8} + \frac{3400083 A^{12} n_B^{5} t^{-4} \epsilon^{5}}{16} - \frac{115919541 A^{12} n_B^{5} t^{-2} \epsilon^{3}}{64} + \frac{335197539 A^{12} n_B^{5} \epsilon}{64} + \frac{105 A^{12} n_B^{4} t^{-12} \epsilon^{13}}{256} - \frac{7155 A^{12} n_B^{4} t^{-10} \epsilon^{11}}{256} + \frac{232335 A^{12} n_B^{4} t^{-8} \epsilon^{9}}{256} - \frac{598275 A^{12} n_B^{4} t^{-6} \epsilon^{7}}{32} + \frac{17000415 A^{12} n_B^{4} t^{-4} \epsilon^{5}}{64} - \frac{579597705 A^{12} n_B^{4} t^{-2} \epsilon^{3}}{256} + \frac{1675987695 A^{12} n_B^{4} \epsilon}{256} + \frac{35 A^{12} n_B^{3} t^{-12} \epsilon^{13}}{128} - \frac{2385 A^{12} n_B^{3} t^{-10} \epsilon^{11}}{128} + \frac{77445 A^{12} n_B^{3} t^{-8} \epsilon^{9}}{128} - \frac{199425 A^{12} n_B^{3} t^{-6} \epsilon^{7}}{16} + \frac{5666805 A^{12} n_B^{3} t^{-4} \epsilon^{5}}{32} - \frac{193199235 A^{12} n_B^{3} t^{-2} \epsilon^{3}}{128} + \frac{558662565 A^{12} n_B^{3} \epsilon}{128} + \frac{105 A^{12} n_B^{2} t^{-12} \epsilon^{13}}{1024} - \frac{7155 A^{12} n_B^{2} t^{-10} \epsilon^{11}}{1024} + \frac{232335 A^{12} n_B^{2} t^{-8} \epsilon^{9}}{1024} - \frac{598275 A^{12} n_B^{2} t^{-6} \epsilon^{7}}{128} + \frac{17000415 A^{12} n_B^{2} t^{-4} \epsilon^{5}}{256} - \frac{579597705 A^{12} n_B^{2} t^{-2} \epsilon^{3}}{1024} + \frac{1675987695 A^{12} n_B^{2} \epsilon}{1024} + \frac{21 A^{12} n_B t^{-12} \epsilon^{13}}{1024} - \frac{1431 A^{12} n_B t^{-10} \epsilon^{11}}{1024} + \frac{46467 A^{12} n_B t^{-8} \epsilon^{9}}{1024} - \frac{119655 A^{12} n_B t^{-6} \epsilon^{7}}{128} + \frac{3400083 A^{12} n_B t^{-4} \epsilon^{5}}{256} - \frac{115919541 A^{12} n_B t^{-2} \epsilon^{3}}{1024} + \frac{335197539 A^{12} n_B \epsilon}{1024} + \frac{7 A^{12} t^{-12} \epsilon^{13}}{4096} - \frac{477 A^{12} t^{-10} \epsilon^{11}}{4096} + \frac{15489 A^{12} t^{-8} \epsilon^{9}}{4096} - \frac{39885 A^{12} t^{-6} \epsilon^{7}}{512} + \frac{1133361 A^{12} t^{-4} \epsilon^{5}}{1024} - \frac{38639847 A^{12} t^{-2} \epsilon^{3}}{4096} + \frac{111732513 A^{12} \epsilon}{4096} - \frac{25 A^{10} \Omega^{3} n_B^{4} t^{-10} \epsilon^{10}}{64} + \frac{1439 A^{10} \Omega^{3} n_B^{4} t^{-8} \epsilon^{8}}{32} - \frac{223881 A^{10} \Omega^{3} n_B^{4} t^{-6} \epsilon^{6}}{64} + \frac{6315523 A^{10} \Omega^{3} n_B^{4} t^{-4} \epsilon^{4}}{32} - \frac{322651267 A^{10} \Omega^{3} n_B^{4} t^{-2} \epsilon^{2}}{64} + \frac{658991751 A^{10} \Omega^{3} n_B^{4}}{32} - \frac{25 A^{10} \Omega^{3} n_B^{3} t^{-10} \epsilon^{10}}{32} + \frac{1439 A^{10} \Omega^{3} n_B^{3} t^{-8} \epsilon^{8}}{16} - \frac{223881 A^{10} \Omega^{3} n_B^{3} t^{-6} \epsilon^{6}}{32} + \frac{6315523 A^{10} \Omega^{3} n_B^{3} t^{-4} \epsilon^{4}}{16} - \frac{322651267 A^{10} \Omega^{3} n_B^{3} t^{-2} \epsilon^{2}}{32} + \frac{658991751 A^{10} \Omega^{3} n_B^{3}}{16} - \frac{5 A^{10} \Omega^{3} n_B^{2} t^{-10} \epsilon^{10}}{8} + \frac{1151 A^{10} \Omega^{3} n_B^{2} t^{-8} \epsilon^{8}}{16} - \frac{721189 A^{10} \Omega^{3} n_B^{2} t^{-6} \epsilon^{6}}{128} + \frac{20568939 A^{10} \Omega^{3} n_B^{2} t^{-4} \epsilon^{4}}{64} - \frac{1055813307 A^{10} \Omega^{3} n_B^{2} t^{-2} \epsilon^{2}}{128} + \frac{2156705171 A^{10} \Omega^{3} n_B^{2}}{64} - \frac{15 A^{10} \Omega^{3} n_B t^{-10} \epsilon^{10}}{64} + \frac{863 A^{10} \Omega^{3} n_B t^{-8} \epsilon^{8}}{32} - \frac{273427 A^{10} \Omega^{3} n_B t^{-6} \epsilon^{6}}{128} + \frac{7937893 A^{10} \Omega^{3} n_B t^{-4} \epsilon^{4}}{64} - \frac{410510773 A^{10} \Omega^{3} n_B t^{-2} \epsilon^{2}}{128} + \frac{838721669 A^{10} \Omega^{3} n_B}{64} - \frac{35 A^{10} \Omega^{3} t^{-10} \epsilon^{10}}{1024} + \frac{2013 A^{10} \Omega^{3} t^{-8} \epsilon^{8}}{512} - \frac{322973 A^{10} \Omega^{3} t^{-6} \epsilon^{6}}{1024} + \frac{9560263 A^{10} \Omega^{3} t^{-4} \epsilon^{4}}{512} - \frac{498370279 A^{10} \Omega^{3} t^{-2} \epsilon^{2}}{1024} + \frac{1018451587 A^{10} \Omega^{3}}{512} - \frac{15 A^{10} \Omega^{2} n_B^{5} t^{-10} \epsilon^{11}}{16} + \frac{283 A^{10} \Omega^{2} n_B^{5} t^{-8} \epsilon^{9}}{4} - \frac{46325 A^{10} \Omega^{2} n_B^{5} t^{-6} \epsilon^{7}}{16} + \frac{625425 A^{10} \Omega^{2} n_B^{5} t^{-4} \epsilon^{5}}{8} - \frac{17752155 A^{10} \Omega^{2} n_B^{5} t^{-2} \epsilon^{3}}{16} + \frac{32112487 A^{10} \Omega^{2} n_B^{5} \epsilon}{8} - \frac{75 A^{10} \Omega^{2} n_B^{4} t^{-10} \epsilon^{11}}{32} + \frac{1415 A^{10} \Omega^{2} n_B^{4} t^{-8} \epsilon^{9}}{8} - \frac{231625 A^{10} \Omega^{2} n_B^{4} t^{-6} \epsilon^{7}}{32} + \frac{3127125 A^{10} \Omega^{2} n_B^{4} t^{-4} \epsilon^{5}}{16} - \frac{88760775 A^{10} \Omega^{2} n_B^{4} t^{-2} \epsilon^{3}}{32} + \frac{160562435 A^{10} \Omega^{2} n_B^{4} \epsilon}{16} - \frac{45 A^{10} \Omega^{2} n_B^{3} t^{-10} \epsilon^{11}}{16} + \frac{851 A^{10} \Omega^{2} n_B^{3} t^{-8} \epsilon^{9}}{4} - \frac{140707 A^{10} \Omega^{2} n_B^{3} t^{-6} \epsilon^{7}}{16} + \frac{7718379 A^{10} \Omega^{2} n_B^{3} t^{-4} \epsilon^{5}}{32} - \frac{110838659 A^{10} \Omega^{2} n_B^{3} t^{-2} \epsilon^{3}}{32} + \frac{401957103 A^{10} \Omega^{2} n_B^{3} \epsilon}{32} - \frac{15 A^{10} \Omega^{2} n_B^{2} t^{-10} \epsilon^{11}}{8} + \frac{569 A^{10} \Omega^{2} n_B^{2} t^{-8} \epsilon^{9}}{4} - 5953 A^{10} \Omega^{2} n_B^{2} t^{-6} \epsilon^{7} + \frac{10646637 A^{10} \Omega^{2} n_B^{2} t^{-4} \epsilon^{5}}{64} - \frac{154994427 A^{10} \Omega^{2} n_B^{2} t^{-2} \epsilon^{3}}{64} + \frac{563621569 A^{10} \Omega^{2} n_B^{2} \epsilon}{64} - \frac{165 A^{10} \Omega^{2} n_B t^{-10} \epsilon^{11}}{256} + \frac{3137 A^{10} \Omega^{2} n_B t^{-8} \epsilon^{9}}{64} - \frac{530359 A^{10} \Omega^{2} n_B t^{-6} \epsilon^{7}}{256} + \frac{939939 A^{10} \Omega^{2} n_B t^{-4} \epsilon^{5}}{16} - \frac{221228079 A^{10} \Omega^{2} n_B t^{-2} \epsilon^{3}}{256} + \frac{201529567 A^{10} \Omega^{2} n_B \epsilon}{64} - \frac{45 A^{10} \Omega^{2} t^{-10} \epsilon^{11}}{512} + \frac{857 A^{10} \Omega^{2} t^{-8} \epsilon^{9}}{128} - \frac{145903 A^{10} \Omega^{2} t^{-6} \epsilon^{7}}{512} + \frac{1044777 A^{10} \Omega^{2} t^{-4} \epsilon^{5}}{128} - \frac{61907923 A^{10} \Omega^{2} t^{-2} \epsilon^{3}}{512} + \frac{7059045 A^{10} \Omega^{2} \epsilon}{16} + \frac{139719451 A^{10} \Omega n_B^{4} t^{2}}{32} - \frac{105 A^{10} \Omega n_B^{4} t^{-10} \epsilon^{12}}{64} + \frac{1485 A^{10} \Omega n_B^{4} t^{-8} \epsilon^{10}}{16} - \frac{79761 A^{10} \Omega n_B^{4} t^{-6} \epsilon^{8}}{32} + \frac{638767 A^{10} \Omega n_B^{4} t^{-4} \epsilon^{6}}{16} - \frac{20969549 A^{10} \Omega n_B^{4} t^{-2} \epsilon^{4}}{64} + \frac{659887 A^{10} \Omega n_B^{4} \epsilon^{2}}{8} + \frac{139719451 A^{10} \Omega n_B^{3} t^{2}}{16} - \frac{105 A^{10} \Omega n_B^{3} t^{-10} \epsilon^{12}}{32} + \frac{1485 A^{10} \Omega n_B^{3} t^{-8} \epsilon^{10}}{8} - \frac{79761 A^{10} \Omega n_B^{3} t^{-6} \epsilon^{8}}{16} + \frac{638767 A^{10} \Omega n_B^{3} t^{-4} \epsilon^{6}}{8} - \frac{20969549 A^{10} \Omega n_B^{3} t^{-2} \epsilon^{4}}{32} + \frac{659887 A^{10} \Omega n_B^{3} \epsilon^{2}}{4} + \frac{419158353 A^{10} \Omega n_B^{2} t^{2}}{64} - \frac{315 A^{10} \Omega n_B^{2} t^{-10} \epsilon^{12}}{128} + \frac{4455 A^{10} \Omega n_B^{2} t^{-8} \epsilon^{10}}{32} - \frac{239283 A^{10} \Omega n_B^{2} t^{-6} \epsilon^{8}}{64} + \frac{1916301 A^{10} \Omega n_B^{2} t^{-4} \epsilon^{6}}{32} - \frac{62908647 A^{10} \Omega n_B^{2} t^{-2} \epsilon^{4}}{128} + \frac{1979661 A^{10} \Omega n_B^{2} \epsilon^{2}}{16} + \frac{139719451 A^{10} \Omega n_B t^{2}}{64} - \frac{105 A^{10} \Omega n_B t^{-10} \epsilon^{12}}{128} + \frac{1485 A^{10} \Omega n_B t^{-8} \epsilon^{10}}{32} - \frac{79761 A^{10} \Omega n_B t^{-6} \epsilon^{8}}{64} + \frac{638767 A^{10} \Omega n_B t^{-4} \epsilon^{6}}{32} - \frac{20969549 A^{10} \Omega n_B t^{-2} \epsilon^{4}}{128} + \frac{659887 A^{10} \Omega n_B \epsilon^{2}}{16} + \frac{139719451 A^{10} \Omega t^{2}}{512} - \frac{105 A^{10} \Omega t^{-10} \epsilon^{12}}{1024} + \frac{1485 A^{10} \Omega t^{-8} \epsilon^{10}}{256} - \frac{79761 A^{10} \Omega t^{-6} \epsilon^{8}}{512} + \frac{638767 A^{10} \Omega t^{-4} \epsilon^{6}}{256} - \frac{20969549 A^{10} \Omega t^{-2} \epsilon^{4}}{1024} + \frac{659887 A^{10} \Omega \epsilon^{2}}{128} + 918500 A^{10} n_B^{5} t^{2} \epsilon - \frac{7 A^{10} n_B^{5} t^{-10} \epsilon^{13}}{4} + 80 A^{10} n_B^{5} t^{-8} \epsilon^{11} - \frac{6279 A^{10} n_B^{5} t^{-6} \epsilon^{9}}{4} + \frac{32821 A^{10} n_B^{5} t^{-4} \epsilon^{7}}{2} - \frac{323419 A^{10} n_B^{5} t^{-2} \epsilon^{5}}{4} - 26304 A^{10} n_B^{5} \epsilon^{3} + 2296250 A^{10} n_B^{4} t^{2} \epsilon - \frac{35 A^{10} n_B^{4} t^{-10} \epsilon^{13}}{8} + 200 A^{10} n_B^{4} t^{-8} \epsilon^{11} - \frac{31395 A^{10} n_B^{4} t^{-6} \epsilon^{9}}{8} + \frac{164105 A^{10} n_B^{4} t^{-4} \epsilon^{7}}{4} - \frac{1617095 A^{10} n_B^{4} t^{-2} \epsilon^{5}}{8} - 65760 A^{10} n_B^{4} \epsilon^{3} + 2296250 A^{10} n_B^{3} t^{2} \epsilon - \frac{35 A^{10} n_B^{3} t^{-10} \epsilon^{13}}{8} + 200 A^{10} n_B^{3} t^{-8} \epsilon^{11} - \frac{31395 A^{10} n_B^{3} t^{-6} \epsilon^{9}}{8} + \frac{164105 A^{10} n_B^{3} t^{-4} \epsilon^{7}}{4} - \frac{1617095 A^{10} n_B^{3} t^{-2} \epsilon^{5}}{8} - 65760 A^{10} n_B^{3} \epsilon^{3} + 1148125 A^{10} n_B^{2} t^{2} \epsilon - \frac{35 A^{10} n_B^{2} t^{-10} \epsilon^{13}}{16} + 100 A^{10} n_B^{2} t^{-8} \epsilon^{11} - \frac{31395 A^{10} n_B^{2} t^{-6} \epsilon^{9}}{16} + \frac{164105 A^{10} n_B^{2} t^{-4} \epsilon^{7}}{8} - \frac{1617095 A^{10} n_B^{2} t^{-2} \epsilon^{5}}{16} - 32880 A^{10} n_B^{2} \epsilon^{3} + \frac{1148125 A^{10} n_B t^{2} \epsilon}{4} - \frac{35 A^{10} n_B t^{-10} \epsilon^{13}}{64} + 25 A^{10} n_B t^{-8} \epsilon^{11} - \frac{31395 A^{10} n_B t^{-6} \epsilon^{9}}{64} + \frac{164105 A^{10} n_B t^{-4} \epsilon^{7}}{32} - \frac{1617095 A^{10} n_B t^{-2} \epsilon^{5}}{64} - 8220 A^{10} n_B \epsilon^{3} + \frac{229625 A^{10} t^{2} \epsilon}{8} - \frac{7 A^{10} t^{-10} \epsilon^{13}}{128} + \frac{5 A^{10} t^{-8} \epsilon^{11}}{2} - \frac{6279 A^{10} t^{-6} \epsilon^{9}}{128} + \frac{32821 A^{10} t^{-4} \epsilon^{7}}{64} - \frac{323419 A^{10} t^{-2} \epsilon^{5}}{128} - 822 A^{10} \epsilon^{3} + \frac{5 A^{8} \Omega^{5} n_B^{3} t^{-8} \epsilon^{8}}{4} - 237 A^{8} \Omega^{5} n_B^{3} t^{-6} \epsilon^{6} + \frac{677897 A^{8} \Omega^{5} n_B^{3} t^{-4} \epsilon^{4}}{16} - \frac{8313717 A^{8} \Omega^{5} n_B^{3} t^{-2} \epsilon^{2}}{4} + \frac{76355789 A^{8} \Omega^{5} n_B^{3}}{8} + \frac{15 A^{8} \Omega^{5} n_B^{2} t^{-8} \epsilon^{8}}{8} - \frac{711 A^{8} \Omega^{5} n_B^{2} t^{-6} \epsilon^{6}}{2} + \frac{2033691 A^{8} \Omega^{5} n_B^{2} t^{-4} \epsilon^{4}}{32} - \frac{24941151 A^{8} \Omega^{5} n_B^{2} t^{-2} \epsilon^{2}}{8} + \frac{229067367 A^{8} \Omega^{5} n_B^{2}}{16} + \frac{17 A^{8} \Omega^{5} n_B t^{-8} \epsilon^{8}}{16} - \frac{1605 A^{8} \Omega^{5} n_B t^{-6} \epsilon^{6}}{8} + \frac{600755 A^{8} \Omega^{5} n_B t^{-4} \epsilon^{4}}{16} - 1858926 A^{8} \Omega^{5} n_B t^{-2} \epsilon^{2} + \frac{68272385 A^{8} \Omega^{5} n_B}{8} + \frac{7 A^{8} \Omega^{5} t^{-8} \epsilon^{8}}{32} - \frac{657 A^{8} \Omega^{5} t^{-6} \epsilon^{6}}{16} + \frac{523613 A^{8} \Omega^{5} t^{-4} \epsilon^{4}}{64} - \frac{6557691 A^{8} \Omega^{5} t^{-2} \epsilon^{2}}{16} + \frac{60188981 A^{8} \Omega^{5}}{32} + \frac{25 A^{8} \Omega^{4} n_B^{4} t^{-8} \epsilon^{9}}{8} - 300 A^{8} \Omega^{4} n_B^{4} t^{-6} \epsilon^{7} + \frac{82409 A^{8} \Omega^{4} n_B^{4} t^{-4} \epsilon^{5}}{4} - \frac{2242633 A^{8} \Omega^{4} n_B^{4} t^{-2} \epsilon^{3}}{4} + \frac{9837483 A^{8} \Omega^{4} n_B^{4} \epsilon}{4} + \frac{25 A^{8} \Omega^{4} n_B^{3} t^{-8} \epsilon^{9}}{4} - 600 A^{8} \Omega^{4} n_B^{3} t^{-6} \epsilon^{7} + \frac{82409 A^{8} \Omega^{4} n_B^{3} t^{-4} \epsilon^{5}}{2} - \frac{2242633 A^{8} \Omega^{4} n_B^{3} t^{-2} \epsilon^{3}}{2} + \frac{9837483 A^{8} \Omega^{4} n_B^{3} \epsilon}{2} + \frac{105 A^{8} \Omega^{4} n_B^{2} t^{-8} \epsilon^{9}}{16} - \frac{20253 A^{8} \Omega^{4} n_B^{2} t^{-6} \epsilon^{7}}{32} + \frac{1477077 A^{8} \Omega^{4} n_B^{2} t^{-4} \epsilon^{5}}{32} - \frac{20653773 A^{8} \Omega^{4} n_B^{2} t^{-2} \epsilon^{3}}{16} + \frac{181678333 A^{8} \Omega^{4} n_B^{2} \epsilon}{32} + \frac{55 A^{8} \Omega^{4} n_B t^{-8} \epsilon^{9}}{16} - \frac{10653 A^{8} \Omega^{4} n_B t^{-6} \epsilon^{7}}{32} + \frac{817805 A^{8} \Omega^{4} n_B t^{-4} \epsilon^{5}}{32} - \frac{11683241 A^{8} \Omega^{4} n_B t^{-2} \epsilon^{3}}{16} + \frac{102978469 A^{8} \Omega^{4} n_B \epsilon}{32} + \frac{175 A^{8} \Omega^{4} t^{-8} \epsilon^{9}}{256} - \frac{16983 A^{8} \Omega^{4} t^{-6} \epsilon^{7}}{256} + \frac{1360805 A^{8} \Omega^{4} t^{-4} \epsilon^{5}}{256} - \frac{19763459 A^{8} \Omega^{4} t^{-2} \epsilon^{3}}{128} + \frac{174460871 A^{8} \Omega^{4} \epsilon}{256} + \frac{28077585 A^{8} \Omega^{3} n_B^{3} t^{2}}{4} + \frac{15 A^{8} \Omega^{3} n_B^{3} t^{-8} \epsilon^{10}}{2} - \frac{907 A^{8} \Omega^{3} n_B^{3} t^{-6} \epsilon^{8}}{2} + \frac{65321 A^{8} \Omega^{3} n_B^{3} t^{-4} \epsilon^{6}}{4} - 258017 A^{8} \Omega^{3} n_B^{3} t^{-2} \epsilon^{4} - \frac{2315711 A^{8} \Omega^{3} n_B^{3} \epsilon^{2}}{8} + \frac{84232755 A^{8} \Omega^{3} n_B^{2} t^{2}}{8} + \frac{45 A^{8} \Omega^{3} n_B^{2} t^{-8} \epsilon^{10}}{4} - \frac{2721 A^{8} \Omega^{3} n_B^{2} t^{-6} \epsilon^{8}}{4} + \frac{195963 A^{8} \Omega^{3} n_B^{2} t^{-4} \epsilon^{6}}{8} - \frac{774051 A^{8} \Omega^{3} n_B^{2} t^{-2} \epsilon^{4}}{2} - \frac{6947133 A^{8} \Omega^{3} n_B^{2} \epsilon^{2}}{16} + \frac{23414383 A^{8} \Omega^{3} n_B t^{2}}{4} + \frac{195 A^{8} \Omega^{3} n_B t^{-8} \epsilon^{10}}{32} - \frac{5903 A^{8} \Omega^{3} n_B t^{-6} \epsilon^{8}}{16} + \frac{431797 A^{8} \Omega^{3} n_B t^{-4} \epsilon^{6}}{32} - \frac{1727229 A^{8} \Omega^{3} n_B t^{-2} \epsilon^{4}}{8} - \frac{950927 A^{8} \Omega^{3} n_B \epsilon^{2}}{4} + \frac{18751181 A^{8} \Omega^{3} t^{2}}{16} + \frac{75 A^{8} \Omega^{3} t^{-8} \epsilon^{10}}{64} - \frac{2275 A^{8} \Omega^{3} t^{-6} \epsilon^{8}}{32} + \frac{170513 A^{8} \Omega^{3} t^{-4} \epsilon^{6}}{64} - \frac{695161 A^{8} \Omega^{3} t^{-2} \epsilon^{4}}{16} - \frac{1487997 A^{8} \Omega^{3} \epsilon^{2}}{32} + \frac{14903189 A^{8} \Omega^{2} n_B^{4} t^{2} \epsilon}{8} + \frac{35 A^{8} \Omega^{2} n_B^{4} t^{-8} \epsilon^{11}}{4} - 375 A^{8} \Omega^{2} n_B^{4} t^{-6} \epsilon^{9} + \frac{58743 A^{8} \Omega^{2} n_B^{4} t^{-4} \epsilon^{7}}{8} - \frac{489753 A^{8} \Omega^{2} n_B^{4} t^{-2} \epsilon^{5}}{8} - \frac{319739 A^{8} \Omega^{2} n_B^{4} \epsilon^{3}}{2} + \frac{14903189 A^{8} \Omega^{2} n_B^{3} t^{2} \epsilon}{4} + \frac{35 A^{8} \Omega^{2} n_B^{3} t^{-8} \epsilon^{11}}{2} - 750 A^{8} \Omega^{2} n_B^{3} t^{-6} \epsilon^{9} + \frac{58743 A^{8} \Omega^{2} n_B^{3} t^{-4} \epsilon^{7}}{4} - \frac{489753 A^{8} \Omega^{2} n_B^{3} t^{-2} \epsilon^{5}}{4} - 319739 A^{8} \Omega^{2} n_B^{3} \epsilon^{3} + \frac{233104891 A^{8} \Omega^{2} n_B^{2} t^{2} \epsilon}{64} + \frac{525 A^{8} \Omega^{2} n_B^{2} t^{-8} \epsilon^{11}}{32} - \frac{5655 A^{8} \Omega^{2} n_B^{2} t^{-6} \epsilon^{9}}{8} + \frac{904115 A^{8} \Omega^{2} n_B^{2} t^{-4} \epsilon^{7}}{64} - \frac{7752309 A^{8} \Omega^{2} n_B^{2} t^{-2} \epsilon^{5}}{64} - \frac{9730365 A^{8} \Omega^{2} n_B^{2} \epsilon^{3}}{32} + \frac{113879379 A^{8} \Omega^{2} n_B t^{2} \epsilon}{64} + \frac{245 A^{8} \Omega^{2} n_B t^{-8} \epsilon^{11}}{32} - \frac{2655 A^{8} \Omega^{2} n_B t^{-6} \epsilon^{9}}{8} + \frac{434171 A^{8} \Omega^{2} n_B t^{-4} \epsilon^{7}}{64} - \frac{3834285 A^{8} \Omega^{2} n_B t^{-2} \epsilon^{5}}{64} - \frac{4614541 A^{8} \Omega^{2} n_B \epsilon^{3}}{32} + \frac{84073001 A^{8} \Omega^{2} t^{2} \epsilon}{256} + \frac{175 A^{8} \Omega^{2} t^{-8} \epsilon^{11}}{128} - \frac{1905 A^{8} \Omega^{2} t^{-6} \epsilon^{9}}{32} + \frac{316685 A^{8} \Omega^{2} t^{-4} \epsilon^{7}}{256} - \frac{2854779 A^{8} \Omega^{2} t^{-2} \epsilon^{5}}{256} - \frac{3335585 A^{8} \Omega^{2} \epsilon^{3}}{128} + \frac{2287879 A^{8} \Omega n_B^{3} t^{4}}{2} + \frac{1954897 A^{8} \Omega n_B^{3} t^{2} \epsilon^{2}}{8} + \frac{35 A^{8} \Omega n_B^{3} t^{-8} \epsilon^{12}}{4} - \frac{1215 A^{8} \Omega n_B^{3} t^{-6} \epsilon^{10}}{4} + \frac{16977 A^{8} \Omega n_B^{3} t^{-4} \epsilon^{8}}{4} - \frac{189531 A^{8} \Omega n_B^{3} t^{-2} \epsilon^{6}}{8} - \frac{270741 A^{8} \Omega n_B^{3} \epsilon^{4}}{8} + \frac{6863637 A^{8} \Omega n_B^{2} t^{4}}{4} + \frac{5864691 A^{8} \Omega n_B^{2} t^{2} \epsilon^{2}}{16} + \frac{105 A^{8} \Omega n_B^{2} t^{-8} \epsilon^{12}}{8} - \frac{3645 A^{8} \Omega n_B^{2} t^{-6} \epsilon^{10}}{8} + \frac{50931 A^{8} \Omega n_B^{2} t^{-4} \epsilon^{8}}{8} - \frac{568593 A^{8} \Omega n_B^{2} t^{-2} \epsilon^{6}}{16} - \frac{812223 A^{8} \Omega n_B^{2} \epsilon^{4}}{16} + \frac{6863637 A^{8} \Omega n_B t^{4}}{8} + \frac{5864691 A^{8} \Omega n_B t^{2} \epsilon^{2}}{32} + \frac{105 A^{8} \Omega n_B t^{-8} \epsilon^{12}}{16} - \frac{3645 A^{8} \Omega n_B t^{-6} \epsilon^{10}}{16} + \frac{50931 A^{8} \Omega n_B t^{-4} \epsilon^{8}}{16} - \frac{568593 A^{8} \Omega n_B t^{-2} \epsilon^{6}}{32} - \frac{812223 A^{8} \Omega n_B \epsilon^{4}}{32} + \frac{2287879 A^{8} \Omega t^{4}}{16} + \frac{1954897 A^{8} \Omega t^{2} \epsilon^{2}}{64} + \frac{35 A^{8} \Omega t^{-8} \epsilon^{12}}{32} - \frac{1215 A^{8} \Omega t^{-6} \epsilon^{10}}{32} + \frac{16977 A^{8} \Omega t^{-4} \epsilon^{8}}{32} - \frac{189531 A^{8} \Omega t^{-2} \epsilon^{6}}{64} - \frac{270741 A^{8} \Omega \epsilon^{4}}{64} + \frac{4852821 A^{8} n_B^{4} t^{4} \epsilon}{16} + \frac{713901 A^{8} n_B^{4} t^{2} \epsilon^{3}}{16} + \frac{63 A^{8} n_B^{4} t^{-8} \epsilon^{13}}{8} - \frac{3773 A^{8} n_B^{4} t^{-6} \epsilon^{11}}{16} + \frac{42061 A^{8} n_B^{4} t^{-4} \epsilon^{9}}{16} - \frac{90235 A^{8} n_B^{4} t^{-2} \epsilon^{7}}{8} - \frac{45371 A^{8} n_B^{4} \epsilon^{5}}{16} + \frac{4852821 A^{8} n_B^{3} t^{4} \epsilon}{8} + \frac{713901 A^{8} n_B^{3} t^{2} \epsilon^{3}}{8} + \frac{63 A^{8} n_B^{3} t^{-8} \epsilon^{13}}{4} - \frac{3773 A^{8} n_B^{3} t^{-6} \epsilon^{11}}{8} + \frac{42061 A^{8} n_B^{3} t^{-4} \epsilon^{9}}{8} - \frac{90235 A^{8} n_B^{3} t^{-2} \epsilon^{7}}{4} - \frac{45371 A^{8} n_B^{3} \epsilon^{5}}{8} + \frac{14558463 A^{8} n_B^{2} t^{4} \epsilon}{32} + \frac{2141703 A^{8} n_B^{2} t^{2} \epsilon^{3}}{32} + \frac{189 A^{8} n_B^{2} t^{-8} \epsilon^{13}}{16} - \frac{11319 A^{8} n_B^{2} t^{-6} \epsilon^{11}}{32} + \frac{126183 A^{8} n_B^{2} t^{-4} \epsilon^{9}}{32} - \frac{270705 A^{8} n_B^{2} t^{-2} \epsilon^{7}}{16} - \frac{136113 A^{8} n_B^{2} \epsilon^{5}}{32} + \frac{4852821 A^{8} n_B t^{4} \epsilon}{32} + \frac{713901 A^{8} n_B t^{2} \epsilon^{3}}{32} + \frac{63 A^{8} n_B t^{-8} \epsilon^{13}}{16} - \frac{3773 A^{8} n_B t^{-6} \epsilon^{11}}{32} + \frac{42061 A^{8} n_B t^{-4} \epsilon^{9}}{32} - \frac{90235 A^{8} n_B t^{-2} \epsilon^{7}}{16} - \frac{45371 A^{8} n_B \epsilon^{5}}{32} + \frac{4852821 A^{8} t^{4} \epsilon}{256} + \frac{713901 A^{8} t^{2} \epsilon^{3}}{256} + \frac{63 A^{8} t^{-8} \epsilon^{13}}{128} - \frac{3773 A^{8} t^{-6} \epsilon^{11}}{256} + \frac{42061 A^{8} t^{-4} \epsilon^{9}}{256} - \frac{90235 A^{8} t^{-2} \epsilon^{7}}{128} - \frac{45371 A^{8} \epsilon^{5}}{256} - \frac{15 A^{6} \Omega^{7} n_B^{2} t^{-6} \epsilon^{6}}{8} + \frac{3395 A^{6} \Omega^{7} n_B^{2} t^{-4} \epsilon^{4}}{4} - \frac{380267 A^{6} \Omega^{7} n_B^{2} t^{-2} \epsilon^{2}}{2} + 980727 A^{6} \Omega^{7} n_B^{2} - \frac{15 A^{6} \Omega^{7} n_B t^{-6} \epsilon^{6}}{8} + \frac{3395 A^{6} \Omega^{7} n_B t^{-4} \epsilon^{4}}{4} - \frac{380267 A^{6} \Omega^{7} n_B t^{-2} \epsilon^{2}}{2} + 980727 A^{6} \Omega^{7} n_B - \frac{9 A^{6} \Omega^{7} t^{-6} \epsilon^{6}}{16} + \frac{2017 A^{6} \Omega^{7} t^{-4} \epsilon^{4}}{8} - \frac{122213 A^{6} \Omega^{7} t^{-2} \epsilon^{2}}{2} + 315312 A^{6} \Omega^{7} - 5 A^{6} \Omega^{6} n_B^{3} t^{-6} \epsilon^{7} + 730 A^{6} \Omega^{6} n_B^{3} t^{-4} \epsilon^{5} - 77813 A^{6} \Omega^{6} n_B^{3} t^{-2} \epsilon^{3} + 410515 A^{6} \Omega^{6} n_B^{3} \epsilon - \frac{15 A^{6} \Omega^{6} n_B^{2} t^{-6} \epsilon^{7}}{2} + 1095 A^{6} \Omega^{6} n_B^{2} t^{-4} \epsilon^{5} - \frac{233439 A^{6} \Omega^{6} n_B^{2} t^{-2} \epsilon^{3}}{2} + \frac{1231545 A^{6} \Omega^{6} n_B^{2} \epsilon}{2} - 6 A^{6} \Omega^{6} n_B t^{-6} \epsilon^{7} + \frac{3555 A^{6} \Omega^{6} n_B t^{-4} \epsilon^{5}}{4} - \frac{871701 A^{6} \Omega^{6} n_B t^{-2} \epsilon^{3}}{8} + \frac{4608629 A^{6} \Omega^{6} n_B \epsilon}{8} - \frac{7 A^{6} \Omega^{6} t^{-6} \epsilon^{7}}{4} + \frac{2095 A^{6} \Omega^{6} t^{-4} \epsilon^{5}}{8} - \frac{560449 A^{6} \Omega^{6} t^{-2} \epsilon^{3}}{16} + \frac{2966569 A^{6} \Omega^{6} \epsilon}{16} + \frac{9184955 A^{6} \Omega^{5} n_B^{2} t^{2}}{4} - \frac{45 A^{6} \Omega^{5} n_B^{2} t^{-6} \epsilon^{8}}{4} + \frac{3093 A^{6} \Omega^{5} n_B^{2} t^{-4} \epsilon^{6}}{4} - \frac{350475 A^{6} \Omega^{5} n_B^{2} t^{-2} \epsilon^{4}}{8} - \frac{339897 A^{6} \Omega^{5} n_B^{2} \epsilon^{2}}{2} + \frac{9184955 A^{6} \Omega^{5} n_B t^{2}}{4} - \frac{45 A^{6} \Omega^{5} n_B t^{-6} \epsilon^{8}}{4} + \frac{3093 A^{6} \Omega^{5} n_B t^{-4} \epsilon^{6}}{4} - \frac{350475 A^{6} \Omega^{5} n_B t^{-2} \epsilon^{4}}{8} - \frac{339897 A^{6} \Omega^{5} n_B \epsilon^{2}}{2} + \frac{22688491 A^{6} \Omega^{5} t^{2}}{32} - \frac{105 A^{6} \Omega^{5} t^{-6} \epsilon^{8}}{32} + \frac{7257 A^{6} \Omega^{5} t^{-4} \epsilon^{6}}{32} - \frac{892649 A^{6} \Omega^{5} t^{-2} \epsilon^{4}}{64} - \frac{1624557 A^{6} \Omega^{5} \epsilon^{2}}{32} + \frac{1781665 A^{6} \Omega^{4} n_B^{3} t^{2} \epsilon}{2} - 15 A^{6} \Omega^{4} n_B^{3} t^{-6} \epsilon^{9} + 576 A^{6} \Omega^{4} n_B^{3} t^{-4} \epsilon^{7} - 12261 A^{6} \Omega^{4} n_B^{3} t^{-2} \epsilon^{5} - 92722 A^{6} \Omega^{4} n_B^{3} \epsilon^{3} + \frac{5344995 A^{6} \Omega^{4} n_B^{2} t^{2} \epsilon}{4} - \frac{45 A^{6} \Omega^{4} n_B^{2} t^{-6} \epsilon^{9}}{2} + 864 A^{6} \Omega^{4} n_B^{2} t^{-4} \epsilon^{7} - \frac{36783 A^{6} \Omega^{4} n_B^{2} t^{-2} \epsilon^{5}}{2} - 139083 A^{6} \Omega^{4} n_B^{2} \epsilon^{3} + \frac{8915835 A^{6} \Omega^{4} n_B t^{2} \epsilon}{8} - \frac{135 A^{6} \Omega^{4} n_B t^{-6} \epsilon^{9}}{8} + \frac{5307 A^{6} \Omega^{4} n_B t^{-4} \epsilon^{7}}{8} - \frac{259559 A^{6} \Omega^{4} n_B t^{-2} \epsilon^{5}}{16} - 111690 A^{6} \Omega^{4} n_B \epsilon^{3} + \frac{5352505 A^{6} \Omega^{4} t^{2} \epsilon}{16} - \frac{75 A^{6} \Omega^{4} t^{-6} \epsilon^{9}}{16} + \frac{3003 A^{6} \Omega^{4} t^{-4} \epsilon^{7}}{16} - \frac{161471 A^{6} \Omega^{4} t^{-2} \epsilon^{5}}{32} - \frac{65329 A^{6} \Omega^{4} \epsilon^{3}}{2} + \frac{5762587 A^{6} \Omega^{3} n_B^{2} t^{4}}{4} + 116938 A^{6} \Omega^{3} n_B^{2} t^{2} \epsilon^{2} - \frac{315 A^{6} \Omega^{3} n_B^{2} t^{-6} \epsilon^{10}}{16} + \frac{4325 A^{6} \Omega^{3} n_B^{2} t^{-4} \epsilon^{8}}{8} - \frac{50161 A^{6} \Omega^{3} n_B^{2} t^{-2} \epsilon^{6}}{8} - \frac{279753 A^{6} \Omega^{3} n_B^{2} \epsilon^{4}}{8} + \frac{5762587 A^{6} \Omega^{3} n_B t^{4}}{4} + 116938 A^{6} \Omega^{3} n_B t^{2} \epsilon^{2} - \frac{315 A^{6} \Omega^{3} n_B t^{-6} \epsilon^{10}}{16} + \frac{4325 A^{6} \Omega^{3} n_B t^{-4} \epsilon^{8}}{8} - \frac{50161 A^{6} \Omega^{3} n_B t^{-2} \epsilon^{6}}{8} - \frac{279753 A^{6} \Omega^{3} n_B \epsilon^{4}}{8} + \frac{13188453 A^{6} \Omega^{3} t^{4}}{32} + \frac{2233939 A^{6} \Omega^{3} t^{2} \epsilon^{2}}{64} - \frac{175 A^{6} \Omega^{3} t^{-6} \epsilon^{10}}{32} + \frac{605 A^{6} \Omega^{3} t^{-4} \epsilon^{8}}{4} - \frac{119573 A^{6} \Omega^{3} t^{-2} \epsilon^{6}}{64} - \frac{317695 A^{6} \Omega^{3} \epsilon^{4}}{32} + \frac{1112057 A^{6} \Omega^{2} n_B^{3} t^{4} \epsilon}{2} + \frac{18509 A^{6} \Omega^{2} n_B^{3} t^{2} \epsilon^{3}}{4} - 21 A^{6} \Omega^{2} n_B^{3} t^{-6} \epsilon^{11} + \frac{1797 A^{6} \Omega^{2} n_B^{3} t^{-4} \epsilon^{9}}{4} - \frac{10977 A^{6} \Omega^{2} n_B^{3} t^{-2} \epsilon^{7}}{4} - \frac{21273 A^{6} \Omega^{2} n_B^{3} \epsilon^{5}}{2} + \frac{3336171 A^{6} \Omega^{2} n_B^{2} t^{4} \epsilon}{4} + \frac{55527 A^{6} \Omega^{2} n_B^{2} t^{2} \epsilon^{3}}{8} - \frac{63 A^{6} \Omega^{2} n_B^{2} t^{-6} \epsilon^{11}}{2} + \frac{5391 A^{6} \Omega^{2} n_B^{2} t^{-4} \epsilon^{9}}{8} - \frac{32931 A^{6} \Omega^{2} n_B^{2} t^{-2} \epsilon^{7}}{8} - \frac{63819 A^{6} \Omega^{2} n_B^{2} \epsilon^{5}}{4} + \frac{9170755 A^{6} \Omega^{2} n_B t^{4} \epsilon}{16} + \frac{30095 A^{6} \Omega^{2} n_B t^{2} \epsilon^{3}}{4} - 21 A^{6} \Omega^{2} n_B t^{-6} \epsilon^{11} + 456 A^{6} \Omega^{2} n_B t^{-4} \epsilon^{9} - \frac{48011 A^{6} \Omega^{2} n_B t^{-2} \epsilon^{7}}{16} - \frac{165935 A^{6} \Omega^{2} n_B \epsilon^{5}}{16} + \frac{4722527 A^{6} \Omega^{2} t^{4} \epsilon}{32} + \frac{41681 A^{6} \Omega^{2} t^{2} \epsilon^{3}}{16} - \frac{21 A^{6} \Omega^{2} t^{-6} \epsilon^{11}}{4} + \frac{1851 A^{6} \Omega^{2} t^{-4} \epsilon^{9}}{16} - \frac{26057 A^{6} \Omega^{2} t^{-2} \epsilon^{7}}{32} - \frac{80843 A^{6} \Omega^{2} \epsilon^{5}}{32} + \frac{455171 A^{6} \Omega n_B^{2} t^{6}}{2} + \frac{167347 A^{6} \Omega n_B^{2} t^{4} \epsilon^{2}}{2} + \frac{23053 A^{6} \Omega n_B^{2} t^{2} \epsilon^{4}}{4} - \frac{63 A^{6} \Omega n_B^{2} t^{-6} \epsilon^{12}}{4} + 308 A^{6} \Omega n_B^{2} t^{-4} \epsilon^{10} - \frac{3417 A^{6} \Omega n_B^{2} t^{-2} \epsilon^{8}}{2} - \frac{6553 A^{6} \Omega n_B^{2} \epsilon^{6}}{4} + \frac{455171 A^{6} \Omega n_B t^{6}}{2} + \frac{167347 A^{6} \Omega n_B t^{4} \epsilon^{2}}{2} + \frac{23053 A^{6} \Omega n_B t^{2} \epsilon^{4}}{4} - \frac{63 A^{6} \Omega n_B t^{-6} \epsilon^{12}}{4} + 308 A^{6} \Omega n_B t^{-4} \epsilon^{10} - \frac{3417 A^{6} \Omega n_B t^{-2} \epsilon^{8}}{2} - \frac{6553 A^{6} \Omega n_B \epsilon^{6}}{4} + \frac{455171 A^{6} \Omega t^{6}}{8} + \frac{167347 A^{6} \Omega t^{4} \epsilon^{2}}{8} + \frac{23053 A^{6} \Omega t^{2} \epsilon^{4}}{16} - \frac{63 A^{6} \Omega t^{-6} \epsilon^{12}}{16} + 77 A^{6} \Omega t^{-4} \epsilon^{10} - \frac{3417 A^{6} \Omega t^{-2} \epsilon^{8}}{8} - \frac{6553 A^{6} \Omega \epsilon^{6}}{16} + 73318 A^{6} n_B^{3} t^{6} \epsilon + 18653 A^{6} n_B^{3} t^{4} \epsilon^{3} + 4485 A^{6} n_B^{3} t^{2} \epsilon^{5} - 15 A^{6} n_B^{3} t^{-6} \epsilon^{13} + 279 A^{6} n_B^{3} t^{-4} \epsilon^{11} - 1513 A^{6} n_B^{3} t^{-2} \epsilon^{9} + 675 A^{6} n_B^{3} \epsilon^{7} + 109977 A^{6} n_B^{2} t^{6} \epsilon + \frac{55959 A^{6} n_B^{2} t^{4} \epsilon^{3}}{2} + \frac{13455 A^{6} n_B^{2} t^{2} \epsilon^{5}}{2} - \frac{45 A^{6} n_B^{2} t^{-6} \epsilon^{13}}{2} + \frac{837 A^{6} n_B^{2} t^{-4} \epsilon^{11}}{2} - \frac{4539 A^{6} n_B^{2} t^{-2} \epsilon^{9}}{2} + \frac{2025 A^{6} n_B^{2} \epsilon^{7}}{2} + \frac{109977 A^{6} n_B t^{6} \epsilon}{2} + \frac{55959 A^{6} n_B t^{4} \epsilon^{3}}{4} + \frac{13455 A^{6} n_B t^{2} \epsilon^{5}}{4} - \frac{45 A^{6} n_B t^{-6} \epsilon^{13}}{4} + \frac{837 A^{6} n_B t^{-4} \epsilon^{11}}{4} - \frac{4539 A^{6} n_B t^{-2} \epsilon^{9}}{4} + \frac{2025 A^{6} n_B \epsilon^{7}}{4} + \frac{36659 A^{6} t^{6} \epsilon}{4} + \frac{18653 A^{6} t^{4} \epsilon^{3}}{8} + \frac{4485 A^{6} t^{2} \epsilon^{5}}{8} - \frac{15 A^{6} t^{-6} \epsilon^{13}}{8} + \frac{279 A^{6} t^{-4} \epsilon^{11}}{8} - \frac{1513 A^{6} t^{-2} \epsilon^{9}}{8} + \frac{675 A^{6} \epsilon^{7}}{8} + \frac{5 A^{4} \Omega^{9} n_B t^{-4} \epsilon^{4}}{4} - 2051 A^{4} \Omega^{9} n_B t^{-2} \epsilon^{2} + 11752 A^{4} \Omega^{9} n_B + \frac{5 A^{4} \Omega^{9} t^{-4} \epsilon^{4}}{8} - \frac{2051 A^{4} \Omega^{9} t^{-2} \epsilon^{2}}{2} + 5876 A^{4} \Omega^{9} + \frac{15 A^{4} \Omega^{8} n_B^{2} t^{-4} \epsilon^{5}}{4} - \frac{2747 A^{4} \Omega^{8} n_B^{2} t^{-2} \epsilon^{3}}{4} + \frac{19507 A^{4} \Omega^{8} n_B^{2} \epsilon}{4} + \frac{15 A^{4} \Omega^{8} n_B t^{-4} \epsilon^{5}}{4} - \frac{2747 A^{4} \Omega^{8} n_B t^{-2} \epsilon^{3}}{4} + \frac{19507 A^{4} \Omega^{8} n_B \epsilon}{4} + \frac{27 A^{4} \Omega^{8} t^{-4} \epsilon^{5}}{16} - \frac{5389 A^{4} \Omega^{8} t^{-2} \epsilon^{3}}{16} + \frac{38453 A^{4} \Omega^{8} \epsilon}{16} + \frac{224379 A^{4} \Omega^{7} n_B t^{2}}{2} + 6 A^{4} \Omega^{7} n_B t^{-4} \epsilon^{6} - 263 A^{4} \Omega^{7} n_B t^{-2} \epsilon^{4} - \frac{54083 A^{4} \Omega^{7} n_B \epsilon^{2}}{4} + \frac{224379 A^{4} \Omega^{7} t^{2}}{4} + 3 A^{4} \Omega^{7} t^{-4} \epsilon^{6} - \frac{263 A^{4} \Omega^{7} t^{-2} \epsilon^{4}}{2} - \frac{54083 A^{4} \Omega^{7} \epsilon^{2}}{8} + 70640 A^{4} \Omega^{6} n_B^{2} t^{2} \epsilon + 10 A^{4} \Omega^{6} n_B^{2} t^{-4} \epsilon^{7} - 137 A^{4} \Omega^{6} n_B^{2} t^{-2} \epsilon^{5} - \frac{16453 A^{4} \Omega^{6} n_B^{2} \epsilon^{3}}{2} + 70640 A^{4} \Omega^{6} n_B t^{2} \epsilon + 10 A^{4} \Omega^{6} n_B t^{-4} \epsilon^{7} - 137 A^{4} \Omega^{6} n_B t^{-2} \epsilon^{5} - \frac{16453 A^{4} \Omega^{6} n_B \epsilon^{3}}{2} + \frac{271249 A^{4} \Omega^{6} t^{2} \epsilon}{8} + \frac{35 A^{4} \Omega^{6} t^{-4} \epsilon^{7}}{8} - \frac{1067 A^{4} \Omega^{6} t^{-2} \epsilon^{5}}{16} - \frac{30799 A^{4} \Omega^{6} \epsilon^{3}}{8} + 263689 A^{4} \Omega^{5} n_B t^{4} - \frac{18173 A^{4} \Omega^{5} n_B t^{2} \epsilon^{2}}{4} + \frac{45 A^{4} \Omega^{5} n_B t^{-4} \epsilon^{8}}{4} - 87 A^{4} \Omega^{5} n_B t^{-2} \epsilon^{6} - \frac{13359 A^{4} \Omega^{5} n_B \epsilon^{4}}{4} + \frac{263689 A^{4} \Omega^{5} t^{4}}{2} - \frac{18173 A^{4} \Omega^{5} t^{2} \epsilon^{2}}{8} + \frac{45 A^{4} \Omega^{5} t^{-4} \epsilon^{8}}{8} - \frac{87 A^{4} \Omega^{5} t^{-2} \epsilon^{6}}{2} - \frac{13359 A^{4} \Omega^{5} \epsilon^{4}}{8} + \frac{696739 A^{4} \Omega^{4} n_B^{2} t^{4} \epsilon}{4} - 9415 A^{4} \Omega^{4} n_B^{2} t^{2} \epsilon^{3} + \frac{63 A^{4} \Omega^{4} n_B^{2} t^{-4} \epsilon^{9}}{4} - \frac{301 A^{4} \Omega^{4} n_B^{2} t^{-2} \epsilon^{7}}{4} - \frac{8167 A^{4} \Omega^{4} n_B^{2} \epsilon^{5}}{4} + \frac{696739 A^{4} \Omega^{4} n_B t^{4} \epsilon}{4} - 9415 A^{4} \Omega^{4} n_B t^{2} \epsilon^{3} + \frac{63 A^{4} \Omega^{4} n_B t^{-4} \epsilon^{9}}{4} - \frac{301 A^{4} \Omega^{4} n_B t^{-2} \epsilon^{7}}{4} - \frac{8167 A^{4} \Omega^{4} n_B \epsilon^{5}}{4} + \frac{1231895 A^{4} \Omega^{4} t^{4} \epsilon}{16} - \frac{14693 A^{4} \Omega^{4} t^{2} \epsilon^{3}}{4} + \frac{105 A^{4} \Omega^{4} t^{-4} \epsilon^{9}}{16} - \frac{601 A^{4} \Omega^{4} t^{-2} \epsilon^{7}}{16} - \frac{13027 A^{4} \Omega^{4} \epsilon^{5}}{16} + \frac{382163 A^{4} \Omega^{3} n_B t^{6}}{2} + \frac{127241 A^{4} \Omega^{3} n_B t^{4} \epsilon^{2}}{4} - \frac{4731 A^{4} \Omega^{3} n_B t^{2} \epsilon^{4}}{2} + 14 A^{4} \Omega^{3} n_B t^{-4} \epsilon^{10} - 83 A^{4} \Omega^{3} n_B t^{-2} \epsilon^{8} - \frac{3191 A^{4} \Omega^{3} n_B \epsilon^{6}}{4} + \frac{382163 A^{4} \Omega^{3} t^{6}}{4} + \frac{127241 A^{4} \Omega^{3} t^{4} \epsilon^{2}}{8} - \frac{4731 A^{4} \Omega^{3} t^{2} \epsilon^{4}}{4} + 7 A^{4} \Omega^{3} t^{-4} \epsilon^{10} - \frac{83 A^{4} \Omega^{3} t^{-2} \epsilon^{8}}{2} - \frac{3191 A^{4} \Omega^{3} \epsilon^{6}}{8} + 115890 A^{4} \Omega^{2} n_B^{2} t^{6} \epsilon + 9037 A^{4} \Omega^{2} n_B^{2} t^{4} \epsilon^{3} - 680 A^{4} \Omega^{2} n_B^{2} t^{2} \epsilon^{5} + 18 A^{4} \Omega^{2} n_B^{2} t^{-4} \epsilon^{11} - \frac{241 A^{4} \Omega^{2} n_B^{2} t^{-2} \epsilon^{9}}{2} - 502 A^{4} \Omega^{2} n_B^{2} \epsilon^{7} + 115890 A^{4} \Omega^{2} n_B t^{6} \epsilon + 9037 A^{4} \Omega^{2} n_B t^{4} \epsilon^{3} - 680 A^{4} \Omega^{2} n_B t^{2} \epsilon^{5} + 18 A^{4} \Omega^{2} n_B t^{-4} \epsilon^{11} - \frac{241 A^{4} \Omega^{2} n_B t^{-2} \epsilon^{9}}{2} - 502 A^{4} \Omega^{2} n_B \epsilon^{7} + \frac{686199 A^{4} \Omega^{2} t^{6} \epsilon}{16} + \frac{57305 A^{4} \Omega^{2} t^{4} \epsilon^{3}}{16} - \frac{1807 A^{4} \Omega^{2} t^{2} \epsilon^{5}}{16} + \frac{27 A^{4} \Omega^{2} t^{-4} \epsilon^{11}}{4} - \frac{775 A^{4} \Omega^{2} t^{-2} \epsilon^{9}}{16} - \frac{1259 A^{4} \Omega^{2} \epsilon^{7}}{8} + 33391 A^{4} \Omega n_B t^{8} + 15519 A^{4} \Omega n_B t^{6} \epsilon^{2} + 2528 A^{4} \Omega n_B t^{4} \epsilon^{4} + 356 A^{4} \Omega n_B t^{2} \epsilon^{6} + \frac{45 A^{4} \Omega n_B t^{-4} \epsilon^{12}}{4} - 99 A^{4} \Omega n_B t^{-2} \epsilon^{10} - \frac{27 A^{4} \Omega n_B \epsilon^{8}}{2} + \frac{33391 A^{4} \Omega t^{8}}{2} + \frac{15519 A^{4} \Omega t^{6} \epsilon^{2}}{2} + 1264 A^{4} \Omega t^{4} \epsilon^{4} + 178 A^{4} \Omega t^{2} \epsilon^{6} + \frac{45 A^{4} \Omega t^{-4} \epsilon^{12}}{8} - \frac{99 A^{4} \Omega t^{-2} \epsilon^{10}}{2} - \frac{27 A^{4} \Omega \epsilon^{8}}{4} + \frac{24315 A^{4} n_B^{2} t^{8} \epsilon}{2} + \frac{7645 A^{4} n_B^{2} t^{6} \epsilon^{3}}{2} + \frac{5087 A^{4} n_B^{2} t^{4} \epsilon^{5}}{4} + \frac{949 A^{4} n_B^{2} t^{2} \epsilon^{7}}{2} + \frac{55 A^{4} n_B^{2} t^{-4} \epsilon^{13}}{4} - \frac{569 A^{4} n_B^{2} t^{-2} \epsilon^{11}}{4} + \frac{883 A^{4} n_B^{2} \epsilon^{9}}{4} + \frac{24315 A^{4} n_B t^{8} \epsilon}{2} + \frac{7645 A^{4} n_B t^{6} \epsilon^{3}}{2} + \frac{5087 A^{4} n_B t^{4} \epsilon^{5}}{4} + \frac{949 A^{4} n_B t^{2} \epsilon^{7}}{2} + \frac{55 A^{4} n_B t^{-4} \epsilon^{13}}{4} - \frac{569 A^{4} n_B t^{-2} \epsilon^{11}}{4} + \frac{883 A^{4} n_B \epsilon^{9}}{4} + \frac{24315 A^{4} t^{8} \epsilon}{8} + \frac{7645 A^{4} t^{6} \epsilon^{3}}{8} + \frac{5087 A^{4} t^{4} \epsilon^{5}}{16} + \frac{949 A^{4} t^{2} \epsilon^{7}}{8} + \frac{55 A^{4} t^{-4} \epsilon^{13}}{16} - \frac{569 A^{4} t^{-2} \epsilon^{11}}{16} + \frac{883 A^{4} \epsilon^{9}}{16} - \frac{A^{2} \Omega^{11} t^{-2} \epsilon^{2}}{4} + \frac{3 A^{2} \Omega^{11}}{2} - A^{2} \Omega^{10} n_B t^{-2} \epsilon^{3} + 6 A^{2} \Omega^{10} n_B \epsilon - \frac{A^{2} \Omega^{10} t^{-2} \epsilon^{3}}{2} + 3 A^{2} \Omega^{10} \epsilon + \frac{275 A^{2} \Omega^{9} t^{2}}{2} - \frac{3 A^{2} \Omega^{9} t^{-2} \epsilon^{4}}{4} - 23 A^{2} \Omega^{9} \epsilon^{2} + 450 A^{2} \Omega^{8} n_B t^{2} \epsilon - 2 A^{2} \Omega^{8} n_B t^{-2} \epsilon^{5} - 78 A^{2} \Omega^{8} n_B \epsilon^{3} + 225 A^{2} \Omega^{8} t^{2} \epsilon - A^{2} \Omega^{8} t^{-2} \epsilon^{5} - 39 A^{2} \Omega^{8} \epsilon^{3} + 2310 A^{2} \Omega^{7} t^{4} - 225 A^{2} \Omega^{7} t^{2} \epsilon^{2} - \frac{5 A^{2} \Omega^{7} t^{-2} \epsilon^{6}}{4} - \frac{93 A^{2} \Omega^{7} \epsilon^{4}}{2} + 5880 A^{2} \Omega^{6} n_B t^{4} \epsilon - 700 A^{2} \Omega^{6} n_B t^{2} \epsilon^{3} - 3 A^{2} \Omega^{6} n_B t^{-2} \epsilon^{7} - 94 A^{2} \Omega^{6} n_B \epsilon^{5} + 2940 A^{2} \Omega^{6} t^{4} \epsilon - 350 A^{2} \Omega^{6} t^{2} \epsilon^{3} - \frac{3 A^{2} \Omega^{6} t^{-2} \epsilon^{7}}{2} - 47 A^{2} \Omega^{6} \epsilon^{5} + 10395 A^{2} \Omega^{5} t^{6} + 336 A^{2} \Omega^{5} t^{4} \epsilon^{2} - \frac{609 A^{2} \Omega^{5} t^{2} \epsilon^{4}}{2} - \frac{7 A^{2} \Omega^{5} t^{-2} \epsilon^{8}}{4} - 42 A^{2} \Omega^{5} \epsilon^{6} + 18900 A^{2} \Omega^{4} n_B t^{6} \epsilon - 280 A^{2} \Omega^{4} n_B t^{4} \epsilon^{3} - 390 A^{2} \Omega^{4} n_B t^{2} \epsilon^{5} - 4 A^{2} \Omega^{4} n_B t^{-2} \epsilon^{9} - 66 A^{2} \Omega^{4} n_B \epsilon^{7} + 9450 A^{2} \Omega^{4} t^{6} \epsilon - 140 A^{2} \Omega^{4} t^{4} \epsilon^{3} - 195 A^{2} \Omega^{4} t^{2} \epsilon^{5} - 2 A^{2} \Omega^{4} t^{-2} \epsilon^{9} - 33 A^{2} \Omega^{4} \epsilon^{7} + 12705 A^{2} \Omega^{3} t^{8} + \frac{5565 A^{2} \Omega^{3} t^{6} \epsilon^{2}}{2} - 35 A^{2} \Omega^{3} t^{4} \epsilon^{4} - \frac{175 A^{2} \Omega^{3} t^{2} \epsilon^{6}}{2} - \frac{9 A^{2} \Omega^{3} t^{-2} \epsilon^{10}}{4} - \frac{43 A^{2} \Omega^{3} \epsilon^{8}}{2} + 13860 A^{2} \Omega^{2} n_B t^{8} \epsilon + 1890 A^{2} \Omega^{2} n_B t^{6} \epsilon^{3} + 140 A^{2} \Omega^{2} n_B t^{4} \epsilon^{5} - 30 A^{2} \Omega^{2} n_B t^{2} \epsilon^{7} - 5 A^{2} \Omega^{2} n_B t^{-2} \epsilon^{11} - 18 A^{2} \Omega^{2} n_B \epsilon^{9} + 6930 A^{2} \Omega^{2} t^{8} \epsilon + 945 A^{2} \Omega^{2} t^{6} \epsilon^{3} + 70 A^{2} \Omega^{2} t^{4} \epsilon^{5} - 15 A^{2} \Omega^{2} t^{2} \epsilon^{7} - \frac{5 A^{2} \Omega^{2} t^{-2} \epsilon^{11}}{2} - 9 A^{2} \Omega^{2} \epsilon^{9} + 3003 A^{2} \Omega t^{10} + 1386 A^{2} \Omega t^{8} \epsilon^{2} + 315 A^{2} \Omega t^{6} \epsilon^{4} + 70 A^{2} \Omega t^{4} \epsilon^{6} + 15 A^{2} \Omega t^{2} \epsilon^{8} - \frac{11 A^{2} \Omega t^{-2} \epsilon^{12}}{4} + 3 A^{2} \Omega \epsilon^{10} + 1092 A^{2} n_B t^{10} \epsilon + 364 A^{2} n_B t^{8} \epsilon^{3} + 130 A^{2} n_B t^{6} \epsilon^{5} + 52 A^{2} n_B t^{4} \epsilon^{7} + 26 A^{2} n_B t^{2} \epsilon^{9} - 6 A^{2} n_B t^{-2} \epsilon^{13} + 26 A^{2} n_B \epsilon^{11} + 546 A^{2} t^{10} \epsilon + 182 A^{2} t^{8} \epsilon^{3} + 65 A^{2} t^{6} \epsilon^{5} + 26 A^{2} t^{4} \epsilon^{7} + 13 A^{2} t^{2} \epsilon^{9} - 3 A^{2} t^{-2} \epsilon^{13} + 13 A^{2} \epsilon^{11} + \epsilon^{13}

M_{14}(k) = - \frac{A^{14} n_B^{7} t^{-14} \epsilon^{14}}{128} + \frac{45 A^{14} n_B^{7} t^{-12} \epsilon^{12}}{64} - \frac{4065 A^{14} n_B^{7} t^{-10} \epsilon^{10}}{128} + \frac{62913 A^{14} n_B^{7} t^{-8} \epsilon^{8}}{64} - \frac{1538271 A^{14} n_B^{7} t^{-6} \epsilon^{6}}{64} + \frac{971025 A^{14} n_B^{7} t^{-4} \epsilon^{4}}{2} - \frac{767629137 A^{14} n_B^{7} t^{-2} \epsilon^{2}}{128} + \frac{1263410525 A^{14} n_B^{7}}{64} - \frac{7 A^{14} n_B^{6} t^{-14} \epsilon^{14}}{256} + \frac{315 A^{14} n_B^{6} t^{-12} \epsilon^{12}}{128} - \frac{28455 A^{14} n_B^{6} t^{-10} \epsilon^{10}}{256} + \frac{440391 A^{14} n_B^{6} t^{-8} \epsilon^{8}}{128} - \frac{10767897 A^{14} n_B^{6} t^{-6} \epsilon^{6}}{128} + \frac{6797175 A^{14} n_B^{6} t^{-4} \epsilon^{4}}{4} - \frac{5373403959 A^{14} n_B^{6} t^{-2} \epsilon^{2}}{256} + \frac{8843873675 A^{14} n_B^{6}}{128} - \frac{21 A^{14} n_B^{5} t^{-14} \epsilon^{14}}{512} + \frac{945 A^{14} n_B^{5} t^{-12} \epsilon^{12}}{256} - \frac{85365 A^{14} n_B^{5} t^{-10} \epsilon^{10}}{512} + \frac{1321173 A^{14} n_B^{5} t^{-8} \epsilon^{8}}{256} - \frac{32303691 A^{14} n_B^{5} t^{-6} \epsilon^{6}}{256} + \frac{20391525 A^{14} n_B^{5} t^{-4} \epsilon^{4}}{8} - \frac{16120211877 A^{14} n_B^{5} t^{-2} \epsilon^{2}}{512} + \frac{26531621025 A^{14} n_B^{5}}{256} - \frac{35 A^{14} n_B^{4} t^{-14} \epsilon^{14}}{1024} + \frac{1575 A^{14} n_B^{4} t^{-12} \epsilon^{12}}{512} - \frac{142275 A^{14} n_B^{4} t^{-10} \epsilon^{10}}{1024} + \frac{2201955 A^{14} n_B^{4} t^{-8} \epsilon^{8}}{512} - \frac{53839485 A^{14} n_B^{4} t^{-6} \epsilon^{6}}{512} + \frac{33985875 A^{14} n_B^{4} t^{-4} \epsilon^{4}}{16} - \frac{26867019795 A^{14} n_B^{4} t^{-2} \epsilon^{2}}{1024} + \frac{44219368375 A^{14} n_B^{4}}{512} - \frac{35 A^{14} n_B^{3} t^{-14} \epsilon^{14}}{2048} + \frac{1575 A^{14} n_B^{3} t^{-12} \epsilon^{12}}{1024} - \frac{142275 A^{14} n_B^{3} t^{-10} \epsilon^{10}}{2048} + \frac{2201955 A^{14} n_B^{3} t^{-8} \epsilon^{8}}{1024} - \frac{53839485 A^{14} n_B^{3} t^{-6} \epsilon^{6}}{1024} + \frac{33985875 A^{14} n_B^{3} t^{-4} \epsilon^{4}}{32} - \frac{26867019795 A^{14} n_B^{3} t^{-2} \epsilon^{2}}{2048} + \frac{44219368375 A^{14} n_B^{3}}{1024} - \frac{21 A^{14} n_B^{2} t^{-14} \epsilon^{14}}{4096} + \frac{945 A^{14} n_B^{2} t^{-12} \epsilon^{12}}{2048} - \frac{85365 A^{14} n_B^{2} t^{-10} \epsilon^{10}}{4096} + \frac{1321173 A^{14} n_B^{2} t^{-8} \epsilon^{8}}{2048} - \frac{32303691 A^{14} n_B^{2} t^{-6} \epsilon^{6}}{2048} + \frac{20391525 A^{14} n_B^{2} t^{-4} \epsilon^{4}}{64} - \frac{16120211877 A^{14} n_B^{2} t^{-2} \epsilon^{2}}{4096} + \frac{26531621025 A^{14} n_B^{2}}{2048} - \frac{7 A^{14} n_B t^{-14} \epsilon^{14}}{8192} + \frac{315 A^{14} n_B t^{-12} \epsilon^{12}}{4096} - \frac{28455 A^{14} n_B t^{-10} \epsilon^{10}}{8192} + \frac{440391 A^{14} n_B t^{-8} \epsilon^{8}}{4096} - \frac{10767897 A^{14} n_B t^{-6} \epsilon^{6}}{4096} + \frac{6797175 A^{14} n_B t^{-4} \epsilon^{4}}{128} - \frac{5373403959 A^{14} n_B t^{-2} \epsilon^{2}}{8192} + \frac{8843873675 A^{14} n_B}{4096} - \frac{A^{14} t^{-14} \epsilon^{14}}{16384} + \frac{45 A^{14} t^{-12} \epsilon^{12}}{8192} - \frac{4065 A^{14} t^{-10} \epsilon^{10}}{16384} + \frac{62913 A^{14} t^{-8} \epsilon^{8}}{8192} - \frac{1538271 A^{14} t^{-6} \epsilon^{6}}{8192} + \frac{971025 A^{14} t^{-4} \epsilon^{4}}{256} - \frac{767629137 A^{14} t^{-2} \epsilon^{2}}{16384} + \frac{1263410525 A^{14}}{8192} + \frac{3 A^{12} \Omega^{2} n_B^{6} t^{-12} \epsilon^{12}}{32} - \frac{159 A^{12} \Omega^{2} n_B^{6} t^{-10} \epsilon^{10}}{16} + \frac{9705 A^{12} \Omega^{2} n_B^{6} t^{-8} \epsilon^{8}}{16} - \frac{449313 A^{12} \Omega^{2} n_B^{6} t^{-6} \epsilon^{6}}{16} + \frac{32552375 A^{12} \Omega^{2} n_B^{6} t^{-4} \epsilon^{4}}{32} - \frac{304530661 A^{12} \Omega^{2} n_B^{6} t^{-2} \epsilon^{2}}{16} + \frac{1146308883 A^{12} \Omega^{2} n_B^{6}}{16} + \frac{9 A^{12} \Omega^{2} n_B^{5} t^{-12} \epsilon^{12}}{32} - \frac{477 A^{12} \Omega^{2} n_B^{5} t^{-10} \epsilon^{10}}{16} + \frac{29115 A^{12} \Omega^{2} n_B^{5} t^{-8} \epsilon^{8}}{16} - \frac{1347939 A^{12} \Omega^{2} n_B^{5} t^{-6} \epsilon^{6}}{16} + \frac{97657125 A^{12} \Omega^{2} n_B^{5} t^{-4} \epsilon^{4}}{32} - \frac{913591983 A^{12} \Omega^{2} n_B^{5} t^{-2} \epsilon^{2}}{16} + \frac{3438926649 A^{12} \Omega^{2} n_B^{5}}{16} + \frac{105 A^{12} \Omega^{2} n_B^{4} t^{-12} \epsilon^{12}}{256} - \frac{2785 A^{12} \Omega^{2} n_B^{4} t^{-10} \epsilon^{10}}{64} + \frac{341737 A^{12} \Omega^{2} n_B^{4} t^{-8} \epsilon^{8}}{128} - \frac{3994497 A^{12} \Omega^{2} n_B^{4} t^{-6} \epsilon^{6}}{32} + \frac{1173960449 A^{12} \Omega^{2} n_B^{4} t^{-4} \epsilon^{4}}{256} - \frac{5528821935 A^{12} \Omega^{2} n_B^{4} t^{-2} \epsilon^{2}}{64} + \frac{41642256973 A^{12} \Omega^{2} n_B^{4}}{128} + \frac{45 A^{12} \Omega^{2} n_B^{3} t^{-12} \epsilon^{12}}{128} - \frac{1195 A^{12} \Omega^{2} n_B^{3} t^{-10} \epsilon^{10}}{32} + \frac{147637 A^{12} \Omega^{2} n_B^{3} t^{-8} \epsilon^{8}}{64} - \frac{436983 A^{12} \Omega^{2} n_B^{3} t^{-6} \epsilon^{6}}{4} + \frac{522912949 A^{12} \Omega^{2} n_B^{3} t^{-4} \epsilon^{4}}{128} - \frac{2483515325 A^{12} \Omega^{2} n_B^{3} t^{-2} \epsilon^{2}}{32} + \frac{18716079313 A^{12} \Omega^{2} n_B^{3}}{64} + \frac{45 A^{12} \Omega^{2} n_B^{2} t^{-12} \epsilon^{12}}{256} - \frac{4785 A^{12} \Omega^{2} n_B^{2} t^{-10} \epsilon^{10}}{256} + \frac{37167 A^{12} \Omega^{2} n_B^{2} t^{-8} \epsilon^{8}}{32} - \frac{14235489 A^{12} \Omega^{2} n_B^{2} t^{-6} \epsilon^{6}}{256} + \frac{540226611 A^{12} \Omega^{2} n_B^{2} t^{-4} \epsilon^{4}}{256} - \frac{10333132035 A^{12} \Omega^{2} n_B^{2} t^{-2} \epsilon^{2}}{256} + \frac{19476802347 A^{12} \Omega^{2} n_B^{2}}{128} + \frac{3 A^{12} \Omega^{2} n_B t^{-12} \epsilon^{12}}{64} - \frac{1277 A^{12} \Omega^{2} n_B t^{-10} \epsilon^{10}}{256} + \frac{39851 A^{12} \Omega^{2} n_B t^{-8} \epsilon^{8}}{128} - \frac{3846537 A^{12} \Omega^{2} n_B t^{-6} \epsilon^{6}}{256} + \frac{73761581 A^{12} \Omega^{2} n_B t^{-4} \epsilon^{4}}{128} - \frac{2835316023 A^{12} \Omega^{2} n_B t^{-2} \epsilon^{2}}{256} + \frac{2672979283 A^{12} \Omega^{2} n_B}{64} + \frac{21 A^{12} \Omega^{2} t^{-12} \epsilon^{12}}{4096} - \frac{559 A^{12} \Omega^{2} t^{-10} \epsilon^{10}}{1024} + \frac{69997 A^{12} \Omega^{2} t^{-8} \epsilon^{8}}{2048} - \frac{424653 A^{12} \Omega^{2} t^{-6} \epsilon^{6}}{256} + \frac{262493949 A^{12} \Omega^{2} t^{-4} \epsilon^{4}}{4096} - \frac{1265392681 A^{12} \Omega^{2} t^{-2} \epsilon^{2}}{1024} + \frac{9545608249 A^{12} \Omega^{2}}{2048} + \frac{21 A^{12} \Omega n_B^{5} t^{-12} \epsilon^{13}}{64} - \frac{823 A^{12} \Omega n_B^{5} t^{-10} \epsilon^{11}}{32} + \frac{32813 A^{12} \Omega n_B^{5} t^{-8} \epsilon^{9}}{32} - \frac{888253 A^{12} \Omega n_B^{5} t^{-6} \epsilon^{7}}{32} + \frac{34690689 A^{12} \Omega n_B^{5} t^{-4} \epsilon^{5}}{64} - \frac{192781687 A^{12} \Omega n_B^{5} t^{-2} \epsilon^{3}}{32} + \frac{626369281 A^{12} \Omega n_B^{5} \epsilon}{32} + \frac{105 A^{12} \Omega n_B^{4} t^{-12} \epsilon^{13}}{128} - \frac{4115 A^{12} \Omega n_B^{4} t^{-10} \epsilon^{11}}{64} + \frac{164065 A^{12} \Omega n_B^{4} t^{-8} \epsilon^{9}}{64} - \frac{4441265 A^{12} \Omega n_B^{4} t^{-6} \epsilon^{7}}{64} + \frac{173453445 A^{12} \Omega n_B^{4} t^{-4} \epsilon^{5}}{128} - \frac{963908435 A^{12} \Omega n_B^{4} t^{-2} \epsilon^{3}}{64} + \frac{3131846405 A^{12} \Omega n_B^{4} \epsilon}{64} + \frac{105 A^{12} \Omega n_B^{3} t^{-12} \epsilon^{13}}{128} - \frac{4115 A^{12} \Omega n_B^{3} t^{-10} \epsilon^{11}}{64} + \frac{164065 A^{12} \Omega n_B^{3} t^{-8} \epsilon^{9}}{64} - \frac{4441265 A^{12} \Omega n_B^{3} t^{-6} \epsilon^{7}}{64} + \frac{173453445 A^{12} \Omega n_B^{3} t^{-4} \epsilon^{5}}{128} - \frac{963908435 A^{12} \Omega n_B^{3} t^{-2} \epsilon^{3}}{64} + \frac{3131846405 A^{12} \Omega n_B^{3} \epsilon}{64} + \frac{105 A^{12} \Omega n_B^{2} t^{-12} \epsilon^{13}}{256} - \frac{4115 A^{12} \Omega n_B^{2} t^{-10} \epsilon^{11}}{128} + \frac{164065 A^{12} \Omega n_B^{2} t^{-8} \epsilon^{9}}{128} - \frac{4441265 A^{12} \Omega n_B^{2} t^{-6} \epsilon^{7}}{128} + \frac{173453445 A^{12} \Omega n_B^{2} t^{-4} \epsilon^{5}}{256} - \frac{963908435 A^{12} \Omega n_B^{2} t^{-2} \epsilon^{3}}{128} + \frac{3131846405 A^{12} \Omega n_B^{2} \epsilon}{128} + \frac{105 A^{12} \Omega n_B t^{-12} \epsilon^{13}}{1024} - \frac{4115 A^{12} \Omega n_B t^{-10} \epsilon^{11}}{512} + \frac{164065 A^{12} \Omega n_B t^{-8} \epsilon^{9}}{512} - \frac{4441265 A^{12} \Omega n_B t^{-6} \epsilon^{7}}{512} + \frac{173453445 A^{12} \Omega n_B t^{-4} \epsilon^{5}}{1024} - \frac{963908435 A^{12} \Omega n_B t^{-2} \epsilon^{3}}{512} + \frac{3131846405 A^{12} \Omega n_B \epsilon}{512} + \frac{21 A^{12} \Omega t^{-12} \epsilon^{13}}{2048} - \frac{823 A^{12} \Omega t^{-10} \epsilon^{11}}{1024} + \frac{32813 A^{12} \Omega t^{-8} \epsilon^{9}}{1024} - \frac{888253 A^{12} \Omega t^{-6} \epsilon^{7}}{1024} + \frac{34690689 A^{12} \Omega t^{-4} \epsilon^{5}}{2048} - \frac{192781687 A^{12} \Omega t^{-2} \epsilon^{3}}{1024} + \frac{626369281 A^{12} \Omega \epsilon}{1024} + \frac{156429099 A^{12} n_B^{6} t^{2}}{16} + \frac{7 A^{12} n_B^{6} t^{-12} \epsilon^{14}}{16} - \frac{873 A^{12} n_B^{6} t^{-10} \epsilon^{12}}{32} + \frac{3145 A^{12} n_B^{6} t^{-8} \epsilon^{10}}{4} - \frac{219903 A^{12} n_B^{6} t^{-6} \epsilon^{8}}{16} + \frac{2484617 A^{12} n_B^{6} t^{-4} \epsilon^{6}}{16} - \frac{30568289 A^{12} n_B^{6} t^{-2} \epsilon^{4}}{32} + \frac{2303951 A^{12} n_B^{6} \epsilon^{2}}{8} + \frac{469287297 A^{12} n_B^{5} t^{2}}{16} + \frac{21 A^{12} n_B^{5} t^{-12} \epsilon^{14}}{16} - \frac{2619 A^{12} n_B^{5} t^{-10} \epsilon^{12}}{32} + \frac{9435 A^{12} n_B^{5} t^{-8} \epsilon^{10}}{4} - \frac{659709 A^{12} n_B^{5} t^{-6} \epsilon^{8}}{16} + \frac{7453851 A^{12} n_B^{5} t^{-4} \epsilon^{6}}{16} - \frac{91704867 A^{12} n_B^{5} t^{-2} \epsilon^{4}}{32} + \frac{6911853 A^{12} n_B^{5} \epsilon^{2}}{8} + \frac{2346436485 A^{12} n_B^{4} t^{2}}{64} + \frac{105 A^{12} n_B^{4} t^{-12} \epsilon^{14}}{64} - \frac{13095 A^{12} n_B^{4} t^{-10} \epsilon^{12}}{128} + \frac{47175 A^{12} n_B^{4} t^{-8} \epsilon^{10}}{16} - \frac{3298545 A^{12} n_B^{4} t^{-6} \epsilon^{8}}{64} + \frac{37269255 A^{12} n_B^{4} t^{-4} \epsilon^{6}}{64} - \frac{458524335 A^{12} n_B^{4} t^{-2} \epsilon^{4}}{128} + \frac{34559265 A^{12} n_B^{4} \epsilon^{2}}{32} + \frac{782145495 A^{12} n_B^{3} t^{2}}{32} + \frac{35 A^{12} n_B^{3} t^{-12} \epsilon^{14}}{32} - \frac{4365 A^{12} n_B^{3} t^{-10} \epsilon^{12}}{64} + \frac{15725 A^{12} n_B^{3} t^{-8} \epsilon^{10}}{8} - \frac{1099515 A^{12} n_B^{3} t^{-6} \epsilon^{8}}{32} + \frac{12423085 A^{12} n_B^{3} t^{-4} \epsilon^{6}}{32} - \frac{152841445 A^{12} n_B^{3} t^{-2} \epsilon^{4}}{64} + \frac{11519755 A^{12} n_B^{3} \epsilon^{2}}{16} + \frac{2346436485 A^{12} n_B^{2} t^{2}}{256} + \frac{105 A^{12} n_B^{2} t^{-12} \epsilon^{14}}{256} - \frac{13095 A^{12} n_B^{2} t^{-10} \epsilon^{12}}{512} + \frac{47175 A^{12} n_B^{2} t^{-8} \epsilon^{10}}{64} - \frac{3298545 A^{12} n_B^{2} t^{-6} \epsilon^{8}}{256} + \frac{37269255 A^{12} n_B^{2} t^{-4} \epsilon^{6}}{256} - \frac{458524335 A^{12} n_B^{2} t^{-2} \epsilon^{4}}{512} + \frac{34559265 A^{12} n_B^{2} \epsilon^{2}}{128} + \frac{469287297 A^{12} n_B t^{2}}{256} + \frac{21 A^{12} n_B t^{-12} \epsilon^{14}}{256} - \frac{2619 A^{12} n_B t^{-10} \epsilon^{12}}{512} + \frac{9435 A^{12} n_B t^{-8} \epsilon^{10}}{64} - \frac{659709 A^{12} n_B t^{-6} \epsilon^{8}}{256} + \frac{7453851 A^{12} n_B t^{-4} \epsilon^{6}}{256} - \frac{91704867 A^{12} n_B t^{-2} \epsilon^{4}}{512} + \frac{6911853 A^{12} n_B \epsilon^{2}}{128} + \frac{156429099 A^{12} t^{2}}{1024} + \frac{7 A^{12} t^{-12} \epsilon^{14}}{1024} - \frac{873 A^{12} t^{-10} \epsilon^{12}}{2048} + \frac{3145 A^{12} t^{-8} \epsilon^{10}}{256} - \frac{219903 A^{12} t^{-6} \epsilon^{8}}{1024} + \frac{2484617 A^{12} t^{-4} \epsilon^{6}}{1024} - \frac{30568289 A^{12} t^{-2} \epsilon^{4}}{2048} + \frac{2303951 A^{12} \epsilon^{2}}{512} - \frac{15 A^{10} \Omega^{4} n_B^{5} t^{-10} \epsilon^{10}}{32} + \frac{1113 A^{10} \Omega^{4} n_B^{5} t^{-8} \epsilon^{8}}{16} - \frac{250137 A^{10} \Omega^{4} n_B^{5} t^{-6} \epsilon^{6}}{32} + \frac{9468783 A^{10} \Omega^{4} n_B^{5} t^{-4} \epsilon^{4}}{16} - \frac{566560319 A^{10} \Omega^{4} n_B^{5} t^{-2} \epsilon^{2}}{32} + \frac{1192956963 A^{10} \Omega^{4} n_B^{5}}{16} - \frac{75 A^{10} \Omega^{4} n_B^{4} t^{-10} \epsilon^{10}}{64} + \frac{5565 A^{10} \Omega^{4} n_B^{4} t^{-8} \epsilon^{8}}{32} - \frac{1250685 A^{10} \Omega^{4} n_B^{4} t^{-6} \epsilon^{6}}{64} + \frac{47343915 A^{10} \Omega^{4} n_B^{4} t^{-4} \epsilon^{4}}{32} - \frac{2832801595 A^{10} \Omega^{4} n_B^{4} t^{-2} \epsilon^{2}}{64} + \frac{5964784815 A^{10} \Omega^{4} n_B^{4}}{32} - \frac{25 A^{10} \Omega^{4} n_B^{3} t^{-10} \epsilon^{10}}{16} + \frac{1851 A^{10} \Omega^{4} n_B^{3} t^{-8} \epsilon^{8}}{8} - \frac{858201 A^{10} \Omega^{4} n_B^{3} t^{-6} \epsilon^{6}}{32} + \frac{33774935 A^{10} \Omega^{4} n_B^{3} t^{-4} \epsilon^{4}}{16} - \frac{511738685 A^{10} \Omega^{4} n_B^{3} t^{-2} \epsilon^{2}}{8} + \frac{538801449 A^{10} \Omega^{4} n_B^{3}}{2} - \frac{75 A^{10} \Omega^{4} n_B^{2} t^{-10} \epsilon^{10}}{64} + \frac{5541 A^{10} \Omega^{4} n_B^{2} t^{-8} \epsilon^{8}}{32} - \frac{661959 A^{10} \Omega^{4} n_B^{2} t^{-6} \epsilon^{6}}{32} + \frac{26990445 A^{10} \Omega^{4} n_B^{2} t^{-4} \epsilon^{4}}{16} - \frac{3308062625 A^{10} \Omega^{4} n_B^{2} t^{-2} \epsilon^{2}}{64} + \frac{6966449961 A^{10} \Omega^{4} n_B^{2}}{32} - \frac{115 A^{10} \Omega^{4} n_B t^{-10} \epsilon^{10}}{256} + \frac{8477 A^{10} \Omega^{4} n_B t^{-8} \epsilon^{8}}{128} - \frac{2074137 A^{10} \Omega^{4} n_B t^{-6} \epsilon^{6}}{256} + \frac{87096803 A^{10} \Omega^{4} n_B t^{-4} \epsilon^{4}}{128} - \frac{5386343085 A^{10} \Omega^{4} n_B t^{-2} \epsilon^{2}}{256} + \frac{11343698873 A^{10} \Omega^{4} n_B}{128} - \frac{35 A^{10} \Omega^{4} t^{-10} \epsilon^{10}}{512} + \frac{2573 A^{10} \Omega^{4} t^{-8} \epsilon^{8}}{256} - \frac{642429 A^{10} \Omega^{4} t^{-6} \epsilon^{6}}{512} + \frac{27747327 A^{10} \Omega^{4} t^{-4} \epsilon^{4}}{256} - \frac{1731006677 A^{10} \Omega^{4} t^{-2} \epsilon^{2}}{512} + \frac{3645708209 A^{10} \Omega^{4}}{256} - \frac{75 A^{10} \Omega^{3} n_B^{4} t^{-10} \epsilon^{11}}{32} + \frac{433 A^{10} \Omega^{3} n_B^{4} t^{-8} \epsilon^{9}}{2} - \frac{409733 A^{10} \Omega^{3} n_B^{4} t^{-6} \epsilon^{7}}{32} + \frac{8149437 A^{10} \Omega^{3} n_B^{4} t^{-4} \epsilon^{5}}{16} - \frac{299106583 A^{10} \Omega^{3} n_B^{4} t^{-2} \epsilon^{3}}{32} + \frac{583127567 A^{10} \Omega^{3} n_B^{4} \epsilon}{16} - \frac{75 A^{10} \Omega^{3} n_B^{3} t^{-10} \epsilon^{11}}{16} + 433 A^{10} \Omega^{3} n_B^{3} t^{-8} \epsilon^{9} - \frac{409733 A^{10} \Omega^{3} n_B^{3} t^{-6} \epsilon^{7}}{16} + \frac{8149437 A^{10} \Omega^{3} n_B^{3} t^{-4} \epsilon^{5}}{8} - \frac{299106583 A^{10} \Omega^{3} n_B^{3} t^{-2} \epsilon^{3}}{16} + \frac{583127567 A^{10} \Omega^{3} n_B^{3} \epsilon}{8} - \frac{15 A^{10} \Omega^{3} n_B^{2} t^{-10} \epsilon^{11}}{4} + \frac{2771 A^{10} \Omega^{3} n_B^{2} t^{-8} \epsilon^{9}}{8} - \frac{1318865 A^{10} \Omega^{3} n_B^{2} t^{-6} \epsilon^{7}}{64} + \frac{13240085 A^{10} \Omega^{3} n_B^{2} t^{-4} \epsilon^{5}}{16} - \frac{977440323 A^{10} \Omega^{3} n_B^{2} t^{-2} \epsilon^{3}}{64} + \frac{1907337349 A^{10} \Omega^{3} n_B^{2} \epsilon}{32} - \frac{45 A^{10} \Omega^{3} n_B t^{-10} \epsilon^{11}}{32} + \frac{1039 A^{10} \Omega^{3} n_B t^{-8} \epsilon^{9}}{8} - \frac{499399 A^{10} \Omega^{3} n_B t^{-6} \epsilon^{7}}{64} + \frac{636331 A^{10} \Omega^{3} n_B t^{-4} \epsilon^{5}}{2} - \frac{379227157 A^{10} \Omega^{3} n_B t^{-2} \epsilon^{3}}{64} + \frac{741082215 A^{10} \Omega^{3} n_B \epsilon}{32} - \frac{105 A^{10} \Omega^{3} t^{-10} \epsilon^{11}}{512} + \frac{303 A^{10} \Omega^{3} t^{-8} \epsilon^{9}}{16} - \frac{589065 A^{10} \Omega^{3} t^{-6} \epsilon^{7}}{512} + \frac{12213155 A^{10} \Omega^{3} t^{-4} \epsilon^{5}}{256} - \frac{459347731 A^{10} \Omega^{3} t^{-2} \epsilon^{3}}{512} + \frac{899036863 A^{10} \Omega^{3} \epsilon}{256} + \frac{501392577 A^{10} \Omega^{2} n_B^{5} t^{2}}{16} - \frac{105 A^{10} \Omega^{2} n_B^{5} t^{-10} \epsilon^{12}}{32} + \frac{3415 A^{10} \Omega^{2} n_B^{5} t^{-8} \epsilon^{10}}{16} - \frac{114833 A^{10} \Omega^{2} n_B^{5} t^{-6} \epsilon^{8}}{16} + \frac{2410533 A^{10} \Omega^{2} n_B^{5} t^{-4} \epsilon^{6}}{16} - \frac{49202801 A^{10} \Omega^{2} n_B^{5} t^{-2} \epsilon^{4}}{32} - \frac{17559127 A^{10} \Omega^{2} n_B^{5} \epsilon^{2}}{16} + \frac{2506962885 A^{10} \Omega^{2} n_B^{4} t^{2}}{32} - \frac{525 A^{10} \Omega^{2} n_B^{4} t^{-10} \epsilon^{12}}{64} + \frac{17075 A^{10} \Omega^{2} n_B^{4} t^{-8} \epsilon^{10}}{32} - \frac{574165 A^{10} \Omega^{2} n_B^{4} t^{-6} \epsilon^{8}}{32} + \frac{12052665 A^{10} \Omega^{2} n_B^{4} t^{-4} \epsilon^{6}}{32} - \frac{246014005 A^{10} \Omega^{2} n_B^{4} t^{-2} \epsilon^{4}}{64} - \frac{87795635 A^{10} \Omega^{2} n_B^{4} \epsilon^{2}}{32} + \frac{6253874199 A^{10} \Omega^{2} n_B^{3} t^{2}}{64} - \frac{315 A^{10} \Omega^{2} n_B^{3} t^{-10} \epsilon^{12}}{32} + \frac{20535 A^{10} \Omega^{2} n_B^{3} t^{-8} \epsilon^{10}}{32} - \frac{2787693 A^{10} \Omega^{2} n_B^{3} t^{-6} \epsilon^{8}}{128} + \frac{7422309 A^{10} \Omega^{2} n_B^{3} t^{-4} \epsilon^{6}}{16} - \frac{76796067 A^{10} \Omega^{2} n_B^{3} t^{-2} \epsilon^{4}}{16} - \frac{13451905 A^{10} \Omega^{2} n_B^{3} \epsilon^{2}}{4} + \frac{8733771057 A^{10} \Omega^{2} n_B^{2} t^{2}}{128} - \frac{105 A^{10} \Omega^{2} n_B^{2} t^{-10} \epsilon^{12}}{16} + \frac{27455 A^{10} \Omega^{2} n_B^{2} t^{-8} \epsilon^{10}}{64} - \frac{3769759 A^{10} \Omega^{2} n_B^{2} t^{-6} \epsilon^{8}}{256} + \frac{5107131 A^{10} \Omega^{2} n_B^{2} t^{-4} \epsilon^{6}}{16} - \frac{214762397 A^{10} \Omega^{2} n_B^{2} t^{-2} \epsilon^{4}}{64} - \frac{73627225 A^{10} \Omega^{2} n_B^{2} \epsilon^{2}}{32} + \frac{1556702043 A^{10} \Omega^{2} n_B t^{2}}{64} - \frac{1155 A^{10} \Omega^{2} n_B t^{-10} \epsilon^{12}}{512} + \frac{37835 A^{10} \Omega^{2} n_B t^{-8} \epsilon^{10}}{256} - \frac{2621429 A^{10} \Omega^{2} n_B t^{-6} \epsilon^{8}}{512} + \frac{28804383 A^{10} \Omega^{2} n_B t^{-4} \epsilon^{6}}{256} - \frac{613035583 A^{10} \Omega^{2} n_B t^{-2} \epsilon^{4}}{512} - \frac{206713265 A^{10} \Omega^{2} n_B \epsilon^{2}}{256} + \frac{870670503 A^{10} \Omega^{2} t^{2}}{256} - \frac{315 A^{10} \Omega^{2} t^{-10} \epsilon^{12}}{1024} + \frac{10335 A^{10} \Omega^{2} t^{-8} \epsilon^{10}}{512} - \frac{720699 A^{10} \Omega^{2} t^{-6} \epsilon^{8}}{1024} + \frac{7994439 A^{10} \Omega^{2} t^{-4} \epsilon^{6}}{512} - \frac{171543327 A^{10} \Omega^{2} t^{-2} \epsilon^{4}}{1024} - \frac{57198337 A^{10} \Omega^{2} \epsilon^{2}}{512} + \frac{35496553 A^{10} \Omega n_B^{4} t^{2} \epsilon}{4} - \frac{35 A^{10} \Omega n_B^{4} t^{-10} \epsilon^{13}}{8} + \frac{895 A^{10} \Omega n_B^{4} t^{-8} \epsilon^{11}}{4} - \frac{41867 A^{10} \Omega n_B^{4} t^{-6} \epsilon^{9}}{8} + \frac{1108269 A^{10} \Omega n_B^{4} t^{-4} \epsilon^{7}}{16} - \frac{3401471 A^{10} \Omega n_B^{4} t^{-2} \epsilon^{5}}{8} - \frac{11545361 A^{10} \Omega n_B^{4} \epsilon^{3}}{16} + \frac{35496553 A^{10} \Omega n_B^{3} t^{2} \epsilon}{2} - \frac{35 A^{10} \Omega n_B^{3} t^{-10} \epsilon^{13}}{4} + \frac{895 A^{10} \Omega n_B^{3} t^{-8} \epsilon^{11}}{2} - \frac{41867 A^{10} \Omega n_B^{3} t^{-6} \epsilon^{9}}{4} + \frac{1108269 A^{10} \Omega n_B^{3} t^{-4} \epsilon^{7}}{8} - \frac{3401471 A^{10} \Omega n_B^{3} t^{-2} \epsilon^{5}}{4} - \frac{11545361 A^{10} \Omega n_B^{3} \epsilon^{3}}{8} + \frac{106489659 A^{10} \Omega n_B^{2} t^{2} \epsilon}{8} - \frac{105 A^{10} \Omega n_B^{2} t^{-10} \epsilon^{13}}{16} + \frac{2685 A^{10} \Omega n_B^{2} t^{-8} \epsilon^{11}}{8} - \frac{125601 A^{10} \Omega n_B^{2} t^{-6} \epsilon^{9}}{16} + \frac{3324807 A^{10} \Omega n_B^{2} t^{-4} \epsilon^{7}}{32} - \frac{10204413 A^{10} \Omega n_B^{2} t^{-2} \epsilon^{5}}{16} - \frac{34636083 A^{10} \Omega n_B^{2} \epsilon^{3}}{32} + \frac{35496553 A^{10} \Omega n_B t^{2} \epsilon}{8} - \frac{35 A^{10} \Omega n_B t^{-10} \epsilon^{13}}{16} + \frac{895 A^{10} \Omega n_B t^{-8} \epsilon^{11}}{8} - \frac{41867 A^{10} \Omega n_B t^{-6} \epsilon^{9}}{16} + \frac{1108269 A^{10} \Omega n_B t^{-4} \epsilon^{7}}{32} - \frac{3401471 A^{10} \Omega n_B t^{-2} \epsilon^{5}}{16} - \frac{11545361 A^{10} \Omega n_B \epsilon^{3}}{32} + \frac{35496553 A^{10} \Omega t^{2} \epsilon}{64} - \frac{35 A^{10} \Omega t^{-10} \epsilon^{13}}{128} + \frac{895 A^{10} \Omega t^{-8} \epsilon^{11}}{64} - \frac{41867 A^{10} \Omega t^{-6} \epsilon^{9}}{128} + \frac{1108269 A^{10} \Omega t^{-4} \epsilon^{7}}{256} - \frac{3401471 A^{10} \Omega t^{-2} \epsilon^{5}}{128} - \frac{11545361 A^{10} \Omega \epsilon^{3}}{256} + \frac{48492343 A^{10} n_B^{5} t^{4}}{16} + \frac{25906931 A^{10} n_B^{5} t^{2} \epsilon^{2}}{32} - \frac{63 A^{10} n_B^{5} t^{-10} \epsilon^{14}}{16} + \frac{2695 A^{10} n_B^{5} t^{-8} \epsilon^{12}}{16} - \frac{96681 A^{10} n_B^{5} t^{-6} \epsilon^{10}}{32} + \frac{444791 A^{10} n_B^{5} t^{-4} \epsilon^{8}}{16} - \frac{3557385 A^{10} n_B^{5} t^{-2} \epsilon^{6}}{32} - 110379 A^{10} n_B^{5} \epsilon^{4} + \frac{242461715 A^{10} n_B^{4} t^{4}}{32} + \frac{129534655 A^{10} n_B^{4} t^{2} \epsilon^{2}}{64} - \frac{315 A^{10} n_B^{4} t^{-10} \epsilon^{14}}{32} + \frac{13475 A^{10} n_B^{4} t^{-8} \epsilon^{12}}{32} - \frac{483405 A^{10} n_B^{4} t^{-6} \epsilon^{10}}{64} + \frac{2223955 A^{10} n_B^{4} t^{-4} \epsilon^{8}}{32} - \frac{17786925 A^{10} n_B^{4} t^{-2} \epsilon^{6}}{64} - \frac{551895 A^{10} n_B^{4} \epsilon^{4}}{2} + \frac{242461715 A^{10} n_B^{3} t^{4}}{32} + \frac{129534655 A^{10} n_B^{3} t^{2} \epsilon^{2}}{64} - \frac{315 A^{10} n_B^{3} t^{-10} \epsilon^{14}}{32} + \frac{13475 A^{10} n_B^{3} t^{-8} \epsilon^{12}}{32} - \frac{483405 A^{10} n_B^{3} t^{-6} \epsilon^{10}}{64} + \frac{2223955 A^{10} n_B^{3} t^{-4} \epsilon^{8}}{32} - \frac{17786925 A^{10} n_B^{3} t^{-2} \epsilon^{6}}{64} - \frac{551895 A^{10} n_B^{3} \epsilon^{4}}{2} + \frac{242461715 A^{10} n_B^{2} t^{4}}{64} + \frac{129534655 A^{10} n_B^{2} t^{2} \epsilon^{2}}{128} - \frac{315 A^{10} n_B^{2} t^{-10} \epsilon^{14}}{64} + \frac{13475 A^{10} n_B^{2} t^{-8} \epsilon^{12}}{64} - \frac{483405 A^{10} n_B^{2} t^{-6} \epsilon^{10}}{128} + \frac{2223955 A^{10} n_B^{2} t^{-4} \epsilon^{8}}{64} - \frac{17786925 A^{10} n_B^{2} t^{-2} \epsilon^{6}}{128} - \frac{551895 A^{10} n_B^{2} \epsilon^{4}}{4} + \frac{242461715 A^{10} n_B t^{4}}{256} + \frac{129534655 A^{10} n_B t^{2} \epsilon^{2}}{512} - \frac{315 A^{10} n_B t^{-10} \epsilon^{14}}{256} + \frac{13475 A^{10} n_B t^{-8} \epsilon^{12}}{256} - \frac{483405 A^{10} n_B t^{-6} \epsilon^{10}}{512} + \frac{2223955 A^{10} n_B t^{-4} \epsilon^{8}}{256} - \frac{17786925 A^{10} n_B t^{-2} \epsilon^{6}}{512} - \frac{551895 A^{10} n_B \epsilon^{4}}{16} + \frac{48492343 A^{10} t^{4}}{512} + \frac{25906931 A^{10} t^{2} \epsilon^{2}}{1024} - \frac{63 A^{10} t^{-10} \epsilon^{14}}{512} + \frac{2695 A^{10} t^{-8} \epsilon^{12}}{512} - \frac{96681 A^{10} t^{-6} \epsilon^{10}}{1024} + \frac{444791 A^{10} t^{-4} \epsilon^{8}}{512} - \frac{3557385 A^{10} t^{-2} \epsilon^{6}}{1024} - \frac{110379 A^{10} \epsilon^{4}}{32} + \frac{5 A^{8} \Omega^{6} n_B^{4} t^{-8} \epsilon^{8}}{4} - \frac{687 A^{8} \Omega^{6} n_B^{4} t^{-6} \epsilon^{6}}{2} + \frac{187605 A^{8} \Omega^{6} n_B^{4} t^{-4} \epsilon^{4}}{2} - 5291243 A^{8} \Omega^{6} n_B^{4} t^{-2} \epsilon^{2} + \frac{49366849 A^{8} \Omega^{6} n_B^{4}}{2} + \frac{5 A^{8} \Omega^{6} n_B^{3} t^{-8} \epsilon^{8}}{2} - 687 A^{8} \Omega^{6} n_B^{3} t^{-6} \epsilon^{6} + 187605 A^{8} \Omega^{6} n_B^{3} t^{-4} \epsilon^{4} - 10582486 A^{8} \Omega^{6} n_B^{3} t^{-2} \epsilon^{2} + 49366849 A^{8} \Omega^{6} n_B^{3} + \frac{45 A^{8} \Omega^{6} n_B^{2} t^{-8} \epsilon^{8}}{16} - \frac{6111 A^{8} \Omega^{6} n_B^{2} t^{-6} \epsilon^{6}}{8} + 234596 A^{8} \Omega^{6} n_B^{2} t^{-4} \epsilon^{4} - \frac{53715023 A^{8} \Omega^{6} n_B^{2} t^{-2} \epsilon^{2}}{4} + \frac{500764799 A^{8} \Omega^{6} n_B^{2}}{8} + \frac{25 A^{8} \Omega^{6} n_B t^{-8} \epsilon^{8}}{16} - \frac{3363 A^{8} \Omega^{6} n_B t^{-6} \epsilon^{6}}{8} + \frac{281587 A^{8} \Omega^{6} n_B t^{-4} \epsilon^{4}}{2} - \frac{32550051 A^{8} \Omega^{6} n_B t^{-2} \epsilon^{2}}{4} + \frac{303297403 A^{8} \Omega^{6} n_B}{8} + \frac{21 A^{8} \Omega^{6} t^{-8} \epsilon^{8}}{64} - \frac{699 A^{8} \Omega^{6} t^{-6} \epsilon^{6}}{8} + \frac{1014559 A^{8} \Omega^{6} t^{-4} \epsilon^{4}}{32} - \frac{14770343 A^{8} \Omega^{6} t^{-2} \epsilon^{2}}{8} + \frac{137543541 A^{8} \Omega^{6}}{16} + \frac{25 A^{8} \Omega^{5} n_B^{3} t^{-8} \epsilon^{9}}{4} - \frac{3213 A^{8} \Omega^{5} n_B^{3} t^{-6} \epsilon^{7}}{4} + \frac{410629 A^{8} \Omega^{5} n_B^{3} t^{-4} \epsilon^{5}}{4} - \frac{14446217 A^{8} \Omega^{5} n_B^{3} t^{-2} \epsilon^{3}}{4} + \frac{132192829 A^{8} \Omega^{5} n_B^{3} \epsilon}{8} + \frac{75 A^{8} \Omega^{5} n_B^{2} t^{-8} \epsilon^{9}}{8} - \frac{9639 A^{8} \Omega^{5} n_B^{2} t^{-6} \epsilon^{7}}{8} + \frac{1231887 A^{8} \Omega^{5} n_B^{2} t^{-4} \epsilon^{5}}{8} - \frac{43338651 A^{8} \Omega^{5} n_B^{2} t^{-2} \epsilon^{3}}{8} + \frac{396578487 A^{8} \Omega^{5} n_B^{2} \epsilon}{16} + \frac{85 A^{8} \Omega^{5} n_B t^{-8} \epsilon^{9}}{16} - 681 A^{8} \Omega^{5} n_B t^{-6} \epsilon^{7} + \frac{724955 A^{8} \Omega^{5} n_B t^{-4} \epsilon^{5}}{8} - \frac{25734911 A^{8} \Omega^{5} n_B t^{-2} \epsilon^{3}}{8} + \frac{117823261 A^{8} \Omega^{5} n_B \epsilon}{8} + \frac{35 A^{8} \Omega^{5} t^{-8} \epsilon^{9}}{32} - \frac{2235 A^{8} \Omega^{5} t^{-6} \epsilon^{7}}{16} + \frac{157163 A^{8} \Omega^{5} t^{-4} \epsilon^{5}}{8} - \frac{5644347 A^{8} \Omega^{5} t^{-2} \epsilon^{3}}{8} + \frac{103453693 A^{8} \Omega^{5} \epsilon}{32} + \frac{107822245 A^{8} \Omega^{4} n_B^{4} t^{2}}{4} + \frac{75 A^{8} \Omega^{4} n_B^{4} t^{-8} \epsilon^{10}}{8} - \frac{1383 A^{8} \Omega^{4} n_B^{4} t^{-6} \epsilon^{8}}{2} + \frac{290715 A^{8} \Omega^{4} n_B^{4} t^{-4} \epsilon^{6}}{8} - 723686 A^{8} \Omega^{4} n_B^{4} t^{-2} \epsilon^{4} - \frac{15205973 A^{8} \Omega^{4} n_B^{4} \epsilon^{2}}{8} + \frac{107822245 A^{8} \Omega^{4} n_B^{3} t^{2}}{2} + \frac{75 A^{8} \Omega^{4} n_B^{3} t^{-8} \epsilon^{10}}{4} - 1383 A^{8} \Omega^{4} n_B^{3} t^{-6} \epsilon^{8} + \frac{290715 A^{8} \Omega^{4} n_B^{3} t^{-4} \epsilon^{6}}{4} - 1447372 A^{8} \Omega^{4} n_B^{3} t^{-2} \epsilon^{4} - \frac{15205973 A^{8} \Omega^{4} n_B^{3} \epsilon^{2}}{4} + \frac{123198385 A^{8} \Omega^{4} n_B^{2} t^{2}}{2} + \frac{315 A^{8} \Omega^{4} n_B^{2} t^{-8} \epsilon^{10}}{16} - \frac{5841 A^{8} \Omega^{4} n_B^{2} t^{-6} \epsilon^{8}}{4} + \frac{162713 A^{8} \Omega^{4} n_B^{2} t^{-4} \epsilon^{6}}{2} - \frac{26782675 A^{8} \Omega^{4} n_B^{2} t^{-2} \epsilon^{4}}{16} - \frac{68179039 A^{8} \Omega^{4} n_B^{2} \epsilon^{2}}{16} + \frac{138574525 A^{8} \Omega^{4} n_B t^{2}}{4} + \frac{165 A^{8} \Omega^{4} n_B t^{-8} \epsilon^{10}}{16} - \frac{3075 A^{8} \Omega^{4} n_B t^{-6} \epsilon^{8}}{4} + \frac{360137 A^{8} \Omega^{4} n_B t^{-4} \epsilon^{6}}{8} - \frac{15203699 A^{8} \Omega^{4} n_B t^{-2} \epsilon^{4}}{16} - \frac{37767093 A^{8} \Omega^{4} n_B \epsilon^{2}}{16} + \frac{233701265 A^{8} \Omega^{4} t^{2}}{32} + \frac{525 A^{8} \Omega^{4} t^{-8} \epsilon^{10}}{256} - \frac{9813 A^{8} \Omega^{4} t^{-6} \epsilon^{8}}{64} + \frac{598407 A^{8} \Omega^{4} t^{-4} \epsilon^{6}}{64} - 201328 A^{8} \Omega^{4} t^{-2} \epsilon^{4} - \frac{63140457 A^{8} \Omega^{4} \epsilon^{2}}{128} + \frac{217406047 A^{8} \Omega^{3} n_B^{3} t^{2} \epsilon}{16} + \frac{35 A^{8} \Omega^{3} n_B^{3} t^{-8} \epsilon^{11}}{2} - \frac{3535 A^{8} \Omega^{3} n_B^{3} t^{-6} \epsilon^{9}}{4} + \frac{408151 A^{8} \Omega^{3} n_B^{3} t^{-4} \epsilon^{7}}{16} - \frac{4804419 A^{8} \Omega^{3} n_B^{3} t^{-2} \epsilon^{5}}{16} - \frac{11131499 A^{8} \Omega^{3} n_B^{3} \epsilon^{3}}{8} + \frac{652218141 A^{8} \Omega^{3} n_B^{2} t^{2} \epsilon}{32} + \frac{105 A^{8} \Omega^{3} n_B^{2} t^{-8} \epsilon^{11}}{4} - \frac{10605 A^{8} \Omega^{3} n_B^{2} t^{-6} \epsilon^{9}}{8} + \frac{1224453 A^{8} \Omega^{3} n_B^{2} t^{-4} \epsilon^{7}}{32} - \frac{14413257 A^{8} \Omega^{3} n_B^{2} t^{-2} \epsilon^{5}}{32} - \frac{33394497 A^{8} \Omega^{3} n_B^{2} \epsilon^{3}}{16} + \frac{181274697 A^{8} \Omega^{3} n_B t^{2} \epsilon}{16} + \frac{455 A^{8} \Omega^{3} n_B t^{-8} \epsilon^{11}}{32} - \frac{23015 A^{8} \Omega^{3} n_B t^{-6} \epsilon^{9}}{32} + \frac{84325 A^{8} \Omega^{3} n_B t^{-4} \epsilon^{7}}{4} - \frac{1007577 A^{8} \Omega^{3} n_B t^{-2} \epsilon^{5}}{4} - \frac{18433647 A^{8} \Omega^{3} n_B \epsilon^{3}}{16} + \frac{145143347 A^{8} \Omega^{3} t^{2} \epsilon}{64} + \frac{175 A^{8} \Omega^{3} t^{-8} \epsilon^{11}}{64} - \frac{8875 A^{8} \Omega^{3} t^{-6} \epsilon^{9}}{64} + \frac{266449 A^{8} \Omega^{3} t^{-4} \epsilon^{7}}{64} - \frac{3256197 A^{8} \Omega^{3} t^{-2} \epsilon^{5}}{64} - \frac{1825537 A^{8} \Omega^{3} \epsilon^{3}}{8} + \frac{17615537 A^{8} \Omega^{2} n_B^{4} t^{4}}{2} + \frac{1982127 A^{8} \Omega^{2} n_B^{4} t^{2} \epsilon^{2}}{2} + \frac{35 A^{8} \Omega^{2} n_B^{4} t^{-8} \epsilon^{12}}{2} - \frac{2655 A^{8} \Omega^{2} n_B^{4} t^{-6} \epsilon^{10}}{4} + \frac{43843 A^{8} \Omega^{2} n_B^{4} t^{-4} \epsilon^{8}}{4} - \frac{140315 A^{8} \Omega^{2} n_B^{4} t^{-2} \epsilon^{6}}{2} - \frac{570659 A^{8} \Omega^{2} n_B^{4} \epsilon^{4}}{2} + 17615537 A^{8} \Omega^{2} n_B^{3} t^{4} + 1982127 A^{8} \Omega^{2} n_B^{3} t^{2} \epsilon^{2} + 35 A^{8} \Omega^{2} n_B^{3} t^{-8} \epsilon^{12} - \frac{2655 A^{8} \Omega^{2} n_B^{3} t^{-6} \epsilon^{10}}{2} + \frac{43843 A^{8} \Omega^{2} n_B^{3} t^{-4} \epsilon^{8}}{2} - 140315 A^{8} \Omega^{2} n_B^{3} t^{-2} \epsilon^{6} - 570659 A^{8} \Omega^{2} n_B^{3} \epsilon^{4} + \frac{547731763 A^{8} \Omega^{2} n_B^{2} t^{4}}{32} + \frac{62783517 A^{8} \Omega^{2} n_B^{2} t^{2} \epsilon^{2}}{32} + \frac{525 A^{8} \Omega^{2} n_B^{2} t^{-8} \epsilon^{12}}{16} - \frac{20025 A^{8} \Omega^{2} n_B^{2} t^{-6} \epsilon^{10}}{16} + \frac{1350981 A^{8} \Omega^{2} n_B^{2} t^{-4} \epsilon^{8}}{64} - \frac{4477265 A^{8} \Omega^{2} n_B^{2} t^{-2} \epsilon^{6}}{32} - \frac{4355827 A^{8} \Omega^{2} n_B^{2} \epsilon^{4}}{8} + \frac{265883171 A^{8} \Omega^{2} n_B t^{4}}{32} + \frac{31069485 A^{8} \Omega^{2} n_B t^{2} \epsilon^{2}}{32} + \frac{245 A^{8} \Omega^{2} n_B t^{-8} \epsilon^{12}}{16} - \frac{9405 A^{8} \Omega^{2} n_B t^{-6} \epsilon^{10}}{16} + \frac{649493 A^{8} \Omega^{2} n_B t^{-4} \epsilon^{8}}{64} - \frac{2232225 A^{8} \Omega^{2} n_B t^{-2} \epsilon^{6}}{32} - \frac{2073191 A^{8} \Omega^{2} n_B \epsilon^{4}}{8} + \frac{195421023 A^{8} \Omega^{2} t^{4}}{128} + \frac{23140977 A^{8} \Omega^{2} t^{2} \epsilon^{2}}{128} + \frac{175 A^{8} \Omega^{2} t^{-8} \epsilon^{12}}{64} - \frac{3375 A^{8} \Omega^{2} t^{-6} \epsilon^{10}}{32} + \frac{474121 A^{8} \Omega^{2} t^{-4} \epsilon^{8}}{256} - \frac{1670965 A^{8} \Omega^{2} t^{-2} \epsilon^{6}}{128} - \frac{375633 A^{8} \Omega^{2} \epsilon^{4}}{8} + \frac{40317971 A^{8} \Omega n_B^{3} t^{4} \epsilon}{16} + \frac{1791031 A^{8} \Omega n_B^{3} t^{2} \epsilon^{3}}{16} + \frac{63 A^{8} \Omega n_B^{3} t^{-8} \epsilon^{13}}{4} - \frac{8085 A^{8} \Omega n_B^{3} t^{-6} \epsilon^{11}}{16} + \frac{100889 A^{8} \Omega n_B^{3} t^{-4} \epsilon^{9}}{16} - \frac{234281 A^{8} \Omega n_B^{3} t^{-2} \epsilon^{7}}{8} - \frac{896451 A^{8} \Omega n_B^{3} \epsilon^{5}}{16} + \frac{120953913 A^{8} \Omega n_B^{2} t^{4} \epsilon}{32} + \frac{5373093 A^{8} \Omega n_B^{2} t^{2} \epsilon^{3}}{32} + \frac{189 A^{8} \Omega n_B^{2} t^{-8} \epsilon^{13}}{8} - \frac{24255 A^{8} \Omega n_B^{2} t^{-6} \epsilon^{11}}{32} + \frac{302667 A^{8} \Omega n_B^{2} t^{-4} \epsilon^{9}}{32} - \frac{702843 A^{8} \Omega n_B^{2} t^{-2} \epsilon^{7}}{16} - \frac{2689353 A^{8} \Omega n_B^{2} \epsilon^{5}}{32} + \frac{120953913 A^{8} \Omega n_B t^{4} \epsilon}{64} + \frac{5373093 A^{8} \Omega n_B t^{2} \epsilon^{3}}{64} + \frac{189 A^{8} \Omega n_B t^{-8} \epsilon^{13}}{16} - \frac{24255 A^{8} \Omega n_B t^{-6} \epsilon^{11}}{64} + \frac{302667 A^{8} \Omega n_B t^{-4} \epsilon^{9}}{64} - \frac{702843 A^{8} \Omega n_B t^{-2} \epsilon^{7}}{32} - \frac{2689353 A^{8} \Omega n_B \epsilon^{5}}{64} + \frac{40317971 A^{8} \Omega t^{4} \epsilon}{128} + \frac{1791031 A^{8} \Omega t^{2} \epsilon^{3}}{128} + \frac{63 A^{8} \Omega t^{-8} \epsilon^{13}}{32} - \frac{8085 A^{8} \Omega t^{-6} \epsilon^{11}}{128} + \frac{100889 A^{8} \Omega t^{-4} \epsilon^{9}}{128} - \frac{234281 A^{8} \Omega t^{-2} \epsilon^{7}}{64} - \frac{896451 A^{8} \Omega \epsilon^{5}}{128} + \frac{5938433 A^{8} n_B^{4} t^{6}}{8} + \frac{5471771 A^{8} n_B^{4} t^{4} \epsilon^{2}}{16} + \frac{326397 A^{8} n_B^{4} t^{2} \epsilon^{4}}{8} + \frac{105 A^{8} n_B^{4} t^{-8} \epsilon^{14}}{8} - \frac{749 A^{8} n_B^{4} t^{-6} \epsilon^{12}}{2} + \frac{62483 A^{8} n_B^{4} t^{-4} \epsilon^{10}}{16} - \frac{120541 A^{8} n_B^{4} t^{-2} \epsilon^{8}}{8} - \frac{106897 A^{8} n_B^{4} \epsilon^{6}}{16} + \frac{5938433 A^{8} n_B^{3} t^{6}}{4} + \frac{5471771 A^{8} n_B^{3} t^{4} \epsilon^{2}}{8} + \frac{326397 A^{8} n_B^{3} t^{2} \epsilon^{4}}{4} + \frac{105 A^{8} n_B^{3} t^{-8} \epsilon^{14}}{4} - 749 A^{8} n_B^{3} t^{-6} \epsilon^{12} + \frac{62483 A^{8} n_B^{3} t^{-4} \epsilon^{10}}{8} - \frac{120541 A^{8} n_B^{3} t^{-2} \epsilon^{8}}{4} - \frac{106897 A^{8} n_B^{3} \epsilon^{6}}{8} + \frac{17815299 A^{8} n_B^{2} t^{6}}{16} + \frac{16415313 A^{8} n_B^{2} t^{4} \epsilon^{2}}{32} + \frac{979191 A^{8} n_B^{2} t^{2} \epsilon^{4}}{16} + \frac{315 A^{8} n_B^{2} t^{-8} \epsilon^{14}}{16} - \frac{2247 A^{8} n_B^{2} t^{-6} \epsilon^{12}}{4} + \frac{187449 A^{8} n_B^{2} t^{-4} \epsilon^{10}}{32} - \frac{361623 A^{8} n_B^{2} t^{-2} \epsilon^{8}}{16} - \frac{320691 A^{8} n_B^{2} \epsilon^{6}}{32} + \frac{5938433 A^{8} n_B t^{6}}{16} + \frac{5471771 A^{8} n_B t^{4} \epsilon^{2}}{32} + \frac{326397 A^{8} n_B t^{2} \epsilon^{4}}{16} + \frac{105 A^{8} n_B t^{-8} \epsilon^{14}}{16} - \frac{749 A^{8} n_B t^{-6} \epsilon^{12}}{4} + \frac{62483 A^{8} n_B t^{-4} \epsilon^{10}}{32} - \frac{120541 A^{8} n_B t^{-2} \epsilon^{8}}{16} - \frac{106897 A^{8} n_B \epsilon^{6}}{32} + \frac{5938433 A^{8} t^{6}}{128} + \frac{5471771 A^{8} t^{4} \epsilon^{2}}{256} + \frac{326397 A^{8} t^{2} \epsilon^{4}}{128} + \frac{105 A^{8} t^{-8} \epsilon^{14}}{128} - \frac{749 A^{8} t^{-6} \epsilon^{12}}{32} + \frac{62483 A^{8} t^{-4} \epsilon^{10}}{256} - \frac{120541 A^{8} t^{-2} \epsilon^{8}}{128} - \frac{106897 A^{8} \epsilon^{6}}{256} - \frac{15 A^{6} \Omega^{8} n_B^{3} t^{-6} \epsilon^{6}}{8} + \frac{5511 A^{6} \Omega^{8} n_B^{3} t^{-4} \epsilon^{4}}{4} - \frac{3243747 A^{6} \Omega^{8} n_B^{3} t^{-2} \epsilon^{2}}{8} + \frac{8417575 A^{6} \Omega^{8} n_B^{3}}{4} - \frac{45 A^{6} \Omega^{8} n_B^{2} t^{-6} \epsilon^{6}}{16} + \frac{16533 A^{6} \Omega^{8} n_B^{2} t^{-4} \epsilon^{4}}{8} - \frac{9731241 A^{6} \Omega^{8} n_B^{2} t^{-2} \epsilon^{2}}{16} + \frac{25252725 A^{6} \Omega^{8} n_B^{2}}{8} - \frac{75 A^{6} \Omega^{8} n_B t^{-6} \epsilon^{6}}{32} + \frac{27275 A^{6} \Omega^{8} n_B t^{-4} \epsilon^{4}}{16} - \frac{18506879 A^{6} \Omega^{8} n_B t^{-2} \epsilon^{2}}{32} + \frac{48044771 A^{6} \Omega^{8} n_B}{16} - \frac{45 A^{6} \Omega^{8} t^{-6} \epsilon^{6}}{64} + \frac{16253 A^{6} \Omega^{8} t^{-4} \epsilon^{4}}{32} - \frac{12019385 A^{6} \Omega^{8} t^{-2} \epsilon^{2}}{64} + \frac{31209621 A^{6} \Omega^{8}}{32} - \frac{15 A^{6} \Omega^{7} n_B^{2} t^{-6} \epsilon^{7}}{2} + 1642 A^{6} \Omega^{7} n_B^{2} t^{-4} \epsilon^{5} - \frac{1392779 A^{6} \Omega^{7} n_B^{2} t^{-2} \epsilon^{3}}{4} + \frac{7486301 A^{6} \Omega^{7} n_B^{2} \epsilon}{4} - \frac{15 A^{6} \Omega^{7} n_B t^{-6} \epsilon^{7}}{2} + 1642 A^{6} \Omega^{7} n_B t^{-4} \epsilon^{5} - \frac{1392779 A^{6} \Omega^{7} n_B t^{-2} \epsilon^{3}}{4} + \frac{7486301 A^{6} \Omega^{7} n_B \epsilon}{4} - \frac{9 A^{6} \Omega^{7} t^{-6} \epsilon^{7}}{4} + \frac{981 A^{6} \Omega^{7} t^{-4} \epsilon^{5}}{2} - \frac{908457 A^{6} \Omega^{7} t^{-2} \epsilon^{3}}{8} + \frac{1221167 A^{6} \Omega^{7} \epsilon}{2} + 6519672 A^{6} \Omega^{6} n_B^{3} t^{2} - \frac{25 A^{6} \Omega^{6} n_B^{3} t^{-6} \epsilon^{8}}{2} + 1107 A^{6} \Omega^{6} n_B^{3} t^{-4} \epsilon^{6} - 98747 A^{6} \Omega^{6} n_B^{3} t^{-2} \epsilon^{4} - 594126 A^{6} \Omega^{6} n_B^{3} \epsilon^{2} + 9779508 A^{6} \Omega^{6} n_B^{2} t^{2} - \frac{75 A^{6} \Omega^{6} n_B^{2} t^{-6} \epsilon^{8}}{4} + \frac{3321 A^{6} \Omega^{6} n_B^{2} t^{-4} \epsilon^{6}}{2} - \frac{296241 A^{6} \Omega^{6} n_B^{2} t^{-2} \epsilon^{4}}{2} - 891189 A^{6} \Omega^{6} n_B^{2} \epsilon^{2} + \frac{70505303 A^{6} \Omega^{6} n_B t^{2}}{8} - 15 A^{6} \Omega^{6} n_B t^{-6} \epsilon^{8} + \frac{10839 A^{6} \Omega^{6} n_B t^{-4} \epsilon^{6}}{8} - \frac{2257173 A^{6} \Omega^{6} n_B t^{-2} \epsilon^{4}}{16} - \frac{6196009 A^{6} \Omega^{6} n_B \epsilon^{2}}{8} + \frac{44426615 A^{6} \Omega^{6} t^{2}}{16} - \frac{35 A^{6} \Omega^{6} t^{-6} \epsilon^{8}}{8} + \frac{6411 A^{6} \Omega^{6} t^{-4} \epsilon^{6}}{16} - \frac{1467197 A^{6} \Omega^{6} t^{-2} \epsilon^{4}}{32} - \frac{3819505 A^{6} \Omega^{6} \epsilon^{2}}{16} + \frac{17747237 A^{6} \Omega^{5} n_B^{2} t^{2} \epsilon}{4} - \frac{45 A^{6} \Omega^{5} n_B^{2} t^{-6} \epsilon^{9}}{2} + 1089 A^{6} \Omega^{5} n_B^{2} t^{-4} \epsilon^{7} - \frac{203507 A^{6} \Omega^{5} n_B^{2} t^{-2} \epsilon^{5}}{4} - \frac{1932821 A^{6} \Omega^{5} n_B^{2} \epsilon^{3}}{4} + \frac{17747237 A^{6} \Omega^{5} n_B t^{2} \epsilon}{4} - \frac{45 A^{6} \Omega^{5} n_B t^{-6} \epsilon^{9}}{2} + 1089 A^{6} \Omega^{5} n_B t^{-4} \epsilon^{7} - \frac{203507 A^{6} \Omega^{5} n_B t^{-2} \epsilon^{5}}{4} - \frac{1932821 A^{6} \Omega^{5} n_B \epsilon^{3}}{4} + \frac{44296163 A^{6} \Omega^{5} t^{2} \epsilon}{32} - \frac{105 A^{6} \Omega^{5} t^{-6} \epsilon^{9}}{16} + \frac{5127 A^{6} \Omega^{5} t^{-4} \epsilon^{7}}{16} - \frac{524783 A^{6} \Omega^{5} t^{-2} \epsilon^{5}}{32} - \frac{4766139 A^{6} \Omega^{5} \epsilon^{3}}{32} + 5999779 A^{6} \Omega^{4} n_B^{3} t^{4} + 183114 A^{6} \Omega^{4} n_B^{3} t^{2} \epsilon^{2} - \frac{105 A^{6} \Omega^{4} n_B^{3} t^{-6} \epsilon^{10}}{4} + \frac{1565 A^{6} \Omega^{4} n_B^{3} t^{-4} \epsilon^{8}}{2} - \frac{25973 A^{6} \Omega^{4} n_B^{3} t^{-2} \epsilon^{6}}{2} - 129050 A^{6} \Omega^{4} n_B^{3} \epsilon^{4} + \frac{17999337 A^{6} \Omega^{4} n_B^{2} t^{4}}{2} + 274671 A^{6} \Omega^{4} n_B^{2} t^{2} \epsilon^{2} - \frac{315 A^{6} \Omega^{4} n_B^{2} t^{-6} \epsilon^{10}}{8} + \frac{4695 A^{6} \Omega^{4} n_B^{2} t^{-4} \epsilon^{8}}{4} - \frac{77919 A^{6} \Omega^{4} n_B^{2} t^{-2} \epsilon^{6}}{4} - 193575 A^{6} \Omega^{4} n_B^{2} \epsilon^{4} + \frac{117361957 A^{6} \Omega^{4} n_B t^{4}}{16} + \frac{8617139 A^{6} \Omega^{4} n_B t^{2} \epsilon^{2}}{32} - \frac{945 A^{6} \Omega^{4} n_B t^{-6} \epsilon^{10}}{32} + \frac{14475 A^{6} \Omega^{4} n_B t^{-4} \epsilon^{8}}{16} - \frac{566487 A^{6} \Omega^{4} n_B t^{-2} \epsilon^{6}}{32} - \frac{2532021 A^{6} \Omega^{4} n_B \epsilon^{4}}{16} + \frac{69363725 A^{6} \Omega^{4} t^{4}}{32} + \frac{5687315 A^{6} \Omega^{4} t^{2} \epsilon^{2}}{64} - \frac{525 A^{6} \Omega^{4} t^{-6} \epsilon^{10}}{64} + \frac{8215 A^{6} \Omega^{4} t^{-4} \epsilon^{8}}{32} - \frac{358703 A^{6} \Omega^{4} t^{-2} \epsilon^{6}}{64} - \frac{1499621 A^{6} \Omega^{4} \epsilon^{4}}{32} + \frac{23886109 A^{6} \Omega^{3} n_B^{2} t^{4} \epsilon}{8} - \frac{283235 A^{6} \Omega^{3} n_B^{2} t^{2} \epsilon^{3}}{4} - \frac{63 A^{6} \Omega^{3} n_B^{2} t^{-6} \epsilon^{11}}{2} + \frac{5841 A^{6} \Omega^{3} n_B^{2} t^{-4} \epsilon^{9}}{8} - \frac{53633 A^{6} \Omega^{3} n_B^{2} t^{-2} \epsilon^{7}}{8} - \frac{361989 A^{6} \Omega^{3} n_B^{2} \epsilon^{5}}{8} + \frac{23886109 A^{6} \Omega^{3} n_B t^{4} \epsilon}{8} - \frac{283235 A^{6} \Omega^{3} n_B t^{2} \epsilon^{3}}{4} - \frac{63 A^{6} \Omega^{3} n_B t^{-6} \epsilon^{11}}{2} + \frac{5841 A^{6} \Omega^{3} n_B t^{-4} \epsilon^{9}}{8} - \frac{53633 A^{6} \Omega^{3} n_B t^{-2} \epsilon^{7}}{8} - \frac{361989 A^{6} \Omega^{3} n_B \epsilon^{5}}{8} + \frac{27437175 A^{6} \Omega^{3} t^{4} \epsilon}{32} - 18332 A^{6} \Omega^{3} t^{2} \epsilon^{3} - \frac{35 A^{6} \Omega^{3} t^{-6} \epsilon^{11}}{4} + \frac{3273 A^{6} \Omega^{3} t^{-4} \epsilon^{9}}{16} - \frac{64683 A^{6} \Omega^{3} t^{-2} \epsilon^{7}}{32} - \frac{413945 A^{6} \Omega^{3} \epsilon^{5}}{32} + 1947639 A^{6} \Omega^{2} n_B^{3} t^{6} + \frac{911839 A^{6} \Omega^{2} n_B^{3} t^{4} \epsilon^{2}}{2} - \frac{38789 A^{6} \Omega^{2} n_B^{3} t^{2} \epsilon^{4}}{2} - \frac{63 A^{6} \Omega^{2} n_B^{3} t^{-6} \epsilon^{12}}{2} + \frac{2415 A^{6} \Omega^{2} n_B^{3} t^{-4} \epsilon^{10}}{4} - \frac{5981 A^{6} \Omega^{2} n_B^{3} t^{-2} \epsilon^{8}}{2} - \frac{27531 A^{6} \Omega^{2} n_B^{3} \epsilon^{6}}{2} + \frac{5842917 A^{6} \Omega^{2} n_B^{2} t^{6}}{2} + \frac{2735517 A^{6} \Omega^{2} n_B^{2} t^{4} \epsilon^{2}}{4} - \frac{116367 A^{6} \Omega^{2} n_B^{2} t^{2} \epsilon^{4}}{4} - \frac{189 A^{6} \Omega^{2} n_B^{2} t^{-6} \epsilon^{12}}{4} + \frac{7245 A^{6} \Omega^{2} n_B^{2} t^{-4} \epsilon^{10}}{8} - \frac{17943 A^{6} \Omega^{2} n_B^{2} t^{-2} \epsilon^{8}}{4} - \frac{82593 A^{6} \Omega^{2} n_B^{2} \epsilon^{6}}{4} + \frac{7966227 A^{6} \Omega^{2} n_B t^{6}}{4} + \frac{7609089 A^{6} \Omega^{2} n_B t^{4} \epsilon^{2}}{16} - \frac{490105 A^{6} \Omega^{2} n_B t^{2} \epsilon^{4}}{32} - \frac{63 A^{6} \Omega^{2} n_B t^{-6} \epsilon^{12}}{2} + \frac{9821 A^{6} \Omega^{2} n_B t^{-4} \epsilon^{10}}{16} - \frac{106409 A^{6} \Omega^{2} n_B t^{-2} \epsilon^{8}}{32} - \frac{216315 A^{6} \Omega^{2} n_B \epsilon^{6}}{16} + \frac{4070949 A^{6} \Omega^{2} t^{6}}{8} + \frac{3961733 A^{6} \Omega^{2} t^{4} \epsilon^{2}}{32} - \frac{179793 A^{6} \Omega^{2} t^{2} \epsilon^{4}}{64} - \frac{63 A^{6} \Omega^{2} t^{-6} \epsilon^{12}}{8} + \frac{4991 A^{6} \Omega^{2} t^{-4} \epsilon^{10}}{32} - \frac{58561 A^{6} \Omega^{2} t^{-2} \epsilon^{8}}{64} - \frac{106191 A^{6} \Omega^{2} \epsilon^{6}}{32} + \frac{1047245 A^{6} \Omega n_B^{2} t^{6} \epsilon}{2} + \frac{137381 A^{6} \Omega n_B^{2} t^{4} \epsilon^{3}}{2} + \frac{7955 A^{6} \Omega n_B^{2} t^{2} \epsilon^{5}}{2} - \frac{45 A^{6} \Omega n_B^{2} t^{-6} \epsilon^{13}}{2} + \frac{827 A^{6} \Omega n_B^{2} t^{-4} \epsilon^{11}}{2} - 2068 A^{6} \Omega n_B^{2} t^{-2} \epsilon^{9} - \frac{4779 A^{6} \Omega n_B^{2} \epsilon^{7}}{2} + \frac{1047245 A^{6} \Omega n_B t^{6} \epsilon}{2} + \frac{137381 A^{6} \Omega n_B t^{4} \epsilon^{3}}{2} + \frac{7955 A^{6} \Omega n_B t^{2} \epsilon^{5}}{2} - \frac{45 A^{6} \Omega n_B t^{-6} \epsilon^{13}}{2} + \frac{827 A^{6} \Omega n_B t^{-4} \epsilon^{11}}{2} - 2068 A^{6} \Omega n_B t^{-2} \epsilon^{9} - \frac{4779 A^{6} \Omega n_B \epsilon^{7}}{2} + \frac{1047245 A^{6} \Omega t^{6} \epsilon}{8} + \frac{137381 A^{6} \Omega t^{4} \epsilon^{3}}{8} + \frac{7955 A^{6} \Omega t^{2} \epsilon^{5}}{8} - \frac{45 A^{6} \Omega t^{-6} \epsilon^{13}}{8} + \frac{827 A^{6} \Omega t^{-4} \epsilon^{11}}{8} - 517 A^{6} \Omega t^{-2} \epsilon^{9} - \frac{4779 A^{6} \Omega \epsilon^{7}}{8} + \frac{586603 A^{6} n_B^{3} t^{8}}{4} + \frac{710717 A^{6} n_B^{3} t^{6} \epsilon^{2}}{8} + \frac{41523 A^{6} n_B^{3} t^{4} \epsilon^{4}}{2} + \frac{20119 A^{6} n_B^{3} t^{2} \epsilon^{6}}{4} - \frac{165 A^{6} n_B^{3} t^{-6} \epsilon^{14}}{8} + \frac{1485 A^{6} n_B^{3} t^{-4} \epsilon^{12}}{4} - \frac{7679 A^{6} n_B^{3} t^{-2} \epsilon^{10}}{4} + \frac{1371 A^{6} n_B^{3} \epsilon^{8}}{2} + \frac{1759809 A^{6} n_B^{2} t^{8}}{8} + \frac{2132151 A^{6} n_B^{2} t^{6} \epsilon^{2}}{16} + \frac{124569 A^{6} n_B^{2} t^{4} \epsilon^{4}}{4} + \frac{60357 A^{6} n_B^{2} t^{2} \epsilon^{6}}{8} - \frac{495 A^{6} n_B^{2} t^{-6} \epsilon^{14}}{16} + \frac{4455 A^{6} n_B^{2} t^{-4} \epsilon^{12}}{8} - \frac{23037 A^{6} n_B^{2} t^{-2} \epsilon^{10}}{8} + \frac{4113 A^{6} n_B^{2} \epsilon^{8}}{4} + \frac{1759809 A^{6} n_B t^{8}}{16} + \frac{2132151 A^{6} n_B t^{6} \epsilon^{2}}{32} + \frac{124569 A^{6} n_B t^{4} \epsilon^{4}}{8} + \frac{60357 A^{6} n_B t^{2} \epsilon^{6}}{16} - \frac{495 A^{6} n_B t^{-6} \epsilon^{14}}{32} + \frac{4455 A^{6} n_B t^{-4} \epsilon^{12}}{16} - \frac{23037 A^{6} n_B t^{-2} \epsilon^{10}}{16} + \frac{4113 A^{6} n_B \epsilon^{8}}{8} + \frac{586603 A^{6} t^{8}}{32} + \frac{710717 A^{6} t^{6} \epsilon^{2}}{64} + \frac{41523 A^{6} t^{4} \epsilon^{4}}{16} + \frac{20119 A^{6} t^{2} \epsilon^{6}}{32} - \frac{165 A^{6} t^{-6} \epsilon^{14}}{64} + \frac{1485 A^{6} t^{-4} \epsilon^{12}}{32} - \frac{7679 A^{6} t^{-2} \epsilon^{10}}{32} + \frac{1371 A^{6} \epsilon^{8}}{16} + \frac{3 A^{4} \Omega^{10} n_B^{2} t^{-4} \epsilon^{4}}{2} - 4107 A^{4} \Omega^{10} n_B^{2} t^{-2} \epsilon^{2} + \frac{47139 A^{4} \Omega^{10} n_B^{2}}{2} + \frac{3 A^{4} \Omega^{10} n_B t^{-4} \epsilon^{4}}{2} - 4107 A^{4} \Omega^{10} n_B t^{-2} \epsilon^{2} + \frac{47139 A^{4} \Omega^{10} n_B}{2} + \frac{11 A^{4} \Omega^{10} t^{-4} \epsilon^{4}}{16} - \frac{8199 A^{4} \Omega^{10} t^{-2} \epsilon^{2}}{4} + \frac{94107 A^{4} \Omega^{10}}{8} + \frac{15 A^{4} \Omega^{9} n_B t^{-4} \epsilon^{5}}{4} - 1063 A^{4} \Omega^{9} n_B t^{-2} \epsilon^{3} + 8279 A^{4} \Omega^{9} n_B \epsilon + \frac{15 A^{4} \Omega^{9} t^{-4} \epsilon^{5}}{8} - \frac{1063 A^{4} \Omega^{9} t^{-2} \epsilon^{3}}{2} + \frac{8279 A^{4} \Omega^{9} \epsilon}{2} + 279442 A^{4} \Omega^{8} n_B^{2} t^{2} + \frac{15 A^{4} \Omega^{8} n_B^{2} t^{-4} \epsilon^{6}}{2} - \frac{521 A^{4} \Omega^{8} n_B^{2} t^{-2} \epsilon^{4}}{2} - \frac{71261 A^{4} \Omega^{8} n_B^{2} \epsilon^{2}}{2} + 279442 A^{4} \Omega^{8} n_B t^{2} + \frac{15 A^{4} \Omega^{8} n_B t^{-4} \epsilon^{6}}{2} - \frac{521 A^{4} \Omega^{8} n_B t^{-2} \epsilon^{4}}{2} - \frac{71261 A^{4} \Omega^{8} n_B \epsilon^{2}}{2} + \frac{276883 A^{4} \Omega^{8} t^{2}}{2} + \frac{27 A^{4} \Omega^{8} t^{-4} \epsilon^{6}}{8} - \frac{1007 A^{4} \Omega^{8} t^{-2} \epsilon^{4}}{8} - \frac{140765 A^{4} \Omega^{8} \epsilon^{2}}{8} + \frac{320125 A^{4} \Omega^{7} n_B t^{2} \epsilon}{2} + 10 A^{4} \Omega^{7} n_B t^{-4} \epsilon^{7} - \frac{131 A^{4} \Omega^{7} n_B t^{-2} \epsilon^{5}}{2} - \frac{36179 A^{4} \Omega^{7} n_B \epsilon^{3}}{2} + \frac{320125 A^{4} \Omega^{7} t^{2} \epsilon}{4} + 5 A^{4} \Omega^{7} t^{-4} \epsilon^{7} - \frac{131 A^{4} \Omega^{7} t^{-2} \epsilon^{5}}{4} - \frac{36179 A^{4} \Omega^{7} \epsilon^{3}}{4} + 847334 A^{4} \Omega^{6} n_B^{2} t^{4} - 37894 A^{4} \Omega^{6} n_B^{2} t^{2} \epsilon^{2} + 15 A^{4} \Omega^{6} n_B^{2} t^{-4} \epsilon^{8} - 19 A^{4} \Omega^{6} n_B^{2} t^{-2} \epsilon^{6} - 7829 A^{4} \Omega^{6} n_B^{2} \epsilon^{4} + 847334 A^{4} \Omega^{6} n_B t^{4} - 37894 A^{4} \Omega^{6} n_B t^{2} \epsilon^{2} + 15 A^{4} \Omega^{6} n_B t^{-4} \epsilon^{8} - 19 A^{4} \Omega^{6} n_B t^{-2} \epsilon^{6} - 7829 A^{4} \Omega^{6} n_B \epsilon^{4} + \frac{815711 A^{4} \Omega^{6} t^{4}}{2} - \frac{139845 A^{4} \Omega^{6} t^{2} \epsilon^{2}}{8} + \frac{105 A^{4} \Omega^{6} t^{-4} \epsilon^{8}}{16} - \frac{29 A^{4} \Omega^{6} t^{-2} \epsilon^{6}}{2} - \frac{56855 A^{4} \Omega^{6} \epsilon^{4}}{16} + \frac{1907591 A^{4} \Omega^{5} n_B t^{4} \epsilon}{4} - \frac{121617 A^{4} \Omega^{5} n_B t^{2} \epsilon^{3}}{4} + \frac{63 A^{4} \Omega^{5} n_B t^{-4} \epsilon^{9}}{4} - 29 A^{4} \Omega^{5} n_B t^{-2} \epsilon^{7} - \frac{13379 A^{4} \Omega^{5} n_B \epsilon^{5}}{4} + \frac{1907591 A^{4} \Omega^{5} t^{4} \epsilon}{8} - \frac{121617 A^{4} \Omega^{5} t^{2} \epsilon^{3}}{8} + \frac{63 A^{4} \Omega^{5} t^{-4} \epsilon^{9}}{8} - \frac{29 A^{4} \Omega^{5} t^{-2} \epsilon^{7}}{2} - \frac{13379 A^{4} \Omega^{5} \epsilon^{5}}{8} + 899697 A^{4} \Omega^{4} n_B^{2} t^{6} + \frac{172855 A^{4} \Omega^{4} n_B^{2} t^{4} \epsilon^{2}}{2} - 15274 A^{4} \Omega^{4} n_B^{2} t^{2} \epsilon^{4} + 21 A^{4} \Omega^{4} n_B^{2} t^{-4} \epsilon^{10} - \frac{75 A^{4} \Omega^{4} n_B^{2} t^{-2} \epsilon^{8}}{2} - \frac{8877 A^{4} \Omega^{4} n_B^{2} \epsilon^{6}}{4} + 899697 A^{4} \Omega^{4} n_B t^{6} + \frac{172855 A^{4} \Omega^{4} n_B t^{4} \epsilon^{2}}{2} - 15274 A^{4} \Omega^{4} n_B t^{2} \epsilon^{4} + 21 A^{4} \Omega^{4} n_B t^{-4} \epsilon^{10} - \frac{75 A^{4} \Omega^{4} n_B t^{-2} \epsilon^{8}}{2} - \frac{8877 A^{4} \Omega^{4} n_B \epsilon^{6}}{4} + \frac{794587 A^{4} \Omega^{4} t^{6}}{2} + \frac{79857 A^{4} \Omega^{4} t^{4} \epsilon^{2}}{2} - 5751 A^{4} \Omega^{4} t^{2} \epsilon^{4} + \frac{35 A^{4} \Omega^{4} t^{-4} \epsilon^{10}}{4} - \frac{189 A^{4} \Omega^{4} t^{-2} \epsilon^{8}}{8} - \frac{13965 A^{4} \Omega^{4} \epsilon^{6}}{16} + \frac{1577177 A^{4} \Omega^{3} n_B t^{6} \epsilon}{4} + \frac{22401 A^{4} \Omega^{3} n_B t^{4} \epsilon^{3}}{2} - \frac{7189 A^{4} \Omega^{3} n_B t^{2} \epsilon^{5}}{2} + 18 A^{4} \Omega^{3} n_B t^{-4} \epsilon^{11} - \frac{155 A^{4} \Omega^{3} n_B t^{-2} \epsilon^{9}}{2} - \frac{3637 A^{4} \Omega^{3} n_B \epsilon^{7}}{4} + \frac{1577177 A^{4} \Omega^{3} t^{6} \epsilon}{8} + \frac{22401 A^{4} \Omega^{3} t^{4} \epsilon^{3}}{4} - \frac{7189 A^{4} \Omega^{3} t^{2} \epsilon^{5}}{4} + 9 A^{4} \Omega^{3} t^{-4} \epsilon^{11} - \frac{155 A^{4} \Omega^{3} t^{-2} \epsilon^{9}}{4} - \frac{3637 A^{4} \Omega^{3} \epsilon^{7}}{8} + 332307 A^{4} \Omega^{2} n_B^{2} t^{8} + 106591 A^{4} \Omega^{2} n_B^{2} t^{6} \epsilon^{2} + 5541 A^{4} \Omega^{2} n_B^{2} t^{4} \epsilon^{4} - 1278 A^{4} \Omega^{2} n_B^{2} t^{2} \epsilon^{6} + \frac{45 A^{4} \Omega^{2} n_B^{2} t^{-4} \epsilon^{12}}{2} - 131 A^{4} \Omega^{2} n_B^{2} t^{-2} \epsilon^{10} - 606 A^{4} \Omega^{2} n_B^{2} \epsilon^{8} + 332307 A^{4} \Omega^{2} n_B t^{8} + 106591 A^{4} \Omega^{2} n_B t^{6} \epsilon^{2} + 5541 A^{4} \Omega^{2} n_B t^{4} \epsilon^{4} - 1278 A^{4} \Omega^{2} n_B t^{2} \epsilon^{6} + \frac{45 A^{4} \Omega^{2} n_B t^{-4} \epsilon^{12}}{2} - 131 A^{4} \Omega^{2} n_B t^{-2} \epsilon^{10} - 606 A^{4} \Omega^{2} n_B \epsilon^{8} + \frac{976975 A^{4} \Omega^{2} t^{8}}{8} + 39981 A^{4} \Omega^{2} t^{6} \epsilon^{2} + \frac{40447 A^{4} \Omega^{2} t^{4} \epsilon^{4}}{16} - \frac{2279 A^{4} \Omega^{2} t^{2} \epsilon^{6}}{8} + \frac{135 A^{4} \Omega^{2} t^{-4} \epsilon^{12}}{16} - \frac{213 A^{4} \Omega^{2} t^{-2} \epsilon^{10}}{4} - \frac{1527 A^{4} \Omega^{2} \epsilon^{8}}{8} + \frac{149869 A^{4} \Omega n_B t^{8} \epsilon}{2} + 14466 A^{4} \Omega n_B t^{6} \epsilon^{3} + 2555 A^{4} \Omega n_B t^{4} \epsilon^{5} + \frac{679 A^{4} \Omega n_B t^{2} \epsilon^{7}}{2} + \frac{55 A^{4} \Omega n_B t^{-4} \epsilon^{13}}{4} - 115 A^{4} \Omega n_B t^{-2} \epsilon^{11} - 28 A^{4} \Omega n_B \epsilon^{9} + \frac{149869 A^{4} \Omega t^{8} \epsilon}{4} + 7233 A^{4} \Omega t^{6} \epsilon^{3} + \frac{2555 A^{4} \Omega t^{4} \epsilon^{5}}{2} + \frac{679 A^{4} \Omega t^{2} \epsilon^{7}}{4} + \frac{55 A^{4} \Omega t^{-4} \epsilon^{13}}{8} - \frac{115 A^{4} \Omega t^{-2} \epsilon^{11}}{2} - 14 A^{4} \Omega \epsilon^{9} + 21830 A^{4} n_B^{2} t^{10} + 14456 A^{4} n_B^{2} t^{8} \epsilon^{2} + 4269 A^{4} n_B^{2} t^{6} \epsilon^{4} + \frac{2887 A^{4} n_B^{2} t^{4} \epsilon^{6}}{2} + 539 A^{4} n_B^{2} t^{2} \epsilon^{8} + \frac{33 A^{4} n_B^{2} t^{-4} \epsilon^{14}}{2} - \frac{335 A^{4} n_B^{2} t^{-2} \epsilon^{12}}{2} + \frac{503 A^{4} n_B^{2} \epsilon^{10}}{2} + 21830 A^{4} n_B t^{10} + 14456 A^{4} n_B t^{8} \epsilon^{2} + 4269 A^{4} n_B t^{6} \epsilon^{4} + \frac{2887 A^{4} n_B t^{4} \epsilon^{6}}{2} + 539 A^{4} n_B t^{2} \epsilon^{8} + \frac{33 A^{4} n_B t^{-4} \epsilon^{14}}{2} - \frac{335 A^{4} n_B t^{-2} \epsilon^{12}}{2} + \frac{503 A^{4} n_B \epsilon^{10}}{2} + \frac{10915 A^{4} t^{10}}{2} + 3614 A^{4} t^{8} \epsilon^{2} + \frac{4269 A^{4} t^{6} \epsilon^{4}}{4} + \frac{2887 A^{4} t^{4} \epsilon^{6}}{8} + \frac{539 A^{4} t^{2} \epsilon^{8}}{4} + \frac{33 A^{4} t^{-4} \epsilon^{14}}{8} - \frac{335 A^{4} t^{-2} \epsilon^{12}}{8} + \frac{503 A^{4} \epsilon^{10}}{8} - \frac{A^{2} \Omega^{12} n_B t^{-2} \epsilon^{2}}{2} + 3 A^{2} \Omega^{12} n_B - \frac{A^{2} \Omega^{12} t^{-2} \epsilon^{2}}{4} + \frac{3 A^{2} \Omega^{12}}{2} - \frac{A^{2} \Omega^{11} t^{-2} \epsilon^{3}}{2} + 3 A^{2} \Omega^{11} \epsilon + 330 A^{2} \Omega^{10} n_B t^{2} - \frac{3 A^{2} \Omega^{10} n_B t^{-2} \epsilon^{4}}{2} - 57 A^{2} \Omega^{10} n_B \epsilon^{2} + 165 A^{2} \Omega^{10} t^{2} - \frac{3 A^{2} \Omega^{10} t^{-2} \epsilon^{4}}{4} - \frac{57 A^{2} \Omega^{10} \epsilon^{2}}{2} + 275 A^{2} \Omega^{9} t^{2} \epsilon - A^{2} \Omega^{9} t^{-2} \epsilon^{5} - 49 A^{2} \Omega^{9} \epsilon^{3} + 6930 A^{2} \Omega^{8} n_B t^{4} - 810 A^{2} \Omega^{8} n_B t^{2} \epsilon^{2} - \frac{5 A^{2} \Omega^{8} n_B t^{-2} \epsilon^{6}}{2} - 120 A^{2} \Omega^{8} n_B \epsilon^{4} + 3465 A^{2} \Omega^{8} t^{4} - 405 A^{2} \Omega^{8} t^{2} \epsilon^{2} - \frac{5 A^{2} \Omega^{8} t^{-2} \epsilon^{6}}{4} - 60 A^{2} \Omega^{8} \epsilon^{4} + 4620 A^{2} \Omega^{7} t^{4} \epsilon - 630 A^{2} \Omega^{7} t^{2} \epsilon^{3} - \frac{3 A^{2} \Omega^{7} t^{-2} \epsilon^{7}}{2} - 63 A^{2} \Omega^{7} \epsilon^{5} + 41580 A^{2} \Omega^{6} n_B t^{6} - 420 A^{2} \Omega^{6} n_B t^{4} \epsilon^{2} - 1190 A^{2} \Omega^{6} n_B t^{2} \epsilon^{4} - \frac{7 A^{2} \Omega^{6} n_B t^{-2} \epsilon^{8}}{2} - 119 A^{2} \Omega^{6} n_B \epsilon^{6} + 20790 A^{2} \Omega^{6} t^{6} - 210 A^{2} \Omega^{6} t^{4} \epsilon^{2} - 595 A^{2} \Omega^{6} t^{2} \epsilon^{4} - \frac{7 A^{2} \Omega^{6} t^{-2} \epsilon^{8}}{4} - \frac{119 A^{2} \Omega^{6} \epsilon^{6}}{2} + 20790 A^{2} \Omega^{5} t^{6} \epsilon - 1092 A^{2} \Omega^{5} t^{4} \epsilon^{3} - 441 A^{2} \Omega^{5} t^{2} \epsilon^{5} - 2 A^{2} \Omega^{5} t^{-2} \epsilon^{9} - 51 A^{2} \Omega^{5} \epsilon^{7} + 76230 A^{2} \Omega^{4} n_B t^{8} + 11025 A^{2} \Omega^{4} n_B t^{6} \epsilon^{2} - 1400 A^{2} \Omega^{4} n_B t^{4} \epsilon^{4} - 525 A^{2} \Omega^{4} n_B t^{2} \epsilon^{6} - \frac{9 A^{2} \Omega^{4} n_B t^{-2} \epsilon^{10}}{2} - 78 A^{2} \Omega^{4} n_B \epsilon^{8} + 38115 A^{2} \Omega^{4} t^{8} + \frac{11025 A^{2} \Omega^{4} t^{6} \epsilon^{2}}{2} - 700 A^{2} \Omega^{4} t^{4} \epsilon^{4} - \frac{525 A^{2} \Omega^{4} t^{2} \epsilon^{6}}{2} - \frac{9 A^{2} \Omega^{4} t^{-2} \epsilon^{10}}{4} - 39 A^{2} \Omega^{4} \epsilon^{8} + 25410 A^{2} \Omega^{3} t^{8} \epsilon + 1785 A^{2} \Omega^{3} t^{6} \epsilon^{3} - 210 A^{2} \Omega^{3} t^{4} \epsilon^{5} - 115 A^{2} \Omega^{3} t^{2} \epsilon^{7} - \frac{5 A^{2} \Omega^{3} t^{-2} \epsilon^{11}}{2} - 25 A^{2} \Omega^{3} \epsilon^{9} + 36036 A^{2} \Omega^{2} n_B t^{10} + 12474 A^{2} \Omega^{2} n_B t^{8} \epsilon^{2} + 1575 A^{2} \Omega^{2} n_B t^{6} \epsilon^{4} + 70 A^{2} \Omega^{2} n_B t^{4} \epsilon^{6} - 45 A^{2} \Omega^{2} n_B t^{2} \epsilon^{8} - \frac{11 A^{2} \Omega^{2} n_B t^{-2} \epsilon^{12}}{2} - 21 A^{2} \Omega^{2} n_B \epsilon^{10} + 18018 A^{2} \Omega^{2} t^{10} + 6237 A^{2} \Omega^{2} t^{8} \epsilon^{2} + \frac{1575 A^{2} \Omega^{2} t^{6} \epsilon^{4}}{2} + 35 A^{2} \Omega^{2} t^{4} \epsilon^{6} - \frac{45 A^{2} \Omega^{2} t^{2} \epsilon^{8}}{2} - \frac{11 A^{2} \Omega^{2} t^{-2} \epsilon^{12}}{4} - \frac{21 A^{2} \Omega^{2} \epsilon^{10}}{2} + 6006 A^{2} \Omega t^{10} \epsilon + 1386 A^{2} \Omega t^{8} \epsilon^{3} + 315 A^{2} \Omega t^{6} \epsilon^{5} + 70 A^{2} \Omega t^{4} \epsilon^{7} + 15 A^{2} \Omega t^{2} \epsilon^{9} - 3 A^{2} \Omega t^{-2} \epsilon^{13} + 3 A^{2} \Omega \epsilon^{11} + 1980 A^{2} n_B t^{12} + 1176 A^{2} n_B t^{10} \epsilon^{2} + 392 A^{2} n_B t^{8} \epsilon^{4} + 140 A^{2} n_B t^{6} \epsilon^{6} + 56 A^{2} n_B t^{4} \epsilon^{8} + 28 A^{2} n_B t^{2} \epsilon^{10} - \frac{13 A^{2} n_B t^{-2} \epsilon^{14}}{2} + 28 A^{2} n_B \epsilon^{12} + 990 A^{2} t^{12} + 588 A^{2} t^{10} \epsilon^{2} + 196 A^{2} t^{8} \epsilon^{4} + 70 A^{2} t^{6} \epsilon^{6} + 28 A^{2} t^{4} \epsilon^{8} + 14 A^{2} t^{2} \epsilon^{10} - \frac{13 A^{2} t^{-2} \epsilon^{14}}{4} + 14 A^{2} \epsilon^{12} + \epsilon^{14}

M_{15}(k) = - \frac{7 A^{14} \Omega n_B^{6} t^{-14} \epsilon^{14}}{256} + \frac{363 A^{14} \Omega n_B^{6} t^{-12} \epsilon^{12}}{128} - \frac{40051 A^{14} \Omega n_B^{6} t^{-10} \epsilon^{10}}{256} + \frac{805923 A^{14} \Omega n_B^{6} t^{-8} \epsilon^{8}}{128} - \frac{27020895 A^{14} \Omega n_B^{6} t^{-6} \epsilon^{6}}{128} + \frac{190043945 A^{14} \Omega n_B^{6} t^{-4} \epsilon^{4}}{32} - \frac{23377506347 A^{14} \Omega n_B^{6} t^{-2} \epsilon^{2}}{256} + \frac{41071790623 A^{14} \Omega n_B^{6}}{128} - \frac{21 A^{14} \Omega n_B^{5} t^{-14} \epsilon^{14}}{256} + \frac{1089 A^{14} \Omega n_B^{5} t^{-12} \epsilon^{12}}{128} - \frac{120153 A^{14} \Omega n_B^{5} t^{-10} \epsilon^{10}}{256} + \frac{2417769 A^{14} \Omega n_B^{5} t^{-8} \epsilon^{8}}{128} - \frac{81062685 A^{14} \Omega n_B^{5} t^{-6} \epsilon^{6}}{128} + \frac{570131835 A^{14} \Omega n_B^{5} t^{-4} \epsilon^{4}}{32} - \frac{70132519041 A^{14} \Omega n_B^{5} t^{-2} \epsilon^{2}}{256} + \frac{123215371869 A^{14} \Omega n_B^{5}}{128} - \frac{105 A^{14} \Omega n_B^{4} t^{-14} \epsilon^{14}}{1024} + \frac{5445 A^{14} \Omega n_B^{4} t^{-12} \epsilon^{12}}{512} - \frac{600765 A^{14} \Omega n_B^{4} t^{-10} \epsilon^{10}}{1024} + \frac{12088845 A^{14} \Omega n_B^{4} t^{-8} \epsilon^{8}}{512} - \frac{405313425 A^{14} \Omega n_B^{4} t^{-6} \epsilon^{6}}{512} + \frac{2850659175 A^{14} \Omega n_B^{4} t^{-4} \epsilon^{4}}{128} - \frac{350662595205 A^{14} \Omega n_B^{4} t^{-2} \epsilon^{2}}{1024} + \frac{616076859345 A^{14} \Omega n_B^{4}}{512} - \frac{35 A^{14} \Omega n_B^{3} t^{-14} \epsilon^{14}}{512} + \frac{1815 A^{14} \Omega n_B^{3} t^{-12} \epsilon^{12}}{256} - \frac{200255 A^{14} \Omega n_B^{3} t^{-10} \epsilon^{10}}{512} + \frac{4029615 A^{14} \Omega n_B^{3} t^{-8} \epsilon^{8}}{256} - \frac{135104475 A^{14} \Omega n_B^{3} t^{-6} \epsilon^{6}}{256} + \frac{950219725 A^{14} \Omega n_B^{3} t^{-4} \epsilon^{4}}{64} - \frac{116887531735 A^{14} \Omega n_B^{3} t^{-2} \epsilon^{2}}{512} + \frac{205358953115 A^{14} \Omega n_B^{3}}{256} - \frac{105 A^{14} \Omega n_B^{2} t^{-14} \epsilon^{14}}{4096} + \frac{5445 A^{14} \Omega n_B^{2} t^{-12} \epsilon^{12}}{2048} - \frac{600765 A^{14} \Omega n_B^{2} t^{-10} \epsilon^{10}}{4096} + \frac{12088845 A^{14} \Omega n_B^{2} t^{-8} \epsilon^{8}}{2048} - \frac{405313425 A^{14} \Omega n_B^{2} t^{-6} \epsilon^{6}}{2048} + \frac{2850659175 A^{14} \Omega n_B^{2} t^{-4} \epsilon^{4}}{512} - \frac{350662595205 A^{14} \Omega n_B^{2} t^{-2} \epsilon^{2}}{4096} + \frac{616076859345 A^{14} \Omega n_B^{2}}{2048} - \frac{21 A^{14} \Omega n_B t^{-14} \epsilon^{14}}{4096} + \frac{1089 A^{14} \Omega n_B t^{-12} \epsilon^{12}}{2048} - \frac{120153 A^{14} \Omega n_B t^{-10} \epsilon^{10}}{4096} + \frac{2417769 A^{14} \Omega n_B t^{-8} \epsilon^{8}}{2048} - \frac{81062685 A^{14} \Omega n_B t^{-6} \epsilon^{6}}{2048} + \frac{570131835 A^{14} \Omega n_B t^{-4} \epsilon^{4}}{512} - \frac{70132519041 A^{14} \Omega n_B t^{-2} \epsilon^{2}}{4096} + \frac{123215371869 A^{14} \Omega n_B}{2048} - \frac{7 A^{14} \Omega t^{-14} \epsilon^{14}}{16384} + \frac{363 A^{14} \Omega t^{-12} \epsilon^{12}}{8192} - \frac{40051 A^{14} \Omega t^{-10} \epsilon^{10}}{16384} + \frac{805923 A^{14} \Omega t^{-8} \epsilon^{8}}{8192} - \frac{27020895 A^{14} \Omega t^{-6} \epsilon^{6}}{8192} + \frac{190043945 A^{14} \Omega t^{-4} \epsilon^{4}}{2048} - \frac{23377506347 A^{14} \Omega t^{-2} \epsilon^{2}}{16384} + \frac{41071790623 A^{14} \Omega}{8192} - \frac{A^{14} n_B^{7} t^{-14} \epsilon^{15}}{16} + \frac{327 A^{14} n_B^{7} t^{-12} \epsilon^{13}}{64} - \frac{12995 A^{14} n_B^{7} t^{-10} \epsilon^{11}}{64} + \frac{337835 A^{14} n_B^{7} t^{-8} \epsilon^{9}}{64} - \frac{1621549 A^{14} n_B^{7} t^{-6} \epsilon^{7}}{16} + \frac{47074765 A^{14} n_B^{7} t^{-4} \epsilon^{5}}{32} - \frac{834703497 A^{14} n_B^{7} t^{-2} \epsilon^{3}}{64} + \frac{2444637075 A^{14} n_B^{7} \epsilon}{64} - \frac{7 A^{14} n_B^{6} t^{-14} \epsilon^{15}}{32} + \frac{2289 A^{14} n_B^{6} t^{-12} \epsilon^{13}}{128} - \frac{90965 A^{14} n_B^{6} t^{-10} \epsilon^{11}}{128} + \frac{2364845 A^{14} n_B^{6} t^{-8} \epsilon^{9}}{128} - \frac{11350843 A^{14} n_B^{6} t^{-6} \epsilon^{7}}{32} + \frac{329523355 A^{14} n_B^{6} t^{-4} \epsilon^{5}}{64} - \frac{5842924479 A^{14} n_B^{6} t^{-2} \epsilon^{3}}{128} + \frac{17112459525 A^{14} n_B^{6} \epsilon}{128} - \frac{21 A^{14} n_B^{5} t^{-14} \epsilon^{15}}{64} + \frac{6867 A^{14} n_B^{5} t^{-12} \epsilon^{13}}{256} - \frac{272895 A^{14} n_B^{5} t^{-10} \epsilon^{11}}{256} + \frac{7094535 A^{14} n_B^{5} t^{-8} \epsilon^{9}}{256} - \frac{34052529 A^{14} n_B^{5} t^{-6} \epsilon^{7}}{64} + \frac{988570065 A^{14} n_B^{5} t^{-4} \epsilon^{5}}{128} - \frac{17528773437 A^{14} n_B^{5} t^{-2} \epsilon^{3}}{256} + \frac{51337378575 A^{14} n_B^{5} \epsilon}{256} - \frac{35 A^{14} n_B^{4} t^{-14} \epsilon^{15}}{128} + \frac{11445 A^{14} n_B^{4} t^{-12} \epsilon^{13}}{512} - \frac{454825 A^{14} n_B^{4} t^{-10} \epsilon^{11}}{512} + \frac{11824225 A^{14} n_B^{4} t^{-8} \epsilon^{9}}{512} - \frac{56754215 A^{14} n_B^{4} t^{-6} \epsilon^{7}}{128} + \frac{1647616775 A^{14} n_B^{4} t^{-4} \epsilon^{5}}{256} - \frac{29214622395 A^{14} n_B^{4} t^{-2} \epsilon^{3}}{512} + \frac{85562297625 A^{14} n_B^{4} \epsilon}{512} - \frac{35 A^{14} n_B^{3} t^{-14} \epsilon^{15}}{256} + \frac{11445 A^{14} n_B^{3} t^{-12} \epsilon^{13}}{1024} - \frac{454825 A^{14} n_B^{3} t^{-10} \epsilon^{11}}{1024} + \frac{11824225 A^{14} n_B^{3} t^{-8} \epsilon^{9}}{1024} - \frac{56754215 A^{14} n_B^{3} t^{-6} \epsilon^{7}}{256} + \frac{1647616775 A^{14} n_B^{3} t^{-4} \epsilon^{5}}{512} - \frac{29214622395 A^{14} n_B^{3} t^{-2} \epsilon^{3}}{1024} + \frac{85562297625 A^{14} n_B^{3} \epsilon}{1024} - \frac{21 A^{14} n_B^{2} t^{-14} \epsilon^{15}}{512} + \frac{6867 A^{14} n_B^{2} t^{-12} \epsilon^{13}}{2048} - \frac{272895 A^{14} n_B^{2} t^{-10} \epsilon^{11}}{2048} + \frac{7094535 A^{14} n_B^{2} t^{-8} \epsilon^{9}}{2048} - \frac{34052529 A^{14} n_B^{2} t^{-6} \epsilon^{7}}{512} + \frac{988570065 A^{14} n_B^{2} t^{-4} \epsilon^{5}}{1024} - \frac{17528773437 A^{14} n_B^{2} t^{-2} \epsilon^{3}}{2048} + \frac{51337378575 A^{14} n_B^{2} \epsilon}{2048} - \frac{7 A^{14} n_B t^{-14} \epsilon^{15}}{1024} + \frac{2289 A^{14} n_B t^{-12} \epsilon^{13}}{4096} - \frac{90965 A^{14} n_B t^{-10} \epsilon^{11}}{4096} + \frac{2364845 A^{14} n_B t^{-8} \epsilon^{9}}{4096} - \frac{11350843 A^{14} n_B t^{-6} \epsilon^{7}}{1024} + \frac{329523355 A^{14} n_B t^{-4} \epsilon^{5}}{2048} - \frac{5842924479 A^{14} n_B t^{-2} \epsilon^{3}}{4096} + \frac{17112459525 A^{14} n_B \epsilon}{4096} - \frac{A^{14} t^{-14} \epsilon^{15}}{2048} + \frac{327 A^{14} t^{-12} \epsilon^{13}}{8192} - \frac{12995 A^{14} t^{-10} \epsilon^{11}}{8192} + \frac{337835 A^{14} t^{-8} \epsilon^{9}}{8192} - \frac{1621549 A^{14} t^{-6} \epsilon^{7}}{2048} + \frac{47074765 A^{14} t^{-4} \epsilon^{5}}{4096} - \frac{834703497 A^{14} t^{-2} \epsilon^{3}}{8192} + \frac{2444637075 A^{14} \epsilon}{8192} + \frac{9 A^{12} \Omega^{3} n_B^{5} t^{-12} \epsilon^{12}}{32} - \frac{291 A^{12} \Omega^{3} n_B^{5} t^{-10} \epsilon^{10}}{8} + \frac{198021 A^{12} \Omega^{3} n_B^{5} t^{-8} \epsilon^{8}}{64} - \frac{1665827 A^{12} \Omega^{3} n_B^{5} t^{-6} \epsilon^{6}}{8} + \frac{342245907 A^{12} \Omega^{3} n_B^{5} t^{-4} \epsilon^{4}}{32} - \frac{482775227 A^{12} \Omega^{3} n_B^{5} t^{-2} \epsilon^{2}}{2} + \frac{30235098571 A^{12} \Omega^{3} n_B^{5}}{32} + \frac{45 A^{12} \Omega^{3} n_B^{4} t^{-12} \epsilon^{12}}{64} - \frac{1455 A^{12} \Omega^{3} n_B^{4} t^{-10} \epsilon^{10}}{16} + \frac{990105 A^{12} \Omega^{3} n_B^{4} t^{-8} \epsilon^{8}}{128} - \frac{8329135 A^{12} \Omega^{3} n_B^{4} t^{-6} \epsilon^{6}}{16} + \frac{1711229535 A^{12} \Omega^{3} n_B^{4} t^{-4} \epsilon^{4}}{64} - \frac{2413876135 A^{12} \Omega^{3} n_B^{4} t^{-2} \epsilon^{2}}{4} + \frac{151175492855 A^{12} \Omega^{3} n_B^{4}}{64} + \frac{95 A^{12} \Omega^{3} n_B^{3} t^{-12} \epsilon^{12}}{128} - \frac{1535 A^{12} \Omega^{3} n_B^{3} t^{-10} \epsilon^{10}}{16} + \frac{2094019 A^{12} \Omega^{3} n_B^{3} t^{-8} \epsilon^{8}}{256} - \frac{17709457 A^{12} \Omega^{3} n_B^{3} t^{-6} \epsilon^{6}}{32} + \frac{3667381429 A^{12} \Omega^{3} n_B^{3} t^{-4} \epsilon^{4}}{128} - \frac{10377136343 A^{12} \Omega^{3} n_B^{3} t^{-2} \epsilon^{2}}{16} + \frac{324992468105 A^{12} \Omega^{3} n_B^{3}}{128} + \frac{105 A^{12} \Omega^{3} n_B^{2} t^{-12} \epsilon^{12}}{256} - \frac{1695 A^{12} \Omega^{3} n_B^{2} t^{-10} \epsilon^{10}}{32} + \frac{2321637 A^{12} \Omega^{3} n_B^{2} t^{-8} \epsilon^{8}}{512} - \frac{19811831 A^{12} \Omega^{3} n_B^{2} t^{-6} \epsilon^{6}}{64} + \frac{4157226147 A^{12} \Omega^{3} n_B^{2} t^{-4} \epsilon^{4}}{256} - \frac{11820399949 A^{12} \Omega^{3} n_B^{2} t^{-2} \epsilon^{2}}{32} + \frac{370275432895 A^{12} \Omega^{3} n_B^{2}}{256} + \frac{15 A^{12} \Omega^{3} n_B t^{-12} \epsilon^{12}}{128} - \frac{1935 A^{12} \Omega^{3} n_B t^{-10} \epsilon^{10}}{128} + \frac{332883 A^{12} \Omega^{3} n_B t^{-8} \epsilon^{8}}{256} - \frac{1435337 A^{12} \Omega^{3} n_B t^{-6} \epsilon^{6}}{16} + \frac{611499153 A^{12} \Omega^{3} n_B t^{-4} \epsilon^{4}}{128} - \frac{6992647679 A^{12} \Omega^{3} n_B t^{-2} \epsilon^{2}}{64} + \frac{27387492505 A^{12} \Omega^{3} n_B}{64} + \frac{7 A^{12} \Omega^{3} t^{-12} \epsilon^{12}}{512} - \frac{451 A^{12} \Omega^{3} t^{-10} \epsilon^{10}}{256} + \frac{155915 A^{12} \Omega^{3} t^{-8} \epsilon^{8}}{1024} - \frac{1358507 A^{12} \Omega^{3} t^{-6} \epsilon^{6}}{128} + \frac{293584133 A^{12} \Omega^{3} t^{-4} \epsilon^{4}}{512} - \frac{1687182257 A^{12} \Omega^{3} t^{-2} \epsilon^{2}}{128} + \frac{26438290483 A^{12} \Omega^{3}}{512} + \frac{21 A^{12} \Omega^{2} n_B^{6} t^{-12} \epsilon^{13}}{32} - \frac{1911 A^{12} \Omega^{2} n_B^{6} t^{-10} \epsilon^{11}}{32} + \frac{95481 A^{12} \Omega^{2} n_B^{6} t^{-8} \epsilon^{9}}{32} - \frac{1701875 A^{12} \Omega^{2} n_B^{6} t^{-6} \epsilon^{7}}{16} + \frac{43743779 A^{12} \Omega^{2} n_B^{6} t^{-4} \epsilon^{5}}{16} - \frac{1182384417 A^{12} \Omega^{2} n_B^{6} t^{-2} \epsilon^{3}}{32} + \frac{4144239433 A^{12} \Omega^{2} n_B^{6} \epsilon}{32} + \frac{63 A^{12} \Omega^{2} n_B^{5} t^{-12} \epsilon^{13}}{32} - \frac{5733 A^{12} \Omega^{2} n_B^{5} t^{-10} \epsilon^{11}}{32} + \frac{286443 A^{12} \Omega^{2} n_B^{5} t^{-8} \epsilon^{9}}{32} - \frac{5105625 A^{12} \Omega^{2} n_B^{5} t^{-6} \epsilon^{7}}{16} + \frac{131231337 A^{12} \Omega^{2} n_B^{5} t^{-4} \epsilon^{5}}{16} - \frac{3547153251 A^{12} \Omega^{2} n_B^{5} t^{-2} \epsilon^{3}}{32} + \frac{12432718299 A^{12} \Omega^{2} n_B^{5} \epsilon}{32} + \frac{735 A^{12} \Omega^{2} n_B^{4} t^{-12} \epsilon^{13}}{256} - \frac{66935 A^{12} \Omega^{2} n_B^{4} t^{-10} \epsilon^{11}}{256} + \frac{3359275 A^{12} \Omega^{2} n_B^{4} t^{-8} \epsilon^{9}}{256} - \frac{15097479 A^{12} \Omega^{2} n_B^{4} t^{-6} \epsilon^{7}}{32} + \frac{1571384217 A^{12} \Omega^{2} n_B^{4} t^{-4} \epsilon^{5}}{128} - \frac{42824688289 A^{12} \Omega^{2} n_B^{4} t^{-2} \epsilon^{3}}{256} + \frac{150373378579 A^{12} \Omega^{2} n_B^{4} \epsilon}{256} + \frac{315 A^{12} \Omega^{2} n_B^{3} t^{-12} \epsilon^{13}}{128} - \frac{28715 A^{12} \Omega^{2} n_B^{3} t^{-10} \epsilon^{11}}{128} + \frac{1449655 A^{12} \Omega^{2} n_B^{3} t^{-8} \epsilon^{9}}{128} - \frac{823513 A^{12} \Omega^{2} n_B^{3} t^{-6} \epsilon^{7}}{2} + \frac{696508637 A^{12} \Omega^{2} n_B^{3} t^{-4} \epsilon^{5}}{64} - \frac{19176999949 A^{12} \Omega^{2} n_B^{3} t^{-2} \epsilon^{3}}{128} + \frac{67488589919 A^{12} \Omega^{2} n_B^{3} \epsilon}{128} + \frac{315 A^{12} \Omega^{2} n_B^{2} t^{-12} \epsilon^{13}}{256} - \frac{7185 A^{12} \Omega^{2} n_B^{2} t^{-10} \epsilon^{11}}{64} + \frac{1458375 A^{12} \Omega^{2} n_B^{2} t^{-8} \epsilon^{9}}{256} - \frac{53529123 A^{12} \Omega^{2} n_B^{2} t^{-6} \epsilon^{7}}{256} + \frac{716684613 A^{12} \Omega^{2} n_B^{2} t^{-4} \epsilon^{5}}{128} - \frac{4974404199 A^{12} \Omega^{2} n_B^{2} t^{-2} \epsilon^{3}}{64} + \frac{70151089131 A^{12} \Omega^{2} n_B^{2} \epsilon}{256} + \frac{21 A^{12} \Omega^{2} n_B t^{-12} \epsilon^{13}}{64} - \frac{7669 A^{12} \Omega^{2} n_B t^{-10} \epsilon^{11}}{256} + \frac{97661 A^{12} \Omega^{2} n_B t^{-8} \epsilon^{9}}{64} - \frac{14439291 A^{12} \Omega^{2} n_B t^{-6} \epsilon^{7}}{256} + \frac{48787773 A^{12} \Omega^{2} n_B t^{-4} \epsilon^{5}}{32} - \frac{5450154515 A^{12} \Omega^{2} n_B t^{-2} \epsilon^{3}}{256} + \frac{1202466059 A^{12} \Omega^{2} n_B \epsilon}{16} + \frac{147 A^{12} \Omega^{2} t^{-12} \epsilon^{13}}{4096} - \frac{13427 A^{12} \Omega^{2} t^{-10} \epsilon^{11}}{4096} + \frac{685807 A^{12} \Omega^{2} t^{-8} \epsilon^{9}}{4096} - \frac{1592177 A^{12} \Omega^{2} t^{-6} \epsilon^{7}}{256} + \frac{346558405 A^{12} \Omega^{2} t^{-4} \epsilon^{5}}{2048} - \frac{9717924613 A^{12} \Omega^{2} t^{-2} \epsilon^{3}}{4096} + \frac{34334674455 A^{12} \Omega^{2} \epsilon}{4096} + \frac{1113309933 A^{12} \Omega n_B^{5} t^{2}}{8} + \frac{21 A^{12} \Omega n_B^{5} t^{-12} \epsilon^{14}}{16} - \frac{1479 A^{12} \Omega n_B^{5} t^{-10} \epsilon^{12}}{16} + \frac{102219 A^{12} \Omega n_B^{5} t^{-8} \epsilon^{10}}{32} - \frac{2285751 A^{12} \Omega n_B^{5} t^{-6} \epsilon^{8}}{32} + \frac{34655619 A^{12} \Omega n_B^{5} t^{-4} \epsilon^{6}}{32} - \frac{68528737 A^{12} \Omega n_B^{5} t^{-2} \epsilon^{4}}{8} - \frac{134013669 A^{12} \Omega n_B^{5} \epsilon^{2}}{32} + \frac{5566549665 A^{12} \Omega n_B^{4} t^{2}}{16} + \frac{105 A^{12} \Omega n_B^{4} t^{-12} \epsilon^{14}}{32} - \frac{7395 A^{12} \Omega n_B^{4} t^{-10} \epsilon^{12}}{32} + \frac{511095 A^{12} \Omega n_B^{4} t^{-8} \epsilon^{10}}{64} - \frac{11428755 A^{12} \Omega n_B^{4} t^{-6} \epsilon^{8}}{64} + \frac{173278095 A^{12} \Omega n_B^{4} t^{-4} \epsilon^{6}}{64} - \frac{342643685 A^{12} \Omega n_B^{4} t^{-2} \epsilon^{4}}{16} - \frac{670068345 A^{12} \Omega n_B^{4} \epsilon^{2}}{64} + \frac{5566549665 A^{12} \Omega n_B^{3} t^{2}}{16} + \frac{105 A^{12} \Omega n_B^{3} t^{-12} \epsilon^{14}}{32} - \frac{7395 A^{12} \Omega n_B^{3} t^{-10} \epsilon^{12}}{32} + \frac{511095 A^{12} \Omega n_B^{3} t^{-8} \epsilon^{10}}{64} - \frac{11428755 A^{12} \Omega n_B^{3} t^{-6} \epsilon^{8}}{64} + \frac{173278095 A^{12} \Omega n_B^{3} t^{-4} \epsilon^{6}}{64} - \frac{342643685 A^{12} \Omega n_B^{3} t^{-2} \epsilon^{4}}{16} - \frac{670068345 A^{12} \Omega n_B^{3} \epsilon^{2}}{64} + \frac{5566549665 A^{12} \Omega n_B^{2} t^{2}}{32} + \frac{105 A^{12} \Omega n_B^{2} t^{-12} \epsilon^{14}}{64} - \frac{7395 A^{12} \Omega n_B^{2} t^{-10} \epsilon^{12}}{64} + \frac{511095 A^{12} \Omega n_B^{2} t^{-8} \epsilon^{10}}{128} - \frac{11428755 A^{12} \Omega n_B^{2} t^{-6} \epsilon^{8}}{128} + \frac{173278095 A^{12} \Omega n_B^{2} t^{-4} \epsilon^{6}}{128} - \frac{342643685 A^{12} \Omega n_B^{2} t^{-2} \epsilon^{4}}{32} - \frac{670068345 A^{12} \Omega n_B^{2} \epsilon^{2}}{128} + \frac{5566549665 A^{12} \Omega n_B t^{2}}{128} + \frac{105 A^{12} \Omega n_B t^{-12} \epsilon^{14}}{256} - \frac{7395 A^{12} \Omega n_B t^{-10} \epsilon^{12}}{256} + \frac{511095 A^{12} \Omega n_B t^{-8} \epsilon^{10}}{512} - \frac{11428755 A^{12} \Omega n_B t^{-6} \epsilon^{8}}{512} + \frac{173278095 A^{12} \Omega n_B t^{-4} \epsilon^{6}}{512} - \frac{342643685 A^{12} \Omega n_B t^{-2} \epsilon^{4}}{128} - \frac{670068345 A^{12} \Omega n_B \epsilon^{2}}{512} + \frac{1113309933 A^{12} \Omega t^{2}}{256} + \frac{21 A^{12} \Omega t^{-12} \epsilon^{14}}{512} - \frac{1479 A^{12} \Omega t^{-10} \epsilon^{12}}{512} + \frac{102219 A^{12} \Omega t^{-8} \epsilon^{10}}{1024} - \frac{2285751 A^{12} \Omega t^{-6} \epsilon^{8}}{1024} + \frac{34655619 A^{12} \Omega t^{-4} \epsilon^{6}}{1024} - \frac{68528737 A^{12} \Omega t^{-2} \epsilon^{4}}{256} - \frac{134013669 A^{12} \Omega \epsilon^{2}}{1024} + \frac{1306057707 A^{12} n_B^{6} t^{2} \epsilon}{64} + \frac{21 A^{12} n_B^{6} t^{-12} \epsilon^{15}}{16} - \frac{4865 A^{12} n_B^{6} t^{-10} \epsilon^{13}}{64} + \frac{127165 A^{12} n_B^{6} t^{-8} \epsilon^{11}}{64} - \frac{1946285 A^{12} n_B^{6} t^{-6} \epsilon^{9}}{64} + \frac{4558395 A^{12} n_B^{6} t^{-4} \epsilon^{7}}{16} - \frac{41569067 A^{12} n_B^{6} t^{-2} \epsilon^{5}}{32} - \frac{113439417 A^{12} n_B^{6} \epsilon^{3}}{64} + \frac{3918173121 A^{12} n_B^{5} t^{2} \epsilon}{64} + \frac{63 A^{12} n_B^{5} t^{-12} \epsilon^{15}}{16} - \frac{14595 A^{12} n_B^{5} t^{-10} \epsilon^{13}}{64} + \frac{381495 A^{12} n_B^{5} t^{-8} \epsilon^{11}}{64} - \frac{5838855 A^{12} n_B^{5} t^{-6} \epsilon^{9}}{64} + \frac{13675185 A^{12} n_B^{5} t^{-4} \epsilon^{7}}{16} - \frac{124707201 A^{12} n_B^{5} t^{-2} \epsilon^{5}}{32} - \frac{340318251 A^{12} n_B^{5} \epsilon^{3}}{64} + \frac{19590865605 A^{12} n_B^{4} t^{2} \epsilon}{256} + \frac{315 A^{12} n_B^{4} t^{-12} \epsilon^{15}}{64} - \frac{72975 A^{12} n_B^{4} t^{-10} \epsilon^{13}}{256} + \frac{1907475 A^{12} n_B^{4} t^{-8} \epsilon^{11}}{256} - \frac{29194275 A^{12} n_B^{4} t^{-6} \epsilon^{9}}{256} + \frac{68375925 A^{12} n_B^{4} t^{-4} \epsilon^{7}}{64} - \frac{623536005 A^{12} n_B^{4} t^{-2} \epsilon^{5}}{128} - \frac{1701591255 A^{12} n_B^{4} \epsilon^{3}}{256} + \frac{6530288535 A^{12} n_B^{3} t^{2} \epsilon}{128} + \frac{105 A^{12} n_B^{3} t^{-12} \epsilon^{15}}{32} - \frac{24325 A^{12} n_B^{3} t^{-10} \epsilon^{13}}{128} + \frac{635825 A^{12} n_B^{3} t^{-8} \epsilon^{11}}{128} - \frac{9731425 A^{12} n_B^{3} t^{-6} \epsilon^{9}}{128} + \frac{22791975 A^{12} n_B^{3} t^{-4} \epsilon^{7}}{32} - \frac{207845335 A^{12} n_B^{3} t^{-2} \epsilon^{5}}{64} - \frac{567197085 A^{12} n_B^{3} \epsilon^{3}}{128} + \frac{19590865605 A^{12} n_B^{2} t^{2} \epsilon}{1024} + \frac{315 A^{12} n_B^{2} t^{-12} \epsilon^{15}}{256} - \frac{72975 A^{12} n_B^{2} t^{-10} \epsilon^{13}}{1024} + \frac{1907475 A^{12} n_B^{2} t^{-8} \epsilon^{11}}{1024} - \frac{29194275 A^{12} n_B^{2} t^{-6} \epsilon^{9}}{1024} + \frac{68375925 A^{12} n_B^{2} t^{-4} \epsilon^{7}}{256} - \frac{623536005 A^{12} n_B^{2} t^{-2} \epsilon^{5}}{512} - \frac{1701591255 A^{12} n_B^{2} \epsilon^{3}}{1024} + \frac{3918173121 A^{12} n_B t^{2} \epsilon}{1024} + \frac{63 A^{12} n_B t^{-12} \epsilon^{15}}{256} - \frac{14595 A^{12} n_B t^{-10} \epsilon^{13}}{1024} + \frac{381495 A^{12} n_B t^{-8} \epsilon^{11}}{1024} - \frac{5838855 A^{12} n_B t^{-6} \epsilon^{9}}{1024} + \frac{13675185 A^{12} n_B t^{-4} \epsilon^{7}}{256} - \frac{124707201 A^{12} n_B t^{-2} \epsilon^{5}}{512} - \frac{340318251 A^{12} n_B \epsilon^{3}}{1024} + \frac{1306057707 A^{12} t^{2} \epsilon}{4096} + \frac{21 A^{12} t^{-12} \epsilon^{15}}{1024} - \frac{4865 A^{12} t^{-10} \epsilon^{13}}{4096} + \frac{127165 A^{12} t^{-8} \epsilon^{11}}{4096} - \frac{1946285 A^{12} t^{-6} \epsilon^{9}}{4096} + \frac{4558395 A^{12} t^{-4} \epsilon^{7}}{1024} - \frac{41569067 A^{12} t^{-2} \epsilon^{5}}{2048} - \frac{113439417 A^{12} \epsilon^{3}}{4096} - \frac{75 A^{10} \Omega^{5} n_B^{4} t^{-10} \epsilon^{10}}{64} + \frac{7341 A^{10} \Omega^{5} n_B^{4} t^{-8} \epsilon^{8}}{32} - \frac{2838393 A^{10} \Omega^{5} n_B^{4} t^{-6} \epsilon^{6}}{64} + \frac{159893699 A^{10} \Omega^{5} n_B^{4} t^{-4} \epsilon^{4}}{32} - \frac{11221849441 A^{10} \Omega^{5} n_B^{4} t^{-2} \epsilon^{2}}{64} + \frac{24131702373 A^{10} \Omega^{5} n_B^{4}}{32} - \frac{75 A^{10} \Omega^{5} n_B^{3} t^{-10} \epsilon^{10}}{32} + \frac{7341 A^{10} \Omega^{5} n_B^{3} t^{-8} \epsilon^{8}}{16} - \frac{2838393 A^{10} \Omega^{5} n_B^{3} t^{-6} \epsilon^{6}}{32} + \frac{159893699 A^{10} \Omega^{5} n_B^{3} t^{-4} \epsilon^{4}}{16} - \frac{11221849441 A^{10} \Omega^{5} n_B^{3} t^{-2} \epsilon^{2}}{32} + \frac{24131702373 A^{10} \Omega^{5} n_B^{3}}{16} - \frac{125 A^{10} \Omega^{5} n_B^{2} t^{-10} \epsilon^{10}}{64} + \frac{12179 A^{10} \Omega^{5} n_B^{2} t^{-8} \epsilon^{8}}{32} - \frac{9583535 A^{10} \Omega^{5} n_B^{2} t^{-6} \epsilon^{6}}{128} + \frac{552325299 A^{10} \Omega^{5} n_B^{2} t^{-4} \epsilon^{4}}{64} - \frac{38980612401 A^{10} \Omega^{5} n_B^{2} t^{-2} \epsilon^{2}}{128} + \frac{83816975969 A^{10} \Omega^{5} n_B^{2}}{64} - \frac{25 A^{10} \Omega^{5} n_B t^{-10} \epsilon^{10}}{32} + \frac{2419 A^{10} \Omega^{5} n_B t^{-8} \epsilon^{8}}{16} - \frac{3906749 A^{10} \Omega^{5} n_B t^{-6} \epsilon^{6}}{128} + \frac{232537901 A^{10} \Omega^{5} n_B t^{-4} \epsilon^{4}}{64} - \frac{16536913519 A^{10} \Omega^{5} n_B t^{-2} \epsilon^{2}}{128} + \frac{35553571223 A^{10} \Omega^{5} n_B}{64} - \frac{63 A^{10} \Omega^{5} t^{-10} \epsilon^{10}}{512} + \frac{6049 A^{10} \Omega^{5} t^{-8} \epsilon^{8}}{256} - \frac{2509067 A^{10} \Omega^{5} t^{-6} \epsilon^{6}}{512} + \frac{154758697 A^{10} \Omega^{5} t^{-4} \epsilon^{4}}{256} - \frac{11097929495 A^{10} \Omega^{5} t^{-2} \epsilon^{2}}{512} + \frac{23857437467 A^{10} \Omega^{5}}{256} - \frac{45 A^{10} \Omega^{4} n_B^{5} t^{-10} \epsilon^{11}}{16} + 323 A^{10} \Omega^{4} n_B^{5} t^{-8} \epsilon^{9} - \frac{439951 A^{10} \Omega^{4} n_B^{5} t^{-6} \epsilon^{7}}{16} + \frac{11742867 A^{10} \Omega^{4} n_B^{5} t^{-4} \epsilon^{5}}{8} - \frac{509281225 A^{10} \Omega^{4} n_B^{5} t^{-2} \epsilon^{3}}{16} + \frac{1039385327 A^{10} \Omega^{4} n_B^{5} \epsilon}{8} - \frac{225 A^{10} \Omega^{4} n_B^{4} t^{-10} \epsilon^{11}}{32} + \frac{1615 A^{10} \Omega^{4} n_B^{4} t^{-8} \epsilon^{9}}{2} - \frac{2199755 A^{10} \Omega^{4} n_B^{4} t^{-6} \epsilon^{7}}{32} + \frac{58714335 A^{10} \Omega^{4} n_B^{4} t^{-4} \epsilon^{5}}{16} - \frac{2546406125 A^{10} \Omega^{4} n_B^{4} t^{-2} \epsilon^{3}}{32} + \frac{5196926635 A^{10} \Omega^{4} n_B^{4} \epsilon}{16} - \frac{75 A^{10} \Omega^{4} n_B^{3} t^{-10} \epsilon^{11}}{8} + \frac{17205 A^{10} \Omega^{4} n_B^{3} t^{-8} \epsilon^{9}}{16} - \frac{3012441 A^{10} \Omega^{4} n_B^{3} t^{-6} \epsilon^{7}}{32} + \frac{166388239 A^{10} \Omega^{4} n_B^{3} t^{-4} \epsilon^{5}}{32} - \frac{916651435 A^{10} \Omega^{4} n_B^{3} t^{-2} \epsilon^{3}}{8} + \frac{14998753851 A^{10} \Omega^{4} n_B^{3} \epsilon}{32} - \frac{225 A^{10} \Omega^{4} n_B^{2} t^{-10} \epsilon^{11}}{32} + \frac{25775 A^{10} \Omega^{4} n_B^{2} t^{-8} \epsilon^{9}}{32} - \frac{4637813 A^{10} \Omega^{4} n_B^{2} t^{-6} \epsilon^{7}}{64} + \frac{264307377 A^{10} \Omega^{4} n_B^{2} t^{-4} \epsilon^{5}}{64} - \frac{2953502485 A^{10} \Omega^{4} n_B^{2} t^{-2} \epsilon^{3}}{32} + \frac{24208555013 A^{10} \Omega^{4} n_B^{2} \epsilon}{64} - \frac{345 A^{10} \Omega^{4} n_B t^{-10} \epsilon^{11}}{128} + \frac{4933 A^{10} \Omega^{4} n_B t^{-8} \epsilon^{9}}{16} - \frac{906625 A^{10} \Omega^{4} n_B t^{-6} \epsilon^{7}}{32} + \frac{212094239 A^{10} \Omega^{4} n_B t^{-4} \epsilon^{5}}{128} - \frac{4795759145 A^{10} \Omega^{4} n_B t^{-2} \epsilon^{3}}{128} + \frac{19684783819 A^{10} \Omega^{4} n_B \epsilon}{128} - \frac{105 A^{10} \Omega^{4} t^{-10} \epsilon^{11}}{256} + \frac{2997 A^{10} \Omega^{4} t^{-8} \epsilon^{9}}{64} - \frac{560613 A^{10} \Omega^{4} t^{-6} \epsilon^{7}}{128} + \frac{67203633 A^{10} \Omega^{4} t^{-4} \epsilon^{5}}{256} - \frac{1536797465 A^{10} \Omega^{4} t^{-2} \epsilon^{3}}{256} + \frac{6317441349 A^{10} \Omega^{4} \epsilon}{256} + \frac{11064395413 A^{10} \Omega^{3} n_B^{4} t^{2}}{32} - \frac{525 A^{10} \Omega^{3} n_B^{4} t^{-10} \epsilon^{12}}{64} + \frac{20315 A^{10} \Omega^{3} n_B^{4} t^{-8} \epsilon^{10}}{32} - \frac{966085 A^{10} \Omega^{3} n_B^{4} t^{-6} \epsilon^{8}}{32} + \frac{29611565 A^{10} \Omega^{3} n_B^{4} t^{-4} \epsilon^{6}}{32} - \frac{786442541 A^{10} \Omega^{3} n_B^{4} t^{-2} \epsilon^{4}}{64} - \frac{722240823 A^{10} \Omega^{3} n_B^{4} \epsilon^{2}}{32} + \frac{11064395413 A^{10} \Omega^{3} n_B^{3} t^{2}}{16} - \frac{525 A^{10} \Omega^{3} n_B^{3} t^{-10} \epsilon^{12}}{32} + \frac{20315 A^{10} \Omega^{3} n_B^{3} t^{-8} \epsilon^{10}}{16} - \frac{966085 A^{10} \Omega^{3} n_B^{3} t^{-6} \epsilon^{8}}{16} + \frac{29611565 A^{10} \Omega^{3} n_B^{3} t^{-4} \epsilon^{6}}{16} - \frac{786442541 A^{10} \Omega^{3} n_B^{3} t^{-2} \epsilon^{4}}{32} - \frac{722240823 A^{10} \Omega^{3} n_B^{3} \epsilon^{2}}{16} + \frac{72285205883 A^{10} \Omega^{3} n_B^{2} t^{2}}{128} - \frac{105 A^{10} \Omega^{3} n_B^{2} t^{-10} \epsilon^{12}}{8} + \frac{65015 A^{10} \Omega^{3} n_B^{2} t^{-8} \epsilon^{10}}{64} - \frac{12434413 A^{10} \Omega^{3} n_B^{2} t^{-6} \epsilon^{8}}{256} + \frac{6006509 A^{10} \Omega^{3} n_B^{2} t^{-4} \epsilon^{6}}{4} - \frac{1285005945 A^{10} \Omega^{3} n_B^{2} t^{-2} \epsilon^{4}}{64} - \frac{1176836773 A^{10} \Omega^{3} n_B^{2} \epsilon^{2}}{32} + \frac{28027624231 A^{10} \Omega^{3} n_B t^{2}}{128} - \frac{315 A^{10} \Omega^{3} n_B t^{-10} \epsilon^{12}}{64} + \frac{24385 A^{10} \Omega^{3} n_B t^{-8} \epsilon^{10}}{64} - \frac{4705733 A^{10} \Omega^{3} n_B t^{-6} \epsilon^{8}}{256} + \frac{18440507 A^{10} \Omega^{3} n_B t^{-4} \epsilon^{6}}{32} - \frac{124640851 A^{10} \Omega^{3} n_B t^{-2} \epsilon^{4}}{16} - \frac{227297975 A^{10} \Omega^{3} n_B \epsilon^{2}}{16} + \frac{8481614409 A^{10} \Omega^{3} t^{2}}{256} - \frac{735 A^{10} \Omega^{3} t^{-10} \epsilon^{12}}{1024} + \frac{28455 A^{10} \Omega^{3} t^{-8} \epsilon^{10}}{512} - \frac{2773563 A^{10} \Omega^{3} t^{-6} \epsilon^{8}}{1024} + \frac{44150463 A^{10} \Omega^{3} t^{-4} \epsilon^{6}}{512} - \frac{1207811075 A^{10} \Omega^{3} t^{-2} \epsilon^{4}}{1024} - \frac{1096142977 A^{10} \Omega^{3} \epsilon^{2}}{512} + \frac{245218977 A^{10} \Omega^{2} n_B^{5} t^{2} \epsilon}{4} - \frac{35 A^{10} \Omega^{2} n_B^{5} t^{-10} \epsilon^{13}}{4} + \frac{4025 A^{10} \Omega^{2} n_B^{5} t^{-8} \epsilon^{11}}{8} - \frac{114987 A^{10} \Omega^{2} n_B^{5} t^{-6} \epsilon^{9}}{8} + 244420 A^{10} \Omega^{2} n_B^{5} t^{-4} \epsilon^{7} - \frac{7256059 A^{10} \Omega^{2} n_B^{5} t^{-2} \epsilon^{5}}{4} - 6719806 A^{10} \Omega^{2} n_B^{5} \epsilon^{3} + \frac{1226094885 A^{10} \Omega^{2} n_B^{4} t^{2} \epsilon}{8} - \frac{175 A^{10} \Omega^{2} n_B^{4} t^{-10} \epsilon^{13}}{8} + \frac{20125 A^{10} \Omega^{2} n_B^{4} t^{-8} \epsilon^{11}}{16} - \frac{574935 A^{10} \Omega^{2} n_B^{4} t^{-6} \epsilon^{9}}{16} + 611050 A^{10} \Omega^{2} n_B^{4} t^{-4} \epsilon^{7} - \frac{36280295 A^{10} \Omega^{2} n_B^{4} t^{-2} \epsilon^{5}}{8} - 16799515 A^{10} \Omega^{2} n_B^{4} \epsilon^{3} + \frac{12218789501 A^{10} \Omega^{2} n_B^{3} t^{2} \epsilon}{64} - \frac{105 A^{10} \Omega^{2} n_B^{3} t^{-10} \epsilon^{13}}{4} + \frac{24205 A^{10} \Omega^{2} n_B^{3} t^{-8} \epsilon^{11}}{16} - \frac{1395381 A^{10} \Omega^{2} n_B^{3} t^{-6} \epsilon^{9}}{32} + \frac{48142455 A^{10} \Omega^{2} n_B^{3} t^{-4} \epsilon^{7}}{64} - \frac{363418611 A^{10} \Omega^{2} n_B^{3} t^{-2} \epsilon^{5}}{64} - \frac{82923943 A^{10} \Omega^{2} n_B^{3} \epsilon^{3}}{4} + \frac{17038850343 A^{10} \Omega^{2} n_B^{2} t^{2} \epsilon}{128} - \frac{35 A^{10} \Omega^{2} n_B^{2} t^{-10} \epsilon^{13}}{2} + \frac{32365 A^{10} \Omega^{2} n_B^{2} t^{-8} \epsilon^{11}}{32} - \frac{1886403 A^{10} \Omega^{2} n_B^{2} t^{-6} \epsilon^{9}}{64} + \frac{66212965 A^{10} \Omega^{2} n_B^{2} t^{-4} \epsilon^{7}}{128} - \frac{509771113 A^{10} \Omega^{2} n_B^{2} t^{-2} \epsilon^{5}}{128} - \frac{114375709 A^{10} \Omega^{2} n_B^{2} \epsilon^{3}}{8} + \frac{12134470803 A^{10} \Omega^{2} n_B t^{2} \epsilon}{256} - \frac{385 A^{10} \Omega^{2} n_B t^{-10} \epsilon^{13}}{64} + \frac{44605 A^{10} \Omega^{2} n_B t^{-8} \epsilon^{11}}{128} - \frac{327867 A^{10} \Omega^{2} n_B t^{-6} \epsilon^{9}}{32} + \frac{46659365 A^{10} \Omega^{2} n_B t^{-4} \epsilon^{7}}{256} - \frac{364649933 A^{10} \Omega^{2} n_B t^{-2} \epsilon^{5}}{256} - \frac{80776679 A^{10} \Omega^{2} n_B \epsilon^{3}}{16} + \frac{3390906329 A^{10} \Omega^{2} t^{2} \epsilon}{512} - \frac{105 A^{10} \Omega^{2} t^{-10} \epsilon^{13}}{128} + \frac{12185 A^{10} \Omega^{2} t^{-8} \epsilon^{11}}{256} - \frac{180249 A^{10} \Omega^{2} t^{-6} \epsilon^{9}}{128} + \frac{12945975 A^{10} \Omega^{2} t^{-4} \epsilon^{7}}{512} - \frac{102200487 A^{10} \Omega^{2} t^{-2} \epsilon^{5}}{512} - \frac{22445689 A^{10} \Omega^{2} \epsilon^{3}}{32} + \frac{1193160923 A^{10} \Omega n_B^{4} t^{4}}{32} + \frac{352221115 A^{10} \Omega n_B^{4} t^{2} \epsilon^{2}}{64} - \frac{315 A^{10} \Omega n_B^{4} t^{-10} \epsilon^{14}}{32} + \frac{14805 A^{10} \Omega n_B^{4} t^{-8} \epsilon^{12}}{32} - \frac{617277 A^{10} \Omega n_B^{4} t^{-6} \epsilon^{10}}{64} + \frac{3482415 A^{10} \Omega n_B^{4} t^{-4} \epsilon^{8}}{32} - \frac{33141713 A^{10} \Omega n_B^{4} t^{-2} \epsilon^{6}}{64} - \frac{23222649 A^{10} \Omega n_B^{4} \epsilon^{4}}{16} + \frac{1193160923 A^{10} \Omega n_B^{3} t^{4}}{16} + \frac{352221115 A^{10} \Omega n_B^{3} t^{2} \epsilon^{2}}{32} - \frac{315 A^{10} \Omega n_B^{3} t^{-10} \epsilon^{14}}{16} + \frac{14805 A^{10} \Omega n_B^{3} t^{-8} \epsilon^{12}}{16} - \frac{617277 A^{10} \Omega n_B^{3} t^{-6} \epsilon^{10}}{32} + \frac{3482415 A^{10} \Omega n_B^{3} t^{-4} \epsilon^{8}}{16} - \frac{33141713 A^{10} \Omega n_B^{3} t^{-2} \epsilon^{6}}{32} - \frac{23222649 A^{10} \Omega n_B^{3} \epsilon^{4}}{8} + \frac{3579482769 A^{10} \Omega n_B^{2} t^{4}}{64} + \frac{1056663345 A^{10} \Omega n_B^{2} t^{2} \epsilon^{2}}{128} - \frac{945 A^{10} \Omega n_B^{2} t^{-10} \epsilon^{14}}{64} + \frac{44415 A^{10} \Omega n_B^{2} t^{-8} \epsilon^{12}}{64} - \frac{1851831 A^{10} \Omega n_B^{2} t^{-6} \epsilon^{10}}{128} + \frac{10447245 A^{10} \Omega n_B^{2} t^{-4} \epsilon^{8}}{64} - \frac{99425139 A^{10} \Omega n_B^{2} t^{-2} \epsilon^{6}}{128} - \frac{69667947 A^{10} \Omega n_B^{2} \epsilon^{4}}{32} + \frac{1193160923 A^{10} \Omega n_B t^{4}}{64} + \frac{352221115 A^{10} \Omega n_B t^{2} \epsilon^{2}}{128} - \frac{315 A^{10} \Omega n_B t^{-10} \epsilon^{14}}{64} + \frac{14805 A^{10} \Omega n_B t^{-8} \epsilon^{12}}{64} - \frac{617277 A^{10} \Omega n_B t^{-6} \epsilon^{10}}{128} + \frac{3482415 A^{10} \Omega n_B t^{-4} \epsilon^{8}}{64} - \frac{33141713 A^{10} \Omega n_B t^{-2} \epsilon^{6}}{128} - \frac{23222649 A^{10} \Omega n_B \epsilon^{4}}{32} + \frac{1193160923 A^{10} \Omega t^{4}}{512} + \frac{352221115 A^{10} \Omega t^{2} \epsilon^{2}}{1024} - \frac{315 A^{10} \Omega t^{-10} \epsilon^{14}}{512} + \frac{14805 A^{10} \Omega t^{-8} \epsilon^{12}}{512} - \frac{617277 A^{10} \Omega t^{-6} \epsilon^{10}}{1024} + \frac{3482415 A^{10} \Omega t^{-4} \epsilon^{8}}{512} - \frac{33141713 A^{10} \Omega t^{-2} \epsilon^{6}}{1024} - \frac{23222649 A^{10} \Omega \epsilon^{4}}{256} + 6869208 A^{10} n_B^{5} t^{4} \epsilon + \frac{7829729 A^{10} n_B^{5} t^{2} \epsilon^{3}}{16} - \frac{63 A^{10} n_B^{5} t^{-10} \epsilon^{15}}{8} + \frac{637 A^{10} n_B^{5} t^{-8} \epsilon^{13}}{2} - \frac{84803 A^{10} n_B^{5} t^{-6} \epsilon^{11}}{16} + \frac{175419 A^{10} n_B^{5} t^{-4} \epsilon^{9}}{4} - \frac{2346493 A^{10} n_B^{5} t^{-2} \epsilon^{7}}{16} - \frac{405455 A^{10} n_B^{5} \epsilon^{5}}{2} + 17173020 A^{10} n_B^{4} t^{4} \epsilon + \frac{39148645 A^{10} n_B^{4} t^{2} \epsilon^{3}}{32} - \frac{315 A^{10} n_B^{4} t^{-10} \epsilon^{15}}{16} + \frac{3185 A^{10} n_B^{4} t^{-8} \epsilon^{13}}{4} - \frac{424015 A^{10} n_B^{4} t^{-6} \epsilon^{11}}{32} + \frac{877095 A^{10} n_B^{4} t^{-4} \epsilon^{9}}{8} - \frac{11732465 A^{10} n_B^{4} t^{-2} \epsilon^{7}}{32} - \frac{2027275 A^{10} n_B^{4} \epsilon^{5}}{4} + 17173020 A^{10} n_B^{3} t^{4} \epsilon + \frac{39148645 A^{10} n_B^{3} t^{2} \epsilon^{3}}{32} - \frac{315 A^{10} n_B^{3} t^{-10} \epsilon^{15}}{16} + \frac{3185 A^{10} n_B^{3} t^{-8} \epsilon^{13}}{4} - \frac{424015 A^{10} n_B^{3} t^{-6} \epsilon^{11}}{32} + \frac{877095 A^{10} n_B^{3} t^{-4} \epsilon^{9}}{8} - \frac{11732465 A^{10} n_B^{3} t^{-2} \epsilon^{7}}{32} - \frac{2027275 A^{10} n_B^{3} \epsilon^{5}}{4} + 8586510 A^{10} n_B^{2} t^{4} \epsilon + \frac{39148645 A^{10} n_B^{2} t^{2} \epsilon^{3}}{64} - \frac{315 A^{10} n_B^{2} t^{-10} \epsilon^{15}}{32} + \frac{3185 A^{10} n_B^{2} t^{-8} \epsilon^{13}}{8} - \frac{424015 A^{10} n_B^{2} t^{-6} \epsilon^{11}}{64} + \frac{877095 A^{10} n_B^{2} t^{-4} \epsilon^{9}}{16} - \frac{11732465 A^{10} n_B^{2} t^{-2} \epsilon^{7}}{64} - \frac{2027275 A^{10} n_B^{2} \epsilon^{5}}{8} + \frac{4293255 A^{10} n_B t^{4} \epsilon}{2} + \frac{39148645 A^{10} n_B t^{2} \epsilon^{3}}{256} - \frac{315 A^{10} n_B t^{-10} \epsilon^{15}}{128} + \frac{3185 A^{10} n_B t^{-8} \epsilon^{13}}{32} - \frac{424015 A^{10} n_B t^{-6} \epsilon^{11}}{256} + \frac{877095 A^{10} n_B t^{-4} \epsilon^{9}}{64} - \frac{11732465 A^{10} n_B t^{-2} \epsilon^{7}}{256} - \frac{2027275 A^{10} n_B \epsilon^{5}}{32} + \frac{858651 A^{10} t^{4} \epsilon}{4} + \frac{7829729 A^{10} t^{2} \epsilon^{3}}{512} - \frac{63 A^{10} t^{-10} \epsilon^{15}}{256} + \frac{637 A^{10} t^{-8} \epsilon^{13}}{64} - \frac{84803 A^{10} t^{-6} \epsilon^{11}}{512} + \frac{175419 A^{10} t^{-4} \epsilon^{9}}{128} - \frac{2346493 A^{10} t^{-2} \epsilon^{7}}{512} - \frac{405455 A^{10} \epsilon^{5}}{64} + \frac{5 A^{8} \Omega^{7} n_B^{3} t^{-8} \epsilon^{8}}{2} - \frac{2001 A^{8} \Omega^{7} n_B^{3} t^{-6} \epsilon^{6}}{2} + \frac{4643501 A^{8} \Omega^{7} n_B^{3} t^{-4} \epsilon^{4}}{8} - \frac{74751457 A^{8} \Omega^{7} n_B^{3} t^{-2} \epsilon^{2}}{2} + 175913669 A^{8} \Omega^{7} n_B^{3} + \frac{15 A^{8} \Omega^{7} n_B^{2} t^{-8} \epsilon^{8}}{4} - \frac{6003 A^{8} \Omega^{7} n_B^{2} t^{-6} \epsilon^{6}}{4} + \frac{13930503 A^{8} \Omega^{7} n_B^{2} t^{-4} \epsilon^{4}}{16} - \frac{224254371 A^{8} \Omega^{7} n_B^{2} t^{-2} \epsilon^{2}}{4} + \frac{527741007 A^{8} \Omega^{7} n_B^{2}}{2} + \frac{35 A^{8} \Omega^{7} n_B t^{-8} \epsilon^{8}}{16} - \frac{3453 A^{8} \Omega^{7} n_B t^{-6} \epsilon^{6}}{4} + \frac{8635091 A^{8} \Omega^{7} n_B t^{-4} \epsilon^{4}}{16} - \frac{139394259 A^{8} \Omega^{7} n_B t^{-2} \epsilon^{2}}{4} + \frac{1311286145 A^{8} \Omega^{7} n_B}{8} + \frac{15 A^{8} \Omega^{7} t^{-8} \epsilon^{8}}{32} - \frac{363 A^{8} \Omega^{7} t^{-6} \epsilon^{6}}{2} + \frac{1995795 A^{8} \Omega^{7} t^{-4} \epsilon^{4}}{16} - \frac{32321401 A^{8} \Omega^{7} t^{-2} \epsilon^{2}}{4} + \frac{607631469 A^{8} \Omega^{7}}{16} + \frac{25 A^{8} \Omega^{6} n_B^{4} t^{-8} \epsilon^{9}}{4} - \frac{2199 A^{8} \Omega^{6} n_B^{4} t^{-6} \epsilon^{7}}{2} + \frac{446783 A^{8} \Omega^{6} n_B^{4} t^{-4} \epsilon^{5}}{2} - \frac{36440281 A^{8} \Omega^{6} n_B^{4} t^{-2} \epsilon^{3}}{4} + \frac{85464191 A^{8} \Omega^{6} n_B^{4} \epsilon}{2} + \frac{25 A^{8} \Omega^{6} n_B^{3} t^{-8} \epsilon^{9}}{2} - 2199 A^{8} \Omega^{6} n_B^{3} t^{-6} \epsilon^{7} + 446783 A^{8} \Omega^{6} n_B^{3} t^{-4} \epsilon^{5} - \frac{36440281 A^{8} \Omega^{6} n_B^{3} t^{-2} \epsilon^{3}}{2} + 85464191 A^{8} \Omega^{6} n_B^{3} \epsilon + \frac{225 A^{8} \Omega^{6} n_B^{2} t^{-8} \epsilon^{9}}{16} - \frac{78591 A^{8} \Omega^{6} n_B^{2} t^{-6} \epsilon^{7}}{32} + \frac{17753037 A^{8} \Omega^{6} n_B^{2} t^{-4} \epsilon^{5}}{32} - \frac{366870959 A^{8} \Omega^{6} n_B^{2} t^{-2} \epsilon^{3}}{16} + \frac{3444727655 A^{8} \Omega^{6} n_B^{2} \epsilon}{32} + \frac{125 A^{8} \Omega^{6} n_B t^{-8} \epsilon^{9}}{16} - \frac{43407 A^{8} \Omega^{6} n_B t^{-6} \epsilon^{7}}{32} + \frac{10604509 A^{8} \Omega^{6} n_B t^{-4} \epsilon^{5}}{32} - \frac{221109835 A^{8} \Omega^{6} n_B t^{-2} \epsilon^{3}}{16} + \frac{2077300599 A^{8} \Omega^{6} n_B \epsilon}{32} + \frac{105 A^{8} \Omega^{6} t^{-8} \epsilon^{9}}{64} - \frac{18105 A^{8} \Omega^{6} t^{-6} \epsilon^{7}}{64} + \frac{4744729 A^{8} \Omega^{6} t^{-4} \epsilon^{5}}{64} - \frac{49767067 A^{8} \Omega^{6} t^{-2} \epsilon^{3}}{16} + \frac{467757737 A^{8} \Omega^{6} \epsilon}{32} + \frac{857763077 A^{8} \Omega^{5} n_B^{3} t^{2}}{4} + \frac{75 A^{8} \Omega^{5} n_B^{3} t^{-8} \epsilon^{10}}{4} - \frac{3549 A^{8} \Omega^{5} n_B^{3} t^{-6} \epsilon^{8}}{2} + \frac{2821725 A^{8} \Omega^{5} n_B^{3} t^{-4} \epsilon^{6}}{16} - \frac{36899977 A^{8} \Omega^{5} n_B^{3} t^{-2} \epsilon^{4}}{8} - 18868281 A^{8} \Omega^{5} n_B^{3} \epsilon^{2} + \frac{2573289231 A^{8} \Omega^{5} n_B^{2} t^{2}}{8} + \frac{225 A^{8} \Omega^{5} n_B^{2} t^{-8} \epsilon^{10}}{8} - \frac{10647 A^{8} \Omega^{5} n_B^{2} t^{-6} \epsilon^{8}}{4} + \frac{8465175 A^{8} \Omega^{5} n_B^{2} t^{-4} \epsilon^{6}}{32} - \frac{110699931 A^{8} \Omega^{5} n_B^{2} t^{-2} \epsilon^{4}}{16} - \frac{56604843 A^{8} \Omega^{5} n_B^{2} \epsilon^{2}}{2} + \frac{6108451229 A^{8} \Omega^{5} n_B t^{2}}{32} + \frac{255 A^{8} \Omega^{5} n_B t^{-8} \epsilon^{10}}{16} - \frac{6027 A^{8} \Omega^{5} n_B t^{-6} \epsilon^{8}}{4} + \frac{9947041 A^{8} \Omega^{5} n_B t^{-4} \epsilon^{6}}{64} - \frac{131614391 A^{8} \Omega^{5} n_B t^{-2} \epsilon^{4}}{32} - \frac{1073586677 A^{8} \Omega^{5} n_B \epsilon^{2}}{64} + \frac{2677398921 A^{8} \Omega^{5} t^{2}}{64} + \frac{105 A^{8} \Omega^{5} t^{-8} \epsilon^{10}}{32} - \frac{1239 A^{8} \Omega^{5} t^{-6} \epsilon^{8}}{4} + \frac{4303591 A^{8} \Omega^{5} t^{-4} \epsilon^{6}}{128} - \frac{57814437 A^{8} \Omega^{5} t^{-2} \epsilon^{4}}{64} - \frac{469801685 A^{8} \Omega^{5} \epsilon^{2}}{128} + 51496075 A^{8} \Omega^{4} n_B^{4} t^{2} \epsilon + \frac{175 A^{8} \Omega^{4} n_B^{4} t^{-8} \epsilon^{11}}{8} - \frac{2595 A^{8} \Omega^{4} n_B^{4} t^{-6} \epsilon^{9}}{2} + \frac{436791 A^{8} \Omega^{4} n_B^{4} t^{-4} \epsilon^{7}}{8} - 805378 A^{8} \Omega^{4} n_B^{4} t^{-2} \epsilon^{5} - \frac{48400481 A^{8} \Omega^{4} n_B^{4} \epsilon^{3}}{8} + 102992150 A^{8} \Omega^{4} n_B^{3} t^{2} \epsilon + \frac{175 A^{8} \Omega^{4} n_B^{3} t^{-8} \epsilon^{11}}{4} - 2595 A^{8} \Omega^{4} n_B^{3} t^{-6} \epsilon^{9} + \frac{436791 A^{8} \Omega^{4} n_B^{3} t^{-4} \epsilon^{7}}{4} - 1610756 A^{8} \Omega^{4} n_B^{3} t^{-2} \epsilon^{5} - \frac{48400481 A^{8} \Omega^{4} n_B^{3} \epsilon^{3}}{4} + \frac{1883648937 A^{8} \Omega^{4} n_B^{2} t^{2} \epsilon}{16} + \frac{735 A^{8} \Omega^{4} n_B^{2} t^{-8} \epsilon^{11}}{16} - \frac{43905 A^{8} \Omega^{4} n_B^{2} t^{-6} \epsilon^{9}}{16} + \frac{979561 A^{8} \Omega^{4} n_B^{2} t^{-4} \epsilon^{7}}{8} - \frac{30061919 A^{8} \Omega^{4} n_B^{2} t^{-2} \epsilon^{5}}{16} - \frac{109265277 A^{8} \Omega^{4} n_B^{2} \epsilon^{3}}{8} + \frac{1059711737 A^{8} \Omega^{4} n_B t^{2} \epsilon}{16} + \frac{385 A^{8} \Omega^{4} n_B t^{-8} \epsilon^{11}}{16} - \frac{23145 A^{8} \Omega^{4} n_B t^{-6} \epsilon^{9}}{16} + \frac{271385 A^{8} \Omega^{4} n_B t^{-4} \epsilon^{7}}{4} - \frac{17175871 A^{8} \Omega^{4} n_B t^{-2} \epsilon^{5}}{16} - \frac{15216199 A^{8} \Omega^{4} n_B \epsilon^{3}}{2} + \frac{3569694185 A^{8} \Omega^{4} t^{2} \epsilon}{256} + \frac{1225 A^{8} \Omega^{4} t^{-8} \epsilon^{11}}{256} - \frac{36975 A^{8} \Omega^{4} t^{-6} \epsilon^{9}}{128} + \frac{451081 A^{8} \Omega^{4} t^{-4} \epsilon^{7}}{32} - \frac{58459267 A^{8} \Omega^{4} t^{-2} \epsilon^{5}}{256} - \frac{406988519 A^{8} \Omega^{4} \epsilon^{3}}{256} + \frac{619352749 A^{8} \Omega^{3} n_B^{3} t^{4}}{8} + \frac{73523745 A^{8} \Omega^{3} n_B^{3} t^{2} \epsilon^{2}}{16} + 35 A^{8} \Omega^{3} n_B^{3} t^{-8} \epsilon^{12} - \frac{6075 A^{8} \Omega^{3} n_B^{3} t^{-6} \epsilon^{10}}{4} + \frac{580723 A^{8} \Omega^{3} n_B^{3} t^{-4} \epsilon^{8}}{16} - \frac{5284837 A^{8} \Omega^{3} n_B^{3} t^{-2} \epsilon^{6}}{16} - \frac{34421851 A^{8} \Omega^{3} n_B^{3} \epsilon^{4}}{16} + \frac{1858058247 A^{8} \Omega^{3} n_B^{2} t^{4}}{16} + \frac{220571235 A^{8} \Omega^{3} n_B^{2} t^{2} \epsilon^{2}}{32} + \frac{105 A^{8} \Omega^{3} n_B^{2} t^{-8} \epsilon^{12}}{2} - \frac{18225 A^{8} \Omega^{3} n_B^{2} t^{-6} \epsilon^{10}}{8} + \frac{1742169 A^{8} \Omega^{3} n_B^{2} t^{-4} \epsilon^{8}}{32} - \frac{15854511 A^{8} \Omega^{3} n_B^{2} t^{-2} \epsilon^{6}}{32} - \frac{103265553 A^{8} \Omega^{3} n_B^{2} \epsilon^{4}}{32} + \frac{1029854573 A^{8} \Omega^{3} n_B t^{4}}{16} + \frac{247538731 A^{8} \Omega^{3} n_B t^{2} \epsilon^{2}}{64} + \frac{455 A^{8} \Omega^{3} n_B t^{-8} \epsilon^{12}}{16} - \frac{19785 A^{8} \Omega^{3} n_B t^{-6} \epsilon^{10}}{16} + \frac{1920875 A^{8} \Omega^{3} n_B t^{-4} \epsilon^{8}}{64} - \frac{17795175 A^{8} \Omega^{3} n_B t^{-2} \epsilon^{6}}{64} - \frac{28535755 A^{8} \Omega^{3} n_B \epsilon^{4}}{16} + 12828182 A^{8} \Omega^{3} t^{4} + \frac{100491241 A^{8} \Omega^{3} t^{2} \epsilon^{2}}{128} + \frac{175 A^{8} \Omega^{3} t^{-8} \epsilon^{12}}{32} - \frac{7635 A^{8} \Omega^{3} t^{-6} \epsilon^{10}}{32} + \frac{759429 A^{8} \Omega^{3} t^{-4} \epsilon^{8}}{128} - \frac{7225501 A^{8} \Omega^{3} t^{-2} \epsilon^{6}}{128} - \frac{22649659 A^{8} \Omega^{3} \epsilon^{4}}{64} + \frac{149588497 A^{8} \Omega^{2} n_B^{4} t^{4} \epsilon}{8} - \frac{549025 A^{8} \Omega^{2} n_B^{4} t^{2} \epsilon^{3}}{2} + \frac{63 A^{8} \Omega^{2} n_B^{4} t^{-8} \epsilon^{13}}{2} - \frac{4305 A^{8} \Omega^{2} n_B^{4} t^{-6} \epsilon^{11}}{4} + \frac{61301 A^{8} \Omega^{2} n_B^{4} t^{-4} \epsilon^{9}}{4} - \frac{614021 A^{8} \Omega^{2} n_B^{4} t^{-2} \epsilon^{7}}{8} - \frac{3124401 A^{8} \Omega^{2} n_B^{4} \epsilon^{5}}{8} + \frac{149588497 A^{8} \Omega^{2} n_B^{3} t^{4} \epsilon}{4} - 549025 A^{8} \Omega^{2} n_B^{3} t^{2} \epsilon^{3} + 63 A^{8} \Omega^{2} n_B^{3} t^{-8} \epsilon^{13} - \frac{4305 A^{8} \Omega^{2} n_B^{3} t^{-6} \epsilon^{11}}{2} + \frac{61301 A^{8} \Omega^{2} n_B^{3} t^{-4} \epsilon^{9}}{2} - \frac{614021 A^{8} \Omega^{2} n_B^{3} t^{-2} \epsilon^{7}}{4} - \frac{3124401 A^{8} \Omega^{2} n_B^{3} \epsilon^{5}}{4} + \frac{2323150349 A^{8} \Omega^{2} n_B^{2} t^{4} \epsilon}{64} - \frac{14402813 A^{8} \Omega^{2} n_B^{2} t^{2} \epsilon^{3}}{32} + \frac{945 A^{8} \Omega^{2} n_B^{2} t^{-8} \epsilon^{13}}{16} - \frac{32487 A^{8} \Omega^{2} n_B^{2} t^{-6} \epsilon^{11}}{16} + \frac{946097 A^{8} \Omega^{2} n_B^{2} t^{-4} \epsilon^{9}}{32} - \frac{9899139 A^{8} \Omega^{2} n_B^{2} t^{-2} \epsilon^{7}}{64} - \frac{47865567 A^{8} \Omega^{2} n_B^{2} \epsilon^{5}}{64} + \frac{1126442373 A^{8} \Omega^{2} n_B t^{4} \epsilon}{64} - \frac{5618413 A^{8} \Omega^{2} n_B t^{2} \epsilon^{3}}{32} + \frac{441 A^{8} \Omega^{2} n_B t^{-8} \epsilon^{13}}{16} - \frac{15267 A^{8} \Omega^{2} n_B t^{-6} \epsilon^{11}}{16} + \frac{455689 A^{8} \Omega^{2} n_B t^{-4} \epsilon^{9}}{32} - \frac{4986971 A^{8} \Omega^{2} n_B t^{-2} \epsilon^{7}}{64} - \frac{22870359 A^{8} \Omega^{2} n_B \epsilon^{5}}{64} + \frac{827265379 A^{8} \Omega^{2} t^{4} \epsilon}{256} - \frac{3422313 A^{8} \Omega^{2} t^{2} \epsilon^{3}}{128} + \frac{315 A^{8} \Omega^{2} t^{-8} \epsilon^{13}}{64} - \frac{5481 A^{8} \Omega^{2} t^{-6} \epsilon^{11}}{32} + \frac{333087 A^{8} \Omega^{2} t^{-4} \epsilon^{9}}{128} - \frac{3758929 A^{8} \Omega^{2} t^{-2} \epsilon^{7}}{256} - \frac{16621557 A^{8} \Omega^{2} \epsilon^{5}}{256} + 7799516 A^{8} \Omega n_B^{3} t^{6} + \frac{9310771 A^{8} \Omega n_B^{3} t^{4} \epsilon^{2}}{4} + \frac{79153 A^{8} \Omega n_B^{3} t^{2} \epsilon^{4}}{8} + \frac{105 A^{8} \Omega n_B^{3} t^{-8} \epsilon^{14}}{4} - \frac{1575 A^{8} \Omega n_B^{3} t^{-6} \epsilon^{12}}{2} + \frac{71383 A^{8} \Omega n_B^{3} t^{-4} \epsilon^{10}}{8} - \frac{281663 A^{8} \Omega n_B^{3} t^{-2} \epsilon^{8}}{8} - \frac{317935 A^{8} \Omega n_B^{3} \epsilon^{6}}{4} + 11699274 A^{8} \Omega n_B^{2} t^{6} + \frac{27932313 A^{8} \Omega n_B^{2} t^{4} \epsilon^{2}}{8} + \frac{237459 A^{8} \Omega n_B^{2} t^{2} \epsilon^{4}}{16} + \frac{315 A^{8} \Omega n_B^{2} t^{-8} \epsilon^{14}}{8} - \frac{4725 A^{8} \Omega n_B^{2} t^{-6} \epsilon^{12}}{4} + \frac{214149 A^{8} \Omega n_B^{2} t^{-4} \epsilon^{10}}{16} - \frac{844989 A^{8} \Omega n_B^{2} t^{-2} \epsilon^{8}}{16} - \frac{953805 A^{8} \Omega n_B^{2} \epsilon^{6}}{8} + 5849637 A^{8} \Omega n_B t^{6} + \frac{27932313 A^{8} \Omega n_B t^{4} \epsilon^{2}}{16} + \frac{237459 A^{8} \Omega n_B t^{2} \epsilon^{4}}{32} + \frac{315 A^{8} \Omega n_B t^{-8} \epsilon^{14}}{16} - \frac{4725 A^{8} \Omega n_B t^{-6} \epsilon^{12}}{8} + \frac{214149 A^{8} \Omega n_B t^{-4} \epsilon^{10}}{32} - \frac{844989 A^{8} \Omega n_B t^{-2} \epsilon^{8}}{32} - \frac{953805 A^{8} \Omega n_B \epsilon^{6}}{16} + \frac{1949879 A^{8} \Omega t^{6}}{2} + \frac{9310771 A^{8} \Omega t^{4} \epsilon^{2}}{32} + \frac{79153 A^{8} \Omega t^{2} \epsilon^{4}}{64} + \frac{105 A^{8} \Omega t^{-8} \epsilon^{14}}{32} - \frac{1575 A^{8} \Omega t^{-6} \epsilon^{12}}{16} + \frac{71383 A^{8} \Omega t^{-4} \epsilon^{10}}{64} - \frac{281663 A^{8} \Omega t^{-2} \epsilon^{8}}{64} - \frac{317935 A^{8} \Omega \epsilon^{6}}{32} + \frac{14306225 A^{8} n_B^{4} t^{6} \epsilon}{8} + \frac{5183621 A^{8} n_B^{4} t^{4} \epsilon^{3}}{16} + \frac{297773 A^{8} n_B^{4} t^{2} \epsilon^{5}}{8} + \frac{165 A^{8} n_B^{4} t^{-8} \epsilon^{15}}{8} - \frac{2259 A^{8} n_B^{4} t^{-6} \epsilon^{13}}{4} + \frac{89053 A^{8} n_B^{4} t^{-4} \epsilon^{11}}{16} - \frac{156993 A^{8} n_B^{4} t^{-2} \epsilon^{9}}{8} - \frac{182703 A^{8} n_B^{4} \epsilon^{7}}{16} + \frac{14306225 A^{8} n_B^{3} t^{6} \epsilon}{4} + \frac{5183621 A^{8} n_B^{3} t^{4} \epsilon^{3}}{8} + \frac{297773 A^{8} n_B^{3} t^{2} \epsilon^{5}}{4} + \frac{165 A^{8} n_B^{3} t^{-8} \epsilon^{15}}{4} - \frac{2259 A^{8} n_B^{3} t^{-6} \epsilon^{13}}{2} + \frac{89053 A^{8} n_B^{3} t^{-4} \epsilon^{11}}{8} - \frac{156993 A^{8} n_B^{3} t^{-2} \epsilon^{9}}{4} - \frac{182703 A^{8} n_B^{3} \epsilon^{7}}{8} + \frac{42918675 A^{8} n_B^{2} t^{6} \epsilon}{16} + \frac{15550863 A^{8} n_B^{2} t^{4} \epsilon^{3}}{32} + \frac{893319 A^{8} n_B^{2} t^{2} \epsilon^{5}}{16} + \frac{495 A^{8} n_B^{2} t^{-8} \epsilon^{15}}{16} - \frac{6777 A^{8} n_B^{2} t^{-6} \epsilon^{13}}{8} + \frac{267159 A^{8} n_B^{2} t^{-4} \epsilon^{11}}{32} - \frac{470979 A^{8} n_B^{2} t^{-2} \epsilon^{9}}{16} - \frac{548109 A^{8} n_B^{2} \epsilon^{7}}{32} + \frac{14306225 A^{8} n_B t^{6} \epsilon}{16} + \frac{5183621 A^{8} n_B t^{4} \epsilon^{3}}{32} + \frac{297773 A^{8} n_B t^{2} \epsilon^{5}}{16} + \frac{165 A^{8} n_B t^{-8} \epsilon^{15}}{16} - \frac{2259 A^{8} n_B t^{-6} \epsilon^{13}}{8} + \frac{89053 A^{8} n_B t^{-4} \epsilon^{11}}{32} - \frac{156993 A^{8} n_B t^{-2} \epsilon^{9}}{16} - \frac{182703 A^{8} n_B \epsilon^{7}}{32} + \frac{14306225 A^{8} t^{6} \epsilon}{128} + \frac{5183621 A^{8} t^{4} \epsilon^{3}}{256} + \frac{297773 A^{8} t^{2} \epsilon^{5}}{128} + \frac{165 A^{8} t^{-8} \epsilon^{15}}{128} - \frac{2259 A^{8} t^{-6} \epsilon^{13}}{64} + \frac{89053 A^{8} t^{-4} \epsilon^{11}}{256} - \frac{156993 A^{8} t^{-2} \epsilon^{9}}{128} - \frac{182703 A^{8} \epsilon^{7}}{256} - \frac{45 A^{6} \Omega^{9} n_B^{2} t^{-6} \epsilon^{6}}{16} + \frac{27285 A^{6} \Omega^{9} n_B^{2} t^{-4} \epsilon^{4}}{8} - \frac{28029309 A^{6} \Omega^{9} n_B^{2} t^{-2} \epsilon^{2}}{16} + \frac{73066977 A^{6} \Omega^{9} n_B^{2}}{8} - \frac{45 A^{6} \Omega^{9} n_B t^{-6} \epsilon^{6}}{16} + \frac{27285 A^{6} \Omega^{9} n_B t^{-4} \epsilon^{4}}{8} - \frac{28029309 A^{6} \Omega^{9} n_B t^{-2} \epsilon^{2}}{16} + \frac{73066977 A^{6} \Omega^{9} n_B}{8} - \frac{55 A^{6} \Omega^{9} t^{-6} \epsilon^{6}}{64} + \frac{32631 A^{6} \Omega^{9} t^{-4} \epsilon^{4}}{32} - \frac{36684519 A^{6} \Omega^{9} t^{-2} \epsilon^{2}}{64} + \frac{95640147 A^{6} \Omega^{9}}{32} - \frac{15 A^{6} \Omega^{8} n_B^{3} t^{-6} \epsilon^{7}}{2} + \frac{9739 A^{6} \Omega^{8} n_B^{3} t^{-4} \epsilon^{5}}{4} - \frac{3058481 A^{6} \Omega^{8} n_B^{3} t^{-2} \epsilon^{3}}{4} + \frac{16591757 A^{6} \Omega^{8} n_B^{3} \epsilon}{4} - \frac{45 A^{6} \Omega^{8} n_B^{2} t^{-6} \epsilon^{7}}{4} + \frac{29217 A^{6} \Omega^{8} n_B^{2} t^{-4} \epsilon^{5}}{8} - \frac{9175443 A^{6} \Omega^{8} n_B^{2} t^{-2} \epsilon^{3}}{8} + \frac{49775271 A^{6} \Omega^{8} n_B^{2} \epsilon}{8} - \frac{75 A^{6} \Omega^{8} n_B t^{-6} \epsilon^{7}}{8} + \frac{48667 A^{6} \Omega^{8} n_B t^{-4} \epsilon^{5}}{16} - \frac{17874581 A^{6} \Omega^{8} n_B t^{-2} \epsilon^{3}}{16} + \frac{96960331 A^{6} \Omega^{8} n_B \epsilon}{16} - \frac{45 A^{6} \Omega^{8} t^{-6} \epsilon^{7}}{16} + \frac{29189 A^{6} \Omega^{8} t^{-4} \epsilon^{5}}{32} - \frac{11757619 A^{6} \Omega^{8} t^{-2} \epsilon^{3}}{32} + \frac{63776817 A^{6} \Omega^{8} \epsilon}{32} + 32908110 A^{6} \Omega^{7} n_B^{2} t^{2} - \frac{75 A^{6} \Omega^{7} n_B^{2} t^{-6} \epsilon^{8}}{4} + \frac{4617 A^{6} \Omega^{7} n_B^{2} t^{-4} \epsilon^{6}}{2} - \frac{3696835 A^{6} \Omega^{7} n_B^{2} t^{-2} \epsilon^{4}}{8} - \frac{12960751 A^{6} \Omega^{7} n_B^{2} \epsilon^{2}}{4} + 32908110 A^{6} \Omega^{7} n_B t^{2} - \frac{75 A^{6} \Omega^{7} n_B t^{-6} \epsilon^{8}}{4} + \frac{4617 A^{6} \Omega^{7} n_B t^{-4} \epsilon^{6}}{2} - \frac{3696835 A^{6} \Omega^{7} n_B t^{-2} \epsilon^{4}}{8} - \frac{12960751 A^{6} \Omega^{7} n_B \epsilon^{2}}{4} + \frac{168647521 A^{6} \Omega^{7} t^{2}}{16} - \frac{45 A^{6} \Omega^{7} t^{-6} \epsilon^{8}}{8} + \frac{11109 A^{6} \Omega^{7} t^{-4} \epsilon^{6}}{16} - \frac{4866851 A^{6} \Omega^{7} t^{-2} \epsilon^{4}}{32} - \frac{16384167 A^{6} \Omega^{7} \epsilon^{2}}{16} + \frac{25274133 A^{6} \Omega^{6} n_B^{3} t^{2} \epsilon}{2} - 25 A^{6} \Omega^{6} n_B^{3} t^{-6} \epsilon^{9} + 1442 A^{6} \Omega^{6} n_B^{3} t^{-4} \epsilon^{7} - 115200 A^{6} \Omega^{6} n_B^{3} t^{-2} \epsilon^{5} - \frac{2975619 A^{6} \Omega^{6} n_B^{3} \epsilon^{3}}{2} + \frac{75822399 A^{6} \Omega^{6} n_B^{2} t^{2} \epsilon}{4} - \frac{75 A^{6} \Omega^{6} n_B^{2} t^{-6} \epsilon^{9}}{2} + 2163 A^{6} \Omega^{6} n_B^{2} t^{-4} \epsilon^{7} - 172800 A^{6} \Omega^{6} n_B^{2} t^{-2} \epsilon^{5} - \frac{8926857 A^{6} \Omega^{6} n_B^{2} \epsilon^{3}}{4} + \frac{139237559 A^{6} \Omega^{6} n_B t^{2} \epsilon}{8} - 30 A^{6} \Omega^{6} n_B t^{-6} \epsilon^{9} + 1779 A^{6} \Omega^{6} n_B t^{-4} \epsilon^{7} - \frac{1344143 A^{6} \Omega^{6} n_B t^{-2} \epsilon^{5}}{8} - \frac{16179011 A^{6} \Omega^{6} n_B \epsilon^{3}}{8} + \frac{88689293 A^{6} \Omega^{6} t^{2} \epsilon}{16} - \frac{35 A^{6} \Omega^{6} t^{-6} \epsilon^{9}}{4} + 529 A^{6} \Omega^{6} t^{-4} \epsilon^{7} - \frac{883343 A^{6} \Omega^{6} t^{-2} \epsilon^{5}}{16} - \frac{10227773 A^{6} \Omega^{6} \epsilon^{3}}{16} + \frac{137223611 A^{6} \Omega^{5} n_B^{2} t^{4}}{4} + \frac{2403429 A^{6} \Omega^{5} n_B^{2} t^{2} \epsilon^{2}}{8} - \frac{315 A^{6} \Omega^{5} n_B^{2} t^{-6} \epsilon^{10}}{8} + \frac{5595 A^{6} \Omega^{5} n_B^{2} t^{-4} \epsilon^{8}}{4} - \frac{456003 A^{6} \Omega^{5} n_B^{2} t^{-2} \epsilon^{6}}{8} - \frac{1329205 A^{6} \Omega^{5} n_B^{2} \epsilon^{4}}{2} + \frac{137223611 A^{6} \Omega^{5} n_B t^{4}}{4} + \frac{2403429 A^{6} \Omega^{5} n_B t^{2} \epsilon^{2}}{8} - \frac{315 A^{6} \Omega^{5} n_B t^{-6} \epsilon^{10}}{8} + \frac{5595 A^{6} \Omega^{5} n_B t^{-4} \epsilon^{8}}{4} - \frac{456003 A^{6} \Omega^{5} n_B t^{-2} \epsilon^{6}}{8} - \frac{1329205 A^{6} \Omega^{5} n_B \epsilon^{4}}{2} + \frac{337315393 A^{6} \Omega^{5} t^{4}}{32} + \frac{8031507 A^{6} \Omega^{5} t^{2} \epsilon^{2}}{64} - \frac{735 A^{6} \Omega^{5} t^{-6} \epsilon^{10}}{64} + \frac{13225 A^{6} \Omega^{5} t^{-4} \epsilon^{8}}{32} - \frac{1189373 A^{6} \Omega^{5} t^{-2} \epsilon^{6}}{64} - \frac{6652651 A^{6} \Omega^{5} \epsilon^{4}}{32} + \frac{48798915 A^{6} \Omega^{4} n_B^{3} t^{4} \epsilon}{4} - 618571 A^{6} \Omega^{4} n_B^{3} t^{2} \epsilon^{3} - 42 A^{6} \Omega^{4} n_B^{3} t^{-6} \epsilon^{11} + 996 A^{6} \Omega^{4} n_B^{3} t^{-4} \epsilon^{9} - \frac{52759 A^{6} \Omega^{4} n_B^{3} t^{-2} \epsilon^{7}}{4} - \frac{622673 A^{6} \Omega^{4} n_B^{3} \epsilon^{5}}{4} + \frac{146396745 A^{6} \Omega^{4} n_B^{2} t^{4} \epsilon}{8} - \frac{1855713 A^{6} \Omega^{4} n_B^{2} t^{2} \epsilon^{3}}{2} - 63 A^{6} \Omega^{4} n_B^{2} t^{-6} \epsilon^{11} + 1494 A^{6} \Omega^{4} n_B^{2} t^{-4} \epsilon^{9} - \frac{158277 A^{6} \Omega^{4} n_B^{2} t^{-2} \epsilon^{7}}{8} - \frac{1868019 A^{6} \Omega^{4} n_B^{2} \epsilon^{5}}{8} + \frac{240657577 A^{6} \Omega^{4} n_B t^{4} \epsilon}{16} - \frac{1397137 A^{6} \Omega^{4} n_B t^{2} \epsilon^{3}}{2} - \frac{189 A^{6} \Omega^{4} n_B t^{-6} \epsilon^{11}}{4} + \frac{18525 A^{6} \Omega^{4} n_B t^{-4} \epsilon^{9}}{16} - \frac{298321 A^{6} \Omega^{4} n_B t^{-2} \epsilon^{7}}{16} - \frac{388537 A^{6} \Omega^{4} n_B \epsilon^{5}}{2} + \frac{143059747 A^{6} \Omega^{4} t^{4} \epsilon}{32} - \frac{389283 A^{6} \Omega^{4} t^{2} \epsilon^{3}}{2} - \frac{105 A^{6} \Omega^{4} t^{-6} \epsilon^{11}}{8} + \frac{10557 A^{6} \Omega^{4} t^{-4} \epsilon^{9}}{32} - \frac{192803 A^{6} \Omega^{4} t^{-2} \epsilon^{7}}{32} - \frac{931475 A^{6} \Omega^{4} \epsilon^{5}}{16} + \frac{25132051 A^{6} \Omega^{3} n_B^{2} t^{6}}{2} + \frac{16494545 A^{6} \Omega^{3} n_B^{2} t^{4} \epsilon^{2}}{8} - \frac{732403 A^{6} \Omega^{3} n_B^{2} t^{2} \epsilon^{4}}{4} - \frac{189 A^{6} \Omega^{3} n_B^{2} t^{-6} \epsilon^{12}}{4} + \frac{7539 A^{6} \Omega^{3} n_B^{2} t^{-4} \epsilon^{10}}{8} - \frac{55423 A^{6} \Omega^{3} n_B^{2} t^{-2} \epsilon^{8}}{8} - \frac{432953 A^{6} \Omega^{3} n_B^{2} \epsilon^{6}}{8} + \frac{25132051 A^{6} \Omega^{3} n_B t^{6}}{2} + \frac{16494545 A^{6} \Omega^{3} n_B t^{4} \epsilon^{2}}{8} - \frac{732403 A^{6} \Omega^{3} n_B t^{2} \epsilon^{4}}{4} - \frac{189 A^{6} \Omega^{3} n_B t^{-6} \epsilon^{12}}{4} + \frac{7539 A^{6} \Omega^{3} n_B t^{-4} \epsilon^{10}}{8} - \frac{55423 A^{6} \Omega^{3} n_B t^{-2} \epsilon^{8}}{8} - \frac{432953 A^{6} \Omega^{3} n_B \epsilon^{6}}{8} + \frac{57255175 A^{6} \Omega^{3} t^{6}}{16} + \frac{19207553 A^{6} \Omega^{3} t^{4} \epsilon^{2}}{32} - \frac{3217109 A^{6} \Omega^{3} t^{2} \epsilon^{4}}{64} - \frac{105 A^{6} \Omega^{3} t^{-6} \epsilon^{12}}{8} + \frac{8463 A^{6} \Omega^{3} t^{-4} \epsilon^{10}}{32} - \frac{135615 A^{6} \Omega^{3} t^{-2} \epsilon^{8}}{64} - \frac{498523 A^{6} \Omega^{3} \epsilon^{6}}{32} + \frac{8662219 A^{6} \Omega^{2} n_B^{3} t^{6} \epsilon}{2} + 233469 A^{6} \Omega^{2} n_B^{3} t^{4} \epsilon^{3} - 40394 A^{6} \Omega^{2} n_B^{3} t^{2} \epsilon^{5} - 45 A^{6} \Omega^{2} n_B^{3} t^{-6} \epsilon^{13} + 783 A^{6} \Omega^{2} n_B^{3} t^{-4} \epsilon^{11} - 3170 A^{6} \Omega^{2} n_B^{3} t^{-2} \epsilon^{9} - 16748 A^{6} \Omega^{2} n_B^{3} \epsilon^{7} + \frac{25986657 A^{6} \Omega^{2} n_B^{2} t^{6} \epsilon}{4} + \frac{700407 A^{6} \Omega^{2} n_B^{2} t^{4} \epsilon^{3}}{2} - 60591 A^{6} \Omega^{2} n_B^{2} t^{2} \epsilon^{5} - \frac{135 A^{6} \Omega^{2} n_B^{2} t^{-6} \epsilon^{13}}{2} + \frac{2349 A^{6} \Omega^{2} n_B^{2} t^{-4} \epsilon^{11}}{2} - 4755 A^{6} \Omega^{2} n_B^{2} t^{-2} \epsilon^{9} - 25122 A^{6} \Omega^{2} n_B^{2} \epsilon^{7} + \frac{70821121 A^{6} \Omega^{2} n_B t^{6} \epsilon}{16} + \frac{4104067 A^{6} \Omega^{2} n_B t^{4} \epsilon^{3}}{16} - \frac{560657 A^{6} \Omega^{2} n_B t^{2} \epsilon^{5}}{16} - 45 A^{6} \Omega^{2} n_B t^{-6} \epsilon^{13} + \frac{1595 A^{6} \Omega^{2} n_B t^{-4} \epsilon^{11}}{2} - \frac{57547 A^{6} \Omega^{2} n_B t^{-2} \epsilon^{9}}{16} - \frac{132563 A^{6} \Omega^{2} n_B \epsilon^{7}}{8} + \frac{36172245 A^{6} \Omega^{2} t^{6} \epsilon}{32} + \frac{2236315 A^{6} \Omega^{2} t^{4} \epsilon^{3}}{32} - \frac{237505 A^{6} \Omega^{2} t^{2} \epsilon^{5}}{32} - \frac{45 A^{6} \Omega^{2} t^{-6} \epsilon^{13}}{4} + 203 A^{6} \Omega^{2} t^{-4} \epsilon^{11} - \frac{32187 A^{6} \Omega^{2} t^{-2} \epsilon^{9}}{32} - \frac{65571 A^{6} \Omega^{2} \epsilon^{7}}{16} + \frac{10421661 A^{6} \Omega n_B^{2} t^{8}}{8} + \frac{8877807 A^{6} \Omega n_B^{2} t^{6} \epsilon^{2}}{16} + \frac{246723 A^{6} \Omega n_B^{2} t^{4} \epsilon^{4}}{4} + \frac{16155 A^{6} \Omega n_B^{2} t^{2} \epsilon^{6}}{8} - \frac{495 A^{6} \Omega n_B^{2} t^{-6} \epsilon^{14}}{16} + \frac{4311 A^{6} \Omega n_B^{2} t^{-4} \epsilon^{12}}{8} - \frac{19689 A^{6} \Omega n_B^{2} t^{-2} \epsilon^{10}}{8} - 3214 A^{6} \Omega n_B^{2} \epsilon^{8} + \frac{10421661 A^{6} \Omega n_B t^{8}}{8} + \frac{8877807 A^{6} \Omega n_B t^{6} \epsilon^{2}}{16} + \frac{246723 A^{6} \Omega n_B t^{4} \epsilon^{4}}{4} + \frac{16155 A^{6} \Omega n_B t^{2} \epsilon^{6}}{8} - \frac{495 A^{6} \Omega n_B t^{-6} \epsilon^{14}}{16} + \frac{4311 A^{6} \Omega n_B t^{-4} \epsilon^{12}}{8} - \frac{19689 A^{6} \Omega n_B t^{-2} \epsilon^{10}}{8} - 3214 A^{6} \Omega n_B \epsilon^{8} + \frac{10421661 A^{6} \Omega t^{8}}{32} + \frac{8877807 A^{6} \Omega t^{6} \epsilon^{2}}{64} + \frac{246723 A^{6} \Omega t^{4} \epsilon^{4}}{16} + \frac{16155 A^{6} \Omega t^{2} \epsilon^{6}}{32} - \frac{495 A^{6} \Omega t^{-6} \epsilon^{14}}{64} + \frac{4311 A^{6} \Omega t^{-4} \epsilon^{12}}{32} - \frac{19689 A^{6} \Omega t^{-2} \epsilon^{10}}{32} - \frac{1607 A^{6} \Omega \epsilon^{8}}{2} + \frac{1432635 A^{6} n_B^{3} t^{8} \epsilon}{4} + \frac{185137 A^{6} n_B^{3} t^{6} \epsilon^{3}}{2} + \frac{46919 A^{6} n_B^{3} t^{4} \epsilon^{5}}{2} + \frac{22453 A^{6} n_B^{3} t^{2} \epsilon^{7}}{4} - \frac{55 A^{6} n_B^{3} t^{-6} \epsilon^{15}}{2} + \frac{1925 A^{6} n_B^{3} t^{-4} \epsilon^{13}}{4} - \frac{9559 A^{6} n_B^{3} t^{-2} \epsilon^{11}}{4} + \frac{1373 A^{6} n_B^{3} \epsilon^{9}}{2} + \frac{4297905 A^{6} n_B^{2} t^{8} \epsilon}{8} + \frac{555411 A^{6} n_B^{2} t^{6} \epsilon^{3}}{4} + \frac{140757 A^{6} n_B^{2} t^{4} \epsilon^{5}}{4} + \frac{67359 A^{6} n_B^{2} t^{2} \epsilon^{7}}{8} - \frac{165 A^{6} n_B^{2} t^{-6} \epsilon^{15}}{4} + \frac{5775 A^{6} n_B^{2} t^{-4} \epsilon^{13}}{8} - \frac{28677 A^{6} n_B^{2} t^{-2} \epsilon^{11}}{8} + \frac{4119 A^{6} n_B^{2} \epsilon^{9}}{4} + \frac{4297905 A^{6} n_B t^{8} \epsilon}{16} + \frac{555411 A^{6} n_B t^{6} \epsilon^{3}}{8} + \frac{140757 A^{6} n_B t^{4} \epsilon^{5}}{8} + \frac{67359 A^{6} n_B t^{2} \epsilon^{7}}{16} - \frac{165 A^{6} n_B t^{-6} \epsilon^{15}}{8} + \frac{5775 A^{6} n_B t^{-4} \epsilon^{13}}{16} - \frac{28677 A^{6} n_B t^{-2} \epsilon^{11}}{16} + \frac{4119 A^{6} n_B \epsilon^{9}}{8} + \frac{1432635 A^{6} t^{8} \epsilon}{32} + \frac{185137 A^{6} t^{6} \epsilon^{3}}{16} + \frac{46919 A^{6} t^{4} \epsilon^{5}}{16} + \frac{22453 A^{6} t^{2} \epsilon^{7}}{32} - \frac{55 A^{6} t^{-6} \epsilon^{15}}{16} + \frac{1925 A^{6} t^{-4} \epsilon^{13}}{32} - \frac{9559 A^{6} t^{-2} \epsilon^{11}}{32} + \frac{1373 A^{6} \epsilon^{9}}{16} + \frac{3 A^{4} \Omega^{11} n_B t^{-4} \epsilon^{4}}{2} - 8196 A^{4} \Omega^{11} n_B t^{-2} \epsilon^{2} + \frac{94155 A^{4} \Omega^{11} n_B}{2} + \frac{3 A^{4} \Omega^{11} t^{-4} \epsilon^{4}}{4} - 4098 A^{4} \Omega^{11} t^{-2} \epsilon^{2} + \frac{94155 A^{4} \Omega^{11}}{4} + \frac{9 A^{4} \Omega^{10} n_B^{2} t^{-4} \epsilon^{5}}{2} - \frac{3191 A^{4} \Omega^{10} n_B^{2} t^{-2} \epsilon^{3}}{2} + \frac{28021 A^{4} \Omega^{10} n_B^{2} \epsilon}{2} + \frac{9 A^{4} \Omega^{10} n_B t^{-4} \epsilon^{5}}{2} - \frac{3191 A^{4} \Omega^{10} n_B t^{-2} \epsilon^{3}}{2} + \frac{28021 A^{4} \Omega^{10} n_B \epsilon}{2} + \frac{33 A^{4} \Omega^{10} t^{-4} \epsilon^{5}}{16} - \frac{12645 A^{4} \Omega^{10} t^{-2} \epsilon^{3}}{16} + \frac{111429 A^{4} \Omega^{10} \epsilon}{16} + 673063 A^{4} \Omega^{9} n_B t^{2} + \frac{15 A^{4} \Omega^{9} n_B t^{-4} \epsilon^{6}}{2} + 20 A^{4} \Omega^{9} n_B t^{-2} \epsilon^{4} - 88681 A^{4} \Omega^{9} n_B \epsilon^{2} + \frac{673063 A^{4} \Omega^{9} t^{2}}{2} + \frac{15 A^{4} \Omega^{9} t^{-4} \epsilon^{6}}{4} + 10 A^{4} \Omega^{9} t^{-2} \epsilon^{4} - \frac{88681 A^{4} \Omega^{9} \epsilon^{2}}{2} + \frac{1502797 A^{4} \Omega^{8} n_B^{2} t^{2} \epsilon}{4} + \frac{25 A^{4} \Omega^{8} n_B^{2} t^{-4} \epsilon^{7}}{2} + \frac{983 A^{4} \Omega^{8} n_B^{2} t^{-2} \epsilon^{5}}{4} - \frac{167869 A^{4} \Omega^{8} n_B^{2} \epsilon^{3}}{4} + \frac{1502797 A^{4} \Omega^{8} n_B t^{2} \epsilon}{4} + \frac{25 A^{4} \Omega^{8} n_B t^{-4} \epsilon^{7}}{2} + \frac{983 A^{4} \Omega^{8} n_B t^{-2} \epsilon^{5}}{4} - \frac{167869 A^{4} \Omega^{8} n_B \epsilon^{3}}{4} + \frac{2964349 A^{4} \Omega^{8} t^{2} \epsilon}{16} + \frac{45 A^{4} \Omega^{8} t^{-4} \epsilon^{7}}{8} + \frac{1913 A^{4} \Omega^{8} t^{-2} \epsilon^{5}}{16} - \frac{327643 A^{4} \Omega^{8} \epsilon^{3}}{16} + 2437266 A^{4} \Omega^{7} n_B t^{4} - 148628 A^{4} \Omega^{7} n_B t^{2} \epsilon^{2} + 15 A^{4} \Omega^{7} n_B t^{-4} \epsilon^{8} + 180 A^{4} \Omega^{7} n_B t^{-2} \epsilon^{6} - \frac{55989 A^{4} \Omega^{7} n_B \epsilon^{4}}{4} + 1218633 A^{4} \Omega^{7} t^{4} - 74314 A^{4} \Omega^{7} t^{2} \epsilon^{2} + \frac{15 A^{4} \Omega^{7} t^{-4} \epsilon^{8}}{2} + 90 A^{4} \Omega^{7} t^{-2} \epsilon^{6} - \frac{55989 A^{4} \Omega^{7} \epsilon^{4}}{8} + \frac{2952825 A^{4} \Omega^{6} n_B^{2} t^{4} \epsilon}{2} - 111677 A^{4} \Omega^{6} n_B^{2} t^{2} \epsilon^{3} + 21 A^{4} \Omega^{6} n_B^{2} t^{-4} \epsilon^{9} + 137 A^{4} \Omega^{6} n_B^{2} t^{-2} \epsilon^{7} - \frac{13643 A^{4} \Omega^{6} n_B^{2} \epsilon^{5}}{2} + \frac{2952825 A^{4} \Omega^{6} n_B t^{4} \epsilon}{2} - 111677 A^{4} \Omega^{6} n_B t^{2} \epsilon^{3} + 21 A^{4} \Omega^{6} n_B t^{-4} \epsilon^{9} + 137 A^{4} \Omega^{6} n_B t^{-2} \epsilon^{7} - \frac{13643 A^{4} \Omega^{6} n_B \epsilon^{5}}{2} + \frac{11284145 A^{4} \Omega^{6} t^{4} \epsilon}{16} - 50851 A^{4} \Omega^{6} t^{2} \epsilon^{3} + \frac{147 A^{4} \Omega^{6} t^{-4} \epsilon^{9}}{16} + \frac{855 A^{4} \Omega^{6} t^{-2} \epsilon^{7}}{16} - \frac{12041 A^{4} \Omega^{6} \epsilon^{5}}{4} + 3036809 A^{4} \Omega^{5} n_B t^{6} + \frac{673247 A^{4} \Omega^{5} n_B t^{4} \epsilon^{2}}{4} - \frac{153301 A^{4} \Omega^{5} n_B t^{2} \epsilon^{4}}{4} + 21 A^{4} \Omega^{5} n_B t^{-4} \epsilon^{10} + 48 A^{4} \Omega^{5} n_B t^{-2} \epsilon^{8} - \frac{12507 A^{4} \Omega^{5} n_B \epsilon^{6}}{4} + \frac{3036809 A^{4} \Omega^{5} t^{6}}{2} + \frac{673247 A^{4} \Omega^{5} t^{4} \epsilon^{2}}{8} - \frac{153301 A^{4} \Omega^{5} t^{2} \epsilon^{4}}{8} + \frac{21 A^{4} \Omega^{5} t^{-4} \epsilon^{10}}{2} + 24 A^{4} \Omega^{5} t^{-2} \epsilon^{8} - \frac{12507 A^{4} \Omega^{5} \epsilon^{6}}{8} + \frac{7219037 A^{4} \Omega^{4} n_B^{2} t^{6} \epsilon}{4} - \frac{37333 A^{4} \Omega^{4} n_B^{2} t^{4} \epsilon^{3}}{2} - 19330 A^{4} \Omega^{4} n_B^{2} t^{2} \epsilon^{5} + 27 A^{4} \Omega^{4} n_B^{2} t^{-4} \epsilon^{11} + \frac{53 A^{4} \Omega^{4} n_B^{2} t^{-2} \epsilon^{9}}{4} - \frac{9151 A^{4} \Omega^{4} n_B^{2} \epsilon^{7}}{4} + \frac{7219037 A^{4} \Omega^{4} n_B t^{6} \epsilon}{4} - \frac{37333 A^{4} \Omega^{4} n_B t^{4} \epsilon^{3}}{2} - 19330 A^{4} \Omega^{4} n_B t^{2} \epsilon^{5} + 27 A^{4} \Omega^{4} n_B t^{-4} \epsilon^{11} + \frac{53 A^{4} \Omega^{4} n_B t^{-2} \epsilon^{9}}{4} - \frac{9151 A^{4} \Omega^{4} n_B \epsilon^{7}}{4} + \frac{12637485 A^{4} \Omega^{4} t^{6} \epsilon}{16} - \frac{26233 A^{4} \Omega^{4} t^{4} \epsilon^{3}}{8} - 7014 A^{4} \Omega^{4} t^{2} \epsilon^{5} + \frac{45 A^{4} \Omega^{4} t^{-4} \epsilon^{11}}{4} - \frac{75 A^{4} \Omega^{4} t^{-2} \epsilon^{9}}{16} - \frac{14247 A^{4} \Omega^{4} \epsilon^{7}}{16} + \frac{2743843 A^{4} \Omega^{3} n_B t^{8}}{2} + \frac{1277965 A^{4} \Omega^{3} n_B t^{6} \epsilon^{2}}{4} - \frac{3335 A^{4} \Omega^{3} n_B t^{4} \epsilon^{4}}{4} - \frac{9479 A^{4} \Omega^{3} n_B t^{2} \epsilon^{6}}{2} + \frac{45 A^{4} \Omega^{3} n_B t^{-4} \epsilon^{12}}{2} - 68 A^{4} \Omega^{3} n_B t^{-2} \epsilon^{10} - \frac{4003 A^{4} \Omega^{3} n_B \epsilon^{8}}{4} + \frac{2743843 A^{4} \Omega^{3} t^{8}}{4} + \frac{1277965 A^{4} \Omega^{3} t^{6} \epsilon^{2}}{8} - \frac{3335 A^{4} \Omega^{3} t^{4} \epsilon^{4}}{8} - \frac{9479 A^{4} \Omega^{3} t^{2} \epsilon^{6}}{4} + \frac{45 A^{4} \Omega^{3} t^{-4} \epsilon^{12}}{4} - 34 A^{4} \Omega^{3} t^{-2} \epsilon^{10} - \frac{4003 A^{4} \Omega^{3} \epsilon^{8}}{8} + 726313 A^{4} \Omega^{2} n_B^{2} t^{8} \epsilon + 79364 A^{4} \Omega^{2} n_B^{2} t^{6} \epsilon^{3} + 2606 A^{4} \Omega^{2} n_B^{2} t^{4} \epsilon^{5} - 1882 A^{4} \Omega^{2} n_B^{2} t^{2} \epsilon^{7} + \frac{55 A^{4} \Omega^{2} n_B^{2} t^{-4} \epsilon^{13}}{2} - \frac{281 A^{4} \Omega^{2} n_B^{2} t^{-2} \epsilon^{11}}{2} - 709 A^{4} \Omega^{2} n_B^{2} \epsilon^{9} + 726313 A^{4} \Omega^{2} n_B t^{8} \epsilon + 79364 A^{4} \Omega^{2} n_B t^{6} \epsilon^{3} + 2606 A^{4} \Omega^{2} n_B t^{4} \epsilon^{5} - 1882 A^{4} \Omega^{2} n_B t^{2} \epsilon^{7} + \frac{55 A^{4} \Omega^{2} n_B t^{-4} \epsilon^{13}}{2} - \frac{281 A^{4} \Omega^{2} n_B t^{-2} \epsilon^{11}}{2} - 709 A^{4} \Omega^{2} n_B \epsilon^{9} + \frac{4257669 A^{4} \Omega^{2} t^{8} \epsilon}{16} + \frac{121415 A^{4} \Omega^{2} t^{6} \epsilon^{3}}{4} + \frac{14041 A^{4} \Omega^{2} t^{4} \epsilon^{5}}{8} - \frac{7333 A^{4} \Omega^{2} t^{2} \epsilon^{7}}{16} + \frac{165 A^{4} \Omega^{2} t^{-4} \epsilon^{13}}{16} - \frac{925 A^{4} \Omega^{2} t^{-2} \epsilon^{11}}{16} - \frac{1793 A^{4} \Omega^{2} \epsilon^{9}}{8} + 163699 A^{4} \Omega n_B t^{10} + \frac{161867 A^{4} \Omega n_B t^{8} \epsilon^{2}}{2} + 14292 A^{4} \Omega n_B t^{6} \epsilon^{4} + \frac{5171 A^{4} \Omega n_B t^{4} \epsilon^{6}}{2} + 321 A^{4} \Omega n_B t^{2} \epsilon^{8} + \frac{33 A^{4} \Omega n_B t^{-4} \epsilon^{14}}{2} - 132 A^{4} \Omega n_B t^{-2} \epsilon^{12} - \frac{87 A^{4} \Omega n_B \epsilon^{10}}{2} + \frac{163699 A^{4} \Omega t^{10}}{2} + \frac{161867 A^{4} \Omega t^{8} \epsilon^{2}}{4} + 7146 A^{4} \Omega t^{6} \epsilon^{4} + \frac{5171 A^{4} \Omega t^{4} \epsilon^{6}}{4} + \frac{321 A^{4} \Omega t^{2} \epsilon^{8}}{2} + \frac{33 A^{4} \Omega t^{-4} \epsilon^{14}}{4} - 66 A^{4} \Omega t^{-2} \epsilon^{12} - \frac{87 A^{4} \Omega \epsilon^{10}}{4} + \frac{201879 A^{4} n_B^{2} t^{10} \epsilon}{4} + \frac{30769 A^{4} n_B^{2} t^{8} \epsilon^{3}}{2} + \frac{9597 A^{4} n_B^{2} t^{6} \epsilon^{5}}{2} + \frac{6501 A^{4} n_B^{2} t^{4} \epsilon^{7}}{4} + \frac{1215 A^{4} n_B^{2} t^{2} \epsilon^{9}}{2} + \frac{39 A^{4} n_B^{2} t^{-4} \epsilon^{15}}{2} - \frac{779 A^{4} n_B^{2} t^{-2} \epsilon^{13}}{4} + \frac{1137 A^{4} n_B^{2} \epsilon^{11}}{4} + \frac{201879 A^{4} n_B t^{10} \epsilon}{4} + \frac{30769 A^{4} n_B t^{8} \epsilon^{3}}{2} + \frac{9597 A^{4} n_B t^{6} \epsilon^{5}}{2} + \frac{6501 A^{4} n_B t^{4} \epsilon^{7}}{4} + \frac{1215 A^{4} n_B t^{2} \epsilon^{9}}{2} + \frac{39 A^{4} n_B t^{-4} \epsilon^{15}}{2} - \frac{779 A^{4} n_B t^{-2} \epsilon^{13}}{4} + \frac{1137 A^{4} n_B \epsilon^{11}}{4} + \frac{201879 A^{4} t^{10} \epsilon}{16} + \frac{30769 A^{4} t^{8} \epsilon^{3}}{8} + \frac{9597 A^{4} t^{6} \epsilon^{5}}{8} + \frac{6501 A^{4} t^{4} \epsilon^{7}}{16} + \frac{1215 A^{4} t^{2} \epsilon^{9}}{8} + \frac{39 A^{4} t^{-4} \epsilon^{15}}{8} - \frac{779 A^{4} t^{-2} \epsilon^{13}}{16} + \frac{1137 A^{4} \epsilon^{11}}{16} - \frac{A^{2} \Omega^{13} t^{-2} \epsilon^{2}}{4} + \frac{3 A^{2} \Omega^{13}}{2} - A^{2} \Omega^{12} n_B t^{-2} \epsilon^{3} + 6 A^{2} \Omega^{12} n_B \epsilon - \frac{A^{2} \Omega^{12} t^{-2} \epsilon^{3}}{2} + 3 A^{2} \Omega^{12} \epsilon + 195 A^{2} \Omega^{11} t^{2} - \frac{3 A^{2} \Omega^{11} t^{-2} \epsilon^{4}}{4} - \frac{69 A^{2} \Omega^{11} \epsilon^{2}}{2} + 660 A^{2} \Omega^{10} n_B t^{2} \epsilon - 2 A^{2} \Omega^{10} n_B t^{-2} \epsilon^{5} - 120 A^{2} \Omega^{10} n_B \epsilon^{3} + 330 A^{2} \Omega^{10} t^{2} \epsilon - A^{2} \Omega^{10} t^{-2} \epsilon^{5} - 60 A^{2} \Omega^{10} \epsilon^{3} + 5005 A^{2} \Omega^{9} t^{4} - 660 A^{2} \Omega^{9} t^{2} \epsilon^{2} - \frac{5 A^{2} \Omega^{9} t^{-2} \epsilon^{6}}{4} - 75 A^{2} \Omega^{9} \epsilon^{4} + 13860 A^{2} \Omega^{8} n_B t^{4} \epsilon - 2070 A^{2} \Omega^{8} n_B t^{2} \epsilon^{3} - 3 A^{2} \Omega^{8} n_B t^{-2} \epsilon^{7} - 162 A^{2} \Omega^{8} n_B \epsilon^{5} + 6930 A^{2} \Omega^{8} t^{4} \epsilon - 1035 A^{2} \Omega^{8} t^{2} \epsilon^{3} - \frac{3 A^{2} \Omega^{8} t^{-2} \epsilon^{7}}{2} - 81 A^{2} \Omega^{8} \epsilon^{5} + 38610 A^{2} \Omega^{7} t^{6} - 1650 A^{2} \Omega^{7} t^{4} \epsilon^{2} - 1035 A^{2} \Omega^{7} t^{2} \epsilon^{4} - \frac{7 A^{2} \Omega^{7} t^{-2} \epsilon^{8}}{4} - \frac{159 A^{2} \Omega^{7} \epsilon^{6}}{2} + 83160 A^{2} \Omega^{6} n_B t^{6} \epsilon - 6720 A^{2} \Omega^{6} n_B t^{4} \epsilon^{3} - 1680 A^{2} \Omega^{6} n_B t^{2} \epsilon^{5} - 4 A^{2} \Omega^{6} n_B t^{-2} \epsilon^{9} - 144 A^{2} \Omega^{6} n_B \epsilon^{7} + 41580 A^{2} \Omega^{6} t^{6} \epsilon - 3360 A^{2} \Omega^{6} t^{4} \epsilon^{3} - 840 A^{2} \Omega^{6} t^{2} \epsilon^{5} - 2 A^{2} \Omega^{6} t^{-2} \epsilon^{9} - 72 A^{2} \Omega^{6} \epsilon^{7} + 99099 A^{2} \Omega^{5} t^{8} + \frac{17325 A^{2} \Omega^{5} t^{6} \epsilon^{2}}{2} - 2520 A^{2} \Omega^{5} t^{4} \epsilon^{4} - \frac{1155 A^{2} \Omega^{5} t^{2} \epsilon^{6}}{2} - \frac{9 A^{2} \Omega^{5} t^{-2} \epsilon^{10}}{4} - 60 A^{2} \Omega^{5} \epsilon^{8} + 152460 A^{2} \Omega^{4} n_B t^{8} \epsilon + 3150 A^{2} \Omega^{4} n_B t^{6} \epsilon^{3} - 2520 A^{2} \Omega^{4} n_B t^{4} \epsilon^{5} - 660 A^{2} \Omega^{4} n_B t^{2} \epsilon^{7} - 5 A^{2} \Omega^{4} n_B t^{-2} \epsilon^{11} - 90 A^{2} \Omega^{4} n_B \epsilon^{9} + 76230 A^{2} \Omega^{4} t^{8} \epsilon + 1575 A^{2} \Omega^{4} t^{6} \epsilon^{3} - 1260 A^{2} \Omega^{4} t^{4} \epsilon^{5} - 330 A^{2} \Omega^{4} t^{2} \epsilon^{7} - \frac{5 A^{2} \Omega^{4} t^{-2} \epsilon^{11}}{2} - 45 A^{2} \Omega^{4} \epsilon^{9} + 78078 A^{2} \Omega^{3} t^{10} + 20097 A^{2} \Omega^{3} t^{8} \epsilon^{2} + \frac{1575 A^{2} \Omega^{3} t^{6} \epsilon^{4}}{2} - 385 A^{2} \Omega^{3} t^{4} \epsilon^{6} - \frac{285 A^{2} \Omega^{3} t^{2} \epsilon^{8}}{2} - \frac{11 A^{2} \Omega^{3} t^{-2} \epsilon^{12}}{4} - \frac{57 A^{2} \Omega^{3} \epsilon^{10}}{2} + 72072 A^{2} \Omega^{2} n_B t^{10} \epsilon + 11088 A^{2} \Omega^{2} n_B t^{8} \epsilon^{3} + 1260 A^{2} \Omega^{2} n_B t^{6} \epsilon^{5} - 60 A^{2} \Omega^{2} n_B t^{2} \epsilon^{9} - 6 A^{2} \Omega^{2} n_B t^{-2} \epsilon^{13} - 24 A^{2} \Omega^{2} n_B \epsilon^{11} + 36036 A^{2} \Omega^{2} t^{10} \epsilon + 5544 A^{2} \Omega^{2} t^{8} \epsilon^{3} + 630 A^{2} \Omega^{2} t^{6} \epsilon^{5} - 30 A^{2} \Omega^{2} t^{2} \epsilon^{9} - 3 A^{2} \Omega^{2} t^{-2} \epsilon^{13} - 12 A^{2} \Omega^{2} \epsilon^{11} + 12870 A^{2} \Omega t^{12} + 6006 A^{2} \Omega t^{10} \epsilon^{2} + 1386 A^{2} \Omega t^{8} \epsilon^{4} + 315 A^{2} \Omega t^{6} \epsilon^{6} + 70 A^{2} \Omega t^{4} \epsilon^{8} + 15 A^{2} \Omega t^{2} \epsilon^{10} - \frac{13 A^{2} \Omega t^{-2} \epsilon^{14}}{4} + 3 A^{2} \Omega \epsilon^{12} + 3960 A^{2} n_B t^{12} \epsilon + 1260 A^{2} n_B t^{10} \epsilon^{3} + 420 A^{2} n_B t^{8} \epsilon^{5} + 150 A^{2} n_B t^{6} \epsilon^{7} + 60 A^{2} n_B t^{4} \epsilon^{9} + 30 A^{2} n_B t^{2} \epsilon^{11} - 7 A^{2} n_B t^{-2} \epsilon^{15} + 30 A^{2} n_B \epsilon^{13} + 1980 A^{2} t^{12} \epsilon + 630 A^{2} t^{10} \epsilon^{3} + 210 A^{2} t^{8} \epsilon^{5} + 75 A^{2} t^{6} \epsilon^{7} + 30 A^{2} t^{4} \epsilon^{9} + 15 A^{2} t^{2} \epsilon^{11} - \frac{7 A^{2} t^{-2} \epsilon^{15}}{2} + 15 A^{2} \epsilon^{13} + \epsilon^{15}

M_{16}(k) = \frac{A^{16} n_B^{8} t^{-16} \epsilon^{16}}{256} - \frac{13 A^{16} n_B^{8} t^{-14} \epsilon^{14}}{32} + \frac{341 A^{16} n_B^{8} t^{-12} \epsilon^{12}}{16} - \frac{24619 A^{16} n_B^{8} t^{-10} \epsilon^{10}}{32} + \frac{354205 A^{16} n_B^{8} t^{-8} \epsilon^{8}}{16} - \frac{4437115 A^{16} n_B^{8} t^{-6} \epsilon^{6}}{8} + \frac{387424245 A^{16} n_B^{8} t^{-4} \epsilon^{4}}{32} - \frac{4963359045 A^{16} n_B^{8} t^{-2} \epsilon^{2}}{32} + \frac{65435218413 A^{16} n_B^{8}}{128} + \frac{A^{16} n_B^{7} t^{-16} \epsilon^{16}}{64} - \frac{13 A^{16} n_B^{7} t^{-14} \epsilon^{14}}{8} + \frac{341 A^{16} n_B^{7} t^{-12} \epsilon^{12}}{4} - \frac{24619 A^{16} n_B^{7} t^{-10} \epsilon^{10}}{8} + \frac{354205 A^{16} n_B^{7} t^{-8} \epsilon^{8}}{4} - \frac{4437115 A^{16} n_B^{7} t^{-6} \epsilon^{6}}{2} + \frac{387424245 A^{16} n_B^{7} t^{-4} \epsilon^{4}}{8} - \frac{4963359045 A^{16} n_B^{7} t^{-2} \epsilon^{2}}{8} + \frac{65435218413 A^{16} n_B^{7}}{32} + \frac{7 A^{16} n_B^{6} t^{-16} \epsilon^{16}}{256} - \frac{91 A^{16} n_B^{6} t^{-14} \epsilon^{14}}{32} + \frac{2387 A^{16} n_B^{6} t^{-12} \epsilon^{12}}{16} - \frac{172333 A^{16} n_B^{6} t^{-10} \epsilon^{10}}{32} + \frac{2479435 A^{16} n_B^{6} t^{-8} \epsilon^{8}}{16} - \frac{31059805 A^{16} n_B^{6} t^{-6} \epsilon^{6}}{8} + \frac{2711969715 A^{16} n_B^{6} t^{-4} \epsilon^{4}}{32} - \frac{34743513315 A^{16} n_B^{6} t^{-2} \epsilon^{2}}{32} + \frac{458046528891 A^{16} n_B^{6}}{128} + \frac{7 A^{16} n_B^{5} t^{-16} \epsilon^{16}}{256} - \frac{91 A^{16} n_B^{5} t^{-14} \epsilon^{14}}{32} + \frac{2387 A^{16} n_B^{5} t^{-12} \epsilon^{12}}{16} - \frac{172333 A^{16} n_B^{5} t^{-10} \epsilon^{10}}{32} + \frac{2479435 A^{16} n_B^{5} t^{-8} \epsilon^{8}}{16} - \frac{31059805 A^{16} n_B^{5} t^{-6} \epsilon^{6}}{8} + \frac{2711969715 A^{16} n_B^{5} t^{-4} \epsilon^{4}}{32} - \frac{34743513315 A^{16} n_B^{5} t^{-2} \epsilon^{2}}{32} + \frac{458046528891 A^{16} n_B^{5}}{128} + \frac{35 A^{16} n_B^{4} t^{-16} \epsilon^{16}}{2048} - \frac{455 A^{16} n_B^{4} t^{-14} \epsilon^{14}}{256} + \frac{11935 A^{16} n_B^{4} t^{-12} \epsilon^{12}}{128} - \frac{861665 A^{16} n_B^{4} t^{-10} \epsilon^{10}}{256} + \frac{12397175 A^{16} n_B^{4} t^{-8} \epsilon^{8}}{128} - \frac{155299025 A^{16} n_B^{4} t^{-6} \epsilon^{6}}{64} + \frac{13559848575 A^{16} n_B^{4} t^{-4} \epsilon^{4}}{256} - \frac{173717566575 A^{16} n_B^{4} t^{-2} \epsilon^{2}}{256} + \frac{2290232644455 A^{16} n_B^{4}}{1024} + \frac{7 A^{16} n_B^{3} t^{-16} \epsilon^{16}}{1024} - \frac{91 A^{16} n_B^{3} t^{-14} \epsilon^{14}}{128} + \frac{2387 A^{16} n_B^{3} t^{-12} \epsilon^{12}}{64} - \frac{172333 A^{16} n_B^{3} t^{-10} \epsilon^{10}}{128} + \frac{2479435 A^{16} n_B^{3} t^{-8} \epsilon^{8}}{64} - \frac{31059805 A^{16} n_B^{3} t^{-6} \epsilon^{6}}{32} + \frac{2711969715 A^{16} n_B^{3} t^{-4} \epsilon^{4}}{128} - \frac{34743513315 A^{16} n_B^{3} t^{-2} \epsilon^{2}}{128} + \frac{458046528891 A^{16} n_B^{3}}{512} + \frac{7 A^{16} n_B^{2} t^{-16} \epsilon^{16}}{4096} - \frac{91 A^{16} n_B^{2} t^{-14} \epsilon^{14}}{512} + \frac{2387 A^{16} n_B^{2} t^{-12} \epsilon^{12}}{256} - \frac{172333 A^{16} n_B^{2} t^{-10} \epsilon^{10}}{512} + \frac{2479435 A^{16} n_B^{2} t^{-8} \epsilon^{8}}{256} - \frac{31059805 A^{16} n_B^{2} t^{-6} \epsilon^{6}}{128} + \frac{2711969715 A^{16} n_B^{2} t^{-4} \epsilon^{4}}{512} - \frac{34743513315 A^{16} n_B^{2} t^{-2} \epsilon^{2}}{512} + \frac{458046528891 A^{16} n_B^{2}}{2048} + \frac{A^{16} n_B t^{-16} \epsilon^{16}}{4096} - \frac{13 A^{16} n_B t^{-14} \epsilon^{14}}{512} + \frac{341 A^{16} n_B t^{-12} \epsilon^{12}}{256} - \frac{24619 A^{16} n_B t^{-10} \epsilon^{10}}{512} + \frac{354205 A^{16} n_B t^{-8} \epsilon^{8}}{256} - \frac{4437115 A^{16} n_B t^{-6} \epsilon^{6}}{128} + \frac{387424245 A^{16} n_B t^{-4} \epsilon^{4}}{512} - \frac{4963359045 A^{16} n_B t^{-2} \epsilon^{2}}{512} + \frac{65435218413 A^{16} n_B}{2048} + \frac{A^{16} t^{-16} \epsilon^{16}}{65536} - \frac{13 A^{16} t^{-14} \epsilon^{14}}{8192} + \frac{341 A^{16} t^{-12} \epsilon^{12}}{4096} - \frac{24619 A^{16} t^{-10} \epsilon^{10}}{8192} + \frac{354205 A^{16} t^{-8} \epsilon^{8}}{4096} - \frac{4437115 A^{16} t^{-6} \epsilon^{6}}{2048} + \frac{387424245 A^{16} t^{-4} \epsilon^{4}}{8192} - \frac{4963359045 A^{16} t^{-2} \epsilon^{2}}{8192} + \frac{65435218413 A^{16}}{32768} - \frac{7 A^{14} \Omega^{2} n_B^{7} t^{-14} \epsilon^{14}}{128} + \frac{423 A^{14} \Omega^{2} n_B^{7} t^{-12} \epsilon^{12}}{64} - \frac{58179 A^{14} \Omega^{2} n_B^{7} t^{-10} \epsilon^{10}}{128} + \frac{1530663 A^{14} \Omega^{2} n_B^{7} t^{-8} \epsilon^{8}}{64} - \frac{67973351 A^{14} \Omega^{2} n_B^{7} t^{-6} \epsilon^{6}}{64} + \frac{307788623 A^{14} \Omega^{2} n_B^{7} t^{-4} \epsilon^{4}}{8} - \frac{88116648363 A^{14} \Omega^{2} n_B^{7} t^{-2} \epsilon^{2}}{128} + \frac{161668517343 A^{14} \Omega^{2} n_B^{7}}{64} - \frac{49 A^{14} \Omega^{2} n_B^{6} t^{-14} \epsilon^{14}}{256} + \frac{2961 A^{14} \Omega^{2} n_B^{6} t^{-12} \epsilon^{12}}{128} - \frac{407253 A^{14} \Omega^{2} n_B^{6} t^{-10} \epsilon^{10}}{256} + \frac{10714641 A^{14} \Omega^{2} n_B^{6} t^{-8} \epsilon^{8}}{128} - \frac{475813457 A^{14} \Omega^{2} n_B^{6} t^{-6} \epsilon^{6}}{128} + \frac{2154520361 A^{14} \Omega^{2} n_B^{6} t^{-4} \epsilon^{4}}{16} - \frac{616816538541 A^{14} \Omega^{2} n_B^{6} t^{-2} \epsilon^{2}}{256} + \frac{1131679621401 A^{14} \Omega^{2} n_B^{6}}{128} - \frac{21 A^{14} \Omega^{2} n_B^{5} t^{-14} \epsilon^{14}}{64} + \frac{1269 A^{14} \Omega^{2} n_B^{5} t^{-12} \epsilon^{12}}{32} - \frac{174895 A^{14} \Omega^{2} n_B^{5} t^{-10} \epsilon^{10}}{64} + \frac{578023 A^{14} \Omega^{2} n_B^{5} t^{-8} \epsilon^{8}}{4} - \frac{828587635 A^{14} \Omega^{2} n_B^{5} t^{-6} \epsilon^{6}}{128} + \frac{15184238835 A^{14} \Omega^{2} n_B^{5} t^{-4} \epsilon^{4}}{64} - \frac{546136059137 A^{14} \Omega^{2} n_B^{5} t^{-2} \epsilon^{2}}{128} + \frac{1002443821113 A^{14} \Omega^{2} n_B^{5}}{64} - \frac{175 A^{14} \Omega^{2} n_B^{4} t^{-14} \epsilon^{14}}{512} + \frac{10575 A^{14} \Omega^{2} n_B^{4} t^{-12} \epsilon^{12}}{256} - \frac{1461635 A^{14} \Omega^{2} n_B^{4} t^{-10} \epsilon^{10}}{512} + \frac{38910475 A^{14} \Omega^{2} n_B^{4} t^{-8} \epsilon^{8}}{256} - \frac{881935445 A^{14} \Omega^{2} n_B^{4} t^{-6} \epsilon^{6}}{128} + \frac{32830786955 A^{14} \Omega^{2} n_B^{4} t^{-4} \epsilon^{4}}{128} - \frac{2377277898665 A^{14} \Omega^{2} n_B^{4} t^{-2} \epsilon^{2}}{512} + \frac{4366040104125 A^{14} \Omega^{2} n_B^{4}}{256} - \frac{455 A^{14} \Omega^{2} n_B^{3} t^{-14} \epsilon^{14}}{2048} + \frac{27495 A^{14} \Omega^{2} n_B^{3} t^{-12} \epsilon^{12}}{1024} - \frac{3810275 A^{14} \Omega^{2} n_B^{3} t^{-10} \epsilon^{10}}{2048} + \frac{102068695 A^{14} \Omega^{2} n_B^{3} t^{-8} \epsilon^{8}}{1024} - \frac{4676416275 A^{14} \Omega^{2} n_B^{3} t^{-6} \epsilon^{6}}{1024} + \frac{11029092575 A^{14} \Omega^{2} n_B^{3} t^{-4} \epsilon^{4}}{64} - \frac{6425028901955 A^{14} \Omega^{2} n_B^{3} t^{-2} \epsilon^{2}}{2048} + \frac{11805762309495 A^{14} \Omega^{2} n_B^{3}}{1024} - \frac{357 A^{14} \Omega^{2} n_B^{2} t^{-14} \epsilon^{14}}{4096} + \frac{21573 A^{14} \Omega^{2} n_B^{2} t^{-12} \epsilon^{12}}{2048} - \frac{2995769 A^{14} \Omega^{2} n_B^{2} t^{-10} \epsilon^{10}}{4096} + \frac{80639413 A^{14} \Omega^{2} n_B^{2} t^{-8} \epsilon^{8}}{2048} - \frac{3724789361 A^{14} \Omega^{2} n_B^{2} t^{-6} \epsilon^{6}}{2048} + \frac{4437286107 A^{14} \Omega^{2} n_B^{2} t^{-4} \epsilon^{4}}{64} - \frac{5191395824873 A^{14} \Omega^{2} n_B^{2} t^{-2} \epsilon^{2}}{4096} + \frac{9542403066693 A^{14} \Omega^{2} n_B^{2}}{2048} - \frac{77 A^{14} \Omega^{2} n_B t^{-14} \epsilon^{14}}{4096} + \frac{4653 A^{14} \Omega^{2} n_B t^{-12} \epsilon^{12}}{2048} - \frac{647129 A^{14} \Omega^{2} n_B t^{-10} \epsilon^{10}}{4096} + \frac{17481193 A^{14} \Omega^{2} n_B t^{-8} \epsilon^{8}}{2048} - \frac{101530497 A^{14} \Omega^{2} n_B t^{-6} \epsilon^{6}}{256} + \frac{15594624067 A^{14} \Omega^{2} n_B t^{-4} \epsilon^{4}}{1024} - \frac{1143644821583 A^{14} \Omega^{2} n_B t^{-2} \epsilon^{2}}{4096} + \frac{2102680861323 A^{14} \Omega^{2} n_B}{2048} - \frac{7 A^{14} \Omega^{2} t^{-14} \epsilon^{14}}{4096} + \frac{423 A^{14} \Omega^{2} t^{-12} \epsilon^{12}}{2048} - \frac{58895 A^{14} \Omega^{2} t^{-10} \epsilon^{10}}{4096} + \frac{1595053 A^{14} \Omega^{2} t^{-8} \epsilon^{8}}{2048} - \frac{148854125 A^{14} \Omega^{2} t^{-6} \epsilon^{6}}{4096} + \frac{2872693915 A^{14} \Omega^{2} t^{-4} \epsilon^{4}}{2048} - \frac{52776408661 A^{14} \Omega^{2} t^{-2} \epsilon^{2}}{2048} + \frac{97050617199 A^{14} \Omega^{2}}{1024} - \frac{7 A^{14} \Omega n_B^{6} t^{-14} \epsilon^{15}}{32} + \frac{2595 A^{14} \Omega n_B^{6} t^{-12} \epsilon^{13}}{128} - \frac{123387 A^{14} \Omega n_B^{6} t^{-10} \epsilon^{11}}{128} + \frac{4074339 A^{14} \Omega n_B^{6} t^{-8} \epsilon^{9}}{128} - \frac{13108731 A^{14} \Omega n_B^{6} t^{-6} \epsilon^{7}}{16} + \frac{1042024137 A^{14} \Omega n_B^{6} t^{-4} \epsilon^{5}}{64} - \frac{23353913593 A^{14} \Omega n_B^{6} t^{-2} \epsilon^{3}}{128} + \frac{75386304263 A^{14} \Omega n_B^{6} \epsilon}{128} - \frac{21 A^{14} \Omega n_B^{5} t^{-14} \epsilon^{15}}{32} + \frac{7785 A^{14} \Omega n_B^{5} t^{-12} \epsilon^{13}}{128} - \frac{370161 A^{14} \Omega n_B^{5} t^{-10} \epsilon^{11}}{128} + \frac{12223017 A^{14} \Omega n_B^{5} t^{-8} \epsilon^{9}}{128} - \frac{39326193 A^{14} \Omega n_B^{5} t^{-6} \epsilon^{7}}{16} + \frac{3126072411 A^{14} \Omega n_B^{5} t^{-4} \epsilon^{5}}{64} - \frac{70061740779 A^{14} \Omega n_B^{5} t^{-2} \epsilon^{3}}{128} + \frac{226158912789 A^{14} \Omega n_B^{5} \epsilon}{128} - \frac{105 A^{14} \Omega n_B^{4} t^{-14} \epsilon^{15}}{128} + \frac{38925 A^{14} \Omega n_B^{4} t^{-12} \epsilon^{13}}{512} - \frac{1850805 A^{14} \Omega n_B^{4} t^{-10} \epsilon^{11}}{512} + \frac{61115085 A^{14} \Omega n_B^{4} t^{-8} \epsilon^{9}}{512} - \frac{196630965 A^{14} \Omega n_B^{4} t^{-6} \epsilon^{7}}{64} + \frac{15630362055 A^{14} \Omega n_B^{4} t^{-4} \epsilon^{5}}{256} - \frac{350308703895 A^{14} \Omega n_B^{4} t^{-2} \epsilon^{3}}{512} + \frac{1130794563945 A^{14} \Omega n_B^{4} \epsilon}{512} - \frac{35 A^{14} \Omega n_B^{3} t^{-14} \epsilon^{15}}{64} + \frac{12975 A^{14} \Omega n_B^{3} t^{-12} \epsilon^{13}}{256} - \frac{616935 A^{14} \Omega n_B^{3} t^{-10} \epsilon^{11}}{256} + \frac{20371695 A^{14} \Omega n_B^{3} t^{-8} \epsilon^{9}}{256} - \frac{65543655 A^{14} \Omega n_B^{3} t^{-6} \epsilon^{7}}{32} + \frac{5210120685 A^{14} \Omega n_B^{3} t^{-4} \epsilon^{5}}{128} - \frac{116769567965 A^{14} \Omega n_B^{3} t^{-2} \epsilon^{3}}{256} + \frac{376931521315 A^{14} \Omega n_B^{3} \epsilon}{256} - \frac{105 A^{14} \Omega n_B^{2} t^{-14} \epsilon^{15}}{512} + \frac{38925 A^{14} \Omega n_B^{2} t^{-12} \epsilon^{13}}{2048} - \frac{1850805 A^{14} \Omega n_B^{2} t^{-10} \epsilon^{11}}{2048} + \frac{61115085 A^{14} \Omega n_B^{2} t^{-8} \epsilon^{9}}{2048} - \frac{196630965 A^{14} \Omega n_B^{2} t^{-6} \epsilon^{7}}{256} + \frac{15630362055 A^{14} \Omega n_B^{2} t^{-4} \epsilon^{5}}{1024} - \frac{350308703895 A^{14} \Omega n_B^{2} t^{-2} \epsilon^{3}}{2048} + \frac{1130794563945 A^{14} \Omega n_B^{2} \epsilon}{2048} - \frac{21 A^{14} \Omega n_B t^{-14} \epsilon^{15}}{512} + \frac{7785 A^{14} \Omega n_B t^{-12} \epsilon^{13}}{2048} - \frac{370161 A^{14} \Omega n_B t^{-10} \epsilon^{11}}{2048} + \frac{12223017 A^{14} \Omega n_B t^{-8} \epsilon^{9}}{2048} - \frac{39326193 A^{14} \Omega n_B t^{-6} \epsilon^{7}}{256} + \frac{3126072411 A^{14} \Omega n_B t^{-4} \epsilon^{5}}{1024} - \frac{70061740779 A^{14} \Omega n_B t^{-2} \epsilon^{3}}{2048} + \frac{226158912789 A^{14} \Omega n_B \epsilon}{2048} - \frac{7 A^{14} \Omega t^{-14} \epsilon^{15}}{2048} + \frac{2595 A^{14} \Omega t^{-12} \epsilon^{13}}{8192} - \frac{123387 A^{14} \Omega t^{-10} \epsilon^{11}}{8192} + \frac{4074339 A^{14} \Omega t^{-8} \epsilon^{9}}{8192} - \frac{13108731 A^{14} \Omega t^{-6} \epsilon^{7}}{1024} + \frac{1042024137 A^{14} \Omega t^{-4} \epsilon^{5}}{4096} - \frac{23353913593 A^{14} \Omega t^{-2} \epsilon^{3}}{8192} + \frac{75386304263 A^{14} \Omega \epsilon}{8192} + \frac{4106871465 A^{14} n_B^{7} t^{2}}{16} - \frac{9 A^{14} n_B^{7} t^{-14} \epsilon^{16}}{32} + \frac{679 A^{14} n_B^{7} t^{-12} \epsilon^{14}}{32} - \frac{24305 A^{14} n_B^{7} t^{-10} \epsilon^{12}}{32} + \frac{549847 A^{14} n_B^{7} t^{-8} \epsilon^{10}}{32} - \frac{4374699 A^{14} n_B^{7} t^{-6} \epsilon^{8}}{16} + \frac{24618707 A^{14} n_B^{7} t^{-4} \epsilon^{6}}{8} - \frac{609396847 A^{14} n_B^{7} t^{-2} \epsilon^{4}}{32} - \frac{247943591 A^{14} n_B^{7} \epsilon^{2}}{32} + \frac{28748100255 A^{14} n_B^{6} t^{2}}{32} - \frac{63 A^{14} n_B^{6} t^{-14} \epsilon^{16}}{64} + \frac{4753 A^{14} n_B^{6} t^{-12} \epsilon^{14}}{64} - \frac{170135 A^{14} n_B^{6} t^{-10} \epsilon^{12}}{64} + \frac{3848929 A^{14} n_B^{6} t^{-8} \epsilon^{10}}{64} - \frac{30622893 A^{14} n_B^{6} t^{-6} \epsilon^{8}}{32} + \frac{172330949 A^{14} n_B^{6} t^{-4} \epsilon^{6}}{16} - \frac{4265777929 A^{14} n_B^{6} t^{-2} \epsilon^{4}}{64} - \frac{1735605137 A^{14} n_B^{6} \epsilon^{2}}{64} + \frac{86244300765 A^{14} n_B^{5} t^{2}}{64} - \frac{189 A^{14} n_B^{5} t^{-14} \epsilon^{16}}{128} + \frac{14259 A^{14} n_B^{5} t^{-12} \epsilon^{14}}{128} - \frac{510405 A^{14} n_B^{5} t^{-10} \epsilon^{12}}{128} + \frac{11546787 A^{14} n_B^{5} t^{-8} \epsilon^{10}}{128} - \frac{91868679 A^{14} n_B^{5} t^{-6} \epsilon^{8}}{64} + \frac{516992847 A^{14} n_B^{5} t^{-4} \epsilon^{6}}{32} - \frac{12797333787 A^{14} n_B^{5} t^{-2} \epsilon^{4}}{128} - \frac{5206815411 A^{14} n_B^{5} \epsilon^{2}}{128} + \frac{143740501275 A^{14} n_B^{4} t^{2}}{128} - \frac{315 A^{14} n_B^{4} t^{-14} \epsilon^{16}}{256} + \frac{23765 A^{14} n_B^{4} t^{-12} \epsilon^{14}}{256} - \frac{850675 A^{14} n_B^{4} t^{-10} \epsilon^{12}}{256} + \frac{19244645 A^{14} n_B^{4} t^{-8} \epsilon^{10}}{256} - \frac{153114465 A^{14} n_B^{4} t^{-6} \epsilon^{8}}{128} + \frac{861654745 A^{14} n_B^{4} t^{-4} \epsilon^{6}}{64} - \frac{21328889645 A^{14} n_B^{4} t^{-2} \epsilon^{4}}{256} - \frac{8678025685 A^{14} n_B^{4} \epsilon^{2}}{256} + \frac{143740501275 A^{14} n_B^{3} t^{2}}{256} - \frac{315 A^{14} n_B^{3} t^{-14} \epsilon^{16}}{512} + \frac{23765 A^{14} n_B^{3} t^{-12} \epsilon^{14}}{512} - \frac{850675 A^{14} n_B^{3} t^{-10} \epsilon^{12}}{512} + \frac{19244645 A^{14} n_B^{3} t^{-8} \epsilon^{10}}{512} - \frac{153114465 A^{14} n_B^{3} t^{-6} \epsilon^{8}}{256} + \frac{861654745 A^{14} n_B^{3} t^{-4} \epsilon^{6}}{128} - \frac{21328889645 A^{14} n_B^{3} t^{-2} \epsilon^{4}}{512} - \frac{8678025685 A^{14} n_B^{3} \epsilon^{2}}{512} + \frac{86244300765 A^{14} n_B^{2} t^{2}}{512} - \frac{189 A^{14} n_B^{2} t^{-14} \epsilon^{16}}{1024} + \frac{14259 A^{14} n_B^{2} t^{-12} \epsilon^{14}}{1024} - \frac{510405 A^{14} n_B^{2} t^{-10} \epsilon^{12}}{1024} + \frac{11546787 A^{14} n_B^{2} t^{-8} \epsilon^{10}}{1024} - \frac{91868679 A^{14} n_B^{2} t^{-6} \epsilon^{8}}{512} + \frac{516992847 A^{14} n_B^{2} t^{-4} \epsilon^{6}}{256} - \frac{12797333787 A^{14} n_B^{2} t^{-2} \epsilon^{4}}{1024} - \frac{5206815411 A^{14} n_B^{2} \epsilon^{2}}{1024} + \frac{28748100255 A^{14} n_B t^{2}}{1024} - \frac{63 A^{14} n_B t^{-14} \epsilon^{16}}{2048} + \frac{4753 A^{14} n_B t^{-12} \epsilon^{14}}{2048} - \frac{170135 A^{14} n_B t^{-10} \epsilon^{12}}{2048} + \frac{3848929 A^{14} n_B t^{-8} \epsilon^{10}}{2048} - \frac{30622893 A^{14} n_B t^{-6} \epsilon^{8}}{1024} + \frac{172330949 A^{14} n_B t^{-4} \epsilon^{6}}{512} - \frac{4265777929 A^{14} n_B t^{-2} \epsilon^{4}}{2048} - \frac{1735605137 A^{14} n_B \epsilon^{2}}{2048} + \frac{4106871465 A^{14} t^{2}}{2048} - \frac{9 A^{14} t^{-14} \epsilon^{16}}{4096} + \frac{679 A^{14} t^{-12} \epsilon^{14}}{4096} - \frac{24305 A^{14} t^{-10} \epsilon^{12}}{4096} + \frac{549847 A^{14} t^{-8} \epsilon^{10}}{4096} - \frac{4374699 A^{14} t^{-6} \epsilon^{8}}{2048} + \frac{24618707 A^{14} t^{-4} \epsilon^{6}}{1024} - \frac{609396847 A^{14} t^{-2} \epsilon^{4}}{4096} - \frac{247943591 A^{14} \epsilon^{2}}{4096} + \frac{21 A^{12} \Omega^{4} n_B^{6} t^{-12} \epsilon^{12}}{64} - \frac{849 A^{12} \Omega^{4} n_B^{6} t^{-10} \epsilon^{10}}{16} + \frac{203979 A^{12} \Omega^{4} n_B^{6} t^{-8} \epsilon^{8}}{32} - \frac{4663389 A^{12} \Omega^{4} n_B^{6} t^{-6} \epsilon^{6}}{8} + \frac{2429191649 A^{12} \Omega^{4} n_B^{6} t^{-4} \epsilon^{4}}{64} - \frac{15466063255 A^{12} \Omega^{4} n_B^{6} t^{-2} \epsilon^{2}}{16} + \frac{124309928921 A^{12} \Omega^{4} n_B^{6}}{32} + \frac{63 A^{12} \Omega^{4} n_B^{5} t^{-12} \epsilon^{12}}{64} - \frac{2547 A^{12} \Omega^{4} n_B^{5} t^{-10} \epsilon^{10}}{16} + \frac{611937 A^{12} \Omega^{4} n_B^{5} t^{-8} \epsilon^{8}}{32} - \frac{13990167 A^{12} \Omega^{4} n_B^{5} t^{-6} \epsilon^{6}}{8} + \frac{7287574947 A^{12} \Omega^{4} n_B^{5} t^{-4} \epsilon^{4}}{64} - \frac{46398189765 A^{12} \Omega^{4} n_B^{5} t^{-2} \epsilon^{2}}{16} + \frac{372929786763 A^{12} \Omega^{4} n_B^{5}}{32} + \frac{405 A^{12} \Omega^{4} n_B^{4} t^{-12} \epsilon^{12}}{256} - \frac{16305 A^{12} \Omega^{4} n_B^{4} t^{-10} \epsilon^{10}}{64} + \frac{3968799 A^{12} \Omega^{4} n_B^{4} t^{-8} \epsilon^{8}}{128} - \frac{23216723 A^{12} \Omega^{4} n_B^{4} t^{-6} \epsilon^{6}}{8} + \frac{49836804353 A^{12} \Omega^{4} n_B^{4} t^{-4} \epsilon^{4}}{256} - \frac{320103526125 A^{12} \Omega^{4} n_B^{4} t^{-2} \epsilon^{2}}{64} + \frac{2573374919737 A^{12} \Omega^{4} n_B^{4}}{128} + \frac{195 A^{12} \Omega^{4} n_B^{3} t^{-12} \epsilon^{12}}{128} - \frac{7815 A^{12} \Omega^{4} n_B^{3} t^{-10} \epsilon^{10}}{32} + \frac{1929009 A^{12} \Omega^{4} n_B^{3} t^{-8} \epsilon^{8}}{64} - \frac{23116501 A^{12} \Omega^{4} n_B^{3} t^{-6} \epsilon^{6}}{8} + \frac{25544887863 A^{12} \Omega^{4} n_B^{3} t^{-4} \epsilon^{4}}{128} - \frac{165442893575 A^{12} \Omega^{4} n_B^{3} t^{-2} \epsilon^{2}}{32} + \frac{1330275630527 A^{12} \Omega^{4} n_B^{3}}{64} + \frac{435 A^{12} \Omega^{4} n_B^{2} t^{-12} \epsilon^{12}}{512} - \frac{17365 A^{12} \Omega^{4} n_B^{2} t^{-10} \epsilon^{10}}{128} + \frac{4333237 A^{12} \Omega^{4} n_B^{2} t^{-8} \epsilon^{8}}{256} - \frac{211797119 A^{12} \Omega^{4} n_B^{2} t^{-6} \epsilon^{6}}{128} + \frac{59950495921 A^{12} \Omega^{4} n_B^{2} t^{-4} \epsilon^{4}}{512} - \frac{48863700241 A^{12} \Omega^{4} n_B^{2} t^{-2} \epsilon^{2}}{16} + \frac{3143687710069 A^{12} \Omega^{4} n_B^{2}}{256} + \frac{129 A^{12} \Omega^{4} n_B t^{-12} \epsilon^{12}}{512} - \frac{5131 A^{12} \Omega^{4} n_B t^{-10} \epsilon^{10}}{128} + \frac{1291135 A^{12} \Omega^{4} n_B t^{-8} \epsilon^{8}}{256} - \frac{64172223 A^{12} \Omega^{4} n_B t^{-6} \epsilon^{6}}{128} + \frac{18577486791 A^{12} \Omega^{4} n_B t^{-4} \epsilon^{4}}{512} - \frac{60944033899 A^{12} \Omega^{4} n_B t^{-2} \epsilon^{2}}{64} + \frac{980376164699 A^{12} \Omega^{4} n_B}{256} + \frac{63 A^{12} \Omega^{4} t^{-12} \epsilon^{12}}{2048} - \frac{2497 A^{12} \Omega^{4} t^{-10} \epsilon^{10}}{512} + \frac{632599 A^{12} \Omega^{4} t^{-8} \epsilon^{8}}{1024} - \frac{7982347 A^{12} \Omega^{4} t^{-6} \epsilon^{6}}{128} + \frac{9448830333 A^{12} \Omega^{4} t^{-4} \epsilon^{4}}{2048} - \frac{62365715893 A^{12} \Omega^{4} t^{-2} \epsilon^{2}}{512} + \frac{501703242817 A^{12} \Omega^{4}}{1024} + \frac{63 A^{12} \Omega^{3} n_B^{5} t^{-12} \epsilon^{13}}{32} - \frac{6823 A^{12} \Omega^{3} n_B^{5} t^{-10} \epsilon^{11}}{32} + \frac{465425 A^{12} \Omega^{3} n_B^{5} t^{-8} \epsilon^{9}}{32} - \frac{5949297 A^{12} \Omega^{3} n_B^{5} t^{-6} \epsilon^{7}}{8} + \frac{428625843 A^{12} \Omega^{3} n_B^{5} t^{-4} \epsilon^{5}}{16} - \frac{14230208045 A^{12} \Omega^{3} n_B^{5} t^{-2} \epsilon^{3}}{32} + \frac{53126527023 A^{12} \Omega^{3} n_B^{5} \epsilon}{32} + \frac{315 A^{12} \Omega^{3} n_B^{4} t^{-12} \epsilon^{13}}{64} - \frac{34115 A^{12} \Omega^{3} n_B^{4} t^{-10} \epsilon^{11}}{64} + \frac{2327125 A^{12} \Omega^{3} n_B^{4} t^{-8} \epsilon^{9}}{64} - \frac{29746485 A^{12} \Omega^{3} n_B^{4} t^{-6} \epsilon^{7}}{16} + \frac{2143129215 A^{12} \Omega^{3} n_B^{4} t^{-4} \epsilon^{5}}{32} - \frac{71151040225 A^{12} \Omega^{3} n_B^{4} t^{-2} \epsilon^{3}}{64} + \frac{265632635115 A^{12} \Omega^{3} n_B^{4} \epsilon}{64} + \frac{665 A^{12} \Omega^{3} n_B^{3} t^{-12} \epsilon^{13}}{128} - \frac{35995 A^{12} \Omega^{3} n_B^{3} t^{-10} \epsilon^{11}}{64} + \frac{2460227 A^{12} \Omega^{3} n_B^{3} t^{-8} \epsilon^{9}}{64} - \frac{126367159 A^{12} \Omega^{3} n_B^{3} t^{-6} \epsilon^{7}}{64} + \frac{9168172479 A^{12} \Omega^{3} n_B^{3} t^{-4} \epsilon^{5}}{128} - \frac{76382078341 A^{12} \Omega^{3} n_B^{3} t^{-2} \epsilon^{3}}{64} + \frac{285363421535 A^{12} \Omega^{3} n_B^{3} \epsilon}{64} + \frac{735 A^{12} \Omega^{3} n_B^{2} t^{-12} \epsilon^{13}}{256} - \frac{39755 A^{12} \Omega^{3} n_B^{2} t^{-10} \epsilon^{11}}{128} + \frac{2726431 A^{12} \Omega^{3} n_B^{2} t^{-8} \epsilon^{9}}{128} - \frac{141129597 A^{12} \Omega^{3} n_B^{2} t^{-6} \epsilon^{7}}{128} + \frac{10359483717 A^{12} \Omega^{3} n_B^{2} t^{-4} \epsilon^{5}}{256} - \frac{86844154573 A^{12} \Omega^{3} n_B^{2} t^{-2} \epsilon^{3}}{128} + \frac{324824994375 A^{12} \Omega^{3} n_B^{2} \epsilon}{128} + \frac{105 A^{12} \Omega^{3} n_B t^{-12} \epsilon^{13}}{128} - \frac{45395 A^{12} \Omega^{3} n_B t^{-10} \epsilon^{11}}{512} + \frac{3125737 A^{12} \Omega^{3} n_B t^{-8} \epsilon^{9}}{512} - \frac{81636627 A^{12} \Omega^{3} n_B t^{-6} \epsilon^{7}}{256} + \frac{6073225287 A^{12} \Omega^{3} n_B t^{-4} \epsilon^{5}}{512} - \frac{102537268921 A^{12} \Omega^{3} n_B t^{-2} \epsilon^{3}}{512} + \frac{384017353635 A^{12} \Omega^{3} n_B \epsilon}{512} + \frac{49 A^{12} \Omega^{3} t^{-12} \epsilon^{13}}{512} - \frac{10583 A^{12} \Omega^{3} t^{-10} \epsilon^{11}}{1024} + \frac{731629 A^{12} \Omega^{3} t^{-8} \epsilon^{9}}{1024} - \frac{19279813 A^{12} \Omega^{3} t^{-6} \epsilon^{7}}{512} + \frac{1452907305 A^{12} \Omega^{3} t^{-4} \epsilon^{5}}{1024} - \frac{24692284277 A^{12} \Omega^{3} t^{-2} \epsilon^{3}}{1024} + \frac{92588099863 A^{12} \Omega^{3} \epsilon}{1024} + \frac{9040392381 A^{12} \Omega^{2} n_B^{6} t^{2}}{8} + \frac{21 A^{12} \Omega^{2} n_B^{6} t^{-12} \epsilon^{14}}{8} - \frac{3369 A^{12} \Omega^{2} n_B^{6} t^{-10} \epsilon^{12}}{16} + \frac{143001 A^{12} \Omega^{2} n_B^{6} t^{-8} \epsilon^{10}}{16} - \frac{4149295 A^{12} \Omega^{2} n_B^{6} t^{-6} \epsilon^{8}}{16} + \frac{82232133 A^{12} \Omega^{2} n_B^{6} t^{-4} \epsilon^{6}}{16} - \frac{784826329 A^{12} \Omega^{2} n_B^{6} t^{-2} \epsilon^{4}}{16} - \frac{1185937807 A^{12} \Omega^{2} n_B^{6} \epsilon^{2}}{16} + \frac{27121177143 A^{12} \Omega^{2} n_B^{5} t^{2}}{8} + \frac{63 A^{12} \Omega^{2} n_B^{5} t^{-12} \epsilon^{14}}{8} - \frac{10107 A^{12} \Omega^{2} n_B^{5} t^{-10} \epsilon^{12}}{16} + \frac{429003 A^{12} \Omega^{2} n_B^{5} t^{-8} \epsilon^{10}}{16} - \frac{12447885 A^{12} \Omega^{2} n_B^{5} t^{-6} \epsilon^{8}}{16} + \frac{246696399 A^{12} \Omega^{2} n_B^{5} t^{-4} \epsilon^{6}}{16} - \frac{2354478987 A^{12} \Omega^{2} n_B^{5} t^{-2} \epsilon^{4}}{16} - \frac{3557813421 A^{12} \Omega^{2} n_B^{5} \epsilon^{2}}{16} + \frac{655139423913 A^{12} \Omega^{2} n_B^{4} t^{2}}{128} + \frac{735 A^{12} \Omega^{2} n_B^{4} t^{-12} \epsilon^{14}}{64} - \frac{118005 A^{12} \Omega^{2} n_B^{4} t^{-10} \epsilon^{12}}{128} + \frac{10058437 A^{12} \Omega^{2} n_B^{4} t^{-8} \epsilon^{10}}{256} - \frac{147055125 A^{12} \Omega^{2} n_B^{4} t^{-6} \epsilon^{8}}{128} + \frac{5895376043 A^{12} \Omega^{2} n_B^{4} t^{-4} \epsilon^{6}}{256} - \frac{14203686637 A^{12} \Omega^{2} n_B^{4} t^{-2} \epsilon^{4}}{64} - \frac{85757815303 A^{12} \Omega^{2} n_B^{4} \epsilon^{2}}{256} + \frac{293523728673 A^{12} \Omega^{2} n_B^{3} t^{2}}{64} + \frac{315 A^{12} \Omega^{2} n_B^{3} t^{-12} \epsilon^{14}}{32} - \frac{50625 A^{12} \Omega^{2} n_B^{3} t^{-10} \epsilon^{12}}{64} + \frac{4338397 A^{12} \Omega^{2} n_B^{3} t^{-8} \epsilon^{10}}{128} - \frac{64069225 A^{12} \Omega^{2} n_B^{3} t^{-6} \epsilon^{8}}{64} + \frac{2606090723 A^{12} \Omega^{2} n_B^{3} t^{-4} \epsilon^{6}}{128} - \frac{6355423347 A^{12} \Omega^{2} n_B^{3} t^{-2} \epsilon^{4}}{32} - \frac{38320303023 A^{12} \Omega^{2} n_B^{3} \epsilon^{2}}{128} + \frac{609359414589 A^{12} \Omega^{2} n_B^{2} t^{2}}{256} + \frac{315 A^{12} \Omega^{2} n_B^{2} t^{-12} \epsilon^{14}}{64} - \frac{25335 A^{12} \Omega^{2} n_B^{2} t^{-10} \epsilon^{12}}{64} + \frac{8725161 A^{12} \Omega^{2} n_B^{2} t^{-8} \epsilon^{10}}{512} - \frac{64984125 A^{12} \Omega^{2} n_B^{2} t^{-6} \epsilon^{8}}{128} + \frac{5351308179 A^{12} \Omega^{2} n_B^{2} t^{-4} \epsilon^{6}}{512} - \frac{26360145147 A^{12} \Omega^{2} n_B^{2} t^{-2} \epsilon^{4}}{256} - \frac{79382774859 A^{12} \Omega^{2} n_B^{2} \epsilon^{2}}{512} + \frac{166958235339 A^{12} \Omega^{2} n_B t^{2}}{256} + \frac{21 A^{12} \Omega^{2} n_B t^{-12} \epsilon^{14}}{16} - \frac{13521 A^{12} \Omega^{2} n_B t^{-10} \epsilon^{12}}{128} + \frac{2336383 A^{12} \Omega^{2} n_B t^{-8} \epsilon^{10}}{512} - \frac{1094505 A^{12} \Omega^{2} n_B t^{-6} \epsilon^{8}}{8} + \frac{1454840861 A^{12} \Omega^{2} n_B t^{-4} \epsilon^{6}}{512} - \frac{7217062391 A^{12} \Omega^{2} n_B t^{-2} \epsilon^{4}}{256} - \frac{21717173725 A^{12} \Omega^{2} n_B \epsilon^{2}}{512} + \frac{148877450577 A^{12} \Omega^{2} t^{2}}{2048} + \frac{147 A^{12} \Omega^{2} t^{-12} \epsilon^{14}}{1024} - \frac{23673 A^{12} \Omega^{2} t^{-10} \epsilon^{12}}{2048} + \frac{2050381 A^{12} \Omega^{2} t^{-8} \epsilon^{10}}{4096} - \frac{30874865 A^{12} \Omega^{2} t^{-6} \epsilon^{8}}{2048} + \frac{1290376595 A^{12} \Omega^{2} t^{-4} \epsilon^{6}}{4096} - \frac{3216118031 A^{12} \Omega^{2} t^{-2} \epsilon^{4}}{1024} - \frac{19345298111 A^{12} \Omega^{2} \epsilon^{2}}{4096} + \frac{4386707015 A^{12} \Omega n_B^{5} t^{2} \epsilon}{16} + \frac{63 A^{12} \Omega n_B^{5} t^{-12} \epsilon^{15}}{16} - \frac{8113 A^{12} \Omega n_B^{5} t^{-10} \epsilon^{13}}{32} + \frac{124505 A^{12} \Omega n_B^{5} t^{-8} \epsilon^{11}}{16} - \frac{4757069 A^{12} \Omega n_B^{5} t^{-6} \epsilon^{9}}{32} + \frac{7299629 A^{12} \Omega n_B^{5} t^{-4} \epsilon^{7}}{4} - \frac{333470395 A^{12} \Omega n_B^{5} t^{-2} \epsilon^{5}}{32} - \frac{250599619 A^{12} \Omega n_B^{5} \epsilon^{3}}{8} + \frac{21933535075 A^{12} \Omega n_B^{4} t^{2} \epsilon}{32} + \frac{315 A^{12} \Omega n_B^{4} t^{-12} \epsilon^{15}}{32} - \frac{40565 A^{12} \Omega n_B^{4} t^{-10} \epsilon^{13}}{64} + \frac{622525 A^{12} \Omega n_B^{4} t^{-8} \epsilon^{11}}{32} - \frac{23785345 A^{12} \Omega n_B^{4} t^{-6} \epsilon^{9}}{64} + \frac{36498145 A^{12} \Omega n_B^{4} t^{-4} \epsilon^{7}}{8} - \frac{1667351975 A^{12} \Omega n_B^{4} t^{-2} \epsilon^{5}}{64} - \frac{1252998095 A^{12} \Omega n_B^{4} \epsilon^{3}}{16} + \frac{21933535075 A^{12} \Omega n_B^{3} t^{2} \epsilon}{32} + \frac{315 A^{12} \Omega n_B^{3} t^{-12} \epsilon^{15}}{32} - \frac{40565 A^{12} \Omega n_B^{3} t^{-10} \epsilon^{13}}{64} + \frac{622525 A^{12} \Omega n_B^{3} t^{-8} \epsilon^{11}}{32} - \frac{23785345 A^{12} \Omega n_B^{3} t^{-6} \epsilon^{9}}{64} + \frac{36498145 A^{12} \Omega n_B^{3} t^{-4} \epsilon^{7}}{8} - \frac{1667351975 A^{12} \Omega n_B^{3} t^{-2} \epsilon^{5}}{64} - \frac{1252998095 A^{12} \Omega n_B^{3} \epsilon^{3}}{16} + \frac{21933535075 A^{12} \Omega n_B^{2} t^{2} \epsilon}{64} + \frac{315 A^{12} \Omega n_B^{2} t^{-12} \epsilon^{15}}{64} - \frac{40565 A^{12} \Omega n_B^{2} t^{-10} \epsilon^{13}}{128} + \frac{622525 A^{12} \Omega n_B^{2} t^{-8} \epsilon^{11}}{64} - \frac{23785345 A^{12} \Omega n_B^{2} t^{-6} \epsilon^{9}}{128} + \frac{36498145 A^{12} \Omega n_B^{2} t^{-4} \epsilon^{7}}{16} - \frac{1667351975 A^{12} \Omega n_B^{2} t^{-2} \epsilon^{5}}{128} - \frac{1252998095 A^{12} \Omega n_B^{2} \epsilon^{3}}{32} + \frac{21933535075 A^{12} \Omega n_B t^{2} \epsilon}{256} + \frac{315 A^{12} \Omega n_B t^{-12} \epsilon^{15}}{256} - \frac{40565 A^{12} \Omega n_B t^{-10} \epsilon^{13}}{512} + \frac{622525 A^{12} \Omega n_B t^{-8} \epsilon^{11}}{256} - \frac{23785345 A^{12} \Omega n_B t^{-6} \epsilon^{9}}{512} + \frac{36498145 A^{12} \Omega n_B t^{-4} \epsilon^{7}}{64} - \frac{1667351975 A^{12} \Omega n_B t^{-2} \epsilon^{5}}{512} - \frac{1252998095 A^{12} \Omega n_B \epsilon^{3}}{128} + \frac{4386707015 A^{12} \Omega t^{2} \epsilon}{512} + \frac{63 A^{12} \Omega t^{-12} \epsilon^{15}}{512} - \frac{8113 A^{12} \Omega t^{-10} \epsilon^{13}}{1024} + \frac{124505 A^{12} \Omega t^{-8} \epsilon^{11}}{512} - \frac{4757069 A^{12} \Omega t^{-6} \epsilon^{9}}{1024} + \frac{7299629 A^{12} \Omega t^{-4} \epsilon^{7}}{128} - \frac{333470395 A^{12} \Omega t^{-2} \epsilon^{5}}{1024} - \frac{250599619 A^{12} \Omega \epsilon^{3}}{256} + \frac{1268884237 A^{12} n_B^{6} t^{4}}{16} + 13853541 A^{12} n_B^{6} t^{2} \epsilon^{2} + \frac{105 A^{12} n_B^{6} t^{-12} \epsilon^{16}}{32} - \frac{357 A^{12} n_B^{6} t^{-10} \epsilon^{14}}{2} + \frac{68789 A^{12} n_B^{6} t^{-8} \epsilon^{12}}{16} - \frac{235695 A^{12} n_B^{6} t^{-6} \epsilon^{10}}{4} + \frac{7553707 A^{12} n_B^{6} t^{-4} \epsilon^{8}}{16} - 1651013 A^{12} n_B^{6} t^{-2} \epsilon^{6} - \frac{62166561 A^{12} n_B^{6} \epsilon^{4}}{16} + \frac{3806652711 A^{12} n_B^{5} t^{4}}{16} + 41560623 A^{12} n_B^{5} t^{2} \epsilon^{2} + \frac{315 A^{12} n_B^{5} t^{-12} \epsilon^{16}}{32} - \frac{1071 A^{12} n_B^{5} t^{-10} \epsilon^{14}}{2} + \frac{206367 A^{12} n_B^{5} t^{-8} \epsilon^{12}}{16} - \frac{707085 A^{12} n_B^{5} t^{-6} \epsilon^{10}}{4} + \frac{22661121 A^{12} n_B^{5} t^{-4} \epsilon^{8}}{16} - 4953039 A^{12} n_B^{5} t^{-2} \epsilon^{6} - \frac{186499683 A^{12} n_B^{5} \epsilon^{4}}{16} + \frac{19033263555 A^{12} n_B^{4} t^{4}}{64} + \frac{207803115 A^{12} n_B^{4} t^{2} \epsilon^{2}}{4} + \frac{1575 A^{12} n_B^{4} t^{-12} \epsilon^{16}}{128} - \frac{5355 A^{12} n_B^{4} t^{-10} \epsilon^{14}}{8} + \frac{1031835 A^{12} n_B^{4} t^{-8} \epsilon^{12}}{64} - \frac{3535425 A^{12} n_B^{4} t^{-6} \epsilon^{10}}{16} + \frac{113305605 A^{12} n_B^{4} t^{-4} \epsilon^{8}}{64} - \frac{24765195 A^{12} n_B^{4} t^{-2} \epsilon^{6}}{4} - \frac{932498415 A^{12} n_B^{4} \epsilon^{4}}{64} + \frac{6344421185 A^{12} n_B^{3} t^{4}}{32} + \frac{69267705 A^{12} n_B^{3} t^{2} \epsilon^{2}}{2} + \frac{525 A^{12} n_B^{3} t^{-12} \epsilon^{16}}{64} - \frac{1785 A^{12} n_B^{3} t^{-10} \epsilon^{14}}{4} + \frac{343945 A^{12} n_B^{3} t^{-8} \epsilon^{12}}{32} - \frac{1178475 A^{12} n_B^{3} t^{-6} \epsilon^{10}}{8} + \frac{37768535 A^{12} n_B^{3} t^{-4} \epsilon^{8}}{32} - \frac{8255065 A^{12} n_B^{3} t^{-2} \epsilon^{6}}{2} - \frac{310832805 A^{12} n_B^{3} \epsilon^{4}}{32} + \frac{19033263555 A^{12} n_B^{2} t^{4}}{256} + \frac{207803115 A^{12} n_B^{2} t^{2} \epsilon^{2}}{16} + \frac{1575 A^{12} n_B^{2} t^{-12} \epsilon^{16}}{512} - \frac{5355 A^{12} n_B^{2} t^{-10} \epsilon^{14}}{32} + \frac{1031835 A^{12} n_B^{2} t^{-8} \epsilon^{12}}{256} - \frac{3535425 A^{12} n_B^{2} t^{-6} \epsilon^{10}}{64} + \frac{113305605 A^{12} n_B^{2} t^{-4} \epsilon^{8}}{256} - \frac{24765195 A^{12} n_B^{2} t^{-2} \epsilon^{6}}{16} - \frac{932498415 A^{12} n_B^{2} \epsilon^{4}}{256} + \frac{3806652711 A^{12} n_B t^{4}}{256} + \frac{41560623 A^{12} n_B t^{2} \epsilon^{2}}{16} + \frac{315 A^{12} n_B t^{-12} \epsilon^{16}}{512} - \frac{1071 A^{12} n_B t^{-10} \epsilon^{14}}{32} + \frac{206367 A^{12} n_B t^{-8} \epsilon^{12}}{256} - \frac{707085 A^{12} n_B t^{-6} \epsilon^{10}}{64} + \frac{22661121 A^{12} n_B t^{-4} \epsilon^{8}}{256} - \frac{4953039 A^{12} n_B t^{-2} \epsilon^{6}}{16} - \frac{186499683 A^{12} n_B \epsilon^{4}}{256} + \frac{1268884237 A^{12} t^{4}}{1024} + \frac{13853541 A^{12} t^{2} \epsilon^{2}}{64} + \frac{105 A^{12} t^{-12} \epsilon^{16}}{2048} - \frac{357 A^{12} t^{-10} \epsilon^{14}}{128} + \frac{68789 A^{12} t^{-8} \epsilon^{12}}{1024} - \frac{235695 A^{12} t^{-6} \epsilon^{10}}{256} + \frac{7553707 A^{12} t^{-4} \epsilon^{8}}{1024} - \frac{1651013 A^{12} t^{-2} \epsilon^{6}}{64} - \frac{62166561 A^{12} \epsilon^{4}}{1024} - \frac{35 A^{10} \Omega^{6} n_B^{5} t^{-10} \epsilon^{10}}{32} + \frac{4757 A^{10} \Omega^{6} n_B^{5} t^{-8} \epsilon^{8}}{16} - \frac{2901997 A^{10} \Omega^{6} n_B^{5} t^{-6} \epsilon^{6}}{32} + \frac{207160695 A^{10} \Omega^{6} n_B^{5} t^{-4} \epsilon^{4}}{16} - \frac{15987338187 A^{10} \Omega^{6} n_B^{5} t^{-2} \epsilon^{2}}{32} + \frac{34898665423 A^{10} \Omega^{6} n_B^{5}}{16} - \frac{175 A^{10} \Omega^{6} n_B^{4} t^{-10} \epsilon^{10}}{64} + \frac{23785 A^{10} \Omega^{6} n_B^{4} t^{-8} \epsilon^{8}}{32} - \frac{14509985 A^{10} \Omega^{6} n_B^{4} t^{-6} \epsilon^{6}}{64} + \frac{1035803475 A^{10} \Omega^{6} n_B^{4} t^{-4} \epsilon^{4}}{32} - \frac{79936690935 A^{10} \Omega^{6} n_B^{4} t^{-2} \epsilon^{2}}{64} + \frac{174493327115 A^{10} \Omega^{6} n_B^{4}}{32} - \frac{125 A^{10} \Omega^{6} n_B^{3} t^{-10} \epsilon^{10}}{32} + \frac{16703 A^{10} \Omega^{6} n_B^{3} t^{-8} \epsilon^{8}}{16} - \frac{10809241 A^{10} \Omega^{6} n_B^{3} t^{-6} \epsilon^{6}}{32} + \frac{815992589 A^{10} \Omega^{6} n_B^{3} t^{-4} \epsilon^{4}}{16} - \frac{63626089173 A^{10} \Omega^{6} n_B^{3} t^{-2} \epsilon^{2}}{32} + \frac{138827247849 A^{10} \Omega^{6} n_B^{3}}{16} - \frac{25 A^{10} \Omega^{6} n_B^{2} t^{-10} \epsilon^{10}}{8} + \frac{6581 A^{10} \Omega^{6} n_B^{2} t^{-8} \epsilon^{8}}{8} - \frac{8958869 A^{10} \Omega^{6} n_B^{2} t^{-6} \epsilon^{6}}{32} + \frac{353043573 A^{10} \Omega^{6} n_B^{2} t^{-4} \epsilon^{4}}{8} - \frac{13867697073 A^{10} \Omega^{6} n_B^{2} t^{-2} \epsilon^{2}}{8} + \frac{15124276027 A^{10} \Omega^{6} n_B^{2}}{2} - \frac{325 A^{10} \Omega^{6} n_B t^{-10} \epsilon^{10}}{256} + \frac{42219 A^{10} \Omega^{6} n_B t^{-8} \epsilon^{8}}{128} - \frac{29879299 A^{10} \Omega^{6} n_B t^{-6} \epsilon^{6}}{256} + \frac{2450369569 A^{10} \Omega^{6} n_B t^{-4} \epsilon^{4}}{128} - \frac{193861501985 A^{10} \Omega^{6} n_B t^{-2} \epsilon^{2}}{256} + \frac{422750087429 A^{10} \Omega^{6} n_B}{128} - \frac{105 A^{10} \Omega^{6} t^{-10} \epsilon^{10}}{512} + \frac{13463 A^{10} \Omega^{6} t^{-8} \epsilon^{8}}{256} - \frac{9858311 A^{10} \Omega^{6} t^{-6} \epsilon^{6}}{512} + \frac{843684773 A^{10} \Omega^{6} t^{-4} \epsilon^{4}}{256} - \frac{67255850789 A^{10} \Omega^{6} t^{-2} \epsilon^{2}}{512} + \frac{146630419417 A^{10} \Omega^{6}}{256} - \frac{225 A^{10} \Omega^{5} n_B^{4} t^{-10} \epsilon^{11}}{32} + \frac{8229 A^{10} \Omega^{5} n_B^{4} t^{-8} \epsilon^{9}}{8} - \frac{4823253 A^{10} \Omega^{5} n_B^{4} t^{-6} \epsilon^{7}}{32} + \frac{188905243 A^{10} \Omega^{5} n_B^{4} t^{-4} \epsilon^{5}}{16} - \frac{9790477897 A^{10} \Omega^{5} n_B^{4} t^{-2} \epsilon^{3}}{32} + \frac{2594719115 A^{10} \Omega^{5} n_B^{4} \epsilon}{2} - \frac{225 A^{10} \Omega^{5} n_B^{3} t^{-10} \epsilon^{11}}{16} + \frac{8229 A^{10} \Omega^{5} n_B^{3} t^{-8} \epsilon^{9}}{4} - \frac{4823253 A^{10} \Omega^{5} n_B^{3} t^{-6} \epsilon^{7}}{16} + \frac{188905243 A^{10} \Omega^{5} n_B^{3} t^{-4} \epsilon^{5}}{8} - \frac{9790477897 A^{10} \Omega^{5} n_B^{3} t^{-2} \epsilon^{3}}{16} + 2594719115 A^{10} \Omega^{5} n_B^{3} \epsilon - \frac{375 A^{10} \Omega^{5} n_B^{2} t^{-10} \epsilon^{11}}{32} + \frac{54667 A^{10} \Omega^{5} n_B^{2} t^{-8} \epsilon^{9}}{32} - \frac{8131163 A^{10} \Omega^{5} n_B^{2} t^{-6} \epsilon^{7}}{32} + \frac{649778363 A^{10} \Omega^{5} n_B^{2} t^{-4} \epsilon^{5}}{32} - \frac{33933248189 A^{10} \Omega^{5} n_B^{2} t^{-2} \epsilon^{3}}{64} + \frac{144018551837 A^{10} \Omega^{5} n_B^{2} \epsilon}{64} - \frac{75 A^{10} \Omega^{5} n_B t^{-10} \epsilon^{11}}{16} + \frac{21751 A^{10} \Omega^{5} n_B t^{-8} \epsilon^{9}}{32} - \frac{1653955 A^{10} \Omega^{5} n_B t^{-6} \epsilon^{7}}{16} + \frac{271967877 A^{10} \Omega^{5} n_B t^{-4} \epsilon^{5}}{32} - \frac{14352292395 A^{10} \Omega^{5} n_B t^{-2} \epsilon^{3}}{64} + \frac{60987540157 A^{10} \Omega^{5} n_B \epsilon}{64} - \frac{189 A^{10} \Omega^{5} t^{-10} \epsilon^{11}}{256} + \frac{6811 A^{10} \Omega^{5} t^{-8} \epsilon^{9}}{64} - \frac{4239653 A^{10} \Omega^{5} t^{-6} \epsilon^{7}}{256} + \frac{22484931 A^{10} \Omega^{5} t^{-4} \epsilon^{5}}{16} - \frac{9603941703 A^{10} \Omega^{5} t^{-2} \epsilon^{3}}{256} + \frac{20432631545 A^{10} \Omega^{5} \epsilon}{128} + \frac{23734009085 A^{10} \Omega^{4} n_B^{5} t^{2}}{16} - \frac{315 A^{10} \Omega^{4} n_B^{5} t^{-10} \epsilon^{12}}{32} + \frac{7345 A^{10} \Omega^{4} n_B^{5} t^{-8} \epsilon^{10}}{8} - \frac{1000411 A^{10} \Omega^{4} n_B^{5} t^{-6} \epsilon^{8}}{16} + \frac{10315819 A^{10} \Omega^{4} n_B^{5} t^{-4} \epsilon^{6}}{4} - \frac{1290476791 A^{10} \Omega^{4} n_B^{5} t^{-2} \epsilon^{4}}{32} - \frac{1042770437 A^{10} \Omega^{4} n_B^{5} \epsilon^{2}}{8} + \frac{118670045425 A^{10} \Omega^{4} n_B^{4} t^{2}}{32} - \frac{1575 A^{10} \Omega^{4} n_B^{4} t^{-10} \epsilon^{12}}{64} + \frac{36725 A^{10} \Omega^{4} n_B^{4} t^{-8} \epsilon^{10}}{16} - \frac{5002055 A^{10} \Omega^{4} n_B^{4} t^{-6} \epsilon^{8}}{32} + \frac{51579095 A^{10} \Omega^{4} n_B^{4} t^{-4} \epsilon^{6}}{8} - \frac{6452383955 A^{10} \Omega^{4} n_B^{4} t^{-2} \epsilon^{4}}{64} - \frac{5213852185 A^{10} \Omega^{4} n_B^{4} \epsilon^{2}}{16} + \frac{341117515391 A^{10} \Omega^{4} n_B^{3} t^{2}}{64} - \frac{525 A^{10} \Omega^{4} n_B^{3} t^{-10} \epsilon^{12}}{16} + \frac{97915 A^{10} \Omega^{4} n_B^{3} t^{-8} \epsilon^{10}}{32} - \frac{27376565 A^{10} \Omega^{4} n_B^{3} t^{-6} \epsilon^{8}}{128} + 9104342 A^{10} \Omega^{4} n_B^{3} t^{-4} \epsilon^{6} - \frac{2325021931 A^{10} \Omega^{4} n_B^{3} t^{-2} \epsilon^{4}}{16} - \frac{7459451279 A^{10} \Omega^{4} n_B^{3} \epsilon^{2}}{16} + \frac{548672364473 A^{10} \Omega^{4} n_B^{2} t^{2}}{128} - \frac{1575 A^{10} \Omega^{4} n_B^{2} t^{-10} \epsilon^{12}}{64} + \frac{146845 A^{10} \Omega^{4} n_B^{2} t^{-8} \epsilon^{10}}{64} - \frac{42113255 A^{10} \Omega^{4} n_B^{2} t^{-6} \epsilon^{8}}{256} + \frac{57673009 A^{10} \Omega^{4} n_B^{2} t^{-4} \epsilon^{6}}{8} - \frac{7497747631 A^{10} \Omega^{4} n_B^{2} t^{-2} \epsilon^{4}}{64} - \frac{11950649467 A^{10} \Omega^{4} n_B^{2} \epsilon^{2}}{32} + \frac{111246047457 A^{10} \Omega^{4} n_B t^{2}}{64} - \frac{2415 A^{10} \Omega^{4} n_B t^{-10} \epsilon^{12}}{256} + \frac{14065 A^{10} \Omega^{4} n_B t^{-8} \epsilon^{10}}{16} - \frac{16452305 A^{10} \Omega^{4} n_B t^{-6} \epsilon^{8}}{256} + \frac{184601945 A^{10} \Omega^{4} n_B t^{-4} \epsilon^{6}}{64} - \frac{12180703143 A^{10} \Omega^{4} n_B t^{-2} \epsilon^{4}}{256} - \frac{9664027161 A^{10} \Omega^{4} n_B \epsilon^{2}}{64} + \frac{71246652203 A^{10} \Omega^{4} t^{2}}{256} - \frac{735 A^{10} \Omega^{4} t^{-10} \epsilon^{12}}{512} + \frac{17105 A^{10} \Omega^{4} t^{-8} \epsilon^{10}}{128} - \frac{1270579 A^{10} \Omega^{4} t^{-6} \epsilon^{8}}{128} + \frac{58316105 A^{10} \Omega^{4} t^{-4} \epsilon^{6}}{128} - \frac{3904342023 A^{10} \Omega^{4} t^{-2} \epsilon^{4}}{512} - \frac{3087288099 A^{10} \Omega^{4} \epsilon^{2}}{128} + \frac{1316949805 A^{10} \Omega^{3} n_B^{4} t^{2} \epsilon}{2} - \frac{175 A^{10} \Omega^{3} n_B^{4} t^{-10} \epsilon^{13}}{8} + \frac{23375 A^{10} \Omega^{3} n_B^{4} t^{-8} \epsilon^{11}}{16} - \frac{926171 A^{10} \Omega^{3} n_B^{4} t^{-6} \epsilon^{9}}{16} + \frac{2856883 A^{10} \Omega^{3} n_B^{4} t^{-4} \epsilon^{7}}{2} - \frac{55262271 A^{10} \Omega^{3} n_B^{4} t^{-2} \epsilon^{5}}{4} - \frac{160091339 A^{10} \Omega^{3} n_B^{4} \epsilon^{3}}{2} + 1316949805 A^{10} \Omega^{3} n_B^{3} t^{2} \epsilon - \frac{175 A^{10} \Omega^{3} n_B^{3} t^{-10} \epsilon^{13}}{4} + \frac{23375 A^{10} \Omega^{3} n_B^{3} t^{-8} \epsilon^{11}}{8} - \frac{926171 A^{10} \Omega^{3} n_B^{3} t^{-6} \epsilon^{9}}{8} + 2856883 A^{10} \Omega^{3} n_B^{3} t^{-4} \epsilon^{7} - \frac{55262271 A^{10} \Omega^{3} n_B^{3} t^{-2} \epsilon^{5}}{2} - 160091339 A^{10} \Omega^{3} n_B^{3} \epsilon^{3} + \frac{68785348639 A^{10} \Omega^{3} n_B^{2} t^{2} \epsilon}{64} - 35 A^{10} \Omega^{3} n_B^{2} t^{-10} \epsilon^{13} + \frac{74825 A^{10} \Omega^{3} n_B^{2} t^{-8} \epsilon^{11}}{32} - \frac{5960001 A^{10} \Omega^{3} n_B^{2} t^{-6} \epsilon^{9}}{64} + \frac{9267437 A^{10} \Omega^{3} n_B^{2} t^{-4} \epsilon^{7}}{4} - \frac{1446483113 A^{10} \Omega^{3} n_B^{2} t^{-2} \epsilon^{5}}{64} - \frac{8338538081 A^{10} \Omega^{3} n_B^{2} \epsilon^{3}}{64} + \frac{26642954879 A^{10} \Omega^{3} n_B t^{2} \epsilon}{64} - \frac{105 A^{10} \Omega^{3} n_B t^{-10} \epsilon^{13}}{8} + \frac{28075 A^{10} \Omega^{3} n_B t^{-8} \epsilon^{11}}{32} - \frac{2255317 A^{10} \Omega^{3} n_B t^{-6} \epsilon^{9}}{64} + \frac{3553671 A^{10} \Omega^{3} n_B t^{-4} \epsilon^{7}}{4} - \frac{562286777 A^{10} \Omega^{3} n_B t^{-2} \epsilon^{5}}{64} - \frac{3215615233 A^{10} \Omega^{3} n_B \epsilon^{3}}{64} + \frac{16107356439 A^{10} \Omega^{3} t^{2} \epsilon}{256} - \frac{245 A^{10} \Omega^{3} t^{-10} \epsilon^{13}}{128} + \frac{32775 A^{10} \Omega^{3} t^{-8} \epsilon^{11}}{256} - \frac{664573 A^{10} \Omega^{3} t^{-6} \epsilon^{9}}{128} + \frac{4250459 A^{10} \Omega^{3} t^{-4} \epsilon^{7}}{32} - \frac{341237693 A^{10} \Omega^{3} t^{-2} \epsilon^{5}}{256} - \frac{1934884521 A^{10} \Omega^{3} \epsilon^{3}}{256} + \frac{5079124759 A^{10} \Omega^{2} n_B^{5} t^{4}}{16} + \frac{768849969 A^{10} \Omega^{2} n_B^{5} t^{2} \epsilon^{2}}{32} - \frac{315 A^{10} \Omega^{2} n_B^{5} t^{-10} \epsilon^{14}}{16} + \frac{8155 A^{10} \Omega^{2} n_B^{5} t^{-8} \epsilon^{12}}{8} - \frac{810903 A^{10} \Omega^{2} n_B^{5} t^{-6} \epsilon^{10}}{32} + \frac{5754615 A^{10} \Omega^{2} n_B^{5} t^{-4} \epsilon^{8}}{16} - \frac{63946455 A^{10} \Omega^{2} n_B^{5} t^{-2} \epsilon^{6}}{32} - \frac{177935463 A^{10} \Omega^{2} n_B^{5} \epsilon^{4}}{16} + \frac{25395623795 A^{10} \Omega^{2} n_B^{4} t^{4}}{32} + \frac{3844249845 A^{10} \Omega^{2} n_B^{4} t^{2} \epsilon^{2}}{64} - \frac{1575 A^{10} \Omega^{2} n_B^{4} t^{-10} \epsilon^{14}}{32} + \frac{40775 A^{10} \Omega^{2} n_B^{4} t^{-8} \epsilon^{12}}{16} - \frac{4054515 A^{10} \Omega^{2} n_B^{4} t^{-6} \epsilon^{10}}{64} + \frac{28773075 A^{10} \Omega^{2} n_B^{4} t^{-4} \epsilon^{8}}{32} - \frac{319732275 A^{10} \Omega^{2} n_B^{4} t^{-2} \epsilon^{6}}{64} - \frac{889677315 A^{10} \Omega^{2} n_B^{4} \epsilon^{4}}{32} + \frac{31545273157 A^{10} \Omega^{2} n_B^{3} t^{4}}{32} + \frac{4819556325 A^{10} \Omega^{2} n_B^{3} t^{2} \epsilon^{2}}{64} - \frac{945 A^{10} \Omega^{2} n_B^{3} t^{-10} \epsilon^{14}}{16} + \frac{98105 A^{10} \Omega^{2} n_B^{3} t^{-8} \epsilon^{12}}{32} - \frac{4921253 A^{10} \Omega^{2} n_B^{3} t^{-6} \epsilon^{10}}{64} + \frac{17718021 A^{10} \Omega^{2} n_B^{3} t^{-4} \epsilon^{8}}{16} - \frac{402357945 A^{10} \Omega^{2} n_B^{3} t^{-2} \epsilon^{6}}{64} - \frac{1097684643 A^{10} \Omega^{2} n_B^{3} \epsilon^{4}}{32} + \frac{43844571881 A^{10} \Omega^{2} n_B^{2} t^{4}}{64} + \frac{6770169285 A^{10} \Omega^{2} n_B^{2} t^{2} \epsilon^{2}}{128} - \frac{315 A^{10} \Omega^{2} n_B^{2} t^{-10} \epsilon^{14}}{8} + \frac{131215 A^{10} \Omega^{2} n_B^{2} t^{-8} \epsilon^{12}}{64} - \frac{6654729 A^{10} \Omega^{2} n_B^{2} t^{-6} \epsilon^{10}}{128} + \frac{6095247 A^{10} \Omega^{2} n_B^{2} t^{-4} \epsilon^{8}}{8} - \frac{567609285 A^{10} \Omega^{2} n_B^{2} t^{-2} \epsilon^{6}}{128} - \frac{1513699299 A^{10} \Omega^{2} n_B^{2} \epsilon^{4}}{64} + \frac{62293519967 A^{10} \Omega^{2} n_B t^{4}}{256} + \frac{9696088725 A^{10} \Omega^{2} n_B t^{2} \epsilon^{2}}{512} - \frac{3465 A^{10} \Omega^{2} n_B t^{-10} \epsilon^{14}}{256} + \frac{11305 A^{10} \Omega^{2} n_B t^{-8} \epsilon^{12}}{16} - \frac{9254943 A^{10} \Omega^{2} n_B t^{-6} \epsilon^{10}}{512} + \frac{68750877 A^{10} \Omega^{2} n_B t^{-4} \epsilon^{8}}{256} - \frac{815486295 A^{10} \Omega^{2} n_B t^{-2} \epsilon^{6}}{512} - \frac{2137721283 A^{10} \Omega^{2} n_B \epsilon^{4}}{256} + \frac{17378423483 A^{10} \Omega^{2} t^{4}}{512} + \frac{2719462929 A^{10} \Omega^{2} t^{2} \epsilon^{2}}{1024} - \frac{945 A^{10} \Omega^{2} t^{-10} \epsilon^{14}}{512} + \frac{12355 A^{10} \Omega^{2} t^{-8} \epsilon^{12}}{128} - \frac{2544379 A^{10} \Omega^{2} t^{-6} \epsilon^{10}}{1024} + \frac{19080549 A^{10} \Omega^{2} t^{-4} \epsilon^{8}}{512} - \frac{229197795 A^{10} \Omega^{2} t^{-2} \epsilon^{6}}{1024} - \frac{593950119 A^{10} \Omega^{2} \epsilon^{4}}{512} + \frac{1277000883 A^{10} \Omega n_B^{4} t^{4} \epsilon}{16} + \frac{9532841 A^{10} \Omega n_B^{4} t^{2} \epsilon^{3}}{32} - \frac{315 A^{10} \Omega n_B^{4} t^{-10} \epsilon^{15}}{16} + 861 A^{10} \Omega n_B^{4} t^{-8} \epsilon^{13} - \frac{520863 A^{10} \Omega n_B^{4} t^{-6} \epsilon^{11}}{32} + \frac{2563391 A^{10} \Omega n_B^{4} t^{-4} \epsilon^{9}}{16} - \frac{19362511 A^{10} \Omega n_B^{4} t^{-2} \epsilon^{7}}{32} - \frac{33913903 A^{10} \Omega n_B^{4} \epsilon^{5}}{16} + \frac{1277000883 A^{10} \Omega n_B^{3} t^{4} \epsilon}{8} + \frac{9532841 A^{10} \Omega n_B^{3} t^{2} \epsilon^{3}}{16} - \frac{315 A^{10} \Omega n_B^{3} t^{-10} \epsilon^{15}}{8} + 1722 A^{10} \Omega n_B^{3} t^{-8} \epsilon^{13} - \frac{520863 A^{10} \Omega n_B^{3} t^{-6} \epsilon^{11}}{16} + \frac{2563391 A^{10} \Omega n_B^{3} t^{-4} \epsilon^{9}}{8} - \frac{19362511 A^{10} \Omega n_B^{3} t^{-2} \epsilon^{7}}{16} - \frac{33913903 A^{10} \Omega n_B^{3} \epsilon^{5}}{8} + \frac{3831002649 A^{10} \Omega n_B^{2} t^{4} \epsilon}{32} + \frac{28598523 A^{10} \Omega n_B^{2} t^{2} \epsilon^{3}}{64} - \frac{945 A^{10} \Omega n_B^{2} t^{-10} \epsilon^{15}}{32} + \frac{2583 A^{10} \Omega n_B^{2} t^{-8} \epsilon^{13}}{2} - \frac{1562589 A^{10} \Omega n_B^{2} t^{-6} \epsilon^{11}}{64} + \frac{7690173 A^{10} \Omega n_B^{2} t^{-4} \epsilon^{9}}{32} - \frac{58087533 A^{10} \Omega n_B^{2} t^{-2} \epsilon^{7}}{64} - \frac{101741709 A^{10} \Omega n_B^{2} \epsilon^{5}}{32} + \frac{1277000883 A^{10} \Omega n_B t^{4} \epsilon}{32} + \frac{9532841 A^{10} \Omega n_B t^{2} \epsilon^{3}}{64} - \frac{315 A^{10} \Omega n_B t^{-10} \epsilon^{15}}{32} + \frac{861 A^{10} \Omega n_B t^{-8} \epsilon^{13}}{2} - \frac{520863 A^{10} \Omega n_B t^{-6} \epsilon^{11}}{64} + \frac{2563391 A^{10} \Omega n_B t^{-4} \epsilon^{9}}{32} - \frac{19362511 A^{10} \Omega n_B t^{-2} \epsilon^{7}}{64} - \frac{33913903 A^{10} \Omega n_B \epsilon^{5}}{32} + \frac{1277000883 A^{10} \Omega t^{4} \epsilon}{256} + \frac{9532841 A^{10} \Omega t^{2} \epsilon^{3}}{512} - \frac{315 A^{10} \Omega t^{-10} \epsilon^{15}}{256} + \frac{861 A^{10} \Omega t^{-8} \epsilon^{13}}{16} - \frac{520863 A^{10} \Omega t^{-6} \epsilon^{11}}{512} + \frac{2563391 A^{10} \Omega t^{-4} \epsilon^{9}}{256} - \frac{19362511 A^{10} \Omega t^{-2} \epsilon^{7}}{512} - \frac{33913903 A^{10} \Omega \epsilon^{5}}{256} + \frac{156199711 A^{10} n_B^{5} t^{6}}{8} + 6882067 A^{10} n_B^{5} t^{4} \epsilon^{2} + 191306 A^{10} n_B^{5} t^{2} \epsilon^{4} - \frac{231 A^{10} n_B^{5} t^{-10} \epsilon^{16}}{16} + \frac{1113 A^{10} n_B^{5} t^{-8} \epsilon^{14}}{2} - \frac{34757 A^{10} n_B^{5} t^{-6} \epsilon^{12}}{4} + \frac{262863 A^{10} n_B^{5} t^{-4} \epsilon^{10}}{4} - \frac{1504047 A^{10} n_B^{5} t^{-2} \epsilon^{8}}{8} - \frac{619913 A^{10} n_B^{5} \epsilon^{6}}{2} + \frac{780998555 A^{10} n_B^{4} t^{6}}{16} + \frac{34410335 A^{10} n_B^{4} t^{4} \epsilon^{2}}{2} + 478265 A^{10} n_B^{4} t^{2} \epsilon^{4} - \frac{1155 A^{10} n_B^{4} t^{-10} \epsilon^{16}}{32} + \frac{5565 A^{10} n_B^{4} t^{-8} \epsilon^{14}}{4} - \frac{173785 A^{10} n_B^{4} t^{-6} \epsilon^{12}}{8} + \frac{1314315 A^{10} n_B^{4} t^{-4} \epsilon^{10}}{8} - \frac{7520235 A^{10} n_B^{4} t^{-2} \epsilon^{8}}{16} - \frac{3099565 A^{10} n_B^{4} \epsilon^{6}}{4} + \frac{780998555 A^{10} n_B^{3} t^{6}}{16} + \frac{34410335 A^{10} n_B^{3} t^{4} \epsilon^{2}}{2} + 478265 A^{10} n_B^{3} t^{2} \epsilon^{4} - \frac{1155 A^{10} n_B^{3} t^{-10} \epsilon^{16}}{32} + \frac{5565 A^{10} n_B^{3} t^{-8} \epsilon^{14}}{4} - \frac{173785 A^{10} n_B^{3} t^{-6} \epsilon^{12}}{8} + \frac{1314315 A^{10} n_B^{3} t^{-4} \epsilon^{10}}{8} - \frac{7520235 A^{10} n_B^{3} t^{-2} \epsilon^{8}}{16} - \frac{3099565 A^{10} n_B^{3} \epsilon^{6}}{4} + \frac{780998555 A^{10} n_B^{2} t^{6}}{32} + \frac{34410335 A^{10} n_B^{2} t^{4} \epsilon^{2}}{4} + \frac{478265 A^{10} n_B^{2} t^{2} \epsilon^{4}}{2} - \frac{1155 A^{10} n_B^{2} t^{-10} \epsilon^{16}}{64} + \frac{5565 A^{10} n_B^{2} t^{-8} \epsilon^{14}}{8} - \frac{173785 A^{10} n_B^{2} t^{-6} \epsilon^{12}}{16} + \frac{1314315 A^{10} n_B^{2} t^{-4} \epsilon^{10}}{16} - \frac{7520235 A^{10} n_B^{2} t^{-2} \epsilon^{8}}{32} - \frac{3099565 A^{10} n_B^{2} \epsilon^{6}}{8} + \frac{780998555 A^{10} n_B t^{6}}{128} + \frac{34410335 A^{10} n_B t^{4} \epsilon^{2}}{16} + \frac{478265 A^{10} n_B t^{2} \epsilon^{4}}{8} - \frac{1155 A^{10} n_B t^{-10} \epsilon^{16}}{256} + \frac{5565 A^{10} n_B t^{-8} \epsilon^{14}}{32} - \frac{173785 A^{10} n_B t^{-6} \epsilon^{12}}{64} + \frac{1314315 A^{10} n_B t^{-4} \epsilon^{10}}{64} - \frac{7520235 A^{10} n_B t^{-2} \epsilon^{8}}{128} - \frac{3099565 A^{10} n_B \epsilon^{6}}{32} + \frac{156199711 A^{10} t^{6}}{256} + \frac{6882067 A^{10} t^{4} \epsilon^{2}}{32} + \frac{95653 A^{10} t^{2} \epsilon^{4}}{16} - \frac{231 A^{10} t^{-10} \epsilon^{16}}{512} + \frac{1113 A^{10} t^{-8} \epsilon^{14}}{64} - \frac{34757 A^{10} t^{-6} \epsilon^{12}}{128} + \frac{262863 A^{10} t^{-4} \epsilon^{10}}{128} - \frac{1504047 A^{10} t^{-2} \epsilon^{8}}{256} - \frac{619913 A^{10} \epsilon^{6}}{64} + \frac{35 A^{8} \Omega^{8} n_B^{4} t^{-8} \epsilon^{8}}{16} - 1374 A^{8} \Omega^{8} n_B^{4} t^{-6} \epsilon^{6} + \frac{4984161 A^{8} \Omega^{8} n_B^{4} t^{-4} \epsilon^{4}}{4} - \frac{173012611 A^{8} \Omega^{8} n_B^{4} t^{-2} \epsilon^{2}}{2} + \frac{3281840227 A^{8} \Omega^{8} n_B^{4}}{8} + \frac{35 A^{8} \Omega^{8} n_B^{3} t^{-8} \epsilon^{8}}{8} - 2748 A^{8} \Omega^{8} n_B^{3} t^{-6} \epsilon^{6} + \frac{4984161 A^{8} \Omega^{8} n_B^{3} t^{-4} \epsilon^{4}}{2} - 173012611 A^{8} \Omega^{8} n_B^{3} t^{-2} \epsilon^{2} + \frac{3281840227 A^{8} \Omega^{8} n_B^{3}}{4} + \frac{165 A^{8} \Omega^{8} n_B^{2} t^{-8} \epsilon^{8}}{32} - \frac{25029 A^{8} \Omega^{8} n_B^{2} t^{-6} \epsilon^{6}}{8} + \frac{26848397 A^{8} \Omega^{8} n_B^{2} t^{-4} \epsilon^{4}}{8} - \frac{1866911315 A^{8} \Omega^{8} n_B^{2} t^{-2} \epsilon^{2}}{8} + \frac{17683701777 A^{8} \Omega^{8} n_B^{2}}{16} + \frac{95 A^{8} \Omega^{8} n_B t^{-8} \epsilon^{8}}{32} - \frac{14037 A^{8} \Omega^{8} n_B t^{-6} \epsilon^{6}}{8} + \frac{16880075 A^{8} \Omega^{8} n_B t^{-4} \epsilon^{4}}{8} - \frac{1174860871 A^{8} \Omega^{8} n_B t^{-2} \epsilon^{2}}{8} + \frac{11120021323 A^{8} \Omega^{8} n_B}{16} + \frac{165 A^{8} \Omega^{8} t^{-8} \epsilon^{8}}{256} - \frac{5943 A^{8} \Omega^{8} t^{-6} \epsilon^{6}}{16} + \frac{31841389 A^{8} \Omega^{8} t^{-4} \epsilon^{4}}{64} - \frac{1107904719 A^{8} \Omega^{8} t^{-2} \epsilon^{2}}{32} + \frac{20955169789 A^{8} \Omega^{8}}{128} + \frac{25 A^{8} \Omega^{7} n_B^{3} t^{-8} \epsilon^{9}}{2} - 3057 A^{8} \Omega^{7} n_B^{3} t^{-6} \epsilon^{7} + 1348483 A^{8} \Omega^{7} n_B^{3} t^{-4} \epsilon^{5} - \frac{502317959 A^{8} \Omega^{7} n_B^{3} t^{-2} \epsilon^{3}}{8} + \frac{2401773003 A^{8} \Omega^{7} n_B^{3} \epsilon}{8} + \frac{75 A^{8} \Omega^{7} n_B^{2} t^{-8} \epsilon^{9}}{4} - \frac{9171 A^{8} \Omega^{7} n_B^{2} t^{-6} \epsilon^{7}}{2} + \frac{4045449 A^{8} \Omega^{7} n_B^{2} t^{-4} \epsilon^{5}}{2} - \frac{1506953877 A^{8} \Omega^{7} n_B^{2} t^{-2} \epsilon^{3}}{16} + \frac{7205319009 A^{8} \Omega^{7} n_B^{2} \epsilon}{16} + \frac{175 A^{8} \Omega^{7} n_B t^{-8} \epsilon^{9}}{16} - \frac{84705 A^{8} \Omega^{7} n_B t^{-6} \epsilon^{7}}{32} + \frac{39856977 A^{8} \Omega^{7} n_B t^{-4} \epsilon^{5}}{32} - \frac{928290729 A^{8} \Omega^{7} n_B t^{-2} \epsilon^{3}}{16} + \frac{8878507159 A^{8} \Omega^{7} n_B \epsilon}{32} + \frac{75 A^{8} \Omega^{7} t^{-8} \epsilon^{9}}{32} - \frac{35793 A^{8} \Omega^{7} t^{-6} \epsilon^{7}}{64} + \frac{18281249 A^{8} \Omega^{7} t^{-4} \epsilon^{5}}{64} - \frac{212986385 A^{8} \Omega^{7} t^{-2} \epsilon^{3}}{16} + \frac{4074961153 A^{8} \Omega^{7} \epsilon}{64} + \frac{1323461009 A^{8} \Omega^{6} n_B^{4} t^{2}}{2} + \frac{75 A^{8} \Omega^{6} n_B^{4} t^{-8} \epsilon^{10}}{4} - \frac{4615 A^{8} \Omega^{6} n_B^{4} t^{-6} \epsilon^{8}}{2} + \frac{757297 A^{8} \Omega^{6} n_B^{4} t^{-4} \epsilon^{6}}{2} - \frac{45821049 A^{8} \Omega^{6} n_B^{4} t^{-2} \epsilon^{4}}{4} - \frac{137118841 A^{8} \Omega^{6} n_B^{4} \epsilon^{2}}{2} + 1323461009 A^{8} \Omega^{6} n_B^{3} t^{2} + \frac{75 A^{8} \Omega^{6} n_B^{3} t^{-8} \epsilon^{10}}{2} - 4615 A^{8} \Omega^{6} n_B^{3} t^{-6} \epsilon^{8} + 757297 A^{8} \Omega^{6} n_B^{3} t^{-4} \epsilon^{6} - \frac{45821049 A^{8} \Omega^{6} n_B^{3} t^{-2} \epsilon^{4}}{2} - 137118841 A^{8} \Omega^{6} n_B^{3} \epsilon^{2} + \frac{26623510563 A^{8} \Omega^{6} n_B^{2} t^{2}}{16} + \frac{675 A^{8} \Omega^{6} n_B^{2} t^{-8} \epsilon^{10}}{16} - \frac{41427 A^{8} \Omega^{6} n_B^{2} t^{-6} \epsilon^{8}}{8} + \frac{30011787 A^{8} \Omega^{6} n_B^{2} t^{-4} \epsilon^{6}}{32} - \frac{115667125 A^{8} \Omega^{6} n_B^{2} t^{-2} \epsilon^{4}}{4} - \frac{5510341269 A^{8} \Omega^{6} n_B^{2} \epsilon^{2}}{32} + \frac{16035822491 A^{8} \Omega^{6} n_B t^{2}}{16} + \frac{375 A^{8} \Omega^{6} n_B t^{-8} \epsilon^{10}}{16} - \frac{22967 A^{8} \Omega^{6} n_B t^{-6} \epsilon^{8}}{8} + \frac{17895035 A^{8} \Omega^{6} n_B t^{-4} \epsilon^{6}}{32} - 17461519 A^{8} \Omega^{6} n_B t^{-2} \epsilon^{4} - \frac{3316439813 A^{8} \Omega^{6} n_B \epsilon^{2}}{32} + \frac{14465943809 A^{8} \Omega^{6} t^{2}}{64} + \frac{315 A^{8} \Omega^{6} t^{-8} \epsilon^{10}}{64} - \frac{2403 A^{8} \Omega^{6} t^{-6} \epsilon^{8}}{4} + \frac{15960277 A^{8} \Omega^{6} t^{-4} \epsilon^{6}}{128} - \frac{251688041 A^{8} \Omega^{6} t^{-2} \epsilon^{4}}{64} - \frac{2996262945 A^{8} \Omega^{6} \epsilon^{2}}{128} + \frac{6537548437 A^{8} \Omega^{5} n_B^{3} t^{2} \epsilon}{16} + \frac{175 A^{8} \Omega^{5} n_B^{3} t^{-8} \epsilon^{11}}{4} - 3210 A^{8} \Omega^{5} n_B^{3} t^{-6} \epsilon^{9} + \frac{4173791 A^{8} \Omega^{5} n_B^{3} t^{-4} \epsilon^{7}}{16} - \frac{81593783 A^{8} \Omega^{5} n_B^{3} t^{-2} \epsilon^{5}}{16} - \frac{408494733 A^{8} \Omega^{5} n_B^{3} \epsilon^{3}}{8} + \frac{19612645311 A^{8} \Omega^{5} n_B^{2} t^{2} \epsilon}{32} + \frac{525 A^{8} \Omega^{5} n_B^{2} t^{-8} \epsilon^{11}}{8} - 4815 A^{8} \Omega^{5} n_B^{2} t^{-6} \epsilon^{9} + \frac{12521373 A^{8} \Omega^{5} n_B^{2} t^{-4} \epsilon^{7}}{32} - \frac{244781349 A^{8} \Omega^{5} n_B^{2} t^{-2} \epsilon^{5}}{32} - \frac{1225484199 A^{8} \Omega^{5} n_B^{2} \epsilon^{3}}{16} + \frac{5806081363 A^{8} \Omega^{5} n_B t^{2} \epsilon}{16} + \frac{595 A^{8} \Omega^{5} n_B t^{-8} \epsilon^{11}}{16} - 2730 A^{8} \Omega^{5} n_B t^{-6} \epsilon^{9} + \frac{7353775 A^{8} \Omega^{5} n_B t^{-4} \epsilon^{7}}{32} - \frac{145779411 A^{8} \Omega^{5} n_B t^{-2} \epsilon^{5}}{32} - \frac{1446319375 A^{8} \Omega^{5} n_B \epsilon^{3}}{32} + \frac{5074614289 A^{8} \Omega^{5} t^{2} \epsilon}{64} + \frac{245 A^{8} \Omega^{5} t^{-8} \epsilon^{11}}{32} - \frac{1125 A^{8} \Omega^{5} t^{-6} \epsilon^{9}}{2} + \frac{198749 A^{8} \Omega^{5} t^{-4} \epsilon^{7}}{4} - \frac{16046407 A^{8} \Omega^{5} t^{-2} \epsilon^{5}}{16} - \frac{629329909 A^{8} \Omega^{5} \epsilon^{3}}{64} + \frac{2814121397 A^{8} \Omega^{4} n_B^{4} t^{4}}{8} + \frac{26395533 A^{8} \Omega^{4} n_B^{4} t^{2} \epsilon^{2}}{4} + \frac{175 A^{8} \Omega^{4} n_B^{4} t^{-8} \epsilon^{12}}{4} - \frac{4305 A^{8} \Omega^{4} n_B^{4} t^{-6} \epsilon^{10}}{2} + \frac{1198253 A^{8} \Omega^{4} n_B^{4} t^{-4} \epsilon^{8}}{16} - \frac{3400521 A^{8} \Omega^{4} n_B^{4} t^{-2} \epsilon^{6}}{4} - 8662419 A^{8} \Omega^{4} n_B^{4} \epsilon^{4} + \frac{2814121397 A^{8} \Omega^{4} n_B^{3} t^{4}}{4} + \frac{26395533 A^{8} \Omega^{4} n_B^{3} t^{2} \epsilon^{2}}{2} + \frac{175 A^{8} \Omega^{4} n_B^{3} t^{-8} \epsilon^{12}}{2} - 4305 A^{8} \Omega^{4} n_B^{3} t^{-6} \epsilon^{10} + \frac{1198253 A^{8} \Omega^{4} n_B^{3} t^{-4} \epsilon^{8}}{8} - \frac{3400521 A^{8} \Omega^{4} n_B^{3} t^{-2} \epsilon^{6}}{2} - 17324838 A^{8} \Omega^{4} n_B^{3} \epsilon^{4} + \frac{12767132995 A^{8} \Omega^{4} n_B^{2} t^{4}}{16} + \frac{261298053 A^{8} \Omega^{4} n_B^{2} t^{2} \epsilon^{2}}{16} + \frac{735 A^{8} \Omega^{4} n_B^{2} t^{-8} \epsilon^{12}}{8} - \frac{72975 A^{8} \Omega^{4} n_B^{2} t^{-6} \epsilon^{10}}{16} + \frac{5391603 A^{8} \Omega^{4} n_B^{2} t^{-4} \epsilon^{8}}{32} - \frac{32083861 A^{8} \Omega^{4} n_B^{2} t^{-2} \epsilon^{6}}{16} - \frac{314221649 A^{8} \Omega^{4} n_B^{2} \epsilon^{4}}{16} + \frac{7138890201 A^{8} \Omega^{4} n_B t^{4}}{16} + \frac{155715921 A^{8} \Omega^{4} n_B t^{2} \epsilon^{2}}{16} + \frac{385 A^{8} \Omega^{4} n_B t^{-8} \epsilon^{12}}{8} - \frac{38535 A^{8} \Omega^{4} n_B t^{-6} \epsilon^{10}}{16} + \frac{2995097 A^{8} \Omega^{4} n_B t^{-4} \epsilon^{8}}{32} - \frac{18481777 A^{8} \Omega^{4} n_B t^{-2} \epsilon^{6}}{16} - \frac{175622945 A^{8} \Omega^{4} n_B \epsilon^{4}}{16} + \frac{748806611 A^{8} \Omega^{4} t^{4}}{8} + \frac{270020301 A^{8} \Omega^{4} t^{2} \epsilon^{2}}{128} + \frac{1225 A^{8} \Omega^{4} t^{-8} \epsilon^{12}}{128} - \frac{30825 A^{8} \Omega^{4} t^{-6} \epsilon^{10}}{64} + \frac{623107 A^{8} \Omega^{4} t^{-4} \epsilon^{8}}{32} - \frac{31623079 A^{8} \Omega^{4} t^{-2} \epsilon^{6}}{128} - \frac{293956091 A^{8} \Omega^{4} \epsilon^{4}}{128} + \frac{2564263735 A^{8} \Omega^{3} n_B^{3} t^{4} \epsilon}{16} - \frac{51507073 A^{8} \Omega^{3} n_B^{3} t^{2} \epsilon^{3}}{8} + 63 A^{8} \Omega^{3} n_B^{3} t^{-8} \epsilon^{13} - \frac{19187 A^{8} \Omega^{3} n_B^{3} t^{-6} \epsilon^{11}}{8} + \frac{97125 A^{8} \Omega^{3} n_B^{3} t^{-4} \epsilon^{9}}{2} - \frac{5583489 A^{8} \Omega^{3} n_B^{3} t^{-2} \epsilon^{7}}{16} - \frac{43700891 A^{8} \Omega^{3} n_B^{3} \epsilon^{5}}{16} + \frac{7692791205 A^{8} \Omega^{3} n_B^{2} t^{4} \epsilon}{32} - \frac{154521219 A^{8} \Omega^{3} n_B^{2} t^{2} \epsilon^{3}}{16} + \frac{189 A^{8} \Omega^{3} n_B^{2} t^{-8} \epsilon^{13}}{2} - \frac{57561 A^{8} \Omega^{3} n_B^{2} t^{-6} \epsilon^{11}}{16} + \frac{291375 A^{8} \Omega^{3} n_B^{2} t^{-4} \epsilon^{9}}{4} - \frac{16750467 A^{8} \Omega^{3} n_B^{2} t^{-2} \epsilon^{7}}{32} - \frac{131102673 A^{8} \Omega^{3} n_B^{2} \epsilon^{5}}{32} + \frac{8527370995 A^{8} \Omega^{3} n_B t^{4} \epsilon}{64} - \frac{336443375 A^{8} \Omega^{3} n_B t^{2} \epsilon^{3}}{64} + \frac{819 A^{8} \Omega^{3} n_B t^{-8} \epsilon^{13}}{16} - \frac{125041 A^{8} \Omega^{3} n_B t^{-6} \epsilon^{11}}{64} + \frac{2572617 A^{8} \Omega^{3} n_B t^{-4} \epsilon^{9}}{64} - 295046 A^{8} \Omega^{3} n_B t^{-2} \epsilon^{7} - \frac{145160749 A^{8} \Omega^{3} n_B \epsilon^{5}}{64} + \frac{3398843525 A^{8} \Omega^{3} t^{4} \epsilon}{128} - \frac{130415083 A^{8} \Omega^{3} t^{2} \epsilon^{3}}{128} + \frac{315 A^{8} \Omega^{3} t^{-8} \epsilon^{13}}{32} - \frac{48293 A^{8} \Omega^{3} t^{-6} \epsilon^{11}}{128} + \frac{1018617 A^{8} \Omega^{3} t^{-4} \epsilon^{9}}{128} - \frac{3857983 A^{8} \Omega^{3} t^{-2} \epsilon^{7}}{64} - \frac{57758967 A^{8} \Omega^{3} \epsilon^{5}}{128} + 71250730 A^{8} \Omega^{2} n_B^{4} t^{6} + \frac{55904023 A^{8} \Omega^{2} n_B^{4} t^{4} \epsilon^{2}}{4} - \frac{4744821 A^{8} \Omega^{2} n_B^{4} t^{2} \epsilon^{4}}{4} + \frac{105 A^{8} \Omega^{2} n_B^{4} t^{-8} \epsilon^{14}}{2} - 1638 A^{8} \Omega^{2} n_B^{4} t^{-6} \epsilon^{12} + 20454 A^{8} \Omega^{2} n_B^{4} t^{-4} \epsilon^{10} - \frac{161785 A^{8} \Omega^{2} n_B^{4} t^{-2} \epsilon^{8}}{2} - \frac{1935151 A^{8} \Omega^{2} n_B^{4} \epsilon^{6}}{4} + 142501460 A^{8} \Omega^{2} n_B^{3} t^{6} + \frac{55904023 A^{8} \Omega^{2} n_B^{3} t^{4} \epsilon^{2}}{2} - \frac{4744821 A^{8} \Omega^{2} n_B^{3} t^{2} \epsilon^{4}}{2} + 105 A^{8} \Omega^{2} n_B^{3} t^{-8} \epsilon^{14} - 3276 A^{8} \Omega^{2} n_B^{3} t^{-6} \epsilon^{12} + 40908 A^{8} \Omega^{2} n_B^{3} t^{-4} \epsilon^{10} - 161785 A^{8} \Omega^{2} n_B^{3} t^{-2} \epsilon^{8} - \frac{1935151 A^{8} \Omega^{2} n_B^{3} \epsilon^{6}}{2} + \frac{4405554151 A^{8} \Omega^{2} n_B^{2} t^{6}}{32} + \frac{1746416953 A^{8} \Omega^{2} n_B^{2} t^{4} \epsilon^{2}}{64} - \frac{69203139 A^{8} \Omega^{2} n_B^{2} t^{2} \epsilon^{4}}{32} + \frac{1575 A^{8} \Omega^{2} n_B^{2} t^{-8} \epsilon^{14}}{16} - \frac{12369 A^{8} \Omega^{2} n_B^{2} t^{-6} \epsilon^{12}}{4} + \frac{2531015 A^{8} \Omega^{2} n_B^{2} t^{-4} \epsilon^{10}}{64} - \frac{5286477 A^{8} \Omega^{2} n_B^{2} t^{-2} \epsilon^{8}}{32} - \frac{59579245 A^{8} \Omega^{2} n_B^{2} \epsilon^{6}}{64} + \frac{2125530791 A^{8} \Omega^{2} n_B t^{6}}{32} + \frac{851952585 A^{8} \Omega^{2} n_B t^{4} \epsilon^{2}}{64} - \frac{31244571 A^{8} \Omega^{2} n_B t^{2} \epsilon^{4}}{32} + \frac{735 A^{8} \Omega^{2} n_B t^{-8} \epsilon^{14}}{16} - \frac{5817 A^{8} \Omega^{2} n_B t^{-6} \epsilon^{12}}{4} + \frac{1221959 A^{8} \Omega^{2} n_B t^{-4} \epsilon^{10}}{64} - \frac{2697917 A^{8} \Omega^{2} n_B t^{-2} \epsilon^{8}}{32} - \frac{28616829 A^{8} \Omega^{2} n_B \epsilon^{6}}{64} + \frac{1555524951 A^{8} \Omega^{2} t^{6}}{128} + \frac{628336493 A^{8} \Omega^{2} t^{4} \epsilon^{2}}{256} - \frac{21754929 A^{8} \Omega^{2} t^{2} \epsilon^{4}}{128} + \frac{525 A^{8} \Omega^{2} t^{-8} \epsilon^{14}}{64} - \frac{4179 A^{8} \Omega^{2} t^{-6} \epsilon^{12}}{16} + \frac{894695 A^{8} \Omega^{2} t^{-4} \epsilon^{10}}{256} - \frac{2050777 A^{8} \Omega^{2} t^{-2} \epsilon^{8}}{128} - \frac{20876225 A^{8} \Omega^{2} \epsilon^{6}}{256} + \frac{35748647 A^{8} \Omega n_B^{3} t^{6} \epsilon}{2} + \frac{6346279 A^{8} \Omega n_B^{3} t^{4} \epsilon^{3}}{4} - \frac{680633 A^{8} \Omega n_B^{3} t^{2} \epsilon^{5}}{8} + \frac{165 A^{8} \Omega n_B^{3} t^{-8} \epsilon^{15}}{4} - \frac{4671 A^{8} \Omega n_B^{3} t^{-6} \epsilon^{13}}{4} + \frac{97365 A^{8} \Omega n_B^{3} t^{-4} \epsilon^{11}}{8} - \frac{331665 A^{8} \Omega n_B^{3} t^{-2} \epsilon^{9}}{8} - \frac{419355 A^{8} \Omega n_B^{3} \epsilon^{7}}{4} + \frac{107245941 A^{8} \Omega n_B^{2} t^{6} \epsilon}{4} + \frac{19038837 A^{8} \Omega n_B^{2} t^{4} \epsilon^{3}}{8} - \frac{2041899 A^{8} \Omega n_B^{2} t^{2} \epsilon^{5}}{16} + \frac{495 A^{8} \Omega n_B^{2} t^{-8} \epsilon^{15}}{8} - \frac{14013 A^{8} \Omega n_B^{2} t^{-6} \epsilon^{13}}{8} + \frac{292095 A^{8} \Omega n_B^{2} t^{-4} \epsilon^{11}}{16} - \frac{994995 A^{8} \Omega n_B^{2} t^{-2} \epsilon^{9}}{16} - \frac{1258065 A^{8} \Omega n_B^{2} \epsilon^{7}}{8} + \frac{107245941 A^{8} \Omega n_B t^{6} \epsilon}{8} + \frac{19038837 A^{8} \Omega n_B t^{4} \epsilon^{3}}{16} - \frac{2041899 A^{8} \Omega n_B t^{2} \epsilon^{5}}{32} + \frac{495 A^{8} \Omega n_B t^{-8} \epsilon^{15}}{16} - \frac{14013 A^{8} \Omega n_B t^{-6} \epsilon^{13}}{16} + \frac{292095 A^{8} \Omega n_B t^{-4} \epsilon^{11}}{32} - \frac{994995 A^{8} \Omega n_B t^{-2} \epsilon^{9}}{32} - \frac{1258065 A^{8} \Omega n_B \epsilon^{7}}{16} + \frac{35748647 A^{8} \Omega t^{6} \epsilon}{16} + \frac{6346279 A^{8} \Omega t^{4} \epsilon^{3}}{32} - \frac{680633 A^{8} \Omega t^{2} \epsilon^{5}}{64} + \frac{165 A^{8} \Omega t^{-8} \epsilon^{15}}{32} - \frac{4671 A^{8} \Omega t^{-6} \epsilon^{13}}{32} + \frac{97365 A^{8} \Omega t^{-4} \epsilon^{11}}{64} - \frac{331665 A^{8} \Omega t^{-2} \epsilon^{9}}{64} - \frac{419355 A^{8} \Omega \epsilon^{7}}{32} + \frac{32407959 A^{8} n_B^{4} t^{8}}{8} + 2071269 A^{8} n_B^{4} t^{6} \epsilon^{2} + \frac{1307685 A^{8} n_B^{4} t^{4} \epsilon^{4}}{4} + \frac{65329 A^{8} n_B^{4} t^{2} \epsilon^{6}}{2} + \frac{495 A^{8} n_B^{4} t^{-8} \epsilon^{16}}{16} - \frac{1635 A^{8} n_B^{4} t^{-6} \epsilon^{14}}{2} + \frac{30705 A^{8} n_B^{4} t^{-4} \epsilon^{12}}{4} - \frac{50093 A^{8} n_B^{4} t^{-2} \epsilon^{10}}{2} - \frac{34327 A^{8} n_B^{4} \epsilon^{8}}{2} + \frac{32407959 A^{8} n_B^{3} t^{8}}{4} + 4142538 A^{8} n_B^{3} t^{6} \epsilon^{2} + \frac{1307685 A^{8} n_B^{3} t^{4} \epsilon^{4}}{2} + 65329 A^{8} n_B^{3} t^{2} \epsilon^{6} + \frac{495 A^{8} n_B^{3} t^{-8} \epsilon^{16}}{8} - 1635 A^{8} n_B^{3} t^{-6} \epsilon^{14} + \frac{30705 A^{8} n_B^{3} t^{-4} \epsilon^{12}}{2} - 50093 A^{8} n_B^{3} t^{-2} \epsilon^{10} - 34327 A^{8} n_B^{3} \epsilon^{8} + \frac{97223877 A^{8} n_B^{2} t^{8}}{16} + \frac{6213807 A^{8} n_B^{2} t^{6} \epsilon^{2}}{2} + \frac{3923055 A^{8} n_B^{2} t^{4} \epsilon^{4}}{8} + \frac{195987 A^{8} n_B^{2} t^{2} \epsilon^{6}}{4} + \frac{1485 A^{8} n_B^{2} t^{-8} \epsilon^{16}}{32} - \frac{4905 A^{8} n_B^{2} t^{-6} \epsilon^{14}}{4} + \frac{92115 A^{8} n_B^{2} t^{-4} \epsilon^{12}}{8} - \frac{150279 A^{8} n_B^{2} t^{-2} \epsilon^{10}}{4} - \frac{102981 A^{8} n_B^{2} \epsilon^{8}}{4} + \frac{32407959 A^{8} n_B t^{8}}{16} + \frac{2071269 A^{8} n_B t^{6} \epsilon^{2}}{2} + \frac{1307685 A^{8} n_B t^{4} \epsilon^{4}}{8} + \frac{65329 A^{8} n_B t^{2} \epsilon^{6}}{4} + \frac{495 A^{8} n_B t^{-8} \epsilon^{16}}{32} - \frac{1635 A^{8} n_B t^{-6} \epsilon^{14}}{4} + \frac{30705 A^{8} n_B t^{-4} \epsilon^{12}}{8} - \frac{50093 A^{8} n_B t^{-2} \epsilon^{10}}{4} - \frac{34327 A^{8} n_B \epsilon^{8}}{4} + \frac{32407959 A^{8} t^{8}}{128} + \frac{2071269 A^{8} t^{6} \epsilon^{2}}{16} + \frac{1307685 A^{8} t^{4} \epsilon^{4}}{64} + \frac{65329 A^{8} t^{2} \epsilon^{6}}{32} + \frac{495 A^{8} t^{-8} \epsilon^{16}}{256} - \frac{1635 A^{8} t^{-6} \epsilon^{14}}{32} + \frac{30705 A^{8} t^{-4} \epsilon^{12}}{64} - \frac{50093 A^{8} t^{-2} \epsilon^{10}}{32} - \frac{34327 A^{8} \epsilon^{8}}{32} - \frac{21 A^{6} \Omega^{10} n_B^{3} t^{-6} \epsilon^{6}}{8} + \frac{21921 A^{6} \Omega^{10} n_B^{3} t^{-4} \epsilon^{4}}{4} - \frac{28966173 A^{6} \Omega^{10} n_B^{3} t^{-2} \epsilon^{2}}{8} + \frac{75699033 A^{6} \Omega^{10} n_B^{3}}{4} - \frac{63 A^{6} \Omega^{10} n_B^{2} t^{-6} \epsilon^{6}}{16} + \frac{65763 A^{6} \Omega^{10} n_B^{2} t^{-4} \epsilon^{4}}{8} - \frac{86898519 A^{6} \Omega^{10} n_B^{2} t^{-2} \epsilon^{2}}{16} + \frac{227097099 A^{6} \Omega^{10} n_B^{2}}{8} - \frac{27 A^{6} \Omega^{10} n_B t^{-6} \epsilon^{6}}{8} + \frac{27309 A^{6} \Omega^{10} n_B t^{-4} \epsilon^{4}}{4} - \frac{42336489 A^{6} \Omega^{10} n_B t^{-2} \epsilon^{2}}{8} + \frac{110650629 A^{6} \Omega^{10} n_B}{4} - \frac{33 A^{6} \Omega^{10} t^{-6} \epsilon^{6}}{32} + \frac{32697 A^{6} \Omega^{10} t^{-4} \epsilon^{4}}{16} - \frac{55706805 A^{6} \Omega^{10} t^{-2} \epsilon^{2}}{32} + \frac{145602225 A^{6} \Omega^{10}}{16} - \frac{45 A^{6} \Omega^{9} n_B^{2} t^{-6} \epsilon^{7}}{4} + \frac{44747 A^{6} \Omega^{9} n_B^{2} t^{-4} \epsilon^{5}}{8} - \frac{28656109 A^{6} \Omega^{9} n_B^{2} t^{-2} \epsilon^{3}}{8} + \frac{156219463 A^{6} \Omega^{9} n_B^{2} \epsilon}{8} - \frac{45 A^{6} \Omega^{9} n_B t^{-6} \epsilon^{7}}{4} + \frac{44747 A^{6} \Omega^{9} n_B t^{-4} \epsilon^{5}}{8} - \frac{28656109 A^{6} \Omega^{9} n_B t^{-2} \epsilon^{3}}{8} + \frac{156219463 A^{6} \Omega^{9} n_B \epsilon}{8} - \frac{55 A^{6} \Omega^{9} t^{-6} \epsilon^{7}}{16} + \frac{53981 A^{6} \Omega^{9} t^{-4} \epsilon^{5}}{32} - \frac{37902283 A^{6} \Omega^{9} t^{-2} \epsilon^{3}}{32} + \frac{206584389 A^{6} \Omega^{9} \epsilon}{32} + \frac{170124859 A^{6} \Omega^{8} n_B^{3} t^{2}}{2} - \frac{75 A^{6} \Omega^{8} n_B^{3} t^{-6} \epsilon^{8}}{4} + \frac{6147 A^{6} \Omega^{8} n_B^{3} t^{-4} \epsilon^{6}}{2} - 1027916 A^{6} \Omega^{8} n_B^{3} t^{-2} \epsilon^{4} - \frac{18541249 A^{6} \Omega^{8} n_B^{3} \epsilon^{2}}{2} + \frac{510374577 A^{6} \Omega^{8} n_B^{2} t^{2}}{4} - \frac{225 A^{6} \Omega^{8} n_B^{2} t^{-6} \epsilon^{8}}{8} + \frac{18441 A^{6} \Omega^{8} n_B^{2} t^{-4} \epsilon^{6}}{4} - 1541874 A^{6} \Omega^{8} n_B^{2} t^{-2} \epsilon^{4} - \frac{55623747 A^{6} \Omega^{8} n_B^{2} \epsilon^{2}}{4} + \frac{482934143 A^{6} \Omega^{8} n_B t^{2}}{4} - \frac{375 A^{6} \Omega^{8} n_B t^{-6} \epsilon^{8}}{16} + \frac{15579 A^{6} \Omega^{8} n_B t^{-4} \epsilon^{6}}{4} - \frac{24379975 A^{6} \Omega^{8} n_B t^{-2} \epsilon^{4}}{16} - 12955290 A^{6} \Omega^{8} n_B \epsilon^{2} + \frac{78202321 A^{6} \Omega^{8} t^{2}}{2} - \frac{225 A^{6} \Omega^{8} t^{-6} \epsilon^{8}}{32} + 1179 A^{6} \Omega^{8} t^{-4} \epsilon^{6} - \frac{16156647 A^{6} \Omega^{8} t^{-2} \epsilon^{4}}{32} - \frac{33279911 A^{6} \Omega^{8} \epsilon^{2}}{8} + \frac{133837799 A^{6} \Omega^{7} n_B^{2} t^{2} \epsilon}{2} - \frac{75 A^{6} \Omega^{7} n_B^{2} t^{-6} \epsilon^{9}}{2} + 2777 A^{6} \Omega^{7} n_B^{2} t^{-4} \epsilon^{7} - \frac{1133005 A^{6} \Omega^{7} n_B^{2} t^{-2} \epsilon^{5}}{2} - 8186097 A^{6} \Omega^{7} n_B^{2} \epsilon^{3} + \frac{133837799 A^{6} \Omega^{7} n_B t^{2} \epsilon}{2} - \frac{75 A^{6} \Omega^{7} n_B t^{-6} \epsilon^{9}}{2} + 2777 A^{6} \Omega^{7} n_B t^{-4} \epsilon^{7} - \frac{1133005 A^{6} \Omega^{7} n_B t^{-2} \epsilon^{5}}{2} - 8186097 A^{6} \Omega^{7} n_B \epsilon^{3} + \frac{346482407 A^{6} \Omega^{7} t^{2} \epsilon}{16} - \frac{45 A^{6} \Omega^{7} t^{-6} \epsilon^{9}}{4} + \frac{3371 A^{6} \Omega^{7} t^{-4} \epsilon^{7}}{4} - \frac{3005353 A^{6} \Omega^{7} t^{-2} \epsilon^{5}}{16} - \frac{42245441 A^{6} \Omega^{7} \epsilon^{3}}{16} + 115414167 A^{6} \Omega^{6} n_B^{3} t^{4} - \frac{3857789 A^{6} \Omega^{6} n_B^{3} t^{2} \epsilon^{2}}{2} - \frac{175 A^{6} \Omega^{6} n_B^{3} t^{-6} \epsilon^{10}}{4} + \frac{3395 A^{6} \Omega^{6} n_B^{3} t^{-4} \epsilon^{8}}{2} - 130867 A^{6} \Omega^{6} n_B^{3} t^{-2} \epsilon^{6} - 2002677 A^{6} \Omega^{6} n_B^{3} \epsilon^{4} + \frac{346242501 A^{6} \Omega^{6} n_B^{2} t^{4}}{2} - \frac{11573367 A^{6} \Omega^{6} n_B^{2} t^{2} \epsilon^{2}}{4} - \frac{525 A^{6} \Omega^{6} n_B^{2} t^{-6} \epsilon^{10}}{8} + \frac{10185 A^{6} \Omega^{6} n_B^{2} t^{-4} \epsilon^{8}}{4} - \frac{392601 A^{6} \Omega^{6} n_B^{2} t^{-2} \epsilon^{6}}{2} - \frac{6008031 A^{6} \Omega^{6} n_B^{2} \epsilon^{4}}{2} + \frac{1239108909 A^{6} \Omega^{6} n_B t^{4}}{8} - \frac{30413073 A^{6} \Omega^{6} n_B t^{2} \epsilon^{2}}{16} - \frac{105 A^{6} \Omega^{6} n_B t^{-6} \epsilon^{10}}{2} + \frac{8475 A^{6} \Omega^{6} n_B t^{-4} \epsilon^{8}}{4} - \frac{3105365 A^{6} \Omega^{6} n_B t^{-2} \epsilon^{6}}{16} - \frac{22338465 A^{6} \Omega^{6} n_B \epsilon^{4}}{8} + \frac{777452241 A^{6} \Omega^{6} t^{4}}{16} - \frac{14981917 A^{6} \Omega^{6} t^{2} \epsilon^{2}}{32} - \frac{245 A^{6} \Omega^{6} t^{-6} \epsilon^{10}}{16} + 635 A^{6} \Omega^{6} t^{-4} \epsilon^{8} - \frac{2058429 A^{6} \Omega^{6} t^{-2} \epsilon^{6}}{32} - \frac{14327757 A^{6} \Omega^{6} \epsilon^{4}}{16} + \frac{563625403 A^{6} \Omega^{5} n_B^{2} t^{4} \epsilon}{8} - \frac{33698691 A^{6} \Omega^{5} n_B^{2} t^{2} \epsilon^{3}}{8} - 63 A^{6} \Omega^{5} n_B^{2} t^{-6} \epsilon^{11} + \frac{3363 A^{6} \Omega^{5} n_B^{2} t^{-4} \epsilon^{9}}{2} - \frac{498915 A^{6} \Omega^{5} n_B^{2} t^{-2} \epsilon^{7}}{8} - \frac{6479683 A^{6} \Omega^{5} n_B^{2} \epsilon^{5}}{8} + \frac{563625403 A^{6} \Omega^{5} n_B t^{4} \epsilon}{8} - \frac{33698691 A^{6} \Omega^{5} n_B t^{2} \epsilon^{3}}{8} - 63 A^{6} \Omega^{5} n_B t^{-6} \epsilon^{11} + \frac{3363 A^{6} \Omega^{5} n_B t^{-4} \epsilon^{9}}{2} - \frac{498915 A^{6} \Omega^{5} n_B t^{-2} \epsilon^{7}}{8} - \frac{6479683 A^{6} \Omega^{5} n_B \epsilon^{5}}{8} + \frac{698216655 A^{6} \Omega^{5} t^{4} \epsilon}{32} - \frac{2542335 A^{6} \Omega^{5} t^{2} \epsilon^{3}}{2} - \frac{147 A^{6} \Omega^{5} t^{-6} \epsilon^{11}}{8} + \frac{15981 A^{6} \Omega^{5} t^{-4} \epsilon^{9}}{32} - \frac{657673 A^{6} \Omega^{5} t^{-2} \epsilon^{7}}{32} - \frac{8199423 A^{6} \Omega^{5} \epsilon^{5}}{32} + \frac{246690359 A^{6} \Omega^{4} n_B^{3} t^{6}}{4} + 6627660 A^{6} \Omega^{4} n_B^{3} t^{4} \epsilon^{2} - \frac{8538129 A^{6} \Omega^{4} n_B^{3} t^{2} \epsilon^{4}}{8} - 63 A^{6} \Omega^{4} n_B^{3} t^{-6} \epsilon^{12} + \frac{2415 A^{6} \Omega^{4} n_B^{3} t^{-4} \epsilon^{10}}{2} - \frac{25839 A^{6} \Omega^{4} n_B^{3} t^{-2} \epsilon^{8}}{2} - \frac{352025 A^{6} \Omega^{4} n_B^{3} \epsilon^{6}}{2} + \frac{740071077 A^{6} \Omega^{4} n_B^{2} t^{6}}{8} + 9941490 A^{6} \Omega^{4} n_B^{2} t^{4} \epsilon^{2} - \frac{25614387 A^{6} \Omega^{4} n_B^{2} t^{2} \epsilon^{4}}{16} - \frac{189 A^{6} \Omega^{4} n_B^{2} t^{-6} \epsilon^{12}}{2} + \frac{7245 A^{6} \Omega^{4} n_B^{2} t^{-4} \epsilon^{10}}{4} - \frac{77517 A^{6} \Omega^{4} n_B^{2} t^{-2} \epsilon^{8}}{4} - \frac{1056075 A^{6} \Omega^{4} n_B^{2} \epsilon^{6}}{4} + \frac{1195674769 A^{6} \Omega^{4} n_B t^{6}}{16} + \frac{136543263 A^{6} \Omega^{4} n_B t^{4} \epsilon^{2}}{16} - \frac{19998989 A^{6} \Omega^{4} n_B t^{2} \epsilon^{4}}{16} - \frac{567 A^{6} \Omega^{4} n_B t^{-6} \epsilon^{12}}{8} + \frac{22617 A^{6} \Omega^{4} n_B t^{-4} \epsilon^{10}}{16} - \frac{611143 A^{6} \Omega^{4} n_B t^{-2} \epsilon^{8}}{32} - \frac{3584751 A^{6} \Omega^{4} n_B \epsilon^{6}}{16} + \frac{702294051 A^{6} \Omega^{4} t^{6}}{32} + \frac{83521983 A^{6} \Omega^{4} t^{4} \epsilon^{2}}{32} - \frac{2865215 A^{6} \Omega^{4} t^{2} \epsilon^{4}}{8} - \frac{315 A^{6} \Omega^{4} t^{-6} \epsilon^{12}}{16} + \frac{12957 A^{6} \Omega^{4} t^{-4} \epsilon^{10}}{32} - \frac{404431 A^{6} \Omega^{4} t^{-2} \epsilon^{8}}{64} - \frac{2176651 A^{6} \Omega^{4} \epsilon^{6}}{32} + \frac{108894857 A^{6} \Omega^{3} n_B^{2} t^{6} \epsilon}{4} + \frac{4375601 A^{6} \Omega^{3} n_B^{2} t^{4} \epsilon^{3}}{8} - 269891 A^{6} \Omega^{3} n_B^{2} t^{2} \epsilon^{5} - \frac{135 A^{6} \Omega^{3} n_B^{2} t^{-6} \epsilon^{13}}{2} + \frac{2351 A^{6} \Omega^{3} n_B^{2} t^{-4} \epsilon^{11}}{2} - \frac{27773 A^{6} \Omega^{3} n_B^{2} t^{-2} \epsilon^{9}}{4} - \frac{494799 A^{6} \Omega^{3} n_B^{2} \epsilon^{7}}{8} + \frac{108894857 A^{6} \Omega^{3} n_B t^{6} \epsilon}{4} + \frac{4375601 A^{6} \Omega^{3} n_B t^{4} \epsilon^{3}}{8} - 269891 A^{6} \Omega^{3} n_B t^{2} \epsilon^{5} - \frac{135 A^{6} \Omega^{3} n_B t^{-6} \epsilon^{13}}{2} + \frac{2351 A^{6} \Omega^{3} n_B t^{-4} \epsilon^{11}}{2} - \frac{27773 A^{6} \Omega^{3} n_B t^{-2} \epsilon^{9}}{4} - \frac{494799 A^{6} \Omega^{3} n_B \epsilon^{7}}{8} + \frac{248947283 A^{6} \Omega^{3} t^{6} \epsilon}{32} + \frac{5539591 A^{6} \Omega^{3} t^{4} \epsilon^{3}}{32} - \frac{2403015 A^{6} \Omega^{3} t^{2} \epsilon^{5}}{32} - \frac{75 A^{6} \Omega^{3} t^{-6} \epsilon^{13}}{4} + \frac{661 A^{6} \Omega^{3} t^{-4} \epsilon^{11}}{2} - \frac{69175 A^{6} \Omega^{3} t^{-2} \epsilon^{9}}{32} - \frac{143441 A^{6} \Omega^{3} \epsilon^{7}}{8} + \frac{52778015 A^{6} \Omega^{2} n_B^{3} t^{8}}{4} + \frac{31808437 A^{6} \Omega^{2} n_B^{3} t^{6} \epsilon^{2}}{8} + 87734 A^{6} \Omega^{2} n_B^{3} t^{4} \epsilon^{4} - 61069 A^{6} \Omega^{2} n_B^{3} t^{2} \epsilon^{6} - \frac{495 A^{6} \Omega^{2} n_B^{3} t^{-6} \epsilon^{14}}{8} + \frac{3951 A^{6} \Omega^{2} n_B^{3} t^{-4} \epsilon^{12}}{4} - 3279 A^{6} \Omega^{2} n_B^{3} t^{-2} \epsilon^{10} - \frac{39141 A^{6} \Omega^{2} n_B^{3} \epsilon^{8}}{2} + \frac{158334045 A^{6} \Omega^{2} n_B^{2} t^{8}}{8} + \frac{95425311 A^{6} \Omega^{2} n_B^{2} t^{6} \epsilon^{2}}{16} + 131601 A^{6} \Omega^{2} n_B^{2} t^{4} \epsilon^{4} - \frac{183207 A^{6} \Omega^{2} n_B^{2} t^{2} \epsilon^{6}}{2} - \frac{1485 A^{6} \Omega^{2} n_B^{2} t^{-6} \epsilon^{14}}{16} + \frac{11853 A^{6} \Omega^{2} n_B^{2} t^{-4} \epsilon^{12}}{8} - \frac{9837 A^{6} \Omega^{2} n_B^{2} t^{-2} \epsilon^{10}}{2} - \frac{117423 A^{6} \Omega^{2} n_B^{2} \epsilon^{8}}{4} + \frac{53545263 A^{6} \Omega^{2} n_B t^{8}}{4} + \frac{65638075 A^{6} \Omega^{2} n_B t^{6} \epsilon^{2}}{16} + \frac{963203 A^{6} \Omega^{2} n_B t^{4} \epsilon^{4}}{8} - \frac{436505 A^{6} \Omega^{2} n_B t^{2} \epsilon^{6}}{8} - \frac{495 A^{6} \Omega^{2} n_B t^{-6} \epsilon^{14}}{8} + 1008 A^{6} \Omega^{2} n_B t^{-4} \epsilon^{12} - \frac{121975 A^{6} \Omega^{2} n_B t^{-2} \epsilon^{10}}{32} - \frac{156097 A^{6} \Omega^{2} n_B \epsilon^{8}}{8} + \frac{54312511 A^{6} \Omega^{2} t^{8}}{16} + \frac{16914819 A^{6} \Omega^{2} t^{6} \epsilon^{2}}{16} + \frac{612267 A^{6} \Omega^{2} t^{4} \epsilon^{4}}{16} - \frac{192229 A^{6} \Omega^{2} t^{2} \epsilon^{6}}{16} - \frac{495 A^{6} \Omega^{2} t^{-6} \epsilon^{14}}{32} + \frac{4113 A^{6} \Omega^{2} t^{-4} \epsilon^{12}}{16} - \frac{69511 A^{6} \Omega^{2} t^{-2} \epsilon^{10}}{64} - \frac{77815 A^{6} \Omega^{2} \epsilon^{8}}{16} + \frac{24499723 A^{6} \Omega n_B^{2} t^{8} \epsilon}{8} + \frac{1914373 A^{6} \Omega n_B^{2} t^{6} \epsilon^{3}}{4} + 57789 A^{6} \Omega n_B^{2} t^{4} \epsilon^{5} - \frac{1171 A^{6} \Omega n_B^{2} t^{2} \epsilon^{7}}{8} - \frac{165 A^{6} \Omega n_B^{2} t^{-6} \epsilon^{15}}{4} + \frac{5485 A^{6} \Omega n_B^{2} t^{-4} \epsilon^{13}}{8} - \frac{23115 A^{6} \Omega n_B^{2} t^{-2} \epsilon^{11}}{8} - \frac{16459 A^{6} \Omega n_B^{2} \epsilon^{9}}{4} + \frac{24499723 A^{6} \Omega n_B t^{8} \epsilon}{8} + \frac{1914373 A^{6} \Omega n_B t^{6} \epsilon^{3}}{4} + 57789 A^{6} \Omega n_B t^{4} \epsilon^{5} - \frac{1171 A^{6} \Omega n_B t^{2} \epsilon^{7}}{8} - \frac{165 A^{6} \Omega n_B t^{-6} \epsilon^{15}}{4} + \frac{5485 A^{6} \Omega n_B t^{-4} \epsilon^{13}}{8} - \frac{23115 A^{6} \Omega n_B t^{-2} \epsilon^{11}}{8} - \frac{16459 A^{6} \Omega n_B \epsilon^{9}}{4} + \frac{24499723 A^{6} \Omega t^{8} \epsilon}{32} + \frac{1914373 A^{6} \Omega t^{6} \epsilon^{3}}{16} + \frac{57789 A^{6} \Omega t^{4} \epsilon^{5}}{4} - \frac{1171 A^{6} \Omega t^{2} \epsilon^{7}}{32} - \frac{165 A^{6} \Omega t^{-6} \epsilon^{15}}{16} + \frac{5485 A^{6} \Omega t^{-4} \epsilon^{13}}{32} - \frac{23115 A^{6} \Omega t^{-2} \epsilon^{11}}{32} - \frac{16459 A^{6} \Omega \epsilon^{9}}{16} + \frac{1383153 A^{6} n_B^{3} t^{10}}{2} + \frac{868261 A^{6} n_B^{3} t^{8} \epsilon^{2}}{2} + \frac{203113 A^{6} n_B^{3} t^{6} \epsilon^{4}}{2} + 26394 A^{6} n_B^{3} t^{4} \epsilon^{6} + 6236 A^{6} n_B^{3} t^{2} \epsilon^{8} - \frac{143 A^{6} n_B^{3} t^{-6} \epsilon^{16}}{4} + \frac{1221 A^{6} n_B^{3} t^{-4} \epsilon^{14}}{2} - \frac{5855 A^{6} n_B^{3} t^{-2} \epsilon^{12}}{2} + 677 A^{6} n_B^{3} \epsilon^{10} + \frac{4149459 A^{6} n_B^{2} t^{10}}{4} + \frac{2604783 A^{6} n_B^{2} t^{8} \epsilon^{2}}{4} + \frac{609339 A^{6} n_B^{2} t^{6} \epsilon^{4}}{4} + 39591 A^{6} n_B^{2} t^{4} \epsilon^{6} + 9354 A^{6} n_B^{2} t^{2} \epsilon^{8} - \frac{429 A^{6} n_B^{2} t^{-6} \epsilon^{16}}{8} + \frac{3663 A^{6} n_B^{2} t^{-4} \epsilon^{14}}{4} - \frac{17565 A^{6} n_B^{2} t^{-2} \epsilon^{12}}{4} + \frac{2031 A^{6} n_B^{2} \epsilon^{10}}{2} + \frac{4149459 A^{6} n_B t^{10}}{8} + \frac{2604783 A^{6} n_B t^{8} \epsilon^{2}}{8} + \frac{609339 A^{6} n_B t^{6} \epsilon^{4}}{8} + \frac{39591 A^{6} n_B t^{4} \epsilon^{6}}{2} + 4677 A^{6} n_B t^{2} \epsilon^{8} - \frac{429 A^{6} n_B t^{-6} \epsilon^{16}}{16} + \frac{3663 A^{6} n_B t^{-4} \epsilon^{14}}{8} - \frac{17565 A^{6} n_B t^{-2} \epsilon^{12}}{8} + \frac{2031 A^{6} n_B \epsilon^{10}}{4} + \frac{1383153 A^{6} t^{10}}{16} + \frac{868261 A^{6} t^{8} \epsilon^{2}}{16} + \frac{203113 A^{6} t^{6} \epsilon^{4}}{16} + \frac{13197 A^{6} t^{4} \epsilon^{6}}{4} + \frac{1559 A^{6} t^{2} \epsilon^{8}}{2} - \frac{143 A^{6} t^{-6} \epsilon^{16}}{32} + \frac{1221 A^{6} t^{-4} \epsilon^{14}}{16} - \frac{5855 A^{6} t^{-2} \epsilon^{12}}{16} + \frac{677 A^{6} \epsilon^{10}}{8} + \frac{7 A^{4} \Omega^{12} n_B^{2} t^{-4} \epsilon^{4}}{4} - 16397 A^{4} \Omega^{12} n_B^{2} t^{-2} \epsilon^{2} + \frac{188459 A^{4} \Omega^{12} n_B^{2}}{2} + \frac{7 A^{4} \Omega^{12} n_B t^{-4} \epsilon^{4}}{4} - 16397 A^{4} \Omega^{12} n_B t^{-2} \epsilon^{2} + \frac{188459 A^{4} \Omega^{12} n_B}{2} + \frac{13 A^{4} \Omega^{12} t^{-4} \epsilon^{4}}{16} - \frac{32777 A^{4} \Omega^{12} t^{-2} \epsilon^{2}}{4} + \frac{376721 A^{4} \Omega^{12}}{8} + \frac{9 A^{4} \Omega^{11} n_B t^{-4} \epsilon^{5}}{2} - \frac{4197 A^{4} \Omega^{11} n_B t^{-2} \epsilon^{3}}{2} + \frac{45303 A^{4} \Omega^{11} n_B \epsilon}{2} + \frac{9 A^{4} \Omega^{11} t^{-4} \epsilon^{5}}{4} - \frac{4197 A^{4} \Omega^{11} t^{-2} \epsilon^{3}}{4} + \frac{45303 A^{4} \Omega^{11} \epsilon}{4} + 1618714 A^{4} \Omega^{10} n_B^{2} t^{2} + 9 A^{4} \Omega^{10} n_B^{2} t^{-4} \epsilon^{6} + 1059 A^{4} \Omega^{10} n_B^{2} t^{-2} \epsilon^{4} - 218988 A^{4} \Omega^{10} n_B^{2} \epsilon^{2} + 1618714 A^{4} \Omega^{10} n_B t^{2} + 9 A^{4} \Omega^{10} n_B t^{-4} \epsilon^{6} + 1059 A^{4} \Omega^{10} n_B t^{-2} \epsilon^{4} - 218988 A^{4} \Omega^{10} n_B \epsilon^{2} + \frac{6457819 A^{4} \Omega^{10} t^{2}}{8} + \frac{33 A^{4} \Omega^{10} t^{-4} \epsilon^{6}}{8} + \frac{4259 A^{4} \Omega^{10} t^{-2} \epsilon^{4}}{8} - \frac{1745729 A^{4} \Omega^{10} \epsilon^{2}}{16} + \frac{1685471 A^{4} \Omega^{9} n_B t^{2} \epsilon}{2} + \frac{25 A^{4} \Omega^{9} n_B t^{-4} \epsilon^{7}}{2} + 1198 A^{4} \Omega^{9} n_B t^{-2} \epsilon^{5} - \frac{179641 A^{4} \Omega^{9} n_B \epsilon^{3}}{2} + \frac{1685471 A^{4} \Omega^{9} t^{2} \epsilon}{4} + \frac{25 A^{4} \Omega^{9} t^{-4} \epsilon^{7}}{4} + 599 A^{4} \Omega^{9} t^{-2} \epsilon^{5} - \frac{179641 A^{4} \Omega^{9} \epsilon^{3}}{4} + \frac{14323625 A^{4} \Omega^{8} n_B^{2} t^{4}}{2} - 537818 A^{4} \Omega^{8} n_B^{2} t^{2} \epsilon^{2} + \frac{75 A^{4} \Omega^{8} n_B^{2} t^{-4} \epsilon^{8}}{4} + 832 A^{4} \Omega^{8} n_B^{2} t^{-2} \epsilon^{6} - \frac{52631 A^{4} \Omega^{8} n_B^{2} \epsilon^{4}}{2} + \frac{14323625 A^{4} \Omega^{8} n_B t^{4}}{2} - 537818 A^{4} \Omega^{8} n_B t^{2} \epsilon^{2} + \frac{75 A^{4} \Omega^{8} n_B t^{-4} \epsilon^{8}}{4} + 832 A^{4} \Omega^{8} n_B t^{-2} \epsilon^{6} - \frac{52631 A^{4} \Omega^{8} n_B \epsilon^{4}}{2} + \frac{28315865 A^{4} \Omega^{8} t^{4}}{8} - \frac{526773 A^{4} \Omega^{8} t^{2} \epsilon^{2}}{2} + \frac{135 A^{4} \Omega^{8} t^{-4} \epsilon^{8}}{16} + \frac{799 A^{4} \Omega^{8} t^{-2} \epsilon^{6}}{2} - \frac{100217 A^{4} \Omega^{8} \epsilon^{4}}{8} + \frac{8061835 A^{4} \Omega^{7} n_B t^{4} \epsilon}{2} - 307341 A^{4} \Omega^{7} n_B t^{2} \epsilon^{3} + 21 A^{4} \Omega^{7} n_B t^{-4} \epsilon^{9} + \frac{947 A^{4} \Omega^{7} n_B t^{-2} \epsilon^{7}}{2} - 8945 A^{4} \Omega^{7} n_B \epsilon^{5} + \frac{8061835 A^{4} \Omega^{7} t^{4} \epsilon}{4} - \frac{307341 A^{4} \Omega^{7} t^{2} \epsilon^{3}}{2} + \frac{21 A^{4} \Omega^{7} t^{-4} \epsilon^{9}}{2} + \frac{947 A^{4} \Omega^{7} t^{-2} \epsilon^{7}}{4} - \frac{8945 A^{4} \Omega^{7} \epsilon^{5}}{2} + 11456937 A^{4} \Omega^{6} n_B^{2} t^{6} + \frac{475269 A^{4} \Omega^{6} n_B^{2} t^{4} \epsilon^{2}}{2} - 124584 A^{4} \Omega^{6} n_B^{2} t^{2} \epsilon^{4} + 28 A^{4} \Omega^{6} n_B^{2} t^{-4} \epsilon^{10} + 331 A^{4} \Omega^{6} n_B^{2} t^{-2} \epsilon^{8} - 5204 A^{4} \Omega^{6} n_B^{2} \epsilon^{6} + 11456937 A^{4} \Omega^{6} n_B t^{6} + \frac{475269 A^{4} \Omega^{6} n_B t^{4} \epsilon^{2}}{2} - 124584 A^{4} \Omega^{6} n_B t^{2} \epsilon^{4} + 28 A^{4} \Omega^{6} n_B t^{-4} \epsilon^{10} + 331 A^{4} \Omega^{6} n_B t^{-2} \epsilon^{8} - 5204 A^{4} \Omega^{6} n_B \epsilon^{6} + \frac{43842801 A^{4} \Omega^{6} t^{6}}{8} + \frac{2028313 A^{4} \Omega^{6} t^{4} \epsilon^{2}}{16} - \frac{436085 A^{4} \Omega^{6} t^{2} \epsilon^{4}}{8} + \frac{49 A^{4} \Omega^{6} t^{-4} \epsilon^{10}}{4} + \frac{1097 A^{4} \Omega^{6} t^{-2} \epsilon^{8}}{8} - \frac{35525 A^{4} \Omega^{6} \epsilon^{6}}{16} + \frac{23272243 A^{4} \Omega^{5} n_B t^{6} \epsilon}{4} - 135774 A^{4} \Omega^{5} n_B t^{4} \epsilon^{3} - \frac{160345 A^{4} \Omega^{5} n_B t^{2} \epsilon^{5}}{4} + 27 A^{4} \Omega^{5} n_B t^{-4} \epsilon^{11} + 144 A^{4} \Omega^{5} n_B t^{-2} \epsilon^{9} - \frac{10743 A^{4} \Omega^{5} n_B \epsilon^{7}}{4} + \frac{23272243 A^{4} \Omega^{5} t^{6} \epsilon}{8} - 67887 A^{4} \Omega^{5} t^{4} \epsilon^{3} - \frac{160345 A^{4} \Omega^{5} t^{2} \epsilon^{5}}{8} + \frac{27 A^{4} \Omega^{5} t^{-4} \epsilon^{11}}{2} + 72 A^{4} \Omega^{5} t^{-2} \epsilon^{9} - \frac{10743 A^{4} \Omega^{5} \epsilon^{7}}{8} + 7592240 A^{4} \Omega^{4} n_B^{2} t^{8} + 1223373 A^{4} \Omega^{4} n_B^{2} t^{6} \epsilon^{2} - \frac{319661 A^{4} \Omega^{4} n_B^{2} t^{4} \epsilon^{4}}{4} - 22698 A^{4} \Omega^{4} n_B^{2} t^{2} \epsilon^{6} + \frac{135 A^{4} \Omega^{4} n_B^{2} t^{-4} \epsilon^{12}}{4} + 77 A^{4} \Omega^{4} n_B^{2} t^{-2} \epsilon^{10} - \frac{8989 A^{4} \Omega^{4} n_B^{2} \epsilon^{8}}{4} + 7592240 A^{4} \Omega^{4} n_B t^{8} + 1223373 A^{4} \Omega^{4} n_B t^{6} \epsilon^{2} - \frac{319661 A^{4} \Omega^{4} n_B t^{4} \epsilon^{4}}{4} - 22698 A^{4} \Omega^{4} n_B t^{2} \epsilon^{6} + \frac{135 A^{4} \Omega^{4} n_B t^{-4} \epsilon^{12}}{4} + 77 A^{4} \Omega^{4} n_B t^{-2} \epsilon^{10} - \frac{8989 A^{4} \Omega^{4} n_B \epsilon^{8}}{4} + \frac{13257867 A^{4} \Omega^{4} t^{8}}{4} + \frac{2207923 A^{4} \Omega^{4} t^{6} \epsilon^{2}}{4} - \frac{405791 A^{4} \Omega^{4} t^{4} \epsilon^{4}}{16} - \frac{16035 A^{4} \Omega^{4} t^{2} \epsilon^{6}}{2} + \frac{225 A^{4} \Omega^{4} t^{-4} \epsilon^{12}}{16} + \frac{77 A^{4} \Omega^{4} t^{-2} \epsilon^{10}}{4} - \frac{13873 A^{4} \Omega^{4} \epsilon^{8}}{16} + \frac{11595937 A^{4} \Omega^{3} n_B t^{8} \epsilon}{4} + \frac{734403 A^{4} \Omega^{3} n_B t^{6} \epsilon^{3}}{4} - \frac{35537 A^{4} \Omega^{3} n_B t^{4} \epsilon^{5}}{4} - \frac{11601 A^{4} \Omega^{3} n_B t^{2} \epsilon^{7}}{2} + \frac{55 A^{4} \Omega^{3} n_B t^{-4} \epsilon^{13}}{2} - \frac{109 A^{4} \Omega^{3} n_B t^{-2} \epsilon^{11}}{2} - \frac{4289 A^{4} \Omega^{3} n_B \epsilon^{9}}{4} + \frac{11595937 A^{4} \Omega^{3} t^{8} \epsilon}{8} + \frac{734403 A^{4} \Omega^{3} t^{6} \epsilon^{3}}{8} - \frac{35537 A^{4} \Omega^{3} t^{4} \epsilon^{5}}{8} - \frac{11601 A^{4} \Omega^{3} t^{2} \epsilon^{7}}{4} + \frac{55 A^{4} \Omega^{3} t^{-4} \epsilon^{13}}{4} - \frac{109 A^{4} \Omega^{3} t^{-2} \epsilon^{11}}{4} - \frac{4289 A^{4} \Omega^{3} \epsilon^{9}}{8} + 1918740 A^{4} \Omega^{2} n_B^{2} t^{10} + 700525 A^{4} \Omega^{2} n_B^{2} t^{8} \epsilon^{2} + 60525 A^{4} \Omega^{2} n_B^{2} t^{6} \epsilon^{4} - 307 A^{4} \Omega^{2} n_B^{2} t^{4} \epsilon^{6} - 2492 A^{4} \Omega^{2} n_B^{2} t^{2} \epsilon^{8} + 33 A^{4} \Omega^{2} n_B^{2} t^{-4} \epsilon^{14} - 149 A^{4} \Omega^{2} n_B^{2} t^{-2} \epsilon^{12} - 811 A^{4} \Omega^{2} n_B^{2} \epsilon^{10} + 1918740 A^{4} \Omega^{2} n_B t^{10} + 700525 A^{4} \Omega^{2} n_B t^{8} \epsilon^{2} + 60525 A^{4} \Omega^{2} n_B t^{6} \epsilon^{4} - 307 A^{4} \Omega^{2} n_B t^{4} \epsilon^{6} - 2492 A^{4} \Omega^{2} n_B t^{2} \epsilon^{8} + 33 A^{4} \Omega^{2} n_B t^{-4} \epsilon^{14} - 149 A^{4} \Omega^{2} n_B t^{-2} \epsilon^{12} - 811 A^{4} \Omega^{2} n_B \epsilon^{10} + \frac{5575241 A^{4} \Omega^{2} t^{10}}{8} + \frac{4166113 A^{4} \Omega^{2} t^{8} \epsilon^{2}}{16} + \frac{196289 A^{4} \Omega^{2} t^{6} \epsilon^{4}}{8} + \frac{8055 A^{4} \Omega^{2} t^{4} \epsilon^{6}}{8} - \frac{2533 A^{4} \Omega^{2} t^{2} \epsilon^{8}}{4} + \frac{99 A^{4} \Omega^{2} t^{-4} \epsilon^{14}}{8} - \frac{497 A^{4} \Omega^{2} t^{-2} \epsilon^{12}}{8} - \frac{2057 A^{4} \Omega^{2} \epsilon^{10}}{8} + 369811 A^{4} \Omega n_B t^{10} \epsilon + 76067 A^{4} \Omega n_B t^{8} \epsilon^{3} + \frac{29189 A^{4} \Omega n_B t^{6} \epsilon^{5}}{2} + 2611 A^{4} \Omega n_B t^{4} \epsilon^{7} + \frac{601 A^{4} \Omega n_B t^{2} \epsilon^{9}}{2} + \frac{39 A^{4} \Omega n_B t^{-4} \epsilon^{15}}{2} - 150 A^{4} \Omega n_B t^{-2} \epsilon^{13} - 60 A^{4} \Omega n_B \epsilon^{11} + \frac{369811 A^{4} \Omega t^{10} \epsilon}{2} + \frac{76067 A^{4} \Omega t^{8} \epsilon^{3}}{2} + \frac{29189 A^{4} \Omega t^{6} \epsilon^{5}}{4} + \frac{2611 A^{4} \Omega t^{4} \epsilon^{7}}{2} + \frac{601 A^{4} \Omega t^{2} \epsilon^{9}}{4} + \frac{39 A^{4} \Omega t^{-4} \epsilon^{15}}{4} - 75 A^{4} \Omega t^{-2} \epsilon^{13} - 30 A^{4} \Omega \epsilon^{11} + \frac{180595 A^{4} n_B^{2} t^{12}}{2} + 59588 A^{4} n_B^{2} t^{10} \epsilon^{2} + 16818 A^{4} n_B^{2} t^{8} \epsilon^{4} + 5368 A^{4} n_B^{2} t^{6} \epsilon^{6} + 1817 A^{4} n_B^{2} t^{4} \epsilon^{8} + 680 A^{4} n_B^{2} t^{2} \epsilon^{10} + \frac{91 A^{4} n_B^{2} t^{-4} \epsilon^{16}}{4} - 224 A^{4} n_B^{2} t^{-2} \epsilon^{14} + 319 A^{4} n_B^{2} \epsilon^{12} + \frac{180595 A^{4} n_B t^{12}}{2} + 59588 A^{4} n_B t^{10} \epsilon^{2} + 16818 A^{4} n_B t^{8} \epsilon^{4} + 5368 A^{4} n_B t^{6} \epsilon^{6} + 1817 A^{4} n_B t^{4} \epsilon^{8} + 680 A^{4} n_B t^{2} \epsilon^{10} + \frac{91 A^{4} n_B t^{-4} \epsilon^{16}}{4} - 224 A^{4} n_B t^{-2} \epsilon^{14} + 319 A^{4} n_B \epsilon^{12} + \frac{180595 A^{4} t^{12}}{8} + 14897 A^{4} t^{10} \epsilon^{2} + \frac{8409 A^{4} t^{8} \epsilon^{4}}{2} + 1342 A^{4} t^{6} \epsilon^{6} + \frac{1817 A^{4} t^{4} \epsilon^{8}}{4} + 170 A^{4} t^{2} \epsilon^{10} + \frac{91 A^{4} t^{-4} \epsilon^{16}}{16} - 56 A^{4} t^{-2} \epsilon^{14} + \frac{319 A^{4} \epsilon^{12}}{4} - \frac{A^{2} \Omega^{14} n_B t^{-2} \epsilon^{2}}{2} + 3 A^{2} \Omega^{14} n_B - \frac{A^{2} \Omega^{14} t^{-2} \epsilon^{2}}{4} + \frac{3 A^{2} \Omega^{14}}{2} - \frac{A^{2} \Omega^{13} t^{-2} \epsilon^{3}}{2} + 3 A^{2} \Omega^{13} \epsilon + 455 A^{2} \Omega^{12} n_B t^{2} - \frac{3 A^{2} \Omega^{12} n_B t^{-2} \epsilon^{4}}{2} - 82 A^{2} \Omega^{12} n_B \epsilon^{2} + \frac{455 A^{2} \Omega^{12} t^{2}}{2} - \frac{3 A^{2} \Omega^{12} t^{-2} \epsilon^{4}}{4} - 41 A^{2} \Omega^{12} \epsilon^{2} + 390 A^{2} \Omega^{11} t^{2} \epsilon - A^{2} \Omega^{11} t^{-2} \epsilon^{5} - 72 A^{2} \Omega^{11} \epsilon^{3} + 14014 A^{2} \Omega^{10} n_B t^{4} - 2013 A^{2} \Omega^{10} n_B t^{2} \epsilon^{2} - \frac{5 A^{2} \Omega^{10} n_B t^{-2} \epsilon^{6}}{2} - 183 A^{2} \Omega^{10} n_B \epsilon^{4} + 7007 A^{2} \Omega^{10} t^{4} - \frac{2013 A^{2} \Omega^{10} t^{2} \epsilon^{2}}{2} - \frac{5 A^{2} \Omega^{10} t^{-2} \epsilon^{6}}{4} - \frac{183 A^{2} \Omega^{10} \epsilon^{4}}{2} + 10010 A^{2} \Omega^{9} t^{4} \epsilon - 1595 A^{2} \Omega^{9} t^{2} \epsilon^{3} - \frac{3 A^{2} \Omega^{9} t^{-2} \epsilon^{7}}{2} - 101 A^{2} \Omega^{9} \epsilon^{5} + 135135 A^{2} \Omega^{8} n_B t^{6} - 9240 A^{2} \Omega^{8} n_B t^{4} \epsilon^{2} - 3330 A^{2} \Omega^{8} n_B t^{2} \epsilon^{4} - \frac{7 A^{2} \Omega^{8} n_B t^{-2} \epsilon^{8}}{2} - 204 A^{2} \Omega^{8} n_B \epsilon^{6} + \frac{135135 A^{2} \Omega^{8} t^{6}}{2} - 4620 A^{2} \Omega^{8} t^{4} \epsilon^{2} - 1665 A^{2} \Omega^{8} t^{2} \epsilon^{4} - \frac{7 A^{2} \Omega^{8} t^{-2} \epsilon^{8}}{4} - 102 A^{2} \Omega^{8} \epsilon^{6} + 77220 A^{2} \Omega^{7} t^{6} \epsilon - 7920 A^{2} \Omega^{7} t^{4} \epsilon^{3} - 1440 A^{2} \Omega^{7} t^{2} \epsilon^{5} - 2 A^{2} \Omega^{7} t^{-2} \epsilon^{9} - 96 A^{2} \Omega^{7} \epsilon^{7} + 462462 A^{2} \Omega^{6} n_B t^{8} + 19635 A^{2} \Omega^{6} n_B t^{6} \epsilon^{2} - 13020 A^{2} \Omega^{6} n_B t^{4} \epsilon^{4} - 2170 A^{2} \Omega^{6} n_B t^{2} \epsilon^{6} - \frac{9 A^{2} \Omega^{6} n_B t^{-2} \epsilon^{10}}{2} - 169 A^{2} \Omega^{6} n_B \epsilon^{8} + 231231 A^{2} \Omega^{6} t^{8} + \frac{19635 A^{2} \Omega^{6} t^{6} \epsilon^{2}}{2} - 6510 A^{2} \Omega^{6} t^{4} \epsilon^{4} - 1085 A^{2} \Omega^{6} t^{2} \epsilon^{6} - \frac{9 A^{2} \Omega^{6} t^{-2} \epsilon^{10}}{4} - \frac{169 A^{2} \Omega^{6} \epsilon^{8}}{2} + 198198 A^{2} \Omega^{5} t^{8} \epsilon - 3465 A^{2} \Omega^{5} t^{6} \epsilon^{3} - 3948 A^{2} \Omega^{5} t^{4} \epsilon^{5} - 714 A^{2} \Omega^{5} t^{2} \epsilon^{7} - \frac{5 A^{2} \Omega^{5} t^{-2} \epsilon^{11}}{2} - 69 A^{2} \Omega^{5} \epsilon^{9} + 546546 A^{2} \Omega^{4} n_B t^{10} + 102564 A^{2} \Omega^{4} n_B t^{8} \epsilon^{2} - 4725 A^{2} \Omega^{4} n_B t^{6} \epsilon^{4} - 3640 A^{2} \Omega^{4} n_B t^{4} \epsilon^{6} - 795 A^{2} \Omega^{4} n_B t^{2} \epsilon^{8} - \frac{11 A^{2} \Omega^{4} n_B t^{-2} \epsilon^{12}}{2} - 102 A^{2} \Omega^{4} n_B \epsilon^{10} + 273273 A^{2} \Omega^{4} t^{10} + 51282 A^{2} \Omega^{4} t^{8} \epsilon^{2} - \frac{4725 A^{2} \Omega^{4} t^{6} \epsilon^{4}}{2} - 1820 A^{2} \Omega^{4} t^{4} \epsilon^{6} - \frac{795 A^{2} \Omega^{4} t^{2} \epsilon^{8}}{2} - \frac{11 A^{2} \Omega^{4} t^{-2} \epsilon^{12}}{4} - 51 A^{2} \Omega^{4} \epsilon^{10} + 156156 A^{2} \Omega^{3} t^{10} \epsilon + 14784 A^{2} \Omega^{3} t^{8} \epsilon^{3} - 210 A^{2} \Omega^{3} t^{6} \epsilon^{5} - 560 A^{2} \Omega^{3} t^{4} \epsilon^{7} - 170 A^{2} \Omega^{3} t^{2} \epsilon^{9} - 3 A^{2} \Omega^{3} t^{-2} \epsilon^{13} - 32 A^{2} \Omega^{3} \epsilon^{11} + 180180 A^{2} \Omega^{2} n_B t^{12} + 66066 A^{2} \Omega^{2} n_B t^{10} \epsilon^{2} + 9702 A^{2} \Omega^{2} n_B t^{8} \epsilon^{4} + 945 A^{2} \Omega^{2} n_B t^{6} \epsilon^{6} - 70 A^{2} \Omega^{2} n_B t^{4} \epsilon^{8} - 75 A^{2} \Omega^{2} n_B t^{2} \epsilon^{10} - \frac{13 A^{2} \Omega^{2} n_B t^{-2} \epsilon^{14}}{2} - 27 A^{2} \Omega^{2} n_B \epsilon^{12} + 90090 A^{2} \Omega^{2} t^{12} + 33033 A^{2} \Omega^{2} t^{10} \epsilon^{2} + 4851 A^{2} \Omega^{2} t^{8} \epsilon^{4} + \frac{945 A^{2} \Omega^{2} t^{6} \epsilon^{6}}{2} - 35 A^{2} \Omega^{2} t^{4} \epsilon^{8} - \frac{75 A^{2} \Omega^{2} t^{2} \epsilon^{10}}{2} - \frac{13 A^{2} \Omega^{2} t^{-2} \epsilon^{14}}{4} - \frac{27 A^{2} \Omega^{2} \epsilon^{12}}{2} + 25740 A^{2} \Omega t^{12} \epsilon + 6006 A^{2} \Omega t^{10} \epsilon^{3} + 1386 A^{2} \Omega t^{8} \epsilon^{5} + 315 A^{2} \Omega t^{6} \epsilon^{7} + 70 A^{2} \Omega t^{4} \epsilon^{9} + 15 A^{2} \Omega t^{2} \epsilon^{11} - \frac{7 A^{2} \Omega t^{-2} \epsilon^{15}}{2} + 3 A^{2} \Omega \epsilon^{13} + 7293 A^{2} n_B t^{14} + 4224 A^{2} n_B t^{12} \epsilon^{2} + 1344 A^{2} n_B t^{10} \epsilon^{4} + 448 A^{2} n_B t^{8} \epsilon^{6} + 160 A^{2} n_B t^{6} \epsilon^{8} + 64 A^{2} n_B t^{4} \epsilon^{10} + 32 A^{2} n_B t^{2} \epsilon^{12} - \frac{15 A^{2} n_B t^{-2} \epsilon^{16}}{2} + 32 A^{2} n_B \epsilon^{14} + \frac{7293 A^{2} t^{14}}{2} + 2112 A^{2} t^{12} \epsilon^{2} + 672 A^{2} t^{10} \epsilon^{4} + 224 A^{2} t^{8} \epsilon^{6} + 80 A^{2} t^{6} \epsilon^{8} + 32 A^{2} t^{4} \epsilon^{10} + 16 A^{2} t^{2} \epsilon^{12} - \frac{15 A^{2} t^{-2} \epsilon^{16}}{4} + 16 A^{2} \epsilon^{14} + \epsilon^{16}

M_{17}(k) = \frac{A^{16} \Omega n_B^{7} t^{-16} \epsilon^{16}}{64} - \frac{59 A^{16} \Omega n_B^{7} t^{-14} \epsilon^{14}}{32} + \frac{14739 A^{16} \Omega n_B^{7} t^{-12} \epsilon^{12}}{128} - \frac{167053 A^{16} \Omega n_B^{7} t^{-10} \epsilon^{10}}{32} + \frac{3178869 A^{16} \Omega n_B^{7} t^{-8} \epsilon^{8}}{16} - \frac{218155505 A^{16} \Omega n_B^{7} t^{-6} \epsilon^{6}}{32} + \frac{25912443979 A^{16} \Omega n_B^{7} t^{-4} \epsilon^{4}}{128} - \frac{99661724657 A^{16} \Omega n_B^{7} t^{-2} \epsilon^{2}}{32} + \frac{692929884811 A^{16} \Omega n_B^{7}}{64} + \frac{7 A^{16} \Omega n_B^{6} t^{-16} \epsilon^{16}}{128} - \frac{413 A^{16} \Omega n_B^{6} t^{-14} \epsilon^{14}}{64} + \frac{103173 A^{16} \Omega n_B^{6} t^{-12} \epsilon^{12}}{256} - \frac{1169371 A^{16} \Omega n_B^{6} t^{-10} \epsilon^{10}}{64} + \frac{22252083 A^{16} \Omega n_B^{6} t^{-8} \epsilon^{8}}{32} - \frac{1527088535 A^{16} \Omega n_B^{6} t^{-6} \epsilon^{6}}{64} + \frac{181387107853 A^{16} \Omega n_B^{6} t^{-4} \epsilon^{4}}{256} - \frac{697632072599 A^{16} \Omega n_B^{6} t^{-2} \epsilon^{2}}{64} + \frac{4850509193677 A^{16} \Omega n_B^{6}}{128} + \frac{21 A^{16} \Omega n_B^{5} t^{-16} \epsilon^{16}}{256} - \frac{1239 A^{16} \Omega n_B^{5} t^{-14} \epsilon^{14}}{128} + \frac{309519 A^{16} \Omega n_B^{5} t^{-12} \epsilon^{12}}{512} - \frac{3508113 A^{16} \Omega n_B^{5} t^{-10} \epsilon^{10}}{128} + \frac{66756249 A^{16} \Omega n_B^{5} t^{-8} \epsilon^{8}}{64} - \frac{4581265605 A^{16} \Omega n_B^{5} t^{-6} \epsilon^{6}}{128} + \frac{544161323559 A^{16} \Omega n_B^{5} t^{-4} \epsilon^{4}}{512} - \frac{2092896217797 A^{16} \Omega n_B^{5} t^{-2} \epsilon^{2}}{128} + \frac{14551527581031 A^{16} \Omega n_B^{5}}{256} + \frac{35 A^{16} \Omega n_B^{4} t^{-16} \epsilon^{16}}{512} - \frac{2065 A^{16} \Omega n_B^{4} t^{-14} \epsilon^{14}}{256} + \frac{515865 A^{16} \Omega n_B^{4} t^{-12} \epsilon^{12}}{1024} - \frac{5846855 A^{16} \Omega n_B^{4} t^{-10} \epsilon^{10}}{256} + \frac{111260415 A^{16} \Omega n_B^{4} t^{-8} \epsilon^{8}}{128} - \frac{7635442675 A^{16} \Omega n_B^{4} t^{-6} \epsilon^{6}}{256} + \frac{906935539265 A^{16} \Omega n_B^{4} t^{-4} \epsilon^{4}}{1024} - \frac{3488160362995 A^{16} \Omega n_B^{4} t^{-2} \epsilon^{2}}{256} + \frac{24252545968385 A^{16} \Omega n_B^{4}}{512} + \frac{35 A^{16} \Omega n_B^{3} t^{-16} \epsilon^{16}}{1024} - \frac{2065 A^{16} \Omega n_B^{3} t^{-14} \epsilon^{14}}{512} + \frac{515865 A^{16} \Omega n_B^{3} t^{-12} \epsilon^{12}}{2048} - \frac{5846855 A^{16} \Omega n_B^{3} t^{-10} \epsilon^{10}}{512} + \frac{111260415 A^{16} \Omega n_B^{3} t^{-8} \epsilon^{8}}{256} - \frac{7635442675 A^{16} \Omega n_B^{3} t^{-6} \epsilon^{6}}{512} + \frac{906935539265 A^{16} \Omega n_B^{3} t^{-4} \epsilon^{4}}{2048} - \frac{3488160362995 A^{16} \Omega n_B^{3} t^{-2} \epsilon^{2}}{512} + \frac{24252545968385 A^{16} \Omega n_B^{3}}{1024} + \frac{21 A^{16} \Omega n_B^{2} t^{-16} \epsilon^{16}}{2048} - \frac{1239 A^{16} \Omega n_B^{2} t^{-14} \epsilon^{14}}{1024} + \frac{309519 A^{16} \Omega n_B^{2} t^{-12} \epsilon^{12}}{4096} - \frac{3508113 A^{16} \Omega n_B^{2} t^{-10} \epsilon^{10}}{1024} + \frac{66756249 A^{16} \Omega n_B^{2} t^{-8} \epsilon^{8}}{512} - \frac{4581265605 A^{16} \Omega n_B^{2} t^{-6} \epsilon^{6}}{1024} + \frac{544161323559 A^{16} \Omega n_B^{2} t^{-4} \epsilon^{4}}{4096} - \frac{2092896217797 A^{16} \Omega n_B^{2} t^{-2} \epsilon^{2}}{1024} + \frac{14551527581031 A^{16} \Omega n_B^{2}}{2048} + \frac{7 A^{16} \Omega n_B t^{-16} \epsilon^{16}}{4096} - \frac{413 A^{16} \Omega n_B t^{-14} \epsilon^{14}}{2048} + \frac{103173 A^{16} \Omega n_B t^{-12} \epsilon^{12}}{8192} - \frac{1169371 A^{16} \Omega n_B t^{-10} \epsilon^{10}}{2048} + \frac{22252083 A^{16} \Omega n_B t^{-8} \epsilon^{8}}{1024} - \frac{1527088535 A^{16} \Omega n_B t^{-6} \epsilon^{6}}{2048} + \frac{181387107853 A^{16} \Omega n_B t^{-4} \epsilon^{4}}{8192} - \frac{697632072599 A^{16} \Omega n_B t^{-2} \epsilon^{2}}{2048} + \frac{4850509193677 A^{16} \Omega n_B}{4096} + \frac{A^{16} \Omega t^{-16} \epsilon^{16}}{8192} - \frac{59 A^{16} \Omega t^{-14} \epsilon^{14}}{4096} + \frac{14739 A^{16} \Omega t^{-12} \epsilon^{12}}{16384} - \frac{167053 A^{16} \Omega t^{-10} \epsilon^{10}}{4096} + \frac{3178869 A^{16} \Omega t^{-8} \epsilon^{8}}{2048} - \frac{218155505 A^{16} \Omega t^{-6} \epsilon^{6}}{4096} + \frac{25912443979 A^{16} \Omega t^{-4} \epsilon^{4}}{16384} - \frac{99661724657 A^{16} \Omega t^{-2} \epsilon^{2}}{4096} + \frac{692929884811 A^{16} \Omega}{8192} + \frac{9 A^{16} n_B^{8} t^{-16} \epsilon^{17}}{256} - \frac{859 A^{16} n_B^{8} t^{-14} \epsilon^{15}}{256} + \frac{40337 A^{16} n_B^{8} t^{-12} \epsilon^{13}}{256} - \frac{629173 A^{16} n_B^{8} t^{-10} \epsilon^{11}}{128} + \frac{29781461 A^{16} n_B^{8} t^{-8} \epsilon^{9}}{256} - \frac{286683329 A^{16} n_B^{8} t^{-6} \epsilon^{7}}{128} + \frac{4425136057 A^{16} n_B^{8} t^{-4} \epsilon^{5}}{128} - \frac{1289492763 A^{16} n_B^{8} t^{-2} \epsilon^{3}}{4} + \frac{245483568975 A^{16} n_B^{8} \epsilon}{256} + \frac{9 A^{16} n_B^{7} t^{-16} \epsilon^{17}}{64} - \frac{859 A^{16} n_B^{7} t^{-14} \epsilon^{15}}{64} + \frac{40337 A^{16} n_B^{7} t^{-12} \epsilon^{13}}{64} - \frac{629173 A^{16} n_B^{7} t^{-10} \epsilon^{11}}{32} + \frac{29781461 A^{16} n_B^{7} t^{-8} \epsilon^{9}}{64} - \frac{286683329 A^{16} n_B^{7} t^{-6} \epsilon^{7}}{32} + \frac{4425136057 A^{16} n_B^{7} t^{-4} \epsilon^{5}}{32} - 1289492763 A^{16} n_B^{7} t^{-2} \epsilon^{3} + \frac{245483568975 A^{16} n_B^{7} \epsilon}{64} + \frac{63 A^{16} n_B^{6} t^{-16} \epsilon^{17}}{256} - \frac{6013 A^{16} n_B^{6} t^{-14} \epsilon^{15}}{256} + \frac{282359 A^{16} n_B^{6} t^{-12} \epsilon^{13}}{256} - \frac{4404211 A^{16} n_B^{6} t^{-10} \epsilon^{11}}{128} + \frac{208470227 A^{16} n_B^{6} t^{-8} \epsilon^{9}}{256} - \frac{2006783303 A^{16} n_B^{6} t^{-6} \epsilon^{7}}{128} + \frac{30975952399 A^{16} n_B^{6} t^{-4} \epsilon^{5}}{128} - \frac{9026449341 A^{16} n_B^{6} t^{-2} \epsilon^{3}}{4} + \frac{1718384982825 A^{16} n_B^{6} \epsilon}{256} + \frac{63 A^{16} n_B^{5} t^{-16} \epsilon^{17}}{256} - \frac{6013 A^{16} n_B^{5} t^{-14} \epsilon^{15}}{256} + \frac{282359 A^{16} n_B^{5} t^{-12} \epsilon^{13}}{256} - \frac{4404211 A^{16} n_B^{5} t^{-10} \epsilon^{11}}{128} + \frac{208470227 A^{16} n_B^{5} t^{-8} \epsilon^{9}}{256} - \frac{2006783303 A^{16} n_B^{5} t^{-6} \epsilon^{7}}{128} + \frac{30975952399 A^{16} n_B^{5} t^{-4} \epsilon^{5}}{128} - \frac{9026449341 A^{16} n_B^{5} t^{-2} \epsilon^{3}}{4} + \frac{1718384982825 A^{16} n_B^{5} \epsilon}{256} + \frac{315 A^{16} n_B^{4} t^{-16} \epsilon^{17}}{2048} - \frac{30065 A^{16} n_B^{4} t^{-14} \epsilon^{15}}{2048} + \frac{1411795 A^{16} n_B^{4} t^{-12} \epsilon^{13}}{2048} - \frac{22021055 A^{16} n_B^{4} t^{-10} \epsilon^{11}}{1024} + \frac{1042351135 A^{16} n_B^{4} t^{-8} \epsilon^{9}}{2048} - \frac{10033916515 A^{16} n_B^{4} t^{-6} \epsilon^{7}}{1024} + \frac{154879761995 A^{16} n_B^{4} t^{-4} \epsilon^{5}}{1024} - \frac{45132246705 A^{16} n_B^{4} t^{-2} \epsilon^{3}}{32} + \frac{8591924914125 A^{16} n_B^{4} \epsilon}{2048} + \frac{63 A^{16} n_B^{3} t^{-16} \epsilon^{17}}{1024} - \frac{6013 A^{16} n_B^{3} t^{-14} \epsilon^{15}}{1024} + \frac{282359 A^{16} n_B^{3} t^{-12} \epsilon^{13}}{1024} - \frac{4404211 A^{16} n_B^{3} t^{-10} \epsilon^{11}}{512} + \frac{208470227 A^{16} n_B^{3} t^{-8} \epsilon^{9}}{1024} - \frac{2006783303 A^{16} n_B^{3} t^{-6} \epsilon^{7}}{512} + \frac{30975952399 A^{16} n_B^{3} t^{-4} \epsilon^{5}}{512} - \frac{9026449341 A^{16} n_B^{3} t^{-2} \epsilon^{3}}{16} + \frac{1718384982825 A^{16} n_B^{3} \epsilon}{1024} + \frac{63 A^{16} n_B^{2} t^{-16} \epsilon^{17}}{4096} - \frac{6013 A^{16} n_B^{2} t^{-14} \epsilon^{15}}{4096} + \frac{282359 A^{16} n_B^{2} t^{-12} \epsilon^{13}}{4096} - \frac{4404211 A^{16} n_B^{2} t^{-10} \epsilon^{11}}{2048} + \frac{208470227 A^{16} n_B^{2} t^{-8} \epsilon^{9}}{4096} - \frac{2006783303 A^{16} n_B^{2} t^{-6} \epsilon^{7}}{2048} + \frac{30975952399 A^{16} n_B^{2} t^{-4} \epsilon^{5}}{2048} - \frac{9026449341 A^{16} n_B^{2} t^{-2} \epsilon^{3}}{64} + \frac{1718384982825 A^{16} n_B^{2} \epsilon}{4096} + \frac{9 A^{16} n_B t^{-16} \epsilon^{17}}{4096} - \frac{859 A^{16} n_B t^{-14} \epsilon^{15}}{4096} + \frac{40337 A^{16} n_B t^{-12} \epsilon^{13}}{4096} - \frac{629173 A^{16} n_B t^{-10} \epsilon^{11}}{2048} + \frac{29781461 A^{16} n_B t^{-8} \epsilon^{9}}{4096} - \frac{286683329 A^{16} n_B t^{-6} \epsilon^{7}}{2048} + \frac{4425136057 A^{16} n_B t^{-4} \epsilon^{5}}{2048} - \frac{1289492763 A^{16} n_B t^{-2} \epsilon^{3}}{64} + \frac{245483568975 A^{16} n_B \epsilon}{4096} + \frac{9 A^{16} t^{-16} \epsilon^{17}}{65536} - \frac{859 A^{16} t^{-14} \epsilon^{15}}{65536} + \frac{40337 A^{16} t^{-12} \epsilon^{13}}{65536} - \frac{629173 A^{16} t^{-10} \epsilon^{11}}{32768} + \frac{29781461 A^{16} t^{-8} \epsilon^{9}}{65536} - \frac{286683329 A^{16} t^{-6} \epsilon^{7}}{32768} + \frac{4425136057 A^{16} t^{-4} \epsilon^{5}}{32768} - \frac{1289492763 A^{16} t^{-2} \epsilon^{3}}{1024} + \frac{245483568975 A^{16} \epsilon}{65536} - \frac{49 A^{14} \Omega^{3} n_B^{6} t^{-14} \epsilon^{14}}{256} + \frac{3513 A^{14} \Omega^{3} n_B^{6} t^{-12} \epsilon^{12}}{128} - \frac{640747 A^{14} \Omega^{3} n_B^{6} t^{-10} \epsilon^{10}}{256} + \frac{23576539 A^{14} \Omega^{3} n_B^{6} t^{-8} \epsilon^{8}}{128} - \frac{735911081 A^{14} \Omega^{3} n_B^{6} t^{-6} \epsilon^{6}}{64} + \frac{36167747439 A^{14} \Omega^{3} n_B^{6} t^{-4} \epsilon^{4}}{64} - \frac{3010345716243 A^{14} \Omega^{3} n_B^{6} t^{-2} \epsilon^{2}}{256} + \frac{5710500696039 A^{14} \Omega^{3} n_B^{6}}{128} - \frac{147 A^{14} \Omega^{3} n_B^{5} t^{-14} \epsilon^{14}}{256} + \frac{10539 A^{14} \Omega^{3} n_B^{5} t^{-12} \epsilon^{12}}{128} - \frac{1922241 A^{14} \Omega^{3} n_B^{5} t^{-10} \epsilon^{10}}{256} + \frac{70729617 A^{14} \Omega^{3} n_B^{5} t^{-8} \epsilon^{8}}{128} - \frac{2207733243 A^{14} \Omega^{3} n_B^{5} t^{-6} \epsilon^{6}}{64} + \frac{108503242317 A^{14} \Omega^{3} n_B^{5} t^{-4} \epsilon^{4}}{64} - \frac{9031037148729 A^{14} \Omega^{3} n_B^{5} t^{-2} \epsilon^{2}}{256} + \frac{17131502088117 A^{14} \Omega^{3} n_B^{5}}{128} - \frac{385 A^{14} \Omega^{3} n_B^{4} t^{-14} \epsilon^{14}}{512} + \frac{27585 A^{14} \Omega^{3} n_B^{4} t^{-12} \epsilon^{12}}{256} - \frac{5034041 A^{14} \Omega^{3} n_B^{4} t^{-10} \epsilon^{10}}{512} + \frac{185660757 A^{14} \Omega^{3} n_B^{4} t^{-8} \epsilon^{8}}{256} - \frac{5822028371 A^{14} \Omega^{3} n_B^{4} t^{-6} \epsilon^{6}}{128} + \frac{287900433185 A^{14} \Omega^{3} n_B^{4} t^{-4} \epsilon^{4}}{128} - \frac{24013052348527 A^{14} \Omega^{3} n_B^{4} t^{-2} \epsilon^{2}}{512} + \frac{45558275806243 A^{14} \Omega^{3} n_B^{4}}{256} - \frac{35 A^{14} \Omega^{3} n_B^{3} t^{-14} \epsilon^{14}}{64} + \frac{2505 A^{14} \Omega^{3} n_B^{3} t^{-12} \epsilon^{12}}{32} - \frac{915153 A^{14} \Omega^{3} n_B^{3} t^{-10} \epsilon^{10}}{128} + \frac{33889031 A^{14} \Omega^{3} n_B^{3} t^{-8} \epsilon^{8}}{64} - \frac{1071236483 A^{14} \Omega^{3} n_B^{3} t^{-6} \epsilon^{6}}{32} + \frac{53530847995 A^{14} \Omega^{3} n_B^{3} t^{-4} \epsilon^{4}}{32} - \frac{560082735457 A^{14} \Omega^{3} n_B^{3} t^{-2} \epsilon^{2}}{16} + \frac{531430385189 A^{14} \Omega^{3} n_B^{3}}{4} - \frac{945 A^{14} \Omega^{3} n_B^{2} t^{-14} \epsilon^{14}}{4096} + \frac{67545 A^{14} \Omega^{3} n_B^{2} t^{-12} \epsilon^{12}}{2048} - \frac{12352467 A^{14} \Omega^{3} n_B^{2} t^{-10} \epsilon^{10}}{4096} + \frac{459688659 A^{14} \Omega^{3} n_B^{2} t^{-8} \epsilon^{8}}{2048} - \frac{14671009377 A^{14} \Omega^{3} n_B^{2} t^{-6} \epsilon^{6}}{1024} + \frac{742224140295 A^{14} \Omega^{3} n_B^{2} t^{-4} \epsilon^{4}}{1024} - \frac{62380699464099 A^{14} \Omega^{3} n_B^{2} t^{-2} \epsilon^{2}}{4096} + \frac{118411757471991 A^{14} \Omega^{3} n_B^{2}}{2048} - \frac{217 A^{14} \Omega^{3} n_B t^{-14} \epsilon^{14}}{4096} + \frac{15489 A^{14} \Omega^{3} n_B t^{-12} \epsilon^{12}}{2048} - \frac{2835995 A^{14} \Omega^{3} n_B t^{-10} \epsilon^{10}}{4096} + \frac{106076475 A^{14} \Omega^{3} n_B t^{-8} \epsilon^{8}}{2048} - \frac{3418514297 A^{14} \Omega^{3} n_B t^{-6} \epsilon^{6}}{1024} + \frac{175072551887 A^{14} \Omega^{3} n_B t^{-4} \epsilon^{4}}{1024} - \frac{14772875055547 A^{14} \Omega^{3} n_B t^{-2} \epsilon^{2}}{4096} + \frac{28049584431919 A^{14} \Omega^{3} n_B}{2048} - \frac{21 A^{14} \Omega^{3} t^{-14} \epsilon^{14}}{4096} + \frac{1497 A^{14} \Omega^{3} t^{-12} \epsilon^{12}}{2048} - \frac{137203 A^{14} \Omega^{3} t^{-10} \epsilon^{10}}{2048} + \frac{2578123 A^{14} \Omega^{3} t^{-8} \epsilon^{8}}{512} - \frac{167662701 A^{14} \Omega^{3} t^{-6} \epsilon^{6}}{512} + \frac{4340775139 A^{14} \Omega^{3} t^{-4} \epsilon^{4}}{256} - \frac{1470316167413 A^{14} \Omega^{3} t^{-2} \epsilon^{2}}{4096} + \frac{2792385466985 A^{14} \Omega^{3}}{2048} - \frac{7 A^{14} \Omega^{2} n_B^{7} t^{-14} \epsilon^{15}}{16} + \frac{2973 A^{14} \Omega^{2} n_B^{7} t^{-12} \epsilon^{13}}{64} - \frac{173195 A^{14} \Omega^{2} n_B^{7} t^{-10} \epsilon^{11}}{64} + \frac{7378779 A^{14} \Omega^{2} n_B^{7} t^{-8} \epsilon^{9}}{64} - \frac{62430459 A^{14} \Omega^{2} n_B^{7} t^{-6} \epsilon^{7}}{16} + \frac{796348887 A^{14} \Omega^{2} n_B^{7} t^{-4} \epsilon^{5}}{8} - \frac{83965743169 A^{14} \Omega^{2} n_B^{7} t^{-2} \epsilon^{3}}{64} + \frac{288404963351 A^{14} \Omega^{2} n_B^{7} \epsilon}{64} - \frac{49 A^{14} \Omega^{2} n_B^{6} t^{-14} \epsilon^{15}}{32} + \frac{20811 A^{14} \Omega^{2} n_B^{6} t^{-12} \epsilon^{13}}{128} - \frac{1212365 A^{14} \Omega^{2} n_B^{6} t^{-10} \epsilon^{11}}{128} + \frac{51651453 A^{14} \Omega^{2} n_B^{6} t^{-8} \epsilon^{9}}{128} - \frac{437013213 A^{14} \Omega^{2} n_B^{6} t^{-6} \epsilon^{7}}{32} + \frac{5574442209 A^{14} \Omega^{2} n_B^{6} t^{-4} \epsilon^{5}}{16} - \frac{587760202183 A^{14} \Omega^{2} n_B^{6} t^{-2} \epsilon^{3}}{128} + \frac{2018834743457 A^{14} \Omega^{2} n_B^{6} \epsilon}{128} - \frac{21 A^{14} \Omega^{2} n_B^{5} t^{-14} \epsilon^{15}}{8} + \frac{8919 A^{14} \Omega^{2} n_B^{5} t^{-12} \epsilon^{13}}{32} - \frac{2081919 A^{14} \Omega^{2} n_B^{5} t^{-10} \epsilon^{11}}{128} + \frac{44535595 A^{14} \Omega^{2} n_B^{5} t^{-8} \epsilon^{9}}{64} - \frac{3037458623 A^{14} \Omega^{2} n_B^{5} t^{-6} \epsilon^{7}}{128} + \frac{19576253787 A^{14} \Omega^{2} n_B^{5} t^{-4} \epsilon^{5}}{32} - \frac{1038575228803 A^{14} \Omega^{2} n_B^{5} t^{-2} \epsilon^{3}}{128} + \frac{893154196949 A^{14} \Omega^{2} n_B^{5} \epsilon}{32} - \frac{175 A^{14} \Omega^{2} n_B^{4} t^{-14} \epsilon^{15}}{64} + \frac{74325 A^{14} \Omega^{2} n_B^{4} t^{-12} \epsilon^{13}}{256} - \frac{2173885 A^{14} \Omega^{2} n_B^{4} t^{-10} \epsilon^{11}}{128} + \frac{187098685 A^{14} \Omega^{2} n_B^{4} t^{-8} \epsilon^{9}}{256} - \frac{6447028855 A^{14} \Omega^{2} n_B^{4} t^{-6} \epsilon^{7}}{256} + \frac{42136846845 A^{14} \Omega^{2} n_B^{4} t^{-4} \epsilon^{5}}{64} - \frac{563518783275 A^{14} \Omega^{2} n_B^{4} t^{-2} \epsilon^{3}}{64} + \frac{7768910221695 A^{14} \Omega^{2} n_B^{4} \epsilon}{256} - \frac{455 A^{14} \Omega^{2} n_B^{3} t^{-14} \epsilon^{15}}{256} + \frac{193245 A^{14} \Omega^{2} n_B^{3} t^{-12} \epsilon^{13}}{1024} - \frac{11329255 A^{14} \Omega^{2} n_B^{3} t^{-10} \epsilon^{11}}{1024} + \frac{490137475 A^{14} \Omega^{2} n_B^{3} t^{-8} \epsilon^{9}}{1024} - \frac{2130981395 A^{14} \Omega^{2} n_B^{3} t^{-6} \epsilon^{7}}{128} + \frac{56401482645 A^{14} \Omega^{2} n_B^{3} t^{-4} \epsilon^{5}}{128} - \frac{6077499521485 A^{14} \Omega^{2} n_B^{3} t^{-2} \epsilon^{3}}{1024} + \frac{20981467169495 A^{14} \Omega^{2} n_B^{3} \epsilon}{1024} - \frac{357 A^{14} \Omega^{2} n_B^{2} t^{-14} \epsilon^{15}}{512} + \frac{151623 A^{14} \Omega^{2} n_B^{2} t^{-12} \epsilon^{13}}{2048} - \frac{8904525 A^{14} \Omega^{2} n_B^{2} t^{-10} \epsilon^{11}}{2048} + \frac{386834569 A^{14} \Omega^{2} n_B^{2} t^{-8} \epsilon^{9}}{2048} - \frac{846984091 A^{14} \Omega^{2} n_B^{2} t^{-6} \epsilon^{7}}{128} + \frac{45252598227 A^{14} \Omega^{2} n_B^{2} t^{-4} \epsilon^{5}}{256} - \frac{4901979117119 A^{14} \Omega^{2} n_B^{2} t^{-2} \epsilon^{3}}{2048} + \frac{16943797682581 A^{14} \Omega^{2} n_B^{2} \epsilon}{2048} - \frac{77 A^{14} \Omega^{2} n_B t^{-14} \epsilon^{15}}{512} + \frac{32703 A^{14} \Omega^{2} n_B t^{-12} \epsilon^{13}}{2048} - \frac{60095 A^{14} \Omega^{2} n_B t^{-10} \epsilon^{11}}{64} + \frac{83795779 A^{14} \Omega^{2} n_B t^{-8} \epsilon^{9}}{2048} - \frac{2950923151 A^{14} \Omega^{2} n_B t^{-6} \epsilon^{7}}{2048} + \frac{19839078009 A^{14} \Omega^{2} n_B t^{-4} \epsilon^{5}}{512} - \frac{539277364367 A^{14} \Omega^{2} n_B t^{-2} \epsilon^{3}}{1024} + \frac{3731240734781 A^{14} \Omega^{2} n_B \epsilon}{2048} - \frac{7 A^{14} \Omega^{2} t^{-14} \epsilon^{15}}{512} + \frac{2973 A^{14} \Omega^{2} t^{-12} \epsilon^{13}}{2048} - \frac{349969 A^{14} \Omega^{2} t^{-10} \epsilon^{11}}{4096} + \frac{1910425 A^{14} \Omega^{2} t^{-8} \epsilon^{9}}{512} - \frac{540240263 A^{14} \Omega^{2} t^{-6} \epsilon^{7}}{4096} + \frac{3649276047 A^{14} \Omega^{2} t^{-4} \epsilon^{5}}{1024} - \frac{198917797113 A^{14} \Omega^{2} t^{-2} \epsilon^{3}}{4096} + \frac{344283577143 A^{14} \Omega^{2} \epsilon}{2048} + \frac{77149379173 A^{14} \Omega n_B^{6} t^{2}}{16} - \frac{63 A^{14} \Omega n_B^{6} t^{-14} \epsilon^{16}}{64} + \frac{5313 A^{14} \Omega n_B^{6} t^{-12} \epsilon^{14}}{64} - \frac{223489 A^{14} \Omega n_B^{6} t^{-10} \epsilon^{12}}{64} + \frac{3145535 A^{14} \Omega n_B^{6} t^{-8} \epsilon^{10}}{32} - \frac{65801047 A^{14} \Omega n_B^{6} t^{-6} \epsilon^{8}}{32} + \frac{2001886655 A^{14} \Omega n_B^{6} t^{-4} \epsilon^{6}}{64} - \frac{15566189441 A^{14} \Omega n_B^{6} t^{-2} \epsilon^{4}}{64} - \frac{2615202675 A^{14} \Omega n_B^{6} \epsilon^{2}}{8} + \frac{231448137519 A^{14} \Omega n_B^{5} t^{2}}{16} - \frac{189 A^{14} \Omega n_B^{5} t^{-14} \epsilon^{16}}{64} + \frac{15939 A^{14} \Omega n_B^{5} t^{-12} \epsilon^{14}}{64} - \frac{670467 A^{14} \Omega n_B^{5} t^{-10} \epsilon^{12}}{64} + \frac{9436605 A^{14} \Omega n_B^{5} t^{-8} \epsilon^{10}}{32} - \frac{197403141 A^{14} \Omega n_B^{5} t^{-6} \epsilon^{8}}{32} + \frac{6005659965 A^{14} \Omega n_B^{5} t^{-4} \epsilon^{6}}{64} - \frac{46698568323 A^{14} \Omega n_B^{5} t^{-2} \epsilon^{4}}{64} - \frac{7845608025 A^{14} \Omega n_B^{5} \epsilon^{2}}{8} + \frac{1157240687595 A^{14} \Omega n_B^{4} t^{2}}{64} - \frac{945 A^{14} \Omega n_B^{4} t^{-14} \epsilon^{16}}{256} + \frac{79695 A^{14} \Omega n_B^{4} t^{-12} \epsilon^{14}}{256} - \frac{3352335 A^{14} \Omega n_B^{4} t^{-10} \epsilon^{12}}{256} + \frac{47183025 A^{14} \Omega n_B^{4} t^{-8} \epsilon^{10}}{128} - \frac{987015705 A^{14} \Omega n_B^{4} t^{-6} \epsilon^{8}}{128} + \frac{30028299825 A^{14} \Omega n_B^{4} t^{-4} \epsilon^{6}}{256} - \frac{233492841615 A^{14} \Omega n_B^{4} t^{-2} \epsilon^{4}}{256} - \frac{39228040125 A^{14} \Omega n_B^{4} \epsilon^{2}}{32} + \frac{385746895865 A^{14} \Omega n_B^{3} t^{2}}{32} - \frac{315 A^{14} \Omega n_B^{3} t^{-14} \epsilon^{16}}{128} + \frac{26565 A^{14} \Omega n_B^{3} t^{-12} \epsilon^{14}}{128} - \frac{1117445 A^{14} \Omega n_B^{3} t^{-10} \epsilon^{12}}{128} + \frac{15727675 A^{14} \Omega n_B^{3} t^{-8} \epsilon^{10}}{64} - \frac{329005235 A^{14} \Omega n_B^{3} t^{-6} \epsilon^{8}}{64} + \frac{10009433275 A^{14} \Omega n_B^{3} t^{-4} \epsilon^{6}}{128} - \frac{77830947205 A^{14} \Omega n_B^{3} t^{-2} \epsilon^{4}}{128} - \frac{13076013375 A^{14} \Omega n_B^{3} \epsilon^{2}}{16} + \frac{1157240687595 A^{14} \Omega n_B^{2} t^{2}}{256} - \frac{945 A^{14} \Omega n_B^{2} t^{-14} \epsilon^{16}}{1024} + \frac{79695 A^{14} \Omega n_B^{2} t^{-12} \epsilon^{14}}{1024} - \frac{3352335 A^{14} \Omega n_B^{2} t^{-10} \epsilon^{12}}{1024} + \frac{47183025 A^{14} \Omega n_B^{2} t^{-8} \epsilon^{10}}{512} - \frac{987015705 A^{14} \Omega n_B^{2} t^{-6} \epsilon^{8}}{512} + \frac{30028299825 A^{14} \Omega n_B^{2} t^{-4} \epsilon^{6}}{1024} - \frac{233492841615 A^{14} \Omega n_B^{2} t^{-2} \epsilon^{4}}{1024} - \frac{39228040125 A^{14} \Omega n_B^{2} \epsilon^{2}}{128} + \frac{231448137519 A^{14} \Omega n_B t^{2}}{256} - \frac{189 A^{14} \Omega n_B t^{-14} \epsilon^{16}}{1024} + \frac{15939 A^{14} \Omega n_B t^{-12} \epsilon^{14}}{1024} - \frac{670467 A^{14} \Omega n_B t^{-10} \epsilon^{12}}{1024} + \frac{9436605 A^{14} \Omega n_B t^{-8} \epsilon^{10}}{512} - \frac{197403141 A^{14} \Omega n_B t^{-6} \epsilon^{8}}{512} + \frac{6005659965 A^{14} \Omega n_B t^{-4} \epsilon^{6}}{1024} - \frac{46698568323 A^{14} \Omega n_B t^{-2} \epsilon^{4}}{1024} - \frac{7845608025 A^{14} \Omega n_B \epsilon^{2}}{128} + \frac{77149379173 A^{14} \Omega t^{2}}{1024} - \frac{63 A^{14} \Omega t^{-14} \epsilon^{16}}{4096} + \frac{5313 A^{14} \Omega t^{-12} \epsilon^{14}}{4096} - \frac{223489 A^{14} \Omega t^{-10} \epsilon^{12}}{4096} + \frac{3145535 A^{14} \Omega t^{-8} \epsilon^{10}}{2048} - \frac{65801047 A^{14} \Omega t^{-6} \epsilon^{8}}{2048} + \frac{2001886655 A^{14} \Omega t^{-4} \epsilon^{6}}{4096} - \frac{15566189441 A^{14} \Omega t^{-2} \epsilon^{4}}{4096} - \frac{2615202675 A^{14} \Omega \epsilon^{2}}{512} + \frac{8228355187 A^{14} n_B^{7} t^{2} \epsilon}{16} - \frac{15 A^{14} n_B^{7} t^{-14} \epsilon^{17}}{16} + \frac{1057 A^{14} n_B^{7} t^{-12} \epsilon^{15}}{16} - \frac{34661 A^{14} n_B^{7} t^{-10} \epsilon^{13}}{16} + \frac{349439 A^{14} n_B^{7} t^{-8} \epsilon^{11}}{8} - \frac{9527757 A^{14} n_B^{7} t^{-6} \epsilon^{9}}{16} + \frac{43311479 A^{14} n_B^{7} t^{-4} \epsilon^{7}}{8} - \frac{94829625 A^{14} n_B^{7} t^{-2} \epsilon^{5}}{4} - \frac{128739941 A^{14} n_B^{7} \epsilon^{3}}{2} + \frac{57598486309 A^{14} n_B^{6} t^{2} \epsilon}{32} - \frac{105 A^{14} n_B^{6} t^{-14} \epsilon^{17}}{32} + \frac{7399 A^{14} n_B^{6} t^{-12} \epsilon^{15}}{32} - \frac{242627 A^{14} n_B^{6} t^{-10} \epsilon^{13}}{32} + \frac{2446073 A^{14} n_B^{6} t^{-8} \epsilon^{11}}{16} - \frac{66694299 A^{14} n_B^{6} t^{-6} \epsilon^{9}}{32} + \frac{303180353 A^{14} n_B^{6} t^{-4} \epsilon^{7}}{16} - \frac{663807375 A^{14} n_B^{6} t^{-2} \epsilon^{5}}{8} - \frac{901179587 A^{14} n_B^{6} \epsilon^{3}}{4} + \frac{172795458927 A^{14} n_B^{5} t^{2} \epsilon}{64} - \frac{315 A^{14} n_B^{5} t^{-14} \epsilon^{17}}{64} + \frac{22197 A^{14} n_B^{5} t^{-12} \epsilon^{15}}{64} - \frac{727881 A^{14} n_B^{5} t^{-10} \epsilon^{13}}{64} + \frac{7338219 A^{14} n_B^{5} t^{-8} \epsilon^{11}}{32} - \frac{200082897 A^{14} n_B^{5} t^{-6} \epsilon^{9}}{64} + \frac{909541059 A^{14} n_B^{5} t^{-4} \epsilon^{7}}{32} - \frac{1991422125 A^{14} n_B^{5} t^{-2} \epsilon^{5}}{16} - \frac{2703538761 A^{14} n_B^{5} \epsilon^{3}}{8} + \frac{287992431545 A^{14} n_B^{4} t^{2} \epsilon}{128} - \frac{525 A^{14} n_B^{4} t^{-14} \epsilon^{17}}{128} + \frac{36995 A^{14} n_B^{4} t^{-12} \epsilon^{15}}{128} - \frac{1213135 A^{14} n_B^{4} t^{-10} \epsilon^{13}}{128} + \frac{12230365 A^{14} n_B^{4} t^{-8} \epsilon^{11}}{64} - \frac{333471495 A^{14} n_B^{4} t^{-6} \epsilon^{9}}{128} + \frac{1515901765 A^{14} n_B^{4} t^{-4} \epsilon^{7}}{64} - \frac{3319036875 A^{14} n_B^{4} t^{-2} \epsilon^{5}}{32} - \frac{4505897935 A^{14} n_B^{4} \epsilon^{3}}{16} + \frac{287992431545 A^{14} n_B^{3} t^{2} \epsilon}{256} - \frac{525 A^{14} n_B^{3} t^{-14} \epsilon^{17}}{256} + \frac{36995 A^{14} n_B^{3} t^{-12} \epsilon^{15}}{256} - \frac{1213135 A^{14} n_B^{3} t^{-10} \epsilon^{13}}{256} + \frac{12230365 A^{14} n_B^{3} t^{-8} \epsilon^{11}}{128} - \frac{333471495 A^{14} n_B^{3} t^{-6} \epsilon^{9}}{256} + \frac{1515901765 A^{14} n_B^{3} t^{-4} \epsilon^{7}}{128} - \frac{3319036875 A^{14} n_B^{3} t^{-2} \epsilon^{5}}{64} - \frac{4505897935 A^{14} n_B^{3} \epsilon^{3}}{32} + \frac{172795458927 A^{14} n_B^{2} t^{2} \epsilon}{512} - \frac{315 A^{14} n_B^{2} t^{-14} \epsilon^{17}}{512} + \frac{22197 A^{14} n_B^{2} t^{-12} \epsilon^{15}}{512} - \frac{727881 A^{14} n_B^{2} t^{-10} \epsilon^{13}}{512} + \frac{7338219 A^{14} n_B^{2} t^{-8} \epsilon^{11}}{256} - \frac{200082897 A^{14} n_B^{2} t^{-6} \epsilon^{9}}{512} + \frac{909541059 A^{14} n_B^{2} t^{-4} \epsilon^{7}}{256} - \frac{1991422125 A^{14} n_B^{2} t^{-2} \epsilon^{5}}{128} - \frac{2703538761 A^{14} n_B^{2} \epsilon^{3}}{64} + \frac{57598486309 A^{14} n_B t^{2} \epsilon}{1024} - \frac{105 A^{14} n_B t^{-14} \epsilon^{17}}{1024} + \frac{7399 A^{14} n_B t^{-12} \epsilon^{15}}{1024} - \frac{242627 A^{14} n_B t^{-10} \epsilon^{13}}{1024} + \frac{2446073 A^{14} n_B t^{-8} \epsilon^{11}}{512} - \frac{66694299 A^{14} n_B t^{-6} \epsilon^{9}}{1024} + \frac{303180353 A^{14} n_B t^{-4} \epsilon^{7}}{512} - \frac{663807375 A^{14} n_B t^{-2} \epsilon^{5}}{256} - \frac{901179587 A^{14} n_B \epsilon^{3}}{128} + \frac{8228355187 A^{14} t^{2} \epsilon}{2048} - \frac{15 A^{14} t^{-14} \epsilon^{17}}{2048} + \frac{1057 A^{14} t^{-12} \epsilon^{15}}{2048} - \frac{34661 A^{14} t^{-10} \epsilon^{13}}{2048} + \frac{349439 A^{14} t^{-8} \epsilon^{11}}{1024} - \frac{9527757 A^{14} t^{-6} \epsilon^{9}}{2048} + \frac{43311479 A^{14} t^{-4} \epsilon^{7}}{1024} - \frac{94829625 A^{14} t^{-2} \epsilon^{5}}{512} - \frac{128739941 A^{14} \epsilon^{3}}{256} + \frac{63 A^{12} \Omega^{5} n_B^{5} t^{-12} \epsilon^{12}}{64} - \frac{3207 A^{12} \Omega^{5} n_B^{5} t^{-10} \epsilon^{10}}{16} + \frac{2466915 A^{12} \Omega^{5} n_B^{5} t^{-8} \epsilon^{8}}{64} - \frac{41626947 A^{12} \Omega^{5} n_B^{5} t^{-6} \epsilon^{6}}{8} + \frac{29818940491 A^{12} \Omega^{5} n_B^{5} t^{-4} \epsilon^{4}}{64} - \frac{214505777537 A^{12} \Omega^{5} n_B^{5} t^{-2} \epsilon^{2}}{16} + \frac{439425457245 A^{12} \Omega^{5} n_B^{5}}{8} + \frac{315 A^{12} \Omega^{5} n_B^{4} t^{-12} \epsilon^{12}}{128} - \frac{16035 A^{12} \Omega^{5} n_B^{4} t^{-10} \epsilon^{10}}{32} + \frac{12334575 A^{12} \Omega^{5} n_B^{4} t^{-8} \epsilon^{8}}{128} - \frac{208134735 A^{12} \Omega^{5} n_B^{4} t^{-6} \epsilon^{6}}{16} + \frac{149094702455 A^{12} \Omega^{5} n_B^{4} t^{-4} \epsilon^{4}}{128} - \frac{1072528887685 A^{12} \Omega^{5} n_B^{4} t^{-2} \epsilon^{2}}{32} + \frac{2197127286225 A^{12} \Omega^{5} n_B^{4}}{16} + \frac{345 A^{12} \Omega^{5} n_B^{3} t^{-12} \epsilon^{12}}{128} - \frac{8745 A^{12} \Omega^{5} n_B^{3} t^{-10} \epsilon^{10}}{16} + \frac{13528455 A^{12} \Omega^{5} n_B^{3} t^{-8} \epsilon^{8}}{128} - \frac{231038419 A^{12} \Omega^{5} n_B^{3} t^{-6} \epsilon^{6}}{16} + \frac{168372349595 A^{12} \Omega^{5} n_B^{3} t^{-4} \epsilon^{4}}{128} - \frac{303958675971 A^{12} \Omega^{5} n_B^{3} t^{-2} \epsilon^{2}}{8} + \frac{1245377775155 A^{12} \Omega^{5} n_B^{3}}{8} + \frac{405 A^{12} \Omega^{5} n_B^{2} t^{-12} \epsilon^{12}}{256} - \frac{1275 A^{12} \Omega^{5} n_B^{2} t^{-10} \epsilon^{10}}{4} + \frac{15916215 A^{12} \Omega^{5} n_B^{2} t^{-8} \epsilon^{8}}{256} - \frac{276845787 A^{12} \Omega^{5} n_B^{2} t^{-6} \epsilon^{6}}{32} + \frac{206927643875 A^{12} \Omega^{5} n_B^{2} t^{-4} \epsilon^{4}}{256} - \frac{751223168141 A^{12} \Omega^{5} n_B^{2} t^{-2} \epsilon^{2}}{32} + \frac{192375754905 A^{12} \Omega^{5} n_B^{2}}{2} + \frac{249 A^{12} \Omega^{5} n_B t^{-12} \epsilon^{12}}{512} - \frac{12451 A^{12} \Omega^{5} n_B t^{-10} \epsilon^{10}}{128} + \frac{4901929 A^{12} \Omega^{5} n_B t^{-8} \epsilon^{8}}{256} - \frac{43505303 A^{12} \Omega^{5} n_B t^{-6} \epsilon^{6}}{16} + \frac{133800136241 A^{12} \Omega^{5} n_B t^{-4} \epsilon^{4}}{512} - \frac{977286720705 A^{12} \Omega^{5} n_B t^{-2} \epsilon^{2}}{128} + \frac{8008894254257 A^{12} \Omega^{5} n_B}{256} + \frac{63 A^{12} \Omega^{5} t^{-12} \epsilon^{12}}{1024} - \frac{3127 A^{12} \Omega^{5} t^{-10} \epsilon^{10}}{256} + \frac{620567 A^{12} \Omega^{5} t^{-8} \epsilon^{8}}{256} - \frac{22479975 A^{12} \Omega^{5} t^{-6} \epsilon^{6}}{64} + \frac{35606960979 A^{12} \Omega^{5} t^{-4} \epsilon^{4}}{1024} - \frac{261663533233 A^{12} \Omega^{5} t^{-2} \epsilon^{2}}{256} + \frac{2144464483617 A^{12} \Omega^{5}}{512} + \frac{147 A^{12} \Omega^{4} n_B^{6} t^{-12} \epsilon^{13}}{64} - \frac{19367 A^{12} \Omega^{4} n_B^{6} t^{-10} \epsilon^{11}}{64} + \frac{1853107 A^{12} \Omega^{4} n_B^{6} t^{-8} \epsilon^{9}}{64} - \frac{32217673 A^{12} \Omega^{4} n_B^{6} t^{-6} \epsilon^{7}}{16} + \frac{2937692515 A^{12} \Omega^{4} n_B^{6} t^{-4} \epsilon^{5}}{32} - \frac{110993550749 A^{12} \Omega^{4} n_B^{6} t^{-2} \epsilon^{3}}{64} + \frac{430896678507 A^{12} \Omega^{4} n_B^{6} \epsilon}{64} + \frac{441 A^{12} \Omega^{4} n_B^{5} t^{-12} \epsilon^{13}}{64} - \frac{58101 A^{12} \Omega^{4} n_B^{5} t^{-10} \epsilon^{11}}{64} + \frac{5559321 A^{12} \Omega^{4} n_B^{5} t^{-8} \epsilon^{9}}{64} - \frac{96653019 A^{12} \Omega^{4} n_B^{5} t^{-6} \epsilon^{7}}{16} + \frac{8813077545 A^{12} \Omega^{4} n_B^{5} t^{-4} \epsilon^{5}}{32} - \frac{332980652247 A^{12} \Omega^{4} n_B^{5} t^{-2} \epsilon^{3}}{64} + \frac{1292690035521 A^{12} \Omega^{4} n_B^{5} \epsilon}{64} + \frac{2835 A^{12} \Omega^{4} n_B^{4} t^{-12} \epsilon^{13}}{256} - \frac{372285 A^{12} \Omega^{4} n_B^{4} t^{-10} \epsilon^{11}}{256} + \frac{36024465 A^{12} \Omega^{4} n_B^{4} t^{-8} \epsilon^{9}}{256} - \frac{639326309 A^{12} \Omega^{4} n_B^{4} t^{-6} \epsilon^{7}}{64} + \frac{29942095327 A^{12} \Omega^{4} n_B^{4} t^{-4} \epsilon^{5}}{64} - \frac{2289279738719 A^{12} \Omega^{4} n_B^{4} t^{-2} \epsilon^{3}}{256} + \frac{8904414525381 A^{12} \Omega^{4} n_B^{4} \epsilon}{256} + \frac{1365 A^{12} \Omega^{4} n_B^{3} t^{-12} \epsilon^{13}}{128} - \frac{178615 A^{12} \Omega^{4} n_B^{3} t^{-10} \epsilon^{11}}{128} + \frac{17493395 A^{12} \Omega^{4} n_B^{3} t^{-8} \epsilon^{9}}{128} - \frac{317149579 A^{12} \Omega^{4} n_B^{3} t^{-6} \epsilon^{7}}{32} + \frac{953352047 A^{12} \Omega^{4} n_B^{3} t^{-4} \epsilon^{5}}{2} - \frac{1179344231229 A^{12} \Omega^{4} n_B^{3} t^{-2} \epsilon^{3}}{128} + \frac{4595447740311 A^{12} \Omega^{4} n_B^{3} \epsilon}{128} + \frac{3045 A^{12} \Omega^{4} n_B^{2} t^{-12} \epsilon^{13}}{512} - \frac{99305 A^{12} \Omega^{4} n_B^{2} t^{-10} \epsilon^{11}}{128} + \frac{9816523 A^{12} \Omega^{4} n_B^{2} t^{-8} \epsilon^{9}}{128} - \frac{724302611 A^{12} \Omega^{4} n_B^{2} t^{-6} \epsilon^{7}}{128} + \frac{142473802379 A^{12} \Omega^{4} n_B^{2} t^{-4} \epsilon^{5}}{512} - \frac{1389592264157 A^{12} \Omega^{4} n_B^{2} t^{-2} \epsilon^{3}}{256} + \frac{677831067233 A^{12} \Omega^{4} n_B^{2} \epsilon}{32} + \frac{903 A^{12} \Omega^{4} n_B t^{-12} \epsilon^{13}}{512} - \frac{58729 A^{12} \Omega^{4} n_B t^{-10} \epsilon^{11}}{256} + \frac{5845865 A^{12} \Omega^{4} n_B t^{-8} \epsilon^{9}}{256} - \frac{218874145 A^{12} \Omega^{4} n_B t^{-6} \epsilon^{7}}{128} + \frac{43946280483 A^{12} \Omega^{4} n_B t^{-4} \epsilon^{5}}{512} - \frac{216117567213 A^{12} \Omega^{4} n_B t^{-2} \epsilon^{3}}{128} + \frac{1688994154567 A^{12} \Omega^{4} n_B \epsilon}{256} + \frac{441 A^{12} \Omega^{4} t^{-12} \epsilon^{13}}{2048} - \frac{57201 A^{12} \Omega^{4} t^{-10} \epsilon^{11}}{2048} + \frac{5724693 A^{12} \Omega^{4} t^{-8} \epsilon^{9}}{2048} - \frac{108625865 A^{12} \Omega^{4} t^{-6} \epsilon^{7}}{512} + \frac{5563023131 A^{12} \Omega^{4} t^{-4} \epsilon^{5}}{512} - \frac{441288479361 A^{12} \Omega^{4} t^{-2} \epsilon^{3}}{2048} + \frac{1726609456739 A^{12} \Omega^{4} \epsilon}{2048} + \frac{549370461297 A^{12} \Omega^{3} n_B^{5} t^{2}}{32} + \frac{63 A^{12} \Omega^{3} n_B^{5} t^{-12} \epsilon^{14}}{8} - \frac{11781 A^{12} \Omega^{3} n_B^{5} t^{-10} \epsilon^{12}}{16} + \frac{2680979 A^{12} \Omega^{3} n_B^{5} t^{-8} \epsilon^{10}}{64} - \frac{55221401 A^{12} \Omega^{3} n_B^{5} t^{-6} \epsilon^{8}}{32} + \frac{3053824173 A^{12} \Omega^{3} n_B^{5} t^{-4} \epsilon^{6}}{64} - \frac{17966196875 A^{12} \Omega^{3} n_B^{5} t^{-2} \epsilon^{4}}{32} - \frac{97276918533 A^{12} \Omega^{3} n_B^{5} \epsilon^{2}}{64} + \frac{2746852306485 A^{12} \Omega^{3} n_B^{4} t^{2}}{64} + \frac{315 A^{12} \Omega^{3} n_B^{4} t^{-12} \epsilon^{14}}{16} - \frac{58905 A^{12} \Omega^{3} n_B^{4} t^{-10} \epsilon^{12}}{32} + \frac{13404895 A^{12} \Omega^{3} n_B^{4} t^{-8} \epsilon^{10}}{128} - \frac{276107005 A^{12} \Omega^{3} n_B^{4} t^{-6} \epsilon^{8}}{64} + \frac{15269120865 A^{12} \Omega^{3} n_B^{4} t^{-4} \epsilon^{6}}{128} - \frac{89830984375 A^{12} \Omega^{3} n_B^{4} t^{-2} \epsilon^{4}}{64} - \frac{486384592665 A^{12} \Omega^{3} n_B^{4} \epsilon^{2}}{128} + \frac{1474689192279 A^{12} \Omega^{3} n_B^{3} t^{2}}{32} + \frac{665 A^{12} \Omega^{3} n_B^{3} t^{-12} \epsilon^{14}}{32} - \frac{3885 A^{12} \Omega^{3} n_B^{3} t^{-10} \epsilon^{12}}{2} + \frac{14170231 A^{12} \Omega^{3} n_B^{3} t^{-8} \epsilon^{10}}{128} - \frac{586106679 A^{12} \Omega^{3} n_B^{3} t^{-6} \epsilon^{8}}{128} + \frac{16311688963 A^{12} \Omega^{3} n_B^{3} t^{-4} \epsilon^{6}}{128} - \frac{96415029539 A^{12} \Omega^{3} n_B^{3} t^{-2} \epsilon^{4}}{64} - \frac{522036182391 A^{12} \Omega^{3} n_B^{3} \epsilon^{2}}{128} + \frac{104825954397 A^{12} \Omega^{3} n_B^{2} t^{2}}{4} + \frac{735 A^{12} \Omega^{3} n_B^{2} t^{-12} \epsilon^{14}}{64} - \frac{34335 A^{12} \Omega^{3} n_B^{2} t^{-10} \epsilon^{12}}{32} + \frac{15700903 A^{12} \Omega^{3} n_B^{2} t^{-8} \epsilon^{10}}{256} - \frac{653892017 A^{12} \Omega^{3} n_B^{2} t^{-6} \epsilon^{8}}{256} + \frac{18396825159 A^{12} \Omega^{3} n_B^{2} t^{-4} \epsilon^{6}}{256} - \frac{109583119867 A^{12} \Omega^{3} n_B^{2} t^{-2} \epsilon^{4}}{128} - \frac{593339361843 A^{12} \Omega^{3} n_B^{2} \epsilon^{2}}{256} + \frac{3962008774923 A^{12} \Omega^{3} n_B t^{2}}{512} + \frac{105 A^{12} \Omega^{3} n_B t^{-12} \epsilon^{14}}{32} - \frac{78435 A^{12} \Omega^{3} n_B t^{-10} \epsilon^{12}}{256} + \frac{17996911 A^{12} \Omega^{3} n_B t^{-8} \epsilon^{10}}{1024} - \frac{94446253 A^{12} \Omega^{3} n_B t^{-6} \epsilon^{8}}{128} + \frac{21524529453 A^{12} \Omega^{3} n_B t^{-4} \epsilon^{6}}{1024} - \frac{129335255359 A^{12} \Omega^{3} n_B t^{-2} \epsilon^{4}}{512} - \frac{700294131021 A^{12} \Omega^{3} n_B \epsilon^{2}}{1024} + \frac{954422617443 A^{12} \Omega^{3} t^{2}}{1024} + \frac{49 A^{12} \Omega^{3} t^{-12} \epsilon^{14}}{128} - \frac{18291 A^{12} \Omega^{3} t^{-10} \epsilon^{12}}{512} + \frac{4211651 A^{12} \Omega^{3} t^{-8} \epsilon^{10}}{2048} - \frac{44557035 A^{12} \Omega^{3} t^{-6} \epsilon^{8}}{512} + \frac{5138960369 A^{12} \Omega^{3} t^{-4} \epsilon^{6}}{2048} - \frac{31134287203 A^{12} \Omega^{3} t^{-2} \epsilon^{4}}{1024} - \frac{168580097985 A^{12} \Omega^{3} \epsilon^{2}}{2048} + \frac{17277785251 A^{12} \Omega^{2} n_B^{6} t^{2} \epsilon}{8} + \frac{63 A^{12} \Omega^{2} n_B^{6} t^{-12} \epsilon^{15}}{8} - \frac{18165 A^{12} \Omega^{2} n_B^{6} t^{-10} \epsilon^{13}}{32} + \frac{335945 A^{12} \Omega^{2} n_B^{6} t^{-8} \epsilon^{11}}{16} - \frac{8202987 A^{12} \Omega^{2} n_B^{6} t^{-6} \epsilon^{9}}{16} + \frac{16315819 A^{12} \Omega^{2} n_B^{6} t^{-4} \epsilon^{7}}{2} - \frac{1762720007 A^{12} \Omega^{2} n_B^{6} t^{-2} \epsilon^{5}}{32} - \frac{4523430193 A^{12} \Omega^{2} n_B^{6} \epsilon^{3}}{16} + \frac{51833355753 A^{12} \Omega^{2} n_B^{5} t^{2} \epsilon}{8} + \frac{189 A^{12} \Omega^{2} n_B^{5} t^{-12} \epsilon^{15}}{8} - \frac{54495 A^{12} \Omega^{2} n_B^{5} t^{-10} \epsilon^{13}}{32} + \frac{1007835 A^{12} \Omega^{2} n_B^{5} t^{-8} \epsilon^{11}}{16} - \frac{24608961 A^{12} \Omega^{2} n_B^{5} t^{-6} \epsilon^{9}}{16} + \frac{48947457 A^{12} \Omega^{2} n_B^{5} t^{-4} \epsilon^{7}}{2} - \frac{5288160021 A^{12} \Omega^{2} n_B^{5} t^{-2} \epsilon^{5}}{32} - \frac{13570290579 A^{12} \Omega^{2} n_B^{5} \epsilon^{3}}{16} + \frac{19538530261 A^{12} \Omega^{2} n_B^{4} t^{2} \epsilon}{2} + \frac{2205 A^{12} \Omega^{2} n_B^{4} t^{-12} \epsilon^{15}}{64} - \frac{636335 A^{12} \Omega^{2} n_B^{4} t^{-10} \epsilon^{13}}{256} + \frac{184595 A^{12} \Omega^{2} n_B^{4} t^{-8} \epsilon^{11}}{2} - \frac{72638977 A^{12} \Omega^{2} n_B^{4} t^{-6} \epsilon^{9}}{32} + \frac{4674366215 A^{12} \Omega^{2} n_B^{4} t^{-4} \epsilon^{7}}{128} - \frac{63908484193 A^{12} \Omega^{2} n_B^{4} t^{-2} \epsilon^{5}}{256} - \frac{10188298103 A^{12} \Omega^{2} n_B^{4} \epsilon^{3}}{8} + \frac{69919315833 A^{12} \Omega^{2} n_B^{3} t^{2} \epsilon}{8} + \frac{945 A^{12} \Omega^{2} n_B^{3} t^{-12} \epsilon^{15}}{32} - \frac{273035 A^{12} \Omega^{2} n_B^{3} t^{-10} \epsilon^{13}}{128} + \frac{1273795 A^{12} \Omega^{2} n_B^{3} t^{-8} \epsilon^{11}}{16} - \frac{15812021 A^{12} \Omega^{2} n_B^{3} t^{-6} \epsilon^{9}}{8} + \frac{2063835175 A^{12} \Omega^{2} n_B^{3} t^{-4} \epsilon^{7}}{64} - \frac{28654084053 A^{12} \Omega^{2} n_B^{3} t^{-2} \epsilon^{5}}{128} - \frac{18136041447 A^{12} \Omega^{2} n_B^{3} \epsilon^{3}}{16} + \frac{579865011231 A^{12} \Omega^{2} n_B^{2} t^{2} \epsilon}{128} + \frac{945 A^{12} \Omega^{2} n_B^{2} t^{-12} \epsilon^{15}}{64} - \frac{273315 A^{12} \Omega^{2} n_B^{2} t^{-10} \epsilon^{13}}{256} + \frac{10246365 A^{12} \Omega^{2} n_B^{2} t^{-8} \epsilon^{11}}{256} - \frac{256443699 A^{12} \Omega^{2} n_B^{2} t^{-6} \epsilon^{9}}{256} + \frac{4233607245 A^{12} \Omega^{2} n_B^{2} t^{-4} \epsilon^{7}}{256} - \frac{29760726027 A^{12} \Omega^{2} n_B^{2} t^{-2} \epsilon^{5}}{256} - \frac{149781044469 A^{12} \Omega^{2} n_B^{2} \epsilon^{3}}{256} + \frac{158732766575 A^{12} \Omega^{2} n_B t^{2} \epsilon}{128} + \frac{63 A^{12} \Omega^{2} n_B t^{-12} \epsilon^{15}}{16} - \frac{18235 A^{12} \Omega^{2} n_B t^{-10} \epsilon^{13}}{64} + \frac{2743565 A^{12} \Omega^{2} n_B t^{-8} \epsilon^{11}}{256} - \frac{69075259 A^{12} \Omega^{2} n_B t^{-6} \epsilon^{9}}{256} + \frac{1150149311 A^{12} \Omega^{2} n_B t^{-4} \epsilon^{7}}{256} - \frac{4078761001 A^{12} \Omega^{2} n_B t^{-2} \epsilon^{5}}{128} - \frac{40880154437 A^{12} \Omega^{2} n_B \epsilon^{3}}{256} + \frac{35363745331 A^{12} \Omega^{2} t^{2} \epsilon}{256} + \frac{441 A^{12} \Omega^{2} t^{-12} \epsilon^{15}}{1024} - \frac{127715 A^{12} \Omega^{2} t^{-10} \epsilon^{13}}{4096} + \frac{601905 A^{12} \Omega^{2} t^{-8} \epsilon^{11}}{512} - \frac{3804517 A^{12} \Omega^{2} t^{-6} \epsilon^{9}}{128} + \frac{1019622759 A^{12} \Omega^{2} t^{-4} \epsilon^{7}}{2048} - \frac{14552323997 A^{12} \Omega^{2} t^{-2} \epsilon^{5}}{4096} - \frac{9089181061 A^{12} \Omega^{2} \epsilon^{3}}{512} + \frac{5219124479 A^{12} \Omega n_B^{5} t^{4}}{4} + \frac{967184607 A^{12} \Omega n_B^{5} t^{2} \epsilon^{2}}{8} + \frac{315 A^{12} \Omega n_B^{5} t^{-12} \epsilon^{16}}{32} - \frac{4697 A^{12} \Omega n_B^{5} t^{-10} \epsilon^{14}}{8} + \frac{260745 A^{12} \Omega n_B^{5} t^{-8} \epsilon^{12}}{16} - \frac{4359949 A^{12} \Omega n_B^{5} t^{-6} \epsilon^{10}}{16} + \frac{89396173 A^{12} \Omega n_B^{5} t^{-4} \epsilon^{8}}{32} - \frac{94716067 A^{12} \Omega n_B^{5} t^{-2} \epsilon^{6}}{8} - \frac{435986987 A^{12} \Omega n_B^{5} \epsilon^{4}}{8} + \frac{26095622395 A^{12} \Omega n_B^{4} t^{4}}{8} + \frac{4835923035 A^{12} \Omega n_B^{4} t^{2} \epsilon^{2}}{16} + \frac{1575 A^{12} \Omega n_B^{4} t^{-12} \epsilon^{16}}{64} - \frac{23485 A^{12} \Omega n_B^{4} t^{-10} \epsilon^{14}}{16} + \frac{1303725 A^{12} \Omega n_B^{4} t^{-8} \epsilon^{12}}{32} - \frac{21799745 A^{12} \Omega n_B^{4} t^{-6} \epsilon^{10}}{32} + \frac{446980865 A^{12} \Omega n_B^{4} t^{-4} \epsilon^{8}}{64} - \frac{473580335 A^{12} \Omega n_B^{4} t^{-2} \epsilon^{6}}{16} - \frac{2179934935 A^{12} \Omega n_B^{4} \epsilon^{4}}{16} + \frac{26095622395 A^{12} \Omega n_B^{3} t^{4}}{8} + \frac{4835923035 A^{12} \Omega n_B^{3} t^{2} \epsilon^{2}}{16} + \frac{1575 A^{12} \Omega n_B^{3} t^{-12} \epsilon^{16}}{64} - \frac{23485 A^{12} \Omega n_B^{3} t^{-10} \epsilon^{14}}{16} + \frac{1303725 A^{12} \Omega n_B^{3} t^{-8} \epsilon^{12}}{32} - \frac{21799745 A^{12} \Omega n_B^{3} t^{-6} \epsilon^{10}}{32} + \frac{446980865 A^{12} \Omega n_B^{3} t^{-4} \epsilon^{8}}{64} - \frac{473580335 A^{12} \Omega n_B^{3} t^{-2} \epsilon^{6}}{16} - \frac{2179934935 A^{12} \Omega n_B^{3} \epsilon^{4}}{16} + \frac{26095622395 A^{12} \Omega n_B^{2} t^{4}}{16} + \frac{4835923035 A^{12} \Omega n_B^{2} t^{2} \epsilon^{2}}{32} + \frac{1575 A^{12} \Omega n_B^{2} t^{-12} \epsilon^{16}}{128} - \frac{23485 A^{12} \Omega n_B^{2} t^{-10} \epsilon^{14}}{32} + \frac{1303725 A^{12} \Omega n_B^{2} t^{-8} \epsilon^{12}}{64} - \frac{21799745 A^{12} \Omega n_B^{2} t^{-6} \epsilon^{10}}{64} + \frac{446980865 A^{12} \Omega n_B^{2} t^{-4} \epsilon^{8}}{128} - \frac{473580335 A^{12} \Omega n_B^{2} t^{-2} \epsilon^{6}}{32} - \frac{2179934935 A^{12} \Omega n_B^{2} \epsilon^{4}}{32} + \frac{26095622395 A^{12} \Omega n_B t^{4}}{64} + \frac{4835923035 A^{12} \Omega n_B t^{2} \epsilon^{2}}{128} + \frac{1575 A^{12} \Omega n_B t^{-12} \epsilon^{16}}{512} - \frac{23485 A^{12} \Omega n_B t^{-10} \epsilon^{14}}{128} + \frac{1303725 A^{12} \Omega n_B t^{-8} \epsilon^{12}}{256} - \frac{21799745 A^{12} \Omega n_B t^{-6} \epsilon^{10}}{256} + \frac{446980865 A^{12} \Omega n_B t^{-4} \epsilon^{8}}{512} - \frac{473580335 A^{12} \Omega n_B t^{-2} \epsilon^{6}}{128} - \frac{2179934935 A^{12} \Omega n_B \epsilon^{4}}{128} + \frac{5219124479 A^{12} \Omega t^{4}}{128} + \frac{967184607 A^{12} \Omega t^{2} \epsilon^{2}}{256} + \frac{315 A^{12} \Omega t^{-12} \epsilon^{16}}{1024} - \frac{4697 A^{12} \Omega t^{-10} \epsilon^{14}}{256} + \frac{260745 A^{12} \Omega t^{-8} \epsilon^{12}}{512} - \frac{4359949 A^{12} \Omega t^{-6} \epsilon^{10}}{512} + \frac{89396173 A^{12} \Omega t^{-4} \epsilon^{8}}{1024} - \frac{94716067 A^{12} \Omega t^{-2} \epsilon^{6}}{256} - \frac{435986987 A^{12} \Omega \epsilon^{4}}{256} + \frac{5512226069 A^{12} n_B^{6} t^{4} \epsilon}{32} + \frac{40407551 A^{12} n_B^{6} t^{2} \epsilon^{3}}{16} + \frac{231 A^{12} n_B^{6} t^{-12} \epsilon^{17}}{32} - \frac{11907 A^{12} n_B^{6} t^{-10} \epsilon^{15}}{32} + \frac{267481 A^{12} n_B^{6} t^{-8} \epsilon^{13}}{32} - \frac{417343 A^{12} n_B^{6} t^{-6} \epsilon^{11}}{4} + \frac{23416347 A^{12} n_B^{6} t^{-4} \epsilon^{9}}{32} - \frac{32165217 A^{12} n_B^{6} t^{-2} \epsilon^{7}}{16} - \frac{47906633 A^{12} n_B^{6} \epsilon^{5}}{8} + \frac{16536678207 A^{12} n_B^{5} t^{4} \epsilon}{32} + \frac{121222653 A^{12} n_B^{5} t^{2} \epsilon^{3}}{16} + \frac{693 A^{12} n_B^{5} t^{-12} \epsilon^{17}}{32} - \frac{35721 A^{12} n_B^{5} t^{-10} \epsilon^{15}}{32} + \frac{802443 A^{12} n_B^{5} t^{-8} \epsilon^{13}}{32} - \frac{1252029 A^{12} n_B^{5} t^{-6} \epsilon^{11}}{4} + \frac{70249041 A^{12} n_B^{5} t^{-4} \epsilon^{9}}{32} - \frac{96495651 A^{12} n_B^{5} t^{-2} \epsilon^{7}}{16} - \frac{143719899 A^{12} n_B^{5} \epsilon^{5}}{8} + \frac{82683391035 A^{12} n_B^{4} t^{4} \epsilon}{128} + \frac{606113265 A^{12} n_B^{4} t^{2} \epsilon^{3}}{64} + \frac{3465 A^{12} n_B^{4} t^{-12} \epsilon^{17}}{128} - \frac{178605 A^{12} n_B^{4} t^{-10} \epsilon^{15}}{128} + \frac{4012215 A^{12} n_B^{4} t^{-8} \epsilon^{13}}{128} - \frac{6260145 A^{12} n_B^{4} t^{-6} \epsilon^{11}}{16} + \frac{351245205 A^{12} n_B^{4} t^{-4} \epsilon^{9}}{128} - \frac{482478255 A^{12} n_B^{4} t^{-2} \epsilon^{7}}{64} - \frac{718599495 A^{12} n_B^{4} \epsilon^{5}}{32} + \frac{27561130345 A^{12} n_B^{3} t^{4} \epsilon}{64} + \frac{202037755 A^{12} n_B^{3} t^{2} \epsilon^{3}}{32} + \frac{1155 A^{12} n_B^{3} t^{-12} \epsilon^{17}}{64} - \frac{59535 A^{12} n_B^{3} t^{-10} \epsilon^{15}}{64} + \frac{1337405 A^{12} n_B^{3} t^{-8} \epsilon^{13}}{64} - \frac{2086715 A^{12} n_B^{3} t^{-6} \epsilon^{11}}{8} + \frac{117081735 A^{12} n_B^{3} t^{-4} \epsilon^{9}}{64} - \frac{160826085 A^{12} n_B^{3} t^{-2} \epsilon^{7}}{32} - \frac{239533165 A^{12} n_B^{3} \epsilon^{5}}{16} + \frac{82683391035 A^{12} n_B^{2} t^{4} \epsilon}{512} + \frac{606113265 A^{12} n_B^{2} t^{2} \epsilon^{3}}{256} + \frac{3465 A^{12} n_B^{2} t^{-12} \epsilon^{17}}{512} - \frac{178605 A^{12} n_B^{2} t^{-10} \epsilon^{15}}{512} + \frac{4012215 A^{12} n_B^{2} t^{-8} \epsilon^{13}}{512} - \frac{6260145 A^{12} n_B^{2} t^{-6} \epsilon^{11}}{64} + \frac{351245205 A^{12} n_B^{2} t^{-4} \epsilon^{9}}{512} - \frac{482478255 A^{12} n_B^{2} t^{-2} \epsilon^{7}}{256} - \frac{718599495 A^{12} n_B^{2} \epsilon^{5}}{128} + \frac{16536678207 A^{12} n_B t^{4} \epsilon}{512} + \frac{121222653 A^{12} n_B t^{2} \epsilon^{3}}{256} + \frac{693 A^{12} n_B t^{-12} \epsilon^{17}}{512} - \frac{35721 A^{12} n_B t^{-10} \epsilon^{15}}{512} + \frac{802443 A^{12} n_B t^{-8} \epsilon^{13}}{512} - \frac{1252029 A^{12} n_B t^{-6} \epsilon^{11}}{64} + \frac{70249041 A^{12} n_B t^{-4} \epsilon^{9}}{512} - \frac{96495651 A^{12} n_B t^{-2} \epsilon^{7}}{256} - \frac{143719899 A^{12} n_B \epsilon^{5}}{128} + \frac{5512226069 A^{12} t^{4} \epsilon}{2048} + \frac{40407551 A^{12} t^{2} \epsilon^{3}}{1024} + \frac{231 A^{12} t^{-12} \epsilon^{17}}{2048} - \frac{11907 A^{12} t^{-10} \epsilon^{15}}{2048} + \frac{267481 A^{12} t^{-8} \epsilon^{13}}{2048} - \frac{417343 A^{12} t^{-6} \epsilon^{11}}{256} + \frac{23416347 A^{12} t^{-4} \epsilon^{9}}{2048} - \frac{32165217 A^{12} t^{-2} \epsilon^{7}}{1024} - \frac{47906633 A^{12} \epsilon^{5}}{512} - \frac{175 A^{10} \Omega^{7} n_B^{4} t^{-10} \epsilon^{10}}{64} + \frac{32249 A^{10} \Omega^{7} n_B^{4} t^{-8} \epsilon^{8}}{32} - \frac{39278769 A^{10} \Omega^{7} n_B^{4} t^{-6} \epsilon^{6}}{64} + \frac{3992419611 A^{10} \Omega^{7} n_B^{4} t^{-4} \epsilon^{4}}{32} - \frac{338637358055 A^{10} \Omega^{7} n_B^{4} t^{-2} \epsilon^{2}}{64} + \frac{746198903803 A^{10} \Omega^{7} n_B^{4}}{32} - \frac{175 A^{10} \Omega^{7} n_B^{3} t^{-10} \epsilon^{10}}{32} + \frac{32249 A^{10} \Omega^{7} n_B^{3} t^{-8} \epsilon^{8}}{16} - \frac{39278769 A^{10} \Omega^{7} n_B^{3} t^{-6} \epsilon^{6}}{32} + \frac{3992419611 A^{10} \Omega^{7} n_B^{3} t^{-4} \epsilon^{4}}{16} - \frac{338637358055 A^{10} \Omega^{7} n_B^{3} t^{-2} \epsilon^{2}}{32} + \frac{746198903803 A^{10} \Omega^{7} n_B^{3}}{16} - \frac{75 A^{10} \Omega^{7} n_B^{2} t^{-10} \epsilon^{10}}{16} + \frac{3411 A^{10} \Omega^{7} n_B^{2} t^{-8} \epsilon^{8}}{2} - \frac{68441337 A^{10} \Omega^{7} n_B^{2} t^{-6} \epsilon^{6}}{64} + \frac{7194776529 A^{10} \Omega^{7} n_B^{2} t^{-4} \epsilon^{4}}{32} - \frac{613174941225 A^{10} \Omega^{7} n_B^{2} t^{-2} \epsilon^{2}}{64} + \frac{1350803732809 A^{10} \Omega^{7} n_B^{2}}{32} - \frac{125 A^{10} \Omega^{7} n_B t^{-10} \epsilon^{10}}{64} + \frac{22327 A^{10} \Omega^{7} n_B t^{-8} \epsilon^{8}}{32} - \frac{3645321 A^{10} \Omega^{7} n_B t^{-6} \epsilon^{6}}{8} + \frac{1601178459 A^{10} \Omega^{7} n_B t^{-4} \epsilon^{4}}{16} - \frac{137268791585 A^{10} \Omega^{7} n_B t^{-2} \epsilon^{2}}{32} + \frac{302302414503 A^{10} \Omega^{7} n_B}{16} - \frac{165 A^{10} \Omega^{7} t^{-10} \epsilon^{10}}{512} + \frac{28891 A^{10} \Omega^{7} t^{-8} \epsilon^{8}}{256} - \frac{39281907 A^{10} \Omega^{7} t^{-6} \epsilon^{6}}{512} + \frac{4531758729 A^{10} \Omega^{7} t^{-4} \epsilon^{4}}{256} - \frac{391106756593 A^{10} \Omega^{7} t^{-2} \epsilon^{2}}{512} + \frac{861063830629 A^{10} \Omega^{7}}{256} - \frac{105 A^{10} \Omega^{6} n_B^{5} t^{-10} \epsilon^{11}}{16} + \frac{2555 A^{10} \Omega^{6} n_B^{5} t^{-8} \epsilon^{9}}{2} - \frac{4847171 A^{10} \Omega^{6} n_B^{5} t^{-6} \epsilon^{7}}{16} + 29996534 A^{10} \Omega^{6} n_B^{5} t^{-4} \epsilon^{5} - \frac{13774282315 A^{10} \Omega^{6} n_B^{5} t^{-2} \epsilon^{3}}{16} + \frac{29894895539 A^{10} \Omega^{6} n_B^{5} \epsilon}{8} - \frac{525 A^{10} \Omega^{6} n_B^{4} t^{-10} \epsilon^{11}}{32} + \frac{12775 A^{10} \Omega^{6} n_B^{4} t^{-8} \epsilon^{9}}{4} - \frac{24235855 A^{10} \Omega^{6} n_B^{4} t^{-6} \epsilon^{7}}{32} + 74991335 A^{10} \Omega^{6} n_B^{4} t^{-4} \epsilon^{5} - \frac{68871411575 A^{10} \Omega^{6} n_B^{4} t^{-2} \epsilon^{3}}{32} + \frac{149474477695 A^{10} \Omega^{6} n_B^{4} \epsilon}{16} - \frac{375 A^{10} \Omega^{6} n_B^{3} t^{-10} \epsilon^{11}}{16} + \frac{9005 A^{10} \Omega^{6} n_B^{3} t^{-8} \epsilon^{9}}{2} - \frac{17993933 A^{10} \Omega^{6} n_B^{3} t^{-6} \epsilon^{7}}{16} + \frac{468208527 A^{10} \Omega^{6} n_B^{3} t^{-4} \epsilon^{5}}{4} - \frac{109110360299 A^{10} \Omega^{6} n_B^{3} t^{-2} \epsilon^{3}}{32} + \frac{474342428491 A^{10} \Omega^{6} n_B^{3} \epsilon}{32} - \frac{75 A^{10} \Omega^{6} n_B^{2} t^{-10} \epsilon^{11}}{4} + 3560 A^{10} \Omega^{6} n_B^{2} t^{-8} \epsilon^{9} - \frac{3718243 A^{10} \Omega^{6} n_B^{2} t^{-6} \epsilon^{7}}{4} + \frac{804694901 A^{10} \Omega^{6} n_B^{2} t^{-4} \epsilon^{5}}{8} - \frac{189588257747 A^{10} \Omega^{6} n_B^{2} t^{-2} \epsilon^{3}}{64} + \frac{825129374693 A^{10} \Omega^{6} n_B^{2} \epsilon}{64} - \frac{975 A^{10} \Omega^{6} n_B t^{-10} \epsilon^{11}}{128} + \frac{45807 A^{10} \Omega^{6} n_B t^{-8} \epsilon^{9}}{32} - \frac{49479957 A^{10} \Omega^{6} n_B t^{-6} \epsilon^{7}}{128} + 43368977 A^{10} \Omega^{6} n_B t^{-4} \epsilon^{5} - \frac{165214162711 A^{10} \Omega^{6} n_B t^{-2} \epsilon^{3}}{128} + \frac{359908569339 A^{10} \Omega^{6} n_B \epsilon}{64} - \frac{315 A^{10} \Omega^{6} t^{-10} \epsilon^{11}}{256} + \frac{14647 A^{10} \Omega^{6} t^{-8} \epsilon^{9}}{64} - \frac{16281593 A^{10} \Omega^{6} t^{-6} \epsilon^{7}}{256} + \frac{118715561 A^{10} \Omega^{6} t^{-4} \epsilon^{5}}{16} - \frac{57187700633 A^{10} \Omega^{6} t^{-2} \epsilon^{3}}{256} + \frac{15590663145 A^{10} \Omega^{6} \epsilon}{16} + \frac{553857202011 A^{10} \Omega^{5} n_B^{4} t^{2}}{32} - \frac{1575 A^{10} \Omega^{5} n_B^{4} t^{-10} \epsilon^{12}}{64} + \frac{22715 A^{10} \Omega^{5} n_B^{4} t^{-8} \epsilon^{10}}{8} - \frac{2667415 A^{10} \Omega^{5} n_B^{4} t^{-6} \epsilon^{8}}{8} + \frac{321273015 A^{10} \Omega^{5} n_B^{4} t^{-4} \epsilon^{6}}{16} - \frac{24221769395 A^{10} \Omega^{5} n_B^{4} t^{-2} \epsilon^{4}}{64} - \frac{14356139415 A^{10} \Omega^{5} n_B^{4} \epsilon^{2}}{8} + \frac{553857202011 A^{10} \Omega^{5} n_B^{3} t^{2}}{16} - \frac{1575 A^{10} \Omega^{5} n_B^{3} t^{-10} \epsilon^{12}}{32} + \frac{22715 A^{10} \Omega^{5} n_B^{3} t^{-8} \epsilon^{10}}{4} - \frac{2667415 A^{10} \Omega^{5} n_B^{3} t^{-6} \epsilon^{8}}{4} + \frac{321273015 A^{10} \Omega^{5} n_B^{3} t^{-4} \epsilon^{6}}{8} - \frac{24221769395 A^{10} \Omega^{5} n_B^{3} t^{-2} \epsilon^{4}}{32} - \frac{14356139415 A^{10} \Omega^{5} n_B^{3} \epsilon^{2}}{4} + \frac{3837344792687 A^{10} \Omega^{5} n_B^{2} t^{2}}{128} - \frac{2625 A^{10} \Omega^{5} n_B^{2} t^{-10} \epsilon^{12}}{64} + \frac{302105 A^{10} \Omega^{5} n_B^{2} t^{-8} \epsilon^{10}}{64} - \frac{143788507 A^{10} \Omega^{5} n_B^{2} t^{-6} \epsilon^{8}}{256} + \frac{2204627679 A^{10} \Omega^{5} n_B^{2} t^{-4} \epsilon^{6}}{64} - \frac{83984836659 A^{10} \Omega^{5} n_B^{2} t^{-2} \epsilon^{4}}{128} - \frac{198725331291 A^{10} \Omega^{5} n_B^{2} \epsilon^{2}}{64} + \frac{1621915984643 A^{10} \Omega^{5} n_B t^{2}}{128} - \frac{525 A^{10} \Omega^{5} n_B t^{-10} \epsilon^{12}}{32} + \frac{120385 A^{10} \Omega^{5} n_B t^{-8} \epsilon^{10}}{64} - \frac{58431227 A^{10} \Omega^{5} n_B t^{-6} \epsilon^{8}}{256} + \frac{919535619 A^{10} \Omega^{5} n_B t^{-4} \epsilon^{6}}{64} - \frac{35541297869 A^{10} \Omega^{5} n_B t^{-2} \epsilon^{4}}{128} - \frac{83876215971 A^{10} \Omega^{5} n_B \epsilon^{2}}{64} + \frac{542137194389 A^{10} \Omega^{5} t^{2}}{256} - \frac{1323 A^{10} \Omega^{5} t^{-10} \epsilon^{12}}{512} + 295 A^{10} \Omega^{5} t^{-8} \epsilon^{10} - \frac{4675033 A^{10} \Omega^{5} t^{-6} \epsilon^{8}}{128} + \frac{75731747 A^{10} \Omega^{5} t^{-4} \epsilon^{6}}{32} - \frac{23798405569 A^{10} \Omega^{5} t^{-2} \epsilon^{4}}{512} - \frac{13992680145 A^{10} \Omega^{5} \epsilon^{2}}{64} + \frac{22351011343 A^{10} \Omega^{4} n_B^{5} t^{2} \epsilon}{8} - \frac{105 A^{10} \Omega^{4} n_B^{5} t^{-10} \epsilon^{13}}{4} + 2055 A^{10} \Omega^{4} n_B^{5} t^{-8} \epsilon^{11} - \frac{463605 A^{10} \Omega^{4} n_B^{5} t^{-6} \epsilon^{9}}{4} + \frac{15439667 A^{10} \Omega^{4} n_B^{5} t^{-4} \epsilon^{7}}{4} - \frac{86669167 A^{10} \Omega^{4} n_B^{5} t^{-2} \epsilon^{5}}{2} - \frac{2970501359 A^{10} \Omega^{4} n_B^{5} \epsilon^{3}}{8} + \frac{111755056715 A^{10} \Omega^{4} n_B^{4} t^{2} \epsilon}{16} - \frac{525 A^{10} \Omega^{4} n_B^{4} t^{-10} \epsilon^{13}}{8} + \frac{10275 A^{10} \Omega^{4} n_B^{4} t^{-8} \epsilon^{11}}{2} - \frac{2318025 A^{10} \Omega^{4} n_B^{4} t^{-6} \epsilon^{9}}{8} + \frac{77198335 A^{10} \Omega^{4} n_B^{4} t^{-4} \epsilon^{7}}{8} - \frac{433345835 A^{10} \Omega^{4} n_B^{4} t^{-2} \epsilon^{5}}{4} - \frac{14852506795 A^{10} \Omega^{4} n_B^{4} \epsilon^{3}}{16} + \frac{641316000431 A^{10} \Omega^{4} n_B^{3} t^{2} \epsilon}{64} - \frac{175 A^{10} \Omega^{4} n_B^{3} t^{-10} \epsilon^{13}}{2} + \frac{54855 A^{10} \Omega^{4} n_B^{3} t^{-8} \epsilon^{11}}{8} - \frac{12687417 A^{10} \Omega^{4} n_B^{3} t^{-6} \epsilon^{9}}{32} + \frac{870939785 A^{10} \Omega^{4} n_B^{3} t^{-4} \epsilon^{7}}{64} - \frac{10043502079 A^{10} \Omega^{4} n_B^{3} t^{-2} \epsilon^{5}}{64} - \frac{21167544169 A^{10} \Omega^{4} n_B^{3} \epsilon^{3}}{16} + \frac{1029907547573 A^{10} \Omega^{4} n_B^{2} t^{2} \epsilon}{128} - \frac{525 A^{10} \Omega^{4} n_B^{2} t^{-10} \epsilon^{13}}{8} + \frac{82365 A^{10} \Omega^{4} n_B^{2} t^{-8} \epsilon^{11}}{16} - \frac{19518051 A^{10} \Omega^{4} n_B^{2} t^{-6} \epsilon^{9}}{64} + \frac{1377645995 A^{10} \Omega^{4} n_B^{2} t^{-4} \epsilon^{7}}{128} - \frac{16263439517 A^{10} \Omega^{4} n_B^{2} t^{-2} \epsilon^{5}}{128} - \frac{33797618917 A^{10} \Omega^{4} n_B^{2} \epsilon^{3}}{32} + \frac{208517843669 A^{10} \Omega^{4} n_B t^{2} \epsilon}{64} - \frac{805 A^{10} \Omega^{4} n_B t^{-10} \epsilon^{13}}{32} + \frac{63175 A^{10} \Omega^{4} n_B t^{-8} \epsilon^{11}}{32} - \frac{7624553 A^{10} \Omega^{4} n_B t^{-6} \epsilon^{9}}{64} + \frac{550498435 A^{10} \Omega^{4} n_B t^{-4} \epsilon^{7}}{128} - \frac{3313360497 A^{10} \Omega^{4} n_B t^{-2} \epsilon^{5}}{64} - \frac{54486000517 A^{10} \Omega^{4} n_B \epsilon^{3}}{128} + \frac{133335868395 A^{10} \Omega^{4} t^{2} \epsilon}{256} - \frac{245 A^{10} \Omega^{4} t^{-10} \epsilon^{13}}{64} + \frac{19225 A^{10} \Omega^{4} t^{-8} \epsilon^{11}}{64} - 18397 A^{10} \Omega^{4} t^{-6} \epsilon^{9} + \frac{86813997 A^{10} \Omega^{4} t^{-4} \epsilon^{7}}{128} - \frac{2130045603 A^{10} \Omega^{4} t^{-2} \epsilon^{5}}{256} - \frac{17343845585 A^{10} \Omega^{4} \epsilon^{3}}{256} + \frac{128592224083 A^{10} \Omega^{3} n_B^{4} t^{4}}{32} + \frac{8357351691 A^{10} \Omega^{3} n_B^{4} t^{2} \epsilon^{2}}{64} - \frac{1575 A^{10} \Omega^{3} n_B^{4} t^{-10} \epsilon^{14}}{32} + \frac{46375 A^{10} \Omega^{3} n_B^{4} t^{-8} \epsilon^{12}}{16} - \frac{6281501 A^{10} \Omega^{3} n_B^{4} t^{-6} \epsilon^{10}}{64} + \frac{32196909 A^{10} \Omega^{3} n_B^{4} t^{-4} \epsilon^{8}}{16} - \frac{937405953 A^{10} \Omega^{3} n_B^{4} t^{-2} \epsilon^{6}}{64} - \frac{3847297519 A^{10} \Omega^{3} n_B^{4} \epsilon^{4}}{32} + \frac{128592224083 A^{10} \Omega^{3} n_B^{3} t^{4}}{16} + \frac{8357351691 A^{10} \Omega^{3} n_B^{3} t^{2} \epsilon^{2}}{32} - \frac{1575 A^{10} \Omega^{3} n_B^{3} t^{-10} \epsilon^{14}}{16} + \frac{46375 A^{10} \Omega^{3} n_B^{3} t^{-8} \epsilon^{12}}{8} - \frac{6281501 A^{10} \Omega^{3} n_B^{3} t^{-6} \epsilon^{10}}{32} + \frac{32196909 A^{10} \Omega^{3} n_B^{3} t^{-4} \epsilon^{8}}{8} - \frac{937405953 A^{10} \Omega^{3} n_B^{3} t^{-2} \epsilon^{6}}{32} - \frac{3847297519 A^{10} \Omega^{3} n_B^{3} \epsilon^{4}}{16} + \frac{419341601445 A^{10} \Omega^{3} n_B^{2} t^{4}}{64} + \frac{13699742447 A^{10} \Omega^{3} n_B^{2} t^{2} \epsilon^{2}}{64} - \frac{315 A^{10} \Omega^{3} n_B^{2} t^{-10} \epsilon^{14}}{4} + \frac{296975 A^{10} \Omega^{3} n_B^{2} t^{-8} \epsilon^{12}}{64} - \frac{5053419 A^{10} \Omega^{3} n_B^{2} t^{-6} \epsilon^{10}}{32} + \frac{417734771 A^{10} \Omega^{3} n_B^{2} t^{-4} \epsilon^{8}}{128} - \frac{1536726617 A^{10} \Omega^{3} n_B^{2} t^{-2} \epsilon^{6}}{64} - \frac{6261044463 A^{10} \Omega^{3} n_B^{2} \epsilon^{4}}{32} + \frac{162157153279 A^{10} \Omega^{3} n_B t^{4}}{64} + \frac{1335597689 A^{10} \Omega^{3} n_B t^{2} \epsilon^{2}}{16} - \frac{945 A^{10} \Omega^{3} n_B t^{-10} \epsilon^{14}}{32} + \frac{111475 A^{10} \Omega^{3} n_B t^{-8} \epsilon^{12}}{64} - \frac{3825337 A^{10} \Omega^{3} n_B t^{-6} \epsilon^{10}}{64} + \frac{160159499 A^{10} \Omega^{3} n_B t^{-4} \epsilon^{8}}{128} - \frac{74915083 A^{10} \Omega^{3} n_B t^{-2} \epsilon^{6}}{8} - 75429592 A^{10} \Omega^{3} n_B \epsilon^{4} + \frac{195722082475 A^{10} \Omega^{3} t^{4}}{512} + \frac{13012211333 A^{10} \Omega^{3} t^{2} \epsilon^{2}}{1024} - \frac{2205 A^{10} \Omega^{3} t^{-10} \epsilon^{14}}{512} + \frac{16275 A^{10} \Omega^{3} t^{-8} \epsilon^{12}}{64} - \frac{9019847 A^{10} \Omega^{3} t^{-6} \epsilon^{10}}{1024} + \frac{95765681 A^{10} \Omega^{3} t^{-4} \epsilon^{8}}{512} - \frac{1459876703 A^{10} \Omega^{3} t^{-2} \epsilon^{6}}{1024} - \frac{5807690257 A^{10} \Omega^{3} \epsilon^{4}}{512} + \frac{2634686489 A^{10} \Omega^{2} n_B^{5} t^{4} \epsilon}{4} - \frac{390038227 A^{10} \Omega^{2} n_B^{5} t^{2} \epsilon^{3}}{16} - \frac{315 A^{10} \Omega^{2} n_B^{5} t^{-10} \epsilon^{15}}{8} + 1862 A^{10} \Omega^{2} n_B^{5} t^{-8} \epsilon^{13} - \frac{656177 A^{10} \Omega^{2} n_B^{5} t^{-6} \epsilon^{11}}{16} + \frac{3972209 A^{10} \Omega^{2} n_B^{5} t^{-4} \epsilon^{9}}{8} - \frac{33500557 A^{10} \Omega^{2} n_B^{5} t^{-2} \epsilon^{7}}{16} - \frac{57975013 A^{10} \Omega^{2} n_B^{5} \epsilon^{5}}{4} + \frac{13173432445 A^{10} \Omega^{2} n_B^{4} t^{4} \epsilon}{8} - \frac{1950191135 A^{10} \Omega^{2} n_B^{4} t^{2} \epsilon^{3}}{32} - \frac{1575 A^{10} \Omega^{2} n_B^{4} t^{-10} \epsilon^{15}}{16} + 4655 A^{10} \Omega^{2} n_B^{4} t^{-8} \epsilon^{13} - \frac{3280885 A^{10} \Omega^{2} n_B^{4} t^{-6} \epsilon^{11}}{32} + \frac{19861045 A^{10} \Omega^{2} n_B^{4} t^{-4} \epsilon^{9}}{16} - \frac{167502785 A^{10} \Omega^{2} n_B^{4} t^{-2} \epsilon^{7}}{32} - \frac{289875065 A^{10} \Omega^{2} n_B^{4} \epsilon^{5}}{8} + \frac{65374928557 A^{10} \Omega^{2} n_B^{3} t^{4} \epsilon}{32} - \frac{293747459 A^{10} \Omega^{2} n_B^{3} t^{2} \epsilon^{3}}{4} - \frac{945 A^{10} \Omega^{2} n_B^{3} t^{-10} \epsilon^{15}}{8} + \frac{22407 A^{10} \Omega^{2} n_B^{3} t^{-8} \epsilon^{13}}{4} - \frac{1992153 A^{10} \Omega^{2} n_B^{3} t^{-6} \epsilon^{11}}{16} + \frac{24486325 A^{10} \Omega^{2} n_B^{3} t^{-4} \epsilon^{9}}{16} - \frac{212282565 A^{10} \Omega^{2} n_B^{3} t^{-2} \epsilon^{7}}{32} - \frac{1432742985 A^{10} \Omega^{2} n_B^{3} \epsilon^{5}}{32} + \frac{90737326111 A^{10} \Omega^{2} n_B^{2} t^{4} \epsilon}{64} - \frac{1574778373 A^{10} \Omega^{2} n_B^{2} t^{2} \epsilon^{3}}{32} - \frac{315 A^{10} \Omega^{2} n_B^{2} t^{-10} \epsilon^{15}}{4} + \frac{29981 A^{10} \Omega^{2} n_B^{2} t^{-8} \epsilon^{13}}{8} - \frac{1347787 A^{10} \Omega^{2} n_B^{2} t^{-6} \epsilon^{11}}{16} + \frac{33736885 A^{10} \Omega^{2} n_B^{2} t^{-4} \epsilon^{9}}{32} - \frac{301842125 A^{10} \Omega^{2} n_B^{2} t^{-2} \epsilon^{7}}{64} - \frac{1979228435 A^{10} \Omega^{2} n_B^{2} \epsilon^{5}}{64} + \frac{64390461221 A^{10} \Omega^{2} n_B t^{4} \epsilon}{128} - \frac{4348922357 A^{10} \Omega^{2} n_B t^{2} \epsilon^{3}}{256} - \frac{3465 A^{10} \Omega^{2} n_B t^{-10} \epsilon^{15}}{128} + \frac{20671 A^{10} \Omega^{2} n_B t^{-8} \epsilon^{13}}{16} - \frac{7501411 A^{10} \Omega^{2} n_B t^{-6} \epsilon^{11}}{256} + \frac{47612725 A^{10} \Omega^{2} n_B t^{-4} \epsilon^{9}}{128} - \frac{436181465 A^{10} \Omega^{2} n_B t^{-2} \epsilon^{7}}{256} - \frac{1399478305 A^{10} \Omega^{2} n_B \epsilon^{5}}{128} + \frac{17950571755 A^{10} \Omega^{2} t^{4} \epsilon}{256} - \frac{1189615301 A^{10} \Omega^{2} t^{2} \epsilon^{3}}{512} - \frac{945 A^{10} \Omega^{2} t^{-10} \epsilon^{15}}{256} + \frac{5649 A^{10} \Omega^{2} t^{-8} \epsilon^{13}}{32} - \frac{2063019 A^{10} \Omega^{2} t^{-6} \epsilon^{11}}{512} + \frac{13222769 A^{10} \Omega^{2} t^{-4} \epsilon^{9}}{256} - \frac{123060117 A^{10} \Omega^{2} t^{-2} \epsilon^{7}}{512} - \frac{389192751 A^{10} \Omega^{2} \epsilon^{5}}{256} + \frac{4444593963 A^{10} \Omega n_B^{4} t^{6}}{16} + \frac{1031937415 A^{10} \Omega n_B^{4} t^{4} \epsilon^{2}}{16} - \frac{31012477 A^{10} \Omega n_B^{4} t^{2} \epsilon^{4}}{8} - \frac{1155 A^{10} \Omega n_B^{4} t^{-10} \epsilon^{16}}{32} + \frac{11865 A^{10} \Omega n_B^{4} t^{-8} \epsilon^{14}}{8} - \frac{103073 A^{10} \Omega n_B^{4} t^{-6} \epsilon^{12}}{4} + 225199 A^{10} \Omega n_B^{4} t^{-4} \epsilon^{10} - 685683 A^{10} \Omega n_B^{4} t^{-2} \epsilon^{8} - \frac{44565803 A^{10} \Omega n_B^{4} \epsilon^{6}}{16} + \frac{4444593963 A^{10} \Omega n_B^{3} t^{6}}{8} + \frac{1031937415 A^{10} \Omega n_B^{3} t^{4} \epsilon^{2}}{8} - \frac{31012477 A^{10} \Omega n_B^{3} t^{2} \epsilon^{4}}{4} - \frac{1155 A^{10} \Omega n_B^{3} t^{-10} \epsilon^{16}}{16} + \frac{11865 A^{10} \Omega n_B^{3} t^{-8} \epsilon^{14}}{4} - \frac{103073 A^{10} \Omega n_B^{3} t^{-6} \epsilon^{12}}{2} + 450398 A^{10} \Omega n_B^{3} t^{-4} \epsilon^{10} - 1371366 A^{10} \Omega n_B^{3} t^{-2} \epsilon^{8} - \frac{44565803 A^{10} \Omega n_B^{3} \epsilon^{6}}{8} + \frac{13333781889 A^{10} \Omega n_B^{2} t^{6}}{32} + \frac{3095812245 A^{10} \Omega n_B^{2} t^{4} \epsilon^{2}}{32} - \frac{93037431 A^{10} \Omega n_B^{2} t^{2} \epsilon^{4}}{16} - \frac{3465 A^{10} \Omega n_B^{2} t^{-10} \epsilon^{16}}{64} + \frac{35595 A^{10} \Omega n_B^{2} t^{-8} \epsilon^{14}}{16} - \frac{309219 A^{10} \Omega n_B^{2} t^{-6} \epsilon^{12}}{8} + \frac{675597 A^{10} \Omega n_B^{2} t^{-4} \epsilon^{10}}{2} - \frac{2057049 A^{10} \Omega n_B^{2} t^{-2} \epsilon^{8}}{2} - \frac{133697409 A^{10} \Omega n_B^{2} \epsilon^{6}}{32} + \frac{4444593963 A^{10} \Omega n_B t^{6}}{32} + \frac{1031937415 A^{10} \Omega n_B t^{4} \epsilon^{2}}{32} - \frac{31012477 A^{10} \Omega n_B t^{2} \epsilon^{4}}{16} - \frac{1155 A^{10} \Omega n_B t^{-10} \epsilon^{16}}{64} + \frac{11865 A^{10} \Omega n_B t^{-8} \epsilon^{14}}{16} - \frac{103073 A^{10} \Omega n_B t^{-6} \epsilon^{12}}{8} + \frac{225199 A^{10} \Omega n_B t^{-4} \epsilon^{10}}{2} - \frac{685683 A^{10} \Omega n_B t^{-2} \epsilon^{8}}{2} - \frac{44565803 A^{10} \Omega n_B \epsilon^{6}}{32} + \frac{4444593963 A^{10} \Omega t^{6}}{256} + \frac{1031937415 A^{10} \Omega t^{4} \epsilon^{2}}{256} - \frac{31012477 A^{10} \Omega t^{2} \epsilon^{4}}{128} - \frac{1155 A^{10} \Omega t^{-10} \epsilon^{16}}{512} + \frac{11865 A^{10} \Omega t^{-8} \epsilon^{14}}{128} - \frac{103073 A^{10} \Omega t^{-6} \epsilon^{12}}{64} + \frac{225199 A^{10} \Omega t^{-4} \epsilon^{10}}{16} - \frac{685683 A^{10} \Omega t^{-2} \epsilon^{8}}{16} - \frac{44565803 A^{10} \Omega \epsilon^{6}}{256} + \frac{183089969 A^{10} n_B^{5} t^{6} \epsilon}{4} + 5410994 A^{10} n_B^{5} t^{4} \epsilon^{3} - \frac{445019 A^{10} n_B^{5} t^{2} \epsilon^{5}}{4} - \frac{99 A^{10} n_B^{5} t^{-10} \epsilon^{17}}{4} + 915 A^{10} n_B^{5} t^{-8} \epsilon^{15} - \frac{27049 A^{10} n_B^{5} t^{-6} \epsilon^{13}}{2} + \frac{378751 A^{10} n_B^{5} t^{-4} \epsilon^{11}}{4} - \frac{943621 A^{10} n_B^{5} t^{-2} \epsilon^{9}}{4} - \frac{1744767 A^{10} n_B^{5} \epsilon^{7}}{4} + \frac{915449845 A^{10} n_B^{4} t^{6} \epsilon}{8} + 13527485 A^{10} n_B^{4} t^{4} \epsilon^{3} - \frac{2225095 A^{10} n_B^{4} t^{2} \epsilon^{5}}{8} - \frac{495 A^{10} n_B^{4} t^{-10} \epsilon^{17}}{8} + \frac{4575 A^{10} n_B^{4} t^{-8} \epsilon^{15}}{2} - \frac{135245 A^{10} n_B^{4} t^{-6} \epsilon^{13}}{4} + \frac{1893755 A^{10} n_B^{4} t^{-4} \epsilon^{11}}{8} - \frac{4718105 A^{10} n_B^{4} t^{-2} \epsilon^{9}}{8} - \frac{8723835 A^{10} n_B^{4} \epsilon^{7}}{8} + \frac{915449845 A^{10} n_B^{3} t^{6} \epsilon}{8} + 13527485 A^{10} n_B^{3} t^{4} \epsilon^{3} - \frac{2225095 A^{10} n_B^{3} t^{2} \epsilon^{5}}{8} - \frac{495 A^{10} n_B^{3} t^{-10} \epsilon^{17}}{8} + \frac{4575 A^{10} n_B^{3} t^{-8} \epsilon^{15}}{2} - \frac{135245 A^{10} n_B^{3} t^{-6} \epsilon^{13}}{4} + \frac{1893755 A^{10} n_B^{3} t^{-4} \epsilon^{11}}{8} - \frac{4718105 A^{10} n_B^{3} t^{-2} \epsilon^{9}}{8} - \frac{8723835 A^{10} n_B^{3} \epsilon^{7}}{8} + \frac{915449845 A^{10} n_B^{2} t^{6} \epsilon}{16} + \frac{13527485 A^{10} n_B^{2} t^{4} \epsilon^{3}}{2} - \frac{2225095 A^{10} n_B^{2} t^{2} \epsilon^{5}}{16} - \frac{495 A^{10} n_B^{2} t^{-10} \epsilon^{17}}{16} + \frac{4575 A^{10} n_B^{2} t^{-8} \epsilon^{15}}{4} - \frac{135245 A^{10} n_B^{2} t^{-6} \epsilon^{13}}{8} + \frac{1893755 A^{10} n_B^{2} t^{-4} \epsilon^{11}}{16} - \frac{4718105 A^{10} n_B^{2} t^{-2} \epsilon^{9}}{16} - \frac{8723835 A^{10} n_B^{2} \epsilon^{7}}{16} + \frac{915449845 A^{10} n_B t^{6} \epsilon}{64} + \frac{13527485 A^{10} n_B t^{4} \epsilon^{3}}{8} - \frac{2225095 A^{10} n_B t^{2} \epsilon^{5}}{64} - \frac{495 A^{10} n_B t^{-10} \epsilon^{17}}{64} + \frac{4575 A^{10} n_B t^{-8} \epsilon^{15}}{16} - \frac{135245 A^{10} n_B t^{-6} \epsilon^{13}}{32} + \frac{1893755 A^{10} n_B t^{-4} \epsilon^{11}}{64} - \frac{4718105 A^{10} n_B t^{-2} \epsilon^{9}}{64} - \frac{8723835 A^{10} n_B \epsilon^{7}}{64} + \frac{183089969 A^{10} t^{6} \epsilon}{128} + \frac{2705497 A^{10} t^{4} \epsilon^{3}}{16} - \frac{445019 A^{10} t^{2} \epsilon^{5}}{128} - \frac{99 A^{10} t^{-10} \epsilon^{17}}{128} + \frac{915 A^{10} t^{-8} \epsilon^{15}}{32} - \frac{27049 A^{10} t^{-6} \epsilon^{13}}{64} + \frac{378751 A^{10} t^{-4} \epsilon^{11}}{128} - \frac{943621 A^{10} t^{-2} \epsilon^{9}}{128} - \frac{1744767 A^{10} \epsilon^{7}}{128} + \frac{35 A^{8} \Omega^{9} n_B^{3} t^{-8} \epsilon^{8}}{8} - \frac{8139 A^{8} \Omega^{9} n_B^{3} t^{-6} \epsilon^{6}}{2} + \frac{17455211 A^{8} \Omega^{9} n_B^{3} t^{-4} \epsilon^{4}}{2} - 638852826 A^{8} \Omega^{9} n_B^{3} t^{-2} \epsilon^{2} + \frac{12150365717 A^{8} \Omega^{9} n_B^{3}}{4} + \frac{105 A^{8} \Omega^{9} n_B^{2} t^{-8} \epsilon^{8}}{16} - \frac{24417 A^{8} \Omega^{9} n_B^{2} t^{-6} \epsilon^{6}}{4} + \frac{52365633 A^{8} \Omega^{9} n_B^{2} t^{-4} \epsilon^{4}}{4} - 958279239 A^{8} \Omega^{9} n_B^{2} t^{-2} \epsilon^{2} + \frac{36451097151 A^{8} \Omega^{9} n_B^{2}}{8} + \frac{125 A^{8} \Omega^{9} n_B t^{-8} \epsilon^{8}}{32} - \frac{28329 A^{8} \Omega^{9} n_B t^{-6} \epsilon^{6}}{8} + \frac{267906011 A^{8} \Omega^{9} n_B t^{-4} \epsilon^{4}}{32} - \frac{4891561473 A^{8} \Omega^{9} n_B t^{-2} \epsilon^{2}}{8} + \frac{23240565655 A^{8} \Omega^{9} n_B}{8} + \frac{55 A^{8} \Omega^{9} t^{-8} \epsilon^{8}}{64} - \frac{12051 A^{8} \Omega^{9} t^{-6} \epsilon^{6}}{16} + \frac{128264323 A^{8} \Omega^{9} t^{-4} \epsilon^{4}}{64} - \frac{2336150169 A^{8} \Omega^{9} t^{-2} \epsilon^{2}}{16} + \frac{5545099969 A^{8} \Omega^{9}}{8} + \frac{175 A^{8} \Omega^{8} n_B^{4} t^{-8} \epsilon^{9}}{16} - \frac{63117 A^{8} \Omega^{8} n_B^{4} t^{-6} \epsilon^{7}}{16} + \frac{46069067 A^{8} \Omega^{8} n_B^{4} t^{-4} \epsilon^{5}}{16} - \frac{1156764663 A^{8} \Omega^{8} n_B^{4} t^{-2} \epsilon^{3}}{8} + \frac{11205397785 A^{8} \Omega^{8} n_B^{4} \epsilon}{16} + \frac{175 A^{8} \Omega^{8} n_B^{3} t^{-8} \epsilon^{9}}{8} - \frac{63117 A^{8} \Omega^{8} n_B^{3} t^{-6} \epsilon^{7}}{8} + \frac{46069067 A^{8} \Omega^{8} n_B^{3} t^{-4} \epsilon^{5}}{8} - \frac{1156764663 A^{8} \Omega^{8} n_B^{3} t^{-2} \epsilon^{3}}{4} + \frac{11205397785 A^{8} \Omega^{8} n_B^{3} \epsilon}{8} + \frac{825 A^{8} \Omega^{8} n_B^{2} t^{-8} \epsilon^{9}}{32} - \frac{289893 A^{8} \Omega^{8} n_B^{2} t^{-6} \epsilon^{7}}{32} + \frac{245246967 A^{8} \Omega^{8} n_B^{2} t^{-4} \epsilon^{5}}{32} - \frac{6131901297 A^{8} \Omega^{8} n_B^{2} t^{-2} \epsilon^{3}}{16} + \frac{59410424421 A^{8} \Omega^{8} n_B^{2} \epsilon}{32} + \frac{475 A^{8} \Omega^{8} n_B t^{-8} \epsilon^{9}}{32} - \frac{163659 A^{8} \Omega^{8} n_B t^{-6} \epsilon^{7}}{32} + \frac{153108833 A^{8} \Omega^{8} n_B t^{-4} \epsilon^{5}}{32} - \frac{3818371971 A^{8} \Omega^{8} n_B t^{-2} \epsilon^{3}}{16} + \frac{36999628851 A^{8} \Omega^{8} n_B \epsilon}{32} + \frac{825 A^{8} \Omega^{8} t^{-8} \epsilon^{9}}{256} - \frac{278823 A^{8} \Omega^{8} t^{-6} \epsilon^{7}}{256} + \frac{286377689 A^{8} \Omega^{8} t^{-4} \epsilon^{5}}{256} - \frac{7111346767 A^{8} \Omega^{8} t^{-2} \epsilon^{3}}{128} + \frac{68914204699 A^{8} \Omega^{8} \epsilon}{256} + 5472258105 A^{8} \Omega^{7} n_B^{3} t^{2} + \frac{75 A^{8} \Omega^{7} n_B^{3} t^{-8} \epsilon^{10}}{2} - \frac{12297 A^{8} \Omega^{7} n_B^{3} t^{-6} \epsilon^{8}}{2} + \frac{4516491 A^{8} \Omega^{7} n_B^{3} t^{-4} \epsilon^{6}}{2} - \frac{314147347 A^{8} \Omega^{7} n_B^{3} t^{-2} \epsilon^{4}}{4} - 634109144 A^{8} \Omega^{7} n_B^{3} \epsilon^{2} + \frac{16416774315 A^{8} \Omega^{7} n_B^{2} t^{2}}{2} + \frac{225 A^{8} \Omega^{7} n_B^{2} t^{-8} \epsilon^{10}}{4} - \frac{36891 A^{8} \Omega^{7} n_B^{2} t^{-6} \epsilon^{8}}{4} + \frac{13549473 A^{8} \Omega^{7} n_B^{2} t^{-4} \epsilon^{6}}{4} - \frac{942442041 A^{8} \Omega^{7} n_B^{2} t^{-2} \epsilon^{4}}{8} - 951163716 A^{8} \Omega^{7} n_B^{2} \epsilon^{2} + \frac{20308520745 A^{8} \Omega^{7} n_B t^{2}}{4} + \frac{525 A^{8} \Omega^{7} n_B t^{-8} \epsilon^{10}}{16} - \frac{42747 A^{8} \Omega^{7} n_B t^{-6} \epsilon^{8}}{8} + 2077854 A^{8} \Omega^{7} n_B t^{-4} \epsilon^{6} - \frac{290195875 A^{8} \Omega^{7} n_B t^{-2} \epsilon^{4}}{4} - \frac{2359175495 A^{8} \Omega^{7} n_B \epsilon^{2}}{4} + \frac{9364004535 A^{8} \Omega^{7} t^{2}}{8} + \frac{225 A^{8} \Omega^{7} t^{-8} \epsilon^{10}}{32} - \frac{18153 A^{8} \Omega^{7} t^{-6} \epsilon^{8}}{16} + \frac{3794925 A^{8} \Omega^{7} t^{-4} \epsilon^{6}}{8} - \frac{266244403 A^{8} \Omega^{7} t^{-2} \epsilon^{4}}{16} - \frac{1090957207 A^{8} \Omega^{7} \epsilon^{2}}{8} + \frac{10094954223 A^{8} \Omega^{6} n_B^{4} t^{2} \epsilon}{8} + \frac{175 A^{8} \Omega^{6} n_B^{4} t^{-8} \epsilon^{11}}{4} - \frac{7955 A^{8} \Omega^{6} n_B^{4} t^{-6} \epsilon^{9}}{2} + \frac{2219933 A^{8} \Omega^{6} n_B^{4} t^{-4} \epsilon^{7}}{4} - 12363591 A^{8} \Omega^{6} n_B^{4} t^{-2} \epsilon^{5} - \frac{674049163 A^{8} \Omega^{6} n_B^{4} \epsilon^{3}}{4} + \frac{10094954223 A^{8} \Omega^{6} n_B^{3} t^{2} \epsilon}{4} + \frac{175 A^{8} \Omega^{6} n_B^{3} t^{-8} \epsilon^{11}}{2} - 7955 A^{8} \Omega^{6} n_B^{3} t^{-6} \epsilon^{9} + \frac{2219933 A^{8} \Omega^{6} n_B^{3} t^{-4} \epsilon^{7}}{2} - 24727182 A^{8} \Omega^{6} n_B^{3} t^{-2} \epsilon^{5} - \frac{674049163 A^{8} \Omega^{6} n_B^{3} \epsilon^{3}}{2} + \frac{101080954401 A^{8} \Omega^{6} n_B^{2} t^{2} \epsilon}{32} + \frac{1575 A^{8} \Omega^{6} n_B^{2} t^{-8} \epsilon^{11}}{16} - \frac{143535 A^{8} \Omega^{6} n_B^{2} t^{-6} \epsilon^{9}}{16} + \frac{21985385 A^{8} \Omega^{6} n_B^{2} t^{-4} \epsilon^{7}}{16} - \frac{1002246167 A^{8} \Omega^{6} n_B^{2} t^{-2} \epsilon^{5}}{32} - \frac{13433789969 A^{8} \Omega^{6} n_B^{2} \epsilon^{3}}{32} + \frac{60701137509 A^{8} \Omega^{6} n_B t^{2} \epsilon}{32} + \frac{875 A^{8} \Omega^{6} n_B t^{-8} \epsilon^{11}}{16} - \frac{79895 A^{8} \Omega^{6} n_B t^{-6} \epsilon^{9}}{16} + \frac{13105653 A^{8} \Omega^{6} n_B t^{-4} \epsilon^{7}}{16} - \frac{606611255 A^{8} \Omega^{6} n_B t^{-2} \epsilon^{5}}{32} - \frac{8041396665 A^{8} \Omega^{6} n_B \epsilon^{3}}{32} + \frac{54490377049 A^{8} \Omega^{6} t^{2} \epsilon}{128} + \frac{735 A^{8} \Omega^{6} t^{-8} \epsilon^{11}}{64} - \frac{33555 A^{8} \Omega^{6} t^{-6} \epsilon^{9}}{32} + \frac{23337271 A^{8} \Omega^{6} t^{-4} \epsilon^{7}}{128} - \frac{546817827 A^{8} \Omega^{6} t^{-2} \epsilon^{5}}{128} - \frac{899876581 A^{8} \Omega^{6} \epsilon^{3}}{16} + \frac{12860459805 A^{8} \Omega^{5} n_B^{3} t^{4}}{4} - \frac{344971585 A^{8} \Omega^{5} n_B^{3} t^{2} \epsilon^{2}}{16} + \frac{175 A^{8} \Omega^{5} n_B^{3} t^{-8} \epsilon^{12}}{2} - \frac{10305 A^{8} \Omega^{5} n_B^{3} t^{-6} \epsilon^{10}}{2} + \frac{5677501 A^{8} \Omega^{5} n_B^{3} t^{-4} \epsilon^{8}}{16} - \frac{86305301 A^{8} \Omega^{5} n_B^{3} t^{-2} \epsilon^{6}}{16} - \frac{567963851 A^{8} \Omega^{5} n_B^{3} \epsilon^{4}}{8} + \frac{38581379415 A^{8} \Omega^{5} n_B^{2} t^{4}}{8} - \frac{1034914755 A^{8} \Omega^{5} n_B^{2} t^{2} \epsilon^{2}}{32} + \frac{525 A^{8} \Omega^{5} n_B^{2} t^{-8} \epsilon^{12}}{4} - \frac{30915 A^{8} \Omega^{5} n_B^{2} t^{-6} \epsilon^{10}}{4} + \frac{17032503 A^{8} \Omega^{5} n_B^{2} t^{-4} \epsilon^{8}}{32} - \frac{258915903 A^{8} \Omega^{5} n_B^{2} t^{-2} \epsilon^{6}}{32} - \frac{1703891553 A^{8} \Omega^{5} n_B^{2} \epsilon^{4}}{16} + \frac{91271114151 A^{8} \Omega^{5} n_B t^{4}}{32} - \frac{150561429 A^{8} \Omega^{5} n_B t^{2} \epsilon^{2}}{8} + \frac{595 A^{8} \Omega^{5} n_B t^{-8} \epsilon^{12}}{8} - \frac{35115 A^{8} \Omega^{5} n_B t^{-6} \epsilon^{10}}{8} + \frac{10005533 A^{8} \Omega^{5} n_B t^{-4} \epsilon^{8}}{32} - \frac{77310557 A^{8} \Omega^{5} n_B t^{-2} \epsilon^{6}}{16} - \frac{4021511283 A^{8} \Omega^{5} n_B \epsilon^{4}}{64} + \frac{39829274931 A^{8} \Omega^{5} t^{4}}{64} - \frac{257274131 A^{8} \Omega^{5} t^{2} \epsilon^{2}}{64} + \frac{245 A^{8} \Omega^{5} t^{-8} \epsilon^{12}}{16} - \frac{14505 A^{8} \Omega^{5} t^{-6} \epsilon^{10}}{16} + \frac{135251 A^{8} \Omega^{5} t^{-4} \epsilon^{8}}{2} - \frac{68315813 A^{8} \Omega^{5} t^{-2} \epsilon^{6}}{64} - \frac{1749655879 A^{8} \Omega^{5} \epsilon^{4}}{128} + \frac{1438960427 A^{8} \Omega^{4} n_B^{4} t^{4} \epsilon}{2} - 44661332 A^{8} \Omega^{4} n_B^{4} t^{2} \epsilon^{3} + \frac{315 A^{8} \Omega^{4} n_B^{4} t^{-8} \epsilon^{13}}{4} - \frac{6573 A^{8} \Omega^{4} n_B^{4} t^{-6} \epsilon^{11}}{2} + \frac{386931 A^{8} \Omega^{4} n_B^{4} t^{-4} \epsilon^{9}}{4} - \frac{3454317 A^{8} \Omega^{4} n_B^{4} t^{-2} \epsilon^{7}}{4} - 10471738 A^{8} \Omega^{4} n_B^{4} \epsilon^{5} + 1438960427 A^{8} \Omega^{4} n_B^{3} t^{4} \epsilon - 89322664 A^{8} \Omega^{4} n_B^{3} t^{2} \epsilon^{3} + \frac{315 A^{8} \Omega^{4} n_B^{3} t^{-8} \epsilon^{13}}{2} - 6573 A^{8} \Omega^{4} n_B^{3} t^{-6} \epsilon^{11} + \frac{386931 A^{8} \Omega^{4} n_B^{3} t^{-4} \epsilon^{9}}{2} - \frac{3454317 A^{8} \Omega^{4} n_B^{3} t^{-2} \epsilon^{7}}{2} - 20943476 A^{8} \Omega^{4} n_B^{3} \epsilon^{5} + \frac{52258803427 A^{8} \Omega^{4} n_B^{2} t^{4} \epsilon}{32} - \frac{3161344987 A^{8} \Omega^{4} n_B^{2} t^{2} \epsilon^{3}}{32} + \frac{1323 A^{8} \Omega^{4} n_B^{2} t^{-8} \epsilon^{13}}{8} - \frac{223335 A^{8} \Omega^{4} n_B^{2} t^{-6} \epsilon^{11}}{32} + \frac{6993911 A^{8} \Omega^{4} n_B^{2} t^{-4} \epsilon^{9}}{32} - \frac{33023325 A^{8} \Omega^{4} n_B^{2} t^{-2} \epsilon^{7}}{16} - \frac{764189265 A^{8} \Omega^{4} n_B^{2} \epsilon^{5}}{32} + \frac{29235436595 A^{8} \Omega^{4} n_B t^{4} \epsilon}{32} - \frac{1732182363 A^{8} \Omega^{4} n_B t^{2} \epsilon^{3}}{32} + \frac{693 A^{8} \Omega^{4} n_B t^{-8} \epsilon^{13}}{8} - \frac{118167 A^{8} \Omega^{4} n_B t^{-6} \epsilon^{11}}{32} + \frac{3898463 A^{8} \Omega^{4} n_B t^{-4} \epsilon^{9}}{32} - \frac{19206057 A^{8} \Omega^{4} n_B t^{-2} \epsilon^{7}}{16} - \frac{429093649 A^{8} \Omega^{4} n_B \epsilon^{5}}{32} + \frac{12257065771 A^{8} \Omega^{4} t^{4} \epsilon}{64} - \frac{2861428263 A^{8} \Omega^{4} t^{2} \epsilon^{3}}{256} + \frac{2205 A^{8} \Omega^{4} t^{-8} \epsilon^{13}}{128} - \frac{189357 A^{8} \Omega^{4} t^{-6} \epsilon^{11}}{256} + \frac{6501459 A^{8} \Omega^{4} t^{-4} \epsilon^{9}}{256} - \frac{66150393 A^{8} \Omega^{4} t^{-2} \epsilon^{7}}{256} - \frac{180012095 A^{8} \Omega^{4} \epsilon^{5}}{64} + \frac{2861682407 A^{8} \Omega^{3} n_B^{3} t^{6}}{4} + \frac{1582402705 A^{8} \Omega^{3} n_B^{3} t^{4} \epsilon^{2}}{16} - \frac{53783313 A^{8} \Omega^{3} n_B^{3} t^{2} \epsilon^{4}}{4} + 105 A^{8} \Omega^{3} n_B^{3} t^{-8} \epsilon^{14} - 3563 A^{8} \Omega^{3} n_B^{3} t^{-6} \epsilon^{12} + \frac{497439 A^{8} \Omega^{3} n_B^{3} t^{-4} \epsilon^{10}}{8} - \frac{5707811 A^{8} \Omega^{3} n_B^{3} t^{-2} \epsilon^{8}}{16} - \frac{51324875 A^{8} \Omega^{3} n_B^{3} \epsilon^{6}}{16} + \frac{8585047221 A^{8} \Omega^{3} n_B^{2} t^{6}}{8} + \frac{4747208115 A^{8} \Omega^{3} n_B^{2} t^{4} \epsilon^{2}}{32} - \frac{161349939 A^{8} \Omega^{3} n_B^{2} t^{2} \epsilon^{4}}{8} + \frac{315 A^{8} \Omega^{3} n_B^{2} t^{-8} \epsilon^{14}}{2} - \frac{10689 A^{8} \Omega^{3} n_B^{2} t^{-6} \epsilon^{12}}{2} + \frac{1492317 A^{8} \Omega^{3} n_B^{2} t^{-4} \epsilon^{10}}{16} - \frac{17123433 A^{8} \Omega^{3} n_B^{2} t^{-2} \epsilon^{8}}{32} - \frac{153974625 A^{8} \Omega^{3} n_B^{2} \epsilon^{6}}{32} + \frac{18988766119 A^{8} \Omega^{3} n_B t^{6}}{32} + \frac{1319634413 A^{8} \Omega^{3} n_B t^{4} \epsilon^{2}}{16} - \frac{353207523 A^{8} \Omega^{3} n_B t^{2} \epsilon^{4}}{32} + \frac{1365 A^{8} \Omega^{3} n_B t^{-8} \epsilon^{14}}{16} - \frac{23233 A^{8} \Omega^{3} n_B t^{-6} \epsilon^{12}}{8} + \frac{412263 A^{8} \Omega^{3} n_B t^{-4} \epsilon^{10}}{8} - \frac{19406771 A^{8} \Omega^{3} n_B t^{-2} \epsilon^{8}}{64} - \frac{21356993 A^{8} \Omega^{3} n_B \epsilon^{6}}{8} + \frac{7542036491 A^{8} \Omega^{3} t^{6}}{64} + \frac{1056866121 A^{8} \Omega^{3} t^{4} \epsilon^{2}}{64} - \frac{138074271 A^{8} \Omega^{3} t^{2} \epsilon^{4}}{64} + \frac{525 A^{8} \Omega^{3} t^{-8} \epsilon^{14}}{32} - \frac{8981 A^{8} \Omega^{3} t^{-6} \epsilon^{12}}{16} + \frac{327087 A^{8} \Omega^{3} t^{-4} \epsilon^{10}}{32} - \frac{7991149 A^{8} \Omega^{3} t^{-2} \epsilon^{8}}{128} - \frac{34103097 A^{8} \Omega^{3} \epsilon^{6}}{64} + \frac{1266241385 A^{8} \Omega^{2} n_B^{4} t^{6} \epsilon}{8} + \frac{38930455 A^{8} \Omega^{2} n_B^{4} t^{4} \epsilon^{3}}{8} - \frac{15629519 A^{8} \Omega^{2} n_B^{4} t^{2} \epsilon^{5}}{8} + \frac{165 A^{8} \Omega^{2} n_B^{4} t^{-8} \epsilon^{15}}{2} - 2376 A^{8} \Omega^{2} n_B^{4} t^{-6} \epsilon^{13} + \frac{210905 A^{8} \Omega^{2} n_B^{4} t^{-4} \epsilon^{11}}{8} - \frac{659407 A^{8} \Omega^{2} n_B^{4} t^{-2} \epsilon^{9}}{8} - 568544 A^{8} \Omega^{2} n_B^{4} \epsilon^{7} + \frac{1266241385 A^{8} \Omega^{2} n_B^{3} t^{6} \epsilon}{4} + \frac{38930455 A^{8} \Omega^{2} n_B^{3} t^{4} \epsilon^{3}}{4} - \frac{15629519 A^{8} \Omega^{2} n_B^{3} t^{2} \epsilon^{5}}{4} + 165 A^{8} \Omega^{2} n_B^{3} t^{-8} \epsilon^{15} - 4752 A^{8} \Omega^{2} n_B^{3} t^{-6} \epsilon^{13} + \frac{210905 A^{8} \Omega^{2} n_B^{3} t^{-4} \epsilon^{11}}{4} - \frac{659407 A^{8} \Omega^{2} n_B^{3} t^{-2} \epsilon^{9}}{4} - 1137088 A^{8} \Omega^{2} n_B^{3} \epsilon^{7} + \frac{1222750435 A^{8} \Omega^{2} n_B^{2} t^{6} \epsilon}{4} + \frac{640442061 A^{8} \Omega^{2} n_B^{2} t^{4} \epsilon^{3}}{64} - \frac{28841161 A^{8} \Omega^{2} n_B^{2} t^{2} \epsilon^{5}}{8} + \frac{2475 A^{8} \Omega^{2} n_B^{2} t^{-8} \epsilon^{15}}{16} - \frac{17955 A^{8} \Omega^{2} n_B^{2} t^{-6} \epsilon^{13}}{4} + \frac{3270609 A^{8} \Omega^{2} n_B^{2} t^{-4} \epsilon^{11}}{64} - \frac{5479031 A^{8} \Omega^{2} n_B^{2} t^{-2} \epsilon^{9}}{32} - \frac{70433943 A^{8} \Omega^{2} n_B^{2} \epsilon^{7}}{64} + \frac{1179259485 A^{8} \Omega^{2} n_B t^{6} \epsilon}{8} + \frac{328998421 A^{8} \Omega^{2} n_B t^{4} \epsilon^{3}}{64} - \frac{6605821 A^{8} \Omega^{2} n_B t^{2} \epsilon^{5}}{4} + \frac{1155 A^{8} \Omega^{2} n_B t^{-8} \epsilon^{15}}{16} - \frac{8451 A^{8} \Omega^{2} n_B t^{-6} \epsilon^{13}}{4} + \frac{1583369 A^{8} \Omega^{2} n_B t^{-4} \epsilon^{11}}{64} - \frac{2841403 A^{8} \Omega^{2} n_B t^{-2} \epsilon^{9}}{32} - \frac{34047127 A^{8} \Omega^{2} n_B \epsilon^{7}}{64} + \frac{3450796555 A^{8} \Omega^{2} t^{6} \epsilon}{128} + \frac{251137511 A^{8} \Omega^{2} t^{4} \epsilon^{3}}{256} - \frac{37217049 A^{8} \Omega^{2} t^{2} \epsilon^{5}}{128} + \frac{825 A^{8} \Omega^{2} t^{-8} \epsilon^{15}}{64} - \frac{6075 A^{8} \Omega^{2} t^{-6} \epsilon^{13}}{16} + \frac{1161559 A^{8} \Omega^{2} t^{-4} \epsilon^{11}}{256} - \frac{545499 A^{8} \Omega^{2} t^{-2} \epsilon^{9}}{32} - \frac{24950423 A^{8} \Omega^{2} \epsilon^{7}}{256} + 49213352 A^{8} \Omega n_B^{3} t^{8} + \frac{35836611 A^{8} \Omega n_B^{3} t^{6} \epsilon^{2}}{2} + \frac{9000087 A^{8} \Omega n_B^{3} t^{4} \epsilon^{4}}{8} - \frac{737909 A^{8} \Omega n_B^{3} t^{2} \epsilon^{6}}{4} + \frac{495 A^{8} \Omega n_B^{3} t^{-8} \epsilon^{16}}{8} - 1665 A^{8} \Omega n_B^{3} t^{-6} \epsilon^{14} + \frac{64511 A^{8} \Omega n_B^{3} t^{-4} \epsilon^{12}}{4} - \frac{384267 A^{8} \Omega n_B^{3} t^{-2} \epsilon^{10}}{8} - \frac{528671 A^{8} \Omega n_B^{3} \epsilon^{8}}{4} + 73820028 A^{8} \Omega n_B^{2} t^{8} + \frac{107509833 A^{8} \Omega n_B^{2} t^{6} \epsilon^{2}}{4} + \frac{27000261 A^{8} \Omega n_B^{2} t^{4} \epsilon^{4}}{16} - \frac{2213727 A^{8} \Omega n_B^{2} t^{2} \epsilon^{6}}{8} + \frac{1485 A^{8} \Omega n_B^{2} t^{-8} \epsilon^{16}}{16} - \frac{4995 A^{8} \Omega n_B^{2} t^{-6} \epsilon^{14}}{2} + \frac{193533 A^{8} \Omega n_B^{2} t^{-4} \epsilon^{12}}{8} - \frac{1152801 A^{8} \Omega n_B^{2} t^{-2} \epsilon^{10}}{16} - \frac{1586013 A^{8} \Omega n_B^{2} \epsilon^{8}}{8} + 36910014 A^{8} \Omega n_B t^{8} + \frac{107509833 A^{8} \Omega n_B t^{6} \epsilon^{2}}{8} + \frac{27000261 A^{8} \Omega n_B t^{4} \epsilon^{4}}{32} - \frac{2213727 A^{8} \Omega n_B t^{2} \epsilon^{6}}{16} + \frac{1485 A^{8} \Omega n_B t^{-8} \epsilon^{16}}{32} - \frac{4995 A^{8} \Omega n_B t^{-6} \epsilon^{14}}{4} + \frac{193533 A^{8} \Omega n_B t^{-4} \epsilon^{12}}{16} - \frac{1152801 A^{8} \Omega n_B t^{-2} \epsilon^{10}}{32} - \frac{1586013 A^{8} \Omega n_B \epsilon^{8}}{16} + 6151669 A^{8} \Omega t^{8} + \frac{35836611 A^{8} \Omega t^{6} \epsilon^{2}}{16} + \frac{9000087 A^{8} \Omega t^{4} \epsilon^{4}}{64} - \frac{737909 A^{8} \Omega t^{2} \epsilon^{6}}{32} + \frac{495 A^{8} \Omega t^{-8} \epsilon^{16}}{64} - \frac{1665 A^{8} \Omega t^{-6} \epsilon^{14}}{8} + \frac{64511 A^{8} \Omega t^{-4} \epsilon^{12}}{32} - \frac{384267 A^{8} \Omega t^{-2} \epsilon^{10}}{64} - \frac{528671 A^{8} \Omega \epsilon^{8}}{32} + \frac{159474435 A^{8} n_B^{4} t^{8} \epsilon}{16} + \frac{7977917 A^{8} n_B^{4} t^{6} \epsilon^{3}}{4} + \frac{2718045 A^{8} n_B^{4} t^{4} \epsilon^{5}}{8} + \frac{212639 A^{8} n_B^{4} t^{2} \epsilon^{7}}{8} + \frac{715 A^{8} n_B^{4} t^{-8} \epsilon^{17}}{16} - \frac{18315 A^{8} n_B^{4} t^{-6} \epsilon^{15}}{16} + \frac{164913 A^{8} n_B^{4} t^{-4} \epsilon^{13}}{16} - \frac{251507 A^{8} n_B^{4} t^{-2} \epsilon^{11}}{8} - \frac{384579 A^{8} n_B^{4} \epsilon^{9}}{16} + \frac{159474435 A^{8} n_B^{3} t^{8} \epsilon}{8} + \frac{7977917 A^{8} n_B^{3} t^{6} \epsilon^{3}}{2} + \frac{2718045 A^{8} n_B^{3} t^{4} \epsilon^{5}}{4} + \frac{212639 A^{8} n_B^{3} t^{2} \epsilon^{7}}{4} + \frac{715 A^{8} n_B^{3} t^{-8} \epsilon^{17}}{8} - \frac{18315 A^{8} n_B^{3} t^{-6} \epsilon^{15}}{8} + \frac{164913 A^{8} n_B^{3} t^{-4} \epsilon^{13}}{8} - \frac{251507 A^{8} n_B^{3} t^{-2} \epsilon^{11}}{4} - \frac{384579 A^{8} n_B^{3} \epsilon^{9}}{8} + \frac{478423305 A^{8} n_B^{2} t^{8} \epsilon}{32} + \frac{23933751 A^{8} n_B^{2} t^{6} \epsilon^{3}}{8} + \frac{8154135 A^{8} n_B^{2} t^{4} \epsilon^{5}}{16} + \frac{637917 A^{8} n_B^{2} t^{2} \epsilon^{7}}{16} + \frac{2145 A^{8} n_B^{2} t^{-8} \epsilon^{17}}{32} - \frac{54945 A^{8} n_B^{2} t^{-6} \epsilon^{15}}{32} + \frac{494739 A^{8} n_B^{2} t^{-4} \epsilon^{13}}{32} - \frac{754521 A^{8} n_B^{2} t^{-2} \epsilon^{11}}{16} - \frac{1153737 A^{8} n_B^{2} \epsilon^{9}}{32} + \frac{159474435 A^{8} n_B t^{8} \epsilon}{32} + \frac{7977917 A^{8} n_B t^{6} \epsilon^{3}}{8} + \frac{2718045 A^{8} n_B t^{4} \epsilon^{5}}{16} + \frac{212639 A^{8} n_B t^{2} \epsilon^{7}}{16} + \frac{715 A^{8} n_B t^{-8} \epsilon^{17}}{32} - \frac{18315 A^{8} n_B t^{-6} \epsilon^{15}}{32} + \frac{164913 A^{8} n_B t^{-4} \epsilon^{13}}{32} - \frac{251507 A^{8} n_B t^{-2} \epsilon^{11}}{16} - \frac{384579 A^{8} n_B \epsilon^{9}}{32} + \frac{159474435 A^{8} t^{8} \epsilon}{256} + \frac{7977917 A^{8} t^{6} \epsilon^{3}}{64} + \frac{2718045 A^{8} t^{4} \epsilon^{5}}{128} + \frac{212639 A^{8} t^{2} \epsilon^{7}}{128} + \frac{715 A^{8} t^{-8} \epsilon^{17}}{256} - \frac{18315 A^{8} t^{-6} \epsilon^{15}}{256} + \frac{164913 A^{8} t^{-4} \epsilon^{13}}{256} - \frac{251507 A^{8} t^{-2} \epsilon^{11}}{128} - \frac{384579 A^{8} \epsilon^{9}}{256} - \frac{63 A^{6} \Omega^{11} n_B^{2} t^{-6} \epsilon^{6}}{16} + \frac{109227 A^{6} \Omega^{11} n_B^{2} t^{-4} \epsilon^{4}}{8} - \frac{255266589 A^{6} \Omega^{11} n_B^{2} t^{-2} \epsilon^{2}}{16} + \frac{668255985 A^{6} \Omega^{11} n_B^{2}}{8} - \frac{63 A^{6} \Omega^{11} n_B t^{-6} \epsilon^{6}}{16} + \frac{109227 A^{6} \Omega^{11} n_B t^{-4} \epsilon^{4}}{8} - \frac{255266589 A^{6} \Omega^{11} n_B t^{-2} \epsilon^{2}}{16} + \frac{668255985 A^{6} \Omega^{11} n_B}{8} - \frac{39 A^{6} \Omega^{11} t^{-6} \epsilon^{6}}{32} + \frac{65463 A^{6} \Omega^{11} t^{-4} \epsilon^{4}}{16} - \frac{168589185 A^{6} \Omega^{11} t^{-2} \epsilon^{2}}{32} + \frac{441350685 A^{6} \Omega^{11}}{16} - \frac{21 A^{6} \Omega^{10} n_B^{3} t^{-6} \epsilon^{7}}{2} + \frac{32477 A^{6} \Omega^{10} n_B^{3} t^{-4} \epsilon^{5}}{4} - \frac{30850753 A^{6} \Omega^{10} n_B^{3} t^{-2} \epsilon^{3}}{4} + \frac{168703723 A^{6} \Omega^{10} n_B^{3} \epsilon}{4} - \frac{63 A^{6} \Omega^{10} n_B^{2} t^{-6} \epsilon^{7}}{4} + \frac{97431 A^{6} \Omega^{10} n_B^{2} t^{-4} \epsilon^{5}}{8} - \frac{92552259 A^{6} \Omega^{10} n_B^{2} t^{-2} \epsilon^{3}}{8} + \frac{506111169 A^{6} \Omega^{10} n_B^{2} \epsilon}{8} - \frac{27 A^{6} \Omega^{10} n_B t^{-6} \epsilon^{7}}{2} + \frac{41061 A^{6} \Omega^{10} n_B t^{-4} \epsilon^{5}}{4} - \frac{91670847 A^{6} \Omega^{10} n_B t^{-2} \epsilon^{3}}{8} + \frac{250530209 A^{6} \Omega^{10} n_B \epsilon}{4} - \frac{33 A^{6} \Omega^{10} t^{-6} \epsilon^{7}}{8} + \frac{49645 A^{6} \Omega^{10} t^{-4} \epsilon^{5}}{16} - \frac{30410047 A^{6} \Omega^{10} t^{-2} \epsilon^{3}}{8} + \frac{332356695 A^{6} \Omega^{10} \epsilon}{16} + \frac{1745412665 A^{6} \Omega^{9} n_B^{2} t^{2}}{4} - \frac{225 A^{6} \Omega^{9} n_B^{2} t^{-6} \epsilon^{8}}{8} + \frac{25503 A^{6} \Omega^{9} n_B^{2} t^{-4} \epsilon^{6}}{4} - \frac{20094137 A^{6} \Omega^{9} n_B^{2} t^{-2} \epsilon^{4}}{4} - \frac{100274757 A^{6} \Omega^{9} n_B^{2} \epsilon^{2}}{2} + \frac{1745412665 A^{6} \Omega^{9} n_B t^{2}}{4} - \frac{225 A^{6} \Omega^{9} n_B t^{-6} \epsilon^{8}}{8} + \frac{25503 A^{6} \Omega^{9} n_B t^{-4} \epsilon^{6}}{4} - \frac{20094137 A^{6} \Omega^{9} n_B t^{-2} \epsilon^{4}}{4} - \frac{100274757 A^{6} \Omega^{9} n_B \epsilon^{2}}{2} + \frac{1139994039 A^{6} \Omega^{9} t^{2}}{8} - \frac{275 A^{6} \Omega^{9} t^{-6} \epsilon^{8}}{32} + 1950 A^{6} \Omega^{9} t^{-4} \epsilon^{6} - \frac{53458377 A^{6} \Omega^{9} t^{-2} \epsilon^{4}}{32} - \frac{260600259 A^{6} \Omega^{9} \epsilon^{2}}{16} + \frac{351571017 A^{6} \Omega^{8} n_B^{3} t^{2} \epsilon}{2} - \frac{75 A^{6} \Omega^{8} n_B^{3} t^{-6} \epsilon^{9}}{2} + \frac{6393 A^{6} \Omega^{8} n_B^{3} t^{-4} \epsilon^{7}}{2} - \frac{2557149 A^{6} \Omega^{8} n_B^{3} t^{-2} \epsilon^{5}}{2} - \frac{45091329 A^{6} \Omega^{8} n_B^{3} \epsilon^{3}}{2} + \frac{1054713051 A^{6} \Omega^{8} n_B^{2} t^{2} \epsilon}{4} - \frac{225 A^{6} \Omega^{8} n_B^{2} t^{-6} \epsilon^{9}}{4} + \frac{19179 A^{6} \Omega^{8} n_B^{2} t^{-4} \epsilon^{7}}{4} - \frac{7671447 A^{6} \Omega^{8} n_B^{2} t^{-2} \epsilon^{5}}{4} - \frac{135273987 A^{6} \Omega^{8} n_B^{2} \epsilon^{3}}{4} + \frac{2030032235 A^{6} \Omega^{8} n_B t^{2} \epsilon}{8} - \frac{375 A^{6} \Omega^{8} n_B t^{-6} \epsilon^{9}}{8} + \frac{33181 A^{6} \Omega^{8} n_B t^{-4} \epsilon^{7}}{8} - \frac{7659667 A^{6} \Omega^{8} n_B t^{-2} \epsilon^{5}}{4} - \frac{64915397 A^{6} \Omega^{8} n_B \epsilon^{3}}{2} + \frac{1326890201 A^{6} \Omega^{8} t^{2} \epsilon}{16} - \frac{225 A^{6} \Omega^{8} t^{-6} \epsilon^{9}}{16} + \frac{20395 A^{6} \Omega^{8} t^{-4} \epsilon^{7}}{16} - \frac{2551259 A^{6} \Omega^{8} t^{-2} \epsilon^{5}}{4} - \frac{84739465 A^{6} \Omega^{8} \epsilon^{3}}{8} + \frac{2698041755 A^{6} \Omega^{7} n_B^{2} t^{4}}{4} - \frac{155708775 A^{6} \Omega^{7} n_B^{2} t^{2} \epsilon^{2}}{8} - \frac{525 A^{6} \Omega^{7} n_B^{2} t^{-6} \epsilon^{10}}{8} + \frac{11905 A^{6} \Omega^{7} n_B^{2} t^{-4} \epsilon^{8}}{4} - \frac{5383765 A^{6} \Omega^{7} n_B^{2} t^{-2} \epsilon^{6}}{8} - \frac{46107775 A^{6} \Omega^{7} n_B^{2} \epsilon^{4}}{4} + \frac{2698041755 A^{6} \Omega^{7} n_B t^{4}}{4} - \frac{155708775 A^{6} \Omega^{7} n_B t^{2} \epsilon^{2}}{8} - \frac{525 A^{6} \Omega^{7} n_B t^{-6} \epsilon^{10}}{8} + \frac{11905 A^{6} \Omega^{7} n_B t^{-4} \epsilon^{8}}{4} - \frac{5383765 A^{6} \Omega^{7} n_B t^{-2} \epsilon^{6}}{8} - \frac{46107775 A^{6} \Omega^{7} n_B \epsilon^{4}}{4} + \frac{3446566109 A^{6} \Omega^{7} t^{4}}{16} - \frac{186118733 A^{6} \Omega^{7} t^{2} \epsilon^{2}}{32} - \frac{315 A^{6} \Omega^{7} t^{-6} \epsilon^{10}}{16} + 915 A^{6} \Omega^{7} t^{-4} \epsilon^{8} - \frac{7172257 A^{6} \Omega^{7} t^{-2} \epsilon^{6}}{32} - \frac{60221287 A^{6} \Omega^{7} \epsilon^{4}}{16} + \frac{945204147 A^{6} \Omega^{6} n_B^{3} t^{4} \epsilon}{4} - \frac{68769063 A^{6} \Omega^{6} n_B^{3} t^{2} \epsilon^{3}}{4} - 70 A^{6} \Omega^{6} n_B^{3} t^{-6} \epsilon^{11} + 1836 A^{6} \Omega^{6} n_B^{3} t^{-4} \epsilon^{9} - \frac{584933 A^{6} \Omega^{6} n_B^{3} t^{-2} \epsilon^{7}}{4} - \frac{9682271 A^{6} \Omega^{6} n_B^{3} \epsilon^{5}}{4} + \frac{2835612441 A^{6} \Omega^{6} n_B^{2} t^{4} \epsilon}{8} - \frac{206307189 A^{6} \Omega^{6} n_B^{2} t^{2} \epsilon^{3}}{8} - 105 A^{6} \Omega^{6} n_B^{2} t^{-6} \epsilon^{11} + 2754 A^{6} \Omega^{6} n_B^{2} t^{-4} \epsilon^{9} - \frac{1754799 A^{6} \Omega^{6} n_B^{2} t^{-2} \epsilon^{7}}{8} - \frac{29046813 A^{6} \Omega^{6} n_B^{2} \epsilon^{5}}{8} + \frac{2573157351 A^{6} \Omega^{6} n_B t^{4} \epsilon}{8} - \frac{91096865 A^{6} \Omega^{6} n_B t^{2} \epsilon^{3}}{4} - 84 A^{6} \Omega^{6} n_B t^{-6} \epsilon^{11} + \frac{9327 A^{6} \Omega^{6} n_B t^{-4} \epsilon^{9}}{4} - \frac{1758477 A^{6} \Omega^{6} n_B t^{-2} \epsilon^{7}}{8} - \frac{27519387 A^{6} \Omega^{6} n_B \epsilon^{5}}{8} + \frac{406988301 A^{6} \Omega^{6} t^{4} \epsilon}{4} - \frac{113424667 A^{6} \Omega^{6} t^{2} \epsilon^{3}}{16} - \frac{49 A^{6} \Omega^{6} t^{-6} \epsilon^{11}}{2} + \frac{5655 A^{6} \Omega^{6} t^{-4} \epsilon^{9}}{8} - \frac{146693 A^{6} \Omega^{6} t^{-2} \epsilon^{7}}{2} - \frac{4459279 A^{6} \Omega^{6} \epsilon^{5}}{4} + \frac{3224146779 A^{6} \Omega^{5} n_B^{2} t^{6}}{8} + \frac{65282135 A^{6} \Omega^{5} n_B^{2} t^{4} \epsilon^{2}}{2} - \frac{108949921 A^{6} \Omega^{5} n_B^{2} t^{2} \epsilon^{4}}{16} - \frac{189 A^{6} \Omega^{5} n_B^{2} t^{-6} \epsilon^{12}}{2} + \frac{7665 A^{6} \Omega^{5} n_B^{2} t^{-4} \epsilon^{10}}{4} - \frac{537223 A^{6} \Omega^{5} n_B^{2} t^{-2} \epsilon^{8}}{8} - \frac{3757705 A^{6} \Omega^{5} n_B^{2} \epsilon^{6}}{4} + \frac{3224146779 A^{6} \Omega^{5} n_B t^{6}}{8} + \frac{65282135 A^{6} \Omega^{5} n_B t^{4} \epsilon^{2}}{2} - \frac{108949921 A^{6} \Omega^{5} n_B t^{2} \epsilon^{4}}{16} - \frac{189 A^{6} \Omega^{5} n_B t^{-6} \epsilon^{12}}{2} + \frac{7665 A^{6} \Omega^{5} n_B t^{-4} \epsilon^{10}}{4} - \frac{537223 A^{6} \Omega^{5} n_B t^{-2} \epsilon^{8}}{8} - \frac{3757705 A^{6} \Omega^{5} n_B \epsilon^{6}}{4} + \frac{3947936497 A^{6} \Omega^{5} t^{6}}{32} + \frac{333504991 A^{6} \Omega^{5} t^{4} \epsilon^{2}}{32} - \frac{33608303 A^{6} \Omega^{5} t^{2} \epsilon^{4}}{16} - \frac{441 A^{6} \Omega^{5} t^{-6} \epsilon^{12}}{16} + \frac{18333 A^{6} \Omega^{5} t^{-4} \epsilon^{10}}{32} - \frac{1430761 A^{6} \Omega^{5} t^{-2} \epsilon^{8}}{64} - \frac{9606251 A^{6} \Omega^{5} \epsilon^{6}}{32} + \frac{524593349 A^{6} \Omega^{4} n_B^{3} t^{6} \epsilon}{4} - 1200099 A^{6} \Omega^{4} n_B^{3} t^{4} \epsilon^{3} - \frac{5535177 A^{6} \Omega^{4} n_B^{3} t^{2} \epsilon^{5}}{4} - 90 A^{6} \Omega^{4} n_B^{3} t^{-6} \epsilon^{13} + 1408 A^{6} \Omega^{4} n_B^{3} t^{-4} \epsilon^{11} - \frac{24449 A^{6} \Omega^{4} n_B^{3} t^{-2} \epsilon^{9}}{2} - \frac{765723 A^{6} \Omega^{4} n_B^{3} \epsilon^{7}}{4} + \frac{1573780047 A^{6} \Omega^{4} n_B^{2} t^{6} \epsilon}{8} - \frac{3600297 A^{6} \Omega^{4} n_B^{2} t^{4} \epsilon^{3}}{2} - \frac{16605531 A^{6} \Omega^{4} n_B^{2} t^{2} \epsilon^{5}}{8} - 135 A^{6} \Omega^{4} n_B^{2} t^{-6} \epsilon^{13} + 2112 A^{6} \Omega^{4} n_B^{2} t^{-4} \epsilon^{11} - \frac{73347 A^{6} \Omega^{4} n_B^{2} t^{-2} \epsilon^{9}}{4} - \frac{2297169 A^{6} \Omega^{4} n_B^{2} \epsilon^{7}}{8} + \frac{2561310353 A^{6} \Omega^{4} n_B t^{6} \epsilon}{16} - \frac{6277529 A^{6} \Omega^{4} n_B t^{4} \epsilon^{3}}{8} - \frac{26403299 A^{6} \Omega^{4} n_B t^{2} \epsilon^{5}}{16} - \frac{405 A^{6} \Omega^{4} n_B t^{-6} \epsilon^{13}}{4} + \frac{6651 A^{6} \Omega^{4} n_B t^{-4} \epsilon^{11}}{4} - \frac{305775 A^{6} \Omega^{4} n_B t^{-2} \epsilon^{9}}{16} - \frac{3985033 A^{6} \Omega^{4} n_B \epsilon^{7}}{16} + \frac{1512123655 A^{6} \Omega^{4} t^{6} \epsilon}{32} - \frac{1477133 A^{6} \Omega^{4} t^{4} \epsilon^{3}}{16} - \frac{15332945 A^{6} \Omega^{4} t^{2} \epsilon^{5}}{32} - \frac{225 A^{6} \Omega^{4} t^{-6} \epsilon^{13}}{8} + \frac{3835 A^{6} \Omega^{4} t^{-4} \epsilon^{11}}{8} - \frac{207979 A^{6} \Omega^{4} t^{-2} \epsilon^{9}}{32} - \frac{2453587 A^{6} \Omega^{4} \epsilon^{7}}{32} + \frac{774726617 A^{6} \Omega^{3} n_B^{2} t^{8}}{8} + \frac{361294191 A^{6} \Omega^{3} n_B^{2} t^{6} \epsilon^{2}}{16} - \frac{2634619 A^{6} \Omega^{3} n_B^{2} t^{4} \epsilon^{4}}{8} - \frac{2799993 A^{6} \Omega^{3} n_B^{2} t^{2} \epsilon^{6}}{8} - \frac{1485 A^{6} \Omega^{3} n_B^{2} t^{-6} \epsilon^{14}}{16} + \frac{11421 A^{6} \Omega^{3} n_B^{2} t^{-4} \epsilon^{12}}{8} - \frac{54017 A^{6} \Omega^{3} n_B^{2} t^{-2} \epsilon^{10}}{8} - \frac{547413 A^{6} \Omega^{3} n_B^{2} \epsilon^{8}}{8} + \frac{774726617 A^{6} \Omega^{3} n_B t^{8}}{8} + \frac{361294191 A^{6} \Omega^{3} n_B t^{6} \epsilon^{2}}{16} - \frac{2634619 A^{6} \Omega^{3} n_B t^{4} \epsilon^{4}}{8} - \frac{2799993 A^{6} \Omega^{3} n_B t^{2} \epsilon^{6}}{8} - \frac{1485 A^{6} \Omega^{3} n_B t^{-6} \epsilon^{14}}{16} + \frac{11421 A^{6} \Omega^{3} n_B t^{-4} \epsilon^{12}}{8} - \frac{54017 A^{6} \Omega^{3} n_B t^{-2} \epsilon^{10}}{8} - \frac{547413 A^{6} \Omega^{3} n_B \epsilon^{8}}{8} + \frac{219844989 A^{6} \Omega^{3} t^{8}}{8} + \frac{208417851 A^{6} \Omega^{3} t^{6} \epsilon^{2}}{32} - \frac{1185155 A^{6} \Omega^{3} t^{4} \epsilon^{4}}{16} - \frac{3142547 A^{6} \Omega^{3} t^{2} \epsilon^{6}}{32} - \frac{825 A^{6} \Omega^{3} t^{-6} \epsilon^{14}}{32} + \frac{6435 A^{6} \Omega^{3} t^{-4} \epsilon^{12}}{16} - \frac{137601 A^{6} \Omega^{3} t^{-2} \epsilon^{10}}{64} - \frac{319777 A^{6} \Omega^{3} \epsilon^{8}}{16} + \frac{120346769 A^{6} \Omega^{2} n_B^{3} t^{8} \epsilon}{4} + 2621981 A^{6} \Omega^{2} n_B^{3} t^{6} \epsilon^{3} - \frac{50305 A^{6} \Omega^{2} n_B^{3} t^{4} \epsilon^{5}}{2} - \frac{326455 A^{6} \Omega^{2} n_B^{3} t^{2} \epsilon^{7}}{4} - \frac{165 A^{6} \Omega^{2} n_B^{3} t^{-6} \epsilon^{15}}{2} + \frac{4875 A^{6} \Omega^{2} n_B^{3} t^{-4} \epsilon^{13}}{4} - \frac{13255 A^{6} \Omega^{2} n_B^{3} t^{-2} \epsilon^{11}}{4} - \frac{44439 A^{6} \Omega^{2} n_B^{3} \epsilon^{9}}{2} + \frac{361040307 A^{6} \Omega^{2} n_B^{2} t^{8} \epsilon}{8} + \frac{7865943 A^{6} \Omega^{2} n_B^{2} t^{6} \epsilon^{3}}{2} - \frac{150915 A^{6} \Omega^{2} n_B^{2} t^{4} \epsilon^{5}}{4} - \frac{979365 A^{6} \Omega^{2} n_B^{2} t^{2} \epsilon^{7}}{8} - \frac{495 A^{6} \Omega^{2} n_B^{2} t^{-6} \epsilon^{15}}{4} + \frac{14625 A^{6} \Omega^{2} n_B^{2} t^{-4} \epsilon^{13}}{8} - \frac{39765 A^{6} \Omega^{2} n_B^{2} t^{-2} \epsilon^{11}}{8} - \frac{133317 A^{6} \Omega^{2} n_B^{2} \epsilon^{9}}{4} + \frac{488780393 A^{6} \Omega^{2} n_B t^{8} \epsilon}{16} + \frac{22177817 A^{6} \Omega^{2} n_B t^{6} \epsilon^{3}}{8} + \frac{309129 A^{6} \Omega^{2} n_B t^{4} \epsilon^{5}}{16} - \frac{1185501 A^{6} \Omega^{2} n_B t^{2} \epsilon^{7}}{16} - \frac{165 A^{6} \Omega^{2} n_B t^{-6} \epsilon^{15}}{2} + \frac{4985 A^{6} \Omega^{2} n_B t^{-4} \epsilon^{13}}{4} - \frac{63475 A^{6} \Omega^{2} n_B t^{-2} \epsilon^{11}}{16} - \frac{357345 A^{6} \Omega^{2} n_B \epsilon^{9}}{16} + \frac{248086855 A^{6} \Omega^{2} t^{8} \epsilon}{32} + \frac{11689893 A^{6} \Omega^{2} t^{6} \epsilon^{3}}{16} + \frac{510349 A^{6} \Omega^{2} t^{4} \epsilon^{5}}{32} - \frac{532591 A^{6} \Omega^{2} t^{2} \epsilon^{7}}{32} - \frac{165 A^{6} \Omega^{2} t^{-6} \epsilon^{15}}{8} + \frac{5095 A^{6} \Omega^{2} t^{-4} \epsilon^{13}}{16} - \frac{36965 A^{6} \Omega^{2} t^{-2} \epsilon^{11}}{32} - \frac{179589 A^{6} \Omega^{2} \epsilon^{9}}{32} + \frac{28372817 A^{6} \Omega n_B^{2} t^{10}}{4} + \frac{6697379 A^{6} \Omega n_B^{2} t^{8} \epsilon^{2}}{2} + 449883 A^{6} \Omega n_B^{2} t^{6} \epsilon^{4} + 53575 A^{6} \Omega n_B^{2} t^{4} \epsilon^{6} - \frac{10145 A^{6} \Omega n_B^{2} t^{2} \epsilon^{8}}{4} - \frac{429 A^{6} \Omega n_B^{2} t^{-6} \epsilon^{16}}{8} + \frac{3421 A^{6} \Omega n_B^{2} t^{-4} \epsilon^{14}}{4} - \frac{13417 A^{6} \Omega n_B^{2} t^{-2} \epsilon^{12}}{4} - \frac{20379 A^{6} \Omega n_B^{2} \epsilon^{10}}{4} + \frac{28372817 A^{6} \Omega n_B t^{10}}{4} + \frac{6697379 A^{6} \Omega n_B t^{8} \epsilon^{2}}{2} + 449883 A^{6} \Omega n_B t^{6} \epsilon^{4} + 53575 A^{6} \Omega n_B t^{4} \epsilon^{6} - \frac{10145 A^{6} \Omega n_B t^{2} \epsilon^{8}}{4} - \frac{429 A^{6} \Omega n_B t^{-6} \epsilon^{16}}{8} + \frac{3421 A^{6} \Omega n_B t^{-4} \epsilon^{14}}{4} - \frac{13417 A^{6} \Omega n_B t^{-2} \epsilon^{12}}{4} - \frac{20379 A^{6} \Omega n_B \epsilon^{10}}{4} + \frac{28372817 A^{6} \Omega t^{10}}{16} + \frac{6697379 A^{6} \Omega t^{8} \epsilon^{2}}{8} + \frac{449883 A^{6} \Omega t^{6} \epsilon^{4}}{4} + \frac{53575 A^{6} \Omega t^{4} \epsilon^{6}}{4} - \frac{10145 A^{6} \Omega t^{2} \epsilon^{8}}{16} - \frac{429 A^{6} \Omega t^{-6} \epsilon^{16}}{32} + \frac{3421 A^{6} \Omega t^{-4} \epsilon^{14}}{16} - \frac{13417 A^{6} \Omega t^{-2} \epsilon^{12}}{16} - \frac{20379 A^{6} \Omega \epsilon^{10}}{16} + \frac{3408753 A^{6} n_B^{3} t^{10} \epsilon}{2} + 445669 A^{6} n_B^{3} t^{8} \epsilon^{3} + 114102 A^{6} n_B^{3} t^{6} \epsilon^{5} + 29545 A^{6} n_B^{3} t^{4} \epsilon^{7} + \frac{13799 A^{6} n_B^{3} t^{2} \epsilon^{9}}{2} - \frac{91 A^{6} n_B^{3} t^{-6} \epsilon^{17}}{2} + \frac{1521 A^{6} n_B^{3} t^{-4} \epsilon^{15}}{2} - \frac{7075 A^{6} n_B^{3} t^{-2} \epsilon^{13}}{2} + 656 A^{6} n_B^{3} \epsilon^{11} + \frac{10226259 A^{6} n_B^{2} t^{10} \epsilon}{4} + \frac{1337007 A^{6} n_B^{2} t^{8} \epsilon^{3}}{2} + 171153 A^{6} n_B^{2} t^{6} \epsilon^{5} + \frac{88635 A^{6} n_B^{2} t^{4} \epsilon^{7}}{2} + \frac{41397 A^{6} n_B^{2} t^{2} \epsilon^{9}}{4} - \frac{273 A^{6} n_B^{2} t^{-6} \epsilon^{17}}{4} + \frac{4563 A^{6} n_B^{2} t^{-4} \epsilon^{15}}{4} - \frac{21225 A^{6} n_B^{2} t^{-2} \epsilon^{13}}{4} + 984 A^{6} n_B^{2} \epsilon^{11} + \frac{10226259 A^{6} n_B t^{10} \epsilon}{8} + \frac{1337007 A^{6} n_B t^{8} \epsilon^{3}}{4} + \frac{171153 A^{6} n_B t^{6} \epsilon^{5}}{2} + \frac{88635 A^{6} n_B t^{4} \epsilon^{7}}{4} + \frac{41397 A^{6} n_B t^{2} \epsilon^{9}}{8} - \frac{273 A^{6} n_B t^{-6} \epsilon^{17}}{8} + \frac{4563 A^{6} n_B t^{-4} \epsilon^{15}}{8} - \frac{21225 A^{6} n_B t^{-2} \epsilon^{13}}{8} + 492 A^{6} n_B \epsilon^{11} + \frac{3408753 A^{6} t^{10} \epsilon}{16} + \frac{445669 A^{6} t^{8} \epsilon^{3}}{8} + \frac{57051 A^{6} t^{6} \epsilon^{5}}{4} + \frac{29545 A^{6} t^{4} \epsilon^{7}}{8} + \frac{13799 A^{6} t^{2} \epsilon^{9}}{16} - \frac{91 A^{6} t^{-6} \epsilon^{17}}{16} + \frac{1521 A^{6} t^{-4} \epsilon^{15}}{16} - \frac{7075 A^{6} t^{-2} \epsilon^{13}}{16} + 82 A^{6} \epsilon^{11} + \frac{7 A^{4} \Omega^{13} n_B t^{-4} \epsilon^{4}}{4} - 32773 A^{4} \Omega^{13} n_B t^{-2} \epsilon^{2} + 188387 A^{4} \Omega^{13} n_B + \frac{7 A^{4} \Omega^{13} t^{-4} \epsilon^{4}}{8} - \frac{32773 A^{4} \Omega^{13} t^{-2} \epsilon^{2}}{2} + \frac{188387 A^{4} \Omega^{13}}{2} + \frac{21 A^{4} \Omega^{12} n_B^{2} t^{-4} \epsilon^{5}}{4} - \frac{8485 A^{4} \Omega^{12} n_B^{2} t^{-2} \epsilon^{3}}{4} + \frac{140213 A^{4} \Omega^{12} n_B^{2} \epsilon}{4} + \frac{21 A^{4} \Omega^{12} n_B t^{-4} \epsilon^{5}}{4} - \frac{8485 A^{4} \Omega^{12} n_B t^{-2} \epsilon^{3}}{4} + \frac{140213 A^{4} \Omega^{12} n_B \epsilon}{4} + \frac{39 A^{4} \Omega^{12} t^{-4} \epsilon^{5}}{16} - \frac{16837 A^{4} \Omega^{12} t^{-2} \epsilon^{3}}{16} + \frac{279677 A^{4} \Omega^{12} \epsilon}{16} + \frac{7653119 A^{4} \Omega^{11} n_B t^{2}}{2} + 9 A^{4} \Omega^{11} n_B t^{-4} \epsilon^{6} + 4163 A^{4} \Omega^{11} n_B t^{-2} \epsilon^{4} - \frac{2107867 A^{4} \Omega^{11} n_B \epsilon^{2}}{4} + \frac{7653119 A^{4} \Omega^{11} t^{2}}{4} + \frac{9 A^{4} \Omega^{11} t^{-4} \epsilon^{6}}{2} + \frac{4163 A^{4} \Omega^{11} t^{-2} \epsilon^{4}}{2} - \frac{2107867 A^{4} \Omega^{11} \epsilon^{2}}{8} + 1893153 A^{4} \Omega^{10} n_B^{2} t^{2} \epsilon + 15 A^{4} \Omega^{10} n_B^{2} t^{-4} \epsilon^{7} + \frac{7713 A^{4} \Omega^{10} n_B^{2} t^{-2} \epsilon^{5}}{2} - 192645 A^{4} \Omega^{10} n_B^{2} \epsilon^{3} + 1893153 A^{4} \Omega^{10} n_B t^{2} \epsilon + 15 A^{4} \Omega^{10} n_B t^{-4} \epsilon^{7} + \frac{7713 A^{4} \Omega^{10} n_B t^{-2} \epsilon^{5}}{2} - 192645 A^{4} \Omega^{10} n_B \epsilon^{3} + \frac{7538663 A^{4} \Omega^{10} t^{2} \epsilon}{8} + \frac{55 A^{4} \Omega^{10} t^{-4} \epsilon^{7}}{8} + \frac{30693 A^{4} \Omega^{10} t^{-2} \epsilon^{5}}{16} - \frac{763779 A^{4} \Omega^{10} \epsilon^{3}}{8} + 20061268 A^{4} \Omega^{9} n_B t^{4} - \frac{3399297 A^{4} \Omega^{9} n_B t^{2} \epsilon^{2}}{2} + \frac{75 A^{4} \Omega^{9} n_B t^{-4} \epsilon^{8}}{4} + 2471 A^{4} \Omega^{9} n_B t^{-2} \epsilon^{6} - 38008 A^{4} \Omega^{9} n_B \epsilon^{4} + 10030634 A^{4} \Omega^{9} t^{4} - \frac{3399297 A^{4} \Omega^{9} t^{2} \epsilon^{2}}{4} + \frac{75 A^{4} \Omega^{9} t^{-4} \epsilon^{8}}{8} + \frac{2471 A^{4} \Omega^{9} t^{-2} \epsilon^{6}}{2} - 19004 A^{4} \Omega^{9} \epsilon^{4} + \frac{45464843 A^{4} \Omega^{8} n_B^{2} t^{4} \epsilon}{4} - \frac{1804813 A^{4} \Omega^{8} n_B^{2} t^{2} \epsilon^{3}}{2} + \frac{105 A^{4} \Omega^{8} n_B^{2} t^{-4} \epsilon^{9}}{4} + \frac{5993 A^{4} \Omega^{8} n_B^{2} t^{-2} \epsilon^{7}}{4} - \frac{34559 A^{4} \Omega^{8} n_B^{2} \epsilon^{5}}{4} + \frac{45464843 A^{4} \Omega^{8} n_B t^{4} \epsilon}{4} - \frac{1804813 A^{4} \Omega^{8} n_B t^{2} \epsilon^{3}}{2} + \frac{105 A^{4} \Omega^{8} n_B t^{-4} \epsilon^{9}}{4} + \frac{5993 A^{4} \Omega^{8} n_B t^{-2} \epsilon^{7}}{4} - \frac{34559 A^{4} \Omega^{8} n_B \epsilon^{5}}{4} + \frac{89567861 A^{4} \Omega^{8} t^{4} \epsilon}{16} - \frac{3489731 A^{4} \Omega^{8} t^{2} \epsilon^{3}}{8} + \frac{189 A^{4} \Omega^{8} t^{-4} \epsilon^{9}}{16} + \frac{11423 A^{4} \Omega^{8} t^{-2} \epsilon^{7}}{16} - \frac{59569 A^{4} \Omega^{8} \epsilon^{5}}{16} + \frac{75769675 A^{4} \Omega^{7} n_B t^{6}}{2} - \frac{171783 A^{4} \Omega^{7} n_B t^{4} \epsilon^{2}}{4} - \frac{562937 A^{4} \Omega^{7} n_B t^{2} \epsilon^{4}}{2} + 28 A^{4} \Omega^{7} n_B t^{-4} \epsilon^{10} + 815 A^{4} \Omega^{7} n_B t^{-2} \epsilon^{8} - \frac{11731 A^{4} \Omega^{7} n_B \epsilon^{6}}{4} + \frac{75769675 A^{4} \Omega^{7} t^{6}}{4} - \frac{171783 A^{4} \Omega^{7} t^{4} \epsilon^{2}}{8} - \frac{562937 A^{4} \Omega^{7} t^{2} \epsilon^{4}}{4} + 14 A^{4} \Omega^{7} t^{-4} \epsilon^{10} + \frac{815 A^{4} \Omega^{7} t^{-2} \epsilon^{8}}{2} - \frac{11731 A^{4} \Omega^{7} \epsilon^{6}}{8} + 21289609 A^{4} \Omega^{6} n_B^{2} t^{6} \epsilon - \frac{1647219 A^{4} \Omega^{6} n_B^{2} t^{4} \epsilon^{3}}{2} - 115979 A^{4} \Omega^{6} n_B^{2} t^{2} \epsilon^{5} + 36 A^{4} \Omega^{6} n_B^{2} t^{-4} \epsilon^{11} + 563 A^{4} \Omega^{6} n_B^{2} t^{-2} \epsilon^{9} - \frac{5953 A^{4} \Omega^{6} n_B^{2} \epsilon^{7}}{2} + 21289609 A^{4} \Omega^{6} n_B t^{6} \epsilon - \frac{1647219 A^{4} \Omega^{6} n_B t^{4} \epsilon^{3}}{2} - 115979 A^{4} \Omega^{6} n_B t^{2} \epsilon^{5} + 36 A^{4} \Omega^{6} n_B t^{-4} \epsilon^{11} + 563 A^{4} \Omega^{6} n_B t^{-2} \epsilon^{9} - \frac{5953 A^{4} \Omega^{6} n_B \epsilon^{7}}{2} + \frac{40491713 A^{4} \Omega^{6} t^{6} \epsilon}{4} - 352592 A^{4} \Omega^{6} t^{4} \epsilon^{3} - \frac{384589 A^{4} \Omega^{6} t^{2} \epsilon^{5}}{8} + \frac{63 A^{4} \Omega^{6} t^{-4} \epsilon^{11}}{4} + \frac{3785 A^{4} \Omega^{6} t^{-2} \epsilon^{9}}{16} - \frac{9469 A^{4} \Omega^{6} \epsilon^{7}}{8} + 29151969 A^{4} \Omega^{5} n_B t^{8} + \frac{13822699 A^{4} \Omega^{5} n_B t^{6} \epsilon^{2}}{4} - \frac{519635 A^{4} \Omega^{5} n_B t^{4} \epsilon^{4}}{2} - \frac{159853 A^{4} \Omega^{5} n_B t^{2} \epsilon^{6}}{4} + \frac{135 A^{4} \Omega^{5} n_B t^{-4} \epsilon^{12}}{4} + 259 A^{4} \Omega^{5} n_B t^{-2} \epsilon^{10} - \frac{8087 A^{4} \Omega^{5} n_B \epsilon^{8}}{4} + \frac{29151969 A^{4} \Omega^{5} t^{8}}{2} + \frac{13822699 A^{4} \Omega^{5} t^{6} \epsilon^{2}}{8} - \frac{519635 A^{4} \Omega^{5} t^{4} \epsilon^{4}}{4} - \frac{159853 A^{4} \Omega^{5} t^{2} \epsilon^{6}}{8} + \frac{135 A^{4} \Omega^{5} t^{-4} \epsilon^{12}}{8} + \frac{259 A^{4} \Omega^{5} t^{-2} \epsilon^{10}}{2} - \frac{8087 A^{4} \Omega^{5} \epsilon^{8}}{8} + \frac{62566753 A^{4} \Omega^{4} n_B^{2} t^{8} \epsilon}{4} + \frac{1575457 A^{4} \Omega^{4} n_B^{2} t^{6} \epsilon^{3}}{4} - 118700 A^{4} \Omega^{4} n_B^{2} t^{4} \epsilon^{5} - 25378 A^{4} \Omega^{4} n_B^{2} t^{2} \epsilon^{7} + \frac{165 A^{4} \Omega^{4} n_B^{2} t^{-4} \epsilon^{13}}{4} + \frac{615 A^{4} \Omega^{4} n_B^{2} t^{-2} \epsilon^{11}}{4} - \frac{8391 A^{4} \Omega^{4} n_B^{2} \epsilon^{9}}{4} + \frac{62566753 A^{4} \Omega^{4} n_B t^{8} \epsilon}{4} + \frac{1575457 A^{4} \Omega^{4} n_B t^{6} \epsilon^{3}}{4} - 118700 A^{4} \Omega^{4} n_B t^{4} \epsilon^{5} - 25378 A^{4} \Omega^{4} n_B t^{2} \epsilon^{7} + \frac{165 A^{4} \Omega^{4} n_B t^{-4} \epsilon^{13}}{4} + \frac{615 A^{4} \Omega^{4} n_B t^{-2} \epsilon^{11}}{4} - \frac{8391 A^{4} \Omega^{4} n_B \epsilon^{9}}{4} + \frac{108572133 A^{4} \Omega^{4} t^{8} \epsilon}{16} + \frac{3397685 A^{4} \Omega^{4} t^{6} \epsilon^{3}}{16} - 36695 A^{4} \Omega^{4} t^{4} \epsilon^{5} - \frac{17523 A^{4} \Omega^{4} t^{2} \epsilon^{7}}{2} + \frac{275 A^{4} \Omega^{4} t^{-4} \epsilon^{13}}{16} + \frac{771 A^{4} \Omega^{4} t^{-2} \epsilon^{11}}{16} - \frac{12843 A^{4} \Omega^{4} \epsilon^{9}}{16} + \frac{17997413 A^{4} \Omega^{3} n_B t^{10}}{2} + \frac{5145333 A^{4} \Omega^{3} n_B t^{8} \epsilon^{2}}{2} + \frac{397505 A^{4} \Omega^{3} n_B t^{6} \epsilon^{4}}{4} - \frac{64391 A^{4} \Omega^{3} n_B t^{4} \epsilon^{6}}{4} - \frac{13555 A^{4} \Omega^{3} n_B t^{2} \epsilon^{8}}{2} + 33 A^{4} \Omega^{3} n_B t^{-4} \epsilon^{14} - 37 A^{4} \Omega^{3} n_B t^{-2} \epsilon^{12} - \frac{4495 A^{4} \Omega^{3} n_B \epsilon^{10}}{4} + \frac{17997413 A^{4} \Omega^{3} t^{10}}{4} + \frac{5145333 A^{4} \Omega^{3} t^{8} \epsilon^{2}}{4} + \frac{397505 A^{4} \Omega^{3} t^{6} \epsilon^{4}}{8} - \frac{64391 A^{4} \Omega^{3} t^{4} \epsilon^{6}}{8} - \frac{13555 A^{4} \Omega^{3} t^{2} \epsilon^{8}}{4} + \frac{33 A^{4} \Omega^{3} t^{-4} \epsilon^{14}}{2} - \frac{37 A^{4} \Omega^{3} t^{-2} \epsilon^{12}}{2} - \frac{4495 A^{4} \Omega^{3} \epsilon^{10}}{8} + 4229133 A^{4} \Omega^{2} n_B^{2} t^{10} \epsilon + 561118 A^{4} \Omega^{2} n_B^{2} t^{8} \epsilon^{3} + 46376 A^{4} \Omega^{2} n_B^{2} t^{6} \epsilon^{5} - 3279 A^{4} \Omega^{2} n_B^{2} t^{4} \epsilon^{7} - 3108 A^{4} \Omega^{2} n_B^{2} t^{2} \epsilon^{9} + 39 A^{4} \Omega^{2} n_B^{2} t^{-4} \epsilon^{15} - \frac{313 A^{4} \Omega^{2} n_B^{2} t^{-2} \epsilon^{13}}{2} - 912 A^{4} \Omega^{2} n_B^{2} \epsilon^{11} + 4229133 A^{4} \Omega^{2} n_B t^{10} \epsilon + 561118 A^{4} \Omega^{2} n_B t^{8} \epsilon^{3} + 46376 A^{4} \Omega^{2} n_B t^{6} \epsilon^{5} - 3279 A^{4} \Omega^{2} n_B t^{4} \epsilon^{7} - 3108 A^{4} \Omega^{2} n_B t^{2} \epsilon^{9} + 39 A^{4} \Omega^{2} n_B t^{-4} \epsilon^{15} - \frac{313 A^{4} \Omega^{2} n_B t^{-2} \epsilon^{13}}{2} - 912 A^{4} \Omega^{2} n_B \epsilon^{11} + \frac{12286501 A^{4} \Omega^{2} t^{10} \epsilon}{8} + \frac{1687647 A^{4} \Omega^{2} t^{8} \epsilon^{3}}{8} + \frac{336259 A^{4} \Omega^{2} t^{6} \epsilon^{5}}{16} + \frac{1951 A^{4} \Omega^{2} t^{4} \epsilon^{7}}{8} - \frac{12955 A^{4} \Omega^{2} t^{2} \epsilon^{9}}{16} + \frac{117 A^{4} \Omega^{2} t^{-4} \epsilon^{15}}{8} - \frac{1059 A^{4} \Omega^{2} t^{-2} \epsilon^{13}}{16} - \frac{2319 A^{4} \Omega^{2} \epsilon^{11}}{8} + 780832 A^{4} \Omega n_B t^{12} + 403931 A^{4} \Omega n_B t^{10} \epsilon^{2} + 74851 A^{4} \Omega n_B t^{8} \epsilon^{4} + 15000 A^{4} \Omega n_B t^{6} \epsilon^{6} + \frac{5263 A^{4} \Omega n_B t^{4} \epsilon^{8}}{2} + 278 A^{4} \Omega n_B t^{2} \epsilon^{10} + \frac{91 A^{4} \Omega n_B t^{-4} \epsilon^{16}}{4} - 169 A^{4} \Omega n_B t^{-2} \epsilon^{14} - \frac{155 A^{4} \Omega n_B \epsilon^{12}}{2} + 390416 A^{4} \Omega t^{12} + \frac{403931 A^{4} \Omega t^{10} \epsilon^{2}}{2} + \frac{74851 A^{4} \Omega t^{8} \epsilon^{4}}{2} + 7500 A^{4} \Omega t^{6} \epsilon^{6} + \frac{5263 A^{4} \Omega t^{4} \epsilon^{8}}{4} + 139 A^{4} \Omega t^{2} \epsilon^{10} + \frac{91 A^{4} \Omega t^{-4} \epsilon^{16}}{8} - \frac{169 A^{4} \Omega t^{-2} \epsilon^{14}}{2} - \frac{155 A^{4} \Omega \epsilon^{12}}{4} + \frac{835757 A^{4} n_B^{2} t^{12} \epsilon}{4} + 62531 A^{4} n_B^{2} t^{10} \epsilon^{3} + \frac{37229 A^{4} n_B^{2} t^{8} \epsilon^{5}}{2} + \frac{11933 A^{4} n_B^{2} t^{6} \epsilon^{7}}{2} + \frac{8075 A^{4} n_B^{2} t^{4} \epsilon^{9}}{4} + \frac{1513 A^{4} n_B^{2} t^{2} \epsilon^{11}}{2} + \frac{105 A^{4} n_B^{2} t^{-4} \epsilon^{17}}{4} - \frac{1021 A^{4} n_B^{2} t^{-2} \epsilon^{15}}{4} + \frac{1423 A^{4} n_B^{2} \epsilon^{13}}{4} + \frac{835757 A^{4} n_B t^{12} \epsilon}{4} + 62531 A^{4} n_B t^{10} \epsilon^{3} + \frac{37229 A^{4} n_B t^{8} \epsilon^{5}}{2} + \frac{11933 A^{4} n_B t^{6} \epsilon^{7}}{2} + \frac{8075 A^{4} n_B t^{4} \epsilon^{9}}{4} + \frac{1513 A^{4} n_B t^{2} \epsilon^{11}}{2} + \frac{105 A^{4} n_B t^{-4} \epsilon^{17}}{4} - \frac{1021 A^{4} n_B t^{-2} \epsilon^{15}}{4} + \frac{1423 A^{4} n_B \epsilon^{13}}{4} + \frac{835757 A^{4} t^{12} \epsilon}{16} + \frac{62531 A^{4} t^{10} \epsilon^{3}}{4} + \frac{37229 A^{4} t^{8} \epsilon^{5}}{8} + \frac{11933 A^{4} t^{6} \epsilon^{7}}{8} + \frac{8075 A^{4} t^{4} \epsilon^{9}}{16} + \frac{1513 A^{4} t^{2} \epsilon^{11}}{8} + \frac{105 A^{4} t^{-4} \epsilon^{17}}{16} - \frac{1021 A^{4} t^{-2} \epsilon^{15}}{16} + \frac{1423 A^{4} \epsilon^{13}}{16} - \frac{A^{2} \Omega^{15} t^{-2} \epsilon^{2}}{4} + \frac{3 A^{2} \Omega^{15}}{2} - A^{2} \Omega^{14} n_B t^{-2} \epsilon^{3} + 6 A^{2} \Omega^{14} n_B \epsilon - \frac{A^{2} \Omega^{14} t^{-2} \epsilon^{3}}{2} + 3 A^{2} \Omega^{14} \epsilon + \frac{525 A^{2} \Omega^{13} t^{2}}{2} - \frac{3 A^{2} \Omega^{13} t^{-2} \epsilon^{4}}{4} - 48 A^{2} \Omega^{13} \epsilon^{2} + 910 A^{2} \Omega^{12} n_B t^{2} \epsilon - 2 A^{2} \Omega^{12} n_B t^{-2} \epsilon^{5} - 170 A^{2} \Omega^{12} n_B \epsilon^{3} + 455 A^{2} \Omega^{12} t^{2} \epsilon - A^{2} \Omega^{12} t^{-2} \epsilon^{5} - 85 A^{2} \Omega^{12} \epsilon^{3} + 9555 A^{2} \Omega^{11} t^{4} - \frac{2925 A^{2} \Omega^{11} t^{2} \epsilon^{2}}{2} - \frac{5 A^{2} \Omega^{11} t^{-2} \epsilon^{6}}{4} - \frac{219 A^{2} \Omega^{11} \epsilon^{4}}{2} + 28028 A^{2} \Omega^{10} n_B t^{4} \epsilon - 4686 A^{2} \Omega^{10} n_B t^{2} \epsilon^{3} - 3 A^{2} \Omega^{10} n_B t^{-2} \epsilon^{7} - 246 A^{2} \Omega^{10} n_B \epsilon^{5} + 14014 A^{2} \Omega^{10} t^{4} \epsilon - 2343 A^{2} \Omega^{10} t^{2} \epsilon^{3} - \frac{3 A^{2} \Omega^{10} t^{-2} \epsilon^{7}}{2} - 123 A^{2} \Omega^{10} \epsilon^{5} + \frac{225225 A^{2} \Omega^{9} t^{6}}{2} - 10010 A^{2} \Omega^{9} t^{4} \epsilon^{2} - 2530 A^{2} \Omega^{9} t^{2} \epsilon^{4} - \frac{7 A^{2} \Omega^{9} t^{-2} \epsilon^{8}}{4} - 127 A^{2} \Omega^{9} \epsilon^{6} + 270270 A^{2} \Omega^{8} n_B t^{6} \epsilon - 32340 A^{2} \Omega^{8} n_B t^{4} \epsilon^{3} - 4590 A^{2} \Omega^{8} n_B t^{2} \epsilon^{5} - 4 A^{2} \Omega^{8} n_B t^{-2} \epsilon^{9} - 246 A^{2} \Omega^{8} n_B \epsilon^{7} + 135135 A^{2} \Omega^{8} t^{6} \epsilon - 16170 A^{2} \Omega^{8} t^{4} \epsilon^{3} - 2295 A^{2} \Omega^{8} t^{2} \epsilon^{5} - 2 A^{2} \Omega^{8} t^{-2} \epsilon^{9} - 123 A^{2} \Omega^{8} \epsilon^{7} + 495495 A^{2} \Omega^{7} t^{8} + \frac{6435 A^{2} \Omega^{7} t^{6} \epsilon^{2}}{2} - 14190 A^{2} \Omega^{7} t^{4} \epsilon^{4} - 1845 A^{2} \Omega^{7} t^{2} \epsilon^{6} - \frac{9 A^{2} \Omega^{7} t^{-2} \epsilon^{10}}{4} - \frac{225 A^{2} \Omega^{7} \epsilon^{8}}{2} + 924924 A^{2} \Omega^{6} n_B t^{8} \epsilon - 43890 A^{2} \Omega^{6} n_B t^{6} \epsilon^{3} - 19320 A^{2} \Omega^{6} n_B t^{4} \epsilon^{5} - 2660 A^{2} \Omega^{6} n_B t^{2} \epsilon^{7} - 5 A^{2} \Omega^{6} n_B t^{-2} \epsilon^{11} - 194 A^{2} \Omega^{6} n_B \epsilon^{9} + 462462 A^{2} \Omega^{6} t^{8} \epsilon - 21945 A^{2} \Omega^{6} t^{6} \epsilon^{3} - 9660 A^{2} \Omega^{6} t^{4} \epsilon^{5} - 1330 A^{2} \Omega^{6} t^{2} \epsilon^{7} - \frac{5 A^{2} \Omega^{6} t^{-2} \epsilon^{11}}{2} - 97 A^{2} \Omega^{6} \epsilon^{9} + 819819 A^{2} \Omega^{5} t^{10} + 108108 A^{2} \Omega^{5} t^{8} \epsilon^{2} - \frac{31185 A^{2} \Omega^{5} t^{6} \epsilon^{4}}{2} - 5376 A^{2} \Omega^{5} t^{4} \epsilon^{6} - \frac{1701 A^{2} \Omega^{5} t^{2} \epsilon^{8}}{2} - \frac{11 A^{2} \Omega^{5} t^{-2} \epsilon^{12}}{4} - 78 A^{2} \Omega^{5} \epsilon^{10} + 1093092 A^{2} \Omega^{4} n_B t^{10} \epsilon + 52668 A^{2} \Omega^{4} n_B t^{8} \epsilon^{3} - 12600 A^{2} \Omega^{4} n_B t^{6} \epsilon^{5} - 4760 A^{2} \Omega^{4} n_B t^{4} \epsilon^{7} - 930 A^{2} \Omega^{4} n_B t^{2} \epsilon^{9} - 6 A^{2} \Omega^{4} n_B t^{-2} \epsilon^{13} - 114 A^{2} \Omega^{4} n_B \epsilon^{11} + 546546 A^{2} \Omega^{4} t^{10} \epsilon + 26334 A^{2} \Omega^{4} t^{8} \epsilon^{3} - 6300 A^{2} \Omega^{4} t^{6} \epsilon^{5} - 2380 A^{2} \Omega^{4} t^{4} \epsilon^{7} - 465 A^{2} \Omega^{4} t^{2} \epsilon^{9} - 3 A^{2} \Omega^{4} t^{-2} \epsilon^{13} - 57 A^{2} \Omega^{4} \epsilon^{11} + 450450 A^{2} \Omega^{3} t^{12} + 129129 A^{2} \Omega^{3} t^{10} \epsilon^{2} + 9471 A^{2} \Omega^{3} t^{8} \epsilon^{4} - \frac{2415 A^{2} \Omega^{3} t^{6} \epsilon^{6}}{2} - 735 A^{2} \Omega^{3} t^{4} \epsilon^{8} - \frac{395 A^{2} \Omega^{3} t^{2} \epsilon^{10}}{2} - \frac{13 A^{2} \Omega^{3} t^{-2} \epsilon^{14}}{4} - \frac{71 A^{2} \Omega^{3} \epsilon^{12}}{2} + 360360 A^{2} \Omega^{2} n_B t^{12} \epsilon + 60060 A^{2} \Omega^{2} n_B t^{10} \epsilon^{3} + 8316 A^{2} \Omega^{2} n_B t^{8} \epsilon^{5} + 630 A^{2} \Omega^{2} n_B t^{6} \epsilon^{7} - 140 A^{2} \Omega^{2} n_B t^{4} \epsilon^{9} - 90 A^{2} \Omega^{2} n_B t^{2} \epsilon^{11} - 7 A^{2} \Omega^{2} n_B t^{-2} \epsilon^{15} - 30 A^{2} \Omega^{2} n_B \epsilon^{13} + 180180 A^{2} \Omega^{2} t^{12} \epsilon + 30030 A^{2} \Omega^{2} t^{10} \epsilon^{3} + 4158 A^{2} \Omega^{2} t^{8} \epsilon^{5} + 315 A^{2} \Omega^{2} t^{6} \epsilon^{7} - 70 A^{2} \Omega^{2} t^{4} \epsilon^{9} - 45 A^{2} \Omega^{2} t^{2} \epsilon^{11} - \frac{7 A^{2} \Omega^{2} t^{-2} \epsilon^{15}}{2} - 15 A^{2} \Omega^{2} \epsilon^{13} + \frac{109395 A^{2} \Omega t^{14}}{2} + 25740 A^{2} \Omega t^{12} \epsilon^{2} + 6006 A^{2} \Omega t^{10} \epsilon^{4} + 1386 A^{2} \Omega t^{8} \epsilon^{6} + 315 A^{2} \Omega t^{6} \epsilon^{8} + 70 A^{2} \Omega t^{4} \epsilon^{10} + 15 A^{2} \Omega t^{2} \epsilon^{12} - \frac{15 A^{2} \Omega t^{-2} \epsilon^{16}}{4} + 3 A^{2} \Omega \epsilon^{14} + 14586 A^{2} n_B t^{14} \epsilon + 4488 A^{2} n_B t^{12} \epsilon^{3} + 1428 A^{2} n_B t^{10} \epsilon^{5} + 476 A^{2} n_B t^{8} \epsilon^{7} + 170 A^{2} n_B t^{6} \epsilon^{9} + 68 A^{2} n_B t^{4} \epsilon^{11} + 34 A^{2} n_B t^{2} \epsilon^{13} - 8 A^{2} n_B t^{-2} \epsilon^{17} + 34 A^{2} n_B \epsilon^{15} + 7293 A^{2} t^{14} \epsilon + 2244 A^{2} t^{12} \epsilon^{3} + 714 A^{2} t^{10} \epsilon^{5} + 238 A^{2} t^{8} \epsilon^{7} + 85 A^{2} t^{6} \epsilon^{9} + 34 A^{2} t^{4} \epsilon^{11} + 17 A^{2} t^{2} \epsilon^{13} - 4 A^{2} t^{-2} \epsilon^{17} + 17 A^{2} \epsilon^{15} + \epsilon^{17}

M_{18}(k) = - \frac{A^{18} n_B^{9} t^{-18} \epsilon^{18}}{512} + \frac{59 A^{18} n_B^{9} t^{-16} \epsilon^{16}}{256} - \frac{7043 A^{18} n_B^{9} t^{-14} \epsilon^{14}}{512} + \frac{144693 A^{18} n_B^{9} t^{-12} \epsilon^{12}}{256} - \frac{9469967 A^{18} n_B^{9} t^{-10} \epsilon^{10}}{512} + \frac{135944315 A^{18} n_B^{9} t^{-8} \epsilon^{8}}{256} - \frac{3631252739 A^{18} n_B^{9} t^{-6} \epsilon^{6}}{256} + \frac{43441406097 A^{18} n_B^{9} t^{-4} \epsilon^{4}}{128} - \frac{2306224649337 A^{18} n_B^{9} t^{-2} \epsilon^{2}}{512} + \frac{3808514080557 A^{18} n_B^{9}}{256} - \frac{9 A^{18} n_B^{8} t^{-18} \epsilon^{18}}{1024} + \frac{531 A^{18} n_B^{8} t^{-16} \epsilon^{16}}{512} - \frac{63387 A^{18} n_B^{8} t^{-14} \epsilon^{14}}{1024} + \frac{1302237 A^{18} n_B^{8} t^{-12} \epsilon^{12}}{512} - \frac{85229703 A^{18} n_B^{8} t^{-10} \epsilon^{10}}{1024} + \frac{1223498835 A^{18} n_B^{8} t^{-8} \epsilon^{8}}{512} - \frac{32681274651 A^{18} n_B^{8} t^{-6} \epsilon^{6}}{512} + \frac{390972654873 A^{18} n_B^{8} t^{-4} \epsilon^{4}}{256} - \frac{20756021844033 A^{18} n_B^{8} t^{-2} \epsilon^{2}}{1024} + \frac{34276626725013 A^{18} n_B^{8}}{512} - \frac{9 A^{18} n_B^{7} t^{-18} \epsilon^{18}}{512} + \frac{531 A^{18} n_B^{7} t^{-16} \epsilon^{16}}{256} - \frac{63387 A^{18} n_B^{7} t^{-14} \epsilon^{14}}{512} + \frac{1302237 A^{18} n_B^{7} t^{-12} \epsilon^{12}}{256} - \frac{85229703 A^{18} n_B^{7} t^{-10} \epsilon^{10}}{512} + \frac{1223498835 A^{18} n_B^{7} t^{-8} \epsilon^{8}}{256} - \frac{32681274651 A^{18} n_B^{7} t^{-6} \epsilon^{6}}{256} + \frac{390972654873 A^{18} n_B^{7} t^{-4} \epsilon^{4}}{128} - \frac{20756021844033 A^{18} n_B^{7} t^{-2} \epsilon^{2}}{512} + \frac{34276626725013 A^{18} n_B^{7}}{256} - \frac{21 A^{18} n_B^{6} t^{-18} \epsilon^{18}}{1024} + \frac{1239 A^{18} n_B^{6} t^{-16} \epsilon^{16}}{512} - \frac{147903 A^{18} n_B^{6} t^{-14} \epsilon^{14}}{1024} + \frac{3038553 A^{18} n_B^{6} t^{-12} \epsilon^{12}}{512} - \frac{198869307 A^{18} n_B^{6} t^{-10} \epsilon^{10}}{1024} + \frac{2854830615 A^{18} n_B^{6} t^{-8} \epsilon^{8}}{512} - \frac{76256307519 A^{18} n_B^{6} t^{-6} \epsilon^{6}}{512} + \frac{912269528037 A^{18} n_B^{6} t^{-4} \epsilon^{4}}{256} - \frac{48430717636077 A^{18} n_B^{6} t^{-2} \epsilon^{2}}{1024} + \frac{79978795691697 A^{18} n_B^{6}}{512} - \frac{63 A^{18} n_B^{5} t^{-18} \epsilon^{18}}{4096} + \frac{3717 A^{18} n_B^{5} t^{-16} \epsilon^{16}}{2048} - \frac{443709 A^{18} n_B^{5} t^{-14} \epsilon^{14}}{4096} + \frac{9115659 A^{18} n_B^{5} t^{-12} \epsilon^{12}}{2048} - \frac{596607921 A^{18} n_B^{5} t^{-10} \epsilon^{10}}{4096} + \frac{8564491845 A^{18} n_B^{5} t^{-8} \epsilon^{8}}{2048} - \frac{228768922557 A^{18} n_B^{5} t^{-6} \epsilon^{6}}{2048} + \frac{2736808584111 A^{18} n_B^{5} t^{-4} \epsilon^{4}}{1024} - \frac{145292152908231 A^{18} n_B^{5} t^{-2} \epsilon^{2}}{4096} + \frac{239936387075091 A^{18} n_B^{5}}{2048} - \frac{63 A^{18} n_B^{4} t^{-18} \epsilon^{18}}{8192} + \frac{3717 A^{18} n_B^{4} t^{-16} \epsilon^{16}}{4096} - \frac{443709 A^{18} n_B^{4} t^{-14} \epsilon^{14}}{8192} + \frac{9115659 A^{18} n_B^{4} t^{-12} \epsilon^{12}}{4096} - \frac{596607921 A^{18} n_B^{4} t^{-10} \epsilon^{10}}{8192} + \frac{8564491845 A^{18} n_B^{4} t^{-8} \epsilon^{8}}{4096} - \frac{228768922557 A^{18} n_B^{4} t^{-6} \epsilon^{6}}{4096} + \frac{2736808584111 A^{18} n_B^{4} t^{-4} \epsilon^{4}}{2048} - \frac{145292152908231 A^{18} n_B^{4} t^{-2} \epsilon^{2}}{8192} + \frac{239936387075091 A^{18} n_B^{4}}{4096} - \frac{21 A^{18} n_B^{3} t^{-18} \epsilon^{18}}{8192} + \frac{1239 A^{18} n_B^{3} t^{-16} \epsilon^{16}}{4096} - \frac{147903 A^{18} n_B^{3} t^{-14} \epsilon^{14}}{8192} + \frac{3038553 A^{18} n_B^{3} t^{-12} \epsilon^{12}}{4096} - \frac{198869307 A^{18} n_B^{3} t^{-10} \epsilon^{10}}{8192} + \frac{2854830615 A^{18} n_B^{3} t^{-8} \epsilon^{8}}{4096} - \frac{76256307519 A^{18} n_B^{3} t^{-6} \epsilon^{6}}{4096} + \frac{912269528037 A^{18} n_B^{3} t^{-4} \epsilon^{4}}{2048} - \frac{48430717636077 A^{18} n_B^{3} t^{-2} \epsilon^{2}}{8192} + \frac{79978795691697 A^{18} n_B^{3}}{4096} - \frac{9 A^{18} n_B^{2} t^{-18} \epsilon^{18}}{16384} + \frac{531 A^{18} n_B^{2} t^{-16} \epsilon^{16}}{8192} - \frac{63387 A^{18} n_B^{2} t^{-14} \epsilon^{14}}{16384} + \frac{1302237 A^{18} n_B^{2} t^{-12} \epsilon^{12}}{8192} - \frac{85229703 A^{18} n_B^{2} t^{-10} \epsilon^{10}}{16384} + \frac{1223498835 A^{18} n_B^{2} t^{-8} \epsilon^{8}}{8192} - \frac{32681274651 A^{18} n_B^{2} t^{-6} \epsilon^{6}}{8192} + \frac{390972654873 A^{18} n_B^{2} t^{-4} \epsilon^{4}}{4096} - \frac{20756021844033 A^{18} n_B^{2} t^{-2} \epsilon^{2}}{16384} + \frac{34276626725013 A^{18} n_B^{2}}{8192} - \frac{9 A^{18} n_B t^{-18} \epsilon^{18}}{131072} + \frac{531 A^{18} n_B t^{-16} \epsilon^{16}}{65536} - \frac{63387 A^{18} n_B t^{-14} \epsilon^{14}}{131072} + \frac{1302237 A^{18} n_B t^{-12} \epsilon^{12}}{65536} - \frac{85229703 A^{18} n_B t^{-10} \epsilon^{10}}{131072} + \frac{1223498835 A^{18} n_B t^{-8} \epsilon^{8}}{65536} - \frac{32681274651 A^{18} n_B t^{-6} \epsilon^{6}}{65536} + \frac{390972654873 A^{18} n_B t^{-4} \epsilon^{4}}{32768} - \frac{20756021844033 A^{18} n_B t^{-2} \epsilon^{2}}{131072} + \frac{34276626725013 A^{18} n_B}{65536} - \frac{A^{18} t^{-18} \epsilon^{18}}{262144} + \frac{59 A^{18} t^{-16} \epsilon^{16}}{131072} - \frac{7043 A^{18} t^{-14} \epsilon^{14}}{262144} + \frac{144693 A^{18} t^{-12} \epsilon^{12}}{131072} - \frac{9469967 A^{18} t^{-10} \epsilon^{10}}{262144} + \frac{135944315 A^{18} t^{-8} \epsilon^{8}}{131072} - \frac{3631252739 A^{18} t^{-6} \epsilon^{6}}{131072} + \frac{43441406097 A^{18} t^{-4} \epsilon^{4}}{65536} - \frac{2306224649337 A^{18} t^{-2} \epsilon^{2}}{262144} + \frac{3808514080557 A^{18}}{131072} + \frac{A^{16} \Omega^{2} n_B^{8} t^{-16} \epsilon^{16}}{32} - \frac{271 A^{16} \Omega^{2} n_B^{8} t^{-14} \epsilon^{14}}{64} + \frac{10313 A^{16} \Omega^{2} n_B^{8} t^{-12} \epsilon^{12}}{32} - \frac{1195165 A^{16} \Omega^{2} n_B^{8} t^{-10} \epsilon^{10}}{64} + \frac{1859205 A^{16} \Omega^{2} n_B^{8} t^{-8} \epsilon^{8}}{2} - \frac{165601973 A^{16} \Omega^{2} n_B^{8} t^{-6} \epsilon^{6}}{4} + \frac{24546889547 A^{16} \Omega^{2} n_B^{8} t^{-4} \epsilon^{4}}{16} - \frac{1708202599729 A^{16} \Omega^{2} n_B^{8} t^{-2} \epsilon^{2}}{64} + \frac{3076674262269 A^{16} \Omega^{2} n_B^{8}}{32} + \frac{A^{16} \Omega^{2} n_B^{7} t^{-16} \epsilon^{16}}{8} - \frac{271 A^{16} \Omega^{2} n_B^{7} t^{-14} \epsilon^{14}}{16} + \frac{10313 A^{16} \Omega^{2} n_B^{7} t^{-12} \epsilon^{12}}{8} - \frac{1195165 A^{16} \Omega^{2} n_B^{7} t^{-10} \epsilon^{10}}{16} + 3718410 A^{16} \Omega^{2} n_B^{7} t^{-8} \epsilon^{8} - 165601973 A^{16} \Omega^{2} n_B^{7} t^{-6} \epsilon^{6} + \frac{24546889547 A^{16} \Omega^{2} n_B^{7} t^{-4} \epsilon^{4}}{4} - \frac{1708202599729 A^{16} \Omega^{2} n_B^{7} t^{-2} \epsilon^{2}}{16} + \frac{3076674262269 A^{16} \Omega^{2} n_B^{7}}{8} + \frac{63 A^{16} \Omega^{2} n_B^{6} t^{-16} \epsilon^{16}}{256} - \frac{8533 A^{16} \Omega^{2} n_B^{6} t^{-14} \epsilon^{14}}{256} + \frac{649771 A^{16} \Omega^{2} n_B^{6} t^{-12} \epsilon^{12}}{256} - \frac{37732171 A^{16} \Omega^{2} n_B^{6} t^{-10} \epsilon^{10}}{256} + \frac{1887438279 A^{16} \Omega^{2} n_B^{6} t^{-8} \epsilon^{8}}{256} - \frac{10592172497 A^{16} \Omega^{2} n_B^{6} t^{-6} \epsilon^{6}}{32} + \frac{3171822728733 A^{16} \Omega^{2} n_B^{6} t^{-4} \epsilon^{4}}{256} - \frac{55399927473887 A^{16} \Omega^{2} n_B^{6} t^{-2} \epsilon^{2}}{256} + \frac{49911793105125 A^{16} \Omega^{2} n_B^{6}}{64} + \frac{77 A^{16} \Omega^{2} n_B^{5} t^{-16} \epsilon^{16}}{256} - \frac{10423 A^{16} \Omega^{2} n_B^{5} t^{-14} \epsilon^{14}}{256} + \frac{794257 A^{16} \Omega^{2} n_B^{5} t^{-12} \epsilon^{12}}{256} - \frac{46267273 A^{16} \Omega^{2} n_B^{5} t^{-10} \epsilon^{10}}{256} + \frac{2330619477 A^{16} \Omega^{2} n_B^{5} t^{-8} \epsilon^{8}}{256} - \frac{13229096515 A^{16} \Omega^{2} n_B^{5} t^{-6} \epsilon^{6}}{32} + \frac{4016964927671 A^{16} \Omega^{2} n_B^{5} t^{-4} \epsilon^{4}}{256} - \frac{70540436836837 A^{16} \Omega^{2} n_B^{5} t^{-2} \epsilon^{2}}{256} + \frac{63588499971843 A^{16} \Omega^{2} n_B^{5}}{64} + \frac{245 A^{16} \Omega^{2} n_B^{4} t^{-16} \epsilon^{16}}{1024} - \frac{33145 A^{16} \Omega^{2} n_B^{4} t^{-14} \epsilon^{14}}{1024} + \frac{2527465 A^{16} \Omega^{2} n_B^{4} t^{-12} \epsilon^{12}}{1024} - \frac{147674815 A^{16} \Omega^{2} n_B^{4} t^{-10} \epsilon^{10}}{1024} + \frac{7488478185 A^{16} \Omega^{2} n_B^{4} t^{-8} \epsilon^{8}}{1024} - \frac{42961206355 A^{16} \Omega^{2} n_B^{4} t^{-6} \epsilon^{6}}{128} + \frac{13211695565195 A^{16} \Omega^{2} n_B^{4} t^{-4} \epsilon^{4}}{1024} - \frac{233128002203155 A^{16} \Omega^{2} n_B^{4} t^{-2} \epsilon^{2}}{1024} + \frac{26282362584975 A^{16} \Omega^{2} n_B^{4}}{32} + \frac{63 A^{16} \Omega^{2} n_B^{3} t^{-16} \epsilon^{16}}{512} - \frac{8519 A^{16} \Omega^{2} n_B^{3} t^{-14} \epsilon^{14}}{512} + \frac{649979 A^{16} \Omega^{2} n_B^{3} t^{-12} \epsilon^{12}}{512} - \frac{38070065 A^{16} \Omega^{2} n_B^{3} t^{-10} \epsilon^{10}}{512} + \frac{1940876835 A^{16} \Omega^{2} n_B^{3} t^{-8} \epsilon^{8}}{512} - \frac{11229165289 A^{16} \Omega^{2} n_B^{3} t^{-6} \epsilon^{6}}{64} + \frac{3487481311977 A^{16} \Omega^{2} n_B^{3} t^{-4} \epsilon^{4}}{512} - \frac{61766109803581 A^{16} \Omega^{2} n_B^{3} t^{-2} \epsilon^{2}}{512} + \frac{27864243501339 A^{16} \Omega^{2} n_B^{3}}{64} + \frac{161 A^{16} \Omega^{2} n_B^{2} t^{-16} \epsilon^{16}}{4096} - \frac{21763 A^{16} \Omega^{2} n_B^{2} t^{-14} \epsilon^{14}}{4096} + \frac{1661173 A^{16} \Omega^{2} n_B^{2} t^{-12} \epsilon^{12}}{4096} - \frac{97477885 A^{16} \Omega^{2} n_B^{2} t^{-10} \epsilon^{10}}{4096} + \frac{4989706665 A^{16} \Omega^{2} n_B^{2} t^{-8} \epsilon^{8}}{4096} - \frac{29050640623 A^{16} \Omega^{2} n_B^{2} t^{-6} \epsilon^{6}}{512} + \frac{9087818121299 A^{16} \Omega^{2} n_B^{2} t^{-4} \epsilon^{4}}{4096} - \frac{161383493014537 A^{16} \Omega^{2} n_B^{2} t^{-2} \epsilon^{2}}{4096} + \frac{145648741172151 A^{16} \Omega^{2} n_B^{2}}{1024} + \frac{29 A^{16} \Omega^{2} n_B t^{-16} \epsilon^{16}}{4096} - \frac{3919 A^{16} \Omega^{2} n_B t^{-14} \epsilon^{14}}{4096} + \frac{299233 A^{16} \Omega^{2} n_B t^{-12} \epsilon^{12}}{4096} - \frac{17583313 A^{16} \Omega^{2} n_B t^{-10} \epsilon^{10}}{4096} + \frac{902750037 A^{16} \Omega^{2} n_B t^{-8} \epsilon^{8}}{4096} - \frac{5280201811 A^{16} \Omega^{2} n_B t^{-6} \epsilon^{6}}{512} + \frac{1660463531159 A^{16} \Omega^{2} n_B t^{-4} \epsilon^{4}}{4096} - \frac{29543574443341 A^{16} \Omega^{2} n_B t^{-2} \epsilon^{2}}{4096} + \frac{26668408824615 A^{16} \Omega^{2} n_B}{1024} + \frac{9 A^{16} \Omega^{2} t^{-16} \epsilon^{16}}{16384} - \frac{19 A^{16} \Omega^{2} t^{-14} \epsilon^{14}}{256} + \frac{92869 A^{16} \Omega^{2} t^{-12} \epsilon^{12}}{16384} - \frac{1365679 A^{16} \Omega^{2} t^{-10} \epsilon^{10}}{4096} + \frac{281085159 A^{16} \Omega^{2} t^{-8} \epsilon^{8}}{16384} - \frac{1649665955 A^{16} \Omega^{2} t^{-6} \epsilon^{6}}{2048} + \frac{520758657657 A^{16} \Omega^{2} t^{-4} \epsilon^{4}}{16384} - \frac{2319614320301 A^{16} \Omega^{2} t^{-2} \epsilon^{2}}{4096} + \frac{16753381128987 A^{16} \Omega^{2}}{8192} + \frac{9 A^{16} \Omega n_B^{7} t^{-16} \epsilon^{17}}{64} - \frac{3849 A^{16} \Omega n_B^{7} t^{-14} \epsilon^{15}}{256} + \frac{211773 A^{16} \Omega n_B^{7} t^{-12} \epsilon^{13}}{256} - \frac{2037167 A^{16} \Omega n_B^{7} t^{-10} \epsilon^{11}}{64} + \frac{250566245 A^{16} \Omega n_B^{7} t^{-8} \epsilon^{9}}{256} - \frac{3256611751 A^{16} \Omega n_B^{7} t^{-6} \epsilon^{7}}{128} + \frac{67811917927 A^{16} \Omega n_B^{7} t^{-4} \epsilon^{5}}{128} - \frac{773881604241 A^{16} \Omega n_B^{7} t^{-2} \epsilon^{3}}{128} + \frac{4988515203893 A^{16} \Omega n_B^{7} \epsilon}{256} + \frac{63 A^{16} \Omega n_B^{6} t^{-16} \epsilon^{17}}{128} - \frac{26943 A^{16} \Omega n_B^{6} t^{-14} \epsilon^{15}}{512} + \frac{1482411 A^{16} \Omega n_B^{6} t^{-12} \epsilon^{13}}{512} - \frac{14260169 A^{16} \Omega n_B^{6} t^{-10} \epsilon^{11}}{128} + \frac{1753963715 A^{16} \Omega n_B^{6} t^{-8} \epsilon^{9}}{512} - \frac{22796282257 A^{16} \Omega n_B^{6} t^{-6} \epsilon^{7}}{256} + \frac{474683425489 A^{16} \Omega n_B^{6} t^{-4} \epsilon^{5}}{256} - \frac{5417171229687 A^{16} \Omega n_B^{6} t^{-2} \epsilon^{3}}{256} + \frac{34919606427251 A^{16} \Omega n_B^{6} \epsilon}{512} + \frac{189 A^{16} \Omega n_B^{5} t^{-16} \epsilon^{17}}{256} - \frac{80829 A^{16} \Omega n_B^{5} t^{-14} \epsilon^{15}}{1024} + \frac{4447233 A^{16} \Omega n_B^{5} t^{-12} \epsilon^{13}}{1024} - \frac{42780507 A^{16} \Omega n_B^{5} t^{-10} \epsilon^{11}}{256} + \frac{5261891145 A^{16} \Omega n_B^{5} t^{-8} \epsilon^{9}}{1024} - \frac{68388846771 A^{16} \Omega n_B^{5} t^{-6} \epsilon^{7}}{512} + \frac{1424050276467 A^{16} \Omega n_B^{5} t^{-4} \epsilon^{5}}{512} - \frac{16251513689061 A^{16} \Omega n_B^{5} t^{-2} \epsilon^{3}}{512} + \frac{104758819281753 A^{16} \Omega n_B^{5} \epsilon}{1024} + \frac{315 A^{16} \Omega n_B^{4} t^{-16} \epsilon^{17}}{512} - \frac{134715 A^{16} \Omega n_B^{4} t^{-14} \epsilon^{15}}{2048} + \frac{7412055 A^{16} \Omega n_B^{4} t^{-12} \epsilon^{13}}{2048} - \frac{71300845 A^{16} \Omega n_B^{4} t^{-10} \epsilon^{11}}{512} + \frac{8769818575 A^{16} \Omega n_B^{4} t^{-8} \epsilon^{9}}{2048} - \frac{113981411285 A^{16} \Omega n_B^{4} t^{-6} \epsilon^{7}}{1024} + \frac{2373417127445 A^{16} \Omega n_B^{4} t^{-4} \epsilon^{5}}{1024} - \frac{27085856148435 A^{16} \Omega n_B^{4} t^{-2} \epsilon^{3}}{1024} + \frac{174598032136255 A^{16} \Omega n_B^{4} \epsilon}{2048} + \frac{315 A^{16} \Omega n_B^{3} t^{-16} \epsilon^{17}}{1024} - \frac{134715 A^{16} \Omega n_B^{3} t^{-14} \epsilon^{15}}{4096} + \frac{7412055 A^{16} \Omega n_B^{3} t^{-12} \epsilon^{13}}{4096} - \frac{71300845 A^{16} \Omega n_B^{3} t^{-10} \epsilon^{11}}{1024} + \frac{8769818575 A^{16} \Omega n_B^{3} t^{-8} \epsilon^{9}}{4096} - \frac{113981411285 A^{16} \Omega n_B^{3} t^{-6} \epsilon^{7}}{2048} + \frac{2373417127445 A^{16} \Omega n_B^{3} t^{-4} \epsilon^{5}}{2048} - \frac{27085856148435 A^{16} \Omega n_B^{3} t^{-2} \epsilon^{3}}{2048} + \frac{174598032136255 A^{16} \Omega n_B^{3} \epsilon}{4096} + \frac{189 A^{16} \Omega n_B^{2} t^{-16} \epsilon^{17}}{2048} - \frac{80829 A^{16} \Omega n_B^{2} t^{-14} \epsilon^{15}}{8192} + \frac{4447233 A^{16} \Omega n_B^{2} t^{-12} \epsilon^{13}}{8192} - \frac{42780507 A^{16} \Omega n_B^{2} t^{-10} \epsilon^{11}}{2048} + \frac{5261891145 A^{16} \Omega n_B^{2} t^{-8} \epsilon^{9}}{8192} - \frac{68388846771 A^{16} \Omega n_B^{2} t^{-6} \epsilon^{7}}{4096} + \frac{1424050276467 A^{16} \Omega n_B^{2} t^{-4} \epsilon^{5}}{4096} - \frac{16251513689061 A^{16} \Omega n_B^{2} t^{-2} \epsilon^{3}}{4096} + \frac{104758819281753 A^{16} \Omega n_B^{2} \epsilon}{8192} + \frac{63 A^{16} \Omega n_B t^{-16} \epsilon^{17}}{4096} - \frac{26943 A^{16} \Omega n_B t^{-14} \epsilon^{15}}{16384} + \frac{1482411 A^{16} \Omega n_B t^{-12} \epsilon^{13}}{16384} - \frac{14260169 A^{16} \Omega n_B t^{-10} \epsilon^{11}}{4096} + \frac{1753963715 A^{16} \Omega n_B t^{-8} \epsilon^{9}}{16384} - \frac{22796282257 A^{16} \Omega n_B t^{-6} \epsilon^{7}}{8192} + \frac{474683425489 A^{16} \Omega n_B t^{-4} \epsilon^{5}}{8192} - \frac{5417171229687 A^{16} \Omega n_B t^{-2} \epsilon^{3}}{8192} + \frac{34919606427251 A^{16} \Omega n_B \epsilon}{16384} + \frac{9 A^{16} \Omega t^{-16} \epsilon^{17}}{8192} - \frac{3849 A^{16} \Omega t^{-14} \epsilon^{15}}{32768} + \frac{211773 A^{16} \Omega t^{-12} \epsilon^{13}}{32768} - \frac{2037167 A^{16} \Omega t^{-10} \epsilon^{11}}{8192} + \frac{250566245 A^{16} \Omega t^{-8} \epsilon^{9}}{32768} - \frac{3256611751 A^{16} \Omega t^{-6} \epsilon^{7}}{16384} + \frac{67811917927 A^{16} \Omega t^{-4} \epsilon^{5}}{16384} - \frac{773881604241 A^{16} \Omega t^{-2} \epsilon^{3}}{16384} + \frac{4988515203893 A^{16} \Omega \epsilon}{32768} + \frac{965097323205 A^{16} n_B^{8} t^{2}}{128} + \frac{45 A^{16} n_B^{8} t^{-16} \epsilon^{18}}{256} - \frac{499 A^{16} n_B^{8} t^{-14} \epsilon^{16}}{32} + \frac{170839 A^{16} n_B^{8} t^{-12} \epsilon^{14}}{256} - \frac{2363609 A^{16} n_B^{8} t^{-10} \epsilon^{12}}{128} + \frac{95603835 A^{16} n_B^{8} t^{-8} \epsilon^{10}}{256} - \frac{747912387 A^{16} n_B^{8} t^{-6} \epsilon^{8}}{128} + \frac{8788229803 A^{16} n_B^{8} t^{-4} \epsilon^{6}}{128} - \frac{27726484685 A^{16} n_B^{8} t^{-2} \epsilon^{4}}{64} - \frac{139783131443 A^{16} n_B^{8} \epsilon^{2}}{256} + \frac{965097323205 A^{16} n_B^{7} t^{2}}{32} + \frac{45 A^{16} n_B^{7} t^{-16} \epsilon^{18}}{64} - \frac{499 A^{16} n_B^{7} t^{-14} \epsilon^{16}}{8} + \frac{170839 A^{16} n_B^{7} t^{-12} \epsilon^{14}}{64} - \frac{2363609 A^{16} n_B^{7} t^{-10} \epsilon^{12}}{32} + \frac{95603835 A^{16} n_B^{7} t^{-8} \epsilon^{10}}{64} - \frac{747912387 A^{16} n_B^{7} t^{-6} \epsilon^{8}}{32} + \frac{8788229803 A^{16} n_B^{7} t^{-4} \epsilon^{6}}{32} - \frac{27726484685 A^{16} n_B^{7} t^{-2} \epsilon^{4}}{16} - \frac{139783131443 A^{16} n_B^{7} \epsilon^{2}}{64} + \frac{6755681262435 A^{16} n_B^{6} t^{2}}{128} + \frac{315 A^{16} n_B^{6} t^{-16} \epsilon^{18}}{256} - \frac{3493 A^{16} n_B^{6} t^{-14} \epsilon^{16}}{32} + \frac{1195873 A^{16} n_B^{6} t^{-12} \epsilon^{14}}{256} - \frac{16545263 A^{16} n_B^{6} t^{-10} \epsilon^{12}}{128} + \frac{669226845 A^{16} n_B^{6} t^{-8} \epsilon^{10}}{256} - \frac{5235386709 A^{16} n_B^{6} t^{-6} \epsilon^{8}}{128} + \frac{61517608621 A^{16} n_B^{6} t^{-4} \epsilon^{6}}{128} - \frac{194085392795 A^{16} n_B^{6} t^{-2} \epsilon^{4}}{64} - \frac{978481920101 A^{16} n_B^{6} \epsilon^{2}}{256} + \frac{6755681262435 A^{16} n_B^{5} t^{2}}{128} + \frac{315 A^{16} n_B^{5} t^{-16} \epsilon^{18}}{256} - \frac{3493 A^{16} n_B^{5} t^{-14} \epsilon^{16}}{32} + \frac{1195873 A^{16} n_B^{5} t^{-12} \epsilon^{14}}{256} - \frac{16545263 A^{16} n_B^{5} t^{-10} \epsilon^{12}}{128} + \frac{669226845 A^{16} n_B^{5} t^{-8} \epsilon^{10}}{256} - \frac{5235386709 A^{16} n_B^{5} t^{-6} \epsilon^{8}}{128} + \frac{61517608621 A^{16} n_B^{5} t^{-4} \epsilon^{6}}{128} - \frac{194085392795 A^{16} n_B^{5} t^{-2} \epsilon^{4}}{64} - \frac{978481920101 A^{16} n_B^{5} \epsilon^{2}}{256} + \frac{33778406312175 A^{16} n_B^{4} t^{2}}{1024} + \frac{1575 A^{16} n_B^{4} t^{-16} \epsilon^{18}}{2048} - \frac{17465 A^{16} n_B^{4} t^{-14} \epsilon^{16}}{256} + \frac{5979365 A^{16} n_B^{4} t^{-12} \epsilon^{14}}{2048} - \frac{82726315 A^{16} n_B^{4} t^{-10} \epsilon^{12}}{1024} + \frac{3346134225 A^{16} n_B^{4} t^{-8} \epsilon^{10}}{2048} - \frac{26176933545 A^{16} n_B^{4} t^{-6} \epsilon^{8}}{1024} + \frac{307588043105 A^{16} n_B^{4} t^{-4} \epsilon^{6}}{1024} - \frac{970426963975 A^{16} n_B^{4} t^{-2} \epsilon^{4}}{512} - \frac{4892409600505 A^{16} n_B^{4} \epsilon^{2}}{2048} + \frac{6755681262435 A^{16} n_B^{3} t^{2}}{512} + \frac{315 A^{16} n_B^{3} t^{-16} \epsilon^{18}}{1024} - \frac{3493 A^{16} n_B^{3} t^{-14} \epsilon^{16}}{128} + \frac{1195873 A^{16} n_B^{3} t^{-12} \epsilon^{14}}{1024} - \frac{16545263 A^{16} n_B^{3} t^{-10} \epsilon^{12}}{512} + \frac{669226845 A^{16} n_B^{3} t^{-8} \epsilon^{10}}{1024} - \frac{5235386709 A^{16} n_B^{3} t^{-6} \epsilon^{8}}{512} + \frac{61517608621 A^{16} n_B^{3} t^{-4} \epsilon^{6}}{512} - \frac{194085392795 A^{16} n_B^{3} t^{-2} \epsilon^{4}}{256} - \frac{978481920101 A^{16} n_B^{3} \epsilon^{2}}{1024} + \frac{6755681262435 A^{16} n_B^{2} t^{2}}{2048} + \frac{315 A^{16} n_B^{2} t^{-16} \epsilon^{18}}{4096} - \frac{3493 A^{16} n_B^{2} t^{-14} \epsilon^{16}}{512} + \frac{1195873 A^{16} n_B^{2} t^{-12} \epsilon^{14}}{4096} - \frac{16545263 A^{16} n_B^{2} t^{-10} \epsilon^{12}}{2048} + \frac{669226845 A^{16} n_B^{2} t^{-8} \epsilon^{10}}{4096} - \frac{5235386709 A^{16} n_B^{2} t^{-6} \epsilon^{8}}{2048} + \frac{61517608621 A^{16} n_B^{2} t^{-4} \epsilon^{6}}{2048} - \frac{194085392795 A^{16} n_B^{2} t^{-2} \epsilon^{4}}{1024} - \frac{978481920101 A^{16} n_B^{2} \epsilon^{2}}{4096} + \frac{965097323205 A^{16} n_B t^{2}}{2048} + \frac{45 A^{16} n_B t^{-16} \epsilon^{18}}{4096} - \frac{499 A^{16} n_B t^{-14} \epsilon^{16}}{512} + \frac{170839 A^{16} n_B t^{-12} \epsilon^{14}}{4096} - \frac{2363609 A^{16} n_B t^{-10} \epsilon^{12}}{2048} + \frac{95603835 A^{16} n_B t^{-8} \epsilon^{10}}{4096} - \frac{747912387 A^{16} n_B t^{-6} \epsilon^{8}}{2048} + \frac{8788229803 A^{16} n_B t^{-4} \epsilon^{6}}{2048} - \frac{27726484685 A^{16} n_B t^{-2} \epsilon^{4}}{1024} - \frac{139783131443 A^{16} n_B \epsilon^{2}}{4096} + \frac{965097323205 A^{16} t^{2}}{32768} + \frac{45 A^{16} t^{-16} \epsilon^{18}}{65536} - \frac{499 A^{16} t^{-14} \epsilon^{16}}{8192} + \frac{170839 A^{16} t^{-12} \epsilon^{14}}{65536} - \frac{2363609 A^{16} t^{-10} \epsilon^{12}}{32768} + \frac{95603835 A^{16} t^{-8} \epsilon^{10}}{65536} - \frac{747912387 A^{16} t^{-6} \epsilon^{8}}{32768} + \frac{8788229803 A^{16} t^{-4} \epsilon^{6}}{32768} - \frac{27726484685 A^{16} t^{-2} \epsilon^{4}}{16384} - \frac{139783131443 A^{16} \epsilon^{2}}{65536} - \frac{7 A^{14} \Omega^{4} n_B^{7} t^{-14} \epsilon^{14}}{32} + \frac{153 A^{14} \Omega^{4} n_B^{7} t^{-12} \epsilon^{12}}{4} - \frac{153435 A^{14} \Omega^{4} n_B^{7} t^{-10} \epsilon^{10}}{32} + \frac{3834153 A^{14} \Omega^{4} n_B^{7} t^{-8} \epsilon^{8}}{8} - \frac{308873067 A^{14} \Omega^{4} n_B^{7} t^{-6} \epsilon^{6}}{8} + \frac{36991464719 A^{14} \Omega^{4} n_B^{7} t^{-4} \epsilon^{4}}{16} - \frac{1694240343781 A^{14} \Omega^{4} n_B^{7} t^{-2} \epsilon^{2}}{32} + \frac{3287740685629 A^{14} \Omega^{4} n_B^{7}}{16} - \frac{49 A^{14} \Omega^{4} n_B^{6} t^{-14} \epsilon^{14}}{64} + \frac{1071 A^{14} \Omega^{4} n_B^{6} t^{-12} \epsilon^{12}}{8} - \frac{1074045 A^{14} \Omega^{4} n_B^{6} t^{-10} \epsilon^{10}}{64} + \frac{26839071 A^{14} \Omega^{4} n_B^{6} t^{-8} \epsilon^{8}}{16} - \frac{2162111469 A^{14} \Omega^{4} n_B^{6} t^{-6} \epsilon^{6}}{16} + \frac{258940253033 A^{14} \Omega^{4} n_B^{6} t^{-4} \epsilon^{4}}{32} - \frac{11859682406467 A^{14} \Omega^{4} n_B^{6} t^{-2} \epsilon^{2}}{64} + \frac{23014184799403 A^{14} \Omega^{4} n_B^{6}}{32} - \frac{735 A^{14} \Omega^{4} n_B^{5} t^{-14} \epsilon^{14}}{512} + \frac{63963 A^{14} \Omega^{4} n_B^{5} t^{-12} \epsilon^{12}}{256} - \frac{16096727 A^{14} \Omega^{4} n_B^{5} t^{-10} \epsilon^{10}}{512} + \frac{814461895 A^{14} \Omega^{4} n_B^{5} t^{-8} \epsilon^{8}}{256} - \frac{66976414479 A^{14} \Omega^{4} n_B^{5} t^{-6} \epsilon^{6}}{256} + \frac{1027143704889 A^{14} \Omega^{4} n_B^{5} t^{-4} \epsilon^{4}}{64} - \frac{189449005962843 A^{14} \Omega^{4} n_B^{5} t^{-2} \epsilon^{2}}{512} + \frac{367747718955183 A^{14} \Omega^{4} n_B^{5}}{256} - \frac{1715 A^{14} \Omega^{4} n_B^{4} t^{-14} \epsilon^{14}}{1024} + \frac{148455 A^{14} \Omega^{4} n_B^{4} t^{-12} \epsilon^{12}}{512} - \frac{37521835 A^{14} \Omega^{4} n_B^{4} t^{-10} \epsilon^{10}}{1024} + \frac{1925183795 A^{14} \Omega^{4} n_B^{4} t^{-8} \epsilon^{8}}{512} - \frac{161913154875 A^{14} \Omega^{4} n_B^{4} t^{-6} \epsilon^{6}}{512} + \frac{2546315994115 A^{14} \Omega^{4} n_B^{4} t^{-4} \epsilon^{4}}{128} - \frac{472857733555535 A^{14} \Omega^{4} n_B^{4} t^{-2} \epsilon^{2}}{1024} + \frac{918171202799795 A^{14} \Omega^{4} n_B^{4}}{512} - \frac{2485 A^{14} \Omega^{4} n_B^{3} t^{-14} \epsilon^{14}}{2048} + \frac{214125 A^{14} \Omega^{4} n_B^{3} t^{-12} \epsilon^{12}}{1024} - \frac{54296541 A^{14} \Omega^{4} n_B^{3} t^{-10} \epsilon^{10}}{2048} + \frac{2818103953 A^{14} \Omega^{4} n_B^{3} t^{-8} \epsilon^{8}}{1024} - \frac{241529076933 A^{14} \Omega^{4} n_B^{3} t^{-6} \epsilon^{6}}{1024} + \frac{242447019397 A^{14} \Omega^{4} n_B^{3} t^{-4} \epsilon^{4}}{16} - \frac{724401888175881 A^{14} \Omega^{4} n_B^{3} t^{-2} \epsilon^{2}}{2048} + \frac{1406974351545669 A^{14} \Omega^{4} n_B^{3}}{1024} - \frac{2163 A^{14} \Omega^{4} n_B^{2} t^{-14} \epsilon^{14}}{4096} + \frac{185643 A^{14} \Omega^{4} n_B^{2} t^{-12} \epsilon^{12}}{2048} - \frac{47171723 A^{14} \Omega^{4} n_B^{2} t^{-10} \epsilon^{10}}{4096} + \frac{2471277223 A^{14} \Omega^{4} n_B^{2} t^{-8} \epsilon^{8}}{2048} - \frac{215309745315 A^{14} \Omega^{4} n_B^{2} t^{-6} \epsilon^{6}}{2048} + \frac{880928744715 A^{14} \Omega^{4} n_B^{2} t^{-4} \epsilon^{4}}{128} - \frac{661284567312447 A^{14} \Omega^{4} n_B^{2} t^{-2} \epsilon^{2}}{4096} + \frac{1284692157018723 A^{14} \Omega^{4} n_B^{2}}{2048} - \frac{259 A^{14} \Omega^{4} n_B t^{-14} \epsilon^{14}}{2048} + \frac{22149 A^{14} \Omega^{4} n_B t^{-12} \epsilon^{12}}{1024} - \frac{5634607 A^{14} \Omega^{4} n_B t^{-10} \epsilon^{10}}{2048} + \frac{297557783 A^{14} \Omega^{4} n_B t^{-8} \epsilon^{8}}{1024} - \frac{3290227053 A^{14} \Omega^{4} n_B t^{-6} \epsilon^{6}}{128} + \frac{438554935961 A^{14} \Omega^{4} n_B t^{-4} \epsilon^{4}}{256} - \frac{82685755658629 A^{14} \Omega^{4} n_B t^{-2} \epsilon^{2}}{2048} + \frac{160672792952941 A^{14} \Omega^{4} n_B}{1024} - \frac{105 A^{14} \Omega^{4} t^{-14} \epsilon^{14}}{8192} + \frac{8949 A^{14} \Omega^{4} t^{-12} \epsilon^{12}}{4096} - \frac{2277849 A^{14} \Omega^{4} t^{-10} \epsilon^{10}}{8192} + \frac{121148309 A^{14} \Omega^{4} t^{-8} \epsilon^{8}}{4096} - \frac{10871974851 A^{14} \Omega^{4} t^{-6} \epsilon^{6}}{4096} + \frac{92133999449 A^{14} \Omega^{4} t^{-4} \epsilon^{4}}{512} - \frac{34894923827257 A^{14} \Omega^{4} t^{-2} \epsilon^{2}}{8192} + \frac{67822053019501 A^{14} \Omega^{4}}{4096} - \frac{49 A^{14} \Omega^{3} n_B^{6} t^{-14} \epsilon^{15}}{32} + \frac{24237 A^{14} \Omega^{3} n_B^{6} t^{-12} \epsilon^{13}}{128} - \frac{1840987 A^{14} \Omega^{3} n_B^{6} t^{-10} \epsilon^{11}}{128} + \frac{108440991 A^{14} \Omega^{3} n_B^{6} t^{-8} \epsilon^{9}}{128} - \frac{1278922063 A^{14} \Omega^{3} n_B^{6} t^{-6} \epsilon^{7}}{32} + \frac{10982084399 A^{14} \Omega^{3} n_B^{6} t^{-4} \epsilon^{5}}{8} - \frac{2742280804977 A^{14} \Omega^{3} n_B^{6} t^{-2} \epsilon^{3}}{128} + \frac{9937647084135 A^{14} \Omega^{3} n_B^{6} \epsilon}{128} - \frac{147 A^{14} \Omega^{3} n_B^{5} t^{-14} \epsilon^{15}}{32} + \frac{72711 A^{14} \Omega^{3} n_B^{5} t^{-12} \epsilon^{13}}{128} - \frac{5522961 A^{14} \Omega^{3} n_B^{5} t^{-10} \epsilon^{11}}{128} + \frac{325322973 A^{14} \Omega^{3} n_B^{5} t^{-8} \epsilon^{9}}{128} - \frac{3836766189 A^{14} \Omega^{3} n_B^{5} t^{-6} \epsilon^{7}}{32} + \frac{32946253197 A^{14} \Omega^{3} n_B^{5} t^{-4} \epsilon^{5}}{8} - \frac{8226842414931 A^{14} \Omega^{3} n_B^{5} t^{-2} \epsilon^{3}}{128} + \frac{29812941252405 A^{14} \Omega^{3} n_B^{5} \epsilon}{128} - \frac{385 A^{14} \Omega^{3} n_B^{4} t^{-14} \epsilon^{15}}{64} + \frac{190335 A^{14} \Omega^{3} n_B^{4} t^{-12} \epsilon^{13}}{256} - \frac{14462825 A^{14} \Omega^{3} n_B^{4} t^{-10} \epsilon^{11}}{256} + \frac{53347547 A^{14} \Omega^{3} n_B^{4} t^{-8} \epsilon^{9}}{16} - \frac{40431576471 A^{14} \Omega^{3} n_B^{4} t^{-6} \epsilon^{7}}{256} + \frac{1396549187421 A^{14} \Omega^{3} n_B^{4} t^{-4} \epsilon^{5}}{256} - \frac{21855207963985 A^{14} \Omega^{3} n_B^{4} t^{-2} \epsilon^{3}}{256} + \frac{19811290955505 A^{14} \Omega^{3} n_B^{4} \epsilon}{64} - \frac{35 A^{14} \Omega^{3} n_B^{3} t^{-14} \epsilon^{15}}{8} + \frac{34575 A^{14} \Omega^{3} n_B^{3} t^{-12} \epsilon^{13}}{64} - \frac{2628945 A^{14} \Omega^{3} n_B^{3} t^{-10} \epsilon^{11}}{64} + \frac{311355797 A^{14} \Omega^{3} n_B^{3} t^{-8} \epsilon^{9}}{128} - \frac{14853135211 A^{14} \Omega^{3} n_B^{3} t^{-6} \epsilon^{7}}{128} + \frac{517982435501 A^{14} \Omega^{3} n_B^{3} t^{-4} \epsilon^{5}}{128} - \frac{2035950984775 A^{14} \Omega^{3} n_B^{3} t^{-2} \epsilon^{3}}{32} + \frac{29556928401345 A^{14} \Omega^{3} n_B^{3} \epsilon}{128} - \frac{945 A^{14} \Omega^{3} n_B^{2} t^{-14} \epsilon^{15}}{512} + \frac{466245 A^{14} \Omega^{3} n_B^{2} t^{-12} \epsilon^{13}}{2048} - \frac{35479875 A^{14} \Omega^{3} n_B^{2} t^{-10} \epsilon^{11}}{2048} + \frac{2109654699 A^{14} \Omega^{3} n_B^{2} t^{-8} \epsilon^{9}}{2048} - \frac{792986709 A^{14} \Omega^{3} n_B^{2} t^{-6} \epsilon^{7}}{16} + \frac{895022242563 A^{14} \Omega^{3} n_B^{2} t^{-4} \epsilon^{5}}{512} - \frac{56591435194545 A^{14} \Omega^{3} n_B^{2} t^{-2} \epsilon^{3}}{2048} + \frac{205618434554115 A^{14} \Omega^{3} n_B^{2} \epsilon}{2048} - \frac{217 A^{14} \Omega^{3} n_B t^{-14} \epsilon^{15}}{512} + \frac{106941 A^{14} \Omega^{3} n_B t^{-12} \epsilon^{13}}{2048} - \frac{8144651 A^{14} \Omega^{3} n_B t^{-10} \epsilon^{11}}{2048} + \frac{486336251 A^{14} \Omega^{3} n_B t^{-8} \epsilon^{9}}{2048} - \frac{2950340385 A^{14} \Omega^{3} n_B t^{-6} \epsilon^{7}}{256} + \frac{210484072329 A^{14} \Omega^{3} n_B t^{-4} \epsilon^{5}}{512} - \frac{13379250121561 A^{14} \Omega^{3} n_B t^{-2} \epsilon^{3}}{2048} + \frac{48664184016435 A^{14} \Omega^{3} n_B \epsilon}{2048} - \frac{21 A^{14} \Omega^{3} t^{-14} \epsilon^{15}}{512} + \frac{5169 A^{14} \Omega^{3} t^{-12} \epsilon^{13}}{1024} - \frac{393979 A^{14} \Omega^{3} t^{-10} \epsilon^{11}}{1024} + \frac{94473815 A^{14} \Omega^{3} t^{-8} \epsilon^{9}}{4096} - \frac{4621758707 A^{14} \Omega^{3} t^{-6} \epsilon^{7}}{4096} + \frac{166555734733 A^{14} \Omega^{3} t^{-4} \epsilon^{5}}{4096} - \frac{1329621164573 A^{14} \Omega^{3} t^{-2} \epsilon^{3}}{2048} + \frac{9681634233075 A^{14} \Omega^{3} \epsilon}{4096} + \frac{1401794710437 A^{14} \Omega^{2} n_B^{7} t^{2}}{32} - \frac{63 A^{14} \Omega^{2} n_B^{7} t^{-14} \epsilon^{16}}{32} + \frac{11991 A^{14} \Omega^{2} n_B^{7} t^{-12} \epsilon^{14}}{64} - \frac{304043 A^{14} \Omega^{2} n_B^{7} t^{-10} \epsilon^{12}}{32} + \frac{21804617 A^{14} \Omega^{2} n_B^{7} t^{-8} \epsilon^{10}}{64} - \frac{297942521 A^{14} \Omega^{2} n_B^{7} t^{-6} \epsilon^{8}}{32} + 181675494 A^{14} \Omega^{2} n_B^{7} t^{-4} \epsilon^{6} - \frac{26385700425 A^{14} \Omega^{2} n_B^{7} t^{-2} \epsilon^{4}}{16} - \frac{257963388391 A^{14} \Omega^{2} n_B^{7} \epsilon^{2}}{64} + \frac{9812562973059 A^{14} \Omega^{2} n_B^{6} t^{2}}{64} - \frac{441 A^{14} \Omega^{2} n_B^{6} t^{-14} \epsilon^{16}}{64} + \frac{83937 A^{14} \Omega^{2} n_B^{6} t^{-12} \epsilon^{14}}{128} - \frac{2128301 A^{14} \Omega^{2} n_B^{6} t^{-10} \epsilon^{12}}{64} + \frac{152632319 A^{14} \Omega^{2} n_B^{6} t^{-8} \epsilon^{10}}{128} - \frac{2085597647 A^{14} \Omega^{2} n_B^{6} t^{-6} \epsilon^{8}}{64} + 635864229 A^{14} \Omega^{2} n_B^{6} t^{-4} \epsilon^{6} - \frac{184699902975 A^{14} \Omega^{2} n_B^{6} t^{-2} \epsilon^{4}}{32} - \frac{1805743718737 A^{14} \Omega^{2} n_B^{6} \epsilon^{2}}{128} + \frac{69425331455821 A^{14} \Omega^{2} n_B^{5} t^{2}}{256} - \frac{189 A^{14} \Omega^{2} n_B^{5} t^{-14} \epsilon^{16}}{16} + \frac{287805 A^{14} \Omega^{2} n_B^{5} t^{-12} \epsilon^{14}}{256} - \frac{29235181 A^{14} \Omega^{2} n_B^{5} t^{-10} \epsilon^{12}}{512} + \frac{526087079 A^{14} \Omega^{2} n_B^{5} t^{-8} \epsilon^{10}}{256} - \frac{14475525711 A^{14} \Omega^{2} n_B^{5} t^{-6} \epsilon^{8}}{256} + \frac{142622755869 A^{14} \Omega^{2} n_B^{5} t^{-4} \epsilon^{6}}{128} - \frac{5217865954813 A^{14} \Omega^{2} n_B^{5} t^{-2} \epsilon^{4}}{512} - \frac{6387414769757 A^{14} \Omega^{2} n_B^{5} \epsilon^{2}}{256} + \frac{150875397817925 A^{14} \Omega^{2} n_B^{4} t^{2}}{512} - \frac{1575 A^{14} \Omega^{2} n_B^{4} t^{-14} \epsilon^{16}}{128} + \frac{599655 A^{14} \Omega^{2} n_B^{4} t^{-12} \epsilon^{14}}{512} - \frac{61043865 A^{14} \Omega^{2} n_B^{4} t^{-10} \epsilon^{12}}{1024} + \frac{1104112205 A^{14} \Omega^{2} n_B^{4} t^{-8} \epsilon^{10}}{512} - \frac{30665675615 A^{14} \Omega^{2} n_B^{4} t^{-6} \epsilon^{8}}{512} + \frac{306160672785 A^{14} \Omega^{2} n_B^{4} t^{-4} \epsilon^{6}}{256} - \frac{11313337536065 A^{14} \Omega^{2} n_B^{4} t^{-2} \epsilon^{4}}{1024} - \frac{13879636661415 A^{14} \Omega^{2} n_B^{4} \epsilon^{2}}{512} + \frac{50906291476315 A^{14} \Omega^{2} n_B^{3} t^{2}}{256} - \frac{4095 A^{14} \Omega^{2} n_B^{3} t^{-14} \epsilon^{16}}{512} + \frac{779625 A^{14} \Omega^{2} n_B^{3} t^{-12} \epsilon^{14}}{1024} - \frac{39760855 A^{14} \Omega^{2} n_B^{3} t^{-10} \epsilon^{12}}{1024} + \frac{1445062815 A^{14} \Omega^{2} n_B^{3} t^{-8} \epsilon^{10}}{1024} - \frac{5059421845 A^{14} \Omega^{2} n_B^{3} t^{-6} \epsilon^{8}}{128} + \frac{204422396145 A^{14} \Omega^{2} n_B^{3} t^{-4} \epsilon^{6}}{256} - \frac{7619339476565 A^{14} \Omega^{2} n_B^{3} t^{-2} \epsilon^{4}}{1024} - \frac{18730554729145 A^{14} \Omega^{2} n_B^{3} \epsilon^{2}}{1024} + \frac{5136716062907 A^{14} \Omega^{2} n_B^{2} t^{2}}{64} - \frac{3213 A^{14} \Omega^{2} n_B^{2} t^{-14} \epsilon^{16}}{1024} + \frac{611751 A^{14} \Omega^{2} n_B^{2} t^{-12} \epsilon^{14}}{2048} - \frac{31247651 A^{14} \Omega^{2} n_B^{2} t^{-10} \epsilon^{12}}{2048} + \frac{1139798177 A^{14} \Omega^{2} n_B^{2} t^{-8} \epsilon^{10}}{2048} - \frac{8033246043 A^{14} \Omega^{2} n_B^{2} t^{-6} \epsilon^{8}}{512} + \frac{163727085489 A^{14} \Omega^{2} n_B^{2} t^{-4} \epsilon^{6}}{512} - \frac{6141740252765 A^{14} \Omega^{2} n_B^{2} t^{-2} \epsilon^{4}}{2048} - \frac{15119067291671 A^{14} \Omega^{2} n_B^{2} \epsilon^{2}}{2048} + \frac{72374894033453 A^{14} \Omega^{2} n_B t^{2}}{4096} - \frac{693 A^{14} \Omega^{2} n_B t^{-14} \epsilon^{16}}{1024} + \frac{263907 A^{14} \Omega^{2} n_B t^{-12} \epsilon^{14}}{4096} - \frac{26991049 A^{14} \Omega^{2} n_B t^{-10} \epsilon^{12}}{8192} + \frac{493582929 A^{14} \Omega^{2} n_B t^{-8} \epsilon^{10}}{4096} - \frac{13980894439 A^{14} \Omega^{2} n_B t^{-6} \epsilon^{8}}{4096} + \frac{143379430161 A^{14} \Omega^{2} n_B t^{-4} \epsilon^{6}}{2048} - \frac{5402940640865 A^{14} \Omega^{2} n_B t^{-2} \epsilon^{4}}{8192} - \frac{6656661786467 A^{14} \Omega^{2} n_B \epsilon^{2}}{4096} + \frac{13353543038341 A^{14} \Omega^{2} t^{2}}{8192} - \frac{63 A^{14} \Omega^{2} t^{-14} \epsilon^{16}}{1024} + \frac{47985 A^{14} \Omega^{2} t^{-12} \epsilon^{14}}{8192} - \frac{4911741 A^{14} \Omega^{2} t^{-10} \epsilon^{12}}{16384} + \frac{89994739 A^{14} \Omega^{2} t^{-8} \epsilon^{10}}{8192} - \frac{2557824871 A^{14} \Omega^{2} t^{-6} \epsilon^{8}}{8192} + \frac{26350439709 A^{14} \Omega^{2} t^{-4} \epsilon^{6}}{4096} - \frac{996153886813 A^{14} \Omega^{2} t^{-2} \epsilon^{4}}{16384} - \frac{1228147001937 A^{14} \Omega^{2} \epsilon^{2}}{8192} + \frac{295039211903 A^{14} \Omega n_B^{6} t^{2} \epsilon}{32} - \frac{105 A^{14} \Omega n_B^{6} t^{-14} \epsilon^{17}}{32} + \frac{8169 A^{14} \Omega n_B^{6} t^{-12} \epsilon^{15}}{32} - \frac{38723 A^{14} \Omega n_B^{6} t^{-10} \epsilon^{13}}{4} + \frac{15254759 A^{14} \Omega n_B^{6} t^{-8} \epsilon^{11}}{64} - \frac{134183135 A^{14} \Omega n_B^{6} t^{-6} \epsilon^{9}}{32} + \frac{3254465631 A^{14} \Omega n_B^{6} t^{-4} \epsilon^{7}}{64} - \frac{8820994057 A^{14} \Omega n_B^{6} t^{-2} \epsilon^{5}}{32} - \frac{82010352213 A^{14} \Omega n_B^{6} \epsilon^{3}}{64} + \frac{885117635709 A^{14} \Omega n_B^{5} t^{2} \epsilon}{32} - \frac{315 A^{14} \Omega n_B^{5} t^{-14} \epsilon^{17}}{32} + \frac{24507 A^{14} \Omega n_B^{5} t^{-12} \epsilon^{15}}{32} - \frac{116169 A^{14} \Omega n_B^{5} t^{-10} \epsilon^{13}}{4} + \frac{45764277 A^{14} \Omega n_B^{5} t^{-8} \epsilon^{11}}{64} - \frac{402549405 A^{14} \Omega n_B^{5} t^{-6} \epsilon^{9}}{32} + \frac{9763396893 A^{14} \Omega n_B^{5} t^{-4} \epsilon^{7}}{64} - \frac{26462982171 A^{14} \Omega n_B^{5} t^{-2} \epsilon^{5}}{32} - \frac{246031056639 A^{14} \Omega n_B^{5} \epsilon^{3}}{64} + \frac{4425588178545 A^{14} \Omega n_B^{4} t^{2} \epsilon}{128} - \frac{1575 A^{14} \Omega n_B^{4} t^{-14} \epsilon^{17}}{128} + \frac{122535 A^{14} \Omega n_B^{4} t^{-12} \epsilon^{15}}{128} - \frac{580845 A^{14} \Omega n_B^{4} t^{-10} \epsilon^{13}}{16} + \frac{228821385 A^{14} \Omega n_B^{4} t^{-8} \epsilon^{11}}{256} - \frac{2012747025 A^{14} \Omega n_B^{4} t^{-6} \epsilon^{9}}{128} + \frac{48816984465 A^{14} \Omega n_B^{4} t^{-4} \epsilon^{7}}{256} - \frac{132314910855 A^{14} \Omega n_B^{4} t^{-2} \epsilon^{5}}{128} - \frac{1230155283195 A^{14} \Omega n_B^{4} \epsilon^{3}}{256} + \frac{1475196059515 A^{14} \Omega n_B^{3} t^{2} \epsilon}{64} - \frac{525 A^{14} \Omega n_B^{3} t^{-14} \epsilon^{17}}{64} + \frac{40845 A^{14} \Omega n_B^{3} t^{-12} \epsilon^{15}}{64} - \frac{193615 A^{14} \Omega n_B^{3} t^{-10} \epsilon^{13}}{8} + \frac{76273795 A^{14} \Omega n_B^{3} t^{-8} \epsilon^{11}}{128} - \frac{670915675 A^{14} \Omega n_B^{3} t^{-6} \epsilon^{9}}{64} + \frac{16272328155 A^{14} \Omega n_B^{3} t^{-4} \epsilon^{7}}{128} - \frac{44104970285 A^{14} \Omega n_B^{3} t^{-2} \epsilon^{5}}{64} - \frac{410051761065 A^{14} \Omega n_B^{3} \epsilon^{3}}{128} + \frac{4425588178545 A^{14} \Omega n_B^{2} t^{2} \epsilon}{512} - \frac{1575 A^{14} \Omega n_B^{2} t^{-14} \epsilon^{17}}{512} + \frac{122535 A^{14} \Omega n_B^{2} t^{-12} \epsilon^{15}}{512} - \frac{580845 A^{14} \Omega n_B^{2} t^{-10} \epsilon^{13}}{64} + \frac{228821385 A^{14} \Omega n_B^{2} t^{-8} \epsilon^{11}}{1024} - \frac{2012747025 A^{14} \Omega n_B^{2} t^{-6} \epsilon^{9}}{512} + \frac{48816984465 A^{14} \Omega n_B^{2} t^{-4} \epsilon^{7}}{1024} - \frac{132314910855 A^{14} \Omega n_B^{2} t^{-2} \epsilon^{5}}{512} - \frac{1230155283195 A^{14} \Omega n_B^{2} \epsilon^{3}}{1024} + \frac{885117635709 A^{14} \Omega n_B t^{2} \epsilon}{512} - \frac{315 A^{14} \Omega n_B t^{-14} \epsilon^{17}}{512} + \frac{24507 A^{14} \Omega n_B t^{-12} \epsilon^{15}}{512} - \frac{116169 A^{14} \Omega n_B t^{-10} \epsilon^{13}}{64} + \frac{45764277 A^{14} \Omega n_B t^{-8} \epsilon^{11}}{1024} - \frac{402549405 A^{14} \Omega n_B t^{-6} \epsilon^{9}}{512} + \frac{9763396893 A^{14} \Omega n_B t^{-4} \epsilon^{7}}{1024} - \frac{26462982171 A^{14} \Omega n_B t^{-2} \epsilon^{5}}{512} - \frac{246031056639 A^{14} \Omega n_B \epsilon^{3}}{1024} + \frac{295039211903 A^{14} \Omega t^{2} \epsilon}{2048} - \frac{105 A^{14} \Omega t^{-14} \epsilon^{17}}{2048} + \frac{8169 A^{14} \Omega t^{-12} \epsilon^{15}}{2048} - \frac{38723 A^{14} \Omega t^{-10} \epsilon^{13}}{256} + \frac{15254759 A^{14} \Omega t^{-8} \epsilon^{11}}{4096} - \frac{134183135 A^{14} \Omega t^{-6} \epsilon^{9}}{2048} + \frac{3254465631 A^{14} \Omega t^{-4} \epsilon^{7}}{4096} - \frac{8820994057 A^{14} \Omega t^{-2} \epsilon^{5}}{2048} - \frac{82010352213 A^{14} \Omega \epsilon^{3}}{4096} + \frac{147850786555 A^{14} n_B^{7} t^{4}}{64} + \frac{31071190389 A^{14} n_B^{7} t^{2} \epsilon^{2}}{128} - \frac{165 A^{14} n_B^{7} t^{-14} \epsilon^{18}}{64} + \frac{5481 A^{14} n_B^{7} t^{-12} \epsilon^{16}}{32} - \frac{667103 A^{14} n_B^{7} t^{-10} \epsilon^{14}}{128} + \frac{6101145 A^{14} n_B^{7} t^{-8} \epsilon^{12}}{64} - \frac{145996303 A^{14} n_B^{7} t^{-6} \epsilon^{10}}{128} + \frac{552934891 A^{14} n_B^{7} t^{-4} \epsilon^{8}}{64} - \frac{1749681661 A^{14} n_B^{7} t^{-2} \epsilon^{6}}{64} - \frac{3732326881 A^{14} n_B^{7} \epsilon^{4}}{32} + \frac{1034955505885 A^{14} n_B^{6} t^{4}}{128} + \frac{217498332723 A^{14} n_B^{6} t^{2} \epsilon^{2}}{256} - \frac{1155 A^{14} n_B^{6} t^{-14} \epsilon^{18}}{128} + \frac{38367 A^{14} n_B^{6} t^{-12} \epsilon^{16}}{64} - \frac{4669721 A^{14} n_B^{6} t^{-10} \epsilon^{14}}{256} + \frac{42708015 A^{14} n_B^{6} t^{-8} \epsilon^{12}}{128} - \frac{1021974121 A^{14} n_B^{6} t^{-6} \epsilon^{10}}{256} + \frac{3870544237 A^{14} n_B^{6} t^{-4} \epsilon^{8}}{128} - \frac{12247771627 A^{14} n_B^{6} t^{-2} \epsilon^{6}}{128} - \frac{26126288167 A^{14} n_B^{6} \epsilon^{4}}{64} + \frac{3104866517655 A^{14} n_B^{5} t^{4}}{256} + \frac{652494998169 A^{14} n_B^{5} t^{2} \epsilon^{2}}{512} - \frac{3465 A^{14} n_B^{5} t^{-14} \epsilon^{18}}{256} + \frac{115101 A^{14} n_B^{5} t^{-12} \epsilon^{16}}{128} - \frac{14009163 A^{14} n_B^{5} t^{-10} \epsilon^{14}}{512} + \frac{128124045 A^{14} n_B^{5} t^{-8} \epsilon^{12}}{256} - \frac{3065922363 A^{14} n_B^{5} t^{-6} \epsilon^{10}}{512} + \frac{11611632711 A^{14} n_B^{5} t^{-4} \epsilon^{8}}{256} - \frac{36743314881 A^{14} n_B^{5} t^{-2} \epsilon^{6}}{256} - \frac{78378864501 A^{14} n_B^{5} \epsilon^{4}}{128} + \frac{5174777529425 A^{14} n_B^{4} t^{4}}{512} + \frac{1087491663615 A^{14} n_B^{4} t^{2} \epsilon^{2}}{1024} - \frac{5775 A^{14} n_B^{4} t^{-14} \epsilon^{18}}{512} + \frac{191835 A^{14} n_B^{4} t^{-12} \epsilon^{16}}{256} - \frac{23348605 A^{14} n_B^{4} t^{-10} \epsilon^{14}}{1024} + \frac{213540075 A^{14} n_B^{4} t^{-8} \epsilon^{12}}{512} - \frac{5109870605 A^{14} n_B^{4} t^{-6} \epsilon^{10}}{1024} + \frac{19352721185 A^{14} n_B^{4} t^{-4} \epsilon^{8}}{512} - \frac{61238858135 A^{14} n_B^{4} t^{-2} \epsilon^{6}}{512} - \frac{130631440835 A^{14} n_B^{4} \epsilon^{4}}{256} + \frac{5174777529425 A^{14} n_B^{3} t^{4}}{1024} + \frac{1087491663615 A^{14} n_B^{3} t^{2} \epsilon^{2}}{2048} - \frac{5775 A^{14} n_B^{3} t^{-14} \epsilon^{18}}{1024} + \frac{191835 A^{14} n_B^{3} t^{-12} \epsilon^{16}}{512} - \frac{23348605 A^{14} n_B^{3} t^{-10} \epsilon^{14}}{2048} + \frac{213540075 A^{14} n_B^{3} t^{-8} \epsilon^{12}}{1024} - \frac{5109870605 A^{14} n_B^{3} t^{-6} \epsilon^{10}}{2048} + \frac{19352721185 A^{14} n_B^{3} t^{-4} \epsilon^{8}}{1024} - \frac{61238858135 A^{14} n_B^{3} t^{-2} \epsilon^{6}}{1024} - \frac{130631440835 A^{14} n_B^{3} \epsilon^{4}}{512} + \frac{3104866517655 A^{14} n_B^{2} t^{4}}{2048} + \frac{652494998169 A^{14} n_B^{2} t^{2} \epsilon^{2}}{4096} - \frac{3465 A^{14} n_B^{2} t^{-14} \epsilon^{18}}{2048} + \frac{115101 A^{14} n_B^{2} t^{-12} \epsilon^{16}}{1024} - \frac{14009163 A^{14} n_B^{2} t^{-10} \epsilon^{14}}{4096} + \frac{128124045 A^{14} n_B^{2} t^{-8} \epsilon^{12}}{2048} - \frac{3065922363 A^{14} n_B^{2} t^{-6} \epsilon^{10}}{4096} + \frac{11611632711 A^{14} n_B^{2} t^{-4} \epsilon^{8}}{2048} - \frac{36743314881 A^{14} n_B^{2} t^{-2} \epsilon^{6}}{2048} - \frac{78378864501 A^{14} n_B^{2} \epsilon^{4}}{1024} + \frac{1034955505885 A^{14} n_B t^{4}}{4096} + \frac{217498332723 A^{14} n_B t^{2} \epsilon^{2}}{8192} - \frac{1155 A^{14} n_B t^{-14} \epsilon^{18}}{4096} + \frac{38367 A^{14} n_B t^{-12} \epsilon^{16}}{2048} - \frac{4669721 A^{14} n_B t^{-10} \epsilon^{14}}{8192} + \frac{42708015 A^{14} n_B t^{-8} \epsilon^{12}}{4096} - \frac{1021974121 A^{14} n_B t^{-6} \epsilon^{10}}{8192} + \frac{3870544237 A^{14} n_B t^{-4} \epsilon^{8}}{4096} - \frac{12247771627 A^{14} n_B t^{-2} \epsilon^{6}}{4096} - \frac{26126288167 A^{14} n_B \epsilon^{4}}{2048} + \frac{147850786555 A^{14} t^{4}}{8192} + \frac{31071190389 A^{14} t^{2} \epsilon^{2}}{16384} - \frac{165 A^{14} t^{-14} \epsilon^{18}}{8192} + \frac{5481 A^{14} t^{-12} \epsilon^{16}}{4096} - \frac{667103 A^{14} t^{-10} \epsilon^{14}}{16384} + \frac{6101145 A^{14} t^{-8} \epsilon^{12}}{8192} - \frac{145996303 A^{14} t^{-6} \epsilon^{10}}{16384} + \frac{552934891 A^{14} t^{-4} \epsilon^{8}}{8192} - \frac{1749681661 A^{14} t^{-2} \epsilon^{6}}{8192} - \frac{3732326881 A^{14} \epsilon^{4}}{4096} + \frac{7 A^{12} \Omega^{6} n_B^{6} t^{-12} \epsilon^{12}}{8} - \frac{3809 A^{12} \Omega^{6} n_B^{6} t^{-10} \epsilon^{10}}{16} + \frac{580223 A^{12} \Omega^{6} n_B^{6} t^{-8} \epsilon^{8}}{8} - \frac{204085343 A^{12} \Omega^{6} n_B^{6} t^{-6} \epsilon^{6}}{16} + \frac{10965292473 A^{12} \Omega^{6} n_B^{6} t^{-4} \epsilon^{4}}{8} - \frac{678738263301 A^{12} \Omega^{6} n_B^{6} t^{-2} \epsilon^{2}}{16} + 176228955168 A^{12} \Omega^{6} n_B^{6} + \frac{21 A^{12} \Omega^{6} n_B^{5} t^{-12} \epsilon^{12}}{8} - \frac{11427 A^{12} \Omega^{6} n_B^{5} t^{-10} \epsilon^{10}}{16} + \frac{1740669 A^{12} \Omega^{6} n_B^{5} t^{-8} \epsilon^{8}}{8} - \frac{612256029 A^{12} \Omega^{6} n_B^{5} t^{-6} \epsilon^{6}}{16} + \frac{32895877419 A^{12} \Omega^{6} n_B^{5} t^{-4} \epsilon^{4}}{8} - \frac{2036214789903 A^{12} \Omega^{6} n_B^{5} t^{-2} \epsilon^{2}}{16} + 528686865504 A^{12} \Omega^{6} n_B^{5} + \frac{1155 A^{12} \Omega^{6} n_B^{4} t^{-12} \epsilon^{12}}{256} - \frac{77235 A^{12} \Omega^{6} n_B^{4} t^{-10} \epsilon^{10}}{64} + \frac{48251355 A^{12} \Omega^{6} n_B^{4} t^{-8} \epsilon^{8}}{128} - \frac{2199700251 A^{12} \Omega^{6} n_B^{4} t^{-6} \epsilon^{6}}{32} + \frac{1978599676403 A^{12} \Omega^{6} n_B^{4} t^{-4} \epsilon^{4}}{256} - \frac{15430916002001 A^{12} \Omega^{6} n_B^{4} t^{-2} \epsilon^{2}}{64} + \frac{128189652753311 A^{12} \Omega^{6} n_B^{4}}{128} + \frac{595 A^{12} \Omega^{6} n_B^{3} t^{-12} \epsilon^{12}}{128} - \frac{39145 A^{12} \Omega^{6} n_B^{3} t^{-10} \epsilon^{10}}{32} + \frac{25042435 A^{12} \Omega^{6} n_B^{3} t^{-8} \epsilon^{8}}{64} - 73704596 A^{12} \Omega^{6} n_B^{3} t^{-6} \epsilon^{6} + \frac{1101376278563 A^{12} \Omega^{6} n_B^{3} t^{-4} \epsilon^{4}}{128} - \frac{8643533368991 A^{12} \Omega^{6} n_B^{3} t^{-2} \epsilon^{2}}{32} + \frac{71796387099551 A^{12} \Omega^{6} n_B^{3}}{64} + \frac{705 A^{12} \Omega^{6} n_B^{2} t^{-12} \epsilon^{12}}{256} - \frac{91515 A^{12} \Omega^{6} n_B^{2} t^{-10} \epsilon^{10}}{128} + \frac{59552337 A^{12} \Omega^{6} n_B^{2} t^{-8} \epsilon^{8}}{256} - \frac{5761349289 A^{12} \Omega^{6} n_B^{2} t^{-6} \epsilon^{6}}{128} + \frac{1391060527675 A^{12} \Omega^{6} n_B^{2} t^{-4} \epsilon^{4}}{256} - \frac{21953105294747 A^{12} \Omega^{6} n_B^{2} t^{-2} \epsilon^{2}}{128} + \frac{45584085011381 A^{12} \Omega^{6} n_B^{2}}{64} + \frac{111 A^{12} \Omega^{6} n_B t^{-12} \epsilon^{12}}{128} - \frac{28461 A^{12} \Omega^{6} n_B t^{-10} \epsilon^{10}}{128} + \frac{18751035 A^{12} \Omega^{6} n_B t^{-8} \epsilon^{8}}{256} - \frac{1860596517 A^{12} \Omega^{6} n_B t^{-6} \epsilon^{6}}{128} + \frac{58141116085 A^{12} \Omega^{6} n_B t^{-4} \epsilon^{4}}{32} - \frac{7380991609969 A^{12} \Omega^{6} n_B t^{-2} \epsilon^{2}}{128} + \frac{30650436053963 A^{12} \Omega^{6} n_B}{128} + \frac{231 A^{12} \Omega^{6} t^{-12} \epsilon^{12}}{2048} - \frac{14629 A^{12} \Omega^{6} t^{-10} \epsilon^{10}}{512} + \frac{9727315 A^{12} \Omega^{6} t^{-8} \epsilon^{8}}{1024} - \frac{247416655 A^{12} \Omega^{6} t^{-6} \epsilon^{6}}{128} + \frac{513564710415 A^{12} \Omega^{6} t^{-4} \epsilon^{4}}{2048} - \frac{4098092938119 A^{12} \Omega^{6} t^{-2} \epsilon^{2}}{512} + \frac{34034076423819 A^{12} \Omega^{6}}{1024} + \frac{441 A^{12} \Omega^{5} n_B^{5} t^{-12} \epsilon^{13}}{64} - \frac{35673 A^{12} \Omega^{5} n_B^{5} t^{-10} \epsilon^{11}}{32} + \frac{5440707 A^{12} \Omega^{5} n_B^{5} t^{-8} \epsilon^{9}}{32} - \frac{554698381 A^{12} \Omega^{5} n_B^{5} t^{-6} \epsilon^{7}}{32} + \frac{68790222627 A^{12} \Omega^{5} n_B^{5} t^{-4} \epsilon^{5}}{64} - \frac{747386064273 A^{12} \Omega^{5} n_B^{5} t^{-2} \epsilon^{3}}{32} + \frac{3003099723507 A^{12} \Omega^{5} n_B^{5} \epsilon}{32} + \frac{2205 A^{12} \Omega^{5} n_B^{4} t^{-12} \epsilon^{13}}{128} - \frac{178365 A^{12} \Omega^{5} n_B^{4} t^{-10} \epsilon^{11}}{64} + \frac{27203535 A^{12} \Omega^{5} n_B^{4} t^{-8} \epsilon^{9}}{64} - \frac{2773491905 A^{12} \Omega^{5} n_B^{4} t^{-6} \epsilon^{7}}{64} + \frac{343951113135 A^{12} \Omega^{5} n_B^{4} t^{-4} \epsilon^{5}}{128} - \frac{3736930321365 A^{12} \Omega^{5} n_B^{4} t^{-2} \epsilon^{3}}{64} + \frac{15015498617535 A^{12} \Omega^{5} n_B^{4} \epsilon}{64} + \frac{2415 A^{12} \Omega^{5} n_B^{3} t^{-12} \epsilon^{13}}{128} - \frac{194695 A^{12} \Omega^{5} n_B^{3} t^{-10} \epsilon^{11}}{64} + \frac{29821613 A^{12} \Omega^{5} n_B^{3} t^{-8} \epsilon^{9}}{64} - \frac{3073269829 A^{12} \Omega^{5} n_B^{3} t^{-6} \epsilon^{7}}{64} + \frac{193605523803 A^{12} \Omega^{5} n_B^{3} t^{-4} \epsilon^{5}}{64} - \frac{4229565586911 A^{12} \Omega^{5} n_B^{3} t^{-2} \epsilon^{3}}{64} + \frac{17008132174921 A^{12} \Omega^{5} n_B^{3} \epsilon}{64} + \frac{2835 A^{12} \Omega^{5} n_B^{2} t^{-12} \epsilon^{13}}{256} - \frac{227355 A^{12} \Omega^{5} n_B^{2} t^{-10} \epsilon^{11}}{128} + \frac{35057769 A^{12} \Omega^{5} n_B^{2} t^{-8} \epsilon^{9}}{128} - \frac{3672825677 A^{12} \Omega^{5} n_B^{2} t^{-6} \epsilon^{7}}{128} + \frac{118432729137 A^{12} \Omega^{5} n_B^{2} t^{-4} \epsilon^{5}}{64} - \frac{5214836118003 A^{12} \Omega^{5} n_B^{2} t^{-2} \epsilon^{3}}{128} + \frac{20993399289693 A^{12} \Omega^{5} n_B^{2} \epsilon}{128} + \frac{1743 A^{12} \Omega^{5} n_B t^{-12} \epsilon^{13}}{512} - \frac{138949 A^{12} \Omega^{5} n_B t^{-10} \epsilon^{11}}{256} + \frac{21575807 A^{12} \Omega^{5} n_B t^{-8} \epsilon^{9}}{256} - \frac{1150996841 A^{12} \Omega^{5} n_B t^{-6} \epsilon^{7}}{128} + \frac{304818669095 A^{12} \Omega^{5} n_B t^{-4} \epsilon^{5}}{512} - \frac{845976421499 A^{12} \Omega^{5} n_B t^{-2} \epsilon^{3}}{64} + \frac{13639008257337 A^{12} \Omega^{5} n_B \epsilon}{256} + \frac{441 A^{12} \Omega^{5} t^{-12} \epsilon^{13}}{1024} - \frac{34943 A^{12} \Omega^{5} t^{-10} \epsilon^{11}}{512} + \frac{5458237 A^{12} \Omega^{5} t^{-8} \epsilon^{9}}{512} - \frac{37065067 A^{12} \Omega^{5} t^{-6} \epsilon^{7}}{32} + \frac{80718354899 A^{12} \Omega^{5} t^{-4} \epsilon^{5}}{1024} - \frac{451931513179 A^{12} \Omega^{5} t^{-2} \epsilon^{3}}{256} + \frac{3647541695551 A^{12} \Omega^{5} \epsilon}{512} + \frac{1306266834791 A^{12} \Omega^{4} n_B^{6} t^{2}}{16} + \frac{147 A^{12} \Omega^{4} n_B^{6} t^{-12} \epsilon^{14}}{16} - \frac{32649 A^{12} \Omega^{4} n_B^{6} t^{-10} \epsilon^{12}}{32} + \frac{1292657 A^{12} \Omega^{4} n_B^{6} t^{-8} \epsilon^{10}}{16} - \frac{36278637 A^{12} \Omega^{4} n_B^{6} t^{-6} \epsilon^{8}}{8} + \frac{635304615 A^{12} \Omega^{4} n_B^{6} t^{-4} \epsilon^{6}}{4} - \frac{67519046473 A^{12} \Omega^{4} n_B^{6} t^{-2} \epsilon^{4}}{32} - \frac{138453916027 A^{12} \Omega^{4} n_B^{6} \epsilon^{2}}{16} + \frac{3918800504373 A^{12} \Omega^{4} n_B^{5} t^{2}}{16} + \frac{441 A^{12} \Omega^{4} n_B^{5} t^{-12} \epsilon^{14}}{16} - \frac{97947 A^{12} \Omega^{4} n_B^{5} t^{-10} \epsilon^{12}}{32} + \frac{3877971 A^{12} \Omega^{4} n_B^{5} t^{-8} \epsilon^{10}}{16} - \frac{108835911 A^{12} \Omega^{4} n_B^{5} t^{-6} \epsilon^{8}}{8} + \frac{1905913845 A^{12} \Omega^{4} n_B^{5} t^{-4} \epsilon^{6}}{4} - \frac{202557139419 A^{12} \Omega^{4} n_B^{5} t^{-2} \epsilon^{4}}{32} - \frac{415361748081 A^{12} \Omega^{4} n_B^{5} \epsilon^{2}}{16} + \frac{13472265462301 A^{12} \Omega^{4} n_B^{4} t^{2}}{32} + \frac{2835 A^{12} \Omega^{4} n_B^{4} t^{-12} \epsilon^{14}}{64} - \frac{628185 A^{12} \Omega^{4} n_B^{4} t^{-10} \epsilon^{12}}{128} + \frac{50243011 A^{12} \Omega^{4} n_B^{4} t^{-8} \epsilon^{10}}{128} - \frac{1436601367 A^{12} \Omega^{4} n_B^{4} t^{-6} \epsilon^{8}}{64} + \frac{103225302795 A^{12} \Omega^{4} n_B^{4} t^{-4} \epsilon^{6}}{128} - \frac{1392586722983 A^{12} \Omega^{4} n_B^{4} t^{-2} \epsilon^{4}}{128} - \frac{5704943405461 A^{12} \Omega^{4} n_B^{4} \epsilon^{2}}{128} + \frac{3470465644173 A^{12} \Omega^{4} n_B^{3} t^{2}}{8} + \frac{1365 A^{12} \Omega^{4} n_B^{3} t^{-12} \epsilon^{14}}{32} - \frac{301695 A^{12} \Omega^{4} n_B^{3} t^{-10} \epsilon^{12}}{64} + \frac{24389871 A^{12} \Omega^{4} n_B^{3} t^{-8} \epsilon^{10}}{64} - \frac{711028627 A^{12} \Omega^{4} n_B^{3} t^{-6} \epsilon^{8}}{32} + \frac{52400933595 A^{12} \Omega^{4} n_B^{3} t^{-4} \epsilon^{6}}{64} - \frac{717396258253 A^{12} \Omega^{4} n_B^{3} t^{-2} \epsilon^{4}}{64} - \frac{2935865084921 A^{12} \Omega^{4} n_B^{3} \epsilon^{2}}{64} + \frac{65434840153923 A^{12} \Omega^{4} n_B^{2} t^{2}}{256} + \frac{3045 A^{12} \Omega^{4} n_B^{2} t^{-12} \epsilon^{14}}{128} - \frac{671505 A^{12} \Omega^{4} n_B^{2} t^{-10} \epsilon^{12}}{256} + \frac{109461303 A^{12} \Omega^{4} n_B^{2} t^{-8} \epsilon^{10}}{512} - \frac{1620732063 A^{12} \Omega^{4} n_B^{2} t^{-6} \epsilon^{8}}{128} + \frac{243997188879 A^{12} \Omega^{4} n_B^{2} t^{-4} \epsilon^{6}}{512} - \frac{422626336075 A^{12} \Omega^{4} n_B^{2} t^{-2} \epsilon^{4}}{64} - \frac{13826583484139 A^{12} \Omega^{4} n_B^{2} \epsilon^{2}}{512} + \frac{20357524525483 A^{12} \Omega^{4} n_B t^{2}}{256} + \frac{903 A^{12} \Omega^{4} n_B t^{-12} \epsilon^{14}}{128} - \frac{198711 A^{12} \Omega^{4} n_B t^{-10} \epsilon^{12}}{256} + \frac{32584331 A^{12} \Omega^{4} n_B t^{-8} \epsilon^{10}}{512} - \frac{488903905 A^{12} \Omega^{4} n_B t^{-6} \epsilon^{8}}{128} + \frac{75052949859 A^{12} \Omega^{4} n_B t^{-4} \epsilon^{6}}{512} - \frac{262894506843 A^{12} \Omega^{4} n_B t^{-2} \epsilon^{4}}{128} - \frac{4298385800887 A^{12} \Omega^{4} n_B \epsilon^{2}}{512} + \frac{2598615613291 A^{12} \Omega^{4} t^{2}}{256} + \frac{441 A^{12} \Omega^{4} t^{-12} \epsilon^{14}}{512} - \frac{96837 A^{12} \Omega^{4} t^{-10} \epsilon^{12}}{1024} + \frac{7975201 A^{12} \Omega^{4} t^{-8} \epsilon^{10}}{1024} - \frac{484451005 A^{12} \Omega^{4} t^{-6} \epsilon^{8}}{1024} + \frac{2368707939 A^{12} \Omega^{4} t^{-4} \epsilon^{6}}{128} - \frac{268369454269 A^{12} \Omega^{4} t^{-2} \epsilon^{4}}{1024} - \frac{68538881629 A^{12} \Omega^{4} \epsilon^{2}}{64} + \frac{2049124505539 A^{12} \Omega^{3} n_B^{5} t^{2} \epsilon}{64} + \frac{189 A^{12} \Omega^{3} n_B^{5} t^{-12} \epsilon^{15}}{8} - \frac{62391 A^{12} \Omega^{3} n_B^{5} t^{-10} \epsilon^{13}}{32} + \frac{6082795 A^{12} \Omega^{3} n_B^{5} t^{-8} \epsilon^{11}}{64} - \frac{209050599 A^{12} \Omega^{3} n_B^{5} t^{-6} \epsilon^{9}}{64} + \frac{1158053165 A^{12} \Omega^{3} n_B^{5} t^{-4} \epsilon^{7}}{16} - \frac{38533003689 A^{12} \Omega^{3} n_B^{5} t^{-2} \epsilon^{5}}{64} - \frac{285011847207 A^{12} \Omega^{3} n_B^{5} \epsilon^{3}}{64} + \frac{10245622527695 A^{12} \Omega^{3} n_B^{4} t^{2} \epsilon}{128} + \frac{945 A^{12} \Omega^{3} n_B^{4} t^{-12} \epsilon^{15}}{16} - \frac{311955 A^{12} \Omega^{3} n_B^{4} t^{-10} \epsilon^{13}}{64} + \frac{30413975 A^{12} \Omega^{3} n_B^{4} t^{-8} \epsilon^{11}}{128} - \frac{1045252995 A^{12} \Omega^{3} n_B^{4} t^{-6} \epsilon^{9}}{128} + \frac{5790265825 A^{12} \Omega^{3} n_B^{4} t^{-4} \epsilon^{7}}{32} - \frac{192665018445 A^{12} \Omega^{3} n_B^{4} t^{-2} \epsilon^{5}}{128} - \frac{1425059236035 A^{12} \Omega^{3} n_B^{4} \epsilon^{3}}{128} + \frac{10994283088503 A^{12} \Omega^{3} n_B^{3} t^{2} \epsilon}{128} + \frac{1995 A^{12} \Omega^{3} n_B^{3} t^{-12} \epsilon^{15}}{32} - \frac{329245 A^{12} \Omega^{3} n_B^{3} t^{-10} \epsilon^{13}}{64} + \frac{16075535 A^{12} \Omega^{3} n_B^{3} t^{-8} \epsilon^{11}}{64} - \frac{1109014229 A^{12} \Omega^{3} n_B^{3} t^{-6} \epsilon^{9}}{128} + \frac{24727414943 A^{12} \Omega^{3} n_B^{3} t^{-4} \epsilon^{7}}{128} - \frac{206959939775 A^{12} \Omega^{3} n_B^{3} t^{-2} \epsilon^{5}}{128} - \frac{381745773291 A^{12} \Omega^{3} n_B^{3} \epsilon^{3}}{32} + \frac{12491604210119 A^{12} \Omega^{3} n_B^{2} t^{2} \epsilon}{256} + \frac{2205 A^{12} \Omega^{3} n_B^{2} t^{-12} \epsilon^{15}}{64} - \frac{363825 A^{12} \Omega^{3} n_B^{2} t^{-10} \epsilon^{13}}{128} + \frac{8906315 A^{12} \Omega^{3} n_B^{2} t^{-8} \epsilon^{11}}{64} - \frac{1236536697 A^{12} \Omega^{3} n_B^{2} t^{-6} \epsilon^{9}}{256} + \frac{27860118229 A^{12} \Omega^{3} n_B^{2} t^{-4} \epsilon^{7}}{256} - \frac{235549782435 A^{12} \Omega^{3} n_B^{2} t^{-2} \epsilon^{5}}{256} - \frac{865415403711 A^{12} \Omega^{3} n_B^{2} \epsilon^{3}}{128} + \frac{14737585892543 A^{12} \Omega^{3} n_B t^{2} \epsilon}{1024} + \frac{315 A^{12} \Omega^{3} n_B t^{-12} \epsilon^{15}}{32} - \frac{415695 A^{12} \Omega^{3} n_B t^{-10} \epsilon^{13}}{512} + \frac{40836545 A^{12} \Omega^{3} n_B t^{-8} \epsilon^{11}}{1024} - \frac{1427820399 A^{12} \Omega^{3} n_B t^{-6} \epsilon^{9}}{1024} + \frac{16279586579 A^{12} \Omega^{3} n_B t^{-4} \epsilon^{7}}{512} - \frac{278434546425 A^{12} \Omega^{3} n_B t^{-2} \epsilon^{5}}{1024} - \frac{2036602378809 A^{12} \Omega^{3} n_B \epsilon^{3}}{1024} + \frac{3546445627155 A^{12} \Omega^{3} t^{2} \epsilon}{2048} + \frac{147 A^{12} \Omega^{3} t^{-12} \epsilon^{15}}{128} - \frac{96971 A^{12} \Omega^{3} t^{-10} \epsilon^{13}}{1024} + \frac{9556985 A^{12} \Omega^{3} t^{-8} \epsilon^{11}}{2048} - \frac{336573067 A^{12} \Omega^{3} t^{-6} \epsilon^{9}}{2048} + \frac{3882457973 A^{12} \Omega^{3} t^{-4} \epsilon^{7}}{1024} - \frac{67122846349 A^{12} \Omega^{3} t^{-2} \epsilon^{5}}{2048} - \frac{488859561465 A^{12} \Omega^{3} \epsilon^{3}}{2048} + \frac{98044567555 A^{12} \Omega^{2} n_B^{6} t^{4}}{8} + \frac{1001800395 A^{12} \Omega^{2} n_B^{6} t^{2} \epsilon^{2}}{2} + \frac{315 A^{12} \Omega^{2} n_B^{6} t^{-12} \epsilon^{16}}{16} - \frac{10353 A^{12} \Omega^{2} n_B^{6} t^{-10} \epsilon^{14}}{8} + \frac{340055 A^{12} \Omega^{2} n_B^{6} t^{-8} \epsilon^{12}}{8} - \frac{7156279 A^{12} \Omega^{2} n_B^{6} t^{-6} \epsilon^{10}}{8} + \frac{94201845 A^{12} \Omega^{2} n_B^{6} t^{-4} \epsilon^{8}}{8} - \frac{459793193 A^{12} \Omega^{2} n_B^{6} t^{-2} \epsilon^{6}}{8} - \frac{1757437699 A^{12} \Omega^{2} n_B^{6} \epsilon^{4}}{4} + \frac{294133702665 A^{12} \Omega^{2} n_B^{5} t^{4}}{8} + \frac{3005401185 A^{12} \Omega^{2} n_B^{5} t^{2} \epsilon^{2}}{2} + \frac{945 A^{12} \Omega^{2} n_B^{5} t^{-12} \epsilon^{16}}{16} - \frac{31059 A^{12} \Omega^{2} n_B^{5} t^{-10} \epsilon^{14}}{8} + \frac{1020165 A^{12} \Omega^{2} n_B^{5} t^{-8} \epsilon^{12}}{8} - \frac{21468837 A^{12} \Omega^{2} n_B^{5} t^{-6} \epsilon^{10}}{8} + \frac{282605535 A^{12} \Omega^{2} n_B^{5} t^{-4} \epsilon^{8}}{8} - \frac{1379379579 A^{12} \Omega^{2} n_B^{5} t^{-2} \epsilon^{6}}{8} - \frac{5272313097 A^{12} \Omega^{2} n_B^{5} \epsilon^{4}}{4} + \frac{1771825911337 A^{12} \Omega^{2} n_B^{4} t^{4}}{32} + \frac{290723264445 A^{12} \Omega^{2} n_B^{4} t^{2} \epsilon^{2}}{128} + \frac{11025 A^{12} \Omega^{2} n_B^{4} t^{-12} \epsilon^{16}}{128} - \frac{90685 A^{12} \Omega^{2} n_B^{4} t^{-10} \epsilon^{14}}{16} + \frac{5980185 A^{12} \Omega^{2} n_B^{4} t^{-8} \epsilon^{12}}{32} - \frac{506896045 A^{12} \Omega^{2} n_B^{4} t^{-6} \epsilon^{10}}{128} + \frac{3372766809 A^{12} \Omega^{2} n_B^{4} t^{-4} \epsilon^{8}}{64} - \frac{33461763573 A^{12} \Omega^{2} n_B^{4} t^{-2} \epsilon^{6}}{128} - \frac{31634740043 A^{12} \Omega^{2} n_B^{4} \epsilon^{4}}{16} + \frac{791380235787 A^{12} \Omega^{2} n_B^{3} t^{4}}{16} + \frac{130435201245 A^{12} \Omega^{2} n_B^{3} t^{2} \epsilon^{2}}{64} + \frac{4725 A^{12} \Omega^{2} n_B^{3} t^{-12} \epsilon^{16}}{64} - 4865 A^{12} \Omega^{2} n_B^{3} t^{-10} \epsilon^{14} + \frac{2579635 A^{12} \Omega^{2} n_B^{3} t^{-8} \epsilon^{12}}{16} - \frac{220644885 A^{12} \Omega^{2} n_B^{3} t^{-6} \epsilon^{10}}{64} + \frac{1488729909 A^{12} \Omega^{2} n_B^{3} t^{-4} \epsilon^{8}}{32} - \frac{15070035853 A^{12} \Omega^{2} n_B^{3} t^{-2} \epsilon^{6}}{64} - \frac{14060363053 A^{12} \Omega^{2} n_B^{3} \epsilon^{4}}{8} + \frac{3277612901397 A^{12} \Omega^{2} n_B^{2} t^{4}}{128} + \frac{271089556335 A^{12} \Omega^{2} n_B^{2} t^{2} \epsilon^{2}}{256} + \frac{4725 A^{12} \Omega^{2} n_B^{2} t^{-12} \epsilon^{16}}{128} - \frac{311745 A^{12} \Omega^{2} n_B^{2} t^{-10} \epsilon^{14}}{128} + \frac{10376985 A^{12} \Omega^{2} n_B^{2} t^{-8} \epsilon^{12}}{128} - \frac{447246285 A^{12} \Omega^{2} n_B^{2} t^{-6} \epsilon^{10}}{256} + \frac{763290513 A^{12} \Omega^{2} n_B^{2} t^{-4} \epsilon^{8}}{32} - \frac{31416311769 A^{12} \Omega^{2} n_B^{2} t^{-2} \epsilon^{6}}{256} - \frac{58000612833 A^{12} \Omega^{2} n_B^{2} \epsilon^{4}}{64} + \frac{896448498689 A^{12} \Omega^{2} n_B t^{4}}{128} + \frac{74334379125 A^{12} \Omega^{2} n_B t^{2} \epsilon^{2}}{256} + \frac{315 A^{12} \Omega^{2} n_B t^{-12} \epsilon^{16}}{32} - \frac{83209 A^{12} \Omega^{2} n_B t^{-10} \epsilon^{14}}{128} + \frac{2778885 A^{12} \Omega^{2} n_B t^{-8} \epsilon^{12}}{128} - \frac{120456979 A^{12} \Omega^{2} n_B t^{-6} \epsilon^{10}}{256} + \frac{414658497 A^{12} \Omega^{2} n_B t^{-4} \epsilon^{8}}{64} - \frac{8632931151 A^{12} \Omega^{2} n_B t^{-2} \epsilon^{6}}{256} - \frac{15818662213 A^{12} \Omega^{2} n_B \epsilon^{4}}{64} + \frac{399201965567 A^{12} \Omega^{2} t^{4}}{512} + \frac{66319975965 A^{12} \Omega^{2} t^{2} \epsilon^{2}}{2048} + \frac{2205 A^{12} \Omega^{2} t^{-12} \epsilon^{16}}{2048} - \frac{9107 A^{12} \Omega^{2} t^{-10} \epsilon^{14}}{128} + \frac{1219415 A^{12} \Omega^{2} t^{-8} \epsilon^{12}}{512} - \frac{106144421 A^{12} \Omega^{2} t^{-6} \epsilon^{10}}{2048} + \frac{735115149 A^{12} \Omega^{2} t^{-4} \epsilon^{8}}{1024} - \frac{7713344765 A^{12} \Omega^{2} t^{-2} \epsilon^{6}}{2048} - \frac{7030612257 A^{12} \Omega^{2} \epsilon^{4}}{256} + \frac{86330526767 A^{12} \Omega n_B^{5} t^{4} \epsilon}{32} - \frac{2524547111 A^{12} \Omega n_B^{5} t^{2} \epsilon^{3}}{32} + \frac{693 A^{12} \Omega n_B^{5} t^{-12} \epsilon^{17}}{32} - \frac{19341 A^{12} \Omega n_B^{5} t^{-10} \epsilon^{15}}{16} + \frac{984513 A^{12} \Omega n_B^{5} t^{-8} \epsilon^{13}}{32} - \frac{14675441 A^{12} \Omega n_B^{5} t^{-6} \epsilon^{11}}{32} + \frac{128564763 A^{12} \Omega n_B^{5} t^{-4} \epsilon^{9}}{32} - \frac{204871587 A^{12} \Omega n_B^{5} t^{-2} \epsilon^{7}}{16} - \frac{294449199 A^{12} \Omega n_B^{5} \epsilon^{5}}{4} + \frac{431652633835 A^{12} \Omega n_B^{4} t^{4} \epsilon}{64} - \frac{12622735555 A^{12} \Omega n_B^{4} t^{2} \epsilon^{3}}{64} + \frac{3465 A^{12} \Omega n_B^{4} t^{-12} \epsilon^{17}}{64} - \frac{96705 A^{12} \Omega n_B^{4} t^{-10} \epsilon^{15}}{32} + \frac{4922565 A^{12} \Omega n_B^{4} t^{-8} \epsilon^{13}}{64} - \frac{73377205 A^{12} \Omega n_B^{4} t^{-6} \epsilon^{11}}{64} + \frac{642823815 A^{12} \Omega n_B^{4} t^{-4} \epsilon^{9}}{64} - \frac{1024357935 A^{12} \Omega n_B^{4} t^{-2} \epsilon^{7}}{32} - \frac{1472245995 A^{12} \Omega n_B^{4} \epsilon^{5}}{8} + \frac{431652633835 A^{12} \Omega n_B^{3} t^{4} \epsilon}{64} - \frac{12622735555 A^{12} \Omega n_B^{3} t^{2} \epsilon^{3}}{64} + \frac{3465 A^{12} \Omega n_B^{3} t^{-12} \epsilon^{17}}{64} - \frac{96705 A^{12} \Omega n_B^{3} t^{-10} \epsilon^{15}}{32} + \frac{4922565 A^{12} \Omega n_B^{3} t^{-8} \epsilon^{13}}{64} - \frac{73377205 A^{12} \Omega n_B^{3} t^{-6} \epsilon^{11}}{64} + \frac{642823815 A^{12} \Omega n_B^{3} t^{-4} \epsilon^{9}}{64} - \frac{1024357935 A^{12} \Omega n_B^{3} t^{-2} \epsilon^{7}}{32} - \frac{1472245995 A^{12} \Omega n_B^{3} \epsilon^{5}}{8} + \frac{431652633835 A^{12} \Omega n_B^{2} t^{4} \epsilon}{128} - \frac{12622735555 A^{12} \Omega n_B^{2} t^{2} \epsilon^{3}}{128} + \frac{3465 A^{12} \Omega n_B^{2} t^{-12} \epsilon^{17}}{128} - \frac{96705 A^{12} \Omega n_B^{2} t^{-10} \epsilon^{15}}{64} + \frac{4922565 A^{12} \Omega n_B^{2} t^{-8} \epsilon^{13}}{128} - \frac{73377205 A^{12} \Omega n_B^{2} t^{-6} \epsilon^{11}}{128} + \frac{642823815 A^{12} \Omega n_B^{2} t^{-4} \epsilon^{9}}{128} - \frac{1024357935 A^{12} \Omega n_B^{2} t^{-2} \epsilon^{7}}{64} - \frac{1472245995 A^{12} \Omega n_B^{2} \epsilon^{5}}{16} + \frac{431652633835 A^{12} \Omega n_B t^{4} \epsilon}{512} - \frac{12622735555 A^{12} \Omega n_B t^{2} \epsilon^{3}}{512} + \frac{3465 A^{12} \Omega n_B t^{-12} \epsilon^{17}}{512} - \frac{96705 A^{12} \Omega n_B t^{-10} \epsilon^{15}}{256} + \frac{4922565 A^{12} \Omega n_B t^{-8} \epsilon^{13}}{512} - \frac{73377205 A^{12} \Omega n_B t^{-6} \epsilon^{11}}{512} + \frac{642823815 A^{12} \Omega n_B t^{-4} \epsilon^{9}}{512} - \frac{1024357935 A^{12} \Omega n_B t^{-2} \epsilon^{7}}{256} - \frac{1472245995 A^{12} \Omega n_B \epsilon^{5}}{64} + \frac{86330526767 A^{12} \Omega t^{4} \epsilon}{1024} - \frac{2524547111 A^{12} \Omega t^{2} \epsilon^{3}}{1024} + \frac{693 A^{12} \Omega t^{-12} \epsilon^{17}}{1024} - \frac{19341 A^{12} \Omega t^{-10} \epsilon^{15}}{512} + \frac{984513 A^{12} \Omega t^{-8} \epsilon^{13}}{1024} - \frac{14675441 A^{12} \Omega t^{-6} \epsilon^{11}}{1024} + \frac{128564763 A^{12} \Omega t^{-4} \epsilon^{9}}{1024} - \frac{204871587 A^{12} \Omega t^{-2} \epsilon^{7}}{512} - \frac{294449199 A^{12} \Omega \epsilon^{5}}{128} + \frac{4498594809 A^{12} n_B^{6} t^{6}}{8} + \frac{1180693671 A^{12} n_B^{6} t^{4} \epsilon^{2}}{8} - \frac{31890155 A^{12} n_B^{6} t^{2} \epsilon^{4}}{4} + \frac{231 A^{12} n_B^{6} t^{-12} \epsilon^{18}}{16} - \frac{11361 A^{12} n_B^{6} t^{-10} \epsilon^{16}}{16} + \frac{240303 A^{12} n_B^{6} t^{-8} \epsilon^{14}}{16} - \frac{1383963 A^{12} n_B^{6} t^{-6} \epsilon^{12}}{8} + \frac{8651249 A^{12} n_B^{6} t^{-4} \epsilon^{10}}{8} - \frac{4745525 A^{12} n_B^{6} t^{-2} \epsilon^{8}}{2} - \frac{132056527 A^{12} n_B^{6} \epsilon^{6}}{16} + \frac{13495784427 A^{12} n_B^{5} t^{6}}{8} + \frac{3542081013 A^{12} n_B^{5} t^{4} \epsilon^{2}}{8} - \frac{95670465 A^{12} n_B^{5} t^{2} \epsilon^{4}}{4} + \frac{693 A^{12} n_B^{5} t^{-12} \epsilon^{18}}{16} - \frac{34083 A^{12} n_B^{5} t^{-10} \epsilon^{16}}{16} + \frac{720909 A^{12} n_B^{5} t^{-8} \epsilon^{14}}{16} - \frac{4151889 A^{12} n_B^{5} t^{-6} \epsilon^{12}}{8} + \frac{25953747 A^{12} n_B^{5} t^{-4} \epsilon^{10}}{8} - \frac{14236575 A^{12} n_B^{5} t^{-2} \epsilon^{8}}{2} - \frac{396169581 A^{12} n_B^{5} \epsilon^{6}}{16} + \frac{67478922135 A^{12} n_B^{4} t^{6}}{32} + \frac{17710405065 A^{12} n_B^{4} t^{4} \epsilon^{2}}{32} - \frac{478352325 A^{12} n_B^{4} t^{2} \epsilon^{4}}{16} + \frac{3465 A^{12} n_B^{4} t^{-12} \epsilon^{18}}{64} - \frac{170415 A^{12} n_B^{4} t^{-10} \epsilon^{16}}{64} + \frac{3604545 A^{12} n_B^{4} t^{-8} \epsilon^{14}}{64} - \frac{20759445 A^{12} n_B^{4} t^{-6} \epsilon^{12}}{32} + \frac{129768735 A^{12} n_B^{4} t^{-4} \epsilon^{10}}{32} - \frac{71182875 A^{12} n_B^{4} t^{-2} \epsilon^{8}}{8} - \frac{1980847905 A^{12} n_B^{4} \epsilon^{6}}{64} + \frac{22492974045 A^{12} n_B^{3} t^{6}}{16} + \frac{5903468355 A^{12} n_B^{3} t^{4} \epsilon^{2}}{16} - \frac{159450775 A^{12} n_B^{3} t^{2} \epsilon^{4}}{8} + \frac{1155 A^{12} n_B^{3} t^{-12} \epsilon^{18}}{32} - \frac{56805 A^{12} n_B^{3} t^{-10} \epsilon^{16}}{32} + \frac{1201515 A^{12} n_B^{3} t^{-8} \epsilon^{14}}{32} - \frac{6919815 A^{12} n_B^{3} t^{-6} \epsilon^{12}}{16} + \frac{43256245 A^{12} n_B^{3} t^{-4} \epsilon^{10}}{16} - \frac{23727625 A^{12} n_B^{3} t^{-2} \epsilon^{8}}{4} - \frac{660282635 A^{12} n_B^{3} \epsilon^{6}}{32} + \frac{67478922135 A^{12} n_B^{2} t^{6}}{128} + \frac{17710405065 A^{12} n_B^{2} t^{4} \epsilon^{2}}{128} - \frac{478352325 A^{12} n_B^{2} t^{2} \epsilon^{4}}{64} + \frac{3465 A^{12} n_B^{2} t^{-12} \epsilon^{18}}{256} - \frac{170415 A^{12} n_B^{2} t^{-10} \epsilon^{16}}{256} + \frac{3604545 A^{12} n_B^{2} t^{-8} \epsilon^{14}}{256} - \frac{20759445 A^{12} n_B^{2} t^{-6} \epsilon^{12}}{128} + \frac{129768735 A^{12} n_B^{2} t^{-4} \epsilon^{10}}{128} - \frac{71182875 A^{12} n_B^{2} t^{-2} \epsilon^{8}}{32} - \frac{1980847905 A^{12} n_B^{2} \epsilon^{6}}{256} + \frac{13495784427 A^{12} n_B t^{6}}{128} + \frac{3542081013 A^{12} n_B t^{4} \epsilon^{2}}{128} - \frac{95670465 A^{12} n_B t^{2} \epsilon^{4}}{64} + \frac{693 A^{12} n_B t^{-12} \epsilon^{18}}{256} - \frac{34083 A^{12} n_B t^{-10} \epsilon^{16}}{256} + \frac{720909 A^{12} n_B t^{-8} \epsilon^{14}}{256} - \frac{4151889 A^{12} n_B t^{-6} \epsilon^{12}}{128} + \frac{25953747 A^{12} n_B t^{-4} \epsilon^{10}}{128} - \frac{14236575 A^{12} n_B t^{-2} \epsilon^{8}}{32} - \frac{396169581 A^{12} n_B \epsilon^{6}}{256} + \frac{4498594809 A^{12} t^{6}}{512} + \frac{1180693671 A^{12} t^{4} \epsilon^{2}}{512} - \frac{31890155 A^{12} t^{2} \epsilon^{4}}{256} + \frac{231 A^{12} t^{-12} \epsilon^{18}}{1024} - \frac{11361 A^{12} t^{-10} \epsilon^{16}}{1024} + \frac{240303 A^{12} t^{-8} \epsilon^{14}}{1024} - \frac{1383963 A^{12} t^{-6} \epsilon^{12}}{512} + \frac{8651249 A^{12} t^{-4} \epsilon^{10}}{512} - \frac{4745525 A^{12} t^{-2} \epsilon^{8}}{128} - \frac{132056527 A^{12} \epsilon^{6}}{1024} - \frac{35 A^{10} \Omega^{8} n_B^{5} t^{-10} \epsilon^{10}}{16} + \frac{9689 A^{10} \Omega^{8} n_B^{5} t^{-8} \epsilon^{8}}{8} - \frac{19716457 A^{10} \Omega^{8} n_B^{5} t^{-6} \epsilon^{6}}{16} + \frac{2389731795 A^{10} \Omega^{8} n_B^{5} t^{-4} \epsilon^{4}}{8} - \frac{213778661065 A^{10} \Omega^{8} n_B^{5} t^{-2} \epsilon^{2}}{16} + \frac{474748237197 A^{10} \Omega^{8} n_B^{5}}{8} - \frac{175 A^{10} \Omega^{8} n_B^{4} t^{-10} \epsilon^{10}}{32} + \frac{48445 A^{10} \Omega^{8} n_B^{4} t^{-8} \epsilon^{8}}{16} - \frac{98582285 A^{10} \Omega^{8} n_B^{4} t^{-6} \epsilon^{6}}{32} + \frac{11948658975 A^{10} \Omega^{8} n_B^{4} t^{-4} \epsilon^{4}}{16} - \frac{1068893305325 A^{10} \Omega^{8} n_B^{4} t^{-2} \epsilon^{2}}{32} + \frac{2373741185985 A^{10} \Omega^{8} n_B^{4}}{16} - \frac{525 A^{10} \Omega^{8} n_B^{3} t^{-10} \epsilon^{10}}{64} + \frac{139859 A^{10} \Omega^{8} n_B^{3} t^{-8} \epsilon^{8}}{32} - \frac{310387327 A^{10} \Omega^{8} n_B^{3} t^{-6} \epsilon^{6}}{64} + \frac{40373783777 A^{10} \Omega^{8} n_B^{3} t^{-4} \epsilon^{4}}{32} - \frac{3638960590897 A^{10} \Omega^{8} n_B^{3} t^{-2} \epsilon^{2}}{64} + \frac{8075789677165 A^{10} \Omega^{8} n_B^{3}}{32} - \frac{875 A^{10} \Omega^{8} n_B^{2} t^{-10} \epsilon^{10}}{128} + \frac{225797 A^{10} \Omega^{8} n_B^{2} t^{-8} \epsilon^{8}}{64} - \frac{536832841 A^{10} \Omega^{8} n_B^{2} t^{-6} \epsilon^{6}}{128} + \frac{73326715431 A^{10} \Omega^{8} n_B^{2} t^{-4} \epsilon^{4}}{64} - \frac{6641308551391 A^{10} \Omega^{8} n_B^{2} t^{-2} \epsilon^{2}}{128} + \frac{14732404287555 A^{10} \Omega^{8} n_B^{2}}{64} - \frac{1475 A^{10} \Omega^{8} n_B t^{-10} \epsilon^{10}}{512} + \frac{370397 A^{10} \Omega^{8} n_B t^{-8} \epsilon^{8}}{256} - \frac{927864157 A^{10} \Omega^{8} n_B t^{-6} \epsilon^{6}}{512} + \frac{133178712831 A^{10} \Omega^{8} n_B t^{-4} \epsilon^{4}}{256} - \frac{12124268757595 A^{10} \Omega^{8} n_B t^{-2} \epsilon^{2}}{512} + \frac{26885705053575 A^{10} \Omega^{8} n_B}{256} - \frac{495 A^{10} \Omega^{8} t^{-10} \epsilon^{10}}{1024} + \frac{121009 A^{10} \Omega^{8} t^{-8} \epsilon^{8}}{512} - \frac{317241473 A^{10} \Omega^{8} t^{-6} \epsilon^{6}}{1024} + \frac{48154995163 A^{10} \Omega^{8} t^{-4} \epsilon^{4}}{512} - \frac{4409343548087 A^{10} \Omega^{8} t^{-2} \epsilon^{2}}{1024} + \frac{9774489935219 A^{10} \Omega^{8}}{512} - \frac{525 A^{10} \Omega^{7} n_B^{4} t^{-10} \epsilon^{11}}{32} + \frac{33567 A^{10} \Omega^{7} n_B^{4} t^{-8} \epsilon^{9}}{8} - \frac{64341369 A^{10} \Omega^{7} n_B^{4} t^{-6} \epsilon^{7}}{32} + \frac{556562591 A^{10} \Omega^{7} n_B^{4} t^{-4} \epsilon^{5}}{2} - \frac{285852925095 A^{10} \Omega^{7} n_B^{4} t^{-2} \epsilon^{3}}{32} + \frac{633310192513 A^{10} \Omega^{7} n_B^{4} \epsilon}{16} - \frac{525 A^{10} \Omega^{7} n_B^{3} t^{-10} \epsilon^{11}}{16} + \frac{33567 A^{10} \Omega^{7} n_B^{3} t^{-8} \epsilon^{9}}{4} - \frac{64341369 A^{10} \Omega^{7} n_B^{3} t^{-6} \epsilon^{7}}{16} + 556562591 A^{10} \Omega^{7} n_B^{3} t^{-4} \epsilon^{5} - \frac{285852925095 A^{10} \Omega^{7} n_B^{3} t^{-2} \epsilon^{3}}{16} + \frac{633310192513 A^{10} \Omega^{7} n_B^{3} \epsilon}{8} - \frac{225 A^{10} \Omega^{7} n_B^{2} t^{-10} \epsilon^{11}}{8} + \frac{28471 A^{10} \Omega^{7} n_B^{2} t^{-8} \epsilon^{9}}{4} - \frac{111861913 A^{10} \Omega^{7} n_B^{2} t^{-6} \epsilon^{7}}{32} + \frac{31954509725 A^{10} \Omega^{7} n_B^{2} t^{-4} \epsilon^{5}}{64} - \frac{516892806713 A^{10} \Omega^{7} n_B^{2} t^{-2} \epsilon^{3}}{32} + \frac{4583938779521 A^{10} \Omega^{7} n_B^{2} \epsilon}{64} - \frac{375 A^{10} \Omega^{7} n_B t^{-10} \epsilon^{11}}{32} + \frac{23375 A^{10} \Omega^{7} n_B t^{-8} \epsilon^{9}}{8} - 1485017 A^{10} \Omega^{7} n_B t^{-6} \epsilon^{7} + \frac{14144506813 A^{10} \Omega^{7} n_B t^{-4} \epsilon^{5}}{64} - \frac{115519940809 A^{10} \Omega^{7} n_B t^{-2} \epsilon^{3}}{16} + \frac{2050698009469 A^{10} \Omega^{7} n_B \epsilon}{64} - \frac{495 A^{10} \Omega^{7} t^{-10} \epsilon^{11}}{256} + \frac{3795 A^{10} \Omega^{7} t^{-8} \epsilon^{9}}{8} - \frac{63814815 A^{10} \Omega^{7} t^{-6} \epsilon^{7}}{256} + \frac{4976646025 A^{10} \Omega^{7} t^{-4} \epsilon^{5}}{128} - \frac{328802779409 A^{10} \Omega^{7} t^{-2} \epsilon^{3}}{256} + \frac{730320950659 A^{10} \Omega^{7} \epsilon}{128} + \frac{931360398835 A^{10} \Omega^{6} n_B^{5} t^{2}}{16} - \frac{735 A^{10} \Omega^{6} n_B^{5} t^{-10} \epsilon^{12}}{32} + \frac{54315 A^{10} \Omega^{6} n_B^{5} t^{-8} \epsilon^{10}}{16} - \frac{10562793 A^{10} \Omega^{6} n_B^{5} t^{-6} \epsilon^{8}}{16} + \frac{803699585 A^{10} \Omega^{6} n_B^{5} t^{-4} \epsilon^{6}}{16} - \frac{33274918303 A^{10} \Omega^{6} n_B^{5} t^{-2} \epsilon^{4}}{32} - \frac{108991334317 A^{10} \Omega^{6} n_B^{5} \epsilon^{2}}{16} + \frac{4656801994175 A^{10} \Omega^{6} n_B^{4} t^{2}}{32} - \frac{3675 A^{10} \Omega^{6} n_B^{4} t^{-10} \epsilon^{12}}{64} + \frac{271575 A^{10} \Omega^{6} n_B^{4} t^{-8} \epsilon^{10}}{32} - \frac{52813965 A^{10} \Omega^{6} n_B^{4} t^{-6} \epsilon^{8}}{32} + \frac{4018497925 A^{10} \Omega^{6} n_B^{4} t^{-4} \epsilon^{6}}{32} - \frac{166374591515 A^{10} \Omega^{6} n_B^{4} t^{-2} \epsilon^{4}}{64} - \frac{544956671585 A^{10} \Omega^{6} n_B^{4} \epsilon^{2}}{32} + \frac{14733644233165 A^{10} \Omega^{6} n_B^{3} t^{2}}{64} - \frac{2625 A^{10} \Omega^{6} n_B^{3} t^{-10} \epsilon^{12}}{32} + \frac{384245 A^{10} \Omega^{6} n_B^{3} t^{-8} \epsilon^{10}}{32} - \frac{313109839 A^{10} \Omega^{6} n_B^{3} t^{-6} \epsilon^{8}}{128} + \frac{1559320543 A^{10} \Omega^{6} n_B^{3} t^{-4} \epsilon^{6}}{8} - \frac{132005108127 A^{10} \Omega^{6} n_B^{3} t^{-2} \epsilon^{4}}{32} - \frac{860621600711 A^{10} \Omega^{6} n_B^{3} \epsilon^{2}}{32} + \frac{25573724722795 A^{10} \Omega^{6} n_B^{2} t^{2}}{128} - \frac{525 A^{10} \Omega^{6} n_B^{2} t^{-10} \epsilon^{12}}{8} + \frac{609585 A^{10} \Omega^{6} n_B^{2} t^{-8} \epsilon^{10}}{64} - \frac{516817797 A^{10} \Omega^{6} n_B^{2} t^{-6} \epsilon^{8}}{256} + \frac{5337425333 A^{10} \Omega^{6} n_B^{2} t^{-4} \epsilon^{6}}{32} - \frac{114820366433 A^{10} \Omega^{6} n_B^{2} t^{-2} \epsilon^{4}}{32} - \frac{1491951458963 A^{10} \Omega^{6} n_B^{2} \epsilon^{2}}{64} + \frac{11128365079947 A^{10} \Omega^{6} n_B t^{2}}{128} - \frac{6825 A^{10} \Omega^{6} n_B t^{-10} \epsilon^{12}}{256} + \frac{491545 A^{10} \Omega^{6} n_B t^{-8} \epsilon^{10}}{128} - \frac{107301755 A^{10} \Omega^{6} n_B t^{-6} \epsilon^{8}}{128} + \frac{9168922067 A^{10} \Omega^{6} n_B t^{-4} \epsilon^{6}}{128} - \frac{400700860785 A^{10} \Omega^{6} n_B t^{-2} \epsilon^{4}}{256} - \frac{1296508223241 A^{10} \Omega^{6} n_B \epsilon^{2}}{128} + \frac{1922802018731 A^{10} \Omega^{6} t^{2}}{128} - \frac{2205 A^{10} \Omega^{6} t^{-10} \epsilon^{12}}{512} + \frac{157575 A^{10} \Omega^{6} t^{-8} \epsilon^{10}}{256} - \frac{70498359 A^{10} \Omega^{6} t^{-6} \epsilon^{8}}{512} + \frac{3123954403 A^{10} \Omega^{6} t^{-4} \epsilon^{6}}{256} - \frac{138879774701 A^{10} \Omega^{6} t^{-2} \epsilon^{4}}{512} - \frac{447195696355 A^{10} \Omega^{6} \epsilon^{2}}{256} + \frac{258115981503 A^{10} \Omega^{5} n_B^{4} t^{2} \epsilon}{8} - \frac{525 A^{10} \Omega^{5} n_B^{4} t^{-10} \epsilon^{13}}{8} + 6195 A^{10} \Omega^{5} n_B^{4} t^{-8} \epsilon^{11} - 604545 A^{10} \Omega^{5} n_B^{4} t^{-6} \epsilon^{9} + \frac{234775945 A^{10} \Omega^{5} n_B^{4} t^{-4} \epsilon^{7}}{8} - \frac{3182880173 A^{10} \Omega^{5} n_B^{4} t^{-2} \epsilon^{5}}{8} - 4493837910 A^{10} \Omega^{5} n_B^{4} \epsilon^{3} + \frac{258115981503 A^{10} \Omega^{5} n_B^{3} t^{2} \epsilon}{4} - \frac{525 A^{10} \Omega^{5} n_B^{3} t^{-10} \epsilon^{13}}{4} + 12390 A^{10} \Omega^{5} n_B^{3} t^{-8} \epsilon^{11} - 1209090 A^{10} \Omega^{5} n_B^{3} t^{-6} \epsilon^{9} + \frac{234775945 A^{10} \Omega^{5} n_B^{3} t^{-4} \epsilon^{7}}{4} - \frac{3182880173 A^{10} \Omega^{5} n_B^{3} t^{-2} \epsilon^{5}}{4} - 8987675820 A^{10} \Omega^{5} n_B^{3} \epsilon^{3} + \frac{1786011616563 A^{10} \Omega^{5} n_B^{2} t^{2} \epsilon}{32} - \frac{875 A^{10} \Omega^{5} n_B^{2} t^{-10} \epsilon^{13}}{8} + \frac{164945 A^{10} \Omega^{5} n_B^{2} t^{-8} \epsilon^{11}}{16} - \frac{65153955 A^{10} \Omega^{5} n_B^{2} t^{-6} \epsilon^{9}}{64} + \frac{804318513 A^{10} \Omega^{5} n_B^{2} t^{-4} \epsilon^{7}}{16} - \frac{22126403669 A^{10} \Omega^{5} n_B^{2} t^{-2} \epsilon^{5}}{32} - \frac{124046343073 A^{10} \Omega^{5} n_B^{2} \epsilon^{3}}{16} + \frac{753547690551 A^{10} \Omega^{5} n_B t^{2} \epsilon}{32} - \frac{175 A^{10} \Omega^{5} n_B t^{-10} \epsilon^{13}}{4} + \frac{65825 A^{10} \Omega^{5} n_B t^{-8} \epsilon^{11}}{16} - \frac{26463075 A^{10} \Omega^{5} n_B t^{-6} \epsilon^{9}}{64} + \frac{334766623 A^{10} \Omega^{5} n_B t^{-4} \epsilon^{7}}{16} - \frac{9394882977 A^{10} \Omega^{5} n_B t^{-2} \epsilon^{5}}{32} - \frac{52144936513 A^{10} \Omega^{5} n_B \epsilon^{3}}{16} + \frac{251463880277 A^{10} \Omega^{5} t^{2} \epsilon}{64} - \frac{441 A^{10} \Omega^{5} t^{-10} \epsilon^{13}}{64} + \frac{2585 A^{10} \Omega^{5} t^{-8} \epsilon^{11}}{4} - \frac{4232205 A^{10} \Omega^{5} t^{-6} \epsilon^{9}}{64} + \frac{880183249 A^{10} \Omega^{5} t^{-4} \epsilon^{7}}{256} - \frac{3156997851 A^{10} \Omega^{5} t^{-2} \epsilon^{5}}{64} - \frac{138646818153 A^{10} \Omega^{5} \epsilon^{3}}{256} + \frac{319068646383 A^{10} \Omega^{4} n_B^{5} t^{4}}{16} - \frac{260554985 A^{10} \Omega^{4} n_B^{5} t^{2} \epsilon^{2}}{32} - \frac{945 A^{10} \Omega^{4} n_B^{5} t^{-10} \epsilon^{14}}{16} + \frac{63595 A^{10} \Omega^{4} n_B^{5} t^{-8} \epsilon^{12}}{16} - \frac{6090565 A^{10} \Omega^{4} n_B^{5} t^{-6} \epsilon^{10}}{32} + \frac{84552183 A^{10} \Omega^{4} n_B^{5} t^{-4} \epsilon^{8}}{16} - \frac{1405836097 A^{10} \Omega^{4} n_B^{5} t^{-2} \epsilon^{6}}{32} - \frac{4217338149 A^{10} \Omega^{4} n_B^{5} \epsilon^{4}}{8} + \frac{1595343231915 A^{10} \Omega^{4} n_B^{4} t^{4}}{32} - \frac{1302774925 A^{10} \Omega^{4} n_B^{4} t^{2} \epsilon^{2}}{64} - \frac{4725 A^{10} \Omega^{4} n_B^{4} t^{-10} \epsilon^{14}}{32} + \frac{317975 A^{10} \Omega^{4} n_B^{4} t^{-8} \epsilon^{12}}{32} - \frac{30452825 A^{10} \Omega^{4} n_B^{4} t^{-6} \epsilon^{10}}{64} + \frac{422760915 A^{10} \Omega^{4} n_B^{4} t^{-4} \epsilon^{8}}{32} - \frac{7029180485 A^{10} \Omega^{4} n_B^{4} t^{-2} \epsilon^{6}}{64} - \frac{21086690745 A^{10} \Omega^{4} n_B^{4} \epsilon^{4}}{16} + \frac{2281588208641 A^{10} \Omega^{4} n_B^{3} t^{4}}{32} + \frac{293065479 A^{10} \Omega^{4} n_B^{3} t^{2} \epsilon^{2}}{64} - \frac{1575 A^{10} \Omega^{4} n_B^{3} t^{-10} \epsilon^{14}}{8} + \frac{424935 A^{10} \Omega^{4} n_B^{3} t^{-8} \epsilon^{12}}{32} - \frac{41698029 A^{10} \Omega^{4} n_B^{3} t^{-6} \epsilon^{10}}{64} + \frac{596092959 A^{10} \Omega^{4} n_B^{3} t^{-4} \epsilon^{8}}{32} - \frac{10263563731 A^{10} \Omega^{4} n_B^{3} t^{-2} \epsilon^{6}}{64} - \frac{60112288265 A^{10} \Omega^{4} n_B^{3} \epsilon^{4}}{32} + \frac{3654078162093 A^{10} \Omega^{4} n_B^{2} t^{4}}{64} + \frac{3484746287 A^{10} \Omega^{4} n_B^{2} t^{2} \epsilon^{2}}{128} - \frac{4725 A^{10} \Omega^{4} n_B^{2} t^{-10} \epsilon^{14}}{32} + \frac{638855 A^{10} \Omega^{4} n_B^{2} t^{-8} \epsilon^{12}}{64} - \frac{64188437 A^{10} \Omega^{4} n_B^{2} t^{-6} \epsilon^{10}}{128} + \frac{942757047 A^{10} \Omega^{4} n_B^{2} t^{-4} \epsilon^{8}}{64} - \frac{16732330223 A^{10} \Omega^{4} n_B^{2} t^{-2} \epsilon^{6}}{128} - \frac{95990101815 A^{10} \Omega^{4} n_B^{2} \epsilon^{4}}{64} + \frac{1476638473087 A^{10} \Omega^{4} n_B t^{4}}{64} + \frac{1130328435 A^{10} \Omega^{4} n_B t^{2} \epsilon^{2}}{64} - \frac{7245 A^{10} \Omega^{4} n_B t^{-10} \epsilon^{14}}{128} + \frac{490525 A^{10} \Omega^{4} n_B t^{-8} \epsilon^{12}}{128} - \frac{25084709 A^{10} \Omega^{4} n_B t^{-6} \epsilon^{10}}{128} + \frac{376559171 A^{10} \Omega^{4} n_B t^{-4} \epsilon^{8}}{64} - \frac{1713330445 A^{10} \Omega^{4} n_B t^{-2} \epsilon^{6}}{32} - \frac{77362989471 A^{10} \Omega^{4} n_B \epsilon^{4}}{128} + \frac{235662424989 A^{10} \Omega^{4} t^{4}}{64} + \frac{925371451 A^{10} \Omega^{4} t^{2} \epsilon^{2}}{256} - \frac{2205 A^{10} \Omega^{4} t^{-10} \epsilon^{14}}{256} + \frac{149415 A^{10} \Omega^{4} t^{-8} \epsilon^{12}}{256} - \frac{1937235 A^{10} \Omega^{4} t^{-6} \epsilon^{10}}{64} + 927148 A^{10} \Omega^{4} t^{-4} \epsilon^{8} - \frac{2213102437 A^{10} \Omega^{4} t^{-2} \epsilon^{6}}{256} - \frac{24615823325 A^{10} \Omega^{4} \epsilon^{4}}{256} + \frac{260750901983 A^{10} \Omega^{3} n_B^{4} t^{4} \epsilon}{32} - \frac{15052210381 A^{10} \Omega^{3} n_B^{4} t^{2} \epsilon^{3}}{32} - \frac{1575 A^{10} \Omega^{3} n_B^{4} t^{-10} \epsilon^{15}}{16} + \frac{20783 A^{10} \Omega^{3} n_B^{4} t^{-8} \epsilon^{13}}{4} - \frac{4904313 A^{10} \Omega^{3} n_B^{4} t^{-6} \epsilon^{11}}{32} + \frac{85459803 A^{10} \Omega^{3} n_B^{4} t^{-4} \epsilon^{9}}{32} - \frac{118856849 A^{10} \Omega^{3} n_B^{4} t^{-2} \epsilon^{7}}{8} - \frac{4737274667 A^{10} \Omega^{3} n_B^{4} \epsilon^{5}}{32} + \frac{260750901983 A^{10} \Omega^{3} n_B^{3} t^{4} \epsilon}{16} - \frac{15052210381 A^{10} \Omega^{3} n_B^{3} t^{2} \epsilon^{3}}{16} - \frac{1575 A^{10} \Omega^{3} n_B^{3} t^{-10} \epsilon^{15}}{8} + \frac{20783 A^{10} \Omega^{3} n_B^{3} t^{-8} \epsilon^{13}}{2} - \frac{4904313 A^{10} \Omega^{3} n_B^{3} t^{-6} \epsilon^{11}}{16} + \frac{85459803 A^{10} \Omega^{3} n_B^{3} t^{-4} \epsilon^{9}}{16} - \frac{118856849 A^{10} \Omega^{3} n_B^{3} t^{-2} \epsilon^{7}}{4} - \frac{4737274667 A^{10} \Omega^{3} n_B^{3} \epsilon^{5}}{16} + \frac{849827153233 A^{10} \Omega^{3} n_B^{2} t^{4} \epsilon}{64} - \frac{48771743687 A^{10} \Omega^{3} n_B^{2} t^{2} \epsilon^{3}}{64} - \frac{315 A^{10} \Omega^{3} n_B^{2} t^{-10} \epsilon^{15}}{2} + \frac{66563 A^{10} \Omega^{3} n_B^{2} t^{-8} \epsilon^{13}}{8} - \frac{15786067 A^{10} \Omega^{3} n_B^{2} t^{-6} \epsilon^{11}}{64} + \frac{277244365 A^{10} \Omega^{3} n_B^{2} t^{-4} \epsilon^{9}}{64} - 24425169 A^{10} \Omega^{3} n_B^{2} t^{-2} \epsilon^{7} - \frac{15427591033 A^{10} \Omega^{3} n_B^{2} \epsilon^{5}}{64} + \frac{328325349267 A^{10} \Omega^{3} n_B t^{4} \epsilon}{64} - \frac{18667322925 A^{10} \Omega^{3} n_B t^{2} \epsilon^{3}}{64} - \frac{945 A^{10} \Omega^{3} n_B t^{-10} \epsilon^{15}}{16} + \frac{24997 A^{10} \Omega^{3} n_B t^{-8} \epsilon^{13}}{8} - \frac{5977441 A^{10} \Omega^{3} n_B t^{-6} \epsilon^{11}}{64} + \frac{106324759 A^{10} \Omega^{3} n_B t^{-4} \epsilon^{9}}{64} - \frac{76544503 A^{10} \Omega^{3} n_B t^{-2} \epsilon^{7}}{8} - \frac{5953041699 A^{10} \Omega^{3} n_B \epsilon^{5}}{64} + \frac{395899796551 A^{10} \Omega^{3} t^{4} \epsilon}{512} - \frac{22282435469 A^{10} \Omega^{3} t^{2} \epsilon^{3}}{512} - \frac{2205 A^{10} \Omega^{3} t^{-10} \epsilon^{15}}{256} + \frac{29211 A^{10} \Omega^{3} t^{-8} \epsilon^{13}}{64} - \frac{7050569 A^{10} \Omega^{3} t^{-6} \epsilon^{11}}{512} + \frac{127189715 A^{10} \Omega^{3} t^{-4} \epsilon^{9}}{512} - \frac{187321163 A^{10} \Omega^{3} t^{-2} \epsilon^{7}}{128} - \frac{7168808731 A^{10} \Omega^{3} \epsilon^{5}}{512} + \frac{21907652569 A^{10} \Omega^{2} n_B^{5} t^{6}}{8} + \frac{6806584227 A^{10} \Omega^{2} n_B^{5} t^{4} \epsilon^{2}}{16} - \frac{952356531 A^{10} \Omega^{2} n_B^{5} t^{2} \epsilon^{4}}{16} - \frac{1155 A^{10} \Omega^{2} n_B^{5} t^{-10} \epsilon^{16}}{16} + \frac{25221 A^{10} \Omega^{2} n_B^{5} t^{-8} \epsilon^{14}}{8} - \frac{998305 A^{10} \Omega^{2} n_B^{5} t^{-6} \epsilon^{12}}{16} + \frac{10480843 A^{10} \Omega^{2} n_B^{5} t^{-4} \epsilon^{10}}{16} - \frac{4201349 A^{10} \Omega^{2} n_B^{5} t^{-2} \epsilon^{8}}{2} - \frac{276787289 A^{10} \Omega^{2} n_B^{5} \epsilon^{6}}{16} + \frac{109538262845 A^{10} \Omega^{2} n_B^{4} t^{6}}{16} + \frac{34032921135 A^{10} \Omega^{2} n_B^{4} t^{4} \epsilon^{2}}{32} - \frac{4761782655 A^{10} \Omega^{2} n_B^{4} t^{2} \epsilon^{4}}{32} - \frac{5775 A^{10} \Omega^{2} n_B^{4} t^{-10} \epsilon^{16}}{32} + \frac{126105 A^{10} \Omega^{2} n_B^{4} t^{-8} \epsilon^{14}}{16} - \frac{4991525 A^{10} \Omega^{2} n_B^{4} t^{-6} \epsilon^{12}}{32} + \frac{52404215 A^{10} \Omega^{2} n_B^{4} t^{-4} \epsilon^{10}}{32} - \frac{21006745 A^{10} \Omega^{2} n_B^{4} t^{-2} \epsilon^{8}}{4} - \frac{1383936445 A^{10} \Omega^{2} n_B^{4} \epsilon^{6}}{32} + \frac{271184465583 A^{10} \Omega^{2} n_B^{3} t^{6}}{32} + \frac{21153577735 A^{10} \Omega^{2} n_B^{3} t^{4} \epsilon^{2}}{16} - \frac{23128829399 A^{10} \Omega^{2} n_B^{3} t^{2} \epsilon^{4}}{128} - \frac{3465 A^{10} \Omega^{2} n_B^{3} t^{-10} \epsilon^{16}}{16} + \frac{151809 A^{10} \Omega^{2} n_B^{3} t^{-8} \epsilon^{14}}{16} - \frac{24264551 A^{10} \Omega^{2} n_B^{3} t^{-6} \epsilon^{12}}{128} + 2022119 A^{10} \Omega^{2} n_B^{3} t^{-4} \epsilon^{10} - \frac{860048165 A^{10} \Omega^{2} n_B^{3} t^{-2} \epsilon^{8}}{128} - \frac{1715204195 A^{10} \Omega^{2} n_B^{3} \epsilon^{6}}{32} + \frac{375400345369 A^{10} \Omega^{2} n_B^{2} t^{6}}{64} + \frac{14713906035 A^{10} \Omega^{2} n_B^{2} t^{4} \epsilon^{2}}{16} - \frac{31292226957 A^{10} \Omega^{2} n_B^{2} t^{2} \epsilon^{4}}{256} - \frac{1155 A^{10} \Omega^{2} n_B^{2} t^{-10} \epsilon^{16}}{8} + \frac{203217 A^{10} \Omega^{2} n_B^{2} t^{-8} \epsilon^{14}}{32} - \frac{32861453 A^{10} \Omega^{2} n_B^{2} t^{-6} \epsilon^{12}}{256} + \frac{44657497 A^{10} \Omega^{2} n_B^{2} t^{-4} \epsilon^{10}}{32} - \frac{1235712815 A^{10} \Omega^{2} n_B^{2} t^{-2} \epsilon^{8}}{256} - \frac{2377739695 A^{10} \Omega^{2} n_B^{2} \epsilon^{6}}{64} + \frac{66465520631 A^{10} \Omega^{2} n_B t^{6}}{32} + \frac{83678327145 A^{10} \Omega^{2} n_B t^{4} \epsilon^{2}}{256} - \frac{21768661647 A^{10} \Omega^{2} n_B t^{2} \epsilon^{4}}{512} - \frac{12705 A^{10} \Omega^{2} n_B t^{-10} \epsilon^{16}}{256} + \frac{280329 A^{10} \Omega^{2} n_B t^{-8} \epsilon^{14}}{128} - \frac{22878403 A^{10} \Omega^{2} n_B t^{-6} \epsilon^{12}}{512} + \frac{126225773 A^{10} \Omega^{2} n_B t^{-4} \epsilon^{10}}{256} - \frac{899604895 A^{10} \Omega^{2} n_B t^{-2} \epsilon^{8}}{512} - \frac{3371542945 A^{10} \Omega^{2} n_B \epsilon^{6}}{256} + \frac{37007796231 A^{10} \Omega^{2} t^{6}}{128} + \frac{23355052897 A^{10} \Omega^{2} t^{4} \epsilon^{2}}{512} - \frac{5986411841 A^{10} \Omega^{2} t^{2} \epsilon^{4}}{1024} - \frac{3465 A^{10} \Omega^{2} t^{-10} \epsilon^{16}}{512} + \frac{76629 A^{10} \Omega^{2} t^{-8} \epsilon^{14}}{256} - \frac{6295061 A^{10} \Omega^{2} t^{-6} \epsilon^{12}}{1024} + \frac{35088029 A^{10} \Omega^{2} t^{-4} \epsilon^{10}}{512} - \frac{255053909 A^{10} \Omega^{2} t^{-2} \epsilon^{8}}{1024} - \frac{939322789 A^{10} \Omega^{2} \epsilon^{6}}{512} + \frac{2484955833 A^{10} \Omega n_B^{4} t^{6} \epsilon}{4} + \frac{254934407 A^{10} \Omega n_B^{4} t^{4} \epsilon^{3}}{8} - \frac{60899031 A^{10} \Omega n_B^{4} t^{2} \epsilon^{5}}{8} - \frac{495 A^{10} \Omega n_B^{4} t^{-10} \epsilon^{17}}{8} + \frac{4815 A^{10} \Omega n_B^{4} t^{-8} \epsilon^{15}}{2} - 38853 A^{10} \Omega n_B^{4} t^{-6} \epsilon^{13} + \frac{4891563 A^{10} \Omega n_B^{4} t^{-4} \epsilon^{11}}{16} - \frac{12123915 A^{10} \Omega n_B^{4} t^{-2} \epsilon^{9}}{16} - \frac{27755149 A^{10} \Omega n_B^{4} \epsilon^{7}}{8} + \frac{2484955833 A^{10} \Omega n_B^{3} t^{6} \epsilon}{2} + \frac{254934407 A^{10} \Omega n_B^{3} t^{4} \epsilon^{3}}{4} - \frac{60899031 A^{10} \Omega n_B^{3} t^{2} \epsilon^{5}}{4} - \frac{495 A^{10} \Omega n_B^{3} t^{-10} \epsilon^{17}}{4} + 4815 A^{10} \Omega n_B^{3} t^{-8} \epsilon^{15} - 77706 A^{10} \Omega n_B^{3} t^{-6} \epsilon^{13} + \frac{4891563 A^{10} \Omega n_B^{3} t^{-4} \epsilon^{11}}{8} - \frac{12123915 A^{10} \Omega n_B^{3} t^{-2} \epsilon^{9}}{8} - \frac{27755149 A^{10} \Omega n_B^{3} \epsilon^{7}}{4} + \frac{7454867499 A^{10} \Omega n_B^{2} t^{6} \epsilon}{8} + \frac{764803221 A^{10} \Omega n_B^{2} t^{4} \epsilon^{3}}{16} - \frac{182697093 A^{10} \Omega n_B^{2} t^{2} \epsilon^{5}}{16} - \frac{1485 A^{10} \Omega n_B^{2} t^{-10} \epsilon^{17}}{16} + \frac{14445 A^{10} \Omega n_B^{2} t^{-8} \epsilon^{15}}{4} - \frac{116559 A^{10} \Omega n_B^{2} t^{-6} \epsilon^{13}}{2} + \frac{14674689 A^{10} \Omega n_B^{2} t^{-4} \epsilon^{11}}{32} - \frac{36371745 A^{10} \Omega n_B^{2} t^{-2} \epsilon^{9}}{32} - \frac{83265447 A^{10} \Omega n_B^{2} \epsilon^{7}}{16} + \frac{2484955833 A^{10} \Omega n_B t^{6} \epsilon}{8} + \frac{254934407 A^{10} \Omega n_B t^{4} \epsilon^{3}}{16} - \frac{60899031 A^{10} \Omega n_B t^{2} \epsilon^{5}}{16} - \frac{495 A^{10} \Omega n_B t^{-10} \epsilon^{17}}{16} + \frac{4815 A^{10} \Omega n_B t^{-8} \epsilon^{15}}{4} - \frac{38853 A^{10} \Omega n_B t^{-6} \epsilon^{13}}{2} + \frac{4891563 A^{10} \Omega n_B t^{-4} \epsilon^{11}}{32} - \frac{12123915 A^{10} \Omega n_B t^{-2} \epsilon^{9}}{32} - \frac{27755149 A^{10} \Omega n_B \epsilon^{7}}{16} + \frac{2484955833 A^{10} \Omega t^{6} \epsilon}{64} + \frac{254934407 A^{10} \Omega t^{4} \epsilon^{3}}{128} - \frac{60899031 A^{10} \Omega t^{2} \epsilon^{5}}{128} - \frac{495 A^{10} \Omega t^{-10} \epsilon^{17}}{128} + \frac{4815 A^{10} \Omega t^{-8} \epsilon^{15}}{32} - \frac{38853 A^{10} \Omega t^{-6} \epsilon^{13}}{16} + \frac{4891563 A^{10} \Omega t^{-4} \epsilon^{11}}{256} - \frac{12123915 A^{10} \Omega t^{-2} \epsilon^{9}}{256} - \frac{27755149 A^{10} \Omega \epsilon^{7}}{128} + \frac{1884615849 A^{10} n_B^{5} t^{8}}{16} + \frac{1560865791 A^{10} n_B^{5} t^{6} \epsilon^{2}}{32} + \frac{35154381 A^{10} n_B^{5} t^{4} \epsilon^{4}}{8} - \frac{7261781 A^{10} n_B^{5} t^{2} \epsilon^{6}}{16} - \frac{1287 A^{10} n_B^{5} t^{-10} \epsilon^{18}}{32} + \frac{22935 A^{10} n_B^{5} t^{-8} \epsilon^{16}}{16} - \frac{646387 A^{10} n_B^{5} t^{-6} \epsilon^{14}}{32} + \frac{2116053 A^{10} n_B^{5} t^{-4} \epsilon^{12}}{16} - \frac{9315047 A^{10} n_B^{5} t^{-2} \epsilon^{10}}{32} - \frac{9343361 A^{10} n_B^{5} \epsilon^{8}}{16} + \frac{9423079245 A^{10} n_B^{4} t^{8}}{32} + \frac{7804328955 A^{10} n_B^{4} t^{6} \epsilon^{2}}{64} + \frac{175771905 A^{10} n_B^{4} t^{4} \epsilon^{4}}{16} - \frac{36308905 A^{10} n_B^{4} t^{2} \epsilon^{6}}{32} - \frac{6435 A^{10} n_B^{4} t^{-10} \epsilon^{18}}{64} + \frac{114675 A^{10} n_B^{4} t^{-8} \epsilon^{16}}{32} - \frac{3231935 A^{10} n_B^{4} t^{-6} \epsilon^{14}}{64} + \frac{10580265 A^{10} n_B^{4} t^{-4} \epsilon^{12}}{32} - \frac{46575235 A^{10} n_B^{4} t^{-2} \epsilon^{10}}{64} - \frac{46716805 A^{10} n_B^{4} \epsilon^{8}}{32} + \frac{9423079245 A^{10} n_B^{3} t^{8}}{32} + \frac{7804328955 A^{10} n_B^{3} t^{6} \epsilon^{2}}{64} + \frac{175771905 A^{10} n_B^{3} t^{4} \epsilon^{4}}{16} - \frac{36308905 A^{10} n_B^{3} t^{2} \epsilon^{6}}{32} - \frac{6435 A^{10} n_B^{3} t^{-10} \epsilon^{18}}{64} + \frac{114675 A^{10} n_B^{3} t^{-8} \epsilon^{16}}{32} - \frac{3231935 A^{10} n_B^{3} t^{-6} \epsilon^{14}}{64} + \frac{10580265 A^{10} n_B^{3} t^{-4} \epsilon^{12}}{32} - \frac{46575235 A^{10} n_B^{3} t^{-2} \epsilon^{10}}{64} - \frac{46716805 A^{10} n_B^{3} \epsilon^{8}}{32} + \frac{9423079245 A^{10} n_B^{2} t^{8}}{64} + \frac{7804328955 A^{10} n_B^{2} t^{6} \epsilon^{2}}{128} + \frac{175771905 A^{10} n_B^{2} t^{4} \epsilon^{4}}{32} - \frac{36308905 A^{10} n_B^{2} t^{2} \epsilon^{6}}{64} - \frac{6435 A^{10} n_B^{2} t^{-10} \epsilon^{18}}{128} + \frac{114675 A^{10} n_B^{2} t^{-8} \epsilon^{16}}{64} - \frac{3231935 A^{10} n_B^{2} t^{-6} \epsilon^{14}}{128} + \frac{10580265 A^{10} n_B^{2} t^{-4} \epsilon^{12}}{64} - \frac{46575235 A^{10} n_B^{2} t^{-2} \epsilon^{10}}{128} - \frac{46716805 A^{10} n_B^{2} \epsilon^{8}}{64} + \frac{9423079245 A^{10} n_B t^{8}}{256} + \frac{7804328955 A^{10} n_B t^{6} \epsilon^{2}}{512} + \frac{175771905 A^{10} n_B t^{4} \epsilon^{4}}{128} - \frac{36308905 A^{10} n_B t^{2} \epsilon^{6}}{256} - \frac{6435 A^{10} n_B t^{-10} \epsilon^{18}}{512} + \frac{114675 A^{10} n_B t^{-8} \epsilon^{16}}{256} - \frac{3231935 A^{10} n_B t^{-6} \epsilon^{14}}{512} + \frac{10580265 A^{10} n_B t^{-4} \epsilon^{12}}{256} - \frac{46575235 A^{10} n_B t^{-2} \epsilon^{10}}{512} - \frac{46716805 A^{10} n_B \epsilon^{8}}{256} + \frac{1884615849 A^{10} t^{8}}{512} + \frac{1560865791 A^{10} t^{6} \epsilon^{2}}{1024} + \frac{35154381 A^{10} t^{4} \epsilon^{4}}{256} - \frac{7261781 A^{10} t^{2} \epsilon^{6}}{512} - \frac{1287 A^{10} t^{-10} \epsilon^{18}}{1024} + \frac{22935 A^{10} t^{-8} \epsilon^{16}}{512} - \frac{646387 A^{10} t^{-6} \epsilon^{14}}{1024} + \frac{2116053 A^{10} t^{-4} \epsilon^{12}}{512} - \frac{9315047 A^{10} t^{-2} \epsilon^{10}}{1024} - \frac{9343361 A^{10} \epsilon^{8}}{512} + \frac{7 A^{8} \Omega^{10} n_B^{4} t^{-8} \epsilon^{8}}{2} - \frac{21921 A^{8} \Omega^{10} n_B^{4} t^{-6} \epsilon^{6}}{4} + \frac{36830955 A^{8} \Omega^{10} n_B^{4} t^{-4} \epsilon^{4}}{2} - \frac{5590014155 A^{8} \Omega^{10} n_B^{4} t^{-2} \epsilon^{2}}{4} + 6670369563 A^{8} \Omega^{10} n_B^{4} + 7 A^{8} \Omega^{10} n_B^{3} t^{-8} \epsilon^{8} - \frac{21921 A^{8} \Omega^{10} n_B^{3} t^{-6} \epsilon^{6}}{2} + 36830955 A^{8} \Omega^{10} n_B^{3} t^{-4} \epsilon^{4} - \frac{5590014155 A^{8} \Omega^{10} n_B^{3} t^{-2} \epsilon^{2}}{2} + 13340739126 A^{8} \Omega^{10} n_B^{3} + \frac{273 A^{8} \Omega^{10} n_B^{2} t^{-8} \epsilon^{8}}{32} - \frac{201609 A^{8} \Omega^{10} n_B^{2} t^{-6} \epsilon^{6}}{16} + \frac{831396919 A^{8} \Omega^{10} n_B^{2} t^{-4} \epsilon^{4}}{16} - \frac{62720413579 A^{8} \Omega^{10} n_B^{2} t^{-2} \epsilon^{2}}{16} + \frac{298964732933 A^{8} \Omega^{10} n_B^{2}}{16} + \frac{161 A^{8} \Omega^{10} n_B t^{-8} \epsilon^{8}}{32} - \frac{113925 A^{8} \Omega^{10} n_B t^{-6} \epsilon^{6}}{16} + \frac{536749279 A^{8} \Omega^{10} n_B t^{-4} \epsilon^{4}}{16} - \frac{40360356959 A^{8} \Omega^{10} n_B t^{-2} \epsilon^{2}}{16} + \frac{192238819925 A^{8} \Omega^{10} n_B}{16} + \frac{143 A^{8} \Omega^{10} t^{-8} \epsilon^{8}}{128} - \frac{6075 A^{8} \Omega^{10} t^{-6} \epsilon^{6}}{4} + \frac{519775417 A^{8} \Omega^{10} t^{-4} \epsilon^{4}}{64} - \frac{4867103235 A^{8} \Omega^{10} t^{-2} \epsilon^{2}}{8} + \frac{185312251199 A^{8} \Omega^{10}}{64} + \frac{175 A^{8} \Omega^{9} n_B^{3} t^{-8} \epsilon^{9}}{8} - \frac{179385 A^{8} \Omega^{9} n_B^{3} t^{-6} \epsilon^{7}}{16} + \frac{313810673 A^{8} \Omega^{9} n_B^{3} t^{-4} \epsilon^{5}}{16} - 1020021824 A^{8} \Omega^{9} n_B^{3} t^{-2} \epsilon^{3} + \frac{79869124705 A^{8} \Omega^{9} n_B^{3} \epsilon}{16} + \frac{525 A^{8} \Omega^{9} n_B^{2} t^{-8} \epsilon^{9}}{16} - \frac{538155 A^{8} \Omega^{9} n_B^{2} t^{-6} \epsilon^{7}}{32} + \frac{941432019 A^{8} \Omega^{9} n_B^{2} t^{-4} \epsilon^{5}}{32} - 1530032736 A^{8} \Omega^{9} n_B^{2} t^{-2} \epsilon^{3} + \frac{239607374115 A^{8} \Omega^{9} n_B^{2} \epsilon}{32} + \frac{625 A^{8} \Omega^{9} n_B t^{-8} \epsilon^{9}}{32} - \frac{627687 A^{8} \Omega^{9} n_B t^{-6} \epsilon^{7}}{64} + \frac{1194777727 A^{8} \Omega^{9} n_B t^{-4} \epsilon^{5}}{64} - \frac{15422985535 A^{8} \Omega^{9} n_B t^{-2} \epsilon^{3}}{16} + \frac{301924133995 A^{8} \Omega^{9} n_B \epsilon}{64} + \frac{275 A^{8} \Omega^{9} t^{-8} \epsilon^{9}}{64} - \frac{268917 A^{8} \Omega^{9} t^{-6} \epsilon^{7}}{128} + \frac{567156381 A^{8} \Omega^{9} t^{-4} \epsilon^{5}}{128} - \frac{7262810943 A^{8} \Omega^{9} t^{-2} \epsilon^{3}}{32} + \frac{142185884585 A^{8} \Omega^{9} \epsilon}{128} + \frac{119654045465 A^{8} \Omega^{8} n_B^{4} t^{2}}{8} + \frac{525 A^{8} \Omega^{8} n_B^{4} t^{-8} \epsilon^{10}}{16} - \frac{29763 A^{8} \Omega^{8} n_B^{4} t^{-6} \epsilon^{8}}{4} + \frac{76934807 A^{8} \Omega^{8} n_B^{4} t^{-4} \epsilon^{6}}{16} - \frac{1431429329 A^{8} \Omega^{8} n_B^{4} t^{-2} \epsilon^{4}}{8} - \frac{30161727475 A^{8} \Omega^{8} n_B^{4} \epsilon^{2}}{16} + \frac{119654045465 A^{8} \Omega^{8} n_B^{3} t^{2}}{4} + \frac{525 A^{8} \Omega^{8} n_B^{3} t^{-8} \epsilon^{10}}{8} - \frac{29763 A^{8} \Omega^{8} n_B^{3} t^{-6} \epsilon^{8}}{2} + \frac{76934807 A^{8} \Omega^{8} n_B^{3} t^{-4} \epsilon^{6}}{8} - \frac{1431429329 A^{8} \Omega^{8} n_B^{3} t^{-2} \epsilon^{4}}{4} - \frac{30161727475 A^{8} \Omega^{8} n_B^{3} \epsilon^{2}}{8} + \frac{639941531337 A^{8} \Omega^{8} n_B^{2} t^{2}}{16} + \frac{2475 A^{8} \Omega^{8} n_B^{2} t^{-8} \epsilon^{10}}{32} - \frac{138021 A^{8} \Omega^{8} n_B^{2} t^{-6} \epsilon^{8}}{8} + \frac{406713603 A^{8} \Omega^{8} n_B^{2} t^{-4} \epsilon^{6}}{32} - \frac{1896063689 A^{8} \Omega^{8} n_B^{2} t^{-2} \epsilon^{4}}{4} - \frac{161984381609 A^{8} \Omega^{8} n_B^{2} \epsilon^{2}}{32} + \frac{400633440407 A^{8} \Omega^{8} n_B t^{2}}{16} + \frac{1425 A^{8} \Omega^{8} n_B t^{-8} \epsilon^{10}}{32} - \frac{78495 A^{8} \Omega^{8} n_B t^{-6} \epsilon^{8}}{8} + \frac{252843989 A^{8} \Omega^{8} n_B t^{-4} \epsilon^{6}}{32} - \frac{2360698049 A^{8} \Omega^{8} n_B t^{-2} \epsilon^{4}}{8} - \frac{101660926659 A^{8} \Omega^{8} n_B \epsilon^{2}}{32} + \frac{751581874925 A^{8} \Omega^{8} t^{2}}{128} + \frac{2475 A^{8} \Omega^{8} t^{-8} \epsilon^{10}}{256} - \frac{134607 A^{8} \Omega^{8} t^{-6} \epsilon^{8}}{64} + \frac{470350083 A^{8} \Omega^{8} t^{-4} \epsilon^{6}}{256} - \frac{8782844933 A^{8} \Omega^{8} t^{-2} \epsilon^{4}}{128} - \frac{191343596079 A^{8} \Omega^{8} \epsilon^{2}}{256} + \frac{165575896679 A^{8} \Omega^{7} n_B^{3} t^{2} \epsilon}{16} + \frac{175 A^{8} \Omega^{7} n_B^{3} t^{-8} \epsilon^{11}}{2} - \frac{20355 A^{8} \Omega^{7} n_B^{3} t^{-6} \epsilon^{9}}{2} + \frac{52752277 A^{8} \Omega^{7} n_B^{3} t^{-4} \epsilon^{7}}{16} - \frac{1330770793 A^{8} \Omega^{7} n_B^{3} t^{-2} \epsilon^{5}}{16} - \frac{2882625101 A^{8} \Omega^{7} n_B^{3} \epsilon^{3}}{2} + \frac{496727690037 A^{8} \Omega^{7} n_B^{2} t^{2} \epsilon}{32} + \frac{525 A^{8} \Omega^{7} n_B^{2} t^{-8} \epsilon^{11}}{4} - \frac{61065 A^{8} \Omega^{7} n_B^{2} t^{-6} \epsilon^{9}}{4} + \frac{158256831 A^{8} \Omega^{7} n_B^{2} t^{-4} \epsilon^{7}}{32} - \frac{3992312379 A^{8} \Omega^{7} n_B^{2} t^{-2} \epsilon^{5}}{32} - \frac{8647875303 A^{8} \Omega^{7} n_B^{2} \epsilon^{3}}{4} + \frac{305505556753 A^{8} \Omega^{7} n_B t^{2} \epsilon}{32} + \frac{1225 A^{8} \Omega^{7} n_B t^{-8} \epsilon^{11}}{16} - \frac{142065 A^{8} \Omega^{7} n_B t^{-6} \epsilon^{9}}{16} + \frac{96826867 A^{8} \Omega^{7} n_B t^{-4} \epsilon^{7}}{32} - \frac{2455881711 A^{8} \Omega^{7} n_B t^{-2} \epsilon^{5}}{32} - \frac{2655443985 A^{8} \Omega^{7} n_B \epsilon^{3}}{2} + \frac{69964830037 A^{8} \Omega^{7} t^{2} \epsilon}{32} + \frac{525 A^{8} \Omega^{7} t^{-8} \epsilon^{11}}{32} - \frac{60645 A^{8} \Omega^{7} t^{-6} \epsilon^{9}}{32} + \frac{22037295 A^{8} \Omega^{7} t^{-4} \epsilon^{7}}{32} - \frac{562555459 A^{8} \Omega^{7} t^{-2} \epsilon^{5}}{32} - \frac{2428262869 A^{8} \Omega^{7} \epsilon^{3}}{8} + \frac{46049307113 A^{8} \Omega^{6} n_B^{4} t^{4}}{4} - 343220600 A^{8} \Omega^{6} n_B^{4} t^{2} \epsilon^{2} + \frac{175 A^{8} \Omega^{6} n_B^{4} t^{-8} \epsilon^{12}}{2} - 6090 A^{8} \Omega^{6} n_B^{4} t^{-6} \epsilon^{10} + \frac{6006335 A^{8} \Omega^{6} n_B^{4} t^{-4} \epsilon^{8}}{8} - 12773866 A^{8} \Omega^{6} n_B^{4} t^{-2} \epsilon^{6} - \frac{457612683 A^{8} \Omega^{6} n_B^{4} \epsilon^{4}}{2} + \frac{46049307113 A^{8} \Omega^{6} n_B^{3} t^{4}}{2} - 686441200 A^{8} \Omega^{6} n_B^{3} t^{2} \epsilon^{2} + 175 A^{8} \Omega^{6} n_B^{3} t^{-8} \epsilon^{12} - 12180 A^{8} \Omega^{6} n_B^{3} t^{-6} \epsilon^{10} + \frac{6006335 A^{8} \Omega^{6} n_B^{3} t^{-4} \epsilon^{8}}{4} - 25547732 A^{8} \Omega^{6} n_B^{3} t^{-2} \epsilon^{6} - 457612683 A^{8} \Omega^{6} n_B^{3} \epsilon^{4} + \frac{230102914411 A^{8} \Omega^{6} n_B^{2} t^{4}}{8} - \frac{13653713651 A^{8} \Omega^{6} n_B^{2} t^{2} \epsilon^{2}}{16} + \frac{1575 A^{8} \Omega^{6} n_B^{2} t^{-8} \epsilon^{12}}{8} - \frac{55245 A^{8} \Omega^{6} n_B^{2} t^{-6} \epsilon^{10}}{4} + \frac{29759241 A^{8} \Omega^{6} n_B^{2} t^{-4} \epsilon^{8}}{16} - \frac{260205479 A^{8} \Omega^{6} n_B^{2} t^{-2} \epsilon^{6}}{8} - \frac{2281234667 A^{8} \Omega^{6} n_B^{2} \epsilon^{4}}{4} + \frac{138004300185 A^{8} \Omega^{6} n_B t^{4}}{8} - \frac{8162184051 A^{8} \Omega^{6} n_B t^{2} \epsilon^{2}}{16} + \frac{875 A^{8} \Omega^{6} n_B t^{-8} \epsilon^{12}}{8} - \frac{30885 A^{8} \Omega^{6} n_B t^{-6} \epsilon^{10}}{4} + \frac{17746571 A^{8} \Omega^{6} n_B t^{-4} \epsilon^{8}}{16} - \frac{158014551 A^{8} \Omega^{6} n_B t^{-2} \epsilon^{6}}{8} - \frac{1366009301 A^{8} \Omega^{6} n_B \epsilon^{4}}{4} + \frac{247974314083 A^{8} \Omega^{6} t^{4}}{64} - \frac{462237327 A^{8} \Omega^{6} t^{2} \epsilon^{2}}{4} + \frac{735 A^{8} \Omega^{6} t^{-8} \epsilon^{12}}{32} - \frac{3255 A^{8} \Omega^{6} t^{-6} \epsilon^{10}}{2} + \frac{31571033 A^{8} \Omega^{6} t^{-4} \epsilon^{8}}{128} - \frac{285469143 A^{8} \Omega^{6} t^{-2} \epsilon^{6}}{64} - \frac{2441880081 A^{8} \Omega^{6} \epsilon^{4}}{32} + \frac{104905897215 A^{8} \Omega^{5} n_B^{3} t^{4} \epsilon}{16} - \frac{7802548055 A^{8} \Omega^{5} n_B^{3} t^{2} \epsilon^{3}}{16} + \frac{315 A^{8} \Omega^{5} n_B^{3} t^{-8} \epsilon^{13}}{2} - \frac{30513 A^{8} \Omega^{5} n_B^{3} t^{-6} \epsilon^{11}}{4} + \frac{3656577 A^{8} \Omega^{5} n_B^{3} t^{-4} \epsilon^{9}}{8} - \frac{22099509 A^{8} \Omega^{5} n_B^{3} t^{-2} \epsilon^{7}}{4} - \frac{1357976701 A^{8} \Omega^{5} n_B^{3} \epsilon^{5}}{16} + \frac{314717691645 A^{8} \Omega^{5} n_B^{2} t^{4} \epsilon}{32} - \frac{23407644165 A^{8} \Omega^{5} n_B^{2} t^{2} \epsilon^{3}}{32} + \frac{945 A^{8} \Omega^{5} n_B^{2} t^{-8} \epsilon^{13}}{4} - \frac{91539 A^{8} \Omega^{5} n_B^{2} t^{-6} \epsilon^{11}}{8} + \frac{10969731 A^{8} \Omega^{5} n_B^{2} t^{-4} \epsilon^{9}}{16} - \frac{66298527 A^{8} \Omega^{5} n_B^{2} t^{-2} \epsilon^{7}}{8} - \frac{4073930103 A^{8} \Omega^{5} n_B^{2} \epsilon^{5}}{32} + \frac{371725545173 A^{8} \Omega^{5} n_B t^{4} \epsilon}{64} - \frac{6875925381 A^{8} \Omega^{5} n_B t^{2} \epsilon^{3}}{16} + \frac{1071 A^{8} \Omega^{5} n_B t^{-8} \epsilon^{13}}{8} - 6510 A^{8} \Omega^{5} n_B t^{-6} \epsilon^{11} + 403006 A^{8} \Omega^{5} n_B t^{-4} \epsilon^{9} - \frac{317800201 A^{8} \Omega^{5} n_B t^{-2} \epsilon^{7}}{64} - \frac{4811285563 A^{8} \Omega^{5} n_B \epsilon^{5}}{64} + \frac{161913750743 A^{8} \Omega^{5} t^{4} \epsilon}{128} - \frac{5949302707 A^{8} \Omega^{5} t^{2} \epsilon^{3}}{64} + \frac{441 A^{8} \Omega^{5} t^{-8} \epsilon^{13}}{16} - \frac{21567 A^{8} \Omega^{5} t^{-6} \epsilon^{11}}{16} + \frac{2791519 A^{8} \Omega^{5} t^{-4} \epsilon^{9}}{32} - \frac{141004129 A^{8} \Omega^{5} t^{-2} \epsilon^{7}}{128} - \frac{2095332161 A^{8} \Omega^{5} \epsilon^{5}}{128} + \frac{30010167613 A^{8} \Omega^{4} n_B^{4} t^{6}}{8} + \frac{5539010613 A^{8} \Omega^{4} n_B^{4} t^{4} \epsilon^{2}}{16} - \frac{604033087 A^{8} \Omega^{4} n_B^{4} t^{2} \epsilon^{4}}{8} + \frac{525 A^{8} \Omega^{4} n_B^{4} t^{-8} \epsilon^{14}}{4} - 4725 A^{8} \Omega^{4} n_B^{4} t^{-6} \epsilon^{12} + \frac{478599 A^{8} \Omega^{4} n_B^{4} t^{-4} \epsilon^{10}}{4} - \frac{6797371 A^{8} \Omega^{4} n_B^{4} t^{-2} \epsilon^{8}}{8} - \frac{189036159 A^{8} \Omega^{4} n_B^{4} \epsilon^{6}}{16} + \frac{30010167613 A^{8} \Omega^{4} n_B^{3} t^{6}}{4} + \frac{5539010613 A^{8} \Omega^{4} n_B^{3} t^{4} \epsilon^{2}}{8} - \frac{604033087 A^{8} \Omega^{4} n_B^{3} t^{2} \epsilon^{4}}{4} + \frac{525 A^{8} \Omega^{4} n_B^{3} t^{-8} \epsilon^{14}}{2} - 9450 A^{8} \Omega^{4} n_B^{3} t^{-6} \epsilon^{12} + \frac{478599 A^{8} \Omega^{4} n_B^{3} t^{-4} \epsilon^{10}}{2} - \frac{6797371 A^{8} \Omega^{4} n_B^{3} t^{-2} \epsilon^{8}}{4} - \frac{189036159 A^{8} \Omega^{4} n_B^{3} \epsilon^{6}}{8} + \frac{67681607815 A^{8} \Omega^{4} n_B^{2} t^{6}}{8} + \frac{12743633979 A^{8} \Omega^{4} n_B^{2} t^{4} \epsilon^{2}}{16} - \frac{2689782635 A^{8} \Omega^{4} n_B^{2} t^{2} \epsilon^{4}}{16} + \frac{2205 A^{8} \Omega^{4} n_B^{2} t^{-8} \epsilon^{14}}{8} - 10059 A^{8} \Omega^{4} n_B^{2} t^{-6} \epsilon^{12} + \frac{4348001 A^{8} \Omega^{4} n_B^{2} t^{-4} \epsilon^{10}}{16} - \frac{32997497 A^{8} \Omega^{4} n_B^{2} t^{-2} \epsilon^{8}}{16} - 27134765 A^{8} \Omega^{4} n_B^{2} \epsilon^{6} + \frac{18835720101 A^{8} \Omega^{4} n_B t^{6}}{4} + \frac{3602311683 A^{8} \Omega^{4} n_B t^{4} \epsilon^{2}}{8} - \frac{1481716461 A^{8} \Omega^{4} n_B t^{2} \epsilon^{4}}{16} + \frac{1155 A^{8} \Omega^{4} n_B t^{-8} \epsilon^{14}}{8} - 5334 A^{8} \Omega^{4} n_B t^{-6} \epsilon^{12} + \frac{2433605 A^{8} \Omega^{4} n_B t^{-4} \epsilon^{10}}{16} - \frac{19402755 A^{8} \Omega^{4} n_B t^{-2} \epsilon^{8}}{16} - \frac{245120081 A^{8} \Omega^{4} n_B \epsilon^{6}}{16} + \frac{62982207065 A^{8} \Omega^{4} t^{6}}{64} + \frac{6071481861 A^{8} \Omega^{4} t^{4} \epsilon^{2}}{64} - \frac{1226002303 A^{8} \Omega^{4} t^{2} \epsilon^{4}}{64} + \frac{3675 A^{8} \Omega^{4} t^{-8} \epsilon^{14}}{128} - \frac{34251 A^{8} \Omega^{4} t^{-6} \epsilon^{12}}{32} + \frac{1017235 A^{8} \Omega^{4} t^{-4} \epsilon^{10}}{32} - \frac{33663033 A^{8} \Omega^{4} t^{-2} \epsilon^{8}}{128} - \frac{412666899 A^{8} \Omega^{4} \epsilon^{6}}{128} + \frac{12450489079 A^{8} \Omega^{3} n_B^{3} t^{6} \epsilon}{8} + \frac{66765437 A^{8} \Omega^{3} n_B^{3} t^{4} \epsilon^{3}}{16} - \frac{75596717 A^{8} \Omega^{3} n_B^{3} t^{2} \epsilon^{5}}{4} + 165 A^{8} \Omega^{3} n_B^{3} t^{-8} \epsilon^{15} - \frac{10107 A^{8} \Omega^{3} n_B^{3} t^{-6} \epsilon^{13}}{2} + \frac{1232149 A^{8} \Omega^{3} n_B^{3} t^{-4} \epsilon^{11}}{16} - \frac{5661879 A^{8} \Omega^{3} n_B^{3} t^{-2} \epsilon^{9}}{16} - \frac{57872631 A^{8} \Omega^{3} n_B^{3} \epsilon^{7}}{16} + \frac{37351467237 A^{8} \Omega^{3} n_B^{2} t^{6} \epsilon}{16} + \frac{200296311 A^{8} \Omega^{3} n_B^{2} t^{4} \epsilon^{3}}{32} - \frac{226790151 A^{8} \Omega^{3} n_B^{2} t^{2} \epsilon^{5}}{8} + \frac{495 A^{8} \Omega^{3} n_B^{2} t^{-8} \epsilon^{15}}{2} - \frac{30321 A^{8} \Omega^{3} n_B^{2} t^{-6} \epsilon^{13}}{4} + \frac{3696447 A^{8} \Omega^{3} n_B^{2} t^{-4} \epsilon^{11}}{32} - \frac{16985637 A^{8} \Omega^{3} n_B^{2} t^{-2} \epsilon^{9}}{32} - \frac{173617893 A^{8} \Omega^{3} n_B^{2} \epsilon^{7}}{32} + \frac{41316971451 A^{8} \Omega^{3} n_B t^{6} \epsilon}{32} + \frac{68312299 A^{8} \Omega^{3} n_B t^{4} \epsilon^{3}}{16} - \frac{497610741 A^{8} \Omega^{3} n_B t^{2} \epsilon^{5}}{32} + \frac{2145 A^{8} \Omega^{3} n_B t^{-8} \epsilon^{15}}{16} - \frac{65943 A^{8} \Omega^{3} n_B t^{-6} \epsilon^{13}}{16} + \frac{2045347 A^{8} \Omega^{3} n_B t^{-4} \epsilon^{11}}{32} - \frac{19378203 A^{8} \Omega^{3} n_B t^{-2} \epsilon^{9}}{64} - \frac{48285703 A^{8} \Omega^{3} n_B \epsilon^{7}}{16} + \frac{16415993293 A^{8} \Omega^{3} t^{6} \epsilon}{64} + \frac{69859161 A^{8} \Omega^{3} t^{4} \epsilon^{3}}{64} - \frac{195223873 A^{8} \Omega^{3} t^{2} \epsilon^{5}}{64} + \frac{825 A^{8} \Omega^{3} t^{-8} \epsilon^{15}}{32} - \frac{25515 A^{8} \Omega^{3} t^{-6} \epsilon^{13}}{32} + \frac{406599 A^{8} \Omega^{3} t^{-4} \epsilon^{11}}{32} - \frac{8054445 A^{8} \Omega^{3} t^{-2} \epsilon^{9}}{128} - \frac{38698775 A^{8} \Omega^{3} \epsilon^{7}}{64} + \frac{1040544683 A^{8} \Omega^{2} n_B^{4} t^{8}}{2} + \frac{550534703 A^{8} \Omega^{2} n_B^{4} t^{6} \epsilon^{2}}{4} - \frac{4503529 A^{8} \Omega^{2} n_B^{4} t^{4} \epsilon^{4}}{4} - 2667430 A^{8} \Omega^{2} n_B^{4} t^{2} \epsilon^{6} + \frac{495 A^{8} \Omega^{2} n_B^{4} t^{-8} \epsilon^{16}}{4} - \frac{13275 A^{8} \Omega^{2} n_B^{4} t^{-6} \epsilon^{14}}{4} + \frac{132269 A^{8} \Omega^{2} n_B^{4} t^{-4} \epsilon^{12}}{4} - \frac{162401 A^{8} \Omega^{2} n_B^{4} t^{-2} \epsilon^{10}}{2} - \frac{2576247 A^{8} \Omega^{2} n_B^{4} \epsilon^{8}}{4} + 1040544683 A^{8} \Omega^{2} n_B^{3} t^{8} + \frac{550534703 A^{8} \Omega^{2} n_B^{3} t^{6} \epsilon^{2}}{2} - \frac{4503529 A^{8} \Omega^{2} n_B^{3} t^{4} \epsilon^{4}}{2} - 5334860 A^{8} \Omega^{2} n_B^{3} t^{2} \epsilon^{6} + \frac{495 A^{8} \Omega^{2} n_B^{3} t^{-8} \epsilon^{16}}{2} - \frac{13275 A^{8} \Omega^{2} n_B^{3} t^{-6} \epsilon^{14}}{2} + \frac{132269 A^{8} \Omega^{2} n_B^{3} t^{-4} \epsilon^{12}}{2} - 162401 A^{8} \Omega^{2} n_B^{3} t^{-2} \epsilon^{10} - \frac{2576247 A^{8} \Omega^{2} n_B^{3} \epsilon^{8}}{2} + \frac{32021956337 A^{8} \Omega^{2} n_B^{2} t^{8}}{32} + \frac{8540823179 A^{8} \Omega^{2} n_B^{2} t^{6} \epsilon^{2}}{32} - \frac{70801691 A^{8} \Omega^{2} n_B^{2} t^{4} \epsilon^{4}}{64} - \frac{158548825 A^{8} \Omega^{2} n_B^{2} t^{2} \epsilon^{6}}{32} + \frac{7425 A^{8} \Omega^{2} n_B^{2} t^{-8} \epsilon^{16}}{32} - \frac{100395 A^{8} \Omega^{2} n_B^{2} t^{-6} \epsilon^{14}}{16} + \frac{4114045 A^{8} \Omega^{2} n_B^{2} t^{-4} \epsilon^{12}}{64} - \frac{5518179 A^{8} \Omega^{2} n_B^{2} t^{-2} \epsilon^{10}}{32} - \frac{40173207 A^{8} \Omega^{2} n_B^{2} \epsilon^{8}}{32} + \frac{15373241409 A^{8} \Omega^{2} n_B t^{8}}{32} + \frac{4136545555 A^{8} \Omega^{2} n_B t^{6} \epsilon^{2}}{32} + \frac{1254773 A^{8} \Omega^{2} n_B t^{4} \epsilon^{4}}{64} - \frac{73191065 A^{8} \Omega^{2} n_B t^{2} \epsilon^{6}}{32} + \frac{3465 A^{8} \Omega^{2} n_B t^{-8} \epsilon^{16}}{32} - \frac{47295 A^{8} \Omega^{2} n_B t^{-6} \epsilon^{14}}{16} + \frac{1997741 A^{8} \Omega^{2} n_B t^{-4} \epsilon^{12}}{64} - \frac{2919763 A^{8} \Omega^{2} n_B t^{-2} \epsilon^{10}}{32} - \frac{19563231 A^{8} \Omega^{2} n_B \epsilon^{8}}{32} + \frac{11211062677 A^{8} \Omega^{2} t^{8}}{128} + \frac{3035476149 A^{8} \Omega^{2} t^{6} \epsilon^{2}}{128} + \frac{19268889 A^{8} \Omega^{2} t^{4} \epsilon^{4}}{256} - \frac{51851625 A^{8} \Omega^{2} t^{2} \epsilon^{6}}{128} + \frac{2475 A^{8} \Omega^{2} t^{-8} \epsilon^{16}}{128} - \frac{8505 A^{8} \Omega^{2} t^{-6} \epsilon^{14}}{16} + \frac{1468665 A^{8} \Omega^{2} t^{-4} \epsilon^{12}}{256} - \frac{2270159 A^{8} \Omega^{2} t^{-2} \epsilon^{10}}{128} - \frac{14410737 A^{8} \Omega^{2} \epsilon^{8}}{128} + \frac{1860090635 A^{8} \Omega n_B^{3} t^{8} \epsilon}{16} + \frac{55191153 A^{8} \Omega n_B^{3} t^{6} \epsilon^{3}}{4} + \frac{6112621 A^{8} \Omega n_B^{3} t^{4} \epsilon^{5}}{8} - \frac{585197 A^{8} \Omega n_B^{3} t^{2} \epsilon^{7}}{2} + \frac{715 A^{8} \Omega n_B^{3} t^{-8} \epsilon^{17}}{8} - \frac{36795 A^{8} \Omega n_B^{3} t^{-6} \epsilon^{15}}{16} + \frac{334043 A^{8} \Omega n_B^{3} t^{-4} \epsilon^{13}}{16} - \frac{439441 A^{8} \Omega n_B^{3} t^{-2} \epsilon^{11}}{8} - \frac{2584819 A^{8} \Omega n_B^{3} \epsilon^{9}}{16} + \frac{5580271905 A^{8} \Omega n_B^{2} t^{8} \epsilon}{32} + \frac{165573459 A^{8} \Omega n_B^{2} t^{6} \epsilon^{3}}{8} + \frac{18337863 A^{8} \Omega n_B^{2} t^{4} \epsilon^{5}}{16} - \frac{1755591 A^{8} \Omega n_B^{2} t^{2} \epsilon^{7}}{4} + \frac{2145 A^{8} \Omega n_B^{2} t^{-8} \epsilon^{17}}{16} - \frac{110385 A^{8} \Omega n_B^{2} t^{-6} \epsilon^{15}}{32} + \frac{1002129 A^{8} \Omega n_B^{2} t^{-4} \epsilon^{13}}{32} - \frac{1318323 A^{8} \Omega n_B^{2} t^{-2} \epsilon^{11}}{16} - \frac{7754457 A^{8} \Omega n_B^{2} \epsilon^{9}}{32} + \frac{5580271905 A^{8} \Omega n_B t^{8} \epsilon}{64} + \frac{165573459 A^{8} \Omega n_B t^{6} \epsilon^{3}}{16} + \frac{18337863 A^{8} \Omega n_B t^{4} \epsilon^{5}}{32} - \frac{1755591 A^{8} \Omega n_B t^{2} \epsilon^{7}}{8} + \frac{2145 A^{8} \Omega n_B t^{-8} \epsilon^{17}}{32} - \frac{110385 A^{8} \Omega n_B t^{-6} \epsilon^{15}}{64} + \frac{1002129 A^{8} \Omega n_B t^{-4} \epsilon^{13}}{64} - \frac{1318323 A^{8} \Omega n_B t^{-2} \epsilon^{11}}{32} - \frac{7754457 A^{8} \Omega n_B \epsilon^{9}}{64} + \frac{1860090635 A^{8} \Omega t^{8} \epsilon}{128} + \frac{55191153 A^{8} \Omega t^{6} \epsilon^{3}}{32} + \frac{6112621 A^{8} \Omega t^{4} \epsilon^{5}}{64} - \frac{585197 A^{8} \Omega t^{2} \epsilon^{7}}{16} + \frac{715 A^{8} \Omega t^{-8} \epsilon^{17}}{64} - \frac{36795 A^{8} \Omega t^{-6} \epsilon^{15}}{128} + \frac{334043 A^{8} \Omega t^{-4} \epsilon^{13}}{128} - \frac{439441 A^{8} \Omega t^{-2} \epsilon^{11}}{64} - \frac{2584819 A^{8} \Omega \epsilon^{9}}{128} + \frac{170291823 A^{8} n_B^{4} t^{10}}{8} + \frac{187920339 A^{8} n_B^{4} t^{8} \epsilon^{2}}{16} + \frac{8240533 A^{8} n_B^{4} t^{6} \epsilon^{4}}{4} + \frac{2825505 A^{8} n_B^{4} t^{4} \epsilon^{6}}{8} + \frac{149899 A^{8} n_B^{4} t^{2} \epsilon^{8}}{8} + \frac{1001 A^{8} n_B^{4} t^{-8} \epsilon^{18}}{16} - \frac{6237 A^{8} n_B^{4} t^{-6} \epsilon^{16}}{4} + \frac{216541 A^{8} n_B^{4} t^{-4} \epsilon^{14}}{16} - \frac{311275 A^{8} n_B^{4} t^{-2} \epsilon^{12}}{8} - \frac{514635 A^{8} n_B^{4} \epsilon^{10}}{16} + \frac{170291823 A^{8} n_B^{3} t^{10}}{4} + \frac{187920339 A^{8} n_B^{3} t^{8} \epsilon^{2}}{8} + \frac{8240533 A^{8} n_B^{3} t^{6} \epsilon^{4}}{2} + \frac{2825505 A^{8} n_B^{3} t^{4} \epsilon^{6}}{4} + \frac{149899 A^{8} n_B^{3} t^{2} \epsilon^{8}}{4} + \frac{1001 A^{8} n_B^{3} t^{-8} \epsilon^{18}}{8} - \frac{6237 A^{8} n_B^{3} t^{-6} \epsilon^{16}}{2} + \frac{216541 A^{8} n_B^{3} t^{-4} \epsilon^{14}}{8} - \frac{311275 A^{8} n_B^{3} t^{-2} \epsilon^{12}}{4} - \frac{514635 A^{8} n_B^{3} \epsilon^{10}}{8} + \frac{510875469 A^{8} n_B^{2} t^{10}}{16} + \frac{563761017 A^{8} n_B^{2} t^{8} \epsilon^{2}}{32} + \frac{24721599 A^{8} n_B^{2} t^{6} \epsilon^{4}}{8} + \frac{8476515 A^{8} n_B^{2} t^{4} \epsilon^{6}}{16} + \frac{449697 A^{8} n_B^{2} t^{2} \epsilon^{8}}{16} + \frac{3003 A^{8} n_B^{2} t^{-8} \epsilon^{18}}{32} - \frac{18711 A^{8} n_B^{2} t^{-6} \epsilon^{16}}{8} + \frac{649623 A^{8} n_B^{2} t^{-4} \epsilon^{14}}{32} - \frac{933825 A^{8} n_B^{2} t^{-2} \epsilon^{12}}{16} - \frac{1543905 A^{8} n_B^{2} \epsilon^{10}}{32} + \frac{170291823 A^{8} n_B t^{10}}{16} + \frac{187920339 A^{8} n_B t^{8} \epsilon^{2}}{32} + \frac{8240533 A^{8} n_B t^{6} \epsilon^{4}}{8} + \frac{2825505 A^{8} n_B t^{4} \epsilon^{6}}{16} + \frac{149899 A^{8} n_B t^{2} \epsilon^{8}}{16} + \frac{1001 A^{8} n_B t^{-8} \epsilon^{18}}{32} - \frac{6237 A^{8} n_B t^{-6} \epsilon^{16}}{8} + \frac{216541 A^{8} n_B t^{-4} \epsilon^{14}}{32} - \frac{311275 A^{8} n_B t^{-2} \epsilon^{12}}{16} - \frac{514635 A^{8} n_B \epsilon^{10}}{32} + \frac{170291823 A^{8} t^{10}}{128} + \frac{187920339 A^{8} t^{8} \epsilon^{2}}{256} + \frac{8240533 A^{8} t^{6} \epsilon^{4}}{64} + \frac{2825505 A^{8} t^{4} \epsilon^{6}}{128} + \frac{149899 A^{8} t^{2} \epsilon^{8}}{128} + \frac{1001 A^{8} t^{-8} \epsilon^{18}}{256} - \frac{6237 A^{8} t^{-6} \epsilon^{16}}{64} + \frac{216541 A^{8} t^{-4} \epsilon^{14}}{256} - \frac{311275 A^{8} t^{-2} \epsilon^{12}}{128} - \frac{514635 A^{8} \epsilon^{10}}{256} - \frac{7 A^{6} \Omega^{12} n_B^{3} t^{-6} \epsilon^{6}}{2} + 21872 A^{6} \Omega^{12} n_B^{3} t^{-4} \epsilon^{4} - \frac{64887107 A^{6} \Omega^{12} n_B^{3} t^{-2} \epsilon^{2}}{2} + 170043057 A^{6} \Omega^{12} n_B^{3} - \frac{21 A^{6} \Omega^{12} n_B^{2} t^{-6} \epsilon^{6}}{4} + 32808 A^{6} \Omega^{12} n_B^{2} t^{-4} \epsilon^{4} - \frac{194661321 A^{6} \Omega^{12} n_B^{2} t^{-2} \epsilon^{2}}{4} + \frac{510129171 A^{6} \Omega^{12} n_B^{2}}{2} - \frac{147 A^{6} \Omega^{12} n_B t^{-6} \epsilon^{6}}{32} + \frac{436971 A^{6} \Omega^{12} n_B t^{-4} \epsilon^{4}}{16} - \frac{1536945159 A^{6} \Omega^{12} n_B t^{-2} \epsilon^{2}}{32} + \frac{4027661259 A^{6} \Omega^{12} n_B}{16} - \frac{91 A^{6} \Omega^{12} t^{-6} \epsilon^{6}}{64} + \frac{261995 A^{6} \Omega^{12} t^{-4} \epsilon^{4}}{32} - \frac{1017848303 A^{6} \Omega^{12} t^{-2} \epsilon^{2}}{64} + \frac{2667316803 A^{6} \Omega^{12}}{32} - \frac{63 A^{6} \Omega^{11} n_B^{2} t^{-6} \epsilon^{7}}{4} + \frac{149697 A^{6} \Omega^{11} n_B^{2} t^{-4} \epsilon^{5}}{8} - \frac{292285749 A^{6} \Omega^{11} n_B^{2} t^{-2} \epsilon^{3}}{8} + \frac{1599771703 A^{6} \Omega^{11} n_B^{2} \epsilon}{8} - \frac{63 A^{6} \Omega^{11} n_B t^{-6} \epsilon^{7}}{4} + \frac{149697 A^{6} \Omega^{11} n_B t^{-4} \epsilon^{5}}{8} - \frac{292285749 A^{6} \Omega^{11} n_B t^{-2} \epsilon^{3}}{8} + \frac{1599771703 A^{6} \Omega^{11} n_B \epsilon}{8} - \frac{39 A^{6} \Omega^{11} t^{-6} \epsilon^{7}}{8} + \frac{90751 A^{6} \Omega^{11} t^{-4} \epsilon^{5}}{16} - \frac{194304221 A^{6} \Omega^{11} t^{-2} \epsilon^{3}}{16} + \frac{132906981 A^{6} \Omega^{11} \epsilon}{2} + 1069261650 A^{6} \Omega^{10} n_B^{3} t^{2} - \frac{105 A^{6} \Omega^{10} n_B^{3} t^{-6} \epsilon^{8}}{4} + \frac{30849 A^{6} \Omega^{10} n_B^{3} t^{-4} \epsilon^{6}}{4} - 11018897 A^{6} \Omega^{10} n_B^{3} t^{-2} \epsilon^{4} - \frac{523228269 A^{6} \Omega^{10} n_B^{3} \epsilon^{2}}{4} + 1603892475 A^{6} \Omega^{10} n_B^{2} t^{2} - \frac{315 A^{6} \Omega^{10} n_B^{2} t^{-6} \epsilon^{8}}{8} + \frac{92547 A^{6} \Omega^{10} n_B^{2} t^{-4} \epsilon^{6}}{8} - \frac{33056691 A^{6} \Omega^{10} n_B^{2} t^{-2} \epsilon^{4}}{2} - \frac{1569684807 A^{6} \Omega^{10} n_B^{2} \epsilon^{2}}{8} + \frac{24938375391 A^{6} \Omega^{10} n_B t^{2}}{16} - \frac{135 A^{6} \Omega^{10} n_B t^{-6} \epsilon^{8}}{4} + \frac{160977 A^{6} \Omega^{10} n_B t^{-4} \epsilon^{6}}{16} - \frac{528335323 A^{6} \Omega^{10} n_B t^{-2} \epsilon^{4}}{32} - \frac{3032091989 A^{6} \Omega^{10} n_B \epsilon^{2}}{16} + \frac{16384282191 A^{6} \Omega^{10} t^{2}}{32} - \frac{165 A^{6} \Omega^{10} t^{-6} \epsilon^{8}}{16} + \frac{99279 A^{6} \Omega^{10} t^{-4} \epsilon^{6}}{32} - \frac{352032971 A^{6} \Omega^{10} t^{-2} \epsilon^{4}}{64} - \frac{1985635451 A^{6} \Omega^{10} \epsilon^{2}}{32} + \frac{3796344599 A^{6} \Omega^{9} n_B^{2} t^{2} \epsilon}{4} - \frac{225 A^{6} \Omega^{9} n_B^{2} t^{-6} \epsilon^{9}}{4} + \frac{22341 A^{6} \Omega^{9} n_B^{2} t^{-4} \epsilon^{7}}{4} - \frac{25791013 A^{6} \Omega^{9} n_B^{2} t^{-2} \epsilon^{5}}{4} - 126088890 A^{6} \Omega^{9} n_B^{2} \epsilon^{3} + \frac{3796344599 A^{6} \Omega^{9} n_B t^{2} \epsilon}{4} - \frac{225 A^{6} \Omega^{9} n_B t^{-6} \epsilon^{9}}{4} + \frac{22341 A^{6} \Omega^{9} n_B t^{-4} \epsilon^{7}}{4} - \frac{25791013 A^{6} \Omega^{9} n_B t^{-2} \epsilon^{5}}{4} - 126088890 A^{6} \Omega^{9} n_B \epsilon^{3} + \frac{4997064763 A^{6} \Omega^{9} t^{2} \epsilon}{16} - \frac{275 A^{6} \Omega^{9} t^{-6} \epsilon^{9}}{16} + \frac{28119 A^{6} \Omega^{9} t^{-4} \epsilon^{7}}{16} - \frac{17210661 A^{6} \Omega^{9} t^{-2} \epsilon^{5}}{8} - \frac{331831595 A^{6} \Omega^{9} \epsilon^{3}}{8} + 2028704179 A^{6} \Omega^{8} n_B^{3} t^{4} - \frac{184919125 A^{6} \Omega^{8} n_B^{3} t^{2} \epsilon^{2}}{2} - \frac{525 A^{6} \Omega^{8} n_B^{3} t^{-6} \epsilon^{10}}{8} + \frac{10825 A^{6} \Omega^{8} n_B^{3} t^{-4} \epsilon^{8}}{4} - \frac{6167471 A^{6} \Omega^{8} n_B^{3} t^{-2} \epsilon^{6}}{4} - 31937275 A^{6} \Omega^{8} n_B^{3} \epsilon^{4} + \frac{6086112537 A^{6} \Omega^{8} n_B^{2} t^{4}}{2} - \frac{554757375 A^{6} \Omega^{8} n_B^{2} t^{2} \epsilon^{2}}{4} - \frac{1575 A^{6} \Omega^{8} n_B^{2} t^{-6} \epsilon^{10}}{16} + \frac{32475 A^{6} \Omega^{8} n_B^{2} t^{-4} \epsilon^{8}}{8} - \frac{18502413 A^{6} \Omega^{8} n_B^{2} t^{-2} \epsilon^{6}}{8} - \frac{95811825 A^{6} \Omega^{8} n_B^{2} \epsilon^{4}}{2} + \frac{22941431361 A^{6} \Omega^{8} n_B t^{4}}{8} - \frac{1978987169 A^{6} \Omega^{8} n_B t^{2} \epsilon^{2}}{16} - \frac{2625 A^{6} \Omega^{8} n_B t^{-6} \epsilon^{10}}{32} + \frac{58945 A^{6} \Omega^{8} n_B t^{-4} \epsilon^{8}}{16} - \frac{18565371 A^{6} \Omega^{8} n_B t^{-2} \epsilon^{6}}{8} - \frac{187409473 A^{6} \Omega^{8} n_B \epsilon^{4}}{4} + \frac{14826614645 A^{6} \Omega^{8} t^{4}}{16} - \frac{1239310669 A^{6} \Omega^{8} t^{2} \epsilon^{2}}{32} - \frac{1575 A^{6} \Omega^{8} t^{-6} \epsilon^{10}}{64} + \frac{37295 A^{6} \Omega^{8} t^{-4} \epsilon^{8}}{32} - \frac{3099475 A^{6} \Omega^{8} t^{-2} \epsilon^{6}}{4} - \frac{123534923 A^{6} \Omega^{8} \epsilon^{4}}{8} + \frac{11391001701 A^{6} \Omega^{7} n_B^{2} t^{4} \epsilon}{8} - \frac{910746965 A^{6} \Omega^{7} n_B^{2} t^{2} \epsilon^{3}}{8} - 105 A^{6} \Omega^{7} n_B^{2} t^{-6} \epsilon^{11} + 2835 A^{6} \Omega^{7} n_B^{2} t^{-4} \epsilon^{9} - \frac{6261481 A^{6} \Omega^{7} n_B^{2} t^{-2} \epsilon^{7}}{8} - \frac{115695255 A^{6} \Omega^{7} n_B^{2} \epsilon^{5}}{8} + \frac{11391001701 A^{6} \Omega^{7} n_B t^{4} \epsilon}{8} - \frac{910746965 A^{6} \Omega^{7} n_B t^{2} \epsilon^{3}}{8} - 105 A^{6} \Omega^{7} n_B t^{-6} \epsilon^{11} + 2835 A^{6} \Omega^{7} n_B t^{-4} \epsilon^{9} - \frac{6261481 A^{6} \Omega^{7} n_B t^{-2} \epsilon^{7}}{8} - \frac{115695255 A^{6} \Omega^{7} n_B \epsilon^{5}}{8} + \frac{7333957923 A^{6} \Omega^{7} t^{4} \epsilon}{16} - \frac{582349253 A^{6} \Omega^{7} t^{2} \epsilon^{3}}{16} - \frac{63 A^{6} \Omega^{7} t^{-6} \epsilon^{11}}{2} + \frac{3561 A^{6} \Omega^{7} t^{-4} \epsilon^{9}}{4} - \frac{4181179 A^{6} \Omega^{7} t^{-2} \epsilon^{7}}{16} - \frac{76132467 A^{6} \Omega^{7} \epsilon^{5}}{16} + 1564703442 A^{6} \Omega^{6} n_B^{3} t^{6} + 77826788 A^{6} \Omega^{6} n_B^{3} t^{4} \epsilon^{2} - \frac{208877277 A^{6} \Omega^{6} n_B^{3} t^{2} \epsilon^{4}}{8} - 105 A^{6} \Omega^{6} n_B^{3} t^{-6} \epsilon^{12} + 1820 A^{6} \Omega^{6} n_B^{3} t^{-4} \epsilon^{10} - 161784 A^{6} \Omega^{6} n_B^{3} t^{-2} \epsilon^{8} - \frac{5614693 A^{6} \Omega^{6} n_B^{3} \epsilon^{6}}{2} + 2347055163 A^{6} \Omega^{6} n_B^{2} t^{6} + 116740182 A^{6} \Omega^{6} n_B^{2} t^{4} \epsilon^{2} - \frac{626631831 A^{6} \Omega^{6} n_B^{2} t^{2} \epsilon^{4}}{16} - \frac{315 A^{6} \Omega^{6} n_B^{2} t^{-6} \epsilon^{12}}{2} + 2730 A^{6} \Omega^{6} n_B^{2} t^{-4} \epsilon^{10} - 242676 A^{6} \Omega^{6} n_B^{2} t^{-2} \epsilon^{8} - \frac{16844079 A^{6} \Omega^{6} n_B^{2} \epsilon^{6}}{4} + \frac{33409093159 A^{6} \Omega^{6} n_B t^{6}}{16} + \frac{457411013 A^{6} \Omega^{6} n_B t^{4} \epsilon^{2}}{4} - \frac{1142908645 A^{6} \Omega^{6} n_B t^{2} \epsilon^{4}}{32} - 126 A^{6} \Omega^{6} n_B t^{-6} \epsilon^{12} + \frac{19005 A^{6} \Omega^{6} n_B t^{-4} \epsilon^{10}}{8} - \frac{3931597 A^{6} \Omega^{6} n_B t^{-2} \epsilon^{8}}{16} - \frac{32434015 A^{6} \Omega^{6} n_B \epsilon^{6}}{8} + \frac{20891465623 A^{6} \Omega^{6} t^{6}}{32} + \frac{301757437 A^{6} \Omega^{6} t^{4} \epsilon^{2}}{8} - \frac{725154091 A^{6} \Omega^{6} t^{2} \epsilon^{4}}{64} - \frac{147 A^{6} \Omega^{6} t^{-6} \epsilon^{12}}{4} + \frac{11725 A^{6} \Omega^{6} t^{-4} \epsilon^{10}}{16} - \frac{2637325 A^{6} \Omega^{6} t^{-2} \epsilon^{8}}{32} - \frac{21204629 A^{6} \Omega^{6} \epsilon^{6}}{16} + \frac{6890448745 A^{6} \Omega^{5} n_B^{2} t^{6} \epsilon}{8} - \frac{35100905 A^{6} \Omega^{5} n_B^{2} t^{4} \epsilon^{3}}{2} - \frac{34808961 A^{6} \Omega^{5} n_B^{2} t^{2} \epsilon^{5}}{4} - 135 A^{6} \Omega^{5} n_B^{2} t^{-6} \epsilon^{13} + 2082 A^{6} \Omega^{5} n_B^{2} t^{-4} \epsilon^{11} - 71550 A^{6} \Omega^{5} n_B^{2} t^{-2} \epsilon^{9} - \frac{8474345 A^{6} \Omega^{5} n_B^{2} \epsilon^{7}}{8} + \frac{6890448745 A^{6} \Omega^{5} n_B t^{6} \epsilon}{8} - \frac{35100905 A^{6} \Omega^{5} n_B t^{4} \epsilon^{3}}{2} - \frac{34808961 A^{6} \Omega^{5} n_B t^{2} \epsilon^{5}}{4} - 135 A^{6} \Omega^{5} n_B t^{-6} \epsilon^{13} + 2082 A^{6} \Omega^{5} n_B t^{-4} \epsilon^{11} - 71550 A^{6} \Omega^{5} n_B t^{-2} \epsilon^{9} - \frac{8474345 A^{6} \Omega^{5} n_B \epsilon^{7}}{8} + \frac{4246823667 A^{6} \Omega^{5} t^{6} \epsilon}{16} - \frac{79839561 A^{6} \Omega^{5} t^{4} \epsilon^{3}}{16} - \frac{10878039 A^{6} \Omega^{5} t^{2} \epsilon^{5}}{4} - \frac{315 A^{6} \Omega^{5} t^{-6} \epsilon^{13}}{8} + \frac{5023 A^{6} \Omega^{5} t^{-4} \epsilon^{11}}{8} - \frac{769447 A^{6} \Omega^{5} t^{-2} \epsilon^{9}}{32} - \frac{5464567 A^{6} \Omega^{5} \epsilon^{7}}{16} + 547137505 A^{6} \Omega^{4} n_B^{3} t^{8} + \frac{380235733 A^{6} \Omega^{4} n_B^{3} t^{6} \epsilon^{2}}{4} - \frac{22716197 A^{6} \Omega^{4} n_B^{3} t^{4} \epsilon^{4}}{4} - 1656035 A^{6} \Omega^{4} n_B^{3} t^{2} \epsilon^{6} - \frac{495 A^{6} \Omega^{4} n_B^{3} t^{-6} \epsilon^{14}}{4} + \frac{3177 A^{6} \Omega^{4} n_B^{3} t^{-4} \epsilon^{12}}{2} - \frac{22307 A^{6} \Omega^{4} n_B^{3} t^{-2} \epsilon^{10}}{2} - 202106 A^{6} \Omega^{4} n_B^{3} \epsilon^{8} + \frac{1641412515 A^{6} \Omega^{4} n_B^{2} t^{8}}{2} + \frac{1140707199 A^{6} \Omega^{4} n_B^{2} t^{6} \epsilon^{2}}{8} - \frac{68148591 A^{6} \Omega^{4} n_B^{2} t^{4} \epsilon^{4}}{8} - \frac{4968105 A^{6} \Omega^{4} n_B^{2} t^{2} \epsilon^{6}}{2} - \frac{1485 A^{6} \Omega^{4} n_B^{2} t^{-6} \epsilon^{14}}{8} + \frac{9531 A^{6} \Omega^{4} n_B^{2} t^{-4} \epsilon^{12}}{4} - \frac{66921 A^{6} \Omega^{4} n_B^{2} t^{-2} \epsilon^{10}}{4} - 303159 A^{6} \Omega^{4} n_B^{2} \epsilon^{8} + \frac{10532189627 A^{6} \Omega^{4} n_B t^{8}}{16} + \frac{3811110701 A^{6} \Omega^{4} n_B t^{6} \epsilon^{2}}{32} - \frac{98512583 A^{6} \Omega^{4} n_B t^{4} \epsilon^{4}}{16} - \frac{32111329 A^{6} \Omega^{4} n_B t^{2} \epsilon^{6}}{16} - \frac{4455 A^{6} \Omega^{4} n_B t^{-6} \epsilon^{14}}{32} + \frac{30339 A^{6} \Omega^{4} n_B t^{-4} \epsilon^{12}}{16} - \frac{599423 A^{6} \Omega^{4} n_B t^{-2} \epsilon^{10}}{32} - \frac{539017 A^{6} \Omega^{4} n_B \epsilon^{8}}{2} + \frac{6155089587 A^{6} \Omega^{4} t^{8}}{32} + \frac{2290167769 A^{6} \Omega^{4} t^{6} \epsilon^{2}}{64} - \frac{53080189 A^{6} \Omega^{4} t^{4} \epsilon^{4}}{32} - \frac{18863049 A^{6} \Omega^{4} t^{2} \epsilon^{6}}{32} - \frac{2475 A^{6} \Omega^{4} t^{-6} \epsilon^{14}}{64} + \frac{17631 A^{6} \Omega^{4} t^{-4} \epsilon^{12}}{32} - \frac{420967 A^{6} \Omega^{4} t^{-2} \epsilon^{10}}{64} - \frac{336911 A^{6} \Omega^{4} \epsilon^{8}}{4} + 216254463 A^{6} \Omega^{3} n_B^{2} t^{8} \epsilon + \frac{94178645 A^{6} \Omega^{3} n_B^{2} t^{6} \epsilon^{3}}{8} - \frac{7313695 A^{6} \Omega^{3} n_B^{2} t^{4} \epsilon^{5}}{8} - \frac{3399521 A^{6} \Omega^{3} n_B^{2} t^{2} \epsilon^{7}}{8} - \frac{495 A^{6} \Omega^{3} n_B^{2} t^{-6} \epsilon^{15}}{4} + \frac{13575 A^{6} \Omega^{3} n_B^{2} t^{-4} \epsilon^{13}}{8} - \frac{50851 A^{6} \Omega^{3} n_B^{2} t^{-2} \epsilon^{11}}{8} - \frac{590681 A^{6} \Omega^{3} n_B^{2} \epsilon^{9}}{8} + 216254463 A^{6} \Omega^{3} n_B t^{8} \epsilon + \frac{94178645 A^{6} \Omega^{3} n_B t^{6} \epsilon^{3}}{8} - \frac{7313695 A^{6} \Omega^{3} n_B t^{4} \epsilon^{5}}{8} - \frac{3399521 A^{6} \Omega^{3} n_B t^{2} \epsilon^{7}}{8} - \frac{495 A^{6} \Omega^{3} n_B t^{-6} \epsilon^{15}}{4} + \frac{13575 A^{6} \Omega^{3} n_B t^{-4} \epsilon^{13}}{8} - \frac{50851 A^{6} \Omega^{3} n_B t^{-2} \epsilon^{11}}{8} - \frac{590681 A^{6} \Omega^{3} n_B \epsilon^{9}}{8} + \frac{492655119 A^{6} \Omega^{3} t^{8} \epsilon}{8} + \frac{111277345 A^{6} \Omega^{3} t^{6} \epsilon^{3}}{32} - \frac{3829127 A^{6} \Omega^{3} t^{4} \epsilon^{5}}{16} - \frac{3840747 A^{6} \Omega^{3} t^{2} \epsilon^{7}}{32} - \frac{275 A^{6} \Omega^{3} t^{-6} \epsilon^{15}}{8} + \frac{7665 A^{6} \Omega^{3} t^{-4} \epsilon^{13}}{16} - \frac{66699 A^{6} \Omega^{3} t^{-2} \epsilon^{11}}{32} - \frac{695779 A^{6} \Omega^{3} \epsilon^{9}}{32} + 83007945 A^{6} \Omega^{2} n_B^{3} t^{10} + \frac{118067817 A^{6} \Omega^{2} n_B^{3} t^{8} \epsilon^{2}}{4} + \frac{3533623 A^{6} \Omega^{2} n_B^{3} t^{6} \epsilon^{4}}{2} - 136644 A^{6} \Omega^{2} n_B^{3} t^{4} \epsilon^{6} - \frac{204135 A^{6} \Omega^{2} n_B^{3} t^{2} \epsilon^{8}}{2} - \frac{429 A^{6} \Omega^{2} n_B^{3} t^{-6} \epsilon^{16}}{4} + \frac{5907 A^{6} \Omega^{2} n_B^{3} t^{-4} \epsilon^{14}}{4} - \frac{6541 A^{6} \Omega^{2} n_B^{3} t^{-2} \epsilon^{12}}{2} - \frac{49363 A^{6} \Omega^{2} n_B^{3} \epsilon^{10}}{2} + \frac{249023835 A^{6} \Omega^{2} n_B^{2} t^{10}}{2} + \frac{354203451 A^{6} \Omega^{2} n_B^{2} t^{8} \epsilon^{2}}{8} + \frac{10600869 A^{6} \Omega^{2} n_B^{2} t^{6} \epsilon^{4}}{4} - 204966 A^{6} \Omega^{2} n_B^{2} t^{4} \epsilon^{6} - \frac{612405 A^{6} \Omega^{2} n_B^{2} t^{2} \epsilon^{8}}{4} - \frac{1287 A^{6} \Omega^{2} n_B^{2} t^{-6} \epsilon^{16}}{8} + \frac{17721 A^{6} \Omega^{2} n_B^{2} t^{-4} \epsilon^{14}}{8} - \frac{19623 A^{6} \Omega^{2} n_B^{2} t^{-2} \epsilon^{12}}{4} - \frac{148089 A^{6} \Omega^{2} n_B^{2} \epsilon^{10}}{4} + \frac{1338648771 A^{6} \Omega^{2} n_B t^{10}}{16} + \frac{120966627 A^{6} \Omega^{2} n_B t^{8} \epsilon^{2}}{4} + \frac{63298097 A^{6} \Omega^{2} n_B t^{6} \epsilon^{4}}{32} - \frac{1286839 A^{6} \Omega^{2} n_B t^{4} \epsilon^{6}}{16} - 93684 A^{6} \Omega^{2} n_B t^{2} \epsilon^{8} - \frac{429 A^{6} \Omega^{2} n_B t^{-6} \epsilon^{16}}{4} + \frac{24211 A^{6} \Omega^{2} n_B t^{-4} \epsilon^{14}}{16} - \frac{129917 A^{6} \Omega^{2} n_B t^{-2} \epsilon^{12}}{32} - \frac{400405 A^{6} \Omega^{2} n_B \epsilon^{10}}{16} + \frac{674585211 A^{6} \Omega^{2} t^{10}}{32} + \frac{123865437 A^{6} \Omega^{2} t^{8} \epsilon^{2}}{16} + \frac{35029113 A^{6} \Omega^{2} t^{6} \epsilon^{4}}{64} - \frac{193687 A^{6} \Omega^{2} t^{4} \epsilon^{6}}{32} - \frac{170601 A^{6} \Omega^{2} t^{2} \epsilon^{8}}{8} - \frac{429 A^{6} \Omega^{2} t^{-6} \epsilon^{16}}{16} + \frac{12397 A^{6} \Omega^{2} t^{-4} \epsilon^{14}}{32} - \frac{77589 A^{6} \Omega^{2} t^{-2} \epsilon^{12}}{64} - \frac{202953 A^{6} \Omega^{2} \epsilon^{10}}{32} + 16939472 A^{6} \Omega n_B^{2} t^{10} \epsilon + \frac{11854637 A^{6} \Omega n_B^{2} t^{8} \epsilon^{3}}{4} + \frac{1795159 A^{6} \Omega n_B^{2} t^{6} \epsilon^{5}}{4} + \frac{97445 A^{6} \Omega n_B^{2} t^{4} \epsilon^{7}}{2} - \frac{20631 A^{6} \Omega n_B^{2} t^{2} \epsilon^{9}}{4} - \frac{273 A^{6} \Omega n_B^{2} t^{-6} \epsilon^{17}}{4} + \frac{4197 A^{6} \Omega n_B^{2} t^{-4} \epsilon^{15}}{4} - \frac{15429 A^{6} \Omega n_B^{2} t^{-2} \epsilon^{13}}{4} - 6157 A^{6} \Omega n_B^{2} \epsilon^{11} + 16939472 A^{6} \Omega n_B t^{10} \epsilon + \frac{11854637 A^{6} \Omega n_B t^{8} \epsilon^{3}}{4} + \frac{1795159 A^{6} \Omega n_B t^{6} \epsilon^{5}}{4} + \frac{97445 A^{6} \Omega n_B t^{4} \epsilon^{7}}{2} - \frac{20631 A^{6} \Omega n_B t^{2} \epsilon^{9}}{4} - \frac{273 A^{6} \Omega n_B t^{-6} \epsilon^{17}}{4} + \frac{4197 A^{6} \Omega n_B t^{-4} \epsilon^{15}}{4} - \frac{15429 A^{6} \Omega n_B t^{-2} \epsilon^{13}}{4} - 6157 A^{6} \Omega n_B \epsilon^{11} + 4234868 A^{6} \Omega t^{10} \epsilon + \frac{11854637 A^{6} \Omega t^{8} \epsilon^{3}}{16} + \frac{1795159 A^{6} \Omega t^{6} \epsilon^{5}}{16} + \frac{97445 A^{6} \Omega t^{4} \epsilon^{7}}{8} - \frac{20631 A^{6} \Omega t^{2} \epsilon^{9}}{16} - \frac{273 A^{6} \Omega t^{-6} \epsilon^{17}}{16} + \frac{4197 A^{6} \Omega t^{-4} \epsilon^{15}}{16} - \frac{15429 A^{6} \Omega t^{-2} \epsilon^{13}}{16} - \frac{6157 A^{6} \Omega \epsilon^{11}}{4} + 3200128 A^{6} n_B^{3} t^{12} + 2069411 A^{6} n_B^{3} t^{10} \epsilon^{2} + 480813 A^{6} n_B^{3} t^{8} \epsilon^{4} + \frac{255731 A^{6} n_B^{3} t^{6} \epsilon^{6}}{2} + \frac{65837 A^{6} n_B^{3} t^{4} \epsilon^{8}}{2} + \frac{30421 A^{6} n_B^{3} t^{2} \epsilon^{10}}{4} - \frac{455 A^{6} n_B^{3} t^{-6} \epsilon^{18}}{8} + \frac{3731 A^{6} n_B^{3} t^{-4} \epsilon^{16}}{4} - \frac{16897 A^{6} n_B^{3} t^{-2} \epsilon^{14}}{4} + \frac{1245 A^{6} n_B^{3} \epsilon^{12}}{2} + 4800192 A^{6} n_B^{2} t^{12} + \frac{6208233 A^{6} n_B^{2} t^{10} \epsilon^{2}}{2} + \frac{1442439 A^{6} n_B^{2} t^{8} \epsilon^{4}}{2} + \frac{767193 A^{6} n_B^{2} t^{6} \epsilon^{6}}{4} + \frac{197511 A^{6} n_B^{2} t^{4} \epsilon^{8}}{4} + \frac{91263 A^{6} n_B^{2} t^{2} \epsilon^{10}}{8} - \frac{1365 A^{6} n_B^{2} t^{-6} \epsilon^{18}}{16} + \frac{11193 A^{6} n_B^{2} t^{-4} \epsilon^{16}}{8} - \frac{50691 A^{6} n_B^{2} t^{-2} \epsilon^{14}}{8} + \frac{3735 A^{6} n_B^{2} \epsilon^{12}}{4} + 2400096 A^{6} n_B t^{12} + \frac{6208233 A^{6} n_B t^{10} \epsilon^{2}}{4} + \frac{1442439 A^{6} n_B t^{8} \epsilon^{4}}{4} + \frac{767193 A^{6} n_B t^{6} \epsilon^{6}}{8} + \frac{197511 A^{6} n_B t^{4} \epsilon^{8}}{8} + \frac{91263 A^{6} n_B t^{2} \epsilon^{10}}{16} - \frac{1365 A^{6} n_B t^{-6} \epsilon^{18}}{32} + \frac{11193 A^{6} n_B t^{-4} \epsilon^{16}}{16} - \frac{50691 A^{6} n_B t^{-2} \epsilon^{14}}{16} + \frac{3735 A^{6} n_B \epsilon^{12}}{8} + 400016 A^{6} t^{12} + \frac{2069411 A^{6} t^{10} \epsilon^{2}}{8} + \frac{480813 A^{6} t^{8} \epsilon^{4}}{8} + \frac{255731 A^{6} t^{6} \epsilon^{6}}{16} + \frac{65837 A^{6} t^{4} \epsilon^{8}}{16} + \frac{30421 A^{6} t^{2} \epsilon^{10}}{32} - \frac{455 A^{6} t^{-6} \epsilon^{18}}{64} + \frac{3731 A^{6} t^{-4} \epsilon^{16}}{32} - \frac{16897 A^{6} t^{-2} \epsilon^{14}}{32} + \frac{1245 A^{6} \epsilon^{12}}{16} + 2 A^{4} \Omega^{14} n_B^{2} t^{-4} \epsilon^{4} - 65551 A^{4} \Omega^{14} n_B^{2} t^{-2} \epsilon^{2} + \frac{753715 A^{4} \Omega^{14} n_B^{2}}{2} + 2 A^{4} \Omega^{14} n_B t^{-4} \epsilon^{4} - 65551 A^{4} \Omega^{14} n_B t^{-2} \epsilon^{2} + \frac{753715 A^{4} \Omega^{14} n_B}{2} + \frac{15 A^{4} \Omega^{14} t^{-4} \epsilon^{4}}{16} - \frac{131083 A^{4} \Omega^{14} t^{-2} \epsilon^{2}}{4} + \frac{1507207 A^{4} \Omega^{14}}{8} + \frac{21 A^{4} \Omega^{13} n_B t^{-4} \epsilon^{5}}{4} - 63 A^{4} \Omega^{13} n_B t^{-2} \epsilon^{3} + 49317 A^{4} \Omega^{13} n_B \epsilon + \frac{21 A^{4} \Omega^{13} t^{-4} \epsilon^{5}}{8} - \frac{63 A^{4} \Omega^{13} t^{-2} \epsilon^{3}}{2} + \frac{49317 A^{4} \Omega^{13} \epsilon}{2} + 8978930 A^{4} \Omega^{12} n_B^{2} t^{2} + \frac{21 A^{4} \Omega^{12} n_B^{2} t^{-4} \epsilon^{6}}{2} + \frac{24771 A^{4} \Omega^{12} n_B^{2} t^{-2} \epsilon^{4}}{2} - \frac{2508483 A^{4} \Omega^{12} n_B^{2} \epsilon^{2}}{2} + 8978930 A^{4} \Omega^{12} n_B t^{2} + \frac{21 A^{4} \Omega^{12} n_B t^{-4} \epsilon^{6}}{2} + \frac{24771 A^{4} \Omega^{12} n_B t^{-2} \epsilon^{4}}{2} - \frac{2508483 A^{4} \Omega^{12} n_B \epsilon^{2}}{2} + \frac{17944701 A^{4} \Omega^{12} t^{2}}{4} + \frac{39 A^{4} \Omega^{12} t^{-4} \epsilon^{6}}{8} + \frac{49549 A^{4} \Omega^{12} t^{-2} \epsilon^{4}}{8} - \frac{1253015 A^{4} \Omega^{12} \epsilon^{2}}{2} + \frac{16586551 A^{4} \Omega^{11} n_B t^{2} \epsilon}{4} + 15 A^{4} \Omega^{11} n_B t^{-4} \epsilon^{7} + \frac{21177 A^{4} \Omega^{11} n_B t^{-2} \epsilon^{5}}{2} - \frac{1570419 A^{4} \Omega^{11} n_B \epsilon^{3}}{4} + \frac{16586551 A^{4} \Omega^{11} t^{2} \epsilon}{8} + \frac{15 A^{4} \Omega^{11} t^{-4} \epsilon^{7}}{2} + \frac{21177 A^{4} \Omega^{11} t^{-2} \epsilon^{5}}{4} - \frac{1570419 A^{4} \Omega^{11} \epsilon^{3}}{8} + \frac{111597087 A^{4} \Omega^{10} n_B^{2} t^{4}}{2} - 5191393 A^{4} \Omega^{10} n_B^{2} t^{2} \epsilon^{2} + \frac{45 A^{4} \Omega^{10} n_B^{2} t^{-4} \epsilon^{8}}{2} + 6797 A^{4} \Omega^{10} n_B^{2} t^{-2} \epsilon^{6} - 38389 A^{4} \Omega^{10} n_B^{2} \epsilon^{4} + \frac{111597087 A^{4} \Omega^{10} n_B t^{4}}{2} - 5191393 A^{4} \Omega^{10} n_B t^{2} \epsilon^{2} + \frac{45 A^{4} \Omega^{10} n_B t^{-4} \epsilon^{8}}{2} + 6797 A^{4} \Omega^{10} n_B t^{-2} \epsilon^{6} - 38389 A^{4} \Omega^{10} n_B \epsilon^{4} + \frac{222453099 A^{4} \Omega^{10} t^{4}}{8} - \frac{20649377 A^{4} \Omega^{10} t^{2} \epsilon^{2}}{8} + \frac{165 A^{4} \Omega^{10} t^{-4} \epsilon^{8}}{16} + \frac{6735 A^{4} \Omega^{10} t^{-2} \epsilon^{6}}{2} - \frac{72915 A^{4} \Omega^{10} \epsilon^{4}}{4} + \frac{60647051 A^{4} \Omega^{9} n_B t^{4} \epsilon}{2} - \frac{4728277 A^{4} \Omega^{9} n_B t^{2} \epsilon^{3}}{2} + \frac{105 A^{4} \Omega^{9} n_B t^{-4} \epsilon^{9}}{4} + 3839 A^{4} \Omega^{9} n_B t^{-2} \epsilon^{7} + \frac{33287 A^{4} \Omega^{9} n_B \epsilon^{5}}{2} + \frac{60647051 A^{4} \Omega^{9} t^{4} \epsilon}{4} - \frac{4728277 A^{4} \Omega^{9} t^{2} \epsilon^{3}}{4} + \frac{105 A^{4} \Omega^{9} t^{-4} \epsilon^{9}}{8} + \frac{3839 A^{4} \Omega^{9} t^{-2} \epsilon^{7}}{2} + \frac{33287 A^{4} \Omega^{9} \epsilon^{5}}{4} + 128075236 A^{4} \Omega^{8} n_B^{2} t^{6} - \frac{5383885 A^{4} \Omega^{8} n_B^{2} t^{4} \epsilon^{2}}{2} - 712499 A^{4} \Omega^{8} n_B^{2} t^{2} \epsilon^{4} + 35 A^{4} \Omega^{8} n_B^{2} t^{-4} \epsilon^{10} + \frac{4489 A^{4} \Omega^{8} n_B^{2} t^{-2} \epsilon^{8}}{2} + 11060 A^{4} \Omega^{8} n_B^{2} \epsilon^{6} + 128075236 A^{4} \Omega^{8} n_B t^{6} - \frac{5383885 A^{4} \Omega^{8} n_B t^{4} \epsilon^{2}}{2} - 712499 A^{4} \Omega^{8} n_B t^{2} \epsilon^{4} + 35 A^{4} \Omega^{8} n_B t^{-4} \epsilon^{10} + \frac{4489 A^{4} \Omega^{8} n_B t^{-2} \epsilon^{8}}{2} + 11060 A^{4} \Omega^{8} n_B \epsilon^{6} + \frac{126326191 A^{4} \Omega^{8} t^{6}}{2} - \frac{10160135 A^{4} \Omega^{8} t^{4} \epsilon^{2}}{8} - \frac{1338563 A^{4} \Omega^{8} t^{2} \epsilon^{4}}{4} + \frac{63 A^{4} \Omega^{8} t^{-4} \epsilon^{10}}{4} + \frac{8503 A^{4} \Omega^{8} t^{-2} \epsilon^{8}}{8} + \frac{11869 A^{4} \Omega^{8} \epsilon^{6}}{2} + \frac{135006495 A^{4} \Omega^{7} n_B t^{6} \epsilon}{2} - 2832666 A^{4} \Omega^{7} n_B t^{4} \epsilon^{3} - 194801 A^{4} \Omega^{7} n_B t^{2} \epsilon^{5} + 36 A^{4} \Omega^{7} n_B t^{-4} \epsilon^{11} + \frac{2409 A^{4} \Omega^{7} n_B t^{-2} \epsilon^{9}}{2} + \frac{8079 A^{4} \Omega^{7} n_B \epsilon^{7}}{2} + \frac{135006495 A^{4} \Omega^{7} t^{6} \epsilon}{4} - 1416333 A^{4} \Omega^{7} t^{4} \epsilon^{3} - \frac{194801 A^{4} \Omega^{7} t^{2} \epsilon^{5}}{2} + 18 A^{4} \Omega^{7} t^{-4} \epsilon^{11} + \frac{2409 A^{4} \Omega^{7} t^{-2} \epsilon^{9}}{4} + \frac{8079 A^{4} \Omega^{7} \epsilon^{7}}{4} + 126288456 A^{4} \Omega^{6} n_B^{2} t^{8} + 10040011 A^{4} \Omega^{6} n_B^{2} t^{6} \epsilon^{2} - \frac{2352097 A^{4} \Omega^{6} n_B^{2} t^{4} \epsilon^{4}}{2} - 100778 A^{4} \Omega^{6} n_B^{2} t^{2} \epsilon^{6} + 45 A^{4} \Omega^{6} n_B^{2} t^{-4} \epsilon^{12} + 833 A^{4} \Omega^{6} n_B^{2} t^{-2} \epsilon^{10} - 139 A^{4} \Omega^{6} n_B^{2} \epsilon^{8} + 126288456 A^{4} \Omega^{6} n_B t^{8} + 10040011 A^{4} \Omega^{6} n_B t^{6} \epsilon^{2} - \frac{2352097 A^{4} \Omega^{6} n_B t^{4} \epsilon^{4}}{2} - 100778 A^{4} \Omega^{6} n_B t^{2} \epsilon^{6} + 45 A^{4} \Omega^{6} n_B t^{-4} \epsilon^{12} + 833 A^{4} \Omega^{6} n_B t^{-2} \epsilon^{10} - 139 A^{4} \Omega^{6} n_B \epsilon^{8} + \frac{240318891 A^{4} \Omega^{6} t^{8}}{4} + \frac{39610167 A^{4} \Omega^{6} t^{6} \epsilon^{2}}{8} - \frac{7752627 A^{4} \Omega^{6} t^{4} \epsilon^{4}}{16} - \frac{311949 A^{4} \Omega^{6} t^{2} \epsilon^{6}}{8} + \frac{315 A^{4} \Omega^{6} t^{-4} \epsilon^{12}}{16} + \frac{1407 A^{4} \Omega^{6} t^{-2} \epsilon^{10}}{4} + \frac{1597 A^{4} \Omega^{6} \epsilon^{8}}{16} + \frac{115614461 A^{4} \Omega^{5} n_B t^{8} \epsilon}{2} + \frac{2574199 A^{4} \Omega^{5} n_B t^{6} \epsilon^{3}}{4} - \frac{1153517 A^{4} \Omega^{5} n_B t^{4} \epsilon^{5}}{4} - \frac{151825 A^{4} \Omega^{5} n_B t^{2} \epsilon^{7}}{4} + \frac{165 A^{4} \Omega^{5} n_B t^{-4} \epsilon^{13}}{4} + 393 A^{4} \Omega^{5} n_B t^{-2} \epsilon^{11} - \frac{4539 A^{4} \Omega^{5} n_B \epsilon^{9}}{4} + \frac{115614461 A^{4} \Omega^{5} t^{8} \epsilon}{4} + \frac{2574199 A^{4} \Omega^{5} t^{6} \epsilon^{3}}{8} - \frac{1153517 A^{4} \Omega^{5} t^{4} \epsilon^{5}}{8} - \frac{151825 A^{4} \Omega^{5} t^{2} \epsilon^{7}}{8} + \frac{165 A^{4} \Omega^{5} t^{-4} \epsilon^{13}}{8} + \frac{393 A^{4} \Omega^{5} t^{-2} \epsilon^{11}}{2} - \frac{4539 A^{4} \Omega^{5} \epsilon^{9}}{8} + 57261948 A^{4} \Omega^{4} n_B^{2} t^{10} + 12295184 A^{4} \Omega^{4} n_B^{2} t^{8} \epsilon^{2} - \frac{271311 A^{4} \Omega^{4} n_B^{2} t^{6} \epsilon^{4}}{2} - \frac{301869 A^{4} \Omega^{4} n_B^{2} t^{4} \epsilon^{6}}{2} - 27370 A^{4} \Omega^{4} n_B^{2} t^{2} \epsilon^{8} + \frac{99 A^{4} \Omega^{4} n_B^{2} t^{-4} \epsilon^{14}}{2} + \frac{487 A^{4} \Omega^{4} n_B^{2} t^{-2} \epsilon^{12}}{2} - \frac{7357 A^{4} \Omega^{4} n_B^{2} \epsilon^{10}}{4} + 57261948 A^{4} \Omega^{4} n_B t^{10} + 12295184 A^{4} \Omega^{4} n_B t^{8} \epsilon^{2} - \frac{271311 A^{4} \Omega^{4} n_B t^{6} \epsilon^{4}}{2} - \frac{301869 A^{4} \Omega^{4} n_B t^{4} \epsilon^{6}}{2} - 27370 A^{4} \Omega^{4} n_B t^{2} \epsilon^{8} + \frac{99 A^{4} \Omega^{4} n_B t^{-4} \epsilon^{14}}{2} + \frac{487 A^{4} \Omega^{4} n_B t^{-2} \epsilon^{12}}{2} - \frac{7357 A^{4} \Omega^{4} n_B \epsilon^{10}}{4} + \frac{98996055 A^{4} \Omega^{4} t^{10}}{4} + \frac{43808127 A^{4} \Omega^{4} t^{8} \epsilon^{2}}{8} + \frac{138279 A^{4} \Omega^{4} t^{6} \epsilon^{4}}{8} - \frac{361479 A^{4} \Omega^{4} t^{4} \epsilon^{6}}{8} - 9246 A^{4} \Omega^{4} t^{2} \epsilon^{8} + \frac{165 A^{4} \Omega^{4} t^{-4} \epsilon^{14}}{8} + \frac{657 A^{4} \Omega^{4} t^{-2} \epsilon^{12}}{8} - \frac{11157 A^{4} \Omega^{4} \epsilon^{10}}{16} + \frac{77245219 A^{4} \Omega^{3} n_B t^{10} \epsilon}{4} + 1762097 A^{4} \Omega^{3} n_B t^{8} \epsilon^{3} + \frac{99801 A^{4} \Omega^{3} n_B t^{6} \epsilon^{5}}{2} - \frac{91997 A^{4} \Omega^{3} n_B t^{4} \epsilon^{7}}{4} - \frac{15341 A^{4} \Omega^{3} n_B t^{2} \epsilon^{9}}{2} + 39 A^{4} \Omega^{3} n_B t^{-4} \epsilon^{15} - \frac{31 A^{4} \Omega^{3} n_B t^{-2} \epsilon^{13}}{2} - \frac{4621 A^{4} \Omega^{3} n_B \epsilon^{11}}{4} + \frac{77245219 A^{4} \Omega^{3} t^{10} \epsilon}{8} + \frac{1762097 A^{4} \Omega^{3} t^{8} \epsilon^{3}}{2} + \frac{99801 A^{4} \Omega^{3} t^{6} \epsilon^{5}}{4} - \frac{91997 A^{4} \Omega^{3} t^{4} \epsilon^{7}}{8} - \frac{15341 A^{4} \Omega^{3} t^{2} \epsilon^{9}}{4} + \frac{39 A^{4} \Omega^{3} t^{-4} \epsilon^{15}}{2} - \frac{31 A^{4} \Omega^{3} t^{-2} \epsilon^{13}}{4} - \frac{4621 A^{4} \Omega^{3} \epsilon^{11}}{8} + \frac{21078145 A^{4} \Omega^{2} n_B^{2} t^{12}}{2} + 4209941 A^{4} \Omega^{2} n_B^{2} t^{10} \epsilon^{2} + 461324 A^{4} \Omega^{2} n_B^{2} t^{8} \epsilon^{4} + 33140 A^{4} \Omega^{2} n_B^{2} t^{6} \epsilon^{6} - 6310 A^{4} \Omega^{2} n_B^{2} t^{4} \epsilon^{8} - 3730 A^{4} \Omega^{2} n_B^{2} t^{2} \epsilon^{10} + \frac{91 A^{4} \Omega^{2} n_B^{2} t^{-4} \epsilon^{16}}{2} - 163 A^{4} \Omega^{2} n_B^{2} t^{-2} \epsilon^{14} - 1012 A^{4} \Omega^{2} n_B^{2} \epsilon^{12} + \frac{21078145 A^{4} \Omega^{2} n_B t^{12}}{2} + 4209941 A^{4} \Omega^{2} n_B t^{10} \epsilon^{2} + 461324 A^{4} \Omega^{2} n_B t^{8} \epsilon^{4} + 33140 A^{4} \Omega^{2} n_B t^{6} \epsilon^{6} - 6310 A^{4} \Omega^{2} n_B t^{4} \epsilon^{8} - 3730 A^{4} \Omega^{2} n_B t^{2} \epsilon^{10} + \frac{91 A^{4} \Omega^{2} n_B t^{-4} \epsilon^{16}}{2} - 163 A^{4} \Omega^{2} n_B t^{-2} \epsilon^{14} - 1012 A^{4} \Omega^{2} n_B \epsilon^{12} + \frac{30309093 A^{4} \Omega^{2} t^{12}}{8} + \frac{12426741 A^{4} \Omega^{2} t^{10} \epsilon^{2}}{8} + \frac{716093 A^{4} \Omega^{2} t^{8} \epsilon^{4}}{4} + \frac{36043 A^{4} \Omega^{2} t^{6} \epsilon^{6}}{2} - \frac{4271 A^{4} \Omega^{2} t^{4} \epsilon^{8}}{8} - \frac{7901 A^{4} \Omega^{2} t^{2} \epsilon^{10}}{8} + \frac{273 A^{4} \Omega^{2} t^{-4} \epsilon^{16}}{16} - 70 A^{4} \Omega^{2} t^{-2} \epsilon^{14} - \frac{2579 A^{4} \Omega^{2} \epsilon^{12}}{8} + 1771632 A^{4} \Omega n_B t^{12} \epsilon + 382442 A^{4} \Omega n_B t^{10} \epsilon^{3} + \frac{152811 A^{4} \Omega n_B t^{8} \epsilon^{5}}{2} + 15402 A^{4} \Omega n_B t^{6} \epsilon^{7} + 2647 A^{4} \Omega n_B t^{4} \epsilon^{9} + \frac{507 A^{4} \Omega n_B t^{2} \epsilon^{11}}{2} + \frac{105 A^{4} \Omega n_B t^{-4} \epsilon^{17}}{4} - 189 A^{4} \Omega n_B t^{-2} \epsilon^{15} - 96 A^{4} \Omega n_B \epsilon^{13} + 885816 A^{4} \Omega t^{12} \epsilon + 191221 A^{4} \Omega t^{10} \epsilon^{3} + \frac{152811 A^{4} \Omega t^{8} \epsilon^{5}}{4} + 7701 A^{4} \Omega t^{6} \epsilon^{7} + \frac{2647 A^{4} \Omega t^{4} \epsilon^{9}}{2} + \frac{507 A^{4} \Omega t^{2} \epsilon^{11}}{4} + \frac{105 A^{4} \Omega t^{-4} \epsilon^{17}}{8} - \frac{189 A^{4} \Omega t^{-2} \epsilon^{15}}{2} - 48 A^{4} \Omega \epsilon^{13} + 372658 A^{4} n_B^{2} t^{14} + \frac{491247 A^{4} n_B^{2} t^{12} \epsilon^{2}}{2} + 67166 A^{4} n_B^{2} t^{10} \epsilon^{4} + 20586 A^{4} n_B^{2} t^{8} \epsilon^{6} + 6593 A^{4} n_B^{2} t^{6} \epsilon^{8} + \frac{4461 A^{4} n_B^{2} t^{4} \epsilon^{10}}{2} + 837 A^{4} n_B^{2} t^{2} \epsilon^{12} + 30 A^{4} n_B^{2} t^{-4} \epsilon^{18} - \frac{577 A^{4} n_B^{2} t^{-2} \epsilon^{16}}{2} + \frac{789 A^{4} n_B^{2} \epsilon^{14}}{2} + 372658 A^{4} n_B t^{14} + \frac{491247 A^{4} n_B t^{12} \epsilon^{2}}{2} + 67166 A^{4} n_B t^{10} \epsilon^{4} + 20586 A^{4} n_B t^{8} \epsilon^{6} + 6593 A^{4} n_B t^{6} \epsilon^{8} + \frac{4461 A^{4} n_B t^{4} \epsilon^{10}}{2} + 837 A^{4} n_B t^{2} \epsilon^{12} + 30 A^{4} n_B t^{-4} \epsilon^{18} - \frac{577 A^{4} n_B t^{-2} \epsilon^{16}}{2} + \frac{789 A^{4} n_B \epsilon^{14}}{2} + \frac{186329 A^{4} t^{14}}{2} + \frac{491247 A^{4} t^{12} \epsilon^{2}}{8} + \frac{33583 A^{4} t^{10} \epsilon^{4}}{2} + \frac{10293 A^{4} t^{8} \epsilon^{6}}{2} + \frac{6593 A^{4} t^{6} \epsilon^{8}}{4} + \frac{4461 A^{4} t^{4} \epsilon^{10}}{8} + \frac{837 A^{4} t^{2} \epsilon^{12}}{4} + \frac{15 A^{4} t^{-4} \epsilon^{18}}{2} - \frac{577 A^{4} t^{-2} \epsilon^{16}}{8} + \frac{789 A^{4} \epsilon^{14}}{8} - \frac{A^{2} \Omega^{16} n_B t^{-2} \epsilon^{2}}{2} + 3 A^{2} \Omega^{16} n_B - \frac{A^{2} \Omega^{16} t^{-2} \epsilon^{2}}{4} + \frac{3 A^{2} \Omega^{16}}{2} - \frac{A^{2} \Omega^{15} t^{-2} \epsilon^{3}}{2} + 3 A^{2} \Omega^{15} \epsilon + 600 A^{2} \Omega^{14} n_B t^{2} - \frac{3 A^{2} \Omega^{14} n_B t^{-2} \epsilon^{4}}{2} - 111 A^{2} \Omega^{14} n_B \epsilon^{2} + 300 A^{2} \Omega^{14} t^{2} - \frac{3 A^{2} \Omega^{14} t^{-2} \epsilon^{4}}{4} - \frac{111 A^{2} \Omega^{14} \epsilon^{2}}{2} + 525 A^{2} \Omega^{13} t^{2} \epsilon - A^{2} \Omega^{13} t^{-2} \epsilon^{5} - 99 A^{2} \Omega^{13} \epsilon^{3} + 25480 A^{2} \Omega^{12} n_B t^{4} - 4095 A^{2} \Omega^{12} n_B t^{2} \epsilon^{2} - \frac{5 A^{2} \Omega^{12} n_B t^{-2} \epsilon^{6}}{2} - 258 A^{2} \Omega^{12} n_B \epsilon^{4} + 12740 A^{2} \Omega^{12} t^{4} - \frac{4095 A^{2} \Omega^{12} t^{2} \epsilon^{2}}{2} - \frac{5 A^{2} \Omega^{12} t^{-2} \epsilon^{6}}{4} - 129 A^{2} \Omega^{12} \epsilon^{4} + 19110 A^{2} \Omega^{11} t^{4} \epsilon - 3315 A^{2} \Omega^{11} t^{2} \epsilon^{3} - \frac{3 A^{2} \Omega^{11} t^{-2} \epsilon^{7}}{2} - 147 A^{2} \Omega^{11} \epsilon^{5} + 360360 A^{2} \Omega^{10} n_B t^{6} - 38038 A^{2} \Omega^{10} n_B t^{4} \epsilon^{2} - 7359 A^{2} \Omega^{10} n_B t^{2} \epsilon^{4} - \frac{7 A^{2} \Omega^{10} n_B t^{-2} \epsilon^{8}}{2} - 309 A^{2} \Omega^{10} n_B \epsilon^{6} + 180180 A^{2} \Omega^{10} t^{6} - 19019 A^{2} \Omega^{10} t^{4} \epsilon^{2} - \frac{7359 A^{2} \Omega^{10} t^{2} \epsilon^{4}}{2} - \frac{7 A^{2} \Omega^{10} t^{-2} \epsilon^{8}}{4} - \frac{309 A^{2} \Omega^{10} \epsilon^{6}}{2} + 225225 A^{2} \Omega^{9} t^{6} \epsilon - 30030 A^{2} \Omega^{9} t^{4} \epsilon^{3} - 3465 A^{2} \Omega^{9} t^{2} \epsilon^{5} - 2 A^{2} \Omega^{9} t^{-2} \epsilon^{9} - 153 A^{2} \Omega^{9} \epsilon^{7} + 1981980 A^{2} \Omega^{8} n_B t^{8} - 45045 A^{2} \Omega^{8} n_B t^{6} \epsilon^{2} - 55440 A^{2} \Omega^{8} n_B t^{4} \epsilon^{4} - 5850 A^{2} \Omega^{8} n_B t^{2} \epsilon^{6} - \frac{9 A^{2} \Omega^{8} n_B t^{-2} \epsilon^{10}}{2} - 288 A^{2} \Omega^{8} n_B \epsilon^{8} + 990990 A^{2} \Omega^{8} t^{8} - \frac{45045 A^{2} \Omega^{8} t^{6} \epsilon^{2}}{2} - 27720 A^{2} \Omega^{8} t^{4} \epsilon^{4} - 2925 A^{2} \Omega^{8} t^{2} \epsilon^{6} - \frac{9 A^{2} \Omega^{8} t^{-2} \epsilon^{10}}{4} - 144 A^{2} \Omega^{8} \epsilon^{8} + 990990 A^{2} \Omega^{7} t^{8} \epsilon - 70785 A^{2} \Omega^{7} t^{6} \epsilon^{3} - 20460 A^{2} \Omega^{7} t^{4} \epsilon^{5} - 2250 A^{2} \Omega^{7} t^{2} \epsilon^{7} - \frac{5 A^{2} \Omega^{7} t^{-2} \epsilon^{11}}{2} - 129 A^{2} \Omega^{7} \epsilon^{9} + 4372368 A^{2} \Omega^{6} n_B t^{10} + 378378 A^{2} \Omega^{6} n_B t^{8} \epsilon^{2} - 107415 A^{2} \Omega^{6} n_B t^{6} \epsilon^{4} - 25620 A^{2} \Omega^{6} n_B t^{4} \epsilon^{6} - 3150 A^{2} \Omega^{6} n_B t^{2} \epsilon^{8} - \frac{11 A^{2} \Omega^{6} n_B t^{-2} \epsilon^{12}}{2} - 219 A^{2} \Omega^{6} n_B \epsilon^{10} + 2186184 A^{2} \Omega^{6} t^{10} + 189189 A^{2} \Omega^{6} t^{8} \epsilon^{2} - \frac{107415 A^{2} \Omega^{6} t^{6} \epsilon^{4}}{2} - 12810 A^{2} \Omega^{6} t^{4} \epsilon^{6} - 1575 A^{2} \Omega^{6} t^{2} \epsilon^{8} - \frac{11 A^{2} \Omega^{6} t^{-2} \epsilon^{12}}{4} - \frac{219 A^{2} \Omega^{6} \epsilon^{10}}{2} + 1639638 A^{2} \Omega^{5} t^{10} \epsilon + 18018 A^{2} \Omega^{5} t^{8} \epsilon^{3} - 27720 A^{2} \Omega^{5} t^{6} \epsilon^{5} - 6804 A^{2} \Omega^{5} t^{4} \epsilon^{7} - 987 A^{2} \Omega^{5} t^{2} \epsilon^{9} - 3 A^{2} \Omega^{5} t^{-2} \epsilon^{13} - 87 A^{2} \Omega^{5} \epsilon^{11} + 3603600 A^{2} \Omega^{4} n_B t^{12} + 798798 A^{2} \Omega^{4} n_B t^{10} \epsilon^{2} + 2772 A^{2} \Omega^{4} n_B t^{8} \epsilon^{4} - 20475 A^{2} \Omega^{4} n_B t^{6} \epsilon^{6} - 5880 A^{2} \Omega^{4} n_B t^{4} \epsilon^{8} - 1065 A^{2} \Omega^{4} n_B t^{2} \epsilon^{10} - \frac{13 A^{2} \Omega^{4} n_B t^{-2} \epsilon^{14}}{2} - 126 A^{2} \Omega^{4} n_B \epsilon^{12} + 1801800 A^{2} \Omega^{4} t^{12} + 399399 A^{2} \Omega^{4} t^{10} \epsilon^{2} + 1386 A^{2} \Omega^{4} t^{8} \epsilon^{4} - \frac{20475 A^{2} \Omega^{4} t^{6} \epsilon^{6}}{2} - 2940 A^{2} \Omega^{4} t^{4} \epsilon^{8} - \frac{1065 A^{2} \Omega^{4} t^{2} \epsilon^{10}}{2} - \frac{13 A^{2} \Omega^{4} t^{-2} \epsilon^{14}}{4} - 63 A^{2} \Omega^{4} \epsilon^{12} + 900900 A^{2} \Omega^{3} t^{12} \epsilon + 102102 A^{2} \Omega^{3} t^{10} \epsilon^{3} + 4158 A^{2} \Omega^{3} t^{8} \epsilon^{5} - 2205 A^{2} \Omega^{3} t^{6} \epsilon^{7} - 910 A^{2} \Omega^{3} t^{4} \epsilon^{9} - 225 A^{2} \Omega^{3} t^{2} \epsilon^{11} - \frac{7 A^{2} \Omega^{3} t^{-2} \epsilon^{15}}{2} - 39 A^{2} \Omega^{3} \epsilon^{13} + 875160 A^{2} \Omega^{2} n_B t^{14} + 334620 A^{2} \Omega^{2} n_B t^{12} \epsilon^{2} + 54054 A^{2} \Omega^{2} n_B t^{10} \epsilon^{4} + 6930 A^{2} \Omega^{2} n_B t^{8} \epsilon^{6} + 315 A^{2} \Omega^{2} n_B t^{6} \epsilon^{8} - 210 A^{2} \Omega^{2} n_B t^{4} \epsilon^{10} - 105 A^{2} \Omega^{2} n_B t^{2} \epsilon^{12} - \frac{15 A^{2} \Omega^{2} n_B t^{-2} \epsilon^{16}}{2} - 33 A^{2} \Omega^{2} n_B \epsilon^{14} + 437580 A^{2} \Omega^{2} t^{14} + 167310 A^{2} \Omega^{2} t^{12} \epsilon^{2} + 27027 A^{2} \Omega^{2} t^{10} \epsilon^{4} + 3465 A^{2} \Omega^{2} t^{8} \epsilon^{6} + \frac{315 A^{2} \Omega^{2} t^{6} \epsilon^{8}}{2} - 105 A^{2} \Omega^{2} t^{4} \epsilon^{10} - \frac{105 A^{2} \Omega^{2} t^{2} \epsilon^{12}}{2} - \frac{15 A^{2} \Omega^{2} t^{-2} \epsilon^{16}}{4} - \frac{33 A^{2} \Omega^{2} \epsilon^{14}}{2} + 109395 A^{2} \Omega t^{14} \epsilon + 25740 A^{2} \Omega t^{12} \epsilon^{3} + 6006 A^{2} \Omega t^{10} \epsilon^{5} + 1386 A^{2} \Omega t^{8} \epsilon^{7} + 315 A^{2} \Omega t^{6} \epsilon^{9} + 70 A^{2} \Omega t^{4} \epsilon^{11} + 15 A^{2} \Omega t^{2} \epsilon^{13} - 4 A^{2} \Omega t^{-2} \epsilon^{17} + 3 A^{2} \Omega \epsilon^{15} + 27170 A^{2} n_B t^{16} + 15444 A^{2} n_B t^{14} \epsilon^{2} + 4752 A^{2} n_B t^{12} \epsilon^{4} + 1512 A^{2} n_B t^{10} \epsilon^{6} + 504 A^{2} n_B t^{8} \epsilon^{8} + 180 A^{2} n_B t^{6} \epsilon^{10} + 72 A^{2} n_B t^{4} \epsilon^{12} + 36 A^{2} n_B t^{2} \epsilon^{14} - \frac{17 A^{2} n_B t^{-2} \epsilon^{18}}{2} + 36 A^{2} n_B \epsilon^{16} + 13585 A^{2} t^{16} + 7722 A^{2} t^{14} \epsilon^{2} + 2376 A^{2} t^{12} \epsilon^{4} + 756 A^{2} t^{10} \epsilon^{6} + 252 A^{2} t^{8} \epsilon^{8} + 90 A^{2} t^{6} \epsilon^{10} + 36 A^{2} t^{4} \epsilon^{12} + 18 A^{2} t^{2} \epsilon^{14} - \frac{17 A^{2} t^{-2} \epsilon^{18}}{4} + 18 A^{2} \epsilon^{16} + \epsilon^{18}

M_{19}(k) = - \frac{9 A^{18} \Omega n_B^{8} t^{-18} \epsilon^{18}}{1024} + \frac{595 A^{18} \Omega n_B^{8} t^{-16} \epsilon^{16}}{512} - \frac{82855 A^{18} \Omega n_B^{8} t^{-14} \epsilon^{14}}{1024} + \frac{2078593 A^{18} \Omega n_B^{8} t^{-12} \epsilon^{12}}{512} - \frac{174172779 A^{18} \Omega n_B^{8} t^{-10} \epsilon^{10}}{1024} + \frac{3330964119 A^{18} \Omega n_B^{8} t^{-8} \epsilon^{8}}{512} - \frac{120617646571 A^{18} \Omega n_B^{8} t^{-6} \epsilon^{6}}{512} + \frac{1910977401065 A^{18} \Omega n_B^{8} t^{-4} \epsilon^{4}}{256} - \frac{118199175263317 A^{18} \Omega n_B^{8} t^{-2} \epsilon^{2}}{1024} + \frac{203937413821257 A^{18} \Omega n_B^{8}}{512} - \frac{9 A^{18} \Omega n_B^{7} t^{-18} \epsilon^{18}}{256} + \frac{595 A^{18} \Omega n_B^{7} t^{-16} \epsilon^{16}}{128} - \frac{82855 A^{18} \Omega n_B^{7} t^{-14} \epsilon^{14}}{256} + \frac{2078593 A^{18} \Omega n_B^{7} t^{-12} \epsilon^{12}}{128} - \frac{174172779 A^{18} \Omega n_B^{7} t^{-10} \epsilon^{10}}{256} + \frac{3330964119 A^{18} \Omega n_B^{7} t^{-8} \epsilon^{8}}{128} - \frac{120617646571 A^{18} \Omega n_B^{7} t^{-6} \epsilon^{6}}{128} + \frac{1910977401065 A^{18} \Omega n_B^{7} t^{-4} \epsilon^{4}}{64} - \frac{118199175263317 A^{18} \Omega n_B^{7} t^{-2} \epsilon^{2}}{256} + \frac{203937413821257 A^{18} \Omega n_B^{7}}{128} - \frac{63 A^{18} \Omega n_B^{6} t^{-18} \epsilon^{18}}{1024} + \frac{4165 A^{18} \Omega n_B^{6} t^{-16} \epsilon^{16}}{512} - \frac{579985 A^{18} \Omega n_B^{6} t^{-14} \epsilon^{14}}{1024} + \frac{14550151 A^{18} \Omega n_B^{6} t^{-12} \epsilon^{12}}{512} - \frac{1219209453 A^{18} \Omega n_B^{6} t^{-10} \epsilon^{10}}{1024} + \frac{23316748833 A^{18} \Omega n_B^{6} t^{-8} \epsilon^{8}}{512} - \frac{844323525997 A^{18} \Omega n_B^{6} t^{-6} \epsilon^{6}}{512} + \frac{13376841807455 A^{18} \Omega n_B^{6} t^{-4} \epsilon^{4}}{256} - \frac{827394226843219 A^{18} \Omega n_B^{6} t^{-2} \epsilon^{2}}{1024} + \frac{1427561896748799 A^{18} \Omega n_B^{6}}{512} - \frac{63 A^{18} \Omega n_B^{5} t^{-18} \epsilon^{18}}{1024} + \frac{4165 A^{18} \Omega n_B^{5} t^{-16} \epsilon^{16}}{512} - \frac{579985 A^{18} \Omega n_B^{5} t^{-14} \epsilon^{14}}{1024} + \frac{14550151 A^{18} \Omega n_B^{5} t^{-12} \epsilon^{12}}{512} - \frac{1219209453 A^{18} \Omega n_B^{5} t^{-10} \epsilon^{10}}{1024} + \frac{23316748833 A^{18} \Omega n_B^{5} t^{-8} \epsilon^{8}}{512} - \frac{844323525997 A^{18} \Omega n_B^{5} t^{-6} \epsilon^{6}}{512} + \frac{13376841807455 A^{18} \Omega n_B^{5} t^{-4} \epsilon^{4}}{256} - \frac{827394226843219 A^{18} \Omega n_B^{5} t^{-2} \epsilon^{2}}{1024} + \frac{1427561896748799 A^{18} \Omega n_B^{5}}{512} - \frac{315 A^{18} \Omega n_B^{4} t^{-18} \epsilon^{18}}{8192} + \frac{20825 A^{18} \Omega n_B^{4} t^{-16} \epsilon^{16}}{4096} - \frac{2899925 A^{18} \Omega n_B^{4} t^{-14} \epsilon^{14}}{8192} + \frac{72750755 A^{18} \Omega n_B^{4} t^{-12} \epsilon^{12}}{4096} - \frac{6096047265 A^{18} \Omega n_B^{4} t^{-10} \epsilon^{10}}{8192} + \frac{116583744165 A^{18} \Omega n_B^{4} t^{-8} \epsilon^{8}}{4096} - \frac{4221617629985 A^{18} \Omega n_B^{4} t^{-6} \epsilon^{6}}{4096} + \frac{66884209037275 A^{18} \Omega n_B^{4} t^{-4} \epsilon^{4}}{2048} - \frac{4136971134216095 A^{18} \Omega n_B^{4} t^{-2} \epsilon^{2}}{8192} + \frac{7137809483743995 A^{18} \Omega n_B^{4}}{4096} - \frac{63 A^{18} \Omega n_B^{3} t^{-18} \epsilon^{18}}{4096} + \frac{4165 A^{18} \Omega n_B^{3} t^{-16} \epsilon^{16}}{2048} - \frac{579985 A^{18} \Omega n_B^{3} t^{-14} \epsilon^{14}}{4096} + \frac{14550151 A^{18} \Omega n_B^{3} t^{-12} \epsilon^{12}}{2048} - \frac{1219209453 A^{18} \Omega n_B^{3} t^{-10} \epsilon^{10}}{4096} + \frac{23316748833 A^{18} \Omega n_B^{3} t^{-8} \epsilon^{8}}{2048} - \frac{844323525997 A^{18} \Omega n_B^{3} t^{-6} \epsilon^{6}}{2048} + \frac{13376841807455 A^{18} \Omega n_B^{3} t^{-4} \epsilon^{4}}{1024} - \frac{827394226843219 A^{18} \Omega n_B^{3} t^{-2} \epsilon^{2}}{4096} + \frac{1427561896748799 A^{18} \Omega n_B^{3}}{2048} - \frac{63 A^{18} \Omega n_B^{2} t^{-18} \epsilon^{18}}{16384} + \frac{4165 A^{18} \Omega n_B^{2} t^{-16} \epsilon^{16}}{8192} - \frac{579985 A^{18} \Omega n_B^{2} t^{-14} \epsilon^{14}}{16384} + \frac{14550151 A^{18} \Omega n_B^{2} t^{-12} \epsilon^{12}}{8192} - \frac{1219209453 A^{18} \Omega n_B^{2} t^{-10} \epsilon^{10}}{16384} + \frac{23316748833 A^{18} \Omega n_B^{2} t^{-8} \epsilon^{8}}{8192} - \frac{844323525997 A^{18} \Omega n_B^{2} t^{-6} \epsilon^{6}}{8192} + \frac{13376841807455 A^{18} \Omega n_B^{2} t^{-4} \epsilon^{4}}{4096} - \frac{827394226843219 A^{18} \Omega n_B^{2} t^{-2} \epsilon^{2}}{16384} + \frac{1427561896748799 A^{18} \Omega n_B^{2}}{8192} - \frac{9 A^{18} \Omega n_B t^{-18} \epsilon^{18}}{16384} + \frac{595 A^{18} \Omega n_B t^{-16} \epsilon^{16}}{8192} - \frac{82855 A^{18} \Omega n_B t^{-14} \epsilon^{14}}{16384} + \frac{2078593 A^{18} \Omega n_B t^{-12} \epsilon^{12}}{8192} - \frac{174172779 A^{18} \Omega n_B t^{-10} \epsilon^{10}}{16384} + \frac{3330964119 A^{18} \Omega n_B t^{-8} \epsilon^{8}}{8192} - \frac{120617646571 A^{18} \Omega n_B t^{-6} \epsilon^{6}}{8192} + \frac{1910977401065 A^{18} \Omega n_B t^{-4} \epsilon^{4}}{4096} - \frac{118199175263317 A^{18} \Omega n_B t^{-2} \epsilon^{2}}{16384} + \frac{203937413821257 A^{18} \Omega n_B}{8192} - \frac{9 A^{18} \Omega t^{-18} \epsilon^{18}}{262144} + \frac{595 A^{18} \Omega t^{-16} \epsilon^{16}}{131072} - \frac{82855 A^{18} \Omega t^{-14} \epsilon^{14}}{262144} + \frac{2078593 A^{18} \Omega t^{-12} \epsilon^{12}}{131072} - \frac{174172779 A^{18} \Omega t^{-10} \epsilon^{10}}{262144} + \frac{3330964119 A^{18} \Omega t^{-8} \epsilon^{8}}{131072} - \frac{120617646571 A^{18} \Omega t^{-6} \epsilon^{6}}{131072} + \frac{1910977401065 A^{18} \Omega t^{-4} \epsilon^{4}}{65536} - \frac{118199175263317 A^{18} \Omega t^{-2} \epsilon^{2}}{262144} + \frac{203937413821257 A^{18} \Omega}{131072} - \frac{5 A^{18} n_B^{9} t^{-18} \epsilon^{19}}{256} + \frac{273 A^{18} n_B^{9} t^{-16} \epsilon^{17}}{128} - \frac{29559 A^{18} n_B^{9} t^{-14} \epsilon^{15}}{256} + \frac{535943 A^{18} n_B^{9} t^{-12} \epsilon^{13}}{128} - \frac{29821023 A^{18} n_B^{9} t^{-10} \epsilon^{11}}{256} + \frac{346046577 A^{18} n_B^{9} t^{-8} \epsilon^{9}}{128} - \frac{6994878875 A^{18} n_B^{9} t^{-6} \epsilon^{7}}{128} + \frac{58678284213 A^{18} n_B^{9} t^{-4} \epsilon^{5}}{64} - \frac{2305790789481 A^{18} n_B^{9} t^{-2} \epsilon^{3}}{256} + \frac{3481543700935 A^{18} n_B^{9} \epsilon}{128} - \frac{45 A^{18} n_B^{8} t^{-18} \epsilon^{19}}{512} + \frac{2457 A^{18} n_B^{8} t^{-16} \epsilon^{17}}{256} - \frac{266031 A^{18} n_B^{8} t^{-14} \epsilon^{15}}{512} + \frac{4823487 A^{18} n_B^{8} t^{-12} \epsilon^{13}}{256} - \frac{268389207 A^{18} n_B^{8} t^{-10} \epsilon^{11}}{512} + \frac{3114419193 A^{18} n_B^{8} t^{-8} \epsilon^{9}}{256} - \frac{62953909875 A^{18} n_B^{8} t^{-6} \epsilon^{7}}{256} + \frac{528104557917 A^{18} n_B^{8} t^{-4} \epsilon^{5}}{128} - \frac{20752117105329 A^{18} n_B^{8} t^{-2} \epsilon^{3}}{512} + \frac{31333893308415 A^{18} n_B^{8} \epsilon}{256} - \frac{45 A^{18} n_B^{7} t^{-18} \epsilon^{19}}{256} + \frac{2457 A^{18} n_B^{7} t^{-16} \epsilon^{17}}{128} - \frac{266031 A^{18} n_B^{7} t^{-14} \epsilon^{15}}{256} + \frac{4823487 A^{18} n_B^{7} t^{-12} \epsilon^{13}}{128} - \frac{268389207 A^{18} n_B^{7} t^{-10} \epsilon^{11}}{256} + \frac{3114419193 A^{18} n_B^{7} t^{-8} \epsilon^{9}}{128} - \frac{62953909875 A^{18} n_B^{7} t^{-6} \epsilon^{7}}{128} + \frac{528104557917 A^{18} n_B^{7} t^{-4} \epsilon^{5}}{64} - \frac{20752117105329 A^{18} n_B^{7} t^{-2} \epsilon^{3}}{256} + \frac{31333893308415 A^{18} n_B^{7} \epsilon}{128} - \frac{105 A^{18} n_B^{6} t^{-18} \epsilon^{19}}{512} + \frac{5733 A^{18} n_B^{6} t^{-16} \epsilon^{17}}{256} - \frac{620739 A^{18} n_B^{6} t^{-14} \epsilon^{15}}{512} + \frac{11254803 A^{18} n_B^{6} t^{-12} \epsilon^{13}}{256} - \frac{626241483 A^{18} n_B^{6} t^{-10} \epsilon^{11}}{512} + \frac{7266978117 A^{18} n_B^{6} t^{-8} \epsilon^{9}}{256} - \frac{146892456375 A^{18} n_B^{6} t^{-6} \epsilon^{7}}{256} + \frac{1232243968473 A^{18} n_B^{6} t^{-4} \epsilon^{5}}{128} - \frac{48421606579101 A^{18} n_B^{6} t^{-2} \epsilon^{3}}{512} + \frac{73112417719635 A^{18} n_B^{6} \epsilon}{256} - \frac{315 A^{18} n_B^{5} t^{-18} \epsilon^{19}}{2048} + \frac{17199 A^{18} n_B^{5} t^{-16} \epsilon^{17}}{1024} - \frac{1862217 A^{18} n_B^{5} t^{-14} \epsilon^{15}}{2048} + \frac{33764409 A^{18} n_B^{5} t^{-12} \epsilon^{13}}{1024} - \frac{1878724449 A^{18} n_B^{5} t^{-10} \epsilon^{11}}{2048} + \frac{21800934351 A^{18} n_B^{5} t^{-8} \epsilon^{9}}{1024} - \frac{440677369125 A^{18} n_B^{5} t^{-6} \epsilon^{7}}{1024} + \frac{3696731905419 A^{18} n_B^{5} t^{-4} \epsilon^{5}}{512} - \frac{145264819737303 A^{18} n_B^{5} t^{-2} \epsilon^{3}}{2048} + \frac{219337253158905 A^{18} n_B^{5} \epsilon}{1024} - \frac{315 A^{18} n_B^{4} t^{-18} \epsilon^{19}}{4096} + \frac{17199 A^{18} n_B^{4} t^{-16} \epsilon^{17}}{2048} - \frac{1862217 A^{18} n_B^{4} t^{-14} \epsilon^{15}}{4096} + \frac{33764409 A^{18} n_B^{4} t^{-12} \epsilon^{13}}{2048} - \frac{1878724449 A^{18} n_B^{4} t^{-10} \epsilon^{11}}{4096} + \frac{21800934351 A^{18} n_B^{4} t^{-8} \epsilon^{9}}{2048} - \frac{440677369125 A^{18} n_B^{4} t^{-6} \epsilon^{7}}{2048} + \frac{3696731905419 A^{18} n_B^{4} t^{-4} \epsilon^{5}}{1024} - \frac{145264819737303 A^{18} n_B^{4} t^{-2} \epsilon^{3}}{4096} + \frac{219337253158905 A^{18} n_B^{4} \epsilon}{2048} - \frac{105 A^{18} n_B^{3} t^{-18} \epsilon^{19}}{4096} + \frac{5733 A^{18} n_B^{3} t^{-16} \epsilon^{17}}{2048} - \frac{620739 A^{18} n_B^{3} t^{-14} \epsilon^{15}}{4096} + \frac{11254803 A^{18} n_B^{3} t^{-12} \epsilon^{13}}{2048} - \frac{626241483 A^{18} n_B^{3} t^{-10} \epsilon^{11}}{4096} + \frac{7266978117 A^{18} n_B^{3} t^{-8} \epsilon^{9}}{2048} - \frac{146892456375 A^{18} n_B^{3} t^{-6} \epsilon^{7}}{2048} + \frac{1232243968473 A^{18} n_B^{3} t^{-4} \epsilon^{5}}{1024} - \frac{48421606579101 A^{18} n_B^{3} t^{-2} \epsilon^{3}}{4096} + \frac{73112417719635 A^{18} n_B^{3} \epsilon}{2048} - \frac{45 A^{18} n_B^{2} t^{-18} \epsilon^{19}}{8192} + \frac{2457 A^{18} n_B^{2} t^{-16} \epsilon^{17}}{4096} - \frac{266031 A^{18} n_B^{2} t^{-14} \epsilon^{15}}{8192} + \frac{4823487 A^{18} n_B^{2} t^{-12} \epsilon^{13}}{4096} - \frac{268389207 A^{18} n_B^{2} t^{-10} \epsilon^{11}}{8192} + \frac{3114419193 A^{18} n_B^{2} t^{-8} \epsilon^{9}}{4096} - \frac{62953909875 A^{18} n_B^{2} t^{-6} \epsilon^{7}}{4096} + \frac{528104557917 A^{18} n_B^{2} t^{-4} \epsilon^{5}}{2048} - \frac{20752117105329 A^{18} n_B^{2} t^{-2} \epsilon^{3}}{8192} + \frac{31333893308415 A^{18} n_B^{2} \epsilon}{4096} - \frac{45 A^{18} n_B t^{-18} \epsilon^{19}}{65536} + \frac{2457 A^{18} n_B t^{-16} \epsilon^{17}}{32768} - \frac{266031 A^{18} n_B t^{-14} \epsilon^{15}}{65536} + \frac{4823487 A^{18} n_B t^{-12} \epsilon^{13}}{32768} - \frac{268389207 A^{18} n_B t^{-10} \epsilon^{11}}{65536} + \frac{3114419193 A^{18} n_B t^{-8} \epsilon^{9}}{32768} - \frac{62953909875 A^{18} n_B t^{-6} \epsilon^{7}}{32768} + \frac{528104557917 A^{18} n_B t^{-4} \epsilon^{5}}{16384} - \frac{20752117105329 A^{18} n_B t^{-2} \epsilon^{3}}{65536} + \frac{31333893308415 A^{18} n_B \epsilon}{32768} - \frac{5 A^{18} t^{-18} \epsilon^{19}}{131072} + \frac{273 A^{18} t^{-16} \epsilon^{17}}{65536} - \frac{29559 A^{18} t^{-14} \epsilon^{15}}{131072} + \frac{535943 A^{18} t^{-12} \epsilon^{13}}{65536} - \frac{29821023 A^{18} t^{-10} \epsilon^{11}}{131072} + \frac{346046577 A^{18} t^{-8} \epsilon^{9}}{65536} - \frac{6994878875 A^{18} t^{-6} \epsilon^{7}}{65536} + \frac{58678284213 A^{18} t^{-4} \epsilon^{5}}{32768} - \frac{2305790789481 A^{18} t^{-2} \epsilon^{3}}{131072} + \frac{3481543700935 A^{18} \epsilon}{65536} + \frac{A^{16} \Omega^{3} n_B^{7} t^{-16} \epsilon^{16}}{8} - \frac{1259 A^{16} \Omega^{3} n_B^{7} t^{-14} \epsilon^{14}}{64} + \frac{488589 A^{16} \Omega^{3} n_B^{7} t^{-12} \epsilon^{12}}{256} - \frac{4770421 A^{16} \Omega^{3} n_B^{7} t^{-10} \epsilon^{10}}{32} + \frac{1305811435 A^{16} \Omega^{3} n_B^{7} t^{-8} \epsilon^{8}}{128} - \frac{9903065045 A^{16} \Omega^{3} n_B^{7} t^{-6} \epsilon^{6}}{16} + \frac{7683532108081 A^{16} \Omega^{3} n_B^{7} t^{-4} \epsilon^{4}}{256} - \frac{18920740452047 A^{16} \Omega^{3} n_B^{7} t^{-2} \epsilon^{2}}{32} + \frac{280553256090301 A^{16} \Omega^{3} n_B^{7}}{128} + \frac{7 A^{16} \Omega^{3} n_B^{6} t^{-16} \epsilon^{16}}{16} - \frac{8813 A^{16} \Omega^{3} n_B^{6} t^{-14} \epsilon^{14}}{128} + \frac{3420123 A^{16} \Omega^{3} n_B^{6} t^{-12} \epsilon^{12}}{512} - \frac{33392947 A^{16} \Omega^{3} n_B^{6} t^{-10} \epsilon^{10}}{64} + \frac{9140680045 A^{16} \Omega^{3} n_B^{6} t^{-8} \epsilon^{8}}{256} - \frac{69321455315 A^{16} \Omega^{3} n_B^{6} t^{-6} \epsilon^{6}}{32} + \frac{53784724756567 A^{16} \Omega^{3} n_B^{6} t^{-4} \epsilon^{4}}{512} - \frac{132445183164329 A^{16} \Omega^{3} n_B^{6} t^{-2} \epsilon^{2}}{64} + \frac{1963872792632107 A^{16} \Omega^{3} n_B^{6}}{256} + \frac{175 A^{16} \Omega^{3} n_B^{5} t^{-16} \epsilon^{16}}{256} - \frac{6881 A^{16} \Omega^{3} n_B^{5} t^{-14} \epsilon^{14}}{64} + \frac{1334881 A^{16} \Omega^{3} n_B^{5} t^{-12} \epsilon^{12}}{128} - \frac{26087429 A^{16} \Omega^{3} n_B^{5} t^{-10} \epsilon^{10}}{32} + \frac{7158406885 A^{16} \Omega^{3} n_B^{5} t^{-8} \epsilon^{8}}{128} - \frac{109024854261 A^{16} \Omega^{3} n_B^{5} t^{-6} \epsilon^{6}}{32} + \frac{21252283137791 A^{16} \Omega^{3} n_B^{5} t^{-4} \epsilon^{4}}{128} - \frac{209667107636879 A^{16} \Omega^{3} n_B^{5} t^{-2} \epsilon^{2}}{64} + \frac{1554670860130187 A^{16} \Omega^{3} n_B^{5}}{128} + \frac{315 A^{16} \Omega^{3} n_B^{4} t^{-16} \epsilon^{16}}{512} - \frac{24745 A^{16} \Omega^{3} n_B^{4} t^{-14} \epsilon^{14}}{256} + \frac{9597005 A^{16} \Omega^{3} n_B^{4} t^{-12} \epsilon^{12}}{1024} - \frac{93909555 A^{16} \Omega^{3} n_B^{4} t^{-10} \epsilon^{10}}{128} + \frac{25880668625 A^{16} \Omega^{3} n_B^{4} t^{-8} \epsilon^{8}}{512} - \frac{99258497365 A^{16} \Omega^{3} n_B^{4} t^{-6} \epsilon^{6}}{32} + \frac{156122038972985 A^{16} \Omega^{3} n_B^{4} t^{-4} \epsilon^{4}}{1024} - \frac{193054811181375 A^{16} \Omega^{3} n_B^{4} t^{-2} \epsilon^{2}}{64} + \frac{5727344638141335 A^{16} \Omega^{3} n_B^{4}}{512} + \frac{175 A^{16} \Omega^{3} n_B^{3} t^{-16} \epsilon^{16}}{512} - \frac{54915 A^{16} \Omega^{3} n_B^{3} t^{-14} \epsilon^{14}}{1024} + \frac{21287405 A^{16} \Omega^{3} n_B^{3} t^{-12} \epsilon^{12}}{4096} - \frac{208673485 A^{16} \Omega^{3} n_B^{3} t^{-10} \epsilon^{10}}{512} + \frac{57819274275 A^{16} \Omega^{3} n_B^{3} t^{-8} \epsilon^{8}}{2048} - \frac{447460702345 A^{16} \Omega^{3} n_B^{3} t^{-6} \epsilon^{6}}{256} + \frac{355564532109105 A^{16} \Omega^{3} n_B^{3} t^{-4} \epsilon^{4}}{4096} - \frac{882212573629355 A^{16} \Omega^{3} n_B^{3} t^{-2} \epsilon^{2}}{512} + \frac{13090014589404805 A^{16} \Omega^{3} n_B^{3}}{2048} + \frac{119 A^{16} \Omega^{3} n_B^{2} t^{-16} \epsilon^{16}}{1024} - \frac{37289 A^{16} \Omega^{3} n_B^{2} t^{-14} \epsilon^{14}}{2048} + \frac{14447159 A^{16} \Omega^{3} n_B^{2} t^{-12} \epsilon^{12}}{8192} - \frac{141887591 A^{16} \Omega^{3} n_B^{2} t^{-10} \epsilon^{10}}{1024} + \frac{39537914185 A^{16} \Omega^{3} n_B^{2} t^{-8} \epsilon^{8}}{4096} - \frac{308817791715 A^{16} \Omega^{3} n_B^{2} t^{-6} \epsilon^{6}}{512} + \frac{247995082595971 A^{16} \Omega^{3} n_B^{2} t^{-4} \epsilon^{4}}{8192} - \frac{617322207300697 A^{16} \Omega^{3} n_B^{2} t^{-2} \epsilon^{2}}{1024} + \frac{9162269004140591 A^{16} \Omega^{3} n_B^{2}}{4096} + \frac{91 A^{16} \Omega^{3} n_B t^{-16} \epsilon^{16}}{4096} - \frac{7119 A^{16} \Omega^{3} n_B t^{-14} \epsilon^{14}}{2048} + \frac{2756759 A^{16} \Omega^{3} n_B t^{-12} \epsilon^{12}}{8192} - \frac{27123661 A^{16} \Omega^{3} n_B t^{-10} \epsilon^{10}}{1024} + \frac{7599308535 A^{16} \Omega^{3} n_B t^{-8} \epsilon^{8}}{4096} - \frac{14968521025 A^{16} \Omega^{3} n_B t^{-6} \epsilon^{6}}{128} + \frac{48552589459851 A^{16} \Omega^{3} n_B t^{-4} \epsilon^{4}}{8192} - \frac{30304814008523 A^{16} \Omega^{3} n_B t^{-2} \epsilon^{2}}{256} + \frac{1799599052877121 A^{16} \Omega^{3} n_B}{4096} + \frac{15 A^{16} \Omega^{3} t^{-16} \epsilon^{16}}{8192} - \frac{293 A^{16} \Omega^{3} t^{-14} \epsilon^{14}}{1024} + \frac{226817 A^{16} \Omega^{3} t^{-12} \epsilon^{12}}{8192} - \frac{558831 A^{16} \Omega^{3} t^{-10} \epsilon^{10}}{256} + \frac{314674855 A^{16} \Omega^{3} t^{-8} \epsilon^{8}}{2048} - \frac{9994203811 A^{16} \Omega^{3} t^{-6} \epsilon^{6}}{1024} + \frac{4086905735177 A^{16} \Omega^{3} t^{-4} \epsilon^{4}}{8192} - \frac{20459703116409 A^{16} \Omega^{3} t^{-2} \epsilon^{2}}{2048} + \frac{75952289839341 A^{16} \Omega^{3}}{2048} + \frac{9 A^{16} \Omega^{2} n_B^{8} t^{-16} \epsilon^{17}}{32} - \frac{545 A^{16} \Omega^{2} n_B^{8} t^{-14} \epsilon^{15}}{16} + \frac{144109 A^{16} \Omega^{2} n_B^{8} t^{-12} \epsilon^{13}}{64} - \frac{7005477 A^{16} \Omega^{2} n_B^{8} t^{-10} \epsilon^{11}}{64} + \frac{279878257 A^{16} \Omega^{2} n_B^{8} t^{-8} \epsilon^{9}}{64} - \frac{2355878427 A^{16} \Omega^{2} n_B^{8} t^{-6} \epsilon^{7}}{16} + \frac{122438964351 A^{16} \Omega^{2} n_B^{8} t^{-4} \epsilon^{5}}{32} - \frac{3194123637947 A^{16} \Omega^{2} n_B^{8} t^{-2} \epsilon^{3}}{64} + \frac{10831054787997 A^{16} \Omega^{2} n_B^{8} \epsilon}{64} + \frac{9 A^{16} \Omega^{2} n_B^{7} t^{-16} \epsilon^{17}}{8} - \frac{545 A^{16} \Omega^{2} n_B^{7} t^{-14} \epsilon^{15}}{4} + \frac{144109 A^{16} \Omega^{2} n_B^{7} t^{-12} \epsilon^{13}}{16} - \frac{7005477 A^{16} \Omega^{2} n_B^{7} t^{-10} \epsilon^{11}}{16} + \frac{279878257 A^{16} \Omega^{2} n_B^{7} t^{-8} \epsilon^{9}}{16} - \frac{2355878427 A^{16} \Omega^{2} n_B^{7} t^{-6} \epsilon^{7}}{4} + \frac{122438964351 A^{16} \Omega^{2} n_B^{7} t^{-4} \epsilon^{5}}{8} - \frac{3194123637947 A^{16} \Omega^{2} n_B^{7} t^{-2} \epsilon^{3}}{16} + \frac{10831054787997 A^{16} \Omega^{2} n_B^{7} \epsilon}{16} + \frac{567 A^{16} \Omega^{2} n_B^{6} t^{-16} \epsilon^{17}}{256} - \frac{137291 A^{16} \Omega^{2} n_B^{6} t^{-14} \epsilon^{15}}{512} + \frac{9078745 A^{16} \Omega^{2} n_B^{6} t^{-12} \epsilon^{13}}{512} - \frac{55263345 A^{16} \Omega^{2} n_B^{6} t^{-10} \epsilon^{11}}{64} + \frac{17736559577 A^{16} \Omega^{2} n_B^{6} t^{-8} \epsilon^{9}}{512} - \frac{150373920371 A^{16} \Omega^{2} n_B^{6} t^{-6} \epsilon^{7}}{128} + \frac{7887640332291 A^{16} \Omega^{2} n_B^{6} t^{-4} \epsilon^{5}}{256} - \frac{103405974430083 A^{16} \Omega^{2} n_B^{6} t^{-2} \epsilon^{3}}{256} + \frac{702160118908197 A^{16} \Omega^{2} n_B^{6} \epsilon}{512} + \frac{693 A^{16} \Omega^{2} n_B^{5} t^{-16} \epsilon^{17}}{256} - \frac{167713 A^{16} \Omega^{2} n_B^{5} t^{-14} \epsilon^{15}}{512} + \frac{11096027 A^{16} \Omega^{2} n_B^{5} t^{-12} \epsilon^{13}}{512} - \frac{67713357 A^{16} \Omega^{2} n_B^{5} t^{-10} \epsilon^{11}}{64} + \frac{21863313947 A^{16} \Omega^{2} n_B^{5} t^{-8} \epsilon^{9}}{512} - \frac{187263377289 A^{16} \Omega^{2} n_B^{5} t^{-6} \epsilon^{7}}{128} + \frac{9949756989561 A^{16} \Omega^{2} n_B^{5} t^{-4} \epsilon^{5}}{256} - \frac{131346999565217 A^{16} \Omega^{2} n_B^{5} t^{-2} \epsilon^{3}}{256} + \frac{893402220468927 A^{16} \Omega^{2} n_B^{5} \epsilon}{512} + \frac{2205 A^{16} \Omega^{2} n_B^{4} t^{-16} \epsilon^{17}}{1024} - \frac{533365 A^{16} \Omega^{2} n_B^{4} t^{-14} \epsilon^{15}}{2048} + \frac{35304875 A^{16} \Omega^{2} n_B^{4} t^{-12} \epsilon^{13}}{2048} - \frac{431941875 A^{16} \Omega^{2} n_B^{4} t^{-10} \epsilon^{11}}{512} + \frac{70133613755 A^{16} \Omega^{2} n_B^{4} t^{-8} \epsilon^{9}}{2048} - \frac{606493906665 A^{16} \Omega^{2} n_B^{4} t^{-6} \epsilon^{7}}{512} + \frac{32607329938665 A^{16} \Omega^{2} n_B^{4} t^{-4} \epsilon^{5}}{1024} - \frac{433146343169795 A^{16} \Omega^{2} n_B^{4} t^{-2} \epsilon^{3}}{1024} + \frac{2950663432025055 A^{16} \Omega^{2} n_B^{4} \epsilon}{2048} + \frac{567 A^{16} \Omega^{2} n_B^{3} t^{-16} \epsilon^{17}}{512} - \frac{137095 A^{16} \Omega^{2} n_B^{3} t^{-14} \epsilon^{15}}{1024} + \frac{9078257 A^{16} \Omega^{2} n_B^{3} t^{-12} \epsilon^{13}}{1024} - \frac{111288399 A^{16} \Omega^{2} n_B^{3} t^{-10} \epsilon^{11}}{256} + \frac{18153477121 A^{16} \Omega^{2} n_B^{3} t^{-8} \epsilon^{9}}{1024} - \frac{158188238251 A^{16} \Omega^{2} n_B^{3} t^{-6} \epsilon^{7}}{256} + \frac{8583582645003 A^{16} \Omega^{2} n_B^{3} t^{-4} \epsilon^{5}}{512} - \frac{114570293769093 A^{16} \Omega^{2} n_B^{3} t^{-2} \epsilon^{3}}{512} + \frac{781374787965741 A^{16} \Omega^{2} n_B^{3} \epsilon}{1024} + \frac{1449 A^{16} \Omega^{2} n_B^{2} t^{-16} \epsilon^{17}}{4096} - \frac{350245 A^{16} \Omega^{2} n_B^{2} t^{-14} \epsilon^{15}}{8192} + \frac{23199719 A^{16} \Omega^{2} n_B^{2} t^{-12} \epsilon^{13}}{8192} - \frac{142413429 A^{16} \Omega^{2} n_B^{2} t^{-10} \epsilon^{11}}{1024} + \frac{46623840167 A^{16} \Omega^{2} n_B^{2} t^{-8} \epsilon^{9}}{8192} - \frac{408600118797 A^{16} \Omega^{2} n_B^{2} t^{-6} \epsilon^{7}}{2048} + \frac{22322456933181 A^{16} \Omega^{2} n_B^{2} t^{-4} \epsilon^{5}}{4096} - \frac{298993150376021 A^{16} \Omega^{2} n_B^{2} t^{-2} \epsilon^{3}}{4096} + \frac{2040854829833307 A^{16} \Omega^{2} n_B^{2} \epsilon}{8192} + \frac{261 A^{16} \Omega^{2} n_B t^{-16} \epsilon^{17}}{4096} - \frac{63073 A^{16} \Omega^{2} n_B t^{-14} \epsilon^{15}}{8192} + \frac{4178795 A^{16} \Omega^{2} n_B t^{-12} \epsilon^{13}}{8192} - \frac{25680495 A^{16} \Omega^{2} n_B t^{-10} \epsilon^{11}}{1024} + \frac{8429157611 A^{16} \Omega^{2} n_B t^{-8} \epsilon^{9}}{8192} - \frac{74181212793 A^{16} \Omega^{2} n_B t^{-6} \epsilon^{7}}{2048} + \frac{4072686700713 A^{16} \Omega^{2} n_B t^{-4} \epsilon^{5}}{4096} - \frac{54688032254489 A^{16} \Omega^{2} n_B t^{-2} \epsilon^{3}}{4096} + \frac{373511590645071 A^{16} \Omega^{2} n_B \epsilon}{8192} + \frac{81 A^{16} \Omega^{2} t^{-16} \epsilon^{17}}{16384} - \frac{19571 A^{16} \Omega^{2} t^{-14} \epsilon^{15}}{32768} + \frac{1296859 A^{16} \Omega^{2} t^{-12} \epsilon^{13}}{32768} - \frac{31905501 A^{16} \Omega^{2} t^{-10} \epsilon^{11}}{16384} + \frac{2623133699 A^{16} \Omega^{2} t^{-8} \epsilon^{9}}{32768} - \frac{23156485313 A^{16} \Omega^{2} t^{-6} \epsilon^{7}}{8192} + \frac{1275936257337 A^{16} \Omega^{2} t^{-4} \epsilon^{5}}{16384} - \frac{8582318102757 A^{16} \Omega^{2} t^{-2} \epsilon^{3}}{8192} + \frac{117283160356359 A^{16} \Omega^{2} \epsilon}{32768} + \frac{11589606455491 A^{16} \Omega n_B^{7} t^{2}}{64} + \frac{45 A^{16} \Omega n_B^{7} t^{-16} \epsilon^{18}}{64} - \frac{2211 A^{16} \Omega n_B^{7} t^{-14} \epsilon^{16}}{32} + \frac{218631 A^{16} \Omega n_B^{7} t^{-12} \epsilon^{14}}{64} - \frac{14684149 A^{16} \Omega n_B^{7} t^{-10} \epsilon^{12}}{128} + \frac{94922987 A^{16} \Omega n_B^{7} t^{-8} \epsilon^{10}}{32} - \frac{3962379691 A^{16} \Omega n_B^{7} t^{-6} \epsilon^{8}}{64} + \frac{62541641441 A^{16} \Omega n_B^{7} t^{-4} \epsilon^{6}}{64} - \frac{962532430453 A^{16} \Omega n_B^{7} t^{-2} \epsilon^{4}}{128} - \frac{281422868519 A^{16} \Omega n_B^{7} \epsilon^{2}}{16} + \frac{81127245188437 A^{16} \Omega n_B^{6} t^{2}}{128} + \frac{315 A^{16} \Omega n_B^{6} t^{-16} \epsilon^{18}}{128} - \frac{15477 A^{16} \Omega n_B^{6} t^{-14} \epsilon^{16}}{64} + \frac{1530417 A^{16} \Omega n_B^{6} t^{-12} \epsilon^{14}}{128} - \frac{102789043 A^{16} \Omega n_B^{6} t^{-10} \epsilon^{12}}{256} + \frac{664460909 A^{16} \Omega n_B^{6} t^{-8} \epsilon^{10}}{64} - \frac{27736657837 A^{16} \Omega n_B^{6} t^{-6} \epsilon^{8}}{128} + \frac{437791490087 A^{16} \Omega n_B^{6} t^{-4} \epsilon^{6}}{128} - \frac{6737727013171 A^{16} \Omega n_B^{6} t^{-2} \epsilon^{4}}{256} - \frac{1969960079633 A^{16} \Omega n_B^{6} \epsilon^{2}}{32} + \frac{243381735565311 A^{16} \Omega n_B^{5} t^{2}}{256} + \frac{945 A^{16} \Omega n_B^{5} t^{-16} \epsilon^{18}}{256} - \frac{46431 A^{16} \Omega n_B^{5} t^{-14} \epsilon^{16}}{128} + \frac{4591251 A^{16} \Omega n_B^{5} t^{-12} \epsilon^{14}}{256} - \frac{308367129 A^{16} \Omega n_B^{5} t^{-10} \epsilon^{12}}{512} + \frac{1993382727 A^{16} \Omega n_B^{5} t^{-8} \epsilon^{10}}{128} - \frac{83209973511 A^{16} \Omega n_B^{5} t^{-6} \epsilon^{8}}{256} + \frac{1313374470261 A^{16} \Omega n_B^{5} t^{-4} \epsilon^{6}}{256} - \frac{20213181039513 A^{16} \Omega n_B^{5} t^{-2} \epsilon^{4}}{512} - \frac{5909880238899 A^{16} \Omega n_B^{5} \epsilon^{2}}{64} + \frac{405636225942185 A^{16} \Omega n_B^{4} t^{2}}{512} + \frac{1575 A^{16} \Omega n_B^{4} t^{-16} \epsilon^{18}}{512} - \frac{77385 A^{16} \Omega n_B^{4} t^{-14} \epsilon^{16}}{256} + \frac{7652085 A^{16} \Omega n_B^{4} t^{-12} \epsilon^{14}}{512} - \frac{513945215 A^{16} \Omega n_B^{4} t^{-10} \epsilon^{12}}{1024} + \frac{3322304545 A^{16} \Omega n_B^{4} t^{-8} \epsilon^{10}}{256} - \frac{138683289185 A^{16} \Omega n_B^{4} t^{-6} \epsilon^{8}}{512} + \frac{2188957450435 A^{16} \Omega n_B^{4} t^{-4} \epsilon^{6}}{512} - \frac{33688635065855 A^{16} \Omega n_B^{4} t^{-2} \epsilon^{4}}{1024} - \frac{9849800398165 A^{16} \Omega n_B^{4} \epsilon^{2}}{128} + \frac{405636225942185 A^{16} \Omega n_B^{3} t^{2}}{1024} + \frac{1575 A^{16} \Omega n_B^{3} t^{-16} \epsilon^{18}}{1024} - \frac{77385 A^{16} \Omega n_B^{3} t^{-14} \epsilon^{16}}{512} + \frac{7652085 A^{16} \Omega n_B^{3} t^{-12} \epsilon^{14}}{1024} - \frac{513945215 A^{16} \Omega n_B^{3} t^{-10} \epsilon^{12}}{2048} + \frac{3322304545 A^{16} \Omega n_B^{3} t^{-8} \epsilon^{10}}{512} - \frac{138683289185 A^{16} \Omega n_B^{3} t^{-6} \epsilon^{8}}{1024} + \frac{2188957450435 A^{16} \Omega n_B^{3} t^{-4} \epsilon^{6}}{1024} - \frac{33688635065855 A^{16} \Omega n_B^{3} t^{-2} \epsilon^{4}}{2048} - \frac{9849800398165 A^{16} \Omega n_B^{3} \epsilon^{2}}{256} + \frac{243381735565311 A^{16} \Omega n_B^{2} t^{2}}{2048} + \frac{945 A^{16} \Omega n_B^{2} t^{-16} \epsilon^{18}}{2048} - \frac{46431 A^{16} \Omega n_B^{2} t^{-14} \epsilon^{16}}{1024} + \frac{4591251 A^{16} \Omega n_B^{2} t^{-12} \epsilon^{14}}{2048} - \frac{308367129 A^{16} \Omega n_B^{2} t^{-10} \epsilon^{12}}{4096} + \frac{1993382727 A^{16} \Omega n_B^{2} t^{-8} \epsilon^{10}}{1024} - \frac{83209973511 A^{16} \Omega n_B^{2} t^{-6} \epsilon^{8}}{2048} + \frac{1313374470261 A^{16} \Omega n_B^{2} t^{-4} \epsilon^{6}}{2048} - \frac{20213181039513 A^{16} \Omega n_B^{2} t^{-2} \epsilon^{4}}{4096} - \frac{5909880238899 A^{16} \Omega n_B^{2} \epsilon^{2}}{512} + \frac{81127245188437 A^{16} \Omega n_B t^{2}}{4096} + \frac{315 A^{16} \Omega n_B t^{-16} \epsilon^{18}}{4096} - \frac{15477 A^{16} \Omega n_B t^{-14} \epsilon^{16}}{2048} + \frac{1530417 A^{16} \Omega n_B t^{-12} \epsilon^{14}}{4096} - \frac{102789043 A^{16} \Omega n_B t^{-10} \epsilon^{12}}{8192} + \frac{664460909 A^{16} \Omega n_B t^{-8} \epsilon^{10}}{2048} - \frac{27736657837 A^{16} \Omega n_B t^{-6} \epsilon^{8}}{4096} + \frac{437791490087 A^{16} \Omega n_B t^{-4} \epsilon^{6}}{4096} - \frac{6737727013171 A^{16} \Omega n_B t^{-2} \epsilon^{4}}{8192} - \frac{1969960079633 A^{16} \Omega n_B \epsilon^{2}}{1024} + \frac{11589606455491 A^{16} \Omega t^{2}}{8192} + \frac{45 A^{16} \Omega t^{-16} \epsilon^{18}}{8192} - \frac{2211 A^{16} \Omega t^{-14} \epsilon^{16}}{4096} + \frac{218631 A^{16} \Omega t^{-12} \epsilon^{14}}{8192} - \frac{14684149 A^{16} \Omega t^{-10} \epsilon^{12}}{16384} + \frac{94922987 A^{16} \Omega t^{-8} \epsilon^{10}}{4096} - \frac{3962379691 A^{16} \Omega t^{-6} \epsilon^{8}}{8192} + \frac{62541641441 A^{16} \Omega t^{-4} \epsilon^{6}}{8192} - \frac{962532430453 A^{16} \Omega t^{-2} \epsilon^{4}}{16384} - \frac{281422868519 A^{16} \Omega \epsilon^{2}}{2048} + \frac{932666956023 A^{16} n_B^{8} t^{2} \epsilon}{64} + \frac{165 A^{16} n_B^{8} t^{-16} \epsilon^{19}}{256} - \frac{3435 A^{16} n_B^{8} t^{-14} \epsilon^{17}}{64} + \frac{543173 A^{16} n_B^{8} t^{-12} \epsilon^{15}}{256} - \frac{1697755 A^{16} n_B^{8} t^{-10} \epsilon^{13}}{32} + \frac{240795043 A^{16} n_B^{8} t^{-8} \epsilon^{11}}{256} - \frac{791782885 A^{16} n_B^{8} t^{-6} \epsilon^{9}}{64} + \frac{14731943045 A^{16} n_B^{8} t^{-4} \epsilon^{7}}{128} - \frac{15738030145 A^{16} n_B^{8} t^{-2} \epsilon^{5}}{32} - \frac{564169687671 A^{16} n_B^{8} \epsilon^{3}}{256} + \frac{932666956023 A^{16} n_B^{7} t^{2} \epsilon}{16} + \frac{165 A^{16} n_B^{7} t^{-16} \epsilon^{19}}{64} - \frac{3435 A^{16} n_B^{7} t^{-14} \epsilon^{17}}{16} + \frac{543173 A^{16} n_B^{7} t^{-12} \epsilon^{15}}{64} - \frac{1697755 A^{16} n_B^{7} t^{-10} \epsilon^{13}}{8} + \frac{240795043 A^{16} n_B^{7} t^{-8} \epsilon^{11}}{64} - \frac{791782885 A^{16} n_B^{7} t^{-6} \epsilon^{9}}{16} + \frac{14731943045 A^{16} n_B^{7} t^{-4} \epsilon^{7}}{32} - \frac{15738030145 A^{16} n_B^{7} t^{-2} \epsilon^{5}}{8} - \frac{564169687671 A^{16} n_B^{7} \epsilon^{3}}{64} + \frac{6528668692161 A^{16} n_B^{6} t^{2} \epsilon}{64} + \frac{1155 A^{16} n_B^{6} t^{-16} \epsilon^{19}}{256} - \frac{24045 A^{16} n_B^{6} t^{-14} \epsilon^{17}}{64} + \frac{3802211 A^{16} n_B^{6} t^{-12} \epsilon^{15}}{256} - \frac{11884285 A^{16} n_B^{6} t^{-10} \epsilon^{13}}{32} + \frac{1685565301 A^{16} n_B^{6} t^{-8} \epsilon^{11}}{256} - \frac{5542480195 A^{16} n_B^{6} t^{-6} \epsilon^{9}}{64} + \frac{103123601315 A^{16} n_B^{6} t^{-4} \epsilon^{7}}{128} - \frac{110166211015 A^{16} n_B^{6} t^{-2} \epsilon^{5}}{32} - \frac{3949187813697 A^{16} n_B^{6} \epsilon^{3}}{256} + \frac{6528668692161 A^{16} n_B^{5} t^{2} \epsilon}{64} + \frac{1155 A^{16} n_B^{5} t^{-16} \epsilon^{19}}{256} - \frac{24045 A^{16} n_B^{5} t^{-14} \epsilon^{17}}{64} + \frac{3802211 A^{16} n_B^{5} t^{-12} \epsilon^{15}}{256} - \frac{11884285 A^{16} n_B^{5} t^{-10} \epsilon^{13}}{32} + \frac{1685565301 A^{16} n_B^{5} t^{-8} \epsilon^{11}}{256} - \frac{5542480195 A^{16} n_B^{5} t^{-6} \epsilon^{9}}{64} + \frac{103123601315 A^{16} n_B^{5} t^{-4} \epsilon^{7}}{128} - \frac{110166211015 A^{16} n_B^{5} t^{-2} \epsilon^{5}}{32} - \frac{3949187813697 A^{16} n_B^{5} \epsilon^{3}}{256} + \frac{32643343460805 A^{16} n_B^{4} t^{2} \epsilon}{512} + \frac{5775 A^{16} n_B^{4} t^{-16} \epsilon^{19}}{2048} - \frac{120225 A^{16} n_B^{4} t^{-14} \epsilon^{17}}{512} + \frac{19011055 A^{16} n_B^{4} t^{-12} \epsilon^{15}}{2048} - \frac{59421425 A^{16} n_B^{4} t^{-10} \epsilon^{13}}{256} + \frac{8427826505 A^{16} n_B^{4} t^{-8} \epsilon^{11}}{2048} - \frac{27712400975 A^{16} n_B^{4} t^{-6} \epsilon^{9}}{512} + \frac{515618006575 A^{16} n_B^{4} t^{-4} \epsilon^{7}}{1024} - \frac{550831055075 A^{16} n_B^{4} t^{-2} \epsilon^{5}}{256} - \frac{19745939068485 A^{16} n_B^{4} \epsilon^{3}}{2048} + \frac{6528668692161 A^{16} n_B^{3} t^{2} \epsilon}{256} + \frac{1155 A^{16} n_B^{3} t^{-16} \epsilon^{19}}{1024} - \frac{24045 A^{16} n_B^{3} t^{-14} \epsilon^{17}}{256} + \frac{3802211 A^{16} n_B^{3} t^{-12} \epsilon^{15}}{1024} - \frac{11884285 A^{16} n_B^{3} t^{-10} \epsilon^{13}}{128} + \frac{1685565301 A^{16} n_B^{3} t^{-8} \epsilon^{11}}{1024} - \frac{5542480195 A^{16} n_B^{3} t^{-6} \epsilon^{9}}{256} + \frac{103123601315 A^{16} n_B^{3} t^{-4} \epsilon^{7}}{512} - \frac{110166211015 A^{16} n_B^{3} t^{-2} \epsilon^{5}}{128} - \frac{3949187813697 A^{16} n_B^{3} \epsilon^{3}}{1024} + \frac{6528668692161 A^{16} n_B^{2} t^{2} \epsilon}{1024} + \frac{1155 A^{16} n_B^{2} t^{-16} \epsilon^{19}}{4096} - \frac{24045 A^{16} n_B^{2} t^{-14} \epsilon^{17}}{1024} + \frac{3802211 A^{16} n_B^{2} t^{-12} \epsilon^{15}}{4096} - \frac{11884285 A^{16} n_B^{2} t^{-10} \epsilon^{13}}{512} + \frac{1685565301 A^{16} n_B^{2} t^{-8} \epsilon^{11}}{4096} - \frac{5542480195 A^{16} n_B^{2} t^{-6} \epsilon^{9}}{1024} + \frac{103123601315 A^{16} n_B^{2} t^{-4} \epsilon^{7}}{2048} - \frac{110166211015 A^{16} n_B^{2} t^{-2} \epsilon^{5}}{512} - \frac{3949187813697 A^{16} n_B^{2} \epsilon^{3}}{4096} + \frac{932666956023 A^{16} n_B t^{2} \epsilon}{1024} + \frac{165 A^{16} n_B t^{-16} \epsilon^{19}}{4096} - \frac{3435 A^{16} n_B t^{-14} \epsilon^{17}}{1024} + \frac{543173 A^{16} n_B t^{-12} \epsilon^{15}}{4096} - \frac{1697755 A^{16} n_B t^{-10} \epsilon^{13}}{512} + \frac{240795043 A^{16} n_B t^{-8} \epsilon^{11}}{4096} - \frac{791782885 A^{16} n_B t^{-6} \epsilon^{9}}{1024} + \frac{14731943045 A^{16} n_B t^{-4} \epsilon^{7}}{2048} - \frac{15738030145 A^{16} n_B t^{-2} \epsilon^{5}}{512} - \frac{564169687671 A^{16} n_B \epsilon^{3}}{4096} + \frac{932666956023 A^{16} t^{2} \epsilon}{16384} + \frac{165 A^{16} t^{-16} \epsilon^{19}}{65536} - \frac{3435 A^{16} t^{-14} \epsilon^{17}}{16384} + \frac{543173 A^{16} t^{-12} \epsilon^{15}}{65536} - \frac{1697755 A^{16} t^{-10} \epsilon^{13}}{8192} + \frac{240795043 A^{16} t^{-8} \epsilon^{11}}{65536} - \frac{791782885 A^{16} t^{-6} \epsilon^{9}}{16384} + \frac{14731943045 A^{16} t^{-4} \epsilon^{7}}{32768} - \frac{15738030145 A^{16} t^{-2} \epsilon^{5}}{8192} - \frac{564169687671 A^{16} \epsilon^{3}}{65536} - \frac{49 A^{14} \Omega^{5} n_B^{6} t^{-14} \epsilon^{14}}{64} + \frac{2607 A^{14} \Omega^{5} n_B^{6} t^{-12} \epsilon^{12}}{16} - \frac{981275 A^{14} \Omega^{5} n_B^{6} t^{-10} \epsilon^{10}}{32} + 4428203 A^{14} \Omega^{5} n_B^{6} t^{-8} \epsilon^{8} - \frac{31580540429 A^{14} \Omega^{5} n_B^{6} t^{-6} \epsilon^{6}}{64} + \frac{619406312963 A^{14} \Omega^{5} n_B^{6} t^{-4} \epsilon^{4}}{16} - \frac{7832571035141 A^{14} \Omega^{5} n_B^{6} t^{-2} \epsilon^{2}}{8} + \frac{61881983354367 A^{14} \Omega^{5} n_B^{6}}{16} - \frac{147 A^{14} \Omega^{5} n_B^{5} t^{-14} \epsilon^{14}}{64} + \frac{7821 A^{14} \Omega^{5} n_B^{5} t^{-12} \epsilon^{12}}{16} - \frac{2943825 A^{14} \Omega^{5} n_B^{5} t^{-10} \epsilon^{10}}{32} + 13284609 A^{14} \Omega^{5} n_B^{5} t^{-8} \epsilon^{8} - \frac{94741621287 A^{14} \Omega^{5} n_B^{5} t^{-6} \epsilon^{6}}{64} + \frac{1858218938889 A^{14} \Omega^{5} n_B^{5} t^{-4} \epsilon^{4}}{16} - \frac{23497713105423 A^{14} \Omega^{5} n_B^{5} t^{-2} \epsilon^{2}}{8} + \frac{185645950063101 A^{14} \Omega^{5} n_B^{5}}{16} - \frac{3185 A^{14} \Omega^{5} n_B^{4} t^{-14} \epsilon^{14}}{1024} + \frac{337725 A^{14} \Omega^{5} n_B^{4} t^{-12} \epsilon^{12}}{512} - \frac{127164385 A^{14} \Omega^{5} n_B^{4} t^{-10} \epsilon^{10}}{1024} + \frac{9234665133 A^{14} \Omega^{5} n_B^{4} t^{-8} \epsilon^{8}}{512} - \frac{1040553021277 A^{14} \Omega^{5} n_B^{4} t^{-6} \epsilon^{6}}{512} + \frac{20674734687045 A^{14} \Omega^{5} n_B^{4} t^{-4} \epsilon^{4}}{128} - \frac{4194937095837629 A^{14} \Omega^{5} n_B^{4} t^{-2} \epsilon^{2}}{1024} + \frac{8286400141598737 A^{14} \Omega^{5} n_B^{4}}{512} - \frac{1225 A^{14} \Omega^{5} n_B^{3} t^{-14} \epsilon^{14}}{512} + \frac{129165 A^{14} \Omega^{5} n_B^{3} t^{-12} \epsilon^{12}}{256} - \frac{48662385 A^{14} \Omega^{5} n_B^{3} t^{-10} \epsilon^{10}}{512} + \frac{3566565293 A^{14} \Omega^{5} n_B^{3} t^{-8} \epsilon^{8}}{256} - \frac{408942212697 A^{14} \Omega^{5} n_B^{3} t^{-6} \epsilon^{6}}{256} + \frac{8286608427785 A^{14} \Omega^{5} n_B^{3} t^{-4} \epsilon^{4}}{64} - \frac{1688514364592509 A^{14} \Omega^{5} n_B^{3} t^{-2} \epsilon^{2}}{512} + \frac{3335841473249377 A^{14} \Omega^{5} n_B^{3}}{256} - \frac{4431 A^{14} \Omega^{5} n_B^{2} t^{-14} \epsilon^{14}}{4096} + \frac{464175 A^{14} \Omega^{5} n_B^{2} t^{-12} \epsilon^{12}}{2048} - \frac{174939971 A^{14} \Omega^{5} n_B^{2} t^{-10} \epsilon^{10}}{4096} + \frac{12956525743 A^{14} \Omega^{5} n_B^{2} t^{-8} \epsilon^{8}}{2048} - \frac{1515482151165 A^{14} \Omega^{5} n_B^{2} t^{-6} \epsilon^{6}}{2048} + \frac{31396924497925 A^{14} \Omega^{5} n_B^{2} t^{-4} \epsilon^{4}}{512} - \frac{6427610636054263 A^{14} \Omega^{5} n_B^{2} t^{-2} \epsilon^{2}}{4096} + \frac{12700419653862939 A^{14} \Omega^{5} n_B^{2}}{2048} - \frac{1099 A^{14} \Omega^{5} n_B t^{-14} \epsilon^{14}}{4096} + \frac{114363 A^{14} \Omega^{5} n_B t^{-12} \epsilon^{12}}{2048} - \frac{43092031 A^{14} \Omega^{5} n_B t^{-10} \epsilon^{10}}{4096} + \frac{3224744443 A^{14} \Omega^{5} n_B t^{-8} \epsilon^{8}}{2048} - \frac{385001947241 A^{14} \Omega^{5} n_B t^{-6} \epsilon^{6}}{2048} + \frac{8160991794193 A^{14} \Omega^{5} n_B t^{-4} \epsilon^{4}}{512} - \frac{1678691362680323 A^{14} \Omega^{5} n_B t^{-2} \epsilon^{2}}{4096} + \frac{3317500695544919 A^{14} \Omega^{5} n_B}{2048} - \frac{231 A^{14} \Omega^{5} t^{-14} \epsilon^{14}}{8192} + \frac{23883 A^{14} \Omega^{5} t^{-12} \epsilon^{12}}{4096} - \frac{8990123 A^{14} \Omega^{5} t^{-10} \epsilon^{10}}{8192} + \frac{679304551 A^{14} \Omega^{5} t^{-8} \epsilon^{8}}{4096} - \frac{82771488559 A^{14} \Omega^{5} t^{-6} \epsilon^{6}}{4096} + \frac{1795410622093 A^{14} \Omega^{5} t^{-4} \epsilon^{4}}{1024} - \frac{371051908730675 A^{14} \Omega^{5} t^{-2} \epsilon^{2}}{8192} + \frac{733413411400175 A^{14} \Omega^{5}}{4096} - \frac{7 A^{14} \Omega^{4} n_B^{7} t^{-14} \epsilon^{15}}{4} + \frac{8265 A^{14} \Omega^{4} n_B^{7} t^{-12} \epsilon^{13}}{32} - \frac{213941 A^{14} \Omega^{4} n_B^{7} t^{-10} \epsilon^{11}}{8} + \frac{4280381 A^{14} \Omega^{4} n_B^{7} t^{-8} \epsilon^{9}}{2} - \frac{521378331 A^{14} \Omega^{4} n_B^{7} t^{-6} \epsilon^{7}}{4} + \frac{174292366689 A^{14} \Omega^{4} n_B^{7} t^{-4} \epsilon^{5}}{32} - \frac{1508655015589 A^{14} \Omega^{4} n_B^{7} t^{-2} \epsilon^{3}}{16} + \frac{2826360291535 A^{14} \Omega^{4} n_B^{7} \epsilon}{8} - \frac{49 A^{14} \Omega^{4} n_B^{6} t^{-14} \epsilon^{15}}{8} + \frac{57855 A^{14} \Omega^{4} n_B^{6} t^{-12} \epsilon^{13}}{64} - \frac{1497587 A^{14} \Omega^{4} n_B^{6} t^{-10} \epsilon^{11}}{16} + \frac{29962667 A^{14} \Omega^{4} n_B^{6} t^{-8} \epsilon^{9}}{4} - \frac{3649648317 A^{14} \Omega^{4} n_B^{6} t^{-6} \epsilon^{7}}{8} + \frac{1220046566823 A^{14} \Omega^{4} n_B^{6} t^{-4} \epsilon^{5}}{64} - \frac{10560585109123 A^{14} \Omega^{4} n_B^{6} t^{-2} \epsilon^{3}}{32} + \frac{19784522040745 A^{14} \Omega^{4} n_B^{6} \epsilon}{16} - \frac{735 A^{14} \Omega^{4} n_B^{5} t^{-14} \epsilon^{15}}{64} + \frac{432249 A^{14} \Omega^{4} n_B^{5} t^{-12} \epsilon^{13}}{256} - \frac{44879037 A^{14} \Omega^{4} n_B^{5} t^{-10} \epsilon^{11}}{256} + \frac{3630235689 A^{14} \Omega^{4} n_B^{5} t^{-8} \epsilon^{9}}{256} - \frac{28159446379 A^{14} \Omega^{4} n_B^{5} t^{-6} \epsilon^{7}}{32} + \frac{4813595111819 A^{14} \Omega^{4} n_B^{5} t^{-4} \epsilon^{5}}{128} - \frac{168199958152859 A^{14} \Omega^{4} n_B^{5} t^{-2} \epsilon^{3}}{256} + \frac{631293354148197 A^{14} \Omega^{4} n_B^{5} \epsilon}{256} - \frac{1715 A^{14} \Omega^{4} n_B^{4} t^{-14} \epsilon^{15}}{128} + \frac{1004145 A^{14} \Omega^{4} n_B^{4} t^{-12} \epsilon^{13}}{512} - \frac{104588225 A^{14} \Omega^{4} n_B^{4} t^{-10} \epsilon^{11}}{512} + \frac{8563125005 A^{14} \Omega^{4} n_B^{4} t^{-8} \epsilon^{9}}{512} - \frac{67804265555 A^{14} \Omega^{4} n_B^{4} t^{-6} \epsilon^{7}}{64} + \frac{11867509890865 A^{14} \Omega^{4} n_B^{4} t^{-4} \epsilon^{5}}{256} - \frac{418576386399375 A^{14} \Omega^{4} n_B^{4} t^{-2} \epsilon^{3}}{512} + \frac{1573705007481385 A^{14} \Omega^{4} n_B^{4} \epsilon}{512} - \frac{2485 A^{14} \Omega^{4} n_B^{3} t^{-14} \epsilon^{15}}{256} + \frac{1449465 A^{14} \Omega^{4} n_B^{3} t^{-12} \epsilon^{13}}{1024} - \frac{151314935 A^{14} \Omega^{4} n_B^{3} t^{-10} \epsilon^{11}}{1024} + \frac{12512834537 A^{14} \Omega^{4} n_B^{3} t^{-8} \epsilon^{9}}{1024} - \frac{403240471823 A^{14} \Omega^{4} n_B^{3} t^{-6} \epsilon^{7}}{512} + \frac{17997842274899 A^{14} \Omega^{4} n_B^{3} t^{-4} \epsilon^{5}}{512} - \frac{639698647371765 A^{14} \Omega^{4} n_B^{3} t^{-2} \epsilon^{3}}{1024} + \frac{2408421920829177 A^{14} \Omega^{4} n_B^{3} \epsilon}{1024} - \frac{2163 A^{14} \Omega^{4} n_B^{2} t^{-14} \epsilon^{15}}{512} + \frac{1257495 A^{14} \Omega^{4} n_B^{2} t^{-12} \epsilon^{13}}{2048} - \frac{131437473 A^{14} \Omega^{4} n_B^{2} t^{-10} \epsilon^{11}}{2048} + \frac{10956446343 A^{14} \Omega^{4} n_B^{2} t^{-8} \epsilon^{9}}{2048} - \frac{358430658877 A^{14} \Omega^{4} n_B^{2} t^{-6} \epsilon^{7}}{1024} + \frac{16283859795821 A^{14} \Omega^{4} n_B^{2} t^{-4} \epsilon^{5}}{1024} - \frac{582729120009731 A^{14} \Omega^{4} n_B^{2} t^{-2} \epsilon^{3}}{2048} + \frac{2196655143169671 A^{14} \Omega^{4} n_B^{2} \epsilon}{2048} - \frac{259 A^{14} \Omega^{4} n_B t^{-14} \epsilon^{15}}{256} + \frac{18765 A^{14} \Omega^{4} n_B t^{-12} \epsilon^{13}}{128} - \frac{7848917 A^{14} \Omega^{4} n_B t^{-10} \epsilon^{11}}{512} + \frac{2634868685 A^{14} \Omega^{4} n_B t^{-8} \epsilon^{9}}{2048} - \frac{174805156265 A^{14} \Omega^{4} n_B t^{-6} \epsilon^{7}}{2048} + \frac{8076489605425 A^{14} \Omega^{4} n_B t^{-4} \epsilon^{5}}{2048} - \frac{36359969364979 A^{14} \Omega^{4} n_B t^{-2} \epsilon^{3}}{512} + \frac{548889332333083 A^{14} \Omega^{4} n_B \epsilon}{2048} - \frac{105 A^{14} \Omega^{4} t^{-14} \epsilon^{15}}{1024} + \frac{60687 A^{14} \Omega^{4} t^{-12} \epsilon^{13}}{4096} - \frac{6345221 A^{14} \Omega^{4} t^{-10} \epsilon^{11}}{4096} + \frac{133925387 A^{14} \Omega^{4} t^{-8} \epsilon^{9}}{1024} - \frac{36009532619 A^{14} \Omega^{4} t^{-6} \epsilon^{7}}{4096} + \frac{1690803105323 A^{14} \Omega^{4} t^{-4} \epsilon^{5}}{4096} - \frac{30632566830607 A^{14} \Omega^{4} t^{-2} \epsilon^{3}}{4096} + \frac{57867123749701 A^{14} \Omega^{4} \epsilon}{2048} + \frac{28041287918979 A^{14} \Omega^{3} n_B^{6} t^{2}}{32} - \frac{441 A^{14} \Omega^{3} n_B^{6} t^{-14} \epsilon^{16}}{64} + \frac{96215 A^{14} \Omega^{3} n_B^{6} t^{-12} \epsilon^{14}}{128} - \frac{6264533 A^{14} \Omega^{3} n_B^{6} t^{-10} \epsilon^{12}}{128} + \frac{307503689 A^{14} \Omega^{3} n_B^{6} t^{-8} \epsilon^{10}}{128} - 91028499 A^{14} \Omega^{3} n_B^{6} t^{-6} \epsilon^{8} + \frac{38197120587 A^{14} \Omega^{3} n_B^{6} t^{-4} \epsilon^{6}}{16} - \frac{3283837398995 A^{14} \Omega^{3} n_B^{6} t^{-2} \epsilon^{4}}{128} - \frac{12268847916635 A^{14} \Omega^{3} n_B^{6} \epsilon^{2}}{128} + \frac{84123863756937 A^{14} \Omega^{3} n_B^{5} t^{2}}{32} - \frac{1323 A^{14} \Omega^{3} n_B^{5} t^{-14} \epsilon^{16}}{64} + \frac{288645 A^{14} \Omega^{3} n_B^{5} t^{-12} \epsilon^{14}}{128} - \frac{18793599 A^{14} \Omega^{3} n_B^{5} t^{-10} \epsilon^{12}}{128} + \frac{922511067 A^{14} \Omega^{3} n_B^{5} t^{-8} \epsilon^{10}}{128} - 273085497 A^{14} \Omega^{3} n_B^{5} t^{-6} \epsilon^{8} + \frac{114591361761 A^{14} \Omega^{3} n_B^{5} t^{-4} \epsilon^{6}}{16} - \frac{9851512196985 A^{14} \Omega^{3} n_B^{5} t^{-2} \epsilon^{4}}{128} - \frac{36806543749905 A^{14} \Omega^{3} n_B^{5} \epsilon^{2}}{128} + \frac{1788526643660439 A^{14} \Omega^{3} n_B^{4} t^{2}}{512} - \frac{3465 A^{14} \Omega^{3} n_B^{4} t^{-14} \epsilon^{16}}{128} + \frac{1511335 A^{14} \Omega^{3} n_B^{4} t^{-12} \epsilon^{14}}{512} - \frac{196859115 A^{14} \Omega^{3} n_B^{4} t^{-10} \epsilon^{12}}{1024} + \frac{4839431507 A^{14} \Omega^{3} n_B^{4} t^{-8} \epsilon^{10}}{512} - \frac{184051068161 A^{14} \Omega^{3} n_B^{4} t^{-6} \epsilon^{8}}{512} + \frac{1213210087675 A^{14} \Omega^{3} n_B^{4} t^{-4} \epsilon^{6}}{128} - \frac{104662382345819 A^{14} \Omega^{3} n_B^{4} t^{-2} \epsilon^{4}}{1024} - \frac{195622740451869 A^{14} \Omega^{3} n_B^{4} \epsilon^{2}}{512} + \frac{666875126901279 A^{14} \Omega^{3} n_B^{3} t^{2}}{256} - \frac{315 A^{14} \Omega^{3} n_B^{3} t^{-14} \epsilon^{16}}{16} + \frac{549185 A^{14} \Omega^{3} n_B^{3} t^{-12} \epsilon^{14}}{256} - \frac{71568455 A^{14} \Omega^{3} n_B^{3} t^{-10} \epsilon^{12}}{512} + \frac{1764394617 A^{14} \Omega^{3} n_B^{3} t^{-8} \epsilon^{10}}{256} - \frac{67534589441 A^{14} \Omega^{3} n_B^{3} t^{-6} \epsilon^{8}}{256} + \frac{449267675935 A^{14} \Omega^{3} n_B^{3} t^{-4} \epsilon^{6}}{64} - \frac{38985634365919 A^{14} \Omega^{3} n_B^{3} t^{-2} \epsilon^{4}}{512} - \frac{72934261285519 A^{14} \Omega^{3} n_B^{3} \epsilon^{2}}{256} + \frac{1159386743134467 A^{14} \Omega^{3} n_B^{2} t^{2}}{1024} - \frac{8505 A^{14} \Omega^{3} n_B^{2} t^{-14} \epsilon^{16}}{1024} + \frac{1851885 A^{14} \Omega^{3} n_B^{2} t^{-12} \epsilon^{14}}{2048} - \frac{60368685 A^{14} \Omega^{3} n_B^{2} t^{-10} \epsilon^{12}}{1024} + \frac{5973812367 A^{14} \Omega^{3} n_B^{2} t^{-8} \epsilon^{10}}{2048} - \frac{115216409283 A^{14} \Omega^{3} n_B^{2} t^{-6} \epsilon^{8}}{1024} + \frac{96855777375 A^{14} \Omega^{3} n_B^{2} t^{-4} \epsilon^{6}}{32} - \frac{1057802220513 A^{14} \Omega^{3} n_B^{2} t^{-2} \epsilon^{4}}{32} - \frac{253572848963589 A^{14} \Omega^{3} n_B^{2} \epsilon^{2}}{2048} + \frac{274297096035573 A^{14} \Omega^{3} n_B t^{2}}{1024} - \frac{1953 A^{14} \Omega^{3} n_B t^{-14} \epsilon^{16}}{1024} + \frac{424865 A^{14} \Omega^{3} n_B t^{-12} \epsilon^{14}}{2048} - \frac{6929181 A^{14} \Omega^{3} n_B t^{-10} \epsilon^{12}}{512} + \frac{1376263411 A^{14} \Omega^{3} n_B t^{-8} \epsilon^{10}}{2048} - \frac{26753821889 A^{14} \Omega^{3} n_B t^{-6} \epsilon^{8}}{1024} + \frac{90943915913 A^{14} \Omega^{3} n_B t^{-4} \epsilon^{6}}{128} - \frac{7999386286477 A^{14} \Omega^{3} n_B t^{-2} \epsilon^{4}}{1024} - \frac{59986587154593 A^{14} \Omega^{3} n_B \epsilon^{2}}{2048} + \frac{218214520197615 A^{14} \Omega^{3} t^{2}}{8192} - \frac{189 A^{14} \Omega^{3} t^{-14} \epsilon^{16}}{1024} + \frac{164325 A^{14} \Omega^{3} t^{-12} \epsilon^{14}}{8192} - \frac{21452191 A^{14} \Omega^{3} t^{-10} \epsilon^{12}}{16384} + \frac{534379861 A^{14} \Omega^{3} t^{-8} \epsilon^{10}}{8192} - \frac{20927997953 A^{14} \Omega^{3} t^{-6} \epsilon^{8}}{8192} + \frac{143690711239 A^{14} \Omega^{3} t^{-4} \epsilon^{6}}{2048} - \frac{12714935173959 A^{14} \Omega^{3} t^{-2} \epsilon^{4}}{16384} - \frac{23858869618979 A^{14} \Omega^{3} \epsilon^{2}}{8192} + \frac{2616647431489 A^{14} \Omega^{2} n_B^{7} t^{2} \epsilon}{32} - \frac{105 A^{14} \Omega^{2} n_B^{7} t^{-14} \epsilon^{17}}{16} + \frac{9093 A^{14} \Omega^{2} n_B^{7} t^{-12} \epsilon^{15}}{16} - \frac{409407 A^{14} \Omega^{2} n_B^{7} t^{-10} \epsilon^{13}}{16} + \frac{3169531 A^{14} \Omega^{2} n_B^{7} t^{-8} \epsilon^{11}}{4} - \frac{578762319 A^{14} \Omega^{2} n_B^{7} t^{-6} \epsilon^{9}}{32} + \frac{8990366467 A^{14} \Omega^{2} n_B^{7} t^{-4} \epsilon^{7}}{32} - \frac{55857887363 A^{14} \Omega^{2} n_B^{7} t^{-2} \epsilon^{5}}{32} - \frac{97472050741 A^{14} \Omega^{2} n_B^{7} \epsilon^{3}}{8} + \frac{18316532020423 A^{14} \Omega^{2} n_B^{6} t^{2} \epsilon}{64} - \frac{735 A^{14} \Omega^{2} n_B^{6} t^{-14} \epsilon^{17}}{32} + \frac{63651 A^{14} \Omega^{2} n_B^{6} t^{-12} \epsilon^{15}}{32} - \frac{2865849 A^{14} \Omega^{2} n_B^{6} t^{-10} \epsilon^{13}}{32} + \frac{22186717 A^{14} \Omega^{2} n_B^{6} t^{-8} \epsilon^{11}}{8} - \frac{4051336233 A^{14} \Omega^{2} n_B^{6} t^{-6} \epsilon^{9}}{64} + \frac{62932565269 A^{14} \Omega^{2} n_B^{6} t^{-4} \epsilon^{7}}{64} - \frac{391005211541 A^{14} \Omega^{2} n_B^{6} t^{-2} \epsilon^{5}}{64} - \frac{682304355187 A^{14} \Omega^{2} n_B^{6} \epsilon^{3}}{16} + \frac{64719796439279 A^{14} \Omega^{2} n_B^{5} t^{2} \epsilon}{128} - \frac{315 A^{14} \Omega^{2} n_B^{5} t^{-14} \epsilon^{17}}{8} + \frac{109137 A^{14} \Omega^{2} n_B^{5} t^{-12} \epsilon^{15}}{32} - \frac{39368213 A^{14} \Omega^{2} n_B^{5} t^{-10} \epsilon^{13}}{256} + \frac{305794747 A^{14} \Omega^{2} n_B^{5} t^{-8} \epsilon^{11}}{64} - \frac{14047470583 A^{14} \Omega^{2} n_B^{5} t^{-6} \epsilon^{9}}{128} + \frac{55077327127 A^{14} \Omega^{2} n_B^{5} t^{-4} \epsilon^{7}}{32} - \frac{2765108025513 A^{14} \Omega^{2} n_B^{5} t^{-2} \epsilon^{5}}{256} - \frac{4810298706795 A^{14} \Omega^{2} n_B^{5} \epsilon^{3}}{64} + \frac{140433661992165 A^{14} \Omega^{2} n_B^{4} t^{2} \epsilon}{256} - \frac{2625 A^{14} \Omega^{2} n_B^{4} t^{-14} \epsilon^{17}}{64} + \frac{113715 A^{14} \Omega^{2} n_B^{4} t^{-12} \epsilon^{15}}{32} - \frac{82207105 A^{14} \Omega^{2} n_B^{4} t^{-10} \epsilon^{13}}{512} + \frac{641505055 A^{14} \Omega^{2} n_B^{4} t^{-8} \epsilon^{11}}{128} - \frac{29723990585 A^{14} \Omega^{2} n_B^{4} t^{-6} \epsilon^{9}}{256} + \frac{236110444925 A^{14} \Omega^{2} n_B^{4} t^{-4} \epsilon^{7}}{128} - \frac{6005435896745 A^{14} \Omega^{2} n_B^{4} t^{-2} \epsilon^{5}}{512} - \frac{10405406430235 A^{14} \Omega^{2} n_B^{4} \epsilon^{3}}{128} + \frac{189284663882215 A^{14} \Omega^{2} n_B^{3} t^{2} \epsilon}{512} - \frac{6825 A^{14} \Omega^{2} n_B^{3} t^{-14} \epsilon^{17}}{256} + \frac{591465 A^{14} \Omega^{2} n_B^{3} t^{-12} \epsilon^{15}}{256} - \frac{53548615 A^{14} \Omega^{2} n_B^{3} t^{-10} \epsilon^{13}}{512} + \frac{419637885 A^{14} \Omega^{2} n_B^{3} t^{-8} \epsilon^{11}}{128} - \frac{39191300005 A^{14} \Omega^{2} n_B^{3} t^{-6} \epsilon^{9}}{512} + \frac{629778953355 A^{14} \Omega^{2} n_B^{3} t^{-4} \epsilon^{7}}{512} - \frac{63287653735 A^{14} \Omega^{2} n_B^{3} t^{-2} \epsilon^{5}}{8} - \frac{1748471163575 A^{14} \Omega^{2} n_B^{3} \epsilon^{3}}{32} + \frac{152651599841369 A^{14} \Omega^{2} n_B^{2} t^{2} \epsilon}{1024} - \frac{5355 A^{14} \Omega^{2} n_B^{2} t^{-14} \epsilon^{17}}{512} + \frac{464163 A^{14} \Omega^{2} n_B^{2} t^{-12} \epsilon^{15}}{512} - \frac{42085219 A^{14} \Omega^{2} n_B^{2} t^{-10} \epsilon^{13}}{1024} + \frac{330891017 A^{14} \Omega^{2} n_B^{2} t^{-8} \epsilon^{11}}{256} - \frac{31088627539 A^{14} \Omega^{2} n_B^{2} t^{-6} \epsilon^{9}}{1024} + \frac{503913822817 A^{14} \Omega^{2} n_B^{2} t^{-4} \epsilon^{7}}{1024} - \frac{1634199707979 A^{14} \Omega^{2} n_B^{2} t^{-2} \epsilon^{5}}{512} - \frac{2814637971963 A^{14} \Omega^{2} n_B^{2} \epsilon^{3}}{128} + \frac{67167533910473 A^{14} \Omega^{2} n_B t^{2} \epsilon}{2048} - \frac{1155 A^{14} \Omega^{2} n_B t^{-14} \epsilon^{17}}{512} + \frac{3129 A^{14} \Omega^{2} n_B t^{-12} \epsilon^{15}}{16} - \frac{36353521 A^{14} \Omega^{2} n_B t^{-10} \epsilon^{13}}{4096} + \frac{286517583 A^{14} \Omega^{2} n_B t^{-8} \epsilon^{11}}{1024} - \frac{13518645653 A^{14} \Omega^{2} n_B t^{-6} \epsilon^{9}}{2048} + \frac{110245314387 A^{14} \Omega^{2} n_B t^{-4} \epsilon^{7}}{1024} - \frac{2877394204417 A^{14} \Omega^{2} n_B t^{-2} \epsilon^{5}}{4096} - \frac{4946971588739 A^{14} \Omega^{2} n_B \epsilon^{3}}{1024} + \frac{12386847809499 A^{14} \Omega^{2} t^{2} \epsilon}{4096} - \frac{105 A^{14} \Omega^{2} t^{-14} \epsilon^{17}}{512} + \frac{18207 A^{14} \Omega^{2} t^{-12} \epsilon^{15}}{1024} - \frac{6615653 A^{14} \Omega^{2} t^{-10} \epsilon^{13}}{8192} + \frac{52232267 A^{14} \Omega^{2} t^{-8} \epsilon^{11}}{2048} - \frac{2472224203 A^{14} \Omega^{2} t^{-6} \epsilon^{9}}{4096} + \frac{1265686849 A^{14} \Omega^{2} t^{-4} \epsilon^{7}}{128} - \frac{530792530993 A^{14} \Omega^{2} t^{-2} \epsilon^{5}}{8192} - \frac{911416677155 A^{14} \Omega^{2} \epsilon^{3}}{2048} + \frac{6298350041193 A^{14} \Omega n_B^{6} t^{4}}{128} + \frac{601348557587 A^{14} \Omega n_B^{6} t^{2} \epsilon^{2}}{256} - \frac{1155 A^{14} \Omega n_B^{6} t^{-14} \epsilon^{18}}{128} + \frac{41895 A^{14} \Omega n_B^{6} t^{-12} \epsilon^{16}}{64} - \frac{5811981 A^{14} \Omega n_B^{6} t^{-10} \epsilon^{14}}{256} + \frac{63786449 A^{14} \Omega n_B^{6} t^{-8} \epsilon^{12}}{128} - \frac{1934519145 A^{14} \Omega n_B^{6} t^{-6} \epsilon^{10}}{256} + \frac{9638487617 A^{14} \Omega n_B^{6} t^{-4} \epsilon^{8}}{128} - \frac{36995047001 A^{14} \Omega n_B^{6} t^{-2} \epsilon^{6}}{128} - \frac{64934481391 A^{14} \Omega n_B^{6} \epsilon^{4}}{32} + \frac{18895050123579 A^{14} \Omega n_B^{5} t^{4}}{128} + \frac{1804045672761 A^{14} \Omega n_B^{5} t^{2} \epsilon^{2}}{256} - \frac{3465 A^{14} \Omega n_B^{5} t^{-14} \epsilon^{18}}{128} + \frac{125685 A^{14} \Omega n_B^{5} t^{-12} \epsilon^{16}}{64} - \frac{17435943 A^{14} \Omega n_B^{5} t^{-10} \epsilon^{14}}{256} + \frac{191359347 A^{14} \Omega n_B^{5} t^{-8} \epsilon^{12}}{128} - \frac{5803557435 A^{14} \Omega n_B^{5} t^{-6} \epsilon^{10}}{256} + \frac{28915462851 A^{14} \Omega n_B^{5} t^{-4} \epsilon^{8}}{128} - \frac{110985141003 A^{14} \Omega n_B^{5} t^{-2} \epsilon^{6}}{128} - \frac{194803444173 A^{14} \Omega n_B^{5} \epsilon^{4}}{32} + \frac{94475250617895 A^{14} \Omega n_B^{4} t^{4}}{512} + \frac{9020228363805 A^{14} \Omega n_B^{4} t^{2} \epsilon^{2}}{1024} - \frac{17325 A^{14} \Omega n_B^{4} t^{-14} \epsilon^{18}}{512} + \frac{628425 A^{14} \Omega n_B^{4} t^{-12} \epsilon^{16}}{256} - \frac{87179715 A^{14} \Omega n_B^{4} t^{-10} \epsilon^{14}}{1024} + \frac{956796735 A^{14} \Omega n_B^{4} t^{-8} \epsilon^{12}}{512} - \frac{29017787175 A^{14} \Omega n_B^{4} t^{-6} \epsilon^{10}}{1024} + \frac{144577314255 A^{14} \Omega n_B^{4} t^{-4} \epsilon^{8}}{512} - \frac{554925705015 A^{14} \Omega n_B^{4} t^{-2} \epsilon^{6}}{512} - \frac{974017220865 A^{14} \Omega n_B^{4} \epsilon^{4}}{128} + \frac{31491750205965 A^{14} \Omega n_B^{3} t^{4}}{256} + \frac{3006742787935 A^{14} \Omega n_B^{3} t^{2} \epsilon^{2}}{512} - \frac{5775 A^{14} \Omega n_B^{3} t^{-14} \epsilon^{18}}{256} + \frac{209475 A^{14} \Omega n_B^{3} t^{-12} \epsilon^{16}}{128} - \frac{29059905 A^{14} \Omega n_B^{3} t^{-10} \epsilon^{14}}{512} + \frac{318932245 A^{14} \Omega n_B^{3} t^{-8} \epsilon^{12}}{256} - \frac{9672595725 A^{14} \Omega n_B^{3} t^{-6} \epsilon^{10}}{512} + \frac{48192438085 A^{14} \Omega n_B^{3} t^{-4} \epsilon^{8}}{256} - \frac{184975235005 A^{14} \Omega n_B^{3} t^{-2} \epsilon^{6}}{256} - \frac{324672406955 A^{14} \Omega n_B^{3} \epsilon^{4}}{64} + \frac{94475250617895 A^{14} \Omega n_B^{2} t^{4}}{2048} + \frac{9020228363805 A^{14} \Omega n_B^{2} t^{2} \epsilon^{2}}{4096} - \frac{17325 A^{14} \Omega n_B^{2} t^{-14} \epsilon^{18}}{2048} + \frac{628425 A^{14} \Omega n_B^{2} t^{-12} \epsilon^{16}}{1024} - \frac{87179715 A^{14} \Omega n_B^{2} t^{-10} \epsilon^{14}}{4096} + \frac{956796735 A^{14} \Omega n_B^{2} t^{-8} \epsilon^{12}}{2048} - \frac{29017787175 A^{14} \Omega n_B^{2} t^{-6} \epsilon^{10}}{4096} + \frac{144577314255 A^{14} \Omega n_B^{2} t^{-4} \epsilon^{8}}{2048} - \frac{554925705015 A^{14} \Omega n_B^{2} t^{-2} \epsilon^{6}}{2048} - \frac{974017220865 A^{14} \Omega n_B^{2} \epsilon^{4}}{512} + \frac{18895050123579 A^{14} \Omega n_B t^{4}}{2048} + \frac{1804045672761 A^{14} \Omega n_B t^{2} \epsilon^{2}}{4096} - \frac{3465 A^{14} \Omega n_B t^{-14} \epsilon^{18}}{2048} + \frac{125685 A^{14} \Omega n_B t^{-12} \epsilon^{16}}{1024} - \frac{17435943 A^{14} \Omega n_B t^{-10} \epsilon^{14}}{4096} + \frac{191359347 A^{14} \Omega n_B t^{-8} \epsilon^{12}}{2048} - \frac{5803557435 A^{14} \Omega n_B t^{-6} \epsilon^{10}}{4096} + \frac{28915462851 A^{14} \Omega n_B t^{-4} \epsilon^{8}}{2048} - \frac{110985141003 A^{14} \Omega n_B t^{-2} \epsilon^{6}}{2048} - \frac{194803444173 A^{14} \Omega n_B \epsilon^{4}}{512} + \frac{6298350041193 A^{14} \Omega t^{4}}{8192} + \frac{601348557587 A^{14} \Omega t^{2} \epsilon^{2}}{16384} - \frac{1155 A^{14} \Omega t^{-14} \epsilon^{18}}{8192} + \frac{41895 A^{14} \Omega t^{-12} \epsilon^{16}}{4096} - \frac{5811981 A^{14} \Omega t^{-10} \epsilon^{14}}{16384} + \frac{63786449 A^{14} \Omega t^{-8} \epsilon^{12}}{8192} - \frac{1934519145 A^{14} \Omega t^{-6} \epsilon^{10}}{16384} + \frac{9638487617 A^{14} \Omega t^{-4} \epsilon^{8}}{8192} - \frac{36995047001 A^{14} \Omega t^{-2} \epsilon^{6}}{8192} - \frac{64934481391 A^{14} \Omega \epsilon^{4}}{2048} + \frac{307609994777 A^{14} n_B^{7} t^{4} \epsilon}{64} - \frac{8313839061 A^{14} n_B^{7} t^{2} \epsilon^{3}}{64} - \frac{99 A^{14} n_B^{7} t^{-14} \epsilon^{19}}{16} + \frac{12495 A^{14} n_B^{7} t^{-12} \epsilon^{17}}{32} - \frac{356349 A^{14} n_B^{7} t^{-10} \epsilon^{15}}{32} + \frac{11988273 A^{14} n_B^{7} t^{-8} \epsilon^{13}}{64} - \frac{128216211 A^{14} n_B^{7} t^{-6} \epsilon^{11}}{64} + \frac{828257805 A^{14} n_B^{7} t^{-4} \epsilon^{9}}{64} - \frac{476761927 A^{14} n_B^{7} t^{-2} \epsilon^{7}}{16} - \frac{5208285789 A^{14} n_B^{7} \epsilon^{5}}{32} + \frac{2153269963439 A^{14} n_B^{6} t^{4} \epsilon}{128} - \frac{58196873427 A^{14} n_B^{6} t^{2} \epsilon^{3}}{128} - \frac{693 A^{14} n_B^{6} t^{-14} \epsilon^{19}}{32} + \frac{87465 A^{14} n_B^{6} t^{-12} \epsilon^{17}}{64} - \frac{2494443 A^{14} n_B^{6} t^{-10} \epsilon^{15}}{64} + \frac{83917911 A^{14} n_B^{6} t^{-8} \epsilon^{13}}{128} - \frac{897513477 A^{14} n_B^{6} t^{-6} \epsilon^{11}}{128} + \frac{5797804635 A^{14} n_B^{6} t^{-4} \epsilon^{9}}{128} - \frac{3337333489 A^{14} n_B^{6} t^{-2} \epsilon^{7}}{32} - \frac{36458000523 A^{14} n_B^{6} \epsilon^{5}}{64} + \frac{6459809890317 A^{14} n_B^{5} t^{4} \epsilon}{256} - \frac{174590620281 A^{14} n_B^{5} t^{2} \epsilon^{3}}{256} - \frac{2079 A^{14} n_B^{5} t^{-14} \epsilon^{19}}{64} + \frac{262395 A^{14} n_B^{5} t^{-12} \epsilon^{17}}{128} - \frac{7483329 A^{14} n_B^{5} t^{-10} \epsilon^{15}}{128} + \frac{251753733 A^{14} n_B^{5} t^{-8} \epsilon^{13}}{256} - \frac{2692540431 A^{14} n_B^{5} t^{-6} \epsilon^{11}}{256} + \frac{17393413905 A^{14} n_B^{5} t^{-4} \epsilon^{9}}{256} - \frac{10012000467 A^{14} n_B^{5} t^{-2} \epsilon^{7}}{64} - \frac{109374001569 A^{14} n_B^{5} \epsilon^{5}}{128} + \frac{10766349817195 A^{14} n_B^{4} t^{4} \epsilon}{512} - \frac{290984367135 A^{14} n_B^{4} t^{2} \epsilon^{3}}{512} - \frac{3465 A^{14} n_B^{4} t^{-14} \epsilon^{19}}{128} + \frac{437325 A^{14} n_B^{4} t^{-12} \epsilon^{17}}{256} - \frac{12472215 A^{14} n_B^{4} t^{-10} \epsilon^{15}}{256} + \frac{419589555 A^{14} n_B^{4} t^{-8} \epsilon^{13}}{512} - \frac{4487567385 A^{14} n_B^{4} t^{-6} \epsilon^{11}}{512} + \frac{28989023175 A^{14} n_B^{4} t^{-4} \epsilon^{9}}{512} - \frac{16686667445 A^{14} n_B^{4} t^{-2} \epsilon^{7}}{128} - \frac{182290002615 A^{14} n_B^{4} \epsilon^{5}}{256} + \frac{10766349817195 A^{14} n_B^{3} t^{4} \epsilon}{1024} - \frac{290984367135 A^{14} n_B^{3} t^{2} \epsilon^{3}}{1024} - \frac{3465 A^{14} n_B^{3} t^{-14} \epsilon^{19}}{256} + \frac{437325 A^{14} n_B^{3} t^{-12} \epsilon^{17}}{512} - \frac{12472215 A^{14} n_B^{3} t^{-10} \epsilon^{15}}{512} + \frac{419589555 A^{14} n_B^{3} t^{-8} \epsilon^{13}}{1024} - \frac{4487567385 A^{14} n_B^{3} t^{-6} \epsilon^{11}}{1024} + \frac{28989023175 A^{14} n_B^{3} t^{-4} \epsilon^{9}}{1024} - \frac{16686667445 A^{14} n_B^{3} t^{-2} \epsilon^{7}}{256} - \frac{182290002615 A^{14} n_B^{3} \epsilon^{5}}{512} + \frac{6459809890317 A^{14} n_B^{2} t^{4} \epsilon}{2048} - \frac{174590620281 A^{14} n_B^{2} t^{2} \epsilon^{3}}{2048} - \frac{2079 A^{14} n_B^{2} t^{-14} \epsilon^{19}}{512} + \frac{262395 A^{14} n_B^{2} t^{-12} \epsilon^{17}}{1024} - \frac{7483329 A^{14} n_B^{2} t^{-10} \epsilon^{15}}{1024} + \frac{251753733 A^{14} n_B^{2} t^{-8} \epsilon^{13}}{2048} - \frac{2692540431 A^{14} n_B^{2} t^{-6} \epsilon^{11}}{2048} + \frac{17393413905 A^{14} n_B^{2} t^{-4} \epsilon^{9}}{2048} - \frac{10012000467 A^{14} n_B^{2} t^{-2} \epsilon^{7}}{512} - \frac{109374001569 A^{14} n_B^{2} \epsilon^{5}}{1024} + \frac{2153269963439 A^{14} n_B t^{4} \epsilon}{4096} - \frac{58196873427 A^{14} n_B t^{2} \epsilon^{3}}{4096} - \frac{693 A^{14} n_B t^{-14} \epsilon^{19}}{1024} + \frac{87465 A^{14} n_B t^{-12} \epsilon^{17}}{2048} - \frac{2494443 A^{14} n_B t^{-10} \epsilon^{15}}{2048} + \frac{83917911 A^{14} n_B t^{-8} \epsilon^{13}}{4096} - \frac{897513477 A^{14} n_B t^{-6} \epsilon^{11}}{4096} + \frac{5797804635 A^{14} n_B t^{-4} \epsilon^{9}}{4096} - \frac{3337333489 A^{14} n_B t^{-2} \epsilon^{7}}{1024} - \frac{36458000523 A^{14} n_B \epsilon^{5}}{2048} + \frac{307609994777 A^{14} t^{4} \epsilon}{8192} - \frac{8313839061 A^{14} t^{2} \epsilon^{3}}{8192} - \frac{99 A^{14} t^{-14} \epsilon^{19}}{2048} + \frac{12495 A^{14} t^{-12} \epsilon^{17}}{4096} - \frac{356349 A^{14} t^{-10} \epsilon^{15}}{4096} + \frac{11988273 A^{14} t^{-8} \epsilon^{13}}{8192} - \frac{128216211 A^{14} t^{-6} \epsilon^{11}}{8192} + \frac{828257805 A^{14} t^{-4} \epsilon^{9}}{8192} - \frac{476761927 A^{14} t^{-2} \epsilon^{7}}{2048} - \frac{5208285789 A^{14} \epsilon^{5}}{4096} + \frac{21 A^{12} \Omega^{7} n_B^{5} t^{-12} \epsilon^{12}}{8} - \frac{3683 A^{12} \Omega^{7} n_B^{5} t^{-10} \epsilon^{10}}{4} + \frac{33327739 A^{12} \Omega^{7} n_B^{5} t^{-8} \epsilon^{8}}{64} - 130296350 A^{12} \Omega^{7} n_B^{5} t^{-6} \epsilon^{6} + \frac{150138139843 A^{12} \Omega^{7} n_B^{5} t^{-4} \epsilon^{4}}{8} - \frac{10024961864107 A^{12} \Omega^{7} n_B^{5} t^{-2} \epsilon^{2}}{16} + \frac{84098956218215 A^{12} \Omega^{7} n_B^{5}}{32} + \frac{105 A^{12} \Omega^{7} n_B^{4} t^{-12} \epsilon^{12}}{16} - \frac{18415 A^{12} \Omega^{7} n_B^{4} t^{-10} \epsilon^{10}}{8} + \frac{166638695 A^{12} \Omega^{7} n_B^{4} t^{-8} \epsilon^{8}}{128} - 325740875 A^{12} \Omega^{7} n_B^{4} t^{-6} \epsilon^{6} + \frac{750690699215 A^{12} \Omega^{7} n_B^{4} t^{-4} \epsilon^{4}}{16} - \frac{50124809320535 A^{12} \Omega^{7} n_B^{4} t^{-2} \epsilon^{2}}{32} + \frac{420494781091075 A^{12} \Omega^{7} n_B^{4}}{64} + \frac{945 A^{12} \Omega^{7} n_B^{3} t^{-12} \epsilon^{12}}{128} - \frac{40985 A^{12} \Omega^{7} n_B^{3} t^{-10} \epsilon^{10}}{16} + \frac{93553201 A^{12} \Omega^{7} n_B^{3} t^{-8} \epsilon^{8}}{64} - \frac{11928388507 A^{12} \Omega^{7} n_B^{3} t^{-6} \epsilon^{6}}{32} + \frac{7060807226077 A^{12} \Omega^{7} n_B^{3} t^{-4} \epsilon^{4}}{128} - \frac{59135381333597 A^{12} \Omega^{7} n_B^{3} t^{-2} \epsilon^{2}}{32} + \frac{496029492992053 A^{12} \Omega^{7} n_B^{3}}{64} + \frac{1155 A^{12} \Omega^{7} n_B^{2} t^{-12} \epsilon^{12}}{256} - \frac{49295 A^{12} \Omega^{7} n_B^{2} t^{-10} \epsilon^{10}}{32} + \frac{28505227 A^{12} \Omega^{7} n_B^{2} t^{-8} \epsilon^{8}}{32} - \frac{14937749521 A^{12} \Omega^{7} n_B^{2} t^{-6} \epsilon^{6}}{64} + \frac{9171370490791 A^{12} \Omega^{7} n_B^{2} t^{-4} \epsilon^{4}}{256} - \frac{77156525359721 A^{12} \Omega^{7} n_B^{2} t^{-2} \epsilon^{2}}{64} + \frac{647098916794009 A^{12} \Omega^{7} n_B^{2}}{128} + \frac{93 A^{12} \Omega^{7} n_B t^{-12} \epsilon^{12}}{64} - \frac{15599 A^{12} \Omega^{7} n_B t^{-10} \epsilon^{10}}{32} + \frac{73092839 A^{12} \Omega^{7} n_B t^{-8} \epsilon^{8}}{256} - \frac{4930680121 A^{12} \Omega^{7} n_B t^{-6} \epsilon^{6}}{64} + \frac{788313722851 A^{12} \Omega^{7} n_B t^{-4} \epsilon^{4}}{64} - \frac{26654945080661 A^{12} \Omega^{7} n_B t^{-2} \epsilon^{2}}{64} + \frac{223518394125829 A^{12} \Omega^{7} n_B}{128} + \frac{99 A^{12} \Omega^{7} t^{-12} \epsilon^{12}}{512} - \frac{2039 A^{12} \Omega^{7} t^{-10} \epsilon^{10}}{32} + \frac{19297393 A^{12} \Omega^{7} t^{-8} \epsilon^{8}}{512} - \frac{670629007 A^{12} \Omega^{7} t^{-6} \epsilon^{6}}{64} + \frac{896868140303 A^{12} \Omega^{7} t^{-4} \epsilon^{4}}{512} - \frac{1904852800873 A^{12} \Omega^{7} t^{-2} \epsilon^{2}}{32} + \frac{15971181501659 A^{12} \Omega^{7}}{64} + \frac{49 A^{12} \Omega^{6} n_B^{6} t^{-12} \epsilon^{13}}{8} - \frac{10249 A^{12} \Omega^{6} n_B^{6} t^{-10} \epsilon^{11}}{8} + \frac{5030893 A^{12} \Omega^{6} n_B^{6} t^{-8} \epsilon^{9}}{16} - \frac{167284443 A^{12} \Omega^{6} n_B^{6} t^{-6} \epsilon^{7}}{4} + 3101889336 A^{12} \Omega^{6} n_B^{6} t^{-4} \epsilon^{5} - \frac{145923899377 A^{12} \Omega^{6} n_B^{6} t^{-2} \epsilon^{3}}{2} + \frac{2395890204119 A^{12} \Omega^{6} n_B^{6} \epsilon}{8} + \frac{147 A^{12} \Omega^{6} n_B^{5} t^{-12} \epsilon^{13}}{8} - \frac{30747 A^{12} \Omega^{6} n_B^{5} t^{-10} \epsilon^{11}}{8} + \frac{15092679 A^{12} \Omega^{6} n_B^{5} t^{-8} \epsilon^{9}}{16} - \frac{501853329 A^{12} \Omega^{6} n_B^{5} t^{-6} \epsilon^{7}}{4} + 9305668008 A^{12} \Omega^{6} n_B^{5} t^{-4} \epsilon^{5} - \frac{437771698131 A^{12} \Omega^{6} n_B^{5} t^{-2} \epsilon^{3}}{2} + \frac{7187670612357 A^{12} \Omega^{6} n_B^{5} \epsilon}{8} + \frac{8085 A^{12} \Omega^{6} n_B^{4} t^{-12} \epsilon^{13}}{256} - \frac{1667445 A^{12} \Omega^{6} n_B^{4} t^{-10} \epsilon^{11}}{256} + \frac{417714873 A^{12} \Omega^{6} n_B^{4} t^{-8} \epsilon^{9}}{256} - \frac{14360113055 A^{12} \Omega^{6} n_B^{4} t^{-6} \epsilon^{7}}{64} + \frac{2222609831703 A^{12} \Omega^{6} n_B^{4} t^{-4} \epsilon^{5}}{128} - \frac{105784718887151 A^{12} \Omega^{6} n_B^{4} t^{-2} \epsilon^{3}}{256} + \frac{434869448867785 A^{12} \Omega^{6} n_B^{4} \epsilon}{256} + \frac{4165 A^{12} \Omega^{6} n_B^{3} t^{-12} \epsilon^{13}}{128} - \frac{847525 A^{12} \Omega^{6} n_B^{3} t^{-10} \epsilon^{11}}{128} + \frac{216479153 A^{12} \Omega^{6} n_B^{3} t^{-8} \epsilon^{9}}{128} - \frac{7668735335 A^{12} \Omega^{6} n_B^{3} t^{-6} \epsilon^{7}}{32} + \frac{1230005244183 A^{12} \Omega^{6} n_B^{3} t^{-4} \epsilon^{5}}{64} - \frac{59089071086511 A^{12} \Omega^{6} n_B^{3} t^{-2} \epsilon^{3}}{128} + \frac{243198232538265 A^{12} \Omega^{6} n_B^{3} \epsilon}{128} + \frac{4935 A^{12} \Omega^{6} n_B^{2} t^{-12} \epsilon^{13}}{256} - \frac{993025 A^{12} \Omega^{6} n_B^{2} t^{-10} \epsilon^{11}}{256} + \frac{257088779 A^{12} \Omega^{6} n_B^{2} t^{-8} \epsilon^{9}}{256} - \frac{37348319505 A^{12} \Omega^{6} n_B^{2} t^{-6} \epsilon^{7}}{256} + \frac{3091778442269 A^{12} \Omega^{6} n_B^{2} t^{-4} \epsilon^{5}}{256} - \frac{37432661369077 A^{12} \Omega^{6} n_B^{2} t^{-2} \epsilon^{3}}{128} + \frac{308448329186215 A^{12} \Omega^{6} n_B^{2} \epsilon}{256} + \frac{777 A^{12} \Omega^{6} n_B t^{-12} \epsilon^{13}}{128} - \frac{77371 A^{12} \Omega^{6} n_B t^{-10} \epsilon^{11}}{64} + \frac{40428385 A^{12} \Omega^{6} n_B t^{-8} \epsilon^{9}}{128} - \frac{12026480341 A^{12} \Omega^{6} n_B t^{-6} \epsilon^{7}}{256} + \frac{1028809788911 A^{12} \Omega^{6} n_B t^{-4} \epsilon^{5}}{256} - \frac{25115381211771 A^{12} \Omega^{6} n_B t^{-2} \epsilon^{3}}{256} + \frac{51792169956927 A^{12} \Omega^{6} n_B \epsilon}{128} + \frac{1617 A^{12} \Omega^{6} t^{-12} \epsilon^{13}}{2048} - \frac{318797 A^{12} \Omega^{6} t^{-10} \epsilon^{11}}{2048} + \frac{83797201 A^{12} \Omega^{6} t^{-8} \epsilon^{9}}{2048} - \frac{3189489089 A^{12} \Omega^{6} t^{-6} \epsilon^{7}}{512} + \frac{565164053115 A^{12} \Omega^{6} t^{-4} \epsilon^{5}}{1024} - \frac{27826187552287 A^{12} \Omega^{6} t^{-2} \epsilon^{3}}{2048} + \frac{114888085490361 A^{12} \Omega^{6} \epsilon}{2048} + \frac{20943459463477 A^{12} \Omega^{5} n_B^{5} t^{2}}{16} + \frac{441 A^{12} \Omega^{5} n_B^{5} t^{-12} \epsilon^{14}}{16} - \frac{58857 A^{12} \Omega^{5} n_B^{5} t^{-10} \epsilon^{12}}{16} + \frac{3700389 A^{12} \Omega^{5} n_B^{5} t^{-8} \epsilon^{10}}{8} - \frac{1213745709 A^{12} \Omega^{5} n_B^{5} t^{-6} \epsilon^{8}}{32} + \frac{57549930003 A^{12} \Omega^{5} n_B^{5} t^{-4} \epsilon^{6}}{32} - \frac{881620802135 A^{12} \Omega^{5} n_B^{5} t^{-2} \epsilon^{4}}{32} - \frac{4994568991747 A^{12} \Omega^{5} n_B^{5} \epsilon^{2}}{32} + \frac{104717297317385 A^{12} \Omega^{5} n_B^{4} t^{2}}{32} + \frac{2205 A^{12} \Omega^{5} n_B^{4} t^{-12} \epsilon^{14}}{32} - \frac{294285 A^{12} \Omega^{5} n_B^{4} t^{-10} \epsilon^{12}}{32} + \frac{18501945 A^{12} \Omega^{5} n_B^{4} t^{-8} \epsilon^{10}}{16} - \frac{6068728545 A^{12} \Omega^{5} n_B^{4} t^{-6} \epsilon^{8}}{64} + \frac{287749650015 A^{12} \Omega^{5} n_B^{4} t^{-4} \epsilon^{6}}{64} - \frac{4408104010675 A^{12} \Omega^{5} n_B^{4} t^{-2} \epsilon^{4}}{64} - \frac{24972844958735 A^{12} \Omega^{5} n_B^{4} \epsilon^{2}}{64} + \frac{474078154848129 A^{12} \Omega^{5} n_B^{3} t^{2}}{128} + \frac{2415 A^{12} \Omega^{5} n_B^{3} t^{-12} \epsilon^{14}}{32} - \frac{160725 A^{12} \Omega^{5} n_B^{3} t^{-10} \epsilon^{12}}{16} + \frac{162219011 A^{12} \Omega^{5} n_B^{3} t^{-8} \epsilon^{10}}{128} - \frac{6716267141 A^{12} \Omega^{5} n_B^{3} t^{-6} \epsilon^{8}}{64} + \frac{1293302319661 A^{12} \Omega^{5} n_B^{3} t^{-4} \epsilon^{6}}{256} - \frac{2495092281437 A^{12} \Omega^{5} n_B^{3} t^{-2} \epsilon^{4}}{32} - \frac{113007065356831 A^{12} \Omega^{5} n_B^{3} \epsilon^{2}}{256} + \frac{584496086005307 A^{12} \Omega^{5} n_B^{2} t^{2}}{256} + \frac{2835 A^{12} \Omega^{5} n_B^{2} t^{-12} \epsilon^{14}}{64} - \frac{93945 A^{12} \Omega^{5} n_B^{2} t^{-10} \epsilon^{12}}{16} + \frac{190625913 A^{12} \Omega^{5} n_B^{2} t^{-8} \epsilon^{10}}{256} - \frac{8011344333 A^{12} \Omega^{5} n_B^{2} t^{-6} \epsilon^{8}}{128} + \frac{1577909758863 A^{12} \Omega^{5} n_B^{2} t^{-4} \epsilon^{6}}{512} - \frac{769293208409 A^{12} \Omega^{5} n_B^{2} t^{-2} \epsilon^{4}}{16} - \frac{139238436400613 A^{12} \Omega^{5} n_B^{2} \epsilon^{2}}{512} + \frac{189633959274441 A^{12} \Omega^{5} n_B t^{2}}{256} + \frac{1743 A^{12} \Omega^{5} n_B t^{-12} \epsilon^{14}}{128} - \frac{229941 A^{12} \Omega^{5} n_B t^{-10} \epsilon^{12}}{128} + \frac{58633337 A^{12} \Omega^{5} n_B t^{-8} \epsilon^{10}}{256} - \frac{10021523103 A^{12} \Omega^{5} n_B t^{-6} \epsilon^{8}}{512} + \frac{31632062593 A^{12} \Omega^{5} n_B t^{-4} \epsilon^{6}}{32} - \frac{3994757026787 A^{12} \Omega^{5} n_B t^{-2} \epsilon^{4}}{256} - \frac{22571360469319 A^{12} \Omega^{5} n_B \epsilon^{2}}{256} + \frac{6331394480243 A^{12} \Omega^{5} t^{2}}{64} + \frac{441 A^{12} \Omega^{5} t^{-12} \epsilon^{14}}{256} - \frac{57897 A^{12} \Omega^{5} t^{-10} \epsilon^{12}}{256} + \frac{7413387 A^{12} \Omega^{5} t^{-8} \epsilon^{10}}{256} - \frac{2576385883 A^{12} \Omega^{5} t^{-6} \epsilon^{8}}{1024} + \frac{133609561875 A^{12} \Omega^{5} t^{-4} \epsilon^{6}}{1024} - \frac{1067354318119 A^{12} \Omega^{5} t^{-2} \epsilon^{4}}{512} - \frac{12048759449759 A^{12} \Omega^{5} \epsilon^{2}}{1024} + \frac{9647192592045 A^{12} \Omega^{4} n_B^{6} t^{2} \epsilon}{64} + \frac{441 A^{12} \Omega^{4} n_B^{6} t^{-12} \epsilon^{15}}{16} - \frac{169239 A^{12} \Omega^{4} n_B^{6} t^{-10} \epsilon^{13}}{64} + \frac{11387475 A^{12} \Omega^{4} n_B^{6} t^{-8} \epsilon^{11}}{64} - \frac{534225451 A^{12} \Omega^{4} n_B^{6} t^{-6} \epsilon^{9}}{64} + \frac{3752148345 A^{12} \Omega^{4} n_B^{6} t^{-4} \epsilon^{7}}{16} - \frac{69064062121 A^{12} \Omega^{4} n_B^{6} t^{-2} \epsilon^{5}}{32} - \frac{1423014853519 A^{12} \Omega^{4} n_B^{6} \epsilon^{3}}{64} + \frac{28941577776135 A^{12} \Omega^{4} n_B^{5} t^{2} \epsilon}{64} + \frac{1323 A^{12} \Omega^{4} n_B^{5} t^{-12} \epsilon^{15}}{16} - \frac{507717 A^{12} \Omega^{4} n_B^{5} t^{-10} \epsilon^{13}}{64} + \frac{34162425 A^{12} \Omega^{4} n_B^{5} t^{-8} \epsilon^{11}}{64} - \frac{1602676353 A^{12} \Omega^{4} n_B^{5} t^{-6} \epsilon^{9}}{64} + \frac{11256445035 A^{12} \Omega^{4} n_B^{5} t^{-4} \epsilon^{7}}{16} - \frac{207192186363 A^{12} \Omega^{4} n_B^{5} t^{-2} \epsilon^{5}}{32} - \frac{4269044560557 A^{12} \Omega^{4} n_B^{5} \epsilon^{3}}{64} + \frac{198602237585811 A^{12} \Omega^{4} n_B^{4} t^{2} \epsilon}{256} + \frac{8505 A^{12} \Omega^{4} n_B^{4} t^{-12} \epsilon^{15}}{64} - \frac{3259305 A^{12} \Omega^{4} n_B^{4} t^{-10} \epsilon^{13}}{256} + \frac{221326225 A^{12} \Omega^{4} n_B^{4} t^{-8} \epsilon^{11}}{256} - \frac{10563155497 A^{12} \Omega^{4} n_B^{4} t^{-6} \epsilon^{9}}{256} + \frac{76062018515 A^{12} \Omega^{4} n_B^{4} t^{-4} \epsilon^{7}}{64} - \frac{1430245109551 A^{12} \Omega^{4} n_B^{4} t^{-2} \epsilon^{5}}{128} - \frac{29171987235809 A^{12} \Omega^{4} n_B^{4} \epsilon^{3}}{256} + \frac{102130311665361 A^{12} \Omega^{4} n_B^{3} t^{2} \epsilon}{128} + \frac{4095 A^{12} \Omega^{4} n_B^{3} t^{-12} \epsilon^{15}}{32} - \frac{1566915 A^{12} \Omega^{4} n_B^{3} t^{-10} \epsilon^{13}}{128} + \frac{107451475 A^{12} \Omega^{4} n_B^{3} t^{-8} \epsilon^{11}}{128} - \frac{5220900987 A^{12} \Omega^{4} n_B^{3} t^{-6} \epsilon^{9}}{128} + \frac{38540535065 A^{12} \Omega^{4} n_B^{3} t^{-4} \epsilon^{7}}{32} - \frac{739604488341 A^{12} \Omega^{4} n_B^{3} t^{-2} \epsilon^{5}}{64} - \frac{14941838700619 A^{12} \Omega^{4} n_B^{3} \epsilon^{3}}{128} + \frac{240341926434667 A^{12} \Omega^{4} n_B^{2} t^{2} \epsilon}{512} + \frac{9135 A^{12} \Omega^{4} n_B^{2} t^{-12} \epsilon^{15}}{128} - \frac{1745275 A^{12} \Omega^{4} n_B^{2} t^{-10} \epsilon^{13}}{256} + \frac{241137995 A^{12} \Omega^{4} n_B^{2} t^{-8} \epsilon^{11}}{512} - \frac{11886519605 A^{12} \Omega^{4} n_B^{2} t^{-6} \epsilon^{9}}{512} + \frac{22396605743 A^{12} \Omega^{4} n_B^{2} t^{-4} \epsilon^{7}}{32} - \frac{3496097424249 A^{12} \Omega^{4} n_B^{2} t^{-2} \epsilon^{5}}{512} - \frac{35049251422463 A^{12} \Omega^{4} n_B^{2} \epsilon^{3}}{512} + \frac{74670073472125 A^{12} \Omega^{4} n_B t^{2} \epsilon}{512} + \frac{2709 A^{12} \Omega^{4} n_B t^{-12} \epsilon^{15}}{128} - \frac{258419 A^{12} \Omega^{4} n_B t^{-10} \epsilon^{13}}{128} + \frac{71784945 A^{12} \Omega^{4} n_B t^{-8} \epsilon^{11}}{512} - \frac{3581619435 A^{12} \Omega^{4} n_B t^{-6} \epsilon^{9}}{512} + \frac{13756973111 A^{12} \Omega^{4} n_B t^{-4} \epsilon^{7}}{64} - \frac{1090191967853 A^{12} \Omega^{4} n_B t^{-2} \epsilon^{5}}{512} - \frac{10857633435301 A^{12} \Omega^{4} n_B \epsilon^{3}}{512} + \frac{4759463315939 A^{12} \Omega^{4} t^{2} \epsilon}{256} + \frac{1323 A^{12} \Omega^{4} t^{-12} \epsilon^{15}}{512} - \frac{504077 A^{12} \Omega^{4} t^{-10} \epsilon^{13}}{2048} + \frac{8785105 A^{12} \Omega^{4} t^{-8} \epsilon^{11}}{512} - \frac{886253559 A^{12} \Omega^{4} t^{-6} \epsilon^{9}}{1024} + \frac{13871901207 A^{12} \Omega^{4} t^{-4} \epsilon^{7}}{512} - \frac{557779665875 A^{12} \Omega^{4} t^{-2} \epsilon^{5}}{2048} - \frac{2760618182635 A^{12} \Omega^{4} \epsilon^{3}}{1024} + \frac{841446590033 A^{12} \Omega^{3} n_B^{5} t^{4}}{4} + \frac{80702939555 A^{12} \Omega^{3} n_B^{5} t^{2} \epsilon^{2}}{64} + \frac{945 A^{12} \Omega^{3} n_B^{5} t^{-12} \epsilon^{16}}{16} - 4375 A^{12} \Omega^{3} n_B^{5} t^{-10} \epsilon^{14} + \frac{5966155 A^{12} \Omega^{3} n_B^{5} t^{-8} \epsilon^{12}}{32} - \frac{350692419 A^{12} \Omega^{3} n_B^{5} t^{-6} \epsilon^{10}}{64} + \frac{6426582235 A^{12} \Omega^{3} n_B^{5} t^{-4} \epsilon^{8}}{64} - \frac{38755982819 A^{12} \Omega^{3} n_B^{5} t^{-2} \epsilon^{6}}{64} - \frac{103078947755 A^{12} \Omega^{3} n_B^{5} \epsilon^{4}}{16} + \frac{4207232950165 A^{12} \Omega^{3} n_B^{4} t^{4}}{8} + \frac{403514697775 A^{12} \Omega^{3} n_B^{4} t^{2} \epsilon^{2}}{128} + \frac{4725 A^{12} \Omega^{3} n_B^{4} t^{-12} \epsilon^{16}}{32} - \frac{21875 A^{12} \Omega^{3} n_B^{4} t^{-10} \epsilon^{14}}{2} + \frac{29830775 A^{12} \Omega^{3} n_B^{4} t^{-8} \epsilon^{12}}{64} - \frac{1753462095 A^{12} \Omega^{3} n_B^{4} t^{-6} \epsilon^{10}}{128} + \frac{32132911175 A^{12} \Omega^{3} n_B^{4} t^{-4} \epsilon^{8}}{128} - \frac{193779914095 A^{12} \Omega^{3} n_B^{4} t^{-2} \epsilon^{6}}{128} - \frac{515394738775 A^{12} \Omega^{3} n_B^{4} \epsilon^{4}}{32} + \frac{18051263296709 A^{12} \Omega^{3} n_B^{3} t^{4}}{32} + \frac{434733118905 A^{12} \Omega^{3} n_B^{3} t^{2} \epsilon^{2}}{128} + \frac{9975 A^{12} \Omega^{3} n_B^{3} t^{-12} \epsilon^{16}}{64} - \frac{92365 A^{12} \Omega^{3} n_B^{3} t^{-10} \epsilon^{14}}{8} + \frac{126151015 A^{12} \Omega^{3} n_B^{3} t^{-8} \epsilon^{12}}{256} - \frac{1860098627 A^{12} \Omega^{3} n_B^{3} t^{-6} \epsilon^{10}}{128} + \frac{68590760961 A^{12} \Omega^{3} n_B^{3} t^{-4} \epsilon^{8}}{256} - \frac{208520875435 A^{12} \Omega^{3} n_B^{3} t^{-2} \epsilon^{6}}{128} - \frac{4416259391317 A^{12} \Omega^{3} n_B^{3} \epsilon^{4}}{256} + \frac{20495926288807 A^{12} \Omega^{3} n_B^{2} t^{4}}{64} + \frac{497169961165 A^{12} \Omega^{3} n_B^{2} t^{2} \epsilon^{2}}{256} + \frac{11025 A^{12} \Omega^{3} n_B^{2} t^{-12} \epsilon^{16}}{128} - \frac{102095 A^{12} \Omega^{3} n_B^{2} t^{-10} \epsilon^{14}}{16} + \frac{139806845 A^{12} \Omega^{3} n_B^{2} t^{-8} \epsilon^{12}}{512} - \frac{2073371691 A^{12} \Omega^{3} n_B^{2} t^{-6} \epsilon^{10}}{256} + \frac{77240638183 A^{12} \Omega^{3} n_B^{2} t^{-4} \epsilon^{8}}{512} - \frac{238002798115 A^{12} \Omega^{3} n_B^{2} t^{-2} \epsilon^{6}}{256} - \frac{5002462353551 A^{12} \Omega^{3} n_B^{2} \epsilon^{4}}{512} + \frac{12081460388477 A^{12} \Omega^{3} n_B t^{4}}{128} + \frac{590825224555 A^{12} \Omega^{3} n_B t^{2} \epsilon^{2}}{1024} + \frac{1575 A^{12} \Omega^{3} n_B t^{-12} \epsilon^{16}}{64} - \frac{58345 A^{12} \Omega^{3} n_B t^{-10} \epsilon^{14}}{32} + \frac{80145295 A^{12} \Omega^{3} n_B t^{-8} \epsilon^{12}}{1024} - \frac{2393281287 A^{12} \Omega^{3} n_B t^{-6} \epsilon^{10}}{1024} + \frac{1409616469 A^{12} \Omega^{3} n_B t^{-4} \epsilon^{8}}{32} - \frac{282225682135 A^{12} \Omega^{3} n_B t^{-2} \epsilon^{6}}{1024} - \frac{2940883398451 A^{12} \Omega^{3} n_B \epsilon^{4}}{1024} + \frac{2905224676115 A^{12} \Omega^{3} t^{4}}{256} + \frac{143139781815 A^{12} \Omega^{3} t^{2} \epsilon^{2}}{2048} + \frac{735 A^{12} \Omega^{3} t^{-12} \epsilon^{16}}{256} - \frac{13615 A^{12} \Omega^{3} t^{-10} \epsilon^{14}}{64} + \frac{18760225 A^{12} \Omega^{3} t^{-8} \epsilon^{12}}{2048} - \frac{563965483 A^{12} \Omega^{3} t^{-6} \epsilon^{10}}{2048} + \frac{5375760423 A^{12} \Omega^{3} t^{-4} \epsilon^{8}}{1024} - \frac{68237905499 A^{12} \Omega^{3} t^{-2} \epsilon^{6}}{2048} - \frac{705417272137 A^{12} \Omega^{3} \epsilon^{4}}{2048} + \frac{395227078919 A^{12} \Omega^{2} n_B^{6} t^{4} \epsilon}{16} - 1424404438 A^{12} \Omega^{2} n_B^{6} t^{2} \epsilon^{3} + \frac{693 A^{12} \Omega^{2} n_B^{6} t^{-12} \epsilon^{17}}{16} - \frac{42021 A^{12} \Omega^{2} n_B^{6} t^{-10} \epsilon^{15}}{16} + \frac{2487405 A^{12} \Omega^{2} n_B^{6} t^{-8} \epsilon^{13}}{32} - \frac{5741815 A^{12} \Omega^{2} n_B^{6} t^{-6} \epsilon^{11}}{4} + \frac{127803877 A^{12} \Omega^{2} n_B^{6} t^{-4} \epsilon^{9}}{8} - \frac{904281831 A^{12} \Omega^{2} n_B^{6} t^{-2} \epsilon^{7}}{16} - \frac{17528621771 A^{12} \Omega^{2} n_B^{6} \epsilon^{5}}{32} + \frac{1185681236757 A^{12} \Omega^{2} n_B^{5} t^{4} \epsilon}{16} - 4273213314 A^{12} \Omega^{2} n_B^{5} t^{2} \epsilon^{3} + \frac{2079 A^{12} \Omega^{2} n_B^{5} t^{-12} \epsilon^{17}}{16} - \frac{126063 A^{12} \Omega^{2} n_B^{5} t^{-10} \epsilon^{15}}{16} + \frac{7462215 A^{12} \Omega^{2} n_B^{5} t^{-8} \epsilon^{13}}{32} - \frac{17225445 A^{12} \Omega^{2} n_B^{5} t^{-6} \epsilon^{11}}{4} + \frac{383411631 A^{12} \Omega^{2} n_B^{5} t^{-4} \epsilon^{9}}{8} - \frac{2712845493 A^{12} \Omega^{2} n_B^{5} t^{-2} \epsilon^{7}}{16} - \frac{52585865313 A^{12} \Omega^{2} n_B^{5} \epsilon^{5}}{32} + \frac{3566733816887 A^{12} \Omega^{2} n_B^{4} t^{4} \epsilon}{32} - \frac{407439758097 A^{12} \Omega^{2} n_B^{4} t^{2} \epsilon^{3}}{64} + \frac{24255 A^{12} \Omega^{2} n_B^{4} t^{-12} \epsilon^{17}}{128} - \frac{1472625 A^{12} \Omega^{2} n_B^{4} t^{-10} \epsilon^{15}}{128} + \frac{87512639 A^{12} \Omega^{2} n_B^{4} t^{-8} \epsilon^{13}}{256} - \frac{406782095 A^{12} \Omega^{2} n_B^{4} t^{-6} \epsilon^{11}}{64} + \frac{1144280059 A^{12} \Omega^{2} n_B^{4} t^{-4} \epsilon^{9}}{16} - \frac{1034064285 A^{12} \Omega^{2} n_B^{4} t^{-2} \epsilon^{7}}{4} - \frac{631416388395 A^{12} \Omega^{2} n_B^{4} \epsilon^{5}}{256} + \frac{397649605573 A^{12} \Omega^{2} n_B^{3} t^{4} \epsilon}{4} - \frac{179535048017 A^{12} \Omega^{2} n_B^{3} t^{2} \epsilon^{3}}{32} + \frac{10395 A^{12} \Omega^{2} n_B^{3} t^{-12} \epsilon^{17}}{64} - \frac{632205 A^{12} \Omega^{2} n_B^{3} t^{-10} \epsilon^{15}}{64} + \frac{37764539 A^{12} \Omega^{2} n_B^{3} t^{-8} \epsilon^{13}}{128} - \frac{177109495 A^{12} \Omega^{2} n_B^{3} t^{-6} \epsilon^{11}}{32} + \frac{252630337 A^{12} \Omega^{2} n_B^{3} t^{-4} \epsilon^{9}}{4} - \frac{3751105125 A^{12} \Omega^{2} n_B^{3} t^{-2} \epsilon^{7}}{16} - \frac{280843952975 A^{12} \Omega^{2} n_B^{3} \epsilon^{5}}{128} + \frac{13158774883719 A^{12} \Omega^{2} n_B^{2} t^{4} \epsilon}{256} - \frac{367676611491 A^{12} \Omega^{2} n_B^{2} t^{2} \epsilon^{3}}{128} + \frac{10395 A^{12} \Omega^{2} n_B^{2} t^{-12} \epsilon^{17}}{128} - \frac{316575 A^{12} \Omega^{2} n_B^{2} t^{-10} \epsilon^{15}}{64} + \frac{37991271 A^{12} \Omega^{2} n_B^{2} t^{-8} \epsilon^{13}}{256} - \frac{359074035 A^{12} \Omega^{2} n_B^{2} t^{-6} \epsilon^{11}}{128} + \frac{4146069933 A^{12} \Omega^{2} n_B^{2} t^{-4} \epsilon^{9}}{128} - \frac{31449034035 A^{12} \Omega^{2} n_B^{2} t^{-2} \epsilon^{7}}{256} - \frac{72450316545 A^{12} \Omega^{2} n_B^{2} \epsilon^{5}}{64} + \frac{3595804136735 A^{12} \Omega^{2} n_B t^{4} \epsilon}{256} - \frac{99768399489 A^{12} \Omega^{2} n_B t^{2} \epsilon^{3}}{128} + \frac{693 A^{12} \Omega^{2} n_B t^{-12} \epsilon^{17}}{32} - \frac{169029 A^{12} \Omega^{2} n_B t^{-10} \epsilon^{15}}{128} + \frac{318011 A^{12} \Omega^{2} n_B t^{-8} \epsilon^{13}}{8} - \frac{96724085 A^{12} \Omega^{2} n_B t^{-6} \epsilon^{11}}{128} + \frac{1126415557 A^{12} \Omega^{2} n_B t^{-4} \epsilon^{9}}{128} - \frac{8674447683 A^{12} \Omega^{2} n_B t^{-2} \epsilon^{7}}{256} - \frac{79071800289 A^{12} \Omega^{2} n_B \epsilon^{5}}{256} + \frac{400072132227 A^{12} \Omega^{2} t^{4} \epsilon}{256} - \frac{88373163985 A^{12} \Omega^{2} t^{2} \epsilon^{3}}{1024} + \frac{4851 A^{12} \Omega^{2} t^{-12} \epsilon^{17}}{2048} - \frac{296037 A^{12} \Omega^{2} t^{-10} \epsilon^{15}}{2048} + \frac{17865299 A^{12} \Omega^{2} t^{-8} \epsilon^{13}}{4096} - \frac{85240455 A^{12} \Omega^{2} t^{-6} \epsilon^{11}}{1024} + \frac{31206615 A^{12} \Omega^{2} t^{-4} \epsilon^{9}}{32} - \frac{1942541463 A^{12} \Omega^{2} t^{-2} \epsilon^{7}}{512} - \frac{140614978807 A^{12} \Omega^{2} \epsilon^{5}}{4096} + 10492533791 A^{12} \Omega n_B^{5} t^{6} + \frac{14628047237 A^{12} \Omega n_B^{5} t^{4} \epsilon^{2}}{8} - \frac{7592753213 A^{12} \Omega n_B^{5} t^{2} \epsilon^{4}}{32} + \frac{693 A^{12} \Omega n_B^{5} t^{-12} \epsilon^{18}}{16} - \frac{18249 A^{12} \Omega n_B^{5} t^{-10} \epsilon^{16}}{8} + \frac{1722343 A^{12} \Omega n_B^{5} t^{-8} \epsilon^{14}}{32} - \frac{23218273 A^{12} \Omega n_B^{5} t^{-6} \epsilon^{12}}{32} + \frac{88452283 A^{12} \Omega n_B^{5} t^{-4} \epsilon^{10}}{16} - \frac{424612115 A^{12} \Omega n_B^{5} t^{-2} \epsilon^{8}}{32} - \frac{2919785531 A^{12} \Omega n_B^{5} \epsilon^{6}}{32} + \frac{52462668955 A^{12} \Omega n_B^{4} t^{6}}{2} + \frac{73140236185 A^{12} \Omega n_B^{4} t^{4} \epsilon^{2}}{16} - \frac{37963766065 A^{12} \Omega n_B^{4} t^{2} \epsilon^{4}}{64} + \frac{3465 A^{12} \Omega n_B^{4} t^{-12} \epsilon^{18}}{32} - \frac{91245 A^{12} \Omega n_B^{4} t^{-10} \epsilon^{16}}{16} + \frac{8611715 A^{12} \Omega n_B^{4} t^{-8} \epsilon^{14}}{64} - \frac{116091365 A^{12} \Omega n_B^{4} t^{-6} \epsilon^{12}}{64} + \frac{442261415 A^{12} \Omega n_B^{4} t^{-4} \epsilon^{10}}{32} - \frac{2123060575 A^{12} \Omega n_B^{4} t^{-2} \epsilon^{8}}{64} - \frac{14598927655 A^{12} \Omega n_B^{4} \epsilon^{6}}{64} + \frac{52462668955 A^{12} \Omega n_B^{3} t^{6}}{2} + \frac{73140236185 A^{12} \Omega n_B^{3} t^{4} \epsilon^{2}}{16} - \frac{37963766065 A^{12} \Omega n_B^{3} t^{2} \epsilon^{4}}{64} + \frac{3465 A^{12} \Omega n_B^{3} t^{-12} \epsilon^{18}}{32} - \frac{91245 A^{12} \Omega n_B^{3} t^{-10} \epsilon^{16}}{16} + \frac{8611715 A^{12} \Omega n_B^{3} t^{-8} \epsilon^{14}}{64} - \frac{116091365 A^{12} \Omega n_B^{3} t^{-6} \epsilon^{12}}{64} + \frac{442261415 A^{12} \Omega n_B^{3} t^{-4} \epsilon^{10}}{32} - \frac{2123060575 A^{12} \Omega n_B^{3} t^{-2} \epsilon^{8}}{64} - \frac{14598927655 A^{12} \Omega n_B^{3} \epsilon^{6}}{64} + \frac{52462668955 A^{12} \Omega n_B^{2} t^{6}}{4} + \frac{73140236185 A^{12} \Omega n_B^{2} t^{4} \epsilon^{2}}{32} - \frac{37963766065 A^{12} \Omega n_B^{2} t^{2} \epsilon^{4}}{128} + \frac{3465 A^{12} \Omega n_B^{2} t^{-12} \epsilon^{18}}{64} - \frac{91245 A^{12} \Omega n_B^{2} t^{-10} \epsilon^{16}}{32} + \frac{8611715 A^{12} \Omega n_B^{2} t^{-8} \epsilon^{14}}{128} - \frac{116091365 A^{12} \Omega n_B^{2} t^{-6} \epsilon^{12}}{128} + \frac{442261415 A^{12} \Omega n_B^{2} t^{-4} \epsilon^{10}}{64} - \frac{2123060575 A^{12} \Omega n_B^{2} t^{-2} \epsilon^{8}}{128} - \frac{14598927655 A^{12} \Omega n_B^{2} \epsilon^{6}}{128} + \frac{52462668955 A^{12} \Omega n_B t^{6}}{16} + \frac{73140236185 A^{12} \Omega n_B t^{4} \epsilon^{2}}{128} - \frac{37963766065 A^{12} \Omega n_B t^{2} \epsilon^{4}}{512} + \frac{3465 A^{12} \Omega n_B t^{-12} \epsilon^{18}}{256} - \frac{91245 A^{12} \Omega n_B t^{-10} \epsilon^{16}}{128} + \frac{8611715 A^{12} \Omega n_B t^{-8} \epsilon^{14}}{512} - \frac{116091365 A^{12} \Omega n_B t^{-6} \epsilon^{12}}{512} + \frac{442261415 A^{12} \Omega n_B t^{-4} \epsilon^{10}}{256} - \frac{2123060575 A^{12} \Omega n_B t^{-2} \epsilon^{8}}{512} - \frac{14598927655 A^{12} \Omega n_B \epsilon^{6}}{512} + \frac{10492533791 A^{12} \Omega t^{6}}{32} + \frac{14628047237 A^{12} \Omega t^{4} \epsilon^{2}}{256} - \frac{7592753213 A^{12} \Omega t^{2} \epsilon^{4}}{1024} + \frac{693 A^{12} \Omega t^{-12} \epsilon^{18}}{512} - \frac{18249 A^{12} \Omega t^{-10} \epsilon^{16}}{256} + \frac{1722343 A^{12} \Omega t^{-8} \epsilon^{14}}{1024} - \frac{23218273 A^{12} \Omega t^{-6} \epsilon^{12}}{1024} + \frac{88452283 A^{12} \Omega t^{-4} \epsilon^{10}}{512} - \frac{424612115 A^{12} \Omega t^{-2} \epsilon^{8}}{1024} - \frac{2919785531 A^{12} \Omega \epsilon^{6}}{1024} + \frac{81134492071 A^{12} n_B^{6} t^{6} \epsilon}{64} + \frac{5466020497 A^{12} n_B^{6} t^{4} \epsilon^{3}}{64} - \frac{576919287 A^{12} n_B^{6} t^{2} \epsilon^{5}}{32} + \frac{429 A^{12} n_B^{6} t^{-12} \epsilon^{19}}{16} - \frac{40491 A^{12} n_B^{6} t^{-10} \epsilon^{17}}{32} + \frac{812567 A^{12} n_B^{6} t^{-8} \epsilon^{15}}{32} - \frac{17455449 A^{12} n_B^{6} t^{-6} \epsilon^{13}}{64} + \frac{98658799 A^{12} n_B^{6} t^{-4} \epsilon^{11}}{64} - \frac{174758853 A^{12} n_B^{6} t^{-2} \epsilon^{9}}{64} - \frac{172003291 A^{12} n_B^{6} \epsilon^{7}}{16} + \frac{243403476213 A^{12} n_B^{5} t^{6} \epsilon}{64} + \frac{16398061491 A^{12} n_B^{5} t^{4} \epsilon^{3}}{64} - \frac{1730757861 A^{12} n_B^{5} t^{2} \epsilon^{5}}{32} + \frac{1287 A^{12} n_B^{5} t^{-12} \epsilon^{19}}{16} - \frac{121473 A^{12} n_B^{5} t^{-10} \epsilon^{17}}{32} + \frac{2437701 A^{12} n_B^{5} t^{-8} \epsilon^{15}}{32} - \frac{52366347 A^{12} n_B^{5} t^{-6} \epsilon^{13}}{64} + \frac{295976397 A^{12} n_B^{5} t^{-4} \epsilon^{11}}{64} - \frac{524276559 A^{12} n_B^{5} t^{-2} \epsilon^{9}}{64} - \frac{516009873 A^{12} n_B^{5} \epsilon^{7}}{16} + \frac{1217017381065 A^{12} n_B^{4} t^{6} \epsilon}{256} + \frac{81990307455 A^{12} n_B^{4} t^{4} \epsilon^{3}}{256} - \frac{8653789305 A^{12} n_B^{4} t^{2} \epsilon^{5}}{128} + \frac{6435 A^{12} n_B^{4} t^{-12} \epsilon^{19}}{64} - \frac{607365 A^{12} n_B^{4} t^{-10} \epsilon^{17}}{128} + \frac{12188505 A^{12} n_B^{4} t^{-8} \epsilon^{15}}{128} - \frac{261831735 A^{12} n_B^{4} t^{-6} \epsilon^{13}}{256} + \frac{1479881985 A^{12} n_B^{4} t^{-4} \epsilon^{11}}{256} - \frac{2621382795 A^{12} n_B^{4} t^{-2} \epsilon^{9}}{256} - \frac{2580049365 A^{12} n_B^{4} \epsilon^{7}}{64} + \frac{405672460355 A^{12} n_B^{3} t^{6} \epsilon}{128} + \frac{27330102485 A^{12} n_B^{3} t^{4} \epsilon^{3}}{128} - \frac{2884596435 A^{12} n_B^{3} t^{2} \epsilon^{5}}{64} + \frac{2145 A^{12} n_B^{3} t^{-12} \epsilon^{19}}{32} - \frac{202455 A^{12} n_B^{3} t^{-10} \epsilon^{17}}{64} + \frac{4062835 A^{12} n_B^{3} t^{-8} \epsilon^{15}}{64} - \frac{87277245 A^{12} n_B^{3} t^{-6} \epsilon^{13}}{128} + \frac{493293995 A^{12} n_B^{3} t^{-4} \epsilon^{11}}{128} - \frac{873794265 A^{12} n_B^{3} t^{-2} \epsilon^{9}}{128} - \frac{860016455 A^{12} n_B^{3} \epsilon^{7}}{32} + \frac{1217017381065 A^{12} n_B^{2} t^{6} \epsilon}{1024} + \frac{81990307455 A^{12} n_B^{2} t^{4} \epsilon^{3}}{1024} - \frac{8653789305 A^{12} n_B^{2} t^{2} \epsilon^{5}}{512} + \frac{6435 A^{12} n_B^{2} t^{-12} \epsilon^{19}}{256} - \frac{607365 A^{12} n_B^{2} t^{-10} \epsilon^{17}}{512} + \frac{12188505 A^{12} n_B^{2} t^{-8} \epsilon^{15}}{512} - \frac{261831735 A^{12} n_B^{2} t^{-6} \epsilon^{13}}{1024} + \frac{1479881985 A^{12} n_B^{2} t^{-4} \epsilon^{11}}{1024} - \frac{2621382795 A^{12} n_B^{2} t^{-2} \epsilon^{9}}{1024} - \frac{2580049365 A^{12} n_B^{2} \epsilon^{7}}{256} + \frac{243403476213 A^{12} n_B t^{6} \epsilon}{1024} + \frac{16398061491 A^{12} n_B t^{4} \epsilon^{3}}{1024} - \frac{1730757861 A^{12} n_B t^{2} \epsilon^{5}}{512} + \frac{1287 A^{12} n_B t^{-12} \epsilon^{19}}{256} - \frac{121473 A^{12} n_B t^{-10} \epsilon^{17}}{512} + \frac{2437701 A^{12} n_B t^{-8} \epsilon^{15}}{512} - \frac{52366347 A^{12} n_B t^{-6} \epsilon^{13}}{1024} + \frac{295976397 A^{12} n_B t^{-4} \epsilon^{11}}{1024} - \frac{524276559 A^{12} n_B t^{-2} \epsilon^{9}}{1024} - \frac{516009873 A^{12} n_B \epsilon^{7}}{256} + \frac{81134492071 A^{12} t^{6} \epsilon}{4096} + \frac{5466020497 A^{12} t^{4} \epsilon^{3}}{4096} - \frac{576919287 A^{12} t^{2} \epsilon^{5}}{2048} + \frac{429 A^{12} t^{-12} \epsilon^{19}}{1024} - \frac{40491 A^{12} t^{-10} \epsilon^{17}}{2048} + \frac{812567 A^{12} t^{-8} \epsilon^{15}}{2048} - \frac{17455449 A^{12} t^{-6} \epsilon^{13}}{4096} + \frac{98658799 A^{12} t^{-4} \epsilon^{11}}{4096} - \frac{174758853 A^{12} t^{-2} \epsilon^{9}}{4096} - \frac{172003291 A^{12} \epsilon^{7}}{1024} - \frac{175 A^{10} \Omega^{9} n_B^{4} t^{-10} \epsilon^{10}}{32} + \frac{66773 A^{10} \Omega^{9} n_B^{4} t^{-8} \epsilon^{8}}{16} - \frac{300811137 A^{10} \Omega^{9} n_B^{4} t^{-6} \epsilon^{6}}{32} + \frac{50222008171 A^{10} \Omega^{9} n_B^{4} t^{-4} \epsilon^{4}}{16} - \frac{4743106032319 A^{10} \Omega^{9} n_B^{4} t^{-2} \epsilon^{2}}{32} + \frac{10576299079959 A^{10} \Omega^{9} n_B^{4}}{16} - \frac{175 A^{10} \Omega^{9} n_B^{3} t^{-10} \epsilon^{10}}{16} + \frac{66773 A^{10} \Omega^{9} n_B^{3} t^{-8} \epsilon^{8}}{8} - \frac{300811137 A^{10} \Omega^{9} n_B^{3} t^{-6} \epsilon^{6}}{16} + \frac{50222008171 A^{10} \Omega^{9} n_B^{3} t^{-4} \epsilon^{4}}{8} - \frac{4743106032319 A^{10} \Omega^{9} n_B^{3} t^{-2} \epsilon^{2}}{16} + \frac{10576299079959 A^{10} \Omega^{9} n_B^{3}}{8} - \frac{1225 A^{10} \Omega^{9} n_B^{2} t^{-10} \epsilon^{10}}{128} + \frac{456583 A^{10} \Omega^{9} n_B^{2} t^{-8} \epsilon^{8}}{64} - \frac{2138029937 A^{10} \Omega^{9} n_B^{2} t^{-6} \epsilon^{6}}{128} + \frac{373164643443 A^{10} \Omega^{9} n_B^{2} t^{-4} \epsilon^{4}}{64} - \frac{35375552703039 A^{10} \Omega^{9} n_B^{2} t^{-2} \epsilon^{2}}{128} + \frac{78856779592195 A^{10} \Omega^{9} n_B^{2}}{64} - \frac{525 A^{10} \Omega^{9} n_B t^{-10} \epsilon^{10}}{128} + \frac{189491 A^{10} \Omega^{9} n_B t^{-8} \epsilon^{8}}{64} - \frac{934785389 A^{10} \Omega^{9} n_B t^{-6} \epsilon^{6}}{128} + \frac{172276610759 A^{10} \Omega^{9} n_B t^{-4} \epsilon^{4}}{64} - \frac{16403128573763 A^{10} \Omega^{9} n_B t^{-2} \epsilon^{2}}{128} + \frac{36551583272359 A^{10} \Omega^{9} n_B}{64} - \frac{715 A^{10} \Omega^{9} t^{-10} \epsilon^{10}}{1024} + \frac{249333 A^{10} \Omega^{9} t^{-8} \epsilon^{8}}{512} - \frac{1292847553 A^{10} \Omega^{9} t^{-6} \epsilon^{6}}{1024} + \frac{253609465163 A^{10} \Omega^{9} t^{-4} \epsilon^{4}}{512} - \frac{24267385027799 A^{10} \Omega^{9} t^{-2} \epsilon^{2}}{1024} + \frac{54057024918323 A^{10} \Omega^{9}}{512} - \frac{105 A^{10} \Omega^{8} n_B^{5} t^{-10} \epsilon^{11}}{8} + \frac{19241 A^{10} \Omega^{8} n_B^{5} t^{-8} \epsilon^{9}}{4} - \frac{8026547 A^{10} \Omega^{8} n_B^{5} t^{-6} \epsilon^{7}}{2} + \frac{5269627815 A^{10} \Omega^{8} n_B^{5} t^{-4} \epsilon^{5}}{8} - \frac{179294928963 A^{10} \Omega^{8} n_B^{5} t^{-2} \epsilon^{3}}{8} + \frac{402435698095 A^{10} \Omega^{8} n_B^{5} \epsilon}{4} - \frac{525 A^{10} \Omega^{8} n_B^{4} t^{-10} \epsilon^{11}}{16} + \frac{96205 A^{10} \Omega^{8} n_B^{4} t^{-8} \epsilon^{9}}{8} - \frac{40132735 A^{10} \Omega^{8} n_B^{4} t^{-6} \epsilon^{7}}{4} + \frac{26348139075 A^{10} \Omega^{8} n_B^{4} t^{-4} \epsilon^{5}}{16} - \frac{896474644815 A^{10} \Omega^{8} n_B^{4} t^{-2} \epsilon^{3}}{16} + \frac{2012178490475 A^{10} \Omega^{8} n_B^{4} \epsilon}{8} - \frac{1575 A^{10} \Omega^{8} n_B^{3} t^{-10} \epsilon^{11}}{32} + \frac{34949 A^{10} \Omega^{8} n_B^{3} t^{-8} \epsilon^{9}}{2} - \frac{502893745 A^{10} \Omega^{8} n_B^{3} t^{-6} \epsilon^{7}}{32} + \frac{88306934061 A^{10} \Omega^{8} n_B^{3} t^{-4} \epsilon^{5}}{32} - \frac{3044937124807 A^{10} \Omega^{8} n_B^{3} t^{-2} \epsilon^{3}}{32} + \frac{13683341731269 A^{10} \Omega^{8} n_B^{3} \epsilon}{32} - \frac{2625 A^{10} \Omega^{8} n_B^{2} t^{-10} \epsilon^{11}}{64} + \frac{113489 A^{10} \Omega^{8} n_B^{2} t^{-8} \epsilon^{9}}{8} - \frac{866557475 A^{10} \Omega^{8} n_B^{2} t^{-6} \epsilon^{7}}{64} + \frac{159528245883 A^{10} \Omega^{8} n_B^{2} t^{-4} \epsilon^{5}}{64} - \frac{5548912795161 A^{10} \Omega^{8} n_B^{2} t^{-2} \epsilon^{3}}{64} + \frac{24952597270007 A^{10} \Omega^{8} n_B^{2} \epsilon}{64} - \frac{4425 A^{10} \Omega^{8} n_B t^{-10} \epsilon^{11}}{256} + \frac{374119 A^{10} \Omega^{8} n_B t^{-8} \epsilon^{9}}{64} - \frac{1492999109 A^{10} \Omega^{8} n_B t^{-6} \epsilon^{7}}{256} + \frac{72116746395 A^{10} \Omega^{8} n_B t^{-4} \epsilon^{5}}{64} - \frac{10127848678641 A^{10} \Omega^{8} n_B t^{-2} \epsilon^{3}}{256} + \frac{11393844536051 A^{10} \Omega^{8} n_B \epsilon}{64} - \frac{1485 A^{10} \Omega^{8} t^{-10} \epsilon^{11}}{512} + \frac{122791 A^{10} \Omega^{8} t^{-8} \epsilon^{9}}{128} - \frac{508822145 A^{10} \Omega^{8} t^{-6} \epsilon^{7}}{512} + \frac{12983417427 A^{10} \Omega^{8} t^{-4} \epsilon^{5}}{64} - \frac{3685537906229 A^{10} \Omega^{8} t^{-2} \epsilon^{3}}{512} + \frac{2074736987151 A^{10} \Omega^{8} \epsilon}{64} + \frac{22660769493839 A^{10} \Omega^{7} n_B^{4} t^{2}}{32} - \frac{3675 A^{10} \Omega^{7} n_B^{4} t^{-10} \epsilon^{12}}{64} + \frac{346715 A^{10} \Omega^{7} n_B^{4} t^{-8} \epsilon^{10}}{32} - \frac{138313219 A^{10} \Omega^{7} n_B^{4} t^{-6} \epsilon^{8}}{32} + \frac{14530875471 A^{10} \Omega^{7} n_B^{4} t^{-4} \epsilon^{6}}{32} - \frac{678547688939 A^{10} \Omega^{7} n_B^{4} t^{-2} \epsilon^{4}}{64} - \frac{2887839059925 A^{10} \Omega^{7} n_B^{4} \epsilon^{2}}{32} + \frac{22660769493839 A^{10} \Omega^{7} n_B^{3} t^{2}}{16} - \frac{3675 A^{10} \Omega^{7} n_B^{3} t^{-10} \epsilon^{12}}{32} + \frac{346715 A^{10} \Omega^{7} n_B^{3} t^{-8} \epsilon^{10}}{16} - \frac{138313219 A^{10} \Omega^{7} n_B^{3} t^{-6} \epsilon^{8}}{16} + \frac{14530875471 A^{10} \Omega^{7} n_B^{3} t^{-4} \epsilon^{6}}{16} - \frac{678547688939 A^{10} \Omega^{7} n_B^{3} t^{-2} \epsilon^{4}}{32} - \frac{2887839059925 A^{10} \Omega^{7} n_B^{3} \epsilon^{2}}{16} + \frac{163638890253591 A^{10} \Omega^{7} n_B^{2} t^{2}}{128} - \frac{1575 A^{10} \Omega^{7} n_B^{2} t^{-10} \epsilon^{12}}{16} + \frac{1179025 A^{10} \Omega^{7} n_B^{2} t^{-8} \epsilon^{10}}{64} - \frac{1920805445 A^{10} \Omega^{7} n_B^{2} t^{-6} \epsilon^{8}}{256} + \frac{12994163999 A^{10} \Omega^{7} n_B^{2} t^{-4} \epsilon^{6}}{16} - \frac{1228698136907 A^{10} \Omega^{7} n_B^{2} t^{-2} \epsilon^{4}}{64} - \frac{10413863760595 A^{10} \Omega^{7} n_B^{2} \epsilon^{2}}{64} + \frac{72995812278235 A^{10} \Omega^{7} n_B t^{2}}{128} - \frac{2625 A^{10} \Omega^{7} n_B t^{-10} \epsilon^{12}}{64} + \frac{485595 A^{10} \Omega^{7} n_B t^{-8} \epsilon^{10}}{64} - \frac{814299693 A^{10} \Omega^{7} n_B t^{-6} \epsilon^{8}}{256} + \frac{11457452527 A^{10} \Omega^{7} n_B t^{-4} \epsilon^{6}}{32} - \frac{17192201499 A^{10} \Omega^{7} n_B t^{-2} \epsilon^{4}}{2} - \frac{4638185640745 A^{10} \Omega^{7} n_B \epsilon^{2}}{64} + \frac{12949236746449 A^{10} \Omega^{7} t^{2}}{128} - \frac{3465 A^{10} \Omega^{7} t^{-10} \epsilon^{12}}{512} + \frac{316475 A^{10} \Omega^{7} t^{-8} \epsilon^{10}}{256} - \frac{272801831 A^{10} \Omega^{7} t^{-6} \epsilon^{8}}{512} + \frac{16057018287 A^{10} \Omega^{7} t^{-4} \epsilon^{6}}{256} - \frac{784599170101 A^{10} \Omega^{7} t^{-2} \epsilon^{4}}{512} - \frac{3284287512731 A^{10} \Omega^{7} \epsilon^{2}}{256} + \frac{433309458189 A^{10} \Omega^{6} n_B^{5} t^{2} \epsilon}{4} - \frac{245 A^{10} \Omega^{6} n_B^{5} t^{-10} \epsilon^{13}}{4} + \frac{57215 A^{10} \Omega^{6} n_B^{5} t^{-8} \epsilon^{11}}{8} - \frac{9455001 A^{10} \Omega^{6} n_B^{5} t^{-6} \epsilon^{9}}{8} + \frac{144807473 A^{10} \Omega^{6} n_B^{5} t^{-4} \epsilon^{7}}{2} - \frac{8423470517 A^{10} \Omega^{6} n_B^{5} t^{-2} \epsilon^{5}}{8} - \frac{126980802889 A^{10} \Omega^{6} n_B^{5} \epsilon^{3}}{8} + \frac{2166547290945 A^{10} \Omega^{6} n_B^{4} t^{2} \epsilon}{8} - \frac{1225 A^{10} \Omega^{6} n_B^{4} t^{-10} \epsilon^{13}}{8} + \frac{286075 A^{10} \Omega^{6} n_B^{4} t^{-8} \epsilon^{11}}{16} - \frac{47275005 A^{10} \Omega^{6} n_B^{4} t^{-6} \epsilon^{9}}{16} + \frac{724037365 A^{10} \Omega^{6} n_B^{4} t^{-4} \epsilon^{7}}{4} - \frac{42117352585 A^{10} \Omega^{6} n_B^{4} t^{-2} \epsilon^{5}}{16} - \frac{634904014445 A^{10} \Omega^{6} n_B^{4} \epsilon^{3}}{16} + \frac{27338581627493 A^{10} \Omega^{6} n_B^{3} t^{2} \epsilon}{64} - \frac{875 A^{10} \Omega^{6} n_B^{3} t^{-10} \epsilon^{13}}{4} + \frac{406195 A^{10} \Omega^{6} n_B^{3} t^{-8} \epsilon^{11}}{16} - \frac{140002503 A^{10} \Omega^{6} n_B^{3} t^{-6} \epsilon^{9}}{32} + \frac{17919027633 A^{10} \Omega^{6} n_B^{3} t^{-4} \epsilon^{7}}{64} - \frac{269172017185 A^{10} \Omega^{6} n_B^{3} t^{-2} \epsilon^{5}}{64} - \frac{1992645660595 A^{10} \Omega^{6} n_B^{3} \epsilon^{3}}{32} + \frac{47350988227359 A^{10} \Omega^{6} n_B^{2} t^{2} \epsilon}{128} - 175 A^{10} \Omega^{6} n_B^{2} t^{-10} \epsilon^{13} + \frac{646435 A^{10} \Omega^{6} n_B^{2} t^{-8} \epsilon^{11}}{32} - \frac{230907489 A^{10} \Omega^{6} n_B^{2} t^{-6} \epsilon^{9}}{64} + \frac{30587887219 A^{10} \Omega^{6} n_B^{2} t^{-4} \epsilon^{7}}{128} - \frac{470577230875 A^{10} \Omega^{6} n_B^{2} t^{-2} \epsilon^{5}}{128} - \frac{3438320924005 A^{10} \Omega^{6} n_B^{2} \epsilon^{3}}{64} + \frac{5143250306291 A^{10} \Omega^{6} n_B t^{2} \epsilon}{32} - \frac{2275 A^{10} \Omega^{6} n_B t^{-10} \epsilon^{13}}{32} + \frac{522615 A^{10} \Omega^{6} n_B t^{-8} \epsilon^{11}}{64} - \frac{95799397 A^{10} \Omega^{6} n_B t^{-6} \epsilon^{9}}{64} + \frac{13102945071 A^{10} \Omega^{6} n_B t^{-4} \epsilon^{7}}{128} - \frac{103117032681 A^{10} \Omega^{6} n_B t^{-2} \epsilon^{5}}{64} - \frac{2977242737291 A^{10} \Omega^{6} n_B \epsilon^{3}}{128} + \frac{7100322259719 A^{10} \Omega^{6} t^{2} \epsilon}{256} - \frac{735 A^{10} \Omega^{6} t^{-10} \epsilon^{13}}{64} + \frac{167945 A^{10} \Omega^{6} t^{-8} \epsilon^{11}}{128} - \frac{15718451 A^{10} \Omega^{6} t^{-6} \epsilon^{9}}{64} + \frac{2225797855 A^{10} \Omega^{6} t^{-4} \epsilon^{7}}{128} - \frac{71837576449 A^{10} \Omega^{6} t^{-2} \epsilon^{5}}{256} - \frac{1023644262325 A^{10} \Omega^{6} \epsilon^{3}}{256} + \frac{8420089990495 A^{10} \Omega^{5} n_B^{4} t^{4}}{32} - \frac{408616834181 A^{10} \Omega^{5} n_B^{4} t^{2} \epsilon^{2}}{64} - \frac{4725 A^{10} \Omega^{5} n_B^{4} t^{-10} \epsilon^{14}}{32} + \frac{374745 A^{10} \Omega^{5} n_B^{4} t^{-8} \epsilon^{12}}{32} - \frac{62397141 A^{10} \Omega^{5} n_B^{4} t^{-6} \epsilon^{10}}{64} + \frac{1262644405 A^{10} \Omega^{5} n_B^{4} t^{-4} \epsilon^{8}}{32} - \frac{25453302429 A^{10} \Omega^{5} n_B^{4} t^{-2} \epsilon^{6}}{64} - \frac{98603589767 A^{10} \Omega^{5} n_B^{4} \epsilon^{4}}{16} + \frac{8420089990495 A^{10} \Omega^{5} n_B^{3} t^{4}}{16} - \frac{408616834181 A^{10} \Omega^{5} n_B^{3} t^{2} \epsilon^{2}}{32} - \frac{4725 A^{10} \Omega^{5} n_B^{3} t^{-10} \epsilon^{14}}{16} + \frac{374745 A^{10} \Omega^{5} n_B^{3} t^{-8} \epsilon^{12}}{16} - \frac{62397141 A^{10} \Omega^{5} n_B^{3} t^{-6} \epsilon^{10}}{32} + \frac{1262644405 A^{10} \Omega^{5} n_B^{3} t^{-4} \epsilon^{8}}{16} - \frac{25453302429 A^{10} \Omega^{5} n_B^{3} t^{-2} \epsilon^{6}}{32} - \frac{98603589767 A^{10} \Omega^{5} n_B^{3} \epsilon^{4}}{8} + \frac{14551307644073 A^{10} \Omega^{5} n_B^{2} t^{4}}{32} - \frac{1406456302871 A^{10} \Omega^{5} n_B^{2} t^{2} \epsilon^{2}}{128} - \frac{7875 A^{10} \Omega^{5} n_B^{2} t^{-10} \epsilon^{14}}{32} + \frac{1248415 A^{10} \Omega^{5} n_B^{2} t^{-8} \epsilon^{12}}{64} - \frac{105064641 A^{10} \Omega^{5} n_B^{2} t^{-6} \epsilon^{10}}{64} + \frac{8643005981 A^{10} \Omega^{5} n_B^{2} t^{-4} \epsilon^{8}}{128} - \frac{88839029503 A^{10} \Omega^{5} n_B^{2} t^{-2} \epsilon^{6}}{128} - \frac{340134151877 A^{10} \Omega^{5} n_B^{2} \epsilon^{4}}{32} + \frac{3065608826789 A^{10} \Omega^{5} n_B t^{4}}{16} - \frac{589222634509 A^{10} \Omega^{5} n_B t^{2} \epsilon^{2}}{128} - \frac{1575 A^{10} \Omega^{5} n_B t^{-10} \epsilon^{14}}{16} + \frac{498925 A^{10} \Omega^{5} n_B t^{-8} \epsilon^{12}}{64} - \frac{10666875 A^{10} \Omega^{5} n_B t^{-6} \epsilon^{10}}{16} + \frac{3592428361 A^{10} \Omega^{5} n_B t^{-4} \epsilon^{8}}{128} - \frac{37932424645 A^{10} \Omega^{5} n_B t^{-2} \epsilon^{6}}{128} - \frac{142926972343 A^{10} \Omega^{5} n_B \epsilon^{4}}{32} + \frac{8170693840745 A^{10} \Omega^{5} t^{4}}{256} - \frac{389480229955 A^{10} \Omega^{5} t^{2} \epsilon^{2}}{512} - \frac{3969 A^{10} \Omega^{5} t^{-10} \epsilon^{14}}{256} + \frac{313985 A^{10} \Omega^{5} t^{-8} \epsilon^{12}}{256} - \frac{27290545 A^{10} \Omega^{5} t^{-6} \epsilon^{10}}{256} + \frac{294707731 A^{10} \Omega^{5} t^{-4} \epsilon^{8}}{64} - \frac{25646096891 A^{10} \Omega^{5} t^{-2} \epsilon^{6}}{512} - \frac{94980411441 A^{10} \Omega^{5} \epsilon^{4}}{128} + 40055974320 A^{10} \Omega^{4} n_B^{5} t^{4} \epsilon - \frac{48542610949 A^{10} \Omega^{4} n_B^{5} t^{2} \epsilon^{3}}{16} - \frac{945 A^{10} \Omega^{4} n_B^{5} t^{-10} \epsilon^{15}}{8} + 6958 A^{10} \Omega^{4} n_B^{5} t^{-8} \epsilon^{13} - \frac{4611491 A^{10} \Omega^{4} n_B^{5} t^{-6} \epsilon^{11}}{16} + \frac{54628857 A^{10} \Omega^{4} n_B^{5} t^{-4} \epsilon^{9}}{8} - \frac{680464895 A^{10} \Omega^{4} n_B^{5} t^{-2} \epsilon^{7}}{16} - 623656063 A^{10} \Omega^{4} n_B^{5} \epsilon^{5} + 100139935800 A^{10} \Omega^{4} n_B^{4} t^{4} \epsilon - \frac{242713054745 A^{10} \Omega^{4} n_B^{4} t^{2} \epsilon^{3}}{32} - \frac{4725 A^{10} \Omega^{4} n_B^{4} t^{-10} \epsilon^{15}}{16} + 17395 A^{10} \Omega^{4} n_B^{4} t^{-8} \epsilon^{13} - \frac{23057455 A^{10} \Omega^{4} n_B^{4} t^{-6} \epsilon^{11}}{32} + \frac{273144285 A^{10} \Omega^{4} n_B^{4} t^{-4} \epsilon^{9}}{16} - \frac{3402324475 A^{10} \Omega^{4} n_B^{4} t^{-2} \epsilon^{7}}{32} - \frac{3118280315 A^{10} \Omega^{4} n_B^{4} \epsilon^{5}}{2} + \frac{9151758677519 A^{10} \Omega^{4} n_B^{3} t^{4} \epsilon}{64} - \frac{171241373911 A^{10} \Omega^{4} n_B^{3} t^{2} \epsilon^{3}}{16} - \frac{1575 A^{10} \Omega^{4} n_B^{3} t^{-10} \epsilon^{15}}{4} + \frac{186221 A^{10} \Omega^{4} n_B^{3} t^{-8} \epsilon^{13}}{8} - \frac{31607401 A^{10} \Omega^{4} n_B^{3} t^{-6} \epsilon^{11}}{32} + \frac{385357959 A^{10} \Omega^{4} n_B^{3} t^{-4} \epsilon^{9}}{16} - \frac{10043791803 A^{10} \Omega^{4} n_B^{3} t^{-2} \epsilon^{7}}{64} - \frac{142577233389 A^{10} \Omega^{4} n_B^{3} \epsilon^{5}}{64} + \frac{14637364250157 A^{10} \Omega^{4} n_B^{2} t^{4} \epsilon}{128} - \frac{67752766747 A^{10} \Omega^{4} n_B^{2} t^{2} \epsilon^{3}}{8} - \frac{4725 A^{10} \Omega^{4} n_B^{2} t^{-10} \epsilon^{15}}{16} + \frac{280343 A^{10} \Omega^{4} n_B^{2} t^{-8} \epsilon^{13}}{16} - \frac{48707293 A^{10} \Omega^{4} n_B^{2} t^{-6} \epsilon^{11}}{64} + \frac{609785307 A^{10} \Omega^{4} n_B^{2} t^{-4} \epsilon^{9}}{32} - \frac{16522077509 A^{10} \Omega^{4} n_B^{2} t^{-2} \epsilon^{7}}{128} - \frac{228161760007 A^{10} \Omega^{4} n_B^{2} \epsilon^{5}}{128} + \frac{11815474317747 A^{10} \Omega^{4} n_B t^{4} \epsilon}{256} - \frac{433827828361 A^{10} \Omega^{4} n_B t^{2} \epsilon^{3}}{128} - \frac{7245 A^{10} \Omega^{4} n_B t^{-10} \epsilon^{15}}{64} + 6734 A^{10} \Omega^{4} n_B t^{-8} \epsilon^{13} - \frac{4762207 A^{10} \Omega^{4} n_B t^{-6} \epsilon^{11}}{16} + \frac{974369971 A^{10} \Omega^{4} n_B t^{-4} \epsilon^{9}}{128} - \frac{13628816469 A^{10} \Omega^{4} n_B t^{-2} \epsilon^{7}}{256} - \frac{184171035509 A^{10} \Omega^{4} n_B \epsilon^{5}}{256} + \frac{3766286388629 A^{10} \Omega^{4} t^{4} \epsilon}{512} - \frac{137203220309 A^{10} \Omega^{4} t^{2} \epsilon^{3}}{256} - \frac{2205 A^{10} \Omega^{4} t^{-10} \epsilon^{15}}{128} + \frac{32851 A^{10} \Omega^{4} t^{-8} \epsilon^{13}}{32} - \frac{5887391 A^{10} \Omega^{4} t^{-6} \epsilon^{11}}{128} + \frac{306999847 A^{10} \Omega^{4} t^{-4} \epsilon^{9}}{256} - \frac{4428671183 A^{10} \Omega^{4} t^{-2} \epsilon^{7}}{512} - \frac{58672520859 A^{10} \Omega^{4} \epsilon^{5}}{512} + \frac{312433632077 A^{10} \Omega^{3} n_B^{4} t^{6}}{8} + \frac{133385063975 A^{10} \Omega^{3} n_B^{4} t^{4} \epsilon^{2}}{32} - \frac{27624584463 A^{10} \Omega^{3} n_B^{4} t^{2} \epsilon^{4}}{32} - \frac{5775 A^{10} \Omega^{3} n_B^{4} t^{-10} \epsilon^{16}}{32} + \frac{138369 A^{10} \Omega^{3} n_B^{4} t^{-8} \epsilon^{14}}{16} - \frac{7216643 A^{10} \Omega^{3} n_B^{4} t^{-6} \epsilon^{12}}{32} + \frac{108698973 A^{10} \Omega^{3} n_B^{4} t^{-4} \epsilon^{10}}{32} - \frac{463965175 A^{10} \Omega^{3} n_B^{4} t^{-2} \epsilon^{8}}{32} - \frac{5425964241 A^{10} \Omega^{3} n_B^{4} \epsilon^{6}}{32} + \frac{312433632077 A^{10} \Omega^{3} n_B^{3} t^{6}}{4} + \frac{133385063975 A^{10} \Omega^{3} n_B^{3} t^{4} \epsilon^{2}}{16} - \frac{27624584463 A^{10} \Omega^{3} n_B^{3} t^{2} \epsilon^{4}}{16} - \frac{5775 A^{10} \Omega^{3} n_B^{3} t^{-10} \epsilon^{16}}{16} + \frac{138369 A^{10} \Omega^{3} n_B^{3} t^{-8} \epsilon^{14}}{8} - \frac{7216643 A^{10} \Omega^{3} n_B^{3} t^{-6} \epsilon^{12}}{16} + \frac{108698973 A^{10} \Omega^{3} n_B^{3} t^{-4} \epsilon^{10}}{16} - \frac{463965175 A^{10} \Omega^{3} n_B^{3} t^{-2} \epsilon^{8}}{16} - \frac{5425964241 A^{10} \Omega^{3} n_B^{3} \epsilon^{6}}{16} + \frac{4069716475145 A^{10} \Omega^{3} n_B^{2} t^{6}}{64} + 6796234875 A^{10} \Omega^{3} n_B^{2} t^{4} \epsilon^{2} - \frac{358086229819 A^{10} \Omega^{3} n_B^{2} t^{2} \epsilon^{4}}{256} - \frac{1155 A^{10} \Omega^{3} n_B^{2} t^{-10} \epsilon^{16}}{4} + \frac{443289 A^{10} \Omega^{3} n_B^{2} t^{-8} \epsilon^{14}}{32} - \frac{92949595 A^{10} \Omega^{3} n_B^{2} t^{-6} \epsilon^{12}}{256} + \frac{352764963 A^{10} \Omega^{3} n_B^{2} t^{-4} \epsilon^{10}}{64} - \frac{6124857509 A^{10} \Omega^{3} n_B^{2} t^{-2} \epsilon^{8}}{256} - \frac{17690013521 A^{10} \Omega^{3} n_B^{2} \epsilon^{6}}{64} + \frac{1570247418529 A^{10} \Omega^{3} n_B t^{6}}{64} + \frac{84094452025 A^{10} \Omega^{3} n_B t^{4} \epsilon^{2}}{32} - \frac{137089554115 A^{10} \Omega^{3} n_B t^{2} \epsilon^{4}}{256} - \frac{3465 A^{10} \Omega^{3} n_B t^{-10} \epsilon^{16}}{32} + \frac{166551 A^{10} \Omega^{3} n_B t^{-8} \epsilon^{14}}{32} - \frac{35216451 A^{10} \Omega^{3} n_B t^{-6} \epsilon^{12}}{256} + \frac{135367017 A^{10} \Omega^{3} n_B t^{-4} \epsilon^{10}}{64} - \frac{2413136109 A^{10} \Omega^{3} n_B t^{-2} \epsilon^{8}}{256} - \frac{6838085039 A^{10} \Omega^{3} n_B \epsilon^{6}}{64} + \frac{945380154375 A^{10} \Omega^{3} t^{6}}{256} + \frac{202992744125 A^{10} \Omega^{3} t^{4} \epsilon^{2}}{512} - \frac{81840385189 A^{10} \Omega^{3} t^{2} \epsilon^{4}}{1024} - \frac{8085 A^{10} \Omega^{3} t^{-10} \epsilon^{16}}{512} + \frac{194733 A^{10} \Omega^{3} t^{-8} \epsilon^{14}}{256} - \frac{20783165 A^{10} \Omega^{3} t^{-6} \epsilon^{12}}{1024} + \frac{162035061 A^{10} \Omega^{3} t^{-4} \epsilon^{10}}{512} - \frac{1485205759 A^{10} \Omega^{3} t^{-2} \epsilon^{8}}{1024} - \frac{8250205837 A^{10} \Omega^{3} \epsilon^{6}}{512} + \frac{47707247605 A^{10} \Omega^{2} n_B^{5} t^{6} \epsilon}{8} + \frac{99532285 A^{10} \Omega^{2} n_B^{5} t^{4} \epsilon^{3}}{2} - \frac{700859005 A^{10} \Omega^{2} n_B^{5} t^{2} \epsilon^{5}}{8} - \frac{495 A^{10} \Omega^{2} n_B^{5} t^{-10} \epsilon^{17}}{4} + \frac{20145 A^{10} \Omega^{2} n_B^{5} t^{-8} \epsilon^{15}}{4} - \frac{362317 A^{10} \Omega^{2} n_B^{5} t^{-6} \epsilon^{13}}{4} + 835162 A^{10} \Omega^{2} n_B^{5} t^{-4} \epsilon^{11} - \frac{4031487 A^{10} \Omega^{2} n_B^{5} t^{-2} \epsilon^{9}}{2} - \frac{157601667 A^{10} \Omega^{2} n_B^{5} \epsilon^{7}}{8} + \frac{238536238025 A^{10} \Omega^{2} n_B^{4} t^{6} \epsilon}{16} + \frac{497661425 A^{10} \Omega^{2} n_B^{4} t^{4} \epsilon^{3}}{4} - \frac{3504295025 A^{10} \Omega^{2} n_B^{4} t^{2} \epsilon^{5}}{16} - \frac{2475 A^{10} \Omega^{2} n_B^{4} t^{-10} \epsilon^{17}}{8} + \frac{100725 A^{10} \Omega^{2} n_B^{4} t^{-8} \epsilon^{15}}{8} - \frac{1811585 A^{10} \Omega^{2} n_B^{4} t^{-6} \epsilon^{13}}{8} + 2087905 A^{10} \Omega^{2} n_B^{4} t^{-4} \epsilon^{11} - \frac{20157435 A^{10} \Omega^{2} n_B^{4} t^{-2} \epsilon^{9}}{4} - \frac{788008335 A^{10} \Omega^{2} n_B^{4} \epsilon^{7}}{16} + \frac{147505776255 A^{10} \Omega^{2} n_B^{3} t^{6} \epsilon}{8} + \frac{10952214553 A^{10} \Omega^{2} n_B^{3} t^{4} \epsilon^{3}}{64} - \frac{4265258381 A^{10} \Omega^{2} n_B^{3} t^{2} \epsilon^{5}}{16} - \frac{1485 A^{10} \Omega^{2} n_B^{3} t^{-10} \epsilon^{17}}{4} + \frac{121305 A^{10} \Omega^{2} n_B^{3} t^{-8} \epsilon^{15}}{8} - \frac{8814177 A^{10} \Omega^{2} n_B^{3} t^{-6} \epsilon^{13}}{32} + \frac{165316883 A^{10} \Omega^{2} n_B^{3} t^{-4} \epsilon^{11}}{64} - \frac{418026777 A^{10} \Omega^{2} n_B^{3} t^{-2} \epsilon^{9}}{64} - \frac{3922310965 A^{10} \Omega^{2} n_B^{3} \epsilon^{7}}{64} + \frac{50995272685 A^{10} \Omega^{2} n_B^{2} t^{6} \epsilon}{4} + \frac{16931478059 A^{10} \Omega^{2} n_B^{2} t^{4} \epsilon^{3}}{128} - \frac{5787185093 A^{10} \Omega^{2} n_B^{2} t^{2} \epsilon^{5}}{32} - \frac{495 A^{10} \Omega^{2} n_B^{2} t^{-10} \epsilon^{17}}{2} + \frac{162465 A^{10} \Omega^{2} n_B^{2} t^{-8} \epsilon^{15}}{16} - \frac{11949851 A^{10} \Omega^{2} n_B^{2} t^{-6} \epsilon^{13}}{64} + \frac{228698809 A^{10} \Omega^{2} n_B^{2} t^{-4} \epsilon^{11}}{128} - \frac{609042411 A^{10} \Omega^{2} n_B^{2} t^{-2} \epsilon^{9}}{128} - \frac{5462866215 A^{10} \Omega^{2} n_B^{2} \epsilon^{7}}{128} + \frac{577388124935 A^{10} \Omega^{2} n_B t^{6} \epsilon}{128} + \frac{12950186659 A^{10} \Omega^{2} n_B t^{4} \epsilon^{3}}{256} - \frac{8070075161 A^{10} \Omega^{2} n_B t^{2} \epsilon^{5}}{128} - \frac{5445 A^{10} \Omega^{2} n_B t^{-10} \epsilon^{17}}{64} + \frac{224205 A^{10} \Omega^{2} n_B t^{-8} \epsilon^{15}}{64} - \frac{8326681 A^{10} \Omega^{2} n_B t^{-6} \epsilon^{13}}{128} + \frac{161885849 A^{10} \Omega^{2} n_B t^{-4} \epsilon^{11}}{256} - \frac{447782931 A^{10} \Omega^{2} n_B t^{-2} \epsilon^{9}}{256} - \frac{3886849545 A^{10} \Omega^{2} n_B \epsilon^{7}}{256} + \frac{160657876575 A^{10} \Omega^{2} t^{6} \epsilon}{256} + \frac{3785890033 A^{10} \Omega^{2} t^{4} \epsilon^{3}}{512} - \frac{2222785717 A^{10} \Omega^{2} t^{2} \epsilon^{5}}{256} - \frac{1485 A^{10} \Omega^{2} t^{-10} \epsilon^{17}}{128} + \frac{61305 A^{10} \Omega^{2} t^{-8} \epsilon^{15}}{128} - \frac{2292471 A^{10} \Omega^{2} t^{-6} \epsilon^{13}}{256} + \frac{45053555 A^{10} \Omega^{2} t^{-4} \epsilon^{11}}{512} - \frac{127759713 A^{10} \Omega^{2} t^{-2} \epsilon^{9}}{512} - \frac{1085480959 A^{10} \Omega^{2} \epsilon^{7}}{512} + \frac{60830695249 A^{10} \Omega n_B^{4} t^{8}}{32} + \frac{36342377495 A^{10} \Omega n_B^{4} t^{6} \epsilon^{2}}{64} + \frac{150998343 A^{10} \Omega n_B^{4} t^{4} \epsilon^{4}}{16} - \frac{362690425 A^{10} \Omega n_B^{4} t^{2} \epsilon^{6}}{32} - \frac{6435 A^{10} \Omega n_B^{4} t^{-10} \epsilon^{18}}{64} + \frac{119295 A^{10} \Omega n_B^{4} t^{-8} \epsilon^{16}}{32} - \frac{3607491 A^{10} \Omega n_B^{4} t^{-6} \epsilon^{14}}{64} + \frac{12924473 A^{10} \Omega n_B^{4} t^{-4} \epsilon^{12}}{32} - \frac{52427763 A^{10} \Omega n_B^{4} t^{-2} \epsilon^{10}}{64} - \frac{133462349 A^{10} \Omega n_B^{4} \epsilon^{8}}{32} + \frac{60830695249 A^{10} \Omega n_B^{3} t^{8}}{16} + \frac{36342377495 A^{10} \Omega n_B^{3} t^{6} \epsilon^{2}}{32} + \frac{150998343 A^{10} \Omega n_B^{3} t^{4} \epsilon^{4}}{8} - \frac{362690425 A^{10} \Omega n_B^{3} t^{2} \epsilon^{6}}{16} - \frac{6435 A^{10} \Omega n_B^{3} t^{-10} \epsilon^{18}}{32} + \frac{119295 A^{10} \Omega n_B^{3} t^{-8} \epsilon^{16}}{16} - \frac{3607491 A^{10} \Omega n_B^{3} t^{-6} \epsilon^{14}}{32} + \frac{12924473 A^{10} \Omega n_B^{3} t^{-4} \epsilon^{12}}{16} - \frac{52427763 A^{10} \Omega n_B^{3} t^{-2} \epsilon^{10}}{32} - \frac{133462349 A^{10} \Omega n_B^{3} \epsilon^{8}}{16} + \frac{182492085747 A^{10} \Omega n_B^{2} t^{8}}{64} + \frac{109027132485 A^{10} \Omega n_B^{2} t^{6} \epsilon^{2}}{128} + \frac{452995029 A^{10} \Omega n_B^{2} t^{4} \epsilon^{4}}{32} - \frac{1088071275 A^{10} \Omega n_B^{2} t^{2} \epsilon^{6}}{64} - \frac{19305 A^{10} \Omega n_B^{2} t^{-10} \epsilon^{18}}{128} + \frac{357885 A^{10} \Omega n_B^{2} t^{-8} \epsilon^{16}}{64} - \frac{10822473 A^{10} \Omega n_B^{2} t^{-6} \epsilon^{14}}{128} + \frac{38773419 A^{10} \Omega n_B^{2} t^{-4} \epsilon^{12}}{64} - \frac{157283289 A^{10} \Omega n_B^{2} t^{-2} \epsilon^{10}}{128} - \frac{400387047 A^{10} \Omega n_B^{2} \epsilon^{8}}{64} + \frac{60830695249 A^{10} \Omega n_B t^{8}}{64} + \frac{36342377495 A^{10} \Omega n_B t^{6} \epsilon^{2}}{128} + \frac{150998343 A^{10} \Omega n_B t^{4} \epsilon^{4}}{32} - \frac{362690425 A^{10} \Omega n_B t^{2} \epsilon^{6}}{64} - \frac{6435 A^{10} \Omega n_B t^{-10} \epsilon^{18}}{128} + \frac{119295 A^{10} \Omega n_B t^{-8} \epsilon^{16}}{64} - \frac{3607491 A^{10} \Omega n_B t^{-6} \epsilon^{14}}{128} + \frac{12924473 A^{10} \Omega n_B t^{-4} \epsilon^{12}}{64} - \frac{52427763 A^{10} \Omega n_B t^{-2} \epsilon^{10}}{128} - \frac{133462349 A^{10} \Omega n_B \epsilon^{8}}{64} + \frac{60830695249 A^{10} \Omega t^{8}}{512} + \frac{36342377495 A^{10} \Omega t^{6} \epsilon^{2}}{1024} + \frac{150998343 A^{10} \Omega t^{4} \epsilon^{4}}{256} - \frac{362690425 A^{10} \Omega t^{2} \epsilon^{6}}{512} - \frac{6435 A^{10} \Omega t^{-10} \epsilon^{18}}{1024} + \frac{119295 A^{10} \Omega t^{-8} \epsilon^{16}}{512} - \frac{3607491 A^{10} \Omega t^{-6} \epsilon^{14}}{1024} + \frac{12924473 A^{10} \Omega t^{-4} \epsilon^{12}}{512} - \frac{52427763 A^{10} \Omega t^{-2} \epsilon^{10}}{1024} - \frac{133462349 A^{10} \Omega \epsilon^{8}}{512} + \frac{1136447371 A^{10} n_B^{5} t^{8} \epsilon}{4} + \frac{665027501 A^{10} n_B^{5} t^{6} \epsilon^{3}}{16} + \frac{7088371 A^{10} n_B^{5} t^{4} \epsilon^{5}}{2} - \frac{6869643 A^{10} n_B^{5} t^{2} \epsilon^{7}}{8} - \frac{1001 A^{10} n_B^{5} t^{-10} \epsilon^{19}}{16} + \frac{8635 A^{10} n_B^{5} t^{-8} \epsilon^{17}}{4} - \frac{466723 A^{10} n_B^{5} t^{-6} \epsilon^{15}}{16} + \frac{360167 A^{10} n_B^{5} t^{-4} \epsilon^{13}}{2} - \frac{5669945 A^{10} n_B^{5} t^{-2} \epsilon^{11}}{16} - \frac{3023485 A^{10} n_B^{5} \epsilon^{9}}{4} + \frac{5682236855 A^{10} n_B^{4} t^{8} \epsilon}{8} + \frac{3325137505 A^{10} n_B^{4} t^{6} \epsilon^{3}}{32} + \frac{35441855 A^{10} n_B^{4} t^{4} \epsilon^{5}}{4} - \frac{34348215 A^{10} n_B^{4} t^{2} \epsilon^{7}}{16} - \frac{5005 A^{10} n_B^{4} t^{-10} \epsilon^{19}}{32} + \frac{43175 A^{10} n_B^{4} t^{-8} \epsilon^{17}}{8} - \frac{2333615 A^{10} n_B^{4} t^{-6} \epsilon^{15}}{32} + \frac{1800835 A^{10} n_B^{4} t^{-4} \epsilon^{13}}{4} - \frac{28349725 A^{10} n_B^{4} t^{-2} \epsilon^{11}}{32} - \frac{15117425 A^{10} n_B^{4} \epsilon^{9}}{8} + \frac{5682236855 A^{10} n_B^{3} t^{8} \epsilon}{8} + \frac{3325137505 A^{10} n_B^{3} t^{6} \epsilon^{3}}{32} + \frac{35441855 A^{10} n_B^{3} t^{4} \epsilon^{5}}{4} - \frac{34348215 A^{10} n_B^{3} t^{2} \epsilon^{7}}{16} - \frac{5005 A^{10} n_B^{3} t^{-10} \epsilon^{19}}{32} + \frac{43175 A^{10} n_B^{3} t^{-8} \epsilon^{17}}{8} - \frac{2333615 A^{10} n_B^{3} t^{-6} \epsilon^{15}}{32} + \frac{1800835 A^{10} n_B^{3} t^{-4} \epsilon^{13}}{4} - \frac{28349725 A^{10} n_B^{3} t^{-2} \epsilon^{11}}{32} - \frac{15117425 A^{10} n_B^{3} \epsilon^{9}}{8} + \frac{5682236855 A^{10} n_B^{2} t^{8} \epsilon}{16} + \frac{3325137505 A^{10} n_B^{2} t^{6} \epsilon^{3}}{64} + \frac{35441855 A^{10} n_B^{2} t^{4} \epsilon^{5}}{8} - \frac{34348215 A^{10} n_B^{2} t^{2} \epsilon^{7}}{32} - \frac{5005 A^{10} n_B^{2} t^{-10} \epsilon^{19}}{64} + \frac{43175 A^{10} n_B^{2} t^{-8} \epsilon^{17}}{16} - \frac{2333615 A^{10} n_B^{2} t^{-6} \epsilon^{15}}{64} + \frac{1800835 A^{10} n_B^{2} t^{-4} \epsilon^{13}}{8} - \frac{28349725 A^{10} n_B^{2} t^{-2} \epsilon^{11}}{64} - \frac{15117425 A^{10} n_B^{2} \epsilon^{9}}{16} + \frac{5682236855 A^{10} n_B t^{8} \epsilon}{64} + \frac{3325137505 A^{10} n_B t^{6} \epsilon^{3}}{256} + \frac{35441855 A^{10} n_B t^{4} \epsilon^{5}}{32} - \frac{34348215 A^{10} n_B t^{2} \epsilon^{7}}{128} - \frac{5005 A^{10} n_B t^{-10} \epsilon^{19}}{256} + \frac{43175 A^{10} n_B t^{-8} \epsilon^{17}}{64} - \frac{2333615 A^{10} n_B t^{-6} \epsilon^{15}}{256} + \frac{1800835 A^{10} n_B t^{-4} \epsilon^{13}}{32} - \frac{28349725 A^{10} n_B t^{-2} \epsilon^{11}}{256} - \frac{15117425 A^{10} n_B \epsilon^{9}}{64} + \frac{1136447371 A^{10} t^{8} \epsilon}{128} + \frac{665027501 A^{10} t^{6} \epsilon^{3}}{512} + \frac{7088371 A^{10} t^{4} \epsilon^{5}}{64} - \frac{6869643 A^{10} t^{2} \epsilon^{7}}{256} - \frac{1001 A^{10} t^{-10} \epsilon^{19}}{512} + \frac{8635 A^{10} t^{-8} \epsilon^{17}}{128} - \frac{466723 A^{10} t^{-6} \epsilon^{15}}{512} + \frac{360167 A^{10} t^{-4} \epsilon^{13}}{64} - \frac{5669945 A^{10} t^{-2} \epsilon^{11}}{512} - \frac{3023485 A^{10} \epsilon^{9}}{128} + 7 A^{8} \Omega^{11} n_B^{3} t^{-8} \epsilon^{8} - \frac{65427 A^{8} \Omega^{11} n_B^{3} t^{-6} \epsilon^{6}}{4} + \frac{2214132307 A^{8} \Omega^{11} n_B^{3} t^{-4} \epsilon^{4}}{16} - \frac{21241311231 A^{8} \Omega^{11} n_B^{3} t^{-2} \epsilon^{2}}{2} + \frac{405606373561 A^{8} \Omega^{11} n_B^{3}}{8} + \frac{21 A^{8} \Omega^{11} n_B^{2} t^{-8} \epsilon^{8}}{2} - \frac{196281 A^{8} \Omega^{11} n_B^{2} t^{-6} \epsilon^{6}}{8} + \frac{6642396921 A^{8} \Omega^{11} n_B^{2} t^{-4} \epsilon^{4}}{32} - \frac{63723933693 A^{8} \Omega^{11} n_B^{2} t^{-2} \epsilon^{2}}{4} + \frac{1216819120683 A^{8} \Omega^{11} n_B^{2}}{16} + \frac{203 A^{8} \Omega^{11} n_B t^{-8} \epsilon^{8}}{32} - \frac{114261 A^{8} \Omega^{11} n_B t^{-6} \epsilon^{6}}{8} + \frac{4326477671 A^{8} \Omega^{11} n_B t^{-4} \epsilon^{4}}{32} - \frac{41335492641 A^{8} \Omega^{11} n_B t^{-2} \epsilon^{2}}{4} + 49298091398 A^{8} \Omega^{11} n_B + \frac{91 A^{8} \Omega^{11} t^{-8} \epsilon^{8}}{64} - \frac{24417 A^{8} \Omega^{11} t^{-6} \epsilon^{6}}{8} + \frac{528086341 A^{8} \Omega^{11} t^{-4} \epsilon^{4}}{16} - \frac{10047090705 A^{8} \Omega^{11} t^{-2} \epsilon^{2}}{4} + \frac{383163088807 A^{8} \Omega^{11}}{32} + \frac{35 A^{8} \Omega^{10} n_B^{4} t^{-8} \epsilon^{9}}{2} - \frac{56499 A^{8} \Omega^{10} n_B^{4} t^{-6} \epsilon^{7}}{4} + \frac{82504475 A^{8} \Omega^{10} n_B^{4} t^{-4} \epsilon^{5}}{2} - 2203987790 A^{8} \Omega^{10} n_B^{4} t^{-2} \epsilon^{3} + \frac{21749649573 A^{8} \Omega^{10} n_B^{4} \epsilon}{2} + 35 A^{8} \Omega^{10} n_B^{3} t^{-8} \epsilon^{9} - \frac{56499 A^{8} \Omega^{10} n_B^{3} t^{-6} \epsilon^{7}}{2} + 82504475 A^{8} \Omega^{10} n_B^{3} t^{-4} \epsilon^{5} - 4407975580 A^{8} \Omega^{10} n_B^{3} t^{-2} \epsilon^{3} + 21749649573 A^{8} \Omega^{10} n_B^{3} \epsilon + \frac{1365 A^{8} \Omega^{10} n_B^{2} t^{-8} \epsilon^{9}}{32} - \frac{262833 A^{8} \Omega^{10} n_B^{2} t^{-6} \epsilon^{7}}{8} + \frac{918949323 A^{8} \Omega^{10} n_B^{2} t^{-4} \epsilon^{5}}{8} - \frac{96564978213 A^{8} \Omega^{10} n_B^{2} t^{-2} \epsilon^{3}}{16} + \frac{476519711371 A^{8} \Omega^{10} n_B^{2} \epsilon}{16} + \frac{805 A^{8} \Omega^{10} n_B t^{-8} \epsilon^{9}}{32} - \frac{149835 A^{8} \Omega^{10} n_B t^{-6} \epsilon^{7}}{8} + \frac{588931423 A^{8} \Omega^{10} n_B t^{-4} \epsilon^{5}}{8} - \frac{61301173573 A^{8} \Omega^{10} n_B t^{-2} \epsilon^{3}}{16} + \frac{302522514787 A^{8} \Omega^{10} n_B \epsilon}{16} + \frac{715 A^{8} \Omega^{10} t^{-8} \epsilon^{9}}{128} - \frac{64431 A^{8} \Omega^{10} t^{-6} \epsilon^{7}}{16} + \frac{1131415645 A^{8} \Omega^{10} t^{-4} \epsilon^{5}}{64} - \frac{7282163431 A^{8} \Omega^{10} t^{-2} \epsilon^{3}}{8} + \frac{71879749567 A^{8} \Omega^{10} \epsilon}{16} + 126937327479 A^{8} \Omega^{9} n_B^{3} t^{2} + \frac{525 A^{8} \Omega^{9} n_B^{3} t^{-8} \epsilon^{10}}{8} - \frac{80821 A^{8} \Omega^{9} n_B^{3} t^{-6} \epsilon^{8}}{4} + \frac{128935111 A^{8} \Omega^{9} n_B^{3} t^{-4} \epsilon^{6}}{4} - \frac{4989381907 A^{8} \Omega^{9} n_B^{3} t^{-2} \epsilon^{4}}{4} - \frac{34406456611 A^{8} \Omega^{9} n_B^{3} \epsilon^{2}}{2} + \frac{380811982437 A^{8} \Omega^{9} n_B^{2} t^{2}}{2} + \frac{1575 A^{8} \Omega^{9} n_B^{2} t^{-8} \epsilon^{10}}{16} - \frac{242463 A^{8} \Omega^{9} n_B^{2} t^{-6} \epsilon^{8}}{8} + \frac{386805333 A^{8} \Omega^{9} n_B^{2} t^{-4} \epsilon^{6}}{8} - \frac{14968145721 A^{8} \Omega^{9} n_B^{2} t^{-2} \epsilon^{4}}{8} - \frac{103219369833 A^{8} \Omega^{9} n_B^{2} \epsilon^{2}}{4} + \frac{1935332281703 A^{8} \Omega^{9} n_B t^{2}}{16} + \frac{1875 A^{8} \Omega^{9} n_B t^{-8} \epsilon^{10}}{32} - \frac{284605 A^{8} \Omega^{9} n_B t^{-6} \epsilon^{8}}{16} + \frac{122071351 A^{8} \Omega^{9} n_B t^{-4} \epsilon^{6}}{4} - \frac{37655612079 A^{8} \Omega^{9} n_B t^{-2} \epsilon^{4}}{32} - \frac{131521231559 A^{8} \Omega^{9} n_B \epsilon^{2}}{8} + \frac{919833661871 A^{8} \Omega^{9} t^{2}}{32} + \frac{825 A^{8} \Omega^{9} t^{-8} \epsilon^{10}}{64} - \frac{122963 A^{8} \Omega^{9} t^{-6} \epsilon^{8}}{32} + \frac{115207591 A^{8} \Omega^{9} t^{-4} \epsilon^{6}}{16} - \frac{17698084451 A^{8} \Omega^{9} t^{-2} \epsilon^{4}}{64} - \frac{62708318337 A^{8} \Omega^{9} \epsilon^{2}}{16} + \frac{113300503105 A^{8} \Omega^{8} n_B^{4} t^{2} \epsilon}{4} + \frac{1225 A^{8} \Omega^{8} n_B^{4} t^{-8} \epsilon^{11}}{16} - \frac{91965 A^{8} \Omega^{8} n_B^{4} t^{-6} \epsilon^{9}}{8} + \frac{112277895 A^{8} \Omega^{8} n_B^{4} t^{-4} \epsilon^{7}}{16} - \frac{1469270149 A^{8} \Omega^{8} n_B^{4} t^{-2} \epsilon^{5}}{8} - \frac{65738717283 A^{8} \Omega^{8} n_B^{4} \epsilon^{3}}{16} + \frac{113300503105 A^{8} \Omega^{8} n_B^{3} t^{2} \epsilon}{2} + \frac{1225 A^{8} \Omega^{8} n_B^{3} t^{-8} \epsilon^{11}}{8} - \frac{91965 A^{8} \Omega^{8} n_B^{3} t^{-6} \epsilon^{9}}{4} + \frac{112277895 A^{8} \Omega^{8} n_B^{3} t^{-4} \epsilon^{7}}{8} - \frac{1469270149 A^{8} \Omega^{8} n_B^{3} t^{-2} \epsilon^{5}}{4} - \frac{65738717283 A^{8} \Omega^{8} n_B^{3} \epsilon^{3}}{8} + \frac{2397625890431 A^{8} \Omega^{8} n_B^{2} t^{2} \epsilon}{32} + \frac{5775 A^{8} \Omega^{8} n_B^{2} t^{-8} \epsilon^{11}}{32} - \frac{431325 A^{8} \Omega^{8} n_B^{2} t^{-6} \epsilon^{9}}{16} + \frac{73829881 A^{8} \Omega^{8} n_B^{2} t^{-4} \epsilon^{7}}{4} - \frac{15516748993 A^{8} \Omega^{8} n_B^{2} t^{-2} \epsilon^{5}}{32} - \frac{347049382959 A^{8} \Omega^{8} n_B^{2} \epsilon^{3}}{32} + \frac{1491221865591 A^{8} \Omega^{8} n_B t^{2} \epsilon}{32} + \frac{3325 A^{8} \Omega^{8} n_B t^{-8} \epsilon^{11}}{32} - \frac{247395 A^{8} \Omega^{8} n_B t^{-6} \epsilon^{9}}{16} + \frac{183041629 A^{8} \Omega^{8} n_B t^{-4} \epsilon^{7}}{16} - \frac{9639668397 A^{8} \Omega^{8} n_B t^{-2} \epsilon^{5}}{32} - \frac{215571948393 A^{8} \Omega^{8} n_B \epsilon^{3}}{32} + \frac{346884766909 A^{8} \Omega^{8} t^{2} \epsilon}{32} + \frac{5775 A^{8} \Omega^{8} t^{-8} \epsilon^{11}}{256} - \frac{427395 A^{8} \Omega^{8} t^{-6} \epsilon^{9}}{128} + \frac{678201667 A^{8} \Omega^{8} t^{-4} \epsilon^{7}}{256} - \frac{4468240907 A^{8} \Omega^{8} t^{-2} \epsilon^{5}}{64} - \frac{400661099357 A^{8} \Omega^{8} \epsilon^{3}}{256} + \frac{865155026489 A^{8} \Omega^{7} n_B^{3} t^{4}}{8} - \frac{83905194901 A^{8} \Omega^{7} n_B^{3} t^{2} \epsilon^{2}}{16} + 175 A^{8} \Omega^{7} n_B^{3} t^{-8} \epsilon^{12} - 14970 A^{8} \Omega^{7} n_B^{3} t^{-6} \epsilon^{10} + \frac{35706485 A^{8} \Omega^{7} n_B^{3} t^{-4} \epsilon^{8}}{8} - \frac{1350061859 A^{8} \Omega^{7} n_B^{3} t^{-2} \epsilon^{6}}{16} - \frac{7721925277 A^{8} \Omega^{7} n_B^{3} \epsilon^{4}}{4} + \frac{2595465079467 A^{8} \Omega^{7} n_B^{2} t^{4}}{16} - \frac{251715584703 A^{8} \Omega^{7} n_B^{2} t^{2} \epsilon^{2}}{32} + \frac{525 A^{8} \Omega^{7} n_B^{2} t^{-8} \epsilon^{12}}{2} - 22455 A^{8} \Omega^{7} n_B^{2} t^{-6} \epsilon^{10} + \frac{107119455 A^{8} \Omega^{7} n_B^{2} t^{-4} \epsilon^{8}}{16} - \frac{4050185577 A^{8} \Omega^{7} n_B^{2} t^{-2} \epsilon^{6}}{32} - \frac{23165775831 A^{8} \Omega^{7} n_B^{2} \epsilon^{4}}{8} + \frac{200045314741 A^{8} \Omega^{7} n_B t^{4}}{2} - \frac{156572995529 A^{8} \Omega^{7} n_B t^{2} \epsilon^{2}}{32} + \frac{1225 A^{8} \Omega^{7} n_B t^{-8} \epsilon^{12}}{8} - \frac{104925 A^{8} \Omega^{7} n_B t^{-6} \epsilon^{10}}{8} + \frac{130818117 A^{8} \Omega^{7} n_B t^{-4} \epsilon^{8}}{32} - \frac{1246391033 A^{8} \Omega^{7} n_B t^{-2} \epsilon^{6}}{16} - \frac{28381829337 A^{8} \Omega^{7} n_B \epsilon^{4}}{16} + \frac{735207491439 A^{8} \Omega^{7} t^{4}}{32} - \frac{18166950157 A^{8} \Omega^{7} t^{2} \epsilon^{2}}{16} + \frac{525 A^{8} \Omega^{7} t^{-8} \epsilon^{12}}{16} - \frac{45045 A^{8} \Omega^{7} t^{-6} \epsilon^{10}}{16} + \frac{59405147 A^{8} \Omega^{7} t^{-4} \epsilon^{8}}{64} - \frac{1142720207 A^{8} \Omega^{7} t^{-2} \epsilon^{6}}{64} - \frac{12937978783 A^{8} \Omega^{7} \epsilon^{4}}{32} + \frac{187569398039 A^{8} \Omega^{6} n_B^{4} t^{4} \epsilon}{8} - \frac{16340627439 A^{8} \Omega^{6} n_B^{4} t^{2} \epsilon^{3}}{8} + \frac{315 A^{8} \Omega^{6} n_B^{4} t^{-8} \epsilon^{13}}{2} - 8596 A^{8} \Omega^{6} n_B^{4} t^{-6} \epsilon^{11} + 964764 A^{8} \Omega^{6} n_B^{4} t^{-4} \epsilon^{9} - \frac{51060423 A^{8} \Omega^{6} n_B^{4} t^{-2} \epsilon^{7}}{4} - \frac{2150833099 A^{8} \Omega^{6} n_B^{4} \epsilon^{5}}{8} + \frac{187569398039 A^{8} \Omega^{6} n_B^{3} t^{4} \epsilon}{4} - \frac{16340627439 A^{8} \Omega^{6} n_B^{3} t^{2} \epsilon^{3}}{4} + 315 A^{8} \Omega^{6} n_B^{3} t^{-8} \epsilon^{13} - 17192 A^{8} \Omega^{6} n_B^{3} t^{-6} \epsilon^{11} + 1929528 A^{8} \Omega^{6} n_B^{3} t^{-4} \epsilon^{9} - \frac{51060423 A^{8} \Omega^{6} n_B^{3} t^{-2} \epsilon^{7}}{2} - \frac{2150833099 A^{8} \Omega^{6} n_B^{3} \epsilon^{5}}{4} + \frac{233707711035 A^{8} \Omega^{6} n_B^{2} t^{4} \epsilon}{4} - \frac{80875951201 A^{8} \Omega^{6} n_B^{2} t^{2} \epsilon^{3}}{16} + \frac{2835 A^{8} \Omega^{6} n_B^{2} t^{-8} \epsilon^{13}}{8} - \frac{627669 A^{8} \Omega^{6} n_B^{2} t^{-6} \epsilon^{11}}{32} + \frac{76562691 A^{8} \Omega^{6} n_B^{2} t^{-4} \epsilon^{9}}{32} - \frac{130816173 A^{8} \Omega^{6} n_B^{2} t^{-2} \epsilon^{7}}{4} - \frac{1342456051 A^{8} \Omega^{6} n_B^{2} \epsilon^{5}}{2} + \frac{279846024031 A^{8} \Omega^{6} n_B t^{4} \epsilon}{8} - \frac{48194696323 A^{8} \Omega^{6} n_B t^{2} \epsilon^{3}}{16} + \frac{1575 A^{8} \Omega^{6} n_B t^{-8} \epsilon^{13}}{8} - \frac{352597 A^{8} \Omega^{6} n_B t^{-6} \epsilon^{11}}{32} + \frac{45690243 A^{8} \Omega^{6} n_B t^{-4} \epsilon^{9}}{32} - \frac{39877875 A^{8} \Omega^{6} n_B t^{-2} \epsilon^{7}}{2} - \frac{3218991105 A^{8} \Omega^{6} n_B \epsilon^{5}}{8} + \frac{125306739657 A^{8} \Omega^{6} t^{4} \epsilon}{16} - \frac{21504345117 A^{8} \Omega^{6} t^{2} \epsilon^{3}}{32} + \frac{1323 A^{8} \Omega^{6} t^{-8} \epsilon^{13}}{32} - \frac{149247 A^{8} \Omega^{6} t^{-6} \epsilon^{11}}{64} + \frac{10154977 A^{8} \Omega^{6} t^{-4} \epsilon^{9}}{32} - \frac{144523967 A^{8} \Omega^{6} t^{-2} \epsilon^{7}}{32} - \frac{2875896339 A^{8} \Omega^{6} \epsilon^{5}}{32} + \frac{154650479779 A^{8} \Omega^{5} n_B^{3} t^{6}}{4} + \frac{38506418061 A^{8} \Omega^{5} n_B^{3} t^{4} \epsilon^{2}}{16} - \frac{12223749439 A^{8} \Omega^{5} n_B^{3} t^{2} \epsilon^{4}}{16} + \frac{525 A^{8} \Omega^{5} n_B^{3} t^{-8} \epsilon^{14}}{2} - 10647 A^{8} \Omega^{5} n_B^{3} t^{-6} \epsilon^{12} + \frac{9062561 A^{8} \Omega^{5} n_B^{3} t^{-4} \epsilon^{10}}{16} - \frac{44064743 A^{8} \Omega^{5} n_B^{3} t^{-2} \epsilon^{8}}{8} - \frac{1526930323 A^{8} \Omega^{5} n_B^{3} \epsilon^{6}}{16} + \frac{463951439337 A^{8} \Omega^{5} n_B^{2} t^{6}}{8} + \frac{115519254183 A^{8} \Omega^{5} n_B^{2} t^{4} \epsilon^{2}}{32} - \frac{36671248317 A^{8} \Omega^{5} n_B^{2} t^{2} \epsilon^{4}}{32} + \frac{1575 A^{8} \Omega^{5} n_B^{2} t^{-8} \epsilon^{14}}{4} - \frac{31941 A^{8} \Omega^{5} n_B^{2} t^{-6} \epsilon^{12}}{2} + \frac{27187683 A^{8} \Omega^{5} n_B^{2} t^{-4} \epsilon^{10}}{32} - \frac{132194229 A^{8} \Omega^{5} n_B^{2} t^{-2} \epsilon^{8}}{16} - \frac{4580790969 A^{8} \Omega^{5} n_B^{2} \epsilon^{6}}{32} + \frac{547361263231 A^{8} \Omega^{5} n_B t^{6}}{16} + \frac{136517451821 A^{8} \Omega^{5} n_B t^{4} \epsilon^{2}}{64} - \frac{21519521723 A^{8} \Omega^{5} n_B t^{2} \epsilon^{4}}{32} + \frac{1785 A^{8} \Omega^{5} n_B t^{-8} \epsilon^{14}}{8} - \frac{18207 A^{8} \Omega^{5} n_B t^{-6} \epsilon^{12}}{2} + \frac{31991195 A^{8} \Omega^{5} n_B t^{-4} \epsilon^{10}}{64} - \frac{318066431 A^{8} \Omega^{5} n_B t^{-2} \epsilon^{8}}{64} - \frac{5415317877 A^{8} \Omega^{5} n_B \epsilon^{6}}{64} + \frac{238060303673 A^{8} \Omega^{5} t^{6}}{32} + \frac{59504615699 A^{8} \Omega^{5} t^{4} \epsilon^{2}}{128} - \frac{2323943071 A^{8} \Omega^{5} t^{2} \epsilon^{4}}{16} + \frac{735 A^{8} \Omega^{5} t^{-8} \epsilon^{14}}{16} - 1890 A^{8} \Omega^{5} t^{-6} \epsilon^{12} + \frac{13866073 A^{8} \Omega^{5} t^{-4} \epsilon^{10}}{128} - \frac{141807459 A^{8} \Omega^{5} t^{-2} \epsilon^{8}}{128} - \frac{2361457231 A^{8} \Omega^{5} \epsilon^{6}}{128} + \frac{128991005403 A^{8} \Omega^{4} n_B^{4} t^{6} \epsilon}{16} - \frac{1383079509 A^{8} \Omega^{4} n_B^{4} t^{4} \epsilon^{3}}{8} - \frac{1568495461 A^{8} \Omega^{4} n_B^{4} t^{2} \epsilon^{5}}{16} + \frac{825 A^{8} \Omega^{4} n_B^{4} t^{-8} \epsilon^{15}}{4} - 6489 A^{8} \Omega^{4} n_B^{4} t^{-6} \epsilon^{13} + \frac{1145395 A^{8} \Omega^{4} n_B^{4} t^{-4} \epsilon^{11}}{8} - 811479 A^{8} \Omega^{4} n_B^{4} t^{-2} \epsilon^{9} - \frac{205942509 A^{8} \Omega^{4} n_B^{4} \epsilon^{7}}{16} + \frac{128991005403 A^{8} \Omega^{4} n_B^{3} t^{6} \epsilon}{8} - \frac{1383079509 A^{8} \Omega^{4} n_B^{3} t^{4} \epsilon^{3}}{4} - \frac{1568495461 A^{8} \Omega^{4} n_B^{3} t^{2} \epsilon^{5}}{8} + \frac{825 A^{8} \Omega^{4} n_B^{3} t^{-8} \epsilon^{15}}{2} - 12978 A^{8} \Omega^{4} n_B^{3} t^{-6} \epsilon^{13} + \frac{1145395 A^{8} \Omega^{4} n_B^{3} t^{-4} \epsilon^{11}}{4} - 1622958 A^{8} \Omega^{4} n_B^{3} t^{-2} \epsilon^{9} - \frac{205942509 A^{8} \Omega^{4} n_B^{3} \epsilon^{7}}{8} + \frac{72814123661 A^{8} \Omega^{4} n_B^{2} t^{6} \epsilon}{4} - \frac{2909479175 A^{8} \Omega^{4} n_B^{2} t^{4} \epsilon^{3}}{8} - \frac{3511941309 A^{8} \Omega^{4} n_B^{2} t^{2} \epsilon^{5}}{16} + \frac{3465 A^{8} \Omega^{4} n_B^{2} t^{-8} \epsilon^{15}}{8} - \frac{110817 A^{8} \Omega^{4} n_B^{2} t^{-6} \epsilon^{13}}{8} + \frac{5234559 A^{8} \Omega^{4} n_B^{2} t^{-4} \epsilon^{11}}{16} - \frac{64191713 A^{8} \Omega^{4} n_B^{2} t^{-2} \epsilon^{9}}{32} - \frac{476768193 A^{8} \Omega^{4} n_B^{2} \epsilon^{7}}{16} + \frac{162265489241 A^{8} \Omega^{4} n_B t^{6} \epsilon}{16} - \frac{763199833 A^{8} \Omega^{4} n_B t^{4} \epsilon^{3}}{4} - \frac{242930731 A^{8} \Omega^{4} n_B t^{2} \epsilon^{5}}{2} + \frac{1815 A^{8} \Omega^{4} n_B t^{-8} \epsilon^{15}}{8} - \frac{58905 A^{8} \Omega^{4} n_B t^{-6} \epsilon^{13}}{8} + \frac{2943769 A^{8} \Omega^{4} n_B t^{-4} \epsilon^{11}}{16} - \frac{38224385 A^{8} \Omega^{4} n_B t^{-2} \epsilon^{9}}{32} - \frac{67706421 A^{8} \Omega^{4} n_B \epsilon^{7}}{4} + \frac{542529745937 A^{8} \Omega^{4} t^{6} \epsilon}{256} - \frac{611517465 A^{8} \Omega^{4} t^{4} \epsilon^{3}}{16} - \frac{6447344863 A^{8} \Omega^{4} t^{2} \epsilon^{5}}{256} + \frac{5775 A^{8} \Omega^{4} t^{-8} \epsilon^{15}}{128} - \frac{94743 A^{8} \Omega^{4} t^{-6} \epsilon^{13}}{64} + \frac{4936879 A^{8} \Omega^{4} t^{-4} \epsilon^{11}}{128} - \frac{33442911 A^{8} \Omega^{4} t^{-2} \epsilon^{9}}{128} - \frac{915358771 A^{8} \Omega^{4} \epsilon^{7}}{256} + \frac{46932644133 A^{8} \Omega^{3} n_B^{3} t^{8}}{8} + \frac{19313038579 A^{8} \Omega^{3} n_B^{3} t^{6} \epsilon^{2}}{16} - \frac{417954575 A^{8} \Omega^{3} n_B^{3} t^{4} \epsilon^{4}}{8} - \frac{378658877 A^{8} \Omega^{3} n_B^{3} t^{2} \epsilon^{6}}{16} + \frac{495 A^{8} \Omega^{3} n_B^{3} t^{-8} \epsilon^{16}}{2} - \frac{27645 A^{8} \Omega^{3} n_B^{3} t^{-6} \epsilon^{14}}{4} + \frac{1486501 A^{8} \Omega^{3} n_B^{3} t^{-4} \epsilon^{12}}{16} - \frac{5450201 A^{8} \Omega^{3} n_B^{3} t^{-2} \epsilon^{10}}{16} - \frac{31668643 A^{8} \Omega^{3} n_B^{3} \epsilon^{8}}{8} + \frac{140797932399 A^{8} \Omega^{3} n_B^{2} t^{8}}{16} + \frac{57939115737 A^{8} \Omega^{3} n_B^{2} t^{6} \epsilon^{2}}{32} - \frac{1253863725 A^{8} \Omega^{3} n_B^{2} t^{4} \epsilon^{4}}{16} - \frac{1135976631 A^{8} \Omega^{3} n_B^{2} t^{2} \epsilon^{6}}{32} + \frac{1485 A^{8} \Omega^{3} n_B^{2} t^{-8} \epsilon^{16}}{4} - \frac{82935 A^{8} \Omega^{3} n_B^{2} t^{-6} \epsilon^{14}}{8} + \frac{4459503 A^{8} \Omega^{3} n_B^{2} t^{-4} \epsilon^{12}}{32} - \frac{16350603 A^{8} \Omega^{3} n_B^{2} t^{-2} \epsilon^{10}}{32} - \frac{95005929 A^{8} \Omega^{3} n_B^{2} \epsilon^{8}}{16} + 4857017938 A^{8} \Omega^{3} n_B t^{8} + \frac{64208022001 A^{8} \Omega^{3} n_B t^{6} \epsilon^{2}}{64} - \frac{2692631415 A^{8} \Omega^{3} n_B t^{4} \epsilon^{4}}{64} - \frac{1248475087 A^{8} \Omega^{3} n_B t^{2} \epsilon^{6}}{64} + \frac{6435 A^{8} \Omega^{3} n_B t^{-8} \epsilon^{16}}{32} - 5640 A^{8} \Omega^{3} n_B t^{-6} \epsilon^{14} + \frac{4943425 A^{8} \Omega^{3} n_B t^{-4} \epsilon^{12}}{64} - \frac{18810099 A^{8} \Omega^{3} n_B t^{-2} \epsilon^{10}}{64} - \frac{52998247 A^{8} \Omega^{3} n_B \epsilon^{8}}{16} + \frac{30779642875 A^{8} \Omega^{3} t^{8}}{32} + \frac{25581944843 A^{8} \Omega^{3} t^{6} \epsilon^{2}}{128} - \frac{1020813115 A^{8} \Omega^{3} t^{4} \epsilon^{4}}{128} - \frac{491157333 A^{8} \Omega^{3} t^{2} \epsilon^{6}}{128} + \frac{2475 A^{8} \Omega^{3} t^{-8} \epsilon^{16}}{64} - \frac{17475 A^{8} \Omega^{3} t^{-6} \epsilon^{14}}{16} + \frac{1970423 A^{8} \Omega^{3} t^{-4} \epsilon^{12}}{128} - \frac{7909697 A^{8} \Omega^{3} t^{-2} \epsilon^{10}}{128} - \frac{5332401 A^{8} \Omega^{3} \epsilon^{8}}{8} + \frac{4781131789 A^{8} \Omega^{2} n_B^{4} t^{8} \epsilon}{4} + \frac{615780623 A^{8} \Omega^{2} n_B^{4} t^{6} \epsilon^{3}}{8} - \frac{23250437 A^{8} \Omega^{2} n_B^{4} t^{4} \epsilon^{5}}{4} - \frac{26866019 A^{8} \Omega^{2} n_B^{4} t^{2} \epsilon^{7}}{8} + \frac{715 A^{8} \Omega^{2} n_B^{4} t^{-8} \epsilon^{17}}{4} - \frac{17985 A^{8} \Omega^{2} n_B^{4} t^{-6} \epsilon^{15}}{4} + \frac{81159 A^{8} \Omega^{2} n_B^{4} t^{-4} \epsilon^{13}}{2} - \frac{616505 A^{8} \Omega^{2} n_B^{4} t^{-2} \epsilon^{11}}{8} - \frac{5676551 A^{8} \Omega^{2} n_B^{4} \epsilon^{9}}{8} + \frac{4781131789 A^{8} \Omega^{2} n_B^{3} t^{8} \epsilon}{2} + \frac{615780623 A^{8} \Omega^{2} n_B^{3} t^{6} \epsilon^{3}}{4} - \frac{23250437 A^{8} \Omega^{2} n_B^{3} t^{4} \epsilon^{5}}{2} - \frac{26866019 A^{8} \Omega^{2} n_B^{3} t^{2} \epsilon^{7}}{4} + \frac{715 A^{8} \Omega^{2} n_B^{3} t^{-8} \epsilon^{17}}{2} - \frac{17985 A^{8} \Omega^{2} n_B^{3} t^{-6} \epsilon^{15}}{2} + 81159 A^{8} \Omega^{2} n_B^{3} t^{-4} \epsilon^{13} - \frac{616505 A^{8} \Omega^{2} n_B^{3} t^{-2} \epsilon^{11}}{4} - \frac{5676551 A^{8} \Omega^{2} n_B^{3} \epsilon^{9}}{4} + \frac{147167342749 A^{8} \Omega^{2} n_B^{2} t^{8} \epsilon}{64} + \frac{9735846045 A^{8} \Omega^{2} n_B^{2} t^{6} \epsilon^{3}}{64} - \frac{622649163 A^{8} \Omega^{2} n_B^{2} t^{4} \epsilon^{5}}{64} - \frac{100355713 A^{8} \Omega^{2} n_B^{2} t^{2} \epsilon^{7}}{16} + \frac{10725 A^{8} \Omega^{2} n_B^{2} t^{-8} \epsilon^{17}}{32} - \frac{136125 A^{8} \Omega^{2} n_B^{2} t^{-6} \epsilon^{15}}{16} + \frac{633037 A^{8} \Omega^{2} n_B^{2} t^{-4} \epsilon^{13}}{8} - \frac{10789545 A^{8} \Omega^{2} n_B^{2} t^{-2} \epsilon^{11}}{64} - \frac{11154155 A^{8} \Omega^{2} n_B^{2} \epsilon^{9}}{8} + \frac{70669234125 A^{8} \Omega^{2} n_B t^{8} \epsilon}{64} + \frac{4809601061 A^{8} \Omega^{2} n_B t^{6} \epsilon^{3}}{64} - \frac{250642171 A^{8} \Omega^{2} n_B t^{4} \epsilon^{5}}{64} - \frac{46623675 A^{8} \Omega^{2} n_B t^{2} \epsilon^{7}}{16} + \frac{5005 A^{8} \Omega^{2} n_B t^{-8} \epsilon^{17}}{32} - \frac{64185 A^{8} \Omega^{2} n_B t^{-6} \epsilon^{15}}{16} + \frac{308401 A^{8} \Omega^{2} n_B t^{-4} \epsilon^{13}}{8} - \frac{5857505 A^{8} \Omega^{2} n_B t^{-2} \epsilon^{11}}{64} - \frac{1369401 A^{8} \Omega^{2} n_B \epsilon^{9}}{2} + \frac{51544706969 A^{8} \Omega^{2} t^{8} \epsilon}{256} + \frac{3578039815 A^{8} \Omega^{2} t^{6} \epsilon^{3}}{256} - \frac{157640423 A^{8} \Omega^{2} t^{4} \epsilon^{5}}{256} - \frac{66381331 A^{8} \Omega^{2} t^{2} \epsilon^{7}}{128} + \frac{3575 A^{8} \Omega^{2} t^{-8} \epsilon^{17}}{128} - \frac{5775 A^{8} \Omega^{2} t^{-6} \epsilon^{15}}{8} + \frac{113621 A^{8} \Omega^{2} t^{-4} \epsilon^{13}}{16} - \frac{4624495 A^{8} \Omega^{2} t^{-2} \epsilon^{11}}{256} - \frac{16233865 A^{8} \Omega^{2} \epsilon^{9}}{128} + \frac{1172752897 A^{8} \Omega n_B^{3} t^{10}}{4} + 122681845 A^{8} \Omega n_B^{3} t^{8} \epsilon^{2} + \frac{93367181 A^{8} \Omega n_B^{3} t^{6} \epsilon^{4}}{8} + \frac{3148741 A^{8} \Omega n_B^{3} t^{4} \epsilon^{6}}{8} - \frac{820785 A^{8} \Omega n_B^{3} t^{2} \epsilon^{8}}{2} + \frac{1001 A^{8} \Omega n_B^{3} t^{-8} \epsilon^{18}}{8} - \frac{12375 A^{8} \Omega n_B^{3} t^{-6} \epsilon^{16}}{4} + \frac{212067 A^{8} \Omega n_B^{3} t^{-4} \epsilon^{14}}{8} - \frac{497151 A^{8} \Omega n_B^{3} t^{-2} \epsilon^{12}}{8} - \frac{1544511 A^{8} \Omega n_B^{3} \epsilon^{10}}{8} + \frac{3518258691 A^{8} \Omega n_B^{2} t^{10}}{8} + \frac{368045535 A^{8} \Omega n_B^{2} t^{8} \epsilon^{2}}{2} + \frac{280101543 A^{8} \Omega n_B^{2} t^{6} \epsilon^{4}}{16} + \frac{9446223 A^{8} \Omega n_B^{2} t^{4} \epsilon^{6}}{16} - \frac{2462355 A^{8} \Omega n_B^{2} t^{2} \epsilon^{8}}{4} + \frac{3003 A^{8} \Omega n_B^{2} t^{-8} \epsilon^{18}}{16} - \frac{37125 A^{8} \Omega n_B^{2} t^{-6} \epsilon^{16}}{8} + \frac{636201 A^{8} \Omega n_B^{2} t^{-4} \epsilon^{14}}{16} - \frac{1491453 A^{8} \Omega n_B^{2} t^{-2} \epsilon^{12}}{16} - \frac{4633533 A^{8} \Omega n_B^{2} \epsilon^{10}}{16} + \frac{3518258691 A^{8} \Omega n_B t^{10}}{16} + \frac{368045535 A^{8} \Omega n_B t^{8} \epsilon^{2}}{4} + \frac{280101543 A^{8} \Omega n_B t^{6} \epsilon^{4}}{32} + \frac{9446223 A^{8} \Omega n_B t^{4} \epsilon^{6}}{32} - \frac{2462355 A^{8} \Omega n_B t^{2} \epsilon^{8}}{8} + \frac{3003 A^{8} \Omega n_B t^{-8} \epsilon^{18}}{32} - \frac{37125 A^{8} \Omega n_B t^{-6} \epsilon^{16}}{16} + \frac{636201 A^{8} \Omega n_B t^{-4} \epsilon^{14}}{32} - \frac{1491453 A^{8} \Omega n_B t^{-2} \epsilon^{12}}{32} - \frac{4633533 A^{8} \Omega n_B \epsilon^{10}}{32} + \frac{1172752897 A^{8} \Omega t^{10}}{32} + \frac{122681845 A^{8} \Omega t^{8} \epsilon^{2}}{8} + \frac{93367181 A^{8} \Omega t^{6} \epsilon^{4}}{64} + \frac{3148741 A^{8} \Omega t^{4} \epsilon^{6}}{64} - \frac{820785 A^{8} \Omega t^{2} \epsilon^{8}}{16} + \frac{1001 A^{8} \Omega t^{-8} \epsilon^{18}}{64} - \frac{12375 A^{8} \Omega t^{-6} \epsilon^{16}}{32} + \frac{212067 A^{8} \Omega t^{-4} \epsilon^{14}}{64} - \frac{497151 A^{8} \Omega t^{-2} \epsilon^{12}}{64} - \frac{1544511 A^{8} \Omega \epsilon^{10}}{64} + \frac{426168665 A^{8} n_B^{4} t^{10} \epsilon}{8} + \frac{181519491 A^{8} n_B^{4} t^{8} \epsilon^{3}}{16} + 2212948 A^{8} n_B^{4} t^{6} \epsilon^{5} + \frac{2919491 A^{8} n_B^{4} t^{4} \epsilon^{7}}{8} + \frac{71557 A^{8} n_B^{4} t^{2} \epsilon^{9}}{8} + \frac{1365 A^{8} n_B^{4} t^{-8} \epsilon^{19}}{16} - \frac{16601 A^{8} n_B^{4} t^{-6} \epsilon^{17}}{8} + \frac{278993 A^{8} n_B^{4} t^{-4} \epsilon^{15}}{16} - \frac{380601 A^{8} n_B^{4} t^{-2} \epsilon^{13}}{8} - \frac{666939 A^{8} n_B^{4} \epsilon^{11}}{16} + \frac{426168665 A^{8} n_B^{3} t^{10} \epsilon}{4} + \frac{181519491 A^{8} n_B^{3} t^{8} \epsilon^{3}}{8} + 4425896 A^{8} n_B^{3} t^{6} \epsilon^{5} + \frac{2919491 A^{8} n_B^{3} t^{4} \epsilon^{7}}{4} + \frac{71557 A^{8} n_B^{3} t^{2} \epsilon^{9}}{4} + \frac{1365 A^{8} n_B^{3} t^{-8} \epsilon^{19}}{8} - \frac{16601 A^{8} n_B^{3} t^{-6} \epsilon^{17}}{4} + \frac{278993 A^{8} n_B^{3} t^{-4} \epsilon^{15}}{8} - \frac{380601 A^{8} n_B^{3} t^{-2} \epsilon^{13}}{4} - \frac{666939 A^{8} n_B^{3} \epsilon^{11}}{8} + \frac{1278505995 A^{8} n_B^{2} t^{10} \epsilon}{16} + \frac{544558473 A^{8} n_B^{2} t^{8} \epsilon^{3}}{32} + 3319422 A^{8} n_B^{2} t^{6} \epsilon^{5} + \frac{8758473 A^{8} n_B^{2} t^{4} \epsilon^{7}}{16} + \frac{214671 A^{8} n_B^{2} t^{2} \epsilon^{9}}{16} + \frac{4095 A^{8} n_B^{2} t^{-8} \epsilon^{19}}{32} - \frac{49803 A^{8} n_B^{2} t^{-6} \epsilon^{17}}{16} + \frac{836979 A^{8} n_B^{2} t^{-4} \epsilon^{15}}{32} - \frac{1141803 A^{8} n_B^{2} t^{-2} \epsilon^{13}}{16} - \frac{2000817 A^{8} n_B^{2} \epsilon^{11}}{32} + \frac{426168665 A^{8} n_B t^{10} \epsilon}{16} + \frac{181519491 A^{8} n_B t^{8} \epsilon^{3}}{32} + 1106474 A^{8} n_B t^{6} \epsilon^{5} + \frac{2919491 A^{8} n_B t^{4} \epsilon^{7}}{16} + \frac{71557 A^{8} n_B t^{2} \epsilon^{9}}{16} + \frac{1365 A^{8} n_B t^{-8} \epsilon^{19}}{32} - \frac{16601 A^{8} n_B t^{-6} \epsilon^{17}}{16} + \frac{278993 A^{8} n_B t^{-4} \epsilon^{15}}{32} - \frac{380601 A^{8} n_B t^{-2} \epsilon^{13}}{16} - \frac{666939 A^{8} n_B \epsilon^{11}}{32} + \frac{426168665 A^{8} t^{10} \epsilon}{128} + \frac{181519491 A^{8} t^{8} \epsilon^{3}}{256} + \frac{553237 A^{8} t^{6} \epsilon^{5}}{4} + \frac{2919491 A^{8} t^{4} \epsilon^{7}}{128} + \frac{71557 A^{8} t^{2} \epsilon^{9}}{128} + \frac{1365 A^{8} t^{-8} \epsilon^{19}}{256} - \frac{16601 A^{8} t^{-6} \epsilon^{17}}{128} + \frac{278993 A^{8} t^{-4} \epsilon^{15}}{256} - \frac{380601 A^{8} t^{-2} \epsilon^{13}}{128} - \frac{666939 A^{8} \epsilon^{11}}{256} - \frac{21 A^{6} \Omega^{13} n_B^{2} t^{-6} \epsilon^{6}}{4} + 54617 A^{6} \Omega^{13} n_B^{2} t^{-4} \epsilon^{4} - \frac{288887111 A^{6} \Omega^{13} n_B^{2} t^{-2} \epsilon^{2}}{2} + 757533453 A^{6} \Omega^{13} n_B^{2} - \frac{21 A^{6} \Omega^{13} n_B t^{-6} \epsilon^{6}}{4} + 54617 A^{6} \Omega^{13} n_B t^{-4} \epsilon^{4} - \frac{288887111 A^{6} \Omega^{13} n_B t^{-2} \epsilon^{2}}{2} + 757533453 A^{6} \Omega^{13} n_B - \frac{105 A^{6} \Omega^{13} t^{-6} \epsilon^{6}}{64} + \frac{524137 A^{6} \Omega^{13} t^{-4} \epsilon^{4}}{32} - \frac{3067051249 A^{6} \Omega^{13} t^{-2} \epsilon^{2}}{64} + \frac{8042445237 A^{6} \Omega^{13}}{32} - 14 A^{6} \Omega^{12} n_B^{3} t^{-6} \epsilon^{7} + \frac{53233 A^{6} \Omega^{12} n_B^{3} t^{-4} \epsilon^{5}}{2} - 77645269 A^{6} \Omega^{12} n_B^{3} t^{-2} \epsilon^{3} + 425425923 A^{6} \Omega^{12} n_B^{3} \epsilon - 21 A^{6} \Omega^{12} n_B^{2} t^{-6} \epsilon^{7} + \frac{159699 A^{6} \Omega^{12} n_B^{2} t^{-4} \epsilon^{5}}{4} - \frac{232935807 A^{6} \Omega^{12} n_B^{2} t^{-2} \epsilon^{3}}{2} + \frac{1276277769 A^{6} \Omega^{12} n_B^{2} \epsilon}{2} - \frac{147 A^{6} \Omega^{12} n_B t^{-6} \epsilon^{7}}{8} + \frac{542223 A^{6} \Omega^{12} n_B t^{-4} \epsilon^{5}}{16} - \frac{1857335397 A^{6} \Omega^{12} n_B t^{-2} \epsilon^{3}}{16} + \frac{10172815505 A^{6} \Omega^{12} n_B \epsilon}{16} - \frac{91 A^{6} \Omega^{12} t^{-6} \epsilon^{7}}{16} + \frac{329291 A^{6} \Omega^{12} t^{-4} \epsilon^{5}}{32} - \frac{1236173245 A^{6} \Omega^{12} t^{-2} \epsilon^{3}}{32} + \frac{6769408121 A^{6} \Omega^{12} \epsilon}{32} + \frac{22045738255 A^{6} \Omega^{11} n_B^{2} t^{2}}{4} - \frac{315 A^{6} \Omega^{11} n_B^{2} t^{-6} \epsilon^{8}}{8} + \frac{118617 A^{6} \Omega^{11} n_B^{2} t^{-4} \epsilon^{6}}{8} - \frac{432282393 A^{6} \Omega^{11} n_B^{2} t^{-2} \epsilon^{4}}{8} - \frac{5621617377 A^{6} \Omega^{11} n_B^{2} \epsilon^{2}}{8} + \frac{22045738255 A^{6} \Omega^{11} n_B t^{2}}{4} - \frac{315 A^{6} \Omega^{11} n_B t^{-6} \epsilon^{8}}{8} + \frac{118617 A^{6} \Omega^{11} n_B t^{-4} \epsilon^{6}}{8} - \frac{432282393 A^{6} \Omega^{11} n_B t^{-2} \epsilon^{4}}{8} - \frac{5621617377 A^{6} \Omega^{11} n_B \epsilon^{2}}{8} + \frac{58183779065 A^{6} \Omega^{11} t^{2}}{32} - \frac{195 A^{6} \Omega^{11} t^{-6} \epsilon^{8}}{16} + \frac{148335 A^{6} \Omega^{11} t^{-4} \epsilon^{6}}{32} - \frac{1153091797 A^{6} \Omega^{11} t^{-2} \epsilon^{4}}{64} - \frac{7403983701 A^{6} \Omega^{11} \epsilon^{2}}{32} + \frac{4754983253 A^{6} \Omega^{10} n_B^{3} t^{2} \epsilon}{2} - \frac{105 A^{6} \Omega^{10} n_B^{3} t^{-6} \epsilon^{9}}{2} + \frac{8109 A^{6} \Omega^{10} n_B^{3} t^{-4} \epsilon^{7}}{2} - \frac{28663905 A^{6} \Omega^{10} n_B^{3} t^{-2} \epsilon^{5}}{2} - \frac{652241839 A^{6} \Omega^{10} n_B^{3} \epsilon^{3}}{2} + \frac{14264949759 A^{6} \Omega^{10} n_B^{2} t^{2} \epsilon}{4} - \frac{315 A^{6} \Omega^{10} n_B^{2} t^{-6} \epsilon^{9}}{4} + \frac{24327 A^{6} \Omega^{10} n_B^{2} t^{-4} \epsilon^{7}}{4} - \frac{85991715 A^{6} \Omega^{10} n_B^{2} t^{-2} \epsilon^{5}}{4} - \frac{1956725517 A^{6} \Omega^{10} n_B^{2} \epsilon^{3}}{4} + \frac{7014854289 A^{6} \Omega^{10} n_B t^{2} \epsilon}{2} - \frac{135 A^{6} \Omega^{10} n_B t^{-6} \epsilon^{9}}{2} + \frac{23847 A^{6} \Omega^{10} n_B t^{-4} \epsilon^{7}}{4} - \frac{345068533 A^{6} \Omega^{10} n_B t^{-2} \epsilon^{5}}{16} - \frac{3849995685 A^{6} \Omega^{10} n_B \epsilon^{3}}{8} + \frac{9274725325 A^{6} \Omega^{10} t^{2} \epsilon}{8} - \frac{165 A^{6} \Omega^{10} t^{-6} \epsilon^{9}}{8} + \frac{7869 A^{6} \Omega^{10} t^{-4} \epsilon^{7}}{4} - \frac{230412913 A^{6} \Omega^{10} t^{-2} \epsilon^{5}}{32} - \frac{2545512007 A^{6} \Omega^{10} \epsilon^{3}}{16} + \frac{23866565457 A^{6} \Omega^{9} n_B^{2} t^{4}}{2} - \frac{2657685247 A^{6} \Omega^{9} n_B^{2} t^{2} \epsilon^{2}}{4} - \frac{1575 A^{6} \Omega^{9} n_B^{2} t^{-6} \epsilon^{10}}{16} + \frac{24395 A^{6} \Omega^{9} n_B^{2} t^{-4} \epsilon^{8}}{8} - \frac{63436579 A^{6} \Omega^{9} n_B^{2} t^{-2} \epsilon^{6}}{8} - 186757037 A^{6} \Omega^{9} n_B^{2} \epsilon^{4} + \frac{23866565457 A^{6} \Omega^{9} n_B t^{4}}{2} - \frac{2657685247 A^{6} \Omega^{9} n_B t^{2} \epsilon^{2}}{4} - \frac{1575 A^{6} \Omega^{9} n_B t^{-6} \epsilon^{10}}{16} + \frac{24395 A^{6} \Omega^{9} n_B t^{-4} \epsilon^{8}}{8} - \frac{63436579 A^{6} \Omega^{9} n_B t^{-2} \epsilon^{6}}{8} - 186757037 A^{6} \Omega^{9} n_B \epsilon^{4} + \frac{62255722633 A^{6} \Omega^{9} t^{4}}{16} - \frac{6820761903 A^{6} \Omega^{9} t^{2} \epsilon^{2}}{32} - \frac{1925 A^{6} \Omega^{9} t^{-6} \epsilon^{10}}{64} + \frac{33845 A^{6} \Omega^{9} t^{-4} \epsilon^{8}}{32} - \frac{21188311 A^{6} \Omega^{9} t^{-2} \epsilon^{6}}{8} - \frac{990358295 A^{6} \Omega^{9} \epsilon^{4}}{16} + \frac{17232631749 A^{6} \Omega^{8} n_B^{3} t^{4} \epsilon}{4} - 382777131 A^{6} \Omega^{8} n_B^{3} t^{2} \epsilon^{3} - 105 A^{6} \Omega^{8} n_B^{3} t^{-6} \epsilon^{11} + \frac{6021 A^{6} \Omega^{8} n_B^{3} t^{-4} \epsilon^{9}}{4} - \frac{3639787 A^{6} \Omega^{8} n_B^{3} t^{-2} \epsilon^{7}}{2} - \frac{161324271 A^{6} \Omega^{8} n_B^{3} \epsilon^{5}}{4} + \frac{51697895247 A^{6} \Omega^{8} n_B^{2} t^{4} \epsilon}{8} - \frac{1148331393 A^{6} \Omega^{8} n_B^{2} t^{2} \epsilon^{3}}{2} - \frac{315 A^{6} \Omega^{8} n_B^{2} t^{-6} \epsilon^{11}}{2} + \frac{18063 A^{6} \Omega^{8} n_B^{2} t^{-4} \epsilon^{9}}{8} - \frac{10919361 A^{6} \Omega^{8} n_B^{2} t^{-2} \epsilon^{7}}{4} - \frac{483972813 A^{6} \Omega^{8} n_B^{2} \epsilon^{5}}{8} + \frac{12341210529 A^{6} \Omega^{8} n_B t^{4} \epsilon}{2} - \frac{8719327705 A^{6} \Omega^{8} n_B t^{2} \epsilon^{3}}{16} - \frac{525 A^{6} \Omega^{8} n_B t^{-6} \epsilon^{11}}{4} + \frac{38205 A^{6} \Omega^{8} n_B t^{-4} \epsilon^{9}}{16} - \frac{43895209 A^{6} \Omega^{8} n_B t^{-2} \epsilon^{7}}{16} - \frac{239272163 A^{6} \Omega^{8} n_B \epsilon^{5}}{4} + \frac{32132210367 A^{6} \Omega^{8} t^{4} \epsilon}{16} - \frac{5657110657 A^{6} \Omega^{8} t^{2} \epsilon^{3}}{32} - \frac{315 A^{6} \Omega^{8} t^{-6} \epsilon^{11}}{8} + \frac{26163 A^{6} \Omega^{8} t^{-4} \epsilon^{9}}{32} - \frac{29336061 A^{6} \Omega^{8} t^{-2} \epsilon^{7}}{32} - \frac{317220055 A^{6} \Omega^{8} \epsilon^{5}}{16} + 10365083873 A^{6} \Omega^{7} n_B^{2} t^{6} + \frac{691996845 A^{6} \Omega^{7} n_B^{2} t^{4} \epsilon^{2}}{2} - \frac{2852553771 A^{6} \Omega^{7} n_B^{2} t^{2} \epsilon^{4}}{16} - \frac{315 A^{6} \Omega^{7} n_B^{2} t^{-6} \epsilon^{12}}{2} + 2282 A^{6} \Omega^{7} n_B^{2} t^{-4} \epsilon^{10} - \frac{7174579 A^{6} \Omega^{7} n_B^{2} t^{-2} \epsilon^{8}}{8} - 17364778 A^{6} \Omega^{7} n_B^{2} \epsilon^{6} + 10365083873 A^{6} \Omega^{7} n_B t^{6} + \frac{691996845 A^{6} \Omega^{7} n_B t^{4} \epsilon^{2}}{2} - \frac{2852553771 A^{6} \Omega^{7} n_B t^{2} \epsilon^{4}}{16} - \frac{315 A^{6} \Omega^{7} n_B t^{-6} \epsilon^{12}}{2} + 2282 A^{6} \Omega^{7} n_B t^{-4} \epsilon^{10} - \frac{7174579 A^{6} \Omega^{7} n_B t^{-2} \epsilon^{8}}{8} - 17364778 A^{6} \Omega^{7} n_B \epsilon^{6} + \frac{105683625619 A^{6} \Omega^{7} t^{6}}{32} + 117251294 A^{6} \Omega^{7} t^{4} \epsilon^{2} - \frac{3703733479 A^{6} \Omega^{7} t^{2} \epsilon^{4}}{64} - \frac{189 A^{6} \Omega^{7} t^{-6} \epsilon^{12}}{4} + \frac{11963 A^{6} \Omega^{7} t^{-4} \epsilon^{10}}{16} - \frac{9591863 A^{6} \Omega^{7} t^{-2} \epsilon^{8}}{32} - \frac{91895001 A^{6} \Omega^{7} \epsilon^{6}}{16} + \frac{13281256537 A^{6} \Omega^{6} n_B^{3} t^{6} \epsilon}{4} - \frac{472556927 A^{6} \Omega^{6} n_B^{3} t^{4} \epsilon^{3}}{4} - \frac{130395113 A^{6} \Omega^{6} n_B^{3} t^{2} \epsilon^{5}}{4} - 150 A^{6} \Omega^{6} n_B^{3} t^{-6} \epsilon^{13} + 1612 A^{6} \Omega^{6} n_B^{3} t^{-4} \epsilon^{11} - \frac{356009 A^{6} \Omega^{6} n_B^{3} t^{-2} \epsilon^{9}}{2} - \frac{12733447 A^{6} \Omega^{6} n_B^{3} \epsilon^{7}}{4} + \frac{39843769611 A^{6} \Omega^{6} n_B^{2} t^{6} \epsilon}{8} - \frac{1417670781 A^{6} \Omega^{6} n_B^{2} t^{4} \epsilon^{3}}{8} - \frac{391185339 A^{6} \Omega^{6} n_B^{2} t^{2} \epsilon^{5}}{8} - 225 A^{6} \Omega^{6} n_B^{2} t^{-6} \epsilon^{13} + 2418 A^{6} \Omega^{6} n_B^{2} t^{-4} \epsilon^{11} - \frac{1068027 A^{6} \Omega^{6} n_B^{2} t^{-2} \epsilon^{9}}{4} - \frac{38200341 A^{6} \Omega^{6} n_B^{2} \epsilon^{7}}{8} + \frac{71733538027 A^{6} \Omega^{6} n_B t^{6} \epsilon}{16} - \frac{1200351595 A^{6} \Omega^{6} n_B t^{4} \epsilon^{3}}{8} - \frac{728635021 A^{6} \Omega^{6} n_B t^{2} \epsilon^{5}}{16} - 180 A^{6} \Omega^{6} n_B t^{-6} \epsilon^{13} + 2208 A^{6} \Omega^{6} n_B t^{-4} \epsilon^{11} - \frac{2178919 A^{6} \Omega^{6} n_B t^{-2} \epsilon^{9}}{8} - \frac{74532647 A^{6} \Omega^{6} n_B \epsilon^{7}}{16} + \frac{45171024953 A^{6} \Omega^{6} t^{6} \epsilon}{32} - \frac{181948667 A^{6} \Omega^{6} t^{4} \epsilon^{3}}{4} - \frac{467844795 A^{6} \Omega^{6} t^{2} \epsilon^{5}}{32} - \frac{105 A^{6} \Omega^{6} t^{-6} \epsilon^{13}}{2} + 701 A^{6} \Omega^{6} t^{-4} \epsilon^{11} - \frac{1466901 A^{6} \Omega^{6} t^{-2} \epsilon^{9}}{16} - \frac{49065753 A^{6} \Omega^{6} \epsilon^{7}}{32} + \frac{16066706905 A^{6} \Omega^{5} n_B^{2} t^{8}}{4} + \frac{2322538583 A^{6} \Omega^{5} n_B^{2} t^{6} \epsilon^{2}}{4} - \frac{378137571 A^{6} \Omega^{5} n_B^{2} t^{4} \epsilon^{4}}{8} - \frac{83536569 A^{6} \Omega^{5} n_B^{2} t^{2} \epsilon^{6}}{8} - \frac{1485 A^{6} \Omega^{5} n_B^{2} t^{-6} \epsilon^{14}}{8} + \frac{8631 A^{6} \Omega^{5} n_B^{2} t^{-4} \epsilon^{12}}{4} - \frac{605919 A^{6} \Omega^{5} n_B^{2} t^{-2} \epsilon^{10}}{8} - 1170737 A^{6} \Omega^{5} n_B^{2} \epsilon^{8} + \frac{16066706905 A^{6} \Omega^{5} n_B t^{8}}{4} + \frac{2322538583 A^{6} \Omega^{5} n_B t^{6} \epsilon^{2}}{4} - \frac{378137571 A^{6} \Omega^{5} n_B t^{4} \epsilon^{4}}{8} - \frac{83536569 A^{6} \Omega^{5} n_B t^{2} \epsilon^{6}}{8} - \frac{1485 A^{6} \Omega^{5} n_B t^{-6} \epsilon^{14}}{8} + \frac{8631 A^{6} \Omega^{5} n_B t^{-4} \epsilon^{12}}{4} - \frac{605919 A^{6} \Omega^{5} n_B t^{-2} \epsilon^{10}}{8} - 1170737 A^{6} \Omega^{5} n_B \epsilon^{8} + \frac{39232350125 A^{6} \Omega^{5} t^{8}}{32} + \frac{11632150247 A^{6} \Omega^{5} t^{6} \epsilon^{2}}{64} - \frac{459647709 A^{6} \Omega^{5} t^{4} \epsilon^{4}}{32} - \frac{105461817 A^{6} \Omega^{5} t^{2} \epsilon^{6}}{32} - \frac{3465 A^{6} \Omega^{5} t^{-6} \epsilon^{14}}{64} + \frac{21069 A^{6} \Omega^{5} t^{-4} \epsilon^{12}}{32} - \frac{1643021 A^{6} \Omega^{5} t^{-2} \epsilon^{10}}{64} - \frac{6089265 A^{6} \Omega^{5} \epsilon^{8}}{16} + \frac{4796947165 A^{6} \Omega^{4} n_B^{3} t^{8} \epsilon}{4} + \frac{59923293 A^{6} \Omega^{4} n_B^{3} t^{6} \epsilon^{3}}{2} - \frac{34033747 A^{6} \Omega^{4} n_B^{3} t^{4} \epsilon^{5}}{4} - \frac{7571557 A^{6} \Omega^{4} n_B^{3} t^{2} \epsilon^{7}}{4} - 165 A^{6} \Omega^{4} n_B^{3} t^{-6} \epsilon^{15} + 1740 A^{6} \Omega^{4} n_B^{3} t^{-4} \epsilon^{13} - \frac{39021 A^{6} \Omega^{4} n_B^{3} t^{-2} \epsilon^{11}}{4} - \frac{832885 A^{6} \Omega^{4} n_B^{3} \epsilon^{9}}{4} + \frac{14390841495 A^{6} \Omega^{4} n_B^{2} t^{8} \epsilon}{8} + \frac{179769879 A^{6} \Omega^{4} n_B^{2} t^{6} \epsilon^{3}}{4} - \frac{102101241 A^{6} \Omega^{4} n_B^{2} t^{4} \epsilon^{5}}{8} - \frac{22714671 A^{6} \Omega^{4} n_B^{2} t^{2} \epsilon^{7}}{8} - \frac{495 A^{6} \Omega^{4} n_B^{2} t^{-6} \epsilon^{15}}{2} + 2610 A^{6} \Omega^{4} n_B^{2} t^{-4} \epsilon^{13} - \frac{117063 A^{6} \Omega^{4} n_B^{2} t^{-2} \epsilon^{11}}{8} - \frac{2498655 A^{6} \Omega^{4} n_B^{2} \epsilon^{9}}{8} + \frac{23247066191 A^{6} \Omega^{4} n_B t^{8} \epsilon}{16} + \frac{677718609 A^{6} \Omega^{4} n_B t^{6} \epsilon^{3}}{16} - \frac{76778595 A^{6} \Omega^{4} n_B t^{4} \epsilon^{5}}{8} - \frac{18646045 A^{6} \Omega^{4} n_B t^{2} \epsilon^{7}}{8} - \frac{1485 A^{6} \Omega^{4} n_B t^{-6} \epsilon^{15}}{8} + \frac{33675 A^{6} \Omega^{4} n_B t^{-4} \epsilon^{13}}{16} - \frac{288161 A^{6} \Omega^{4} n_B t^{-2} \epsilon^{11}}{16} - \frac{2284527 A^{6} \Omega^{4} n_B \epsilon^{9}}{8} + \frac{13653171861 A^{6} \Omega^{4} t^{8} \epsilon}{32} + \frac{438025437 A^{6} \Omega^{4} t^{6} \epsilon^{3}}{32} - 2671553 A^{6} \Omega^{4} t^{4} \epsilon^{5} - \frac{1384311 A^{6} \Omega^{4} t^{2} \epsilon^{7}}{2} - \frac{825 A^{6} \Omega^{4} t^{-6} \epsilon^{15}}{16} + \frac{19755 A^{6} \Omega^{4} t^{-4} \epsilon^{13}}{32} - \frac{210119 A^{6} \Omega^{4} t^{-2} \epsilon^{11}}{32} - \frac{725821 A^{6} \Omega^{4} \epsilon^{9}}{8} + \frac{1363486355 A^{6} \Omega^{3} n_B^{2} t^{10}}{2} + \frac{1589289823 A^{6} \Omega^{3} n_B^{2} t^{8} \epsilon^{2}}{8} + \frac{43654951 A^{6} \Omega^{3} n_B^{2} t^{6} \epsilon^{4}}{8} - 1453918 A^{6} \Omega^{3} n_B^{2} t^{4} \epsilon^{6} - \frac{3961255 A^{6} \Omega^{3} n_B^{2} t^{2} \epsilon^{8}}{8} - \frac{1287 A^{6} \Omega^{3} n_B^{2} t^{-6} \epsilon^{16}}{8} + \frac{15851 A^{6} \Omega^{3} n_B^{2} t^{-4} \epsilon^{14}}{8} - \frac{46063 A^{6} \Omega^{3} n_B^{2} t^{-2} \epsilon^{12}}{8} - \frac{624489 A^{6} \Omega^{3} n_B^{2} \epsilon^{10}}{8} + \frac{1363486355 A^{6} \Omega^{3} n_B t^{10}}{2} + \frac{1589289823 A^{6} \Omega^{3} n_B t^{8} \epsilon^{2}}{8} + \frac{43654951 A^{6} \Omega^{3} n_B t^{6} \epsilon^{4}}{8} - 1453918 A^{6} \Omega^{3} n_B t^{4} \epsilon^{6} - \frac{3961255 A^{6} \Omega^{3} n_B t^{2} \epsilon^{8}}{8} - \frac{1287 A^{6} \Omega^{3} n_B t^{-6} \epsilon^{16}}{8} + \frac{15851 A^{6} \Omega^{3} n_B t^{-4} \epsilon^{14}}{8} - \frac{46063 A^{6} \Omega^{3} n_B t^{-2} \epsilon^{12}}{8} - \frac{624489 A^{6} \Omega^{3} n_B \epsilon^{10}}{8} + \frac{6173243963 A^{6} \Omega^{3} t^{10}}{32} + \frac{455985631 A^{6} \Omega^{3} t^{8} \epsilon^{2}}{8} + \frac{109095095 A^{6} \Omega^{3} t^{6} \epsilon^{4}}{64} - \frac{12563693 A^{6} \Omega^{3} t^{4} \epsilon^{6}}{32} - \frac{4501463 A^{6} \Omega^{3} t^{2} \epsilon^{8}}{32} - \frac{715 A^{6} \Omega^{3} t^{-6} \epsilon^{16}}{16} + \frac{17941 A^{6} \Omega^{3} t^{-4} \epsilon^{14}}{32} - \frac{125771 A^{6} \Omega^{3} t^{-2} \epsilon^{12}}{64} - \frac{742325 A^{6} \Omega^{3} \epsilon^{10}}{32} + \frac{385270431 A^{6} \Omega^{2} n_B^{3} t^{10} \epsilon}{2} + \frac{43521089 A^{6} \Omega^{2} n_B^{3} t^{8} \epsilon^{3}}{2} + \frac{2416907 A^{6} \Omega^{2} n_B^{3} t^{6} \epsilon^{5}}{2} - 249766 A^{6} \Omega^{2} n_B^{3} t^{4} \epsilon^{7} - \frac{244775 A^{6} \Omega^{2} n_B^{3} t^{2} \epsilon^{9}}{2} - \frac{273 A^{6} \Omega^{2} n_B^{3} t^{-6} \epsilon^{17}}{2} + \frac{3525 A^{6} \Omega^{2} n_B^{3} t^{-4} \epsilon^{15}}{2} - \frac{6291 A^{6} \Omega^{2} n_B^{3} t^{-2} \epsilon^{13}}{2} - 26943 A^{6} \Omega^{2} n_B^{3} \epsilon^{11} + \frac{1155811293 A^{6} \Omega^{2} n_B^{2} t^{10} \epsilon}{4} + \frac{130563267 A^{6} \Omega^{2} n_B^{2} t^{8} \epsilon^{3}}{4} + \frac{7250721 A^{6} \Omega^{2} n_B^{2} t^{6} \epsilon^{5}}{4} - 374649 A^{6} \Omega^{2} n_B^{2} t^{4} \epsilon^{7} - \frac{734325 A^{6} \Omega^{2} n_B^{2} t^{2} \epsilon^{9}}{4} - \frac{819 A^{6} \Omega^{2} n_B^{2} t^{-6} \epsilon^{17}}{4} + \frac{10575 A^{6} \Omega^{2} n_B^{2} t^{-4} \epsilon^{15}}{4} - \frac{18873 A^{6} \Omega^{2} n_B^{2} t^{-2} \epsilon^{13}}{4} - \frac{80829 A^{6} \Omega^{2} n_B^{2} \epsilon^{11}}{2} + \frac{3112885447 A^{6} \Omega^{2} n_B t^{10} \epsilon}{16} + \frac{362208711 A^{6} \Omega^{2} n_B t^{8} \epsilon^{3}}{16} + 1501674 A^{6} \Omega^{2} n_B t^{6} \epsilon^{5} - 182056 A^{6} \Omega^{2} n_B t^{4} \epsilon^{7} - \frac{453199 A^{6} \Omega^{2} n_B t^{2} \epsilon^{9}}{4} - \frac{273 A^{6} \Omega^{2} n_B t^{-6} \epsilon^{17}}{2} + \frac{7239 A^{6} \Omega^{2} n_B t^{-4} \epsilon^{15}}{4} - \frac{65387 A^{6} \Omega^{2} n_B t^{-2} \epsilon^{13}}{16} - 27575 A^{6} \Omega^{2} n_B \epsilon^{11} + \frac{1571803723 A^{6} \Omega^{2} t^{10} \epsilon}{32} + \frac{188124355 A^{6} \Omega^{2} t^{8} \epsilon^{3}}{32} + \frac{3589789 A^{6} \Omega^{2} t^{6} \epsilon^{5}}{8} - \frac{57173 A^{6} \Omega^{2} t^{4} \epsilon^{7}}{2} - 26053 A^{6} \Omega^{2} t^{2} \epsilon^{9} - \frac{273 A^{6} \Omega^{2} t^{-6} \epsilon^{17}}{8} + \frac{1857 A^{6} \Omega^{2} t^{-4} \epsilon^{15}}{4} - \frac{40223 A^{6} \Omega^{2} t^{-2} \epsilon^{13}}{32} - \frac{28207 A^{6} \Omega^{2} \epsilon^{11}}{4} + 37169483 A^{6} \Omega n_B^{2} t^{12} + \frac{75819929 A^{6} \Omega n_B^{2} t^{10} \epsilon^{2}}{4} + \frac{11289447 A^{6} \Omega n_B^{2} t^{8} \epsilon^{4}}{4} + \frac{899473 A^{6} \Omega n_B^{2} t^{6} \epsilon^{6}}{2} + \frac{172725 A^{6} \Omega n_B^{2} t^{4} \epsilon^{8}}{4} - \frac{64147 A^{6} \Omega n_B^{2} t^{2} \epsilon^{10}}{8} - \frac{1365 A^{6} \Omega n_B^{2} t^{-6} \epsilon^{18}}{16} + \frac{10153 A^{6} \Omega n_B^{2} t^{-4} \epsilon^{16}}{8} - \frac{35199 A^{6} \Omega n_B^{2} t^{-2} \epsilon^{14}}{8} - \frac{14609 A^{6} \Omega n_B^{2} \epsilon^{12}}{2} + 37169483 A^{6} \Omega n_B t^{12} + \frac{75819929 A^{6} \Omega n_B t^{10} \epsilon^{2}}{4} + \frac{11289447 A^{6} \Omega n_B t^{8} \epsilon^{4}}{4} + \frac{899473 A^{6} \Omega n_B t^{6} \epsilon^{6}}{2} + \frac{172725 A^{6} \Omega n_B t^{4} \epsilon^{8}}{4} - \frac{64147 A^{6} \Omega n_B t^{2} \epsilon^{10}}{8} - \frac{1365 A^{6} \Omega n_B t^{-6} \epsilon^{18}}{16} + \frac{10153 A^{6} \Omega n_B t^{-4} \epsilon^{16}}{8} - \frac{35199 A^{6} \Omega n_B t^{-2} \epsilon^{14}}{8} - \frac{14609 A^{6} \Omega n_B \epsilon^{12}}{2} + \frac{37169483 A^{6} \Omega t^{12}}{4} + \frac{75819929 A^{6} \Omega t^{10} \epsilon^{2}}{16} + \frac{11289447 A^{6} \Omega t^{8} \epsilon^{4}}{16} + \frac{899473 A^{6} \Omega t^{6} \epsilon^{6}}{8} + \frac{172725 A^{6} \Omega t^{4} \epsilon^{8}}{16} - \frac{64147 A^{6} \Omega t^{2} \epsilon^{10}}{32} - \frac{1365 A^{6} \Omega t^{-6} \epsilon^{18}}{64} + \frac{10153 A^{6} \Omega t^{-4} \epsilon^{16}}{32} - \frac{35199 A^{6} \Omega t^{-2} \epsilon^{14}}{32} - \frac{14609 A^{6} \Omega \epsilon^{12}}{8} + 7942527 A^{6} n_B^{3} t^{12} \epsilon + \frac{8402771 A^{6} n_B^{3} t^{10} \epsilon^{3}}{4} + 535650 A^{6} n_B^{3} t^{8} \epsilon^{5} + \frac{285101 A^{6} n_B^{3} t^{6} \epsilon^{7}}{2} + \frac{73045 A^{6} n_B^{3} t^{4} \epsilon^{9}}{2} + \frac{33419 A^{6} n_B^{3} t^{2} \epsilon^{11}}{4} - 70 A^{6} n_B^{3} t^{-6} \epsilon^{19} + \frac{4515 A^{6} n_B^{3} t^{-4} \epsilon^{17}}{4} - \frac{19969 A^{6} n_B^{3} t^{-2} \epsilon^{15}}{4} + \frac{1151 A^{6} n_B^{3} \epsilon^{13}}{2} + \frac{23827581 A^{6} n_B^{2} t^{12} \epsilon}{2} + \frac{25208313 A^{6} n_B^{2} t^{10} \epsilon^{3}}{8} + 803475 A^{6} n_B^{2} t^{8} \epsilon^{5} + \frac{855303 A^{6} n_B^{2} t^{6} \epsilon^{7}}{4} + \frac{219135 A^{6} n_B^{2} t^{4} \epsilon^{9}}{4} + \frac{100257 A^{6} n_B^{2} t^{2} \epsilon^{11}}{8} - 105 A^{6} n_B^{2} t^{-6} \epsilon^{19} + \frac{13545 A^{6} n_B^{2} t^{-4} \epsilon^{17}}{8} - \frac{59907 A^{6} n_B^{2} t^{-2} \epsilon^{15}}{8} + \frac{3453 A^{6} n_B^{2} \epsilon^{13}}{4} + \frac{23827581 A^{6} n_B t^{12} \epsilon}{4} + \frac{25208313 A^{6} n_B t^{10} \epsilon^{3}}{16} + \frac{803475 A^{6} n_B t^{8} \epsilon^{5}}{2} + \frac{855303 A^{6} n_B t^{6} \epsilon^{7}}{8} + \frac{219135 A^{6} n_B t^{4} \epsilon^{9}}{8} + \frac{100257 A^{6} n_B t^{2} \epsilon^{11}}{16} - \frac{105 A^{6} n_B t^{-6} \epsilon^{19}}{2} + \frac{13545 A^{6} n_B t^{-4} \epsilon^{17}}{16} - \frac{59907 A^{6} n_B t^{-2} \epsilon^{15}}{16} + \frac{3453 A^{6} n_B \epsilon^{13}}{8} + \frac{7942527 A^{6} t^{12} \epsilon}{8} + \frac{8402771 A^{6} t^{10} \epsilon^{3}}{32} + \frac{267825 A^{6} t^{8} \epsilon^{5}}{4} + \frac{285101 A^{6} t^{6} \epsilon^{7}}{16} + \frac{73045 A^{6} t^{4} \epsilon^{9}}{16} + \frac{33419 A^{6} t^{2} \epsilon^{11}}{32} - \frac{35 A^{6} t^{-6} \epsilon^{19}}{4} + \frac{4515 A^{6} t^{-4} \epsilon^{17}}{32} - \frac{19969 A^{6} t^{-2} \epsilon^{15}}{32} + \frac{1151 A^{6} \epsilon^{13}}{16} + 2 A^{4} \Omega^{15} n_B t^{-4} \epsilon^{4} - 131078 A^{4} \Omega^{15} n_B t^{-2} \epsilon^{2} + \frac{1507265 A^{4} \Omega^{15} n_B}{2} + A^{4} \Omega^{15} t^{-4} \epsilon^{4} - 65539 A^{4} \Omega^{15} t^{-2} \epsilon^{2} + \frac{1507265 A^{4} \Omega^{15}}{4} + 6 A^{4} \Omega^{14} n_B^{2} t^{-4} \epsilon^{5} + 8104 A^{4} \Omega^{14} n_B^{2} t^{-2} \epsilon^{3} + 57637 A^{4} \Omega^{14} n_B^{2} \epsilon + 6 A^{4} \Omega^{14} n_B t^{-4} \epsilon^{5} + 8104 A^{4} \Omega^{14} n_B t^{-2} \epsilon^{3} + 57637 A^{4} \Omega^{14} n_B \epsilon + \frac{45 A^{4} \Omega^{14} t^{-4} \epsilon^{5}}{16} + \frac{64979 A^{4} \Omega^{14} t^{-2} \epsilon^{3}}{16} + \frac{460253 A^{4} \Omega^{14} \epsilon}{16} + 20833457 A^{4} \Omega^{13} n_B t^{2} + \frac{21 A^{4} \Omega^{13} n_B t^{-4} \epsilon^{6}}{2} + 32906 A^{4} \Omega^{13} n_B t^{-2} \epsilon^{4} - 2940619 A^{4} \Omega^{13} n_B \epsilon^{2} + \frac{20833457 A^{4} \Omega^{13} t^{2}}{2} + \frac{21 A^{4} \Omega^{13} t^{-4} \epsilon^{6}}{4} + 16453 A^{4} \Omega^{13} t^{-2} \epsilon^{4} - \frac{2940619 A^{4} \Omega^{13} \epsilon^{2}}{2} + \frac{35965405 A^{4} \Omega^{12} n_B^{2} t^{2} \epsilon}{4} + \frac{35 A^{4} \Omega^{12} n_B^{2} t^{-4} \epsilon^{7}}{2} + \frac{108493 A^{4} \Omega^{12} n_B^{2} t^{-2} \epsilon^{5}}{4} - \frac{3117467 A^{4} \Omega^{12} n_B^{2} \epsilon^{3}}{4} + \frac{35965405 A^{4} \Omega^{12} n_B t^{2} \epsilon}{4} + \frac{35 A^{4} \Omega^{12} n_B t^{-4} \epsilon^{7}}{2} + \frac{108493 A^{4} \Omega^{12} n_B t^{-2} \epsilon^{5}}{4} - \frac{3117467 A^{4} \Omega^{12} n_B \epsilon^{3}}{4} + \frac{71826805 A^{4} \Omega^{12} t^{2} \epsilon}{16} + \frac{65 A^{4} \Omega^{12} t^{-4} \epsilon^{7}}{8} + \frac{216697 A^{4} \Omega^{12} t^{-2} \epsilon^{5}}{16} - \frac{6213935 A^{4} \Omega^{12} \epsilon^{3}}{16} + \frac{302235433 A^{4} \Omega^{11} n_B t^{4}}{2} - \frac{60022825 A^{4} \Omega^{11} n_B t^{2} \epsilon^{2}}{4} + \frac{45 A^{4} \Omega^{11} n_B t^{-4} \epsilon^{8}}{2} + 17178 A^{4} \Omega^{11} n_B t^{-2} \epsilon^{6} + \frac{172749 A^{4} \Omega^{11} n_B \epsilon^{4}}{4} + \frac{302235433 A^{4} \Omega^{11} t^{4}}{4} - \frac{60022825 A^{4} \Omega^{11} t^{2} \epsilon^{2}}{8} + \frac{45 A^{4} \Omega^{11} t^{-4} \epsilon^{8}}{4} + 8589 A^{4} \Omega^{11} t^{-2} \epsilon^{6} + \frac{172749 A^{4} \Omega^{11} \epsilon^{4}}{8} + \frac{161274211 A^{4} \Omega^{10} n_B^{2} t^{4} \epsilon}{2} - 6231277 A^{4} \Omega^{10} n_B^{2} t^{2} \epsilon^{3} + \frac{63 A^{4} \Omega^{10} n_B^{2} t^{-4} \epsilon^{9}}{2} + \frac{19761 A^{4} \Omega^{10} n_B^{2} t^{-2} \epsilon^{7}}{2} + 121038 A^{4} \Omega^{10} n_B^{2} \epsilon^{5} + \frac{161274211 A^{4} \Omega^{10} n_B t^{4} \epsilon}{2} - 6231277 A^{4} \Omega^{10} n_B t^{2} \epsilon^{3} + \frac{63 A^{4} \Omega^{10} n_B t^{-4} \epsilon^{9}}{2} + \frac{19761 A^{4} \Omega^{10} n_B t^{-2} \epsilon^{7}}{2} + 121038 A^{4} \Omega^{10} n_B \epsilon^{5} + \frac{642083413 A^{4} \Omega^{10} t^{4} \epsilon}{16} - \frac{6159767 A^{4} \Omega^{10} t^{2} \epsilon^{3}}{2} + \frac{231 A^{4} \Omega^{10} t^{-4} \epsilon^{9}}{16} + \frac{78079 A^{4} \Omega^{10} t^{-2} \epsilon^{7}}{16} + \frac{490049 A^{4} \Omega^{10} \epsilon^{5}}{8} + 408118103 A^{4} \Omega^{9} n_B t^{6} - \frac{28869457 A^{4} \Omega^{9} n_B t^{4} \epsilon^{2}}{2} - \frac{2896459 A^{4} \Omega^{9} n_B t^{2} \epsilon^{4}}{2} + 35 A^{4} \Omega^{9} n_B t^{-4} \epsilon^{10} + 5302 A^{4} \Omega^{9} n_B t^{-2} \epsilon^{8} + 74134 A^{4} \Omega^{9} n_B \epsilon^{6} + \frac{408118103 A^{4} \Omega^{9} t^{6}}{2} - \frac{28869457 A^{4} \Omega^{9} t^{4} \epsilon^{2}}{4} - \frac{2896459 A^{4} \Omega^{9} t^{2} \epsilon^{4}}{4} + \frac{35 A^{4} \Omega^{9} t^{-4} \epsilon^{10}}{2} + 2651 A^{4} \Omega^{9} t^{-2} \epsilon^{8} + 37067 A^{4} \Omega^{9} \epsilon^{6} + \frac{441692501 A^{4} \Omega^{8} n_B^{2} t^{6} \epsilon}{2} - \frac{42576851 A^{4} \Omega^{8} n_B^{2} t^{4} \epsilon^{3}}{4} - \frac{687221 A^{4} \Omega^{8} n_B^{2} t^{2} \epsilon^{5}}{2} + 45 A^{4} \Omega^{8} n_B^{2} t^{-4} \epsilon^{11} + \frac{12283 A^{4} \Omega^{8} n_B^{2} t^{-2} \epsilon^{9}}{4} + \frac{131135 A^{4} \Omega^{8} n_B^{2} \epsilon^{7}}{4} + \frac{441692501 A^{4} \Omega^{8} n_B t^{6} \epsilon}{2} - \frac{42576851 A^{4} \Omega^{8} n_B t^{4} \epsilon^{3}}{4} - \frac{687221 A^{4} \Omega^{8} n_B t^{2} \epsilon^{5}}{2} + 45 A^{4} \Omega^{8} n_B t^{-4} \epsilon^{11} + \frac{12283 A^{4} \Omega^{8} n_B t^{-2} \epsilon^{9}}{4} + \frac{131135 A^{4} \Omega^{8} n_B \epsilon^{7}}{4} + \frac{868859283 A^{4} \Omega^{8} t^{6} \epsilon}{8} - \frac{80861577 A^{4} \Omega^{8} t^{4} \epsilon^{3}}{16} - \frac{1170177 A^{4} \Omega^{8} t^{2} \epsilon^{5}}{8} + \frac{81 A^{4} \Omega^{8} t^{-4} \epsilon^{11}}{4} + \frac{23141 A^{4} \Omega^{8} t^{-2} \epsilon^{9}}{16} + \frac{263129 A^{4} \Omega^{8} \epsilon^{7}}{16} + 471300995 A^{4} \Omega^{7} n_B t^{8} + 25487362 A^{4} \Omega^{7} n_B t^{6} \epsilon^{2} - \frac{12469751 A^{4} \Omega^{7} n_B t^{4} \epsilon^{4}}{4} - \frac{191019 A^{4} \Omega^{7} n_B t^{2} \epsilon^{6}}{2} + 45 A^{4} \Omega^{7} n_B t^{-4} \epsilon^{12} + 1642 A^{4} \Omega^{7} n_B t^{-2} \epsilon^{10} + \frac{47887 A^{4} \Omega^{7} n_B \epsilon^{8}}{4} + \frac{471300995 A^{4} \Omega^{7} t^{8}}{2} + 12743681 A^{4} \Omega^{7} t^{6} \epsilon^{2} - \frac{12469751 A^{4} \Omega^{7} t^{4} \epsilon^{4}}{8} - \frac{191019 A^{4} \Omega^{7} t^{2} \epsilon^{6}}{4} + \frac{45 A^{4} \Omega^{7} t^{-4} \epsilon^{12}}{2} + 821 A^{4} \Omega^{7} t^{-2} \epsilon^{10} + \frac{47887 A^{4} \Omega^{7} \epsilon^{8}}{8} + 243793925 A^{4} \Omega^{6} n_B^{2} t^{8} \epsilon - 1458689 A^{4} \Omega^{6} n_B^{2} t^{6} \epsilon^{3} - 1144742 A^{4} \Omega^{6} n_B^{2} t^{4} \epsilon^{5} - 78981 A^{4} \Omega^{6} n_B^{2} t^{2} \epsilon^{7} + 55 A^{4} \Omega^{6} n_B^{2} t^{-4} \epsilon^{13} + 1141 A^{4} \Omega^{6} n_B^{2} t^{-2} \epsilon^{11} + \frac{6617 A^{4} \Omega^{6} n_B^{2} \epsilon^{9}}{2} + 243793925 A^{4} \Omega^{6} n_B t^{8} \epsilon - 1458689 A^{4} \Omega^{6} n_B t^{6} \epsilon^{3} - 1144742 A^{4} \Omega^{6} n_B t^{4} \epsilon^{5} - 78981 A^{4} \Omega^{6} n_B t^{2} \epsilon^{7} + 55 A^{4} \Omega^{6} n_B t^{-4} \epsilon^{13} + 1141 A^{4} \Omega^{6} n_B t^{-2} \epsilon^{11} + \frac{6617 A^{4} \Omega^{6} n_B \epsilon^{9}}{2} + \frac{1846714433 A^{4} \Omega^{6} t^{8} \epsilon}{16} - \frac{3501235 A^{4} \Omega^{6} t^{6} \epsilon^{3}}{16} - \frac{1721677 A^{4} \Omega^{6} t^{4} \epsilon^{5}}{4} - \frac{218165 A^{4} \Omega^{6} t^{2} \epsilon^{7}}{8} + \frac{385 A^{4} \Omega^{6} t^{-4} \epsilon^{13}}{16} + \frac{7723 A^{4} \Omega^{6} t^{-2} \epsilon^{11}}{16} + 1630 A^{4} \Omega^{6} \epsilon^{9} + 246019865 A^{4} \Omega^{5} n_B t^{10} + 42427554 A^{4} \Omega^{5} n_B t^{8} \epsilon^{2} - \frac{3044569 A^{4} \Omega^{5} n_B t^{6} \epsilon^{4}}{4} - \frac{1162181 A^{4} \Omega^{5} n_B t^{4} \epsilon^{6}}{4} - \frac{136261 A^{4} \Omega^{5} n_B t^{2} \epsilon^{8}}{4} + \frac{99 A^{4} \Omega^{5} n_B t^{-4} \epsilon^{14}}{2} + 546 A^{4} \Omega^{5} n_B t^{-2} \epsilon^{12} - \frac{99 A^{4} \Omega^{5} n_B \epsilon^{10}}{4} + \frac{246019865 A^{4} \Omega^{5} t^{10}}{2} + 21213777 A^{4} \Omega^{5} t^{8} \epsilon^{2} - \frac{3044569 A^{4} \Omega^{5} t^{6} \epsilon^{4}}{8} - \frac{1162181 A^{4} \Omega^{5} t^{4} \epsilon^{6}}{8} - \frac{136261 A^{4} \Omega^{5} t^{2} \epsilon^{8}}{8} + \frac{99 A^{4} \Omega^{5} t^{-4} \epsilon^{14}}{4} + 273 A^{4} \Omega^{5} t^{-2} \epsilon^{12} - \frac{99 A^{4} \Omega^{5} \epsilon^{10}}{8} + \frac{480018839 A^{4} \Omega^{4} n_B^{2} t^{10} \epsilon}{4} + \frac{26204323 A^{4} \Omega^{4} n_B^{2} t^{8} \epsilon^{3}}{4} - \frac{903889 A^{4} \Omega^{4} n_B^{2} t^{6} \epsilon^{5}}{2} - 179460 A^{4} \Omega^{4} n_B^{2} t^{4} \epsilon^{7} - 28674 A^{4} \Omega^{4} n_B^{2} t^{2} \epsilon^{9} + \frac{117 A^{4} \Omega^{4} n_B^{2} t^{-4} \epsilon^{15}}{2} + \frac{1385 A^{4} \Omega^{4} n_B^{2} t^{-2} \epsilon^{13}}{4} - \frac{5887 A^{4} \Omega^{4} n_B^{2} \epsilon^{11}}{4} + \frac{480018839 A^{4} \Omega^{4} n_B t^{10} \epsilon}{4} + \frac{26204323 A^{4} \Omega^{4} n_B t^{8} \epsilon^{3}}{4} - \frac{903889 A^{4} \Omega^{4} n_B t^{6} \epsilon^{5}}{2} - 179460 A^{4} \Omega^{4} n_B t^{4} \epsilon^{7} - 28674 A^{4} \Omega^{4} n_B t^{2} \epsilon^{9} + \frac{117 A^{4} \Omega^{4} n_B t^{-4} \epsilon^{15}}{2} + \frac{1385 A^{4} \Omega^{4} n_B t^{-2} \epsilon^{13}}{4} - \frac{5887 A^{4} \Omega^{4} n_B \epsilon^{11}}{4} + \frac{826352551 A^{4} \Omega^{4} t^{10} \epsilon}{16} + \frac{50244783 A^{4} \Omega^{4} t^{8} \epsilon^{3}}{16} - \frac{589943 A^{4} \Omega^{4} t^{6} \epsilon^{5}}{8} - \frac{208995 A^{4} \Omega^{4} t^{4} \epsilon^{7}}{4} - 9471 A^{4} \Omega^{4} t^{2} \epsilon^{9} + \frac{195 A^{4} \Omega^{4} t^{-4} \epsilon^{15}}{8} + \frac{1937 A^{4} \Omega^{4} t^{-2} \epsilon^{13}}{16} - \frac{8815 A^{4} \Omega^{4} \epsilon^{11}}{16} + \frac{110462215 A^{4} \Omega^{3} n_B t^{12}}{2} + \frac{72649615 A^{4} \Omega^{3} n_B t^{10} \epsilon^{2}}{4} + 1214294 A^{4} \Omega^{3} n_B t^{8} \epsilon^{4} + \frac{21463 A^{4} \Omega^{3} n_B t^{6} \epsilon^{6}}{2} - \frac{118355 A^{4} \Omega^{3} n_B t^{4} \epsilon^{8}}{4} - \frac{16959 A^{4} \Omega^{3} n_B t^{2} \epsilon^{10}}{2} + \frac{91 A^{4} \Omega^{3} n_B t^{-4} \epsilon^{16}}{2} + 10 A^{4} \Omega^{3} n_B t^{-2} \epsilon^{14} - \frac{4667 A^{4} \Omega^{3} n_B \epsilon^{12}}{4} + \frac{110462215 A^{4} \Omega^{3} t^{12}}{4} + \frac{72649615 A^{4} \Omega^{3} t^{10} \epsilon^{2}}{8} + 607147 A^{4} \Omega^{3} t^{8} \epsilon^{4} + \frac{21463 A^{4} \Omega^{3} t^{6} \epsilon^{6}}{4} - \frac{118355 A^{4} \Omega^{3} t^{4} \epsilon^{8}}{8} - \frac{16959 A^{4} \Omega^{3} t^{2} \epsilon^{10}}{4} + \frac{91 A^{4} \Omega^{3} t^{-4} \epsilon^{16}}{4} + 5 A^{4} \Omega^{3} t^{-2} \epsilon^{14} - \frac{4667 A^{4} \Omega^{3} \epsilon^{12}}{8} + \frac{46707497 A^{4} \Omega^{2} n_B^{2} t^{12} \epsilon}{2} + 3529244 A^{4} \Omega^{2} n_B^{2} t^{10} \epsilon^{3} + 392470 A^{4} \Omega^{2} n_B^{2} t^{8} \epsilon^{5} + 19663 A^{4} \Omega^{2} n_B^{2} t^{6} \epsilon^{7} - 9400 A^{4} \Omega^{2} n_B^{2} t^{4} \epsilon^{9} - 4358 A^{4} \Omega^{2} n_B^{2} t^{2} \epsilon^{11} + \frac{105 A^{4} \Omega^{2} n_B^{2} t^{-4} \epsilon^{17}}{2} - \frac{337 A^{4} \Omega^{2} n_B^{2} t^{-2} \epsilon^{15}}{2} - 1111 A^{4} \Omega^{2} n_B^{2} \epsilon^{13} + \frac{46707497 A^{4} \Omega^{2} n_B t^{12} \epsilon}{2} + 3529244 A^{4} \Omega^{2} n_B t^{10} \epsilon^{3} + 392470 A^{4} \Omega^{2} n_B t^{8} \epsilon^{5} + 19663 A^{4} \Omega^{2} n_B t^{6} \epsilon^{7} - 9400 A^{4} \Omega^{2} n_B t^{4} \epsilon^{9} - 4358 A^{4} \Omega^{2} n_B t^{2} \epsilon^{11} + \frac{105 A^{4} \Omega^{2} n_B t^{-4} \epsilon^{17}}{2} - \frac{337 A^{4} \Omega^{2} n_B t^{-2} \epsilon^{15}}{2} - 1111 A^{4} \Omega^{2} n_B \epsilon^{13} + \frac{134602741 A^{4} \Omega^{2} t^{12} \epsilon}{16} + \frac{10503831 A^{4} \Omega^{2} t^{10} \epsilon^{3}}{8} + \frac{2591997 A^{4} \Omega^{2} t^{8} \epsilon^{5}}{16} + \frac{119963 A^{4} \Omega^{2} t^{6} \epsilon^{7}}{8} - \frac{10611 A^{4} \Omega^{2} t^{4} \epsilon^{9}}{8} - \frac{18673 A^{4} \Omega^{2} t^{2} \epsilon^{11}}{16} + \frac{315 A^{4} \Omega^{2} t^{-4} \epsilon^{17}}{16} - \frac{1177 A^{4} \Omega^{2} t^{-2} \epsilon^{15}}{16} - \frac{2837 A^{4} \Omega^{2} \epsilon^{13}}{8} + 3647187 A^{4} \Omega n_B t^{14} + 1952726 A^{4} \Omega n_B t^{12} \epsilon^{2} + 374422 A^{4} \Omega n_B t^{10} \epsilon^{4} + \frac{157835 A^{4} \Omega n_B t^{8} \epsilon^{6}}{2} + 15790 A^{4} \Omega n_B t^{6} \epsilon^{8} + \frac{5315 A^{4} \Omega n_B t^{4} \epsilon^{10}}{2} + 227 A^{4} \Omega n_B t^{2} \epsilon^{12} + 30 A^{4} \Omega n_B t^{-4} \epsilon^{18} - 210 A^{4} \Omega n_B t^{-2} \epsilon^{16} - \frac{231 A^{4} \Omega n_B \epsilon^{14}}{2} + \frac{3647187 A^{4} \Omega t^{14}}{2} + 976363 A^{4} \Omega t^{12} \epsilon^{2} + 187211 A^{4} \Omega t^{10} \epsilon^{4} + \frac{157835 A^{4} \Omega t^{8} \epsilon^{6}}{4} + 7895 A^{4} \Omega t^{6} \epsilon^{8} + \frac{5315 A^{4} \Omega t^{4} \epsilon^{10}}{4} + \frac{227 A^{4} \Omega t^{2} \epsilon^{12}}{2} + 15 A^{4} \Omega t^{-4} \epsilon^{18} - 105 A^{4} \Omega t^{-2} \epsilon^{16} - \frac{231 A^{4} \Omega \epsilon^{14}}{4} + 862481 A^{4} n_B^{2} t^{14} \epsilon + \frac{1021581 A^{4} n_B^{2} t^{12} \epsilon^{3}}{4} + 73323 A^{4} n_B^{2} t^{10} \epsilon^{5} + \frac{45313 A^{4} n_B^{2} t^{8} \epsilon^{7}}{2} + \frac{14495 A^{4} n_B^{2} t^{6} \epsilon^{9}}{2} + \frac{9809 A^{4} n_B^{2} t^{4} \epsilon^{11}}{4} + \frac{1843 A^{4} n_B^{2} t^{2} \epsilon^{13}}{2} + 34 A^{4} n_B^{2} t^{-4} \epsilon^{19} - \frac{1295 A^{4} n_B^{2} t^{-2} \epsilon^{17}}{4} + \frac{1741 A^{4} n_B^{2} \epsilon^{15}}{4} + 862481 A^{4} n_B t^{14} \epsilon + \frac{1021581 A^{4} n_B t^{12} \epsilon^{3}}{4} + 73323 A^{4} n_B t^{10} \epsilon^{5} + \frac{45313 A^{4} n_B t^{8} \epsilon^{7}}{2} + \frac{14495 A^{4} n_B t^{6} \epsilon^{9}}{2} + \frac{9809 A^{4} n_B t^{4} \epsilon^{11}}{4} + \frac{1843 A^{4} n_B t^{2} \epsilon^{13}}{2} + 34 A^{4} n_B t^{-4} \epsilon^{19} - \frac{1295 A^{4} n_B t^{-2} \epsilon^{17}}{4} + \frac{1741 A^{4} n_B \epsilon^{15}}{4} + \frac{862481 A^{4} t^{14} \epsilon}{4} + \frac{1021581 A^{4} t^{12} \epsilon^{3}}{16} + \frac{73323 A^{4} t^{10} \epsilon^{5}}{4} + \frac{45313 A^{4} t^{8} \epsilon^{7}}{8} + \frac{14495 A^{4} t^{6} \epsilon^{9}}{8} + \frac{9809 A^{4} t^{4} \epsilon^{11}}{16} + \frac{1843 A^{4} t^{2} \epsilon^{13}}{8} + \frac{17 A^{4} t^{-4} \epsilon^{19}}{2} - \frac{1295 A^{4} t^{-2} \epsilon^{17}}{16} + \frac{1741 A^{4} \epsilon^{15}}{16} - \frac{A^{2} \Omega^{17} t^{-2} \epsilon^{2}}{4} + \frac{3 A^{2} \Omega^{17}}{2} - A^{2} \Omega^{16} n_B t^{-2} \epsilon^{3} + 6 A^{2} \Omega^{16} n_B \epsilon - \frac{A^{2} \Omega^{16} t^{-2} \epsilon^{3}}{2} + 3 A^{2} \Omega^{16} \epsilon + 340 A^{2} \Omega^{15} t^{2} - \frac{3 A^{2} \Omega^{15} t^{-2} \epsilon^{4}}{4} - \frac{127 A^{2} \Omega^{15} \epsilon^{2}}{2} + 1200 A^{2} \Omega^{14} n_B t^{2} \epsilon - 2 A^{2} \Omega^{14} n_B t^{-2} \epsilon^{5} - 228 A^{2} \Omega^{14} n_B \epsilon^{3} + 600 A^{2} \Omega^{14} t^{2} \epsilon - A^{2} \Omega^{14} t^{-2} \epsilon^{5} - 114 A^{2} \Omega^{14} \epsilon^{3} + 16660 A^{2} \Omega^{13} t^{4} - \frac{5565 A^{2} \Omega^{13} t^{2} \epsilon^{2}}{2} - \frac{5 A^{2} \Omega^{13} t^{-2} \epsilon^{6}}{4} - 150 A^{2} \Omega^{13} \epsilon^{4} + 50960 A^{2} \Omega^{12} n_B t^{4} \epsilon - 9100 A^{2} \Omega^{12} n_B t^{2} \epsilon^{3} - 3 A^{2} \Omega^{12} n_B t^{-2} \epsilon^{7} - 346 A^{2} \Omega^{12} n_B \epsilon^{5} + 25480 A^{2} \Omega^{12} t^{4} \epsilon - 4550 A^{2} \Omega^{12} t^{2} \epsilon^{3} - \frac{3 A^{2} \Omega^{12} t^{-2} \epsilon^{7}}{2} - 173 A^{2} \Omega^{12} \epsilon^{5} + 278460 A^{2} \Omega^{11} t^{6} - 33215 A^{2} \Omega^{11} t^{4} \epsilon^{2} - \frac{10335 A^{2} \Omega^{11} t^{2} \epsilon^{4}}{2} - \frac{7 A^{2} \Omega^{11} t^{-2} \epsilon^{8}}{4} - \frac{369 A^{2} \Omega^{11} \epsilon^{6}}{2} + 720720 A^{2} \Omega^{10} n_B t^{6} \epsilon - 104104 A^{2} \Omega^{10} n_B t^{4} \epsilon^{3} - 10032 A^{2} \Omega^{10} n_B t^{2} \epsilon^{5} - 4 A^{2} \Omega^{10} n_B t^{-2} \epsilon^{9} - 372 A^{2} \Omega^{10} n_B \epsilon^{7} + 360360 A^{2} \Omega^{10} t^{6} \epsilon - 52052 A^{2} \Omega^{10} t^{4} \epsilon^{3} - 5016 A^{2} \Omega^{10} t^{2} \epsilon^{5} - 2 A^{2} \Omega^{10} t^{-2} \epsilon^{9} - 186 A^{2} \Omega^{10} \epsilon^{7} + 1871870 A^{2} \Omega^{9} t^{8} - \frac{175175 A^{2} \Omega^{9} t^{6} \epsilon^{2}}{2} - 50050 A^{2} \Omega^{9} t^{4} \epsilon^{4} - 4400 A^{2} \Omega^{9} t^{2} \epsilon^{6} - \frac{9 A^{2} \Omega^{9} t^{-2} \epsilon^{10}}{4} - 179 A^{2} \Omega^{9} \epsilon^{8} + 3963960 A^{2} \Omega^{8} n_B t^{8} \epsilon - 360360 A^{2} \Omega^{8} n_B t^{6} \epsilon^{3} - 78540 A^{2} \Omega^{8} n_B t^{4} \epsilon^{5} - 7110 A^{2} \Omega^{8} n_B t^{2} \epsilon^{7} - 5 A^{2} \Omega^{8} n_B t^{-2} \epsilon^{11} - 330 A^{2} \Omega^{8} n_B \epsilon^{9} + 1981980 A^{2} \Omega^{8} t^{8} \epsilon - 180180 A^{2} \Omega^{8} t^{6} \epsilon^{3} - 39270 A^{2} \Omega^{8} t^{4} \epsilon^{5} - 3555 A^{2} \Omega^{8} t^{2} \epsilon^{7} - \frac{5 A^{2} \Omega^{8} t^{-2} \epsilon^{11}}{2} - 165 A^{2} \Omega^{8} \epsilon^{9} + 5309304 A^{2} \Omega^{7} t^{10} + 261261 A^{2} \Omega^{7} t^{8} \epsilon^{2} - \frac{289575 A^{2} \Omega^{7} t^{6} \epsilon^{4}}{2} - 26730 A^{2} \Omega^{7} t^{4} \epsilon^{6} - 2655 A^{2} \Omega^{7} t^{2} \epsilon^{8} - \frac{11 A^{2} \Omega^{7} t^{-2} \epsilon^{12}}{4} - \frac{291 A^{2} \Omega^{7} \epsilon^{10}}{2} + 8744736 A^{2} \Omega^{6} n_B t^{10} \epsilon - 168168 A^{2} \Omega^{6} n_B t^{8} \epsilon^{3} - 170940 A^{2} \Omega^{6} n_B t^{6} \epsilon^{5} - 31920 A^{2} \Omega^{6} n_B t^{4} \epsilon^{7} - 3640 A^{2} \Omega^{6} n_B t^{2} \epsilon^{9} - 6 A^{2} \Omega^{6} n_B t^{-2} \epsilon^{13} - 244 A^{2} \Omega^{6} n_B \epsilon^{11} + 4372368 A^{2} \Omega^{6} t^{10} \epsilon - 84084 A^{2} \Omega^{6} t^{8} \epsilon^{3} - 85470 A^{2} \Omega^{6} t^{6} \epsilon^{5} - 15960 A^{2} \Omega^{6} t^{4} \epsilon^{7} - 1820 A^{2} \Omega^{6} t^{2} \epsilon^{9} - 3 A^{2} \Omega^{6} t^{-2} \epsilon^{13} - 122 A^{2} \Omega^{6} \epsilon^{11} + 6126120 A^{2} \Omega^{5} t^{12} + 1030029 A^{2} \Omega^{5} t^{10} \epsilon^{2} - 72072 A^{2} \Omega^{5} t^{8} \epsilon^{4} - \frac{79695 A^{2} \Omega^{5} t^{6} \epsilon^{6}}{2} - 8232 A^{2} \Omega^{5} t^{4} \epsilon^{8} - \frac{2247 A^{2} \Omega^{5} t^{2} \epsilon^{10}}{2} - \frac{13 A^{2} \Omega^{5} t^{-2} \epsilon^{14}}{4} - 96 A^{2} \Omega^{5} \epsilon^{12} + 7207200 A^{2} \Omega^{4} n_B t^{12} \epsilon + 504504 A^{2} \Omega^{4} n_B t^{10} \epsilon^{3} - 47124 A^{2} \Omega^{4} n_B t^{8} \epsilon^{5} - 28350 A^{2} \Omega^{4} n_B t^{6} \epsilon^{7} - 7000 A^{2} \Omega^{4} n_B t^{4} \epsilon^{9} - 1200 A^{2} \Omega^{4} n_B t^{2} \epsilon^{11} - 7 A^{2} \Omega^{4} n_B t^{-2} \epsilon^{15} - 138 A^{2} \Omega^{4} n_B \epsilon^{13} + 3603600 A^{2} \Omega^{4} t^{12} \epsilon + 252252 A^{2} \Omega^{4} t^{10} \epsilon^{3} - 23562 A^{2} \Omega^{4} t^{8} \epsilon^{5} - 14175 A^{2} \Omega^{4} t^{6} \epsilon^{7} - 3500 A^{2} \Omega^{4} t^{4} \epsilon^{9} - 600 A^{2} \Omega^{4} t^{2} \epsilon^{11} - \frac{7 A^{2} \Omega^{4} t^{-2} \epsilon^{15}}{2} - 69 A^{2} \Omega^{4} \epsilon^{13} + 2479620 A^{2} \Omega^{3} t^{14} + 767910 A^{2} \Omega^{3} t^{12} \epsilon^{2} + 75075 A^{2} \Omega^{3} t^{10} \epsilon^{4} - 1155 A^{2} \Omega^{3} t^{8} \epsilon^{6} - \frac{6405 A^{2} \Omega^{3} t^{6} \epsilon^{8}}{2} - 1085 A^{2} \Omega^{3} t^{4} \epsilon^{10} - \frac{505 A^{2} \Omega^{3} t^{2} \epsilon^{12}}{2} - \frac{15 A^{2} \Omega^{3} t^{-2} \epsilon^{16}}{4} - \frac{85 A^{2} \Omega^{3} \epsilon^{14}}{2} + 1750320 A^{2} \Omega^{2} n_B t^{14} \epsilon + 308880 A^{2} \Omega^{2} n_B t^{12} \epsilon^{3} + 48048 A^{2} \Omega^{2} n_B t^{10} \epsilon^{5} + 5544 A^{2} \Omega^{2} n_B t^{8} \epsilon^{7} - 280 A^{2} \Omega^{2} n_B t^{4} \epsilon^{11} - 120 A^{2} \Omega^{2} n_B t^{2} \epsilon^{13} - 8 A^{2} \Omega^{2} n_B t^{-2} \epsilon^{17} - 36 A^{2} \Omega^{2} n_B \epsilon^{15} + 875160 A^{2} \Omega^{2} t^{14} \epsilon + 154440 A^{2} \Omega^{2} t^{12} \epsilon^{3} + 24024 A^{2} \Omega^{2} t^{10} \epsilon^{5} + 2772 A^{2} \Omega^{2} t^{8} \epsilon^{7} - 140 A^{2} \Omega^{2} t^{4} \epsilon^{11} - 60 A^{2} \Omega^{2} t^{2} \epsilon^{13} - 4 A^{2} \Omega^{2} t^{-2} \epsilon^{17} - 18 A^{2} \Omega^{2} \epsilon^{15} + 230945 A^{2} \Omega t^{16} + 109395 A^{2} \Omega t^{14} \epsilon^{2} + 25740 A^{2} \Omega t^{12} \epsilon^{4} + 6006 A^{2} \Omega t^{10} \epsilon^{6} + 1386 A^{2} \Omega t^{8} \epsilon^{8} + 315 A^{2} \Omega t^{6} \epsilon^{10} + 70 A^{2} \Omega t^{4} \epsilon^{12} + 15 A^{2} \Omega t^{2} \epsilon^{14} - \frac{17 A^{2} \Omega t^{-2} \epsilon^{18}}{4} + 3 A^{2} \Omega \epsilon^{16} + 54340 A^{2} n_B t^{16} \epsilon + 16302 A^{2} n_B t^{14} \epsilon^{3} + 5016 A^{2} n_B t^{12} \epsilon^{5} + 1596 A^{2} n_B t^{10} \epsilon^{7} + 532 A^{2} n_B t^{8} \epsilon^{9} + 190 A^{2} n_B t^{6} \epsilon^{11} + 76 A^{2} n_B t^{4} \epsilon^{13} + 38 A^{2} n_B t^{2} \epsilon^{15} - 9 A^{2} n_B t^{-2} \epsilon^{19} + 38 A^{2} n_B \epsilon^{17} + 27170 A^{2} t^{16} \epsilon + 8151 A^{2} t^{14} \epsilon^{3} + 2508 A^{2} t^{12} \epsilon^{5} + 798 A^{2} t^{10} \epsilon^{7} + 266 A^{2} t^{8} \epsilon^{9} + 95 A^{2} t^{6} \epsilon^{11} + 38 A^{2} t^{4} \epsilon^{13} + 19 A^{2} t^{2} \epsilon^{15} - \frac{9 A^{2} t^{-2} \epsilon^{19}}{2} + 19 A^{2} \epsilon^{17} + \epsilon^{19}

M_{20}(k) = \frac{A^{20} n_B^{10} t^{-20} \epsilon^{20}}{1024} - \frac{33 A^{20} n_B^{10} t^{-18} \epsilon^{18}}{256} + \frac{4413 A^{20} n_B^{10} t^{-16} \epsilon^{16}}{512} - \frac{25367 A^{20} n_B^{10} t^{-14} \epsilon^{14}}{64} + \frac{14808591 A^{20} n_B^{10} t^{-12} \epsilon^{12}}{1024} - \frac{118020645 A^{20} n_B^{10} t^{-10} \epsilon^{10}}{256} + \frac{7069195837 A^{20} n_B^{10} t^{-8} \epsilon^{8}}{512} - \frac{1609264869 A^{20} n_B^{10} t^{-6} \epsilon^{6}}{4} + \frac{10851508076373 A^{20} n_B^{10} t^{-4} \epsilon^{4}}{1024} - \frac{37177636974877 A^{20} n_B^{10} t^{-2} \epsilon^{2}}{256} + \frac{246128072936541 A^{20} n_B^{10}}{512} + \frac{5 A^{20} n_B^{9} t^{-20} \epsilon^{20}}{1024} - \frac{165 A^{20} n_B^{9} t^{-18} \epsilon^{18}}{256} + \frac{22065 A^{20} n_B^{9} t^{-16} \epsilon^{16}}{512} - \frac{126835 A^{20} n_B^{9} t^{-14} \epsilon^{14}}{64} + \frac{74042955 A^{20} n_B^{9} t^{-12} \epsilon^{12}}{1024} - \frac{590103225 A^{20} n_B^{9} t^{-10} \epsilon^{10}}{256} + \frac{35345979185 A^{20} n_B^{9} t^{-8} \epsilon^{8}}{512} - \frac{8046324345 A^{20} n_B^{9} t^{-6} \epsilon^{6}}{4} + \frac{54257540381865 A^{20} n_B^{9} t^{-4} \epsilon^{4}}{1024} - \frac{185888184874385 A^{20} n_B^{9} t^{-2} \epsilon^{2}}{256} + \frac{1230640364682705 A^{20} n_B^{9}}{512} + \frac{45 A^{20} n_B^{8} t^{-20} \epsilon^{20}}{4096} - \frac{1485 A^{20} n_B^{8} t^{-18} \epsilon^{18}}{1024} + \frac{198585 A^{20} n_B^{8} t^{-16} \epsilon^{16}}{2048} - \frac{1141515 A^{20} n_B^{8} t^{-14} \epsilon^{14}}{256} + \frac{666386595 A^{20} n_B^{8} t^{-12} \epsilon^{12}}{4096} - \frac{5310929025 A^{20} n_B^{8} t^{-10} \epsilon^{10}}{1024} + \frac{318113812665 A^{20} n_B^{8} t^{-8} \epsilon^{8}}{2048} - \frac{72416919105 A^{20} n_B^{8} t^{-6} \epsilon^{6}}{16} + \frac{488317863436785 A^{20} n_B^{8} t^{-4} \epsilon^{4}}{4096} - \frac{1672993663869465 A^{20} n_B^{8} t^{-2} \epsilon^{2}}{1024} + \frac{11075763282144345 A^{20} n_B^{8}}{2048} + \frac{15 A^{20} n_B^{7} t^{-20} \epsilon^{20}}{1024} - \frac{495 A^{20} n_B^{7} t^{-18} \epsilon^{18}}{256} + \frac{66195 A^{20} n_B^{7} t^{-16} \epsilon^{16}}{512} - \frac{380505 A^{20} n_B^{7} t^{-14} \epsilon^{14}}{64} + \frac{222128865 A^{20} n_B^{7} t^{-12} \epsilon^{12}}{1024} - \frac{1770309675 A^{20} n_B^{7} t^{-10} \epsilon^{10}}{256} + \frac{106037937555 A^{20} n_B^{7} t^{-8} \epsilon^{8}}{512} - \frac{24138973035 A^{20} n_B^{7} t^{-6} \epsilon^{6}}{4} + \frac{162772621145595 A^{20} n_B^{7} t^{-4} \epsilon^{4}}{1024} - \frac{557664554623155 A^{20} n_B^{7} t^{-2} \epsilon^{2}}{256} + \frac{3691921094048115 A^{20} n_B^{7}}{512} + \frac{105 A^{20} n_B^{6} t^{-20} \epsilon^{20}}{8192} - \frac{3465 A^{20} n_B^{6} t^{-18} \epsilon^{18}}{2048} + \frac{463365 A^{20} n_B^{6} t^{-16} \epsilon^{16}}{4096} - \frac{2663535 A^{20} n_B^{6} t^{-14} \epsilon^{14}}{512} + \frac{1554902055 A^{20} n_B^{6} t^{-12} \epsilon^{12}}{8192} - \frac{12392167725 A^{20} n_B^{6} t^{-10} \epsilon^{10}}{2048} + \frac{742265562885 A^{20} n_B^{6} t^{-8} \epsilon^{8}}{4096} - \frac{168972811245 A^{20} n_B^{6} t^{-6} \epsilon^{6}}{32} + \frac{1139408348019165 A^{20} n_B^{6} t^{-4} \epsilon^{4}}{8192} - \frac{3903651882362085 A^{20} n_B^{6} t^{-2} \epsilon^{2}}{2048} + \frac{25843447658336805 A^{20} n_B^{6}}{4096} + \frac{63 A^{20} n_B^{5} t^{-20} \epsilon^{20}}{8192} - \frac{2079 A^{20} n_B^{5} t^{-18} \epsilon^{18}}{2048} + \frac{278019 A^{20} n_B^{5} t^{-16} \epsilon^{16}}{4096} - \frac{1598121 A^{20} n_B^{5} t^{-14} \epsilon^{14}}{512} + \frac{932941233 A^{20} n_B^{5} t^{-12} \epsilon^{12}}{8192} - \frac{7435300635 A^{20} n_B^{5} t^{-10} \epsilon^{10}}{2048} + \frac{445359337731 A^{20} n_B^{5} t^{-8} \epsilon^{8}}{4096} - \frac{101383686747 A^{20} n_B^{5} t^{-6} \epsilon^{6}}{32} + \frac{683645008811499 A^{20} n_B^{5} t^{-4} \epsilon^{4}}{8192} - \frac{2342191129417251 A^{20} n_B^{5} t^{-2} \epsilon^{2}}{2048} + \frac{15506068595002083 A^{20} n_B^{5}}{4096} + \frac{105 A^{20} n_B^{4} t^{-20} \epsilon^{20}}{32768} - \frac{3465 A^{20} n_B^{4} t^{-18} \epsilon^{18}}{8192} + \frac{463365 A^{20} n_B^{4} t^{-16} \epsilon^{16}}{16384} - \frac{2663535 A^{20} n_B^{4} t^{-14} \epsilon^{14}}{2048} + \frac{1554902055 A^{20} n_B^{4} t^{-12} \epsilon^{12}}{32768} - \frac{12392167725 A^{20} n_B^{4} t^{-10} \epsilon^{10}}{8192} + \frac{742265562885 A^{20} n_B^{4} t^{-8} \epsilon^{8}}{16384} - \frac{168972811245 A^{20} n_B^{4} t^{-6} \epsilon^{6}}{128} + \frac{1139408348019165 A^{20} n_B^{4} t^{-4} \epsilon^{4}}{32768} - \frac{3903651882362085 A^{20} n_B^{4} t^{-2} \epsilon^{2}}{8192} + \frac{25843447658336805 A^{20} n_B^{4}}{16384} + \frac{15 A^{20} n_B^{3} t^{-20} \epsilon^{20}}{16384} - \frac{495 A^{20} n_B^{3} t^{-18} \epsilon^{18}}{4096} + \frac{66195 A^{20} n_B^{3} t^{-16} \epsilon^{16}}{8192} - \frac{380505 A^{20} n_B^{3} t^{-14} \epsilon^{14}}{1024} + \frac{222128865 A^{20} n_B^{3} t^{-12} \epsilon^{12}}{16384} - \frac{1770309675 A^{20} n_B^{3} t^{-10} \epsilon^{10}}{4096} + \frac{106037937555 A^{20} n_B^{3} t^{-8} \epsilon^{8}}{8192} - \frac{24138973035 A^{20} n_B^{3} t^{-6} \epsilon^{6}}{64} + \frac{162772621145595 A^{20} n_B^{3} t^{-4} \epsilon^{4}}{16384} - \frac{557664554623155 A^{20} n_B^{3} t^{-2} \epsilon^{2}}{4096} + \frac{3691921094048115 A^{20} n_B^{3}}{8192} + \frac{45 A^{20} n_B^{2} t^{-20} \epsilon^{20}}{262144} - \frac{1485 A^{20} n_B^{2} t^{-18} \epsilon^{18}}{65536} + \frac{198585 A^{20} n_B^{2} t^{-16} \epsilon^{16}}{131072} - \frac{1141515 A^{20} n_B^{2} t^{-14} \epsilon^{14}}{16384} + \frac{666386595 A^{20} n_B^{2} t^{-12} \epsilon^{12}}{262144} - \frac{5310929025 A^{20} n_B^{2} t^{-10} \epsilon^{10}}{65536} + \frac{318113812665 A^{20} n_B^{2} t^{-8} \epsilon^{8}}{131072} - \frac{72416919105 A^{20} n_B^{2} t^{-6} \epsilon^{6}}{1024} + \frac{488317863436785 A^{20} n_B^{2} t^{-4} \epsilon^{4}}{262144} - \frac{1672993663869465 A^{20} n_B^{2} t^{-2} \epsilon^{2}}{65536} + \frac{11075763282144345 A^{20} n_B^{2}}{131072} + \frac{5 A^{20} n_B t^{-20} \epsilon^{20}}{262144} - \frac{165 A^{20} n_B t^{-18} \epsilon^{18}}{65536} + \frac{22065 A^{20} n_B t^{-16} \epsilon^{16}}{131072} - \frac{126835 A^{20} n_B t^{-14} \epsilon^{14}}{16384} + \frac{74042955 A^{20} n_B t^{-12} \epsilon^{12}}{262144} - \frac{590103225 A^{20} n_B t^{-10} \epsilon^{10}}{65536} + \frac{35345979185 A^{20} n_B t^{-8} \epsilon^{8}}{131072} - \frac{8046324345 A^{20} n_B t^{-6} \epsilon^{6}}{1024} + \frac{54257540381865 A^{20} n_B t^{-4} \epsilon^{4}}{262144} - \frac{185888184874385 A^{20} n_B t^{-2} \epsilon^{2}}{65536} + \frac{1230640364682705 A^{20} n_B}{131072} + \frac{A^{20} t^{-20} \epsilon^{20}}{1048576} - \frac{33 A^{20} t^{-18} \epsilon^{18}}{262144} + \frac{4413 A^{20} t^{-16} \epsilon^{16}}{524288} - \frac{25367 A^{20} t^{-14} \epsilon^{14}}{65536} + \frac{14808591 A^{20} t^{-12} \epsilon^{12}}{1048576} - \frac{118020645 A^{20} t^{-10} \epsilon^{10}}{262144} + \frac{7069195837 A^{20} t^{-8} \epsilon^{8}}{524288} - \frac{1609264869 A^{20} t^{-6} \epsilon^{6}}{4096} + \frac{10851508076373 A^{20} t^{-4} \epsilon^{4}}{1048576} - \frac{37177636974877 A^{20} t^{-2} \epsilon^{2}}{262144} + \frac{246128072936541 A^{20}}{524288} - \frac{9 A^{18} \Omega^{2} n_B^{9} t^{-18} \epsilon^{18}}{512} + \frac{675 A^{18} \Omega^{2} n_B^{9} t^{-16} \epsilon^{16}}{256} - \frac{112383 A^{18} \Omega^{2} n_B^{9} t^{-14} \epsilon^{14}}{512} + \frac{3528405 A^{18} \Omega^{2} n_B^{9} t^{-12} \epsilon^{12}}{256} - \frac{380733859 A^{18} \Omega^{2} n_B^{9} t^{-10} \epsilon^{10}}{512} + \frac{9418318047 A^{18} \Omega^{2} n_B^{9} t^{-8} \epsilon^{8}}{256} - \frac{431972733459 A^{18} \Omega^{2} n_B^{9} t^{-6} \epsilon^{6}}{256} + \frac{8297211098375 A^{18} \Omega^{2} n_B^{9} t^{-4} \epsilon^{4}}{128} - \frac{567466124881805 A^{18} \Omega^{2} n_B^{9} t^{-2} \epsilon^{2}}{512} + \frac{1008277770893417 A^{18} \Omega^{2} n_B^{9}}{256} - \frac{81 A^{18} \Omega^{2} n_B^{8} t^{-18} \epsilon^{18}}{1024} + \frac{6075 A^{18} \Omega^{2} n_B^{8} t^{-16} \epsilon^{16}}{512} - \frac{1011447 A^{18} \Omega^{2} n_B^{8} t^{-14} \epsilon^{14}}{1024} + \frac{31755645 A^{18} \Omega^{2} n_B^{8} t^{-12} \epsilon^{12}}{512} - \frac{3426604731 A^{18} \Omega^{2} n_B^{8} t^{-10} \epsilon^{10}}{1024} + \frac{84764862423 A^{18} \Omega^{2} n_B^{8} t^{-8} \epsilon^{8}}{512} - \frac{3887754601131 A^{18} \Omega^{2} n_B^{8} t^{-6} \epsilon^{6}}{512} + \frac{74674899885375 A^{18} \Omega^{2} n_B^{8} t^{-4} \epsilon^{4}}{256} - \frac{5107195123936245 A^{18} \Omega^{2} n_B^{8} t^{-2} \epsilon^{2}}{1024} + \frac{9074499938040753 A^{18} \Omega^{2} n_B^{8}}{512} - \frac{45 A^{18} \Omega^{2} n_B^{7} t^{-18} \epsilon^{18}}{256} + \frac{3373 A^{18} \Omega^{2} n_B^{7} t^{-16} \epsilon^{16}}{128} - \frac{1122827 A^{18} \Omega^{2} n_B^{7} t^{-14} \epsilon^{14}}{512} + \frac{2204613 A^{18} \Omega^{2} n_B^{7} t^{-12} \epsilon^{12}}{16} - \frac{953862571 A^{18} \Omega^{2} n_B^{7} t^{-10} \epsilon^{10}}{128} + \frac{47426463345 A^{18} \Omega^{2} n_B^{7} t^{-8} \epsilon^{8}}{128} - \frac{8766549156621 A^{18} \Omega^{2} n_B^{7} t^{-6} \epsilon^{6}}{512} + \frac{84931941516549 A^{18} \Omega^{2} n_B^{7} t^{-4} \epsilon^{4}}{128} - \frac{728408530601867 A^{18} \Omega^{2} n_B^{7} t^{-2} \epsilon^{2}}{64} + \frac{5178970665636083 A^{18} \Omega^{2} n_B^{7}}{128} - \frac{63 A^{18} \Omega^{2} n_B^{6} t^{-18} \epsilon^{18}}{256} + \frac{2359 A^{18} \Omega^{2} n_B^{6} t^{-16} \epsilon^{16}}{64} - \frac{3139703 A^{18} \Omega^{2} n_B^{6} t^{-14} \epsilon^{14}}{1024} + \frac{49361823 A^{18} \Omega^{2} n_B^{6} t^{-12} \epsilon^{12}}{256} - \frac{5358664955 A^{18} \Omega^{2} n_B^{6} t^{-10} \epsilon^{10}}{512} + \frac{33550141107 A^{18} \Omega^{2} n_B^{6} t^{-8} \epsilon^{8}}{64} - \frac{25080134485791 A^{18} \Omega^{2} n_B^{6} t^{-6} \epsilon^{6}}{1024} + \frac{246040724484093 A^{18} \Omega^{2} n_B^{6} t^{-4} \epsilon^{4}}{256} - \frac{8478650234334371 A^{18} \Omega^{2} n_B^{6} t^{-2} \epsilon^{2}}{512} + \frac{1884870183836353 A^{18} \Omega^{2} n_B^{6}}{32} - \frac{945 A^{18} \Omega^{2} n_B^{5} t^{-18} \epsilon^{18}}{4096} + \frac{70707 A^{18} \Omega^{2} n_B^{5} t^{-16} \epsilon^{16}}{2048} - \frac{11758089 A^{18} \Omega^{2} n_B^{5} t^{-14} \epsilon^{14}}{4096} + \frac{370052361 A^{18} \Omega^{2} n_B^{5} t^{-12} \epsilon^{12}}{2048} - \frac{40317746343 A^{18} \Omega^{2} n_B^{5} t^{-10} \epsilon^{10}}{4096} + \frac{1017052736175 A^{18} \Omega^{2} n_B^{5} t^{-8} \epsilon^{8}}{2048} - \frac{3001632578091 A^{18} \Omega^{2} n_B^{5} t^{-6} \epsilon^{6}}{128} + \frac{953520047706933 A^{18} \Omega^{2} n_B^{5} t^{-4} \epsilon^{4}}{1024} - \frac{65993436944458737 A^{18} \Omega^{2} n_B^{5} t^{-2} \epsilon^{2}}{4096} + \frac{117426038082004617 A^{18} \Omega^{2} n_B^{5}}{2048} - \frac{1197 A^{18} \Omega^{2} n_B^{4} t^{-18} \epsilon^{18}}{8192} + \frac{89495 A^{18} \Omega^{2} n_B^{4} t^{-16} \epsilon^{16}}{4096} - \frac{14876729 A^{18} \Omega^{2} n_B^{4} t^{-14} \epsilon^{14}}{8192} + \frac{468560925 A^{18} \Omega^{2} n_B^{4} t^{-12} \epsilon^{12}}{4096} - \frac{51205421827 A^{18} \Omega^{2} n_B^{4} t^{-10} \epsilon^{10}}{8192} + \frac{1299518535651 A^{18} \Omega^{2} n_B^{4} t^{-8} \epsilon^{8}}{4096} - \frac{30950340305241 A^{18} \Omega^{2} n_B^{4} t^{-6} \epsilon^{6}}{2048} + \frac{1240717213379805 A^{18} \Omega^{2} n_B^{4} t^{-4} \epsilon^{4}}{2048} - \frac{86155484329062085 A^{18} \Omega^{2} n_B^{4} t^{-2} \epsilon^{2}}{8192} + \frac{153362397092484181 A^{18} \Omega^{2} n_B^{4}}{4096} - \frac{63 A^{18} \Omega^{2} n_B^{3} t^{-18} \epsilon^{18}}{1024} + \frac{9415 A^{18} \Omega^{2} n_B^{3} t^{-16} \epsilon^{16}}{1024} - \frac{6258343 A^{18} \Omega^{2} n_B^{3} t^{-14} \epsilon^{14}}{8192} + \frac{98616105 A^{18} \Omega^{2} n_B^{3} t^{-12} \epsilon^{12}}{2048} - \frac{10802502697 A^{18} \Omega^{2} n_B^{3} t^{-10} \epsilon^{10}}{4096} + \frac{137716732083 A^{18} \Omega^{2} n_B^{3} t^{-8} \epsilon^{8}}{1024} - \frac{52829253207843 A^{18} \Omega^{2} n_B^{3} t^{-6} \epsilon^{6}}{8192} + \frac{533237890156965 A^{18} \Omega^{2} n_B^{3} t^{-4} \epsilon^{4}}{2048} - \frac{18559673926636045 A^{18} \Omega^{2} n_B^{3} t^{-2} \epsilon^{2}}{4096} + \frac{16523570487965303 A^{18} \Omega^{2} n_B^{3}}{1024} - \frac{135 A^{18} \Omega^{2} n_B^{2} t^{-18} \epsilon^{18}}{8192} + \frac{10083 A^{18} \Omega^{2} n_B^{2} t^{-16} \epsilon^{16}}{4096} - \frac{3350427 A^{18} \Omega^{2} n_B^{2} t^{-14} \epsilon^{14}}{16384} + \frac{26409267 A^{18} \Omega^{2} n_B^{2} t^{-12} \epsilon^{12}}{2048} - \frac{90565323 A^{18} \Omega^{2} n_B^{2} t^{-10} \epsilon^{10}}{128} + \frac{148307106015 A^{18} \Omega^{2} n_B^{2} t^{-8} \epsilon^{8}}{4096} - \frac{28587348243801 A^{18} \Omega^{2} n_B^{2} t^{-6} \epsilon^{6}}{16384} + \frac{290072774140029 A^{18} \Omega^{2} n_B^{2} t^{-4} \epsilon^{4}}{4096} - \frac{5057182665597189 A^{18} \Omega^{2} n_B^{2} t^{-2} \epsilon^{2}}{4096} + \frac{18013384597950213 A^{18} \Omega^{2} n_B^{2}}{4096} - \frac{333 A^{18} \Omega^{2} n_B t^{-18} \epsilon^{18}}{131072} + \frac{24863 A^{18} \Omega^{2} n_B t^{-16} \epsilon^{16}}{65536} - \frac{4130087 A^{18} \Omega^{2} n_B t^{-14} \epsilon^{14}}{131072} + \frac{130264209 A^{18} \Omega^{2} n_B t^{-12} \epsilon^{12}}{65536} - \frac{14314280215 A^{18} \Omega^{2} n_B t^{-10} \epsilon^{10}}{131072} + \frac{367230661899 A^{18} \Omega^{2} n_B t^{-8} \epsilon^{8}}{65536} - \frac{17762313962157 A^{18} \Omega^{2} n_B t^{-6} \epsilon^{6}}{65536} + \frac{361872065558247 A^{18} \Omega^{2} n_B t^{-4} \epsilon^{4}}{32768} - \frac{25269242508539593 A^{18} \Omega^{2} n_B t^{-2} \epsilon^{2}}{131072} + \frac{45010858948520317 A^{18} \Omega^{2} n_B}{65536} - \frac{45 A^{18} \Omega^{2} t^{-18} \epsilon^{18}}{262144} + \frac{3359 A^{18} \Omega^{2} t^{-16} \epsilon^{16}}{131072} - \frac{557903 A^{18} \Omega^{2} t^{-14} \epsilon^{14}}{262144} + \frac{17601057 A^{18} \Omega^{2} t^{-12} \epsilon^{12}}{131072} - \frac{1936116071 A^{18} \Omega^{2} t^{-10} \epsilon^{10}}{262144} + \frac{49770575115 A^{18} \Omega^{2} t^{-8} \epsilon^{8}}{131072} - \frac{2414052642177 A^{18} \Omega^{2} t^{-6} \epsilon^{6}}{131072} + \frac{49325377623071 A^{18} \Omega^{2} t^{-4} \epsilon^{4}}{65536} - \frac{3447758608396569 A^{18} \Omega^{2} t^{-2} \epsilon^{2}}{262144} + \frac{6142043343819069 A^{18} \Omega^{2}}{131072} - \frac{45 A^{18} \Omega n_B^{8} t^{-18} \epsilon^{19}}{512} + \frac{2725 A^{18} \Omega n_B^{8} t^{-16} \epsilon^{17}}{256} - \frac{339871 A^{18} \Omega n_B^{8} t^{-14} \epsilon^{15}}{512} + \frac{7417735 A^{18} \Omega n_B^{8} t^{-12} \epsilon^{13}}{256} - \frac{520824163 A^{18} \Omega n_B^{8} t^{-10} \epsilon^{11}}{512} + \frac{7955582795 A^{18} \Omega n_B^{8} t^{-8} \epsilon^{9}}{256} - \frac{216400114595 A^{18} \Omega n_B^{8} t^{-6} \epsilon^{7}}{256} + \frac{299622809711 A^{18} \Omega n_B^{8} t^{-4} \epsilon^{5}}{16} - \frac{111850645679189 A^{18} \Omega n_B^{8} t^{-2} \epsilon^{3}}{512} + \frac{180413750132889 A^{18} \Omega n_B^{8} \epsilon}{256} - \frac{45 A^{18} \Omega n_B^{7} t^{-18} \epsilon^{19}}{128} + \frac{2725 A^{18} \Omega n_B^{7} t^{-16} \epsilon^{17}}{64} - \frac{339871 A^{18} \Omega n_B^{7} t^{-14} \epsilon^{15}}{128} + \frac{7417735 A^{18} \Omega n_B^{7} t^{-12} \epsilon^{13}}{64} - \frac{520824163 A^{18} \Omega n_B^{7} t^{-10} \epsilon^{11}}{128} + \frac{7955582795 A^{18} \Omega n_B^{7} t^{-8} \epsilon^{9}}{64} - \frac{216400114595 A^{18} \Omega n_B^{7} t^{-6} \epsilon^{7}}{64} + \frac{299622809711 A^{18} \Omega n_B^{7} t^{-4} \epsilon^{5}}{4} - \frac{111850645679189 A^{18} \Omega n_B^{7} t^{-2} \epsilon^{3}}{128} + \frac{180413750132889 A^{18} \Omega n_B^{7} \epsilon}{64} - \frac{315 A^{18} \Omega n_B^{6} t^{-18} \epsilon^{19}}{512} + \frac{19075 A^{18} \Omega n_B^{6} t^{-16} \epsilon^{17}}{256} - \frac{2379097 A^{18} \Omega n_B^{6} t^{-14} \epsilon^{15}}{512} + \frac{51924145 A^{18} \Omega n_B^{6} t^{-12} \epsilon^{13}}{256} - \frac{3645769141 A^{18} \Omega n_B^{6} t^{-10} \epsilon^{11}}{512} + \frac{55689079565 A^{18} \Omega n_B^{6} t^{-8} \epsilon^{9}}{256} - \frac{1514800802165 A^{18} \Omega n_B^{6} t^{-6} \epsilon^{7}}{256} + \frac{2097359667977 A^{18} \Omega n_B^{6} t^{-4} \epsilon^{5}}{16} - \frac{782954519754323 A^{18} \Omega n_B^{6} t^{-2} \epsilon^{3}}{512} + \frac{1262896250930223 A^{18} \Omega n_B^{6} \epsilon}{256} - \frac{315 A^{18} \Omega n_B^{5} t^{-18} \epsilon^{19}}{512} + \frac{19075 A^{18} \Omega n_B^{5} t^{-16} \epsilon^{17}}{256} - \frac{2379097 A^{18} \Omega n_B^{5} t^{-14} \epsilon^{15}}{512} + \frac{51924145 A^{18} \Omega n_B^{5} t^{-12} \epsilon^{13}}{256} - \frac{3645769141 A^{18} \Omega n_B^{5} t^{-10} \epsilon^{11}}{512} + \frac{55689079565 A^{18} \Omega n_B^{5} t^{-8} \epsilon^{9}}{256} - \frac{1514800802165 A^{18} \Omega n_B^{5} t^{-6} \epsilon^{7}}{256} + \frac{2097359667977 A^{18} \Omega n_B^{5} t^{-4} \epsilon^{5}}{16} - \frac{782954519754323 A^{18} \Omega n_B^{5} t^{-2} \epsilon^{3}}{512} + \frac{1262896250930223 A^{18} \Omega n_B^{5} \epsilon}{256} - \frac{1575 A^{18} \Omega n_B^{4} t^{-18} \epsilon^{19}}{4096} + \frac{95375 A^{18} \Omega n_B^{4} t^{-16} \epsilon^{17}}{2048} - \frac{11895485 A^{18} \Omega n_B^{4} t^{-14} \epsilon^{15}}{4096} + \frac{259620725 A^{18} \Omega n_B^{4} t^{-12} \epsilon^{13}}{2048} - \frac{18228845705 A^{18} \Omega n_B^{4} t^{-10} \epsilon^{11}}{4096} + \frac{278445397825 A^{18} \Omega n_B^{4} t^{-8} \epsilon^{9}}{2048} - \frac{7574004010825 A^{18} \Omega n_B^{4} t^{-6} \epsilon^{7}}{2048} + \frac{10486798339885 A^{18} \Omega n_B^{4} t^{-4} \epsilon^{5}}{128} - \frac{3914772598771615 A^{18} \Omega n_B^{4} t^{-2} \epsilon^{3}}{4096} + \frac{6314481254651115 A^{18} \Omega n_B^{4} \epsilon}{2048} - \frac{315 A^{18} \Omega n_B^{3} t^{-18} \epsilon^{19}}{2048} + \frac{19075 A^{18} \Omega n_B^{3} t^{-16} \epsilon^{17}}{1024} - \frac{2379097 A^{18} \Omega n_B^{3} t^{-14} \epsilon^{15}}{2048} + \frac{51924145 A^{18} \Omega n_B^{3} t^{-12} \epsilon^{13}}{1024} - \frac{3645769141 A^{18} \Omega n_B^{3} t^{-10} \epsilon^{11}}{2048} + \frac{55689079565 A^{18} \Omega n_B^{3} t^{-8} \epsilon^{9}}{1024} - \frac{1514800802165 A^{18} \Omega n_B^{3} t^{-6} \epsilon^{7}}{1024} + \frac{2097359667977 A^{18} \Omega n_B^{3} t^{-4} \epsilon^{5}}{64} - \frac{782954519754323 A^{18} \Omega n_B^{3} t^{-2} \epsilon^{3}}{2048} + \frac{1262896250930223 A^{18} \Omega n_B^{3} \epsilon}{1024} - \frac{315 A^{18} \Omega n_B^{2} t^{-18} \epsilon^{19}}{8192} + \frac{19075 A^{18} \Omega n_B^{2} t^{-16} \epsilon^{17}}{4096} - \frac{2379097 A^{18} \Omega n_B^{2} t^{-14} \epsilon^{15}}{8192} + \frac{51924145 A^{18} \Omega n_B^{2} t^{-12} \epsilon^{13}}{4096} - \frac{3645769141 A^{18} \Omega n_B^{2} t^{-10} \epsilon^{11}}{8192} + \frac{55689079565 A^{18} \Omega n_B^{2} t^{-8} \epsilon^{9}}{4096} - \frac{1514800802165 A^{18} \Omega n_B^{2} t^{-6} \epsilon^{7}}{4096} + \frac{2097359667977 A^{18} \Omega n_B^{2} t^{-4} \epsilon^{5}}{256} - \frac{782954519754323 A^{18} \Omega n_B^{2} t^{-2} \epsilon^{3}}{8192} + \frac{1262896250930223 A^{18} \Omega n_B^{2} \epsilon}{4096} - \frac{45 A^{18} \Omega n_B t^{-18} \epsilon^{19}}{8192} + \frac{2725 A^{18} \Omega n_B t^{-16} \epsilon^{17}}{4096} - \frac{339871 A^{18} \Omega n_B t^{-14} \epsilon^{15}}{8192} + \frac{7417735 A^{18} \Omega n_B t^{-12} \epsilon^{13}}{4096} - \frac{520824163 A^{18} \Omega n_B t^{-10} \epsilon^{11}}{8192} + \frac{7955582795 A^{18} \Omega n_B t^{-8} \epsilon^{9}}{4096} - \frac{216400114595 A^{18} \Omega n_B t^{-6} \epsilon^{7}}{4096} + \frac{299622809711 A^{18} \Omega n_B t^{-4} \epsilon^{5}}{256} - \frac{111850645679189 A^{18} \Omega n_B t^{-2} \epsilon^{3}}{8192} + \frac{180413750132889 A^{18} \Omega n_B \epsilon}{4096} - \frac{45 A^{18} \Omega t^{-18} \epsilon^{19}}{131072} + \frac{2725 A^{18} \Omega t^{-16} \epsilon^{17}}{65536} - \frac{339871 A^{18} \Omega t^{-14} \epsilon^{15}}{131072} + \frac{7417735 A^{18} \Omega t^{-12} \epsilon^{13}}{65536} - \frac{520824163 A^{18} \Omega t^{-10} \epsilon^{11}}{131072} + \frac{7955582795 A^{18} \Omega t^{-8} \epsilon^{9}}{65536} - \frac{216400114595 A^{18} \Omega t^{-6} \epsilon^{7}}{65536} + \frac{299622809711 A^{18} \Omega t^{-4} \epsilon^{5}}{4096} - \frac{111850645679189 A^{18} \Omega t^{-2} \epsilon^{3}}{131072} + \frac{180413750132889 A^{18} \Omega \epsilon}{65536} + \frac{62804153481801 A^{18} n_B^{9} t^{2}}{256} - \frac{55 A^{18} n_B^{9} t^{-18} \epsilon^{20}}{512} + \frac{351 A^{18} n_B^{9} t^{-16} \epsilon^{18}}{32} - \frac{139859 A^{18} n_B^{9} t^{-14} \epsilon^{16}}{256} + \frac{2282819 A^{18} n_B^{9} t^{-12} \epsilon^{14}}{128} - \frac{222112649 A^{18} n_B^{9} t^{-10} \epsilon^{12}}{512} + \frac{271014225 A^{18} n_B^{9} t^{-8} \epsilon^{10}}{32} - \frac{35092163295 A^{18} n_B^{9} t^{-6} \epsilon^{8}}{256} + \frac{55355974981 A^{18} n_B^{9} t^{-4} \epsilon^{6}}{32} - \frac{5702511424171 A^{18} n_B^{9} t^{-2} \epsilon^{4}}{512} - \frac{1623625989587 A^{18} n_B^{9} \epsilon^{2}}{64} + \frac{565237381336209 A^{18} n_B^{8} t^{2}}{512} - \frac{495 A^{18} n_B^{8} t^{-18} \epsilon^{20}}{1024} + \frac{3159 A^{18} n_B^{8} t^{-16} \epsilon^{18}}{64} - \frac{1258731 A^{18} n_B^{8} t^{-14} \epsilon^{16}}{512} + \frac{20545371 A^{18} n_B^{8} t^{-12} \epsilon^{14}}{256} - \frac{1999013841 A^{18} n_B^{8} t^{-10} \epsilon^{12}}{1024} + \frac{2439128025 A^{18} n_B^{8} t^{-8} \epsilon^{10}}{64} - \frac{315829469655 A^{18} n_B^{8} t^{-6} \epsilon^{8}}{512} + \frac{498203774829 A^{18} n_B^{8} t^{-4} \epsilon^{6}}{64} - \frac{51322602817539 A^{18} n_B^{8} t^{-2} \epsilon^{4}}{1024} - \frac{14612633906283 A^{18} n_B^{8} \epsilon^{2}}{128} + \frac{565237381336209 A^{18} n_B^{7} t^{2}}{256} - \frac{495 A^{18} n_B^{7} t^{-18} \epsilon^{20}}{512} + \frac{3159 A^{18} n_B^{7} t^{-16} \epsilon^{18}}{32} - \frac{1258731 A^{18} n_B^{7} t^{-14} \epsilon^{16}}{256} + \frac{20545371 A^{18} n_B^{7} t^{-12} \epsilon^{14}}{128} - \frac{1999013841 A^{18} n_B^{7} t^{-10} \epsilon^{12}}{512} + \frac{2439128025 A^{18} n_B^{7} t^{-8} \epsilon^{10}}{32} - \frac{315829469655 A^{18} n_B^{7} t^{-6} \epsilon^{8}}{256} + \frac{498203774829 A^{18} n_B^{7} t^{-4} \epsilon^{6}}{32} - \frac{51322602817539 A^{18} n_B^{7} t^{-2} \epsilon^{4}}{512} - \frac{14612633906283 A^{18} n_B^{7} \epsilon^{2}}{64} + \frac{1318887223117821 A^{18} n_B^{6} t^{2}}{512} - \frac{1155 A^{18} n_B^{6} t^{-18} \epsilon^{20}}{1024} + \frac{7371 A^{18} n_B^{6} t^{-16} \epsilon^{18}}{64} - \frac{2937039 A^{18} n_B^{6} t^{-14} \epsilon^{16}}{512} + \frac{47939199 A^{18} n_B^{6} t^{-12} \epsilon^{14}}{256} - \frac{4664365629 A^{18} n_B^{6} t^{-10} \epsilon^{12}}{1024} + \frac{5691298725 A^{18} n_B^{6} t^{-8} \epsilon^{10}}{64} - \frac{736935429195 A^{18} n_B^{6} t^{-6} \epsilon^{8}}{512} + \frac{1162475474601 A^{18} n_B^{6} t^{-4} \epsilon^{6}}{64} - \frac{119752739907591 A^{18} n_B^{6} t^{-2} \epsilon^{4}}{1024} - \frac{34096145781327 A^{18} n_B^{6} \epsilon^{2}}{128} + \frac{3956661669353463 A^{18} n_B^{5} t^{2}}{2048} - \frac{3465 A^{18} n_B^{5} t^{-18} \epsilon^{20}}{4096} + \frac{22113 A^{18} n_B^{5} t^{-16} \epsilon^{18}}{256} - \frac{8811117 A^{18} n_B^{5} t^{-14} \epsilon^{16}}{2048} + \frac{143817597 A^{18} n_B^{5} t^{-12} \epsilon^{14}}{1024} - \frac{13993096887 A^{18} n_B^{5} t^{-10} \epsilon^{12}}{4096} + \frac{17073896175 A^{18} n_B^{5} t^{-8} \epsilon^{10}}{256} - \frac{2210806287585 A^{18} n_B^{5} t^{-6} \epsilon^{8}}{2048} + \frac{3487426423803 A^{18} n_B^{5} t^{-4} \epsilon^{6}}{256} - \frac{359258219722773 A^{18} n_B^{5} t^{-2} \epsilon^{4}}{4096} - \frac{102288437343981 A^{18} n_B^{5} \epsilon^{2}}{512} + \frac{3956661669353463 A^{18} n_B^{4} t^{2}}{4096} - \frac{3465 A^{18} n_B^{4} t^{-18} \epsilon^{20}}{8192} + \frac{22113 A^{18} n_B^{4} t^{-16} \epsilon^{18}}{512} - \frac{8811117 A^{18} n_B^{4} t^{-14} \epsilon^{16}}{4096} + \frac{143817597 A^{18} n_B^{4} t^{-12} \epsilon^{14}}{2048} - \frac{13993096887 A^{18} n_B^{4} t^{-10} \epsilon^{12}}{8192} + \frac{17073896175 A^{18} n_B^{4} t^{-8} \epsilon^{10}}{512} - \frac{2210806287585 A^{18} n_B^{4} t^{-6} \epsilon^{8}}{4096} + \frac{3487426423803 A^{18} n_B^{4} t^{-4} \epsilon^{6}}{512} - \frac{359258219722773 A^{18} n_B^{4} t^{-2} \epsilon^{4}}{8192} - \frac{102288437343981 A^{18} n_B^{4} \epsilon^{2}}{1024} + \frac{1318887223117821 A^{18} n_B^{3} t^{2}}{4096} - \frac{1155 A^{18} n_B^{3} t^{-18} \epsilon^{20}}{8192} + \frac{7371 A^{18} n_B^{3} t^{-16} \epsilon^{18}}{512} - \frac{2937039 A^{18} n_B^{3} t^{-14} \epsilon^{16}}{4096} + \frac{47939199 A^{18} n_B^{3} t^{-12} \epsilon^{14}}{2048} - \frac{4664365629 A^{18} n_B^{3} t^{-10} \epsilon^{12}}{8192} + \frac{5691298725 A^{18} n_B^{3} t^{-8} \epsilon^{10}}{512} - \frac{736935429195 A^{18} n_B^{3} t^{-6} \epsilon^{8}}{4096} + \frac{1162475474601 A^{18} n_B^{3} t^{-4} \epsilon^{6}}{512} - \frac{119752739907591 A^{18} n_B^{3} t^{-2} \epsilon^{4}}{8192} - \frac{34096145781327 A^{18} n_B^{3} \epsilon^{2}}{1024} + \frac{565237381336209 A^{18} n_B^{2} t^{2}}{8192} - \frac{495 A^{18} n_B^{2} t^{-18} \epsilon^{20}}{16384} + \frac{3159 A^{18} n_B^{2} t^{-16} \epsilon^{18}}{1024} - \frac{1258731 A^{18} n_B^{2} t^{-14} \epsilon^{16}}{8192} + \frac{20545371 A^{18} n_B^{2} t^{-12} \epsilon^{14}}{4096} - \frac{1999013841 A^{18} n_B^{2} t^{-10} \epsilon^{12}}{16384} + \frac{2439128025 A^{18} n_B^{2} t^{-8} \epsilon^{10}}{1024} - \frac{315829469655 A^{18} n_B^{2} t^{-6} \epsilon^{8}}{8192} + \frac{498203774829 A^{18} n_B^{2} t^{-4} \epsilon^{6}}{1024} - \frac{51322602817539 A^{18} n_B^{2} t^{-2} \epsilon^{4}}{16384} - \frac{14612633906283 A^{18} n_B^{2} \epsilon^{2}}{2048} + \frac{565237381336209 A^{18} n_B t^{2}}{65536} - \frac{495 A^{18} n_B t^{-18} \epsilon^{20}}{131072} + \frac{3159 A^{18} n_B t^{-16} \epsilon^{18}}{8192} - \frac{1258731 A^{18} n_B t^{-14} \epsilon^{16}}{65536} + \frac{20545371 A^{18} n_B t^{-12} \epsilon^{14}}{32768} - \frac{1999013841 A^{18} n_B t^{-10} \epsilon^{12}}{131072} + \frac{2439128025 A^{18} n_B t^{-8} \epsilon^{10}}{8192} - \frac{315829469655 A^{18} n_B t^{-6} \epsilon^{8}}{65536} + \frac{498203774829 A^{18} n_B t^{-4} \epsilon^{6}}{8192} - \frac{51322602817539 A^{18} n_B t^{-2} \epsilon^{4}}{131072} - \frac{14612633906283 A^{18} n_B \epsilon^{2}}{16384} + \frac{62804153481801 A^{18} t^{2}}{131072} - \frac{55 A^{18} t^{-18} \epsilon^{20}}{262144} + \frac{351 A^{18} t^{-16} \epsilon^{18}}{16384} - \frac{139859 A^{18} t^{-14} \epsilon^{16}}{131072} + \frac{2282819 A^{18} t^{-12} \epsilon^{14}}{65536} - \frac{222112649 A^{18} t^{-10} \epsilon^{12}}{262144} + \frac{271014225 A^{18} t^{-8} \epsilon^{10}}{16384} - \frac{35092163295 A^{18} t^{-6} \epsilon^{8}}{131072} + \frac{55355974981 A^{18} t^{-4} \epsilon^{6}}{16384} - \frac{5702511424171 A^{18} t^{-2} \epsilon^{4}}{262144} - \frac{1623625989587 A^{18} \epsilon^{2}}{32768} + \frac{9 A^{16} \Omega^{4} n_B^{8} t^{-16} \epsilon^{16}}{64} - \frac{423 A^{16} \Omega^{4} n_B^{8} t^{-14} \epsilon^{14}}{16} + \frac{6861 A^{16} \Omega^{4} n_B^{8} t^{-12} \epsilon^{12}}{2} - 361305 A^{16} \Omega^{4} n_B^{8} t^{-10} \epsilon^{10} + \frac{1028556377 A^{16} \Omega^{4} n_B^{8} t^{-8} \epsilon^{8}}{32} - \frac{38756180699 A^{16} \Omega^{4} n_B^{8} t^{-6} \epsilon^{6}}{16} + \frac{555632428463 A^{16} \Omega^{4} n_B^{8} t^{-4} \epsilon^{4}}{4} - 2958384001977 A^{16} \Omega^{4} n_B^{8} t^{-2} \epsilon^{2} + \frac{357873585264147 A^{16} \Omega^{4} n_B^{8}}{32} + \frac{9 A^{16} \Omega^{4} n_B^{7} t^{-16} \epsilon^{16}}{16} - \frac{423 A^{16} \Omega^{4} n_B^{7} t^{-14} \epsilon^{14}}{4} + 13722 A^{16} \Omega^{4} n_B^{7} t^{-12} \epsilon^{12} - 1445220 A^{16} \Omega^{4} n_B^{7} t^{-10} \epsilon^{10} + \frac{1028556377 A^{16} \Omega^{4} n_B^{7} t^{-8} \epsilon^{8}}{8} - \frac{38756180699 A^{16} \Omega^{4} n_B^{7} t^{-6} \epsilon^{6}}{4} + 555632428463 A^{16} \Omega^{4} n_B^{7} t^{-4} \epsilon^{4} - 11833536007908 A^{16} \Omega^{4} n_B^{7} t^{-2} \epsilon^{2} + \frac{357873585264147 A^{16} \Omega^{4} n_B^{7}}{8} + \frac{77 A^{16} \Omega^{4} n_B^{6} t^{-16} \epsilon^{16}}{64} - \frac{57645 A^{16} \Omega^{4} n_B^{6} t^{-14} \epsilon^{14}}{256} + \frac{1868217 A^{16} \Omega^{4} n_B^{6} t^{-12} \epsilon^{12}}{64} - \frac{791356841 A^{16} \Omega^{4} n_B^{6} t^{-10} \epsilon^{10}}{256} + \frac{35655020811 A^{16} \Omega^{4} n_B^{6} t^{-8} \epsilon^{8}}{128} - \frac{2737196190021 A^{16} \Omega^{4} n_B^{6} t^{-6} \epsilon^{6}}{128} + \frac{160143033752403 A^{16} \Omega^{4} n_B^{6} t^{-4} \epsilon^{4}}{128} - \frac{6858389173947097 A^{16} \Omega^{4} n_B^{6} t^{-2} \epsilon^{2}}{256} + \frac{12968213283942999 A^{16} \Omega^{4} n_B^{6}}{128} + \frac{105 A^{16} \Omega^{4} n_B^{5} t^{-16} \epsilon^{16}}{64} - \frac{78183 A^{16} \Omega^{4} n_B^{5} t^{-14} \epsilon^{14}}{256} + \frac{2530923 A^{16} \Omega^{4} n_B^{5} t^{-12} \epsilon^{12}}{64} - \frac{1079153403 A^{16} \Omega^{4} n_B^{5} t^{-10} \epsilon^{10}}{256} + \frac{49365905321 A^{16} \Omega^{4} n_B^{5} t^{-8} \epsilon^{8}}{128} - \frac{3870896331775 A^{16} \Omega^{4} n_B^{5} t^{-6} \epsilon^{6}}{128} + \frac{231505773305785 A^{16} \Omega^{4} n_B^{5} t^{-4} \epsilon^{4}}{128} - \frac{9972319258755723 A^{16} \Omega^{4} n_B^{5} t^{-2} \epsilon^{2}}{256} + \frac{18863719077036765 A^{16} \Omega^{4} n_B^{5}}{128} + \frac{2975 A^{16} \Omega^{4} n_B^{4} t^{-16} \epsilon^{16}}{2048} - \frac{137795 A^{16} \Omega^{4} n_B^{4} t^{-14} \epsilon^{14}}{512} + \frac{35640075 A^{16} \Omega^{4} n_B^{4} t^{-12} \epsilon^{12}}{1024} - \frac{1910059647 A^{16} \Omega^{4} n_B^{4} t^{-10} \epsilon^{10}}{512} + \frac{44264711395 A^{16} \Omega^{4} n_B^{4} t^{-8} \epsilon^{8}}{128} - \frac{883660066287 A^{16} \Omega^{4} n_B^{4} t^{-6} \epsilon^{6}}{32} + \frac{1722946232921191 A^{16} \Omega^{4} n_B^{4} t^{-4} \epsilon^{4}}{1024} - \frac{18644076257234427 A^{16} \Omega^{4} n_B^{4} t^{-2} \epsilon^{2}}{512} + \frac{141116271469470513 A^{16} \Omega^{4} n_B^{4}}{1024} + \frac{847 A^{16} \Omega^{4} n_B^{3} t^{-16} \epsilon^{16}}{1024} - \frac{19537 A^{16} \Omega^{4} n_B^{3} t^{-14} \epsilon^{14}}{128} + \frac{10091043 A^{16} \Omega^{4} n_B^{3} t^{-12} \epsilon^{12}}{512} - \frac{271554841 A^{16} \Omega^{4} n_B^{3} t^{-10} \epsilon^{10}}{128} + \frac{25452632959 A^{16} \Omega^{4} n_B^{3} t^{-8} \epsilon^{8}}{128} - \frac{2064684056767 A^{16} \Omega^{4} n_B^{3} t^{-6} \epsilon^{6}}{128} + \frac{511472181484523 A^{16} \Omega^{4} n_B^{3} t^{-4} \epsilon^{4}}{512} - \frac{2778913456835039 A^{16} \Omega^{4} n_B^{3} t^{-2} \epsilon^{2}}{128} + \frac{42079371988948389 A^{16} \Omega^{4} n_B^{3}}{512} + \frac{1197 A^{16} \Omega^{4} n_B^{2} t^{-16} \epsilon^{16}}{4096} - \frac{220101 A^{16} \Omega^{4} n_B^{2} t^{-14} \epsilon^{14}}{4096} + \frac{14185083 A^{16} \Omega^{4} n_B^{2} t^{-12} \epsilon^{12}}{2048} - \frac{3063924849 A^{16} \Omega^{4} n_B^{2} t^{-10} \epsilon^{10}}{4096} + \frac{145000804571 A^{16} \Omega^{4} n_B^{2} t^{-8} \epsilon^{8}}{2048} - \frac{11932765379761 A^{16} \Omega^{4} n_B^{2} t^{-6} \epsilon^{6}}{2048} + \frac{187568167462945 A^{16} \Omega^{4} n_B^{2} t^{-4} \epsilon^{4}}{512} - \frac{32736599064890673 A^{16} \Omega^{4} n_B^{2} t^{-2} \epsilon^{2}}{4096} + \frac{30990450871924845 A^{16} \Omega^{4} n_B^{2}}{1024} + \frac{239 A^{16} \Omega^{4} n_B t^{-16} \epsilon^{16}}{4096} - \frac{43805 A^{16} \Omega^{4} n_B t^{-14} \epsilon^{14}}{4096} + \frac{2817477 A^{16} \Omega^{4} n_B t^{-12} \epsilon^{12}}{2048} - \frac{610186281 A^{16} \Omega^{4} n_B t^{-10} \epsilon^{10}}{4096} + \frac{29137083003 A^{16} \Omega^{4} n_B t^{-8} \epsilon^{8}}{2048} - \frac{2430489057377 A^{16} \Omega^{4} n_B t^{-6} \epsilon^{6}}{2048} + \frac{77510583391395 A^{16} \Omega^{4} n_B t^{-4} \epsilon^{4}}{1024} - \frac{6788474530813449 A^{16} \Omega^{4} n_B t^{-2} \epsilon^{2}}{4096} + \frac{1607016958347585 A^{16} \Omega^{4} n_B}{256} + \frac{165 A^{16} \Omega^{4} t^{-16} \epsilon^{16}}{32768} - \frac{3769 A^{16} \Omega^{4} t^{-14} \epsilon^{14}}{4096} + \frac{1935219 A^{16} \Omega^{4} t^{-12} \epsilon^{12}}{16384} - \frac{1640785 A^{16} \Omega^{4} t^{-10} \epsilon^{10}}{128} + \frac{10112263997 A^{16} \Omega^{4} t^{-8} \epsilon^{8}}{8192} - \frac{213576782963 A^{16} \Omega^{4} t^{-6} \epsilon^{6}}{2048} + \frac{110449678150691 A^{16} \Omega^{4} t^{-4} \epsilon^{4}}{16384} - \frac{303302271009755 A^{16} \Omega^{4} t^{-2} \epsilon^{2}}{2048} + \frac{9192635599705503 A^{16} \Omega^{4}}{16384} + \frac{9 A^{16} \Omega^{3} n_B^{7} t^{-16} \epsilon^{17}}{8} - \frac{19967 A^{16} \Omega^{3} n_B^{7} t^{-14} \epsilon^{15}}{128} + \frac{1659079 A^{16} \Omega^{3} n_B^{7} t^{-12} \epsilon^{13}}{128} - \frac{53807907 A^{16} \Omega^{3} n_B^{7} t^{-10} \epsilon^{11}}{64} + \frac{5870288733 A^{16} \Omega^{3} n_B^{7} t^{-8} \epsilon^{9}}{128} - \frac{133917833413 A^{16} \Omega^{3} n_B^{7} t^{-6} \epsilon^{7}}{64} + \frac{2266206534841 A^{16} \Omega^{3} n_B^{7} t^{-4} \epsilon^{5}}{32} - \frac{34042919633135 A^{16} \Omega^{3} n_B^{7} t^{-2} \epsilon^{3}}{32} + \frac{483352782959113 A^{16} \Omega^{3} n_B^{7} \epsilon}{128} + \frac{63 A^{16} \Omega^{3} n_B^{6} t^{-16} \epsilon^{17}}{16} - \frac{139769 A^{16} \Omega^{3} n_B^{6} t^{-14} \epsilon^{15}}{256} + \frac{11613553 A^{16} \Omega^{3} n_B^{6} t^{-12} \epsilon^{13}}{256} - \frac{376655349 A^{16} \Omega^{3} n_B^{6} t^{-10} \epsilon^{11}}{128} + \frac{41092021131 A^{16} \Omega^{3} n_B^{6} t^{-8} \epsilon^{9}}{256} - \frac{937424833891 A^{16} \Omega^{3} n_B^{6} t^{-6} \epsilon^{7}}{128} + \frac{15863445743887 A^{16} \Omega^{3} n_B^{6} t^{-4} \epsilon^{5}}{64} - \frac{238300437431945 A^{16} \Omega^{3} n_B^{6} t^{-2} \epsilon^{3}}{64} + \frac{3383469480713791 A^{16} \Omega^{3} n_B^{6} \epsilon}{256} + \frac{1575 A^{16} \Omega^{3} n_B^{5} t^{-16} \epsilon^{17}}{256} - \frac{873103 A^{16} \Omega^{3} n_B^{5} t^{-14} \epsilon^{15}}{1024} + \frac{72525851 A^{16} \Omega^{3} n_B^{5} t^{-12} \epsilon^{13}}{1024} - \frac{1176767129 A^{16} \Omega^{3} n_B^{5} t^{-10} \epsilon^{11}}{256} + \frac{257308898923 A^{16} \Omega^{3} n_B^{5} t^{-8} \epsilon^{9}}{1024} - \frac{5892028453359 A^{16} \Omega^{3} n_B^{5} t^{-6} \epsilon^{7}}{512} + \frac{200339424822771 A^{16} \Omega^{3} n_B^{5} t^{-4} \epsilon^{5}}{512} - \frac{3015817443184123 A^{16} \Omega^{3} n_B^{5} t^{-2} \epsilon^{3}}{512} + \frac{21419712068721495 A^{16} \Omega^{3} n_B^{5} \epsilon}{1024} + \frac{2835 A^{16} \Omega^{3} n_B^{4} t^{-16} \epsilon^{17}}{512} - \frac{1570135 A^{16} \Omega^{3} n_B^{4} t^{-14} \epsilon^{15}}{2048} + \frac{130358195 A^{16} \Omega^{3} n_B^{4} t^{-12} \epsilon^{13}}{2048} - \frac{2117282155 A^{16} \Omega^{3} n_B^{4} t^{-10} \epsilon^{11}}{512} + \frac{464704071995 A^{16} \Omega^{3} n_B^{4} t^{-8} \epsilon^{9}}{2048} - \frac{10711645588975 A^{16} \Omega^{3} n_B^{4} t^{-6} \epsilon^{7}}{1024} + \frac{367159294358375 A^{16} \Omega^{3} n_B^{4} t^{-4} \epsilon^{5}}{1024} - \frac{5547069718642815 A^{16} \Omega^{3} n_B^{4} t^{-2} \epsilon^{3}}{1024} + \frac{39429170729331655 A^{16} \Omega^{3} n_B^{4} \epsilon}{2048} + \frac{1575 A^{16} \Omega^{3} n_B^{3} t^{-16} \epsilon^{17}}{512} - \frac{435645 A^{16} \Omega^{3} n_B^{3} t^{-14} \epsilon^{15}}{1024} + \frac{36145215 A^{16} \Omega^{3} n_B^{3} t^{-12} \epsilon^{13}}{1024} - \frac{2351287565 A^{16} \Omega^{3} n_B^{3} t^{-10} \epsilon^{11}}{1024} + \frac{64810991585 A^{16} \Omega^{3} n_B^{3} t^{-8} \epsilon^{9}}{512} - \frac{23533286795 A^{16} \Omega^{3} n_B^{3} t^{-6} \epsilon^{7}}{4} + \frac{208524836919505 A^{16} \Omega^{3} n_B^{3} t^{-4} \epsilon^{5}}{1024} - \frac{3164065344323365 A^{16} \Omega^{3} n_B^{3} t^{-2} \epsilon^{3}}{1024} + \frac{5627955831440675 A^{16} \Omega^{3} n_B^{3} \epsilon}{512} + \frac{1071 A^{16} \Omega^{3} n_B^{2} t^{-16} \epsilon^{17}}{1024} - \frac{73969 A^{16} \Omega^{3} n_B^{2} t^{-14} \epsilon^{15}}{512} + \frac{12265831 A^{16} \Omega^{3} n_B^{2} t^{-12} \epsilon^{13}}{1024} - \frac{1597976867 A^{16} \Omega^{3} n_B^{2} t^{-10} \epsilon^{11}}{2048} + \frac{88529962039 A^{16} \Omega^{3} n_B^{2} t^{-8} \epsilon^{9}}{2048} - \frac{2074835875869 A^{16} \Omega^{3} n_B^{2} t^{-6} \epsilon^{7}}{1024} + \frac{145071053943957 A^{16} \Omega^{3} n_B^{2} t^{-4} \epsilon^{5}}{2048} - \frac{2210863594595585 A^{16} \Omega^{3} n_B^{2} t^{-2} \epsilon^{3}}{2048} + \frac{7872442182167559 A^{16} \Omega^{3} n_B^{2} \epsilon}{2048} + \frac{819 A^{16} \Omega^{3} n_B t^{-16} \epsilon^{17}}{4096} - \frac{451983 A^{16} \Omega^{3} n_B t^{-14} \epsilon^{15}}{16384} + \frac{37449771 A^{16} \Omega^{3} n_B t^{-12} \epsilon^{13}}{16384} - \frac{610660759 A^{16} \Omega^{3} n_B t^{-10} \epsilon^{11}}{4096} + \frac{135967902947 A^{16} \Omega^{3} n_B t^{-8} \epsilon^{9}}{16384} - \frac{3212246917847 A^{16} \Omega^{3} n_B t^{-6} \epsilon^{7}}{8192} + \frac{113344162456183 A^{16} \Omega^{3} n_B t^{-4} \epsilon^{5}}{8192} - \frac{1734262719731695 A^{16} \Omega^{3} n_B t^{-2} \epsilon^{3}}{8192} + \frac{12361414883621327 A^{16} \Omega^{3} n_B \epsilon}{16384} + \frac{135 A^{16} \Omega^{3} t^{-16} \epsilon^{17}}{8192} - \frac{74423 A^{16} \Omega^{3} t^{-14} \epsilon^{15}}{32768} + \frac{6162691 A^{16} \Omega^{3} t^{-12} \epsilon^{13}}{32768} - \frac{100608989 A^{16} \Omega^{3} t^{-10} \epsilon^{11}}{8192} + \frac{22497349603 A^{16} \Omega^{3} t^{-8} \epsilon^{9}}{32768} - \frac{535315116839 A^{16} \Omega^{3} t^{-6} \epsilon^{7}}{16384} + \frac{19042902035491 A^{16} \Omega^{3} t^{-4} \epsilon^{5}}{16384} - \frac{292383872533323 A^{16} \Omega^{3} t^{-2} \epsilon^{3}}{16384} + \frac{2085600750356975 A^{16} \Omega^{3} \epsilon}{32768} + \frac{14577458988455 A^{16} \Omega^{2} n_B^{8} t^{2}}{8} + \frac{45 A^{16} \Omega^{2} n_B^{8} t^{-16} \epsilon^{18}}{32} - \frac{1237 A^{16} \Omega^{2} n_B^{8} t^{-14} \epsilon^{16}}{8} + \frac{580075 A^{16} \Omega^{2} n_B^{8} t^{-12} \epsilon^{14}}{64} - \frac{24336255 A^{16} \Omega^{2} n_B^{8} t^{-10} \epsilon^{12}}{64} + \frac{812341689 A^{16} \Omega^{2} n_B^{8} t^{-8} \epsilon^{10}}{64} - \frac{10969635583 A^{16} \Omega^{2} n_B^{8} t^{-6} \epsilon^{8}}{32} + 6767040411 A^{16} \Omega^{2} n_B^{8} t^{-4} \epsilon^{6} - \frac{3770078348833 A^{16} \Omega^{2} n_B^{8} t^{-2} \epsilon^{4}}{64} - \frac{13325451931435 A^{16} \Omega^{2} n_B^{8} \epsilon^{2}}{64} + \frac{14577458988455 A^{16} \Omega^{2} n_B^{7} t^{2}}{2} + \frac{45 A^{16} \Omega^{2} n_B^{7} t^{-16} \epsilon^{18}}{8} - \frac{1237 A^{16} \Omega^{2} n_B^{7} t^{-14} \epsilon^{16}}{2} + \frac{580075 A^{16} \Omega^{2} n_B^{7} t^{-12} \epsilon^{14}}{16} - \frac{24336255 A^{16} \Omega^{2} n_B^{7} t^{-10} \epsilon^{12}}{16} + \frac{812341689 A^{16} \Omega^{2} n_B^{7} t^{-8} \epsilon^{10}}{16} - \frac{10969635583 A^{16} \Omega^{2} n_B^{7} t^{-6} \epsilon^{8}}{8} + 27068161644 A^{16} \Omega^{2} n_B^{7} t^{-4} \epsilon^{6} - \frac{3770078348833 A^{16} \Omega^{2} n_B^{7} t^{-2} \epsilon^{4}}{16} - \frac{13325451931435 A^{16} \Omega^{2} n_B^{7} \epsilon^{2}}{16} + \frac{7559607303664299 A^{16} \Omega^{2} n_B^{6} t^{2}}{512} + \frac{2835 A^{16} \Omega^{2} n_B^{6} t^{-16} \epsilon^{18}}{256} - \frac{38955 A^{16} \Omega^{2} n_B^{6} t^{-14} \epsilon^{16}}{32} + \frac{73089789 A^{16} \Omega^{2} n_B^{6} t^{-12} \epsilon^{14}}{1024} - \frac{1535384943 A^{16} \Omega^{2} n_B^{6} t^{-10} \epsilon^{12}}{512} + \frac{102874952901 A^{16} \Omega^{2} n_B^{6} t^{-8} \epsilon^{10}}{1024} - \frac{1398351715797 A^{16} \Omega^{2} n_B^{6} t^{-6} \epsilon^{8}}{512} + \frac{27850519535511 A^{16} \Omega^{2} n_B^{6} t^{-4} \epsilon^{6}}{512} - \frac{121970062916579 A^{16} \Omega^{2} n_B^{6} t^{-2} \epsilon^{4}}{256} - \frac{1727834965522323 A^{16} \Omega^{2} n_B^{6} \epsilon^{2}}{1024} + \frac{9617418657337217 A^{16} \Omega^{2} n_B^{5} t^{2}}{512} + \frac{3465 A^{16} \Omega^{2} n_B^{5} t^{-16} \epsilon^{18}}{256} - \frac{47593 A^{16} \Omega^{2} n_B^{5} t^{-14} \epsilon^{16}}{32} + \frac{89332567 A^{16} \Omega^{2} n_B^{5} t^{-12} \epsilon^{14}}{1024} - \frac{1880494269 A^{16} \Omega^{2} n_B^{5} t^{-10} \epsilon^{12}}{512} + \frac{126660320367 A^{16} \Omega^{2} n_B^{5} t^{-8} \epsilon^{10}}{1024} - \frac{1737856776799 A^{16} \Omega^{2} n_B^{5} t^{-6} \epsilon^{8}}{512} + \frac{35045412940485 A^{16} \Omega^{2} n_B^{5} t^{-4} \epsilon^{6}}{512} - \frac{154785801215089 A^{16} \Omega^{2} n_B^{5} t^{-2} \epsilon^{4}}{256} - \frac{2198603663925529 A^{16} \Omega^{2} n_B^{5} \epsilon^{2}}{1024} + \frac{31760339219616485 A^{16} \Omega^{2} n_B^{4} t^{2}}{2048} + \frac{11025 A^{16} \Omega^{2} n_B^{4} t^{-16} \epsilon^{18}}{1024} - \frac{151375 A^{16} \Omega^{2} n_B^{4} t^{-14} \epsilon^{16}}{128} + \frac{284241835 A^{16} \Omega^{2} n_B^{4} t^{-12} \epsilon^{14}}{4096} - \frac{5995395645 A^{16} \Omega^{2} n_B^{4} t^{-10} \epsilon^{12}}{2048} + \frac{405845928915 A^{16} \Omega^{2} n_B^{4} t^{-8} \epsilon^{10}}{4096} - \frac{5617785920755 A^{16} \Omega^{2} n_B^{4} t^{-6} \epsilon^{8}}{2048} + \frac{114594382619865 A^{16} \Omega^{2} n_B^{4} t^{-4} \epsilon^{6}}{2048} - \frac{510023521657135 A^{16} \Omega^{2} n_B^{4} t^{-2} \epsilon^{4}}{1024} - \frac{7261891778825845 A^{16} \Omega^{2} n_B^{4} \epsilon^{2}}{4096} + \frac{8409879197596215 A^{16} \Omega^{2} n_B^{3} t^{2}}{1024} + \frac{2835 A^{16} \Omega^{2} n_B^{3} t^{-16} \epsilon^{18}}{512} - \frac{38913 A^{16} \Omega^{2} n_B^{3} t^{-14} \epsilon^{16}}{64} + \frac{73091145 A^{16} \Omega^{2} n_B^{3} t^{-12} \epsilon^{14}}{2048} - \frac{1544188455 A^{16} \Omega^{2} n_B^{3} t^{-10} \epsilon^{12}}{1024} + \frac{104954553249 A^{16} \Omega^{2} n_B^{3} t^{-8} \epsilon^{10}}{2048} - \frac{1463062245153 A^{16} \Omega^{2} n_B^{3} t^{-6} \epsilon^{8}}{1024} + \frac{30113769928947 A^{16} \Omega^{2} n_B^{3} t^{-4} \epsilon^{6}}{1024} - \frac{134820442629937 A^{16} \Omega^{2} n_B^{3} t^{-2} \epsilon^{4}}{512} - \frac{1923147054168375 A^{16} \Omega^{2} n_B^{3} \epsilon^{2}}{2048} + \frac{21964286779374725 A^{16} \Omega^{2} n_B^{2} t^{2}}{8192} + \frac{7245 A^{16} \Omega^{2} n_B^{2} t^{-16} \epsilon^{18}}{4096} - \frac{99421 A^{16} \Omega^{2} n_B^{2} t^{-14} \epsilon^{16}}{512} + \frac{186789235 A^{16} \Omega^{2} n_B^{2} t^{-12} \epsilon^{14}}{16384} - \frac{3951150225 A^{16} \Omega^{2} n_B^{2} t^{-10} \epsilon^{12}}{8192} + \frac{269372525163 A^{16} \Omega^{2} n_B^{2} t^{-8} \epsilon^{10}}{16384} - \frac{3774887142811 A^{16} \Omega^{2} n_B^{2} t^{-6} \epsilon^{8}}{8192} + \frac{78214773370329 A^{16} \Omega^{2} n_B^{2} t^{-4} \epsilon^{6}}{8192} - \frac{351680231006149 A^{16} \Omega^{2} n_B^{2} t^{-2} \epsilon^{4}}{4096} - \frac{5023215854344765 A^{16} \Omega^{2} n_B^{2} \epsilon^{2}}{16384} + \frac{4019674405770497 A^{16} \Omega^{2} n_B t^{2}}{8192} + \frac{1305 A^{16} \Omega^{2} n_B t^{-16} \epsilon^{18}}{4096} - \frac{17905 A^{16} \Omega^{2} n_B t^{-14} \epsilon^{16}}{512} + \frac{33645367 A^{16} \Omega^{2} n_B t^{-12} \epsilon^{14}}{16384} - \frac{712354029 A^{16} \Omega^{2} n_B t^{-10} \epsilon^{12}}{8192} + \frac{48675518223 A^{16} \Omega^{2} n_B t^{-8} \epsilon^{10}}{16384} - \frac{684771760831 A^{16} \Omega^{2} n_B t^{-6} \epsilon^{8}}{8192} + \frac{14257064797893 A^{16} \Omega^{2} n_B t^{-4} \epsilon^{6}}{8192} - \frac{64303920843097 A^{16} \Omega^{2} n_B t^{-2} \epsilon^{4}}{4096} - \frac{919360278507769 A^{16} \Omega^{2} n_B \epsilon^{2}}{16384} + \frac{1262145020651739 A^{16} \Omega^{2} t^{2}}{32768} + \frac{405 A^{16} \Omega^{2} t^{-16} \epsilon^{18}}{16384} - \frac{1389 A^{16} \Omega^{2} t^{-14} \epsilon^{16}}{512} + \frac{10441689 A^{16} \Omega^{2} t^{-12} \epsilon^{14}}{65536} - \frac{221227173 A^{16} \Omega^{2} t^{-10} \epsilon^{12}}{32768} + \frac{15142050489 A^{16} \Omega^{2} t^{-8} \epsilon^{10}}{65536} - \frac{213631072833 A^{16} \Omega^{2} t^{-6} \epsilon^{8}}{32768} + \frac{4463627875095 A^{16} \Omega^{2} t^{-4} \epsilon^{6}}{32768} - \frac{2522243437261 A^{16} \Omega^{2} t^{-2} \epsilon^{4}}{2048} - \frac{288686156927343 A^{16} \Omega^{2} \epsilon^{2}}{65536} + \frac{5393552265597 A^{16} \Omega n_B^{7} t^{2} \epsilon}{16} + \frac{165 A^{16} \Omega n_B^{7} t^{-16} \epsilon^{19}}{64} - \frac{15069 A^{16} \Omega n_B^{7} t^{-14} \epsilon^{17}}{64} + \frac{169889 A^{16} \Omega n_B^{7} t^{-12} \epsilon^{15}}{16} - \frac{40636655 A^{16} \Omega n_B^{7} t^{-10} \epsilon^{13}}{128} + \frac{56703701 A^{16} \Omega n_B^{7} t^{-8} \epsilon^{11}}{8} - \frac{491675173 A^{16} \Omega n_B^{7} t^{-6} \epsilon^{9}}{4} + \frac{97926327809 A^{16} \Omega n_B^{7} t^{-4} \epsilon^{7}}{64} - \frac{1012005562973 A^{16} \Omega n_B^{7} t^{-2} \epsilon^{5}}{128} - \frac{106421243339 A^{16} \Omega n_B^{7} \epsilon^{3}}{2} + \frac{37754865859179 A^{16} \Omega n_B^{6} t^{2} \epsilon}{32} + \frac{1155 A^{16} \Omega n_B^{6} t^{-16} \epsilon^{19}}{128} - \frac{105483 A^{16} \Omega n_B^{6} t^{-14} \epsilon^{17}}{128} + \frac{1189223 A^{16} \Omega n_B^{6} t^{-12} \epsilon^{15}}{32} - \frac{284456585 A^{16} \Omega n_B^{6} t^{-10} \epsilon^{13}}{256} + \frac{396925907 A^{16} \Omega n_B^{6} t^{-8} \epsilon^{11}}{16} - \frac{3441726211 A^{16} \Omega n_B^{6} t^{-6} \epsilon^{9}}{8} + \frac{685484294663 A^{16} \Omega n_B^{6} t^{-4} \epsilon^{7}}{128} - \frac{7084038940811 A^{16} \Omega n_B^{6} t^{-2} \epsilon^{5}}{256} - \frac{744948703373 A^{16} \Omega n_B^{6} \epsilon^{3}}{4} + \frac{113264597577537 A^{16} \Omega n_B^{5} t^{2} \epsilon}{64} + \frac{3465 A^{16} \Omega n_B^{5} t^{-16} \epsilon^{19}}{256} - \frac{316449 A^{16} \Omega n_B^{5} t^{-14} \epsilon^{17}}{256} + \frac{3567669 A^{16} \Omega n_B^{5} t^{-12} \epsilon^{15}}{64} - \frac{853369755 A^{16} \Omega n_B^{5} t^{-10} \epsilon^{13}}{512} + \frac{1190777721 A^{16} \Omega n_B^{5} t^{-8} \epsilon^{11}}{32} - \frac{10325178633 A^{16} \Omega n_B^{5} t^{-6} \epsilon^{9}}{16} + \frac{2056452883989 A^{16} \Omega n_B^{5} t^{-4} \epsilon^{7}}{256} - \frac{21252116822433 A^{16} \Omega n_B^{5} t^{-2} \epsilon^{5}}{512} - \frac{2234846110119 A^{16} \Omega n_B^{5} \epsilon^{3}}{8} + \frac{188774329295895 A^{16} \Omega n_B^{4} t^{2} \epsilon}{128} + \frac{5775 A^{16} \Omega n_B^{4} t^{-16} \epsilon^{19}}{512} - \frac{527415 A^{16} \Omega n_B^{4} t^{-14} \epsilon^{17}}{512} + \frac{5946115 A^{16} \Omega n_B^{4} t^{-12} \epsilon^{15}}{128} - \frac{1422282925 A^{16} \Omega n_B^{4} t^{-10} \epsilon^{13}}{1024} + \frac{1984629535 A^{16} \Omega n_B^{4} t^{-8} \epsilon^{11}}{64} - \frac{17208631055 A^{16} \Omega n_B^{4} t^{-6} \epsilon^{9}}{32} + \frac{3427421473315 A^{16} \Omega n_B^{4} t^{-4} \epsilon^{7}}{512} - \frac{35420194704055 A^{16} \Omega n_B^{4} t^{-2} \epsilon^{5}}{1024} - \frac{3724743516865 A^{16} \Omega n_B^{4} \epsilon^{3}}{16} + \frac{188774329295895 A^{16} \Omega n_B^{3} t^{2} \epsilon}{256} + \frac{5775 A^{16} \Omega n_B^{3} t^{-16} \epsilon^{19}}{1024} - \frac{527415 A^{16} \Omega n_B^{3} t^{-14} \epsilon^{17}}{1024} + \frac{5946115 A^{16} \Omega n_B^{3} t^{-12} \epsilon^{15}}{256} - \frac{1422282925 A^{16} \Omega n_B^{3} t^{-10} \epsilon^{13}}{2048} + \frac{1984629535 A^{16} \Omega n_B^{3} t^{-8} \epsilon^{11}}{128} - \frac{17208631055 A^{16} \Omega n_B^{3} t^{-6} \epsilon^{9}}{64} + \frac{3427421473315 A^{16} \Omega n_B^{3} t^{-4} \epsilon^{7}}{1024} - \frac{35420194704055 A^{16} \Omega n_B^{3} t^{-2} \epsilon^{5}}{2048} - \frac{3724743516865 A^{16} \Omega n_B^{3} \epsilon^{3}}{32} + \frac{113264597577537 A^{16} \Omega n_B^{2} t^{2} \epsilon}{512} + \frac{3465 A^{16} \Omega n_B^{2} t^{-16} \epsilon^{19}}{2048} - \frac{316449 A^{16} \Omega n_B^{2} t^{-14} \epsilon^{17}}{2048} + \frac{3567669 A^{16} \Omega n_B^{2} t^{-12} \epsilon^{15}}{512} - \frac{853369755 A^{16} \Omega n_B^{2} t^{-10} \epsilon^{13}}{4096} + \frac{1190777721 A^{16} \Omega n_B^{2} t^{-8} \epsilon^{11}}{256} - \frac{10325178633 A^{16} \Omega n_B^{2} t^{-6} \epsilon^{9}}{128} + \frac{2056452883989 A^{16} \Omega n_B^{2} t^{-4} \epsilon^{7}}{2048} - \frac{21252116822433 A^{16} \Omega n_B^{2} t^{-2} \epsilon^{5}}{4096} - \frac{2234846110119 A^{16} \Omega n_B^{2} \epsilon^{3}}{64} + \frac{37754865859179 A^{16} \Omega n_B t^{2} \epsilon}{1024} + \frac{1155 A^{16} \Omega n_B t^{-16} \epsilon^{19}}{4096} - \frac{105483 A^{16} \Omega n_B t^{-14} \epsilon^{17}}{4096} + \frac{1189223 A^{16} \Omega n_B t^{-12} \epsilon^{15}}{1024} - \frac{284456585 A^{16} \Omega n_B t^{-10} \epsilon^{13}}{8192} + \frac{396925907 A^{16} \Omega n_B t^{-8} \epsilon^{11}}{512} - \frac{3441726211 A^{16} \Omega n_B t^{-6} \epsilon^{9}}{256} + \frac{685484294663 A^{16} \Omega n_B t^{-4} \epsilon^{7}}{4096} - \frac{7084038940811 A^{16} \Omega n_B t^{-2} \epsilon^{5}}{8192} - \frac{744948703373 A^{16} \Omega n_B \epsilon^{3}}{128} + \frac{5393552265597 A^{16} \Omega t^{2} \epsilon}{2048} + \frac{165 A^{16} \Omega t^{-16} \epsilon^{19}}{8192} - \frac{15069 A^{16} \Omega t^{-14} \epsilon^{17}}{8192} + \frac{169889 A^{16} \Omega t^{-12} \epsilon^{15}}{2048} - \frac{40636655 A^{16} \Omega t^{-10} \epsilon^{13}}{16384} + \frac{56703701 A^{16} \Omega t^{-8} \epsilon^{11}}{1024} - \frac{491675173 A^{16} \Omega t^{-6} \epsilon^{9}}{512} + \frac{97926327809 A^{16} \Omega t^{-4} \epsilon^{7}}{8192} - \frac{1012005562973 A^{16} \Omega t^{-2} \epsilon^{5}}{16384} - \frac{106421243339 A^{16} \Omega \epsilon^{3}}{256} + \frac{9530047463669 A^{16} n_B^{8} t^{4}}{128} + \frac{62227785671 A^{16} n_B^{8} t^{2} \epsilon^{2}}{16} + \frac{495 A^{16} n_B^{8} t^{-16} \epsilon^{20}}{256} - \frac{4875 A^{16} n_B^{8} t^{-14} \epsilon^{18}}{32} + \frac{179911 A^{16} n_B^{8} t^{-12} \epsilon^{16}}{32} - \frac{8246565 A^{16} n_B^{8} t^{-10} \epsilon^{14}}{64} + \frac{522473101 A^{16} n_B^{8} t^{-8} \epsilon^{12}}{256} - \frac{740186907 A^{16} n_B^{8} t^{-6} \epsilon^{10}}{32} + \frac{22462852511 A^{16} n_B^{8} t^{-4} \epsilon^{8}}{128} - \frac{2033221089 A^{16} n_B^{8} t^{-2} \epsilon^{6}}{4} - \frac{910601707217 A^{16} n_B^{8} \epsilon^{4}}{256} + \frac{9530047463669 A^{16} n_B^{7} t^{4}}{32} + \frac{62227785671 A^{16} n_B^{7} t^{2} \epsilon^{2}}{4} + \frac{495 A^{16} n_B^{7} t^{-16} \epsilon^{20}}{64} - \frac{4875 A^{16} n_B^{7} t^{-14} \epsilon^{18}}{8} + \frac{179911 A^{16} n_B^{7} t^{-12} \epsilon^{16}}{8} - \frac{8246565 A^{16} n_B^{7} t^{-10} \epsilon^{14}}{16} + \frac{522473101 A^{16} n_B^{7} t^{-8} \epsilon^{12}}{64} - \frac{740186907 A^{16} n_B^{7} t^{-6} \epsilon^{10}}{8} + \frac{22462852511 A^{16} n_B^{7} t^{-4} \epsilon^{8}}{32} - 2033221089 A^{16} n_B^{7} t^{-2} \epsilon^{6} - \frac{910601707217 A^{16} n_B^{7} \epsilon^{4}}{64} + \frac{66710332245683 A^{16} n_B^{6} t^{4}}{128} + \frac{435594499697 A^{16} n_B^{6} t^{2} \epsilon^{2}}{16} + \frac{3465 A^{16} n_B^{6} t^{-16} \epsilon^{20}}{256} - \frac{34125 A^{16} n_B^{6} t^{-14} \epsilon^{18}}{32} + \frac{1259377 A^{16} n_B^{6} t^{-12} \epsilon^{16}}{32} - \frac{57725955 A^{16} n_B^{6} t^{-10} \epsilon^{14}}{64} + \frac{3657311707 A^{16} n_B^{6} t^{-8} \epsilon^{12}}{256} - \frac{5181308349 A^{16} n_B^{6} t^{-6} \epsilon^{10}}{32} + \frac{157239967577 A^{16} n_B^{6} t^{-4} \epsilon^{8}}{128} - \frac{14232547623 A^{16} n_B^{6} t^{-2} \epsilon^{6}}{4} - \frac{6374211950519 A^{16} n_B^{6} \epsilon^{4}}{256} + \frac{66710332245683 A^{16} n_B^{5} t^{4}}{128} + \frac{435594499697 A^{16} n_B^{5} t^{2} \epsilon^{2}}{16} + \frac{3465 A^{16} n_B^{5} t^{-16} \epsilon^{20}}{256} - \frac{34125 A^{16} n_B^{5} t^{-14} \epsilon^{18}}{32} + \frac{1259377 A^{16} n_B^{5} t^{-12} \epsilon^{16}}{32} - \frac{57725955 A^{16} n_B^{5} t^{-10} \epsilon^{14}}{64} + \frac{3657311707 A^{16} n_B^{5} t^{-8} \epsilon^{12}}{256} - \frac{5181308349 A^{16} n_B^{5} t^{-6} \epsilon^{10}}{32} + \frac{157239967577 A^{16} n_B^{5} t^{-4} \epsilon^{8}}{128} - \frac{14232547623 A^{16} n_B^{5} t^{-2} \epsilon^{6}}{4} - \frac{6374211950519 A^{16} n_B^{5} \epsilon^{4}}{256} + \frac{333551661228415 A^{16} n_B^{4} t^{4}}{1024} + \frac{2177972498485 A^{16} n_B^{4} t^{2} \epsilon^{2}}{128} + \frac{17325 A^{16} n_B^{4} t^{-16} \epsilon^{20}}{2048} - \frac{170625 A^{16} n_B^{4} t^{-14} \epsilon^{18}}{256} + \frac{6296885 A^{16} n_B^{4} t^{-12} \epsilon^{16}}{256} - \frac{288629775 A^{16} n_B^{4} t^{-10} \epsilon^{14}}{512} + \frac{18286558535 A^{16} n_B^{4} t^{-8} \epsilon^{12}}{2048} - \frac{25906541745 A^{16} n_B^{4} t^{-6} \epsilon^{10}}{256} + \frac{786199837885 A^{16} n_B^{4} t^{-4} \epsilon^{8}}{1024} - \frac{71162738115 A^{16} n_B^{4} t^{-2} \epsilon^{6}}{32} - \frac{31871059752595 A^{16} n_B^{4} \epsilon^{4}}{2048} + \frac{66710332245683 A^{16} n_B^{3} t^{4}}{512} + \frac{435594499697 A^{16} n_B^{3} t^{2} \epsilon^{2}}{64} + \frac{3465 A^{16} n_B^{3} t^{-16} \epsilon^{20}}{1024} - \frac{34125 A^{16} n_B^{3} t^{-14} \epsilon^{18}}{128} + \frac{1259377 A^{16} n_B^{3} t^{-12} \epsilon^{16}}{128} - \frac{57725955 A^{16} n_B^{3} t^{-10} \epsilon^{14}}{256} + \frac{3657311707 A^{16} n_B^{3} t^{-8} \epsilon^{12}}{1024} - \frac{5181308349 A^{16} n_B^{3} t^{-6} \epsilon^{10}}{128} + \frac{157239967577 A^{16} n_B^{3} t^{-4} \epsilon^{8}}{512} - \frac{14232547623 A^{16} n_B^{3} t^{-2} \epsilon^{6}}{16} - \frac{6374211950519 A^{16} n_B^{3} \epsilon^{4}}{1024} + \frac{66710332245683 A^{16} n_B^{2} t^{4}}{2048} + \frac{435594499697 A^{16} n_B^{2} t^{2} \epsilon^{2}}{256} + \frac{3465 A^{16} n_B^{2} t^{-16} \epsilon^{20}}{4096} - \frac{34125 A^{16} n_B^{2} t^{-14} \epsilon^{18}}{512} + \frac{1259377 A^{16} n_B^{2} t^{-12} \epsilon^{16}}{512} - \frac{57725955 A^{16} n_B^{2} t^{-10} \epsilon^{14}}{1024} + \frac{3657311707 A^{16} n_B^{2} t^{-8} \epsilon^{12}}{4096} - \frac{5181308349 A^{16} n_B^{2} t^{-6} \epsilon^{10}}{512} + \frac{157239967577 A^{16} n_B^{2} t^{-4} \epsilon^{8}}{2048} - \frac{14232547623 A^{16} n_B^{2} t^{-2} \epsilon^{6}}{64} - \frac{6374211950519 A^{16} n_B^{2} \epsilon^{4}}{4096} + \frac{9530047463669 A^{16} n_B t^{4}}{2048} + \frac{62227785671 A^{16} n_B t^{2} \epsilon^{2}}{256} + \frac{495 A^{16} n_B t^{-16} \epsilon^{20}}{4096} - \frac{4875 A^{16} n_B t^{-14} \epsilon^{18}}{512} + \frac{179911 A^{16} n_B t^{-12} \epsilon^{16}}{512} - \frac{8246565 A^{16} n_B t^{-10} \epsilon^{14}}{1024} + \frac{522473101 A^{16} n_B t^{-8} \epsilon^{12}}{4096} - \frac{740186907 A^{16} n_B t^{-6} \epsilon^{10}}{512} + \frac{22462852511 A^{16} n_B t^{-4} \epsilon^{8}}{2048} - \frac{2033221089 A^{16} n_B t^{-2} \epsilon^{6}}{64} - \frac{910601707217 A^{16} n_B \epsilon^{4}}{4096} + \frac{9530047463669 A^{16} t^{4}}{32768} + \frac{62227785671 A^{16} t^{2} \epsilon^{2}}{4096} + \frac{495 A^{16} t^{-16} \epsilon^{20}}{65536} - \frac{4875 A^{16} t^{-14} \epsilon^{18}}{8192} + \frac{179911 A^{16} t^{-12} \epsilon^{16}}{8192} - \frac{8246565 A^{16} t^{-10} \epsilon^{14}}{16384} + \frac{522473101 A^{16} t^{-8} \epsilon^{12}}{65536} - \frac{740186907 A^{16} t^{-6} \epsilon^{10}}{8192} + \frac{22462852511 A^{16} t^{-4} \epsilon^{8}}{32768} - \frac{2033221089 A^{16} t^{-2} \epsilon^{6}}{1024} - \frac{910601707217 A^{16} \epsilon^{4}}{65536} - \frac{21 A^{14} \Omega^{6} n_B^{7} t^{-14} \epsilon^{14}}{32} + \frac{2889 A^{14} \Omega^{6} n_B^{7} t^{-12} \epsilon^{12}}{16} - \frac{851259 A^{14} \Omega^{6} n_B^{7} t^{-10} \epsilon^{10}}{16} + \frac{163213323 A^{14} \Omega^{6} n_B^{7} t^{-8} \epsilon^{8}}{16} - \frac{44628836487 A^{14} \Omega^{6} n_B^{7} t^{-6} \epsilon^{6}}{32} + \frac{2035150625635 A^{14} \Omega^{6} n_B^{7} t^{-4} \epsilon^{4}}{16} - \frac{6824933373265 A^{14} \Omega^{6} n_B^{7} t^{-2} \epsilon^{2}}{2} + \frac{109212957718319 A^{14} \Omega^{6} n_B^{7}}{8} - \frac{147 A^{14} \Omega^{6} n_B^{6} t^{-14} \epsilon^{14}}{64} + \frac{20223 A^{14} \Omega^{6} n_B^{6} t^{-12} \epsilon^{12}}{32} - \frac{5958813 A^{14} \Omega^{6} n_B^{6} t^{-10} \epsilon^{10}}{32} + \frac{1142493261 A^{14} \Omega^{6} n_B^{6} t^{-8} \epsilon^{8}}{32} - \frac{312401855409 A^{14} \Omega^{6} n_B^{6} t^{-6} \epsilon^{6}}{64} + \frac{14246054379445 A^{14} \Omega^{6} n_B^{6} t^{-4} \epsilon^{4}}{32} - \frac{47774533612855 A^{14} \Omega^{6} n_B^{6} t^{-2} \epsilon^{2}}{4} + \frac{764490704028233 A^{14} \Omega^{6} n_B^{6}}{16} - \frac{147 A^{14} \Omega^{6} n_B^{5} t^{-14} \epsilon^{14}}{32} + \frac{39825 A^{14} \Omega^{6} n_B^{5} t^{-12} \epsilon^{12}}{32} - \frac{2951153 A^{14} \Omega^{6} n_B^{5} t^{-10} \epsilon^{10}}{8} + \frac{4624687819 A^{14} \Omega^{6} n_B^{5} t^{-8} \epsilon^{8}}{64} - \frac{1308644799307 A^{14} \Omega^{6} n_B^{5} t^{-6} \epsilon^{6}}{128} + \frac{61838446775941 A^{14} \Omega^{6} n_B^{5} t^{-4} \epsilon^{4}}{64} - \frac{3339583850841019 A^{14} \Omega^{6} n_B^{5} t^{-2} \epsilon^{2}}{128} + \frac{6680531496098785 A^{14} \Omega^{6} n_B^{5}}{64} - \frac{735 A^{14} \Omega^{6} n_B^{4} t^{-14} \epsilon^{14}}{128} + \frac{49005 A^{14} \Omega^{6} n_B^{4} t^{-12} \epsilon^{12}}{32} - \frac{29228995 A^{14} \Omega^{6} n_B^{4} t^{-10} \epsilon^{10}}{64} + \frac{11698506485 A^{14} \Omega^{6} n_B^{4} t^{-8} \epsilon^{8}}{128} - \frac{3419205442445 A^{14} \Omega^{6} n_B^{4} t^{-6} \epsilon^{6}}{256} + \frac{166731690085255 A^{14} \Omega^{6} n_B^{4} t^{-4} \epsilon^{4}}{128} - \frac{9053993876148295 A^{14} \Omega^{6} n_B^{4} t^{-2} \epsilon^{2}}{256} + \frac{18112843399929265 A^{14} \Omega^{6} n_B^{4}}{128} - \frac{9065 A^{14} \Omega^{6} n_B^{3} t^{-14} \epsilon^{14}}{2048} + \frac{1193145 A^{14} \Omega^{6} n_B^{3} t^{-12} \epsilon^{12}}{1024} - \frac{714051417 A^{14} \Omega^{6} n_B^{3} t^{-10} \epsilon^{10}}{2048} + \frac{72691577357 A^{14} \Omega^{6} n_B^{3} t^{-8} \epsilon^{8}}{1024} - \frac{10919240420233 A^{14} \Omega^{6} n_B^{3} t^{-6} \epsilon^{6}}{1024} + \frac{136765779435523 A^{14} \Omega^{6} n_B^{3} t^{-4} \epsilon^{4}}{128} - \frac{59690517643843837 A^{14} \Omega^{6} n_B^{3} t^{-2} \epsilon^{2}}{2048} + \frac{119421062048624793 A^{14} \Omega^{6} n_B^{3}}{1024} - \frac{8379 A^{14} \Omega^{6} n_B^{2} t^{-14} \epsilon^{14}}{4096} + \frac{1090251 A^{14} \Omega^{6} n_B^{2} t^{-12} \epsilon^{12}}{2048} - \frac{652862603 A^{14} \Omega^{6} n_B^{2} t^{-10} \epsilon^{10}}{4096} + \frac{67458412663 A^{14} \Omega^{6} n_B^{2} t^{-8} \epsilon^{8}}{2048} - \frac{10402507407683 A^{14} \Omega^{6} n_B^{2} t^{-6} \epsilon^{6}}{2048} + \frac{133818175653839 A^{14} \Omega^{6} n_B^{2} t^{-4} \epsilon^{4}}{256} - \frac{58668212122940551 A^{14} \Omega^{6} n_B^{2} t^{-2} \epsilon^{2}}{4096} + \frac{117385096804813051 A^{14} \Omega^{6} n_B^{2}}{2048} - \frac{2135 A^{14} \Omega^{6} n_B t^{-14} \epsilon^{14}}{4096} + \frac{274815 A^{14} \Omega^{6} n_B t^{-12} \epsilon^{12}}{2048} - \frac{164299279 A^{14} \Omega^{6} n_B t^{-10} \epsilon^{10}}{4096} + \frac{17210000551 A^{14} \Omega^{6} n_B t^{-8} \epsilon^{8}}{2048} - \frac{2725083224641 A^{14} \Omega^{6} n_B t^{-6} \epsilon^{6}}{2048} + \frac{72070309028345 A^{14} \Omega^{6} n_B t^{-4} \epsilon^{4}}{512} - \frac{15870948315109799 A^{14} \Omega^{6} n_B t^{-2} \epsilon^{2}}{4096} + \frac{31757988671974803 A^{14} \Omega^{6} n_B}{2048} - \frac{231 A^{14} \Omega^{6} t^{-14} \epsilon^{14}}{4096} + \frac{29427 A^{14} \Omega^{6} t^{-12} \epsilon^{12}}{2048} - \frac{17534203 A^{14} \Omega^{6} t^{-10} \epsilon^{10}}{4096} + \frac{1860192845 A^{14} \Omega^{6} t^{-8} \epsilon^{8}}{2048} - \frac{75639508607 A^{14} \Omega^{6} t^{-6} \epsilon^{6}}{512} + \frac{16465839278467 A^{14} \Omega^{6} t^{-4} \epsilon^{4}}{1024} - \frac{1821446908640005 A^{14} \Omega^{6} t^{-2} \epsilon^{2}}{4096} + \frac{3645118250490029 A^{14} \Omega^{6}}{2048} - \frac{49 A^{14} \Omega^{5} n_B^{6} t^{-14} \epsilon^{15}}{8} + \frac{69099 A^{14} \Omega^{5} n_B^{6} t^{-12} \epsilon^{13}}{64} - \frac{10672427 A^{14} \Omega^{5} n_B^{6} t^{-10} \epsilon^{11}}{64} + \frac{307216955 A^{14} \Omega^{5} n_B^{6} t^{-8} \epsilon^{9}}{16} - \frac{25705116449 A^{14} \Omega^{5} n_B^{6} t^{-6} \epsilon^{7}}{16} + \frac{5589352281721 A^{14} \Omega^{5} n_B^{6} t^{-4} \epsilon^{5}}{64} - \frac{13575723518807 A^{14} \Omega^{5} n_B^{6} t^{-2} \epsilon^{3}}{8} + \frac{104933244289277 A^{14} \Omega^{5} n_B^{6} \epsilon}{16} - \frac{147 A^{14} \Omega^{5} n_B^{5} t^{-14} \epsilon^{15}}{8} + \frac{207297 A^{14} \Omega^{5} n_B^{5} t^{-12} \epsilon^{13}}{64} - \frac{32017281 A^{14} \Omega^{5} n_B^{5} t^{-10} \epsilon^{11}}{64} + \frac{921650865 A^{14} \Omega^{5} n_B^{5} t^{-8} \epsilon^{9}}{16} - \frac{77115349347 A^{14} \Omega^{5} n_B^{5} t^{-6} \epsilon^{7}}{16} + \frac{16768056845163 A^{14} \Omega^{5} n_B^{5} t^{-4} \epsilon^{5}}{64} - \frac{40727170556421 A^{14} \Omega^{5} n_B^{5} t^{-2} \epsilon^{3}}{8} + \frac{314799732867831 A^{14} \Omega^{5} n_B^{5} \epsilon}{16} - \frac{3185 A^{14} \Omega^{5} n_B^{4} t^{-14} \epsilon^{15}}{128} + \frac{2239065 A^{14} \Omega^{5} n_B^{4} t^{-12} \epsilon^{13}}{512} - \frac{345717645 A^{14} \Omega^{5} n_B^{4} t^{-10} \epsilon^{11}}{512} + \frac{40007997163 A^{14} \Omega^{5} n_B^{4} t^{-8} \epsilon^{9}}{512} - \frac{1691066737731 A^{14} \Omega^{5} n_B^{4} t^{-6} \epsilon^{7}}{256} + \frac{46528810890911 A^{14} \Omega^{5} n_B^{4} t^{-4} \epsilon^{5}}{128} - \frac{3630922859397235 A^{14} \Omega^{5} n_B^{4} t^{-2} \epsilon^{3}}{512} + \frac{14042064056705623 A^{14} \Omega^{5} n_B^{4} \epsilon}{512} - \frac{1225 A^{14} \Omega^{5} n_B^{3} t^{-14} \epsilon^{15}}{64} + \frac{857085 A^{14} \Omega^{5} n_B^{3} t^{-12} \epsilon^{13}}{256} - \frac{132269105 A^{14} \Omega^{5} n_B^{3} t^{-10} \epsilon^{11}}{256} + \frac{15430640763 A^{14} \Omega^{5} n_B^{3} t^{-8} \epsilon^{9}}{256} - \frac{662862079771 A^{14} \Omega^{5} n_B^{3} t^{-6} \epsilon^{7}}{128} + \frac{9291024741153 A^{14} \Omega^{5} n_B^{3} t^{-4} \epsilon^{5}}{32} - \frac{1458807096388115 A^{14} \Omega^{5} n_B^{3} t^{-2} \epsilon^{3}}{256} + \frac{5647404513563463 A^{14} \Omega^{5} n_B^{3} \epsilon}{256} - \frac{4431 A^{14} \Omega^{5} n_B^{2} t^{-14} \epsilon^{15}}{512} + \frac{3083157 A^{14} \Omega^{5} n_B^{2} t^{-12} \epsilon^{13}}{2048} - \frac{475392165 A^{14} \Omega^{5} n_B^{2} t^{-10} \epsilon^{11}}{2048} + \frac{55969087879 A^{14} \Omega^{5} n_B^{2} t^{-8} \epsilon^{9}}{2048} - \frac{1224620799661 A^{14} \Omega^{5} n_B^{2} t^{-6} \epsilon^{7}}{512} + \frac{70124988454301 A^{14} \Omega^{5} n_B^{2} t^{-4} \epsilon^{5}}{512} - \frac{5542008823338233 A^{14} \Omega^{5} n_B^{2} t^{-2} \epsilon^{3}}{2048} + \frac{21478323977019419 A^{14} \Omega^{5} n_B^{2} \epsilon}{2048} - \frac{1099 A^{14} \Omega^{5} n_B t^{-14} \epsilon^{15}}{512} + \frac{760401 A^{14} \Omega^{5} n_B t^{-12} \epsilon^{13}}{2048} - \frac{117074577 A^{14} \Omega^{5} n_B t^{-10} \epsilon^{11}}{2048} + \frac{13908409947 A^{14} \Omega^{5} n_B t^{-8} \epsilon^{9}}{2048} - \frac{310178503303 A^{14} \Omega^{5} n_B t^{-6} \epsilon^{7}}{512} + \frac{18154199651961 A^{14} \Omega^{5} n_B t^{-4} \epsilon^{5}}{512} - \frac{1444473048193069 A^{14} \Omega^{5} n_B t^{-2} \epsilon^{3}}{2048} + \frac{5604433557279295 A^{14} \Omega^{5} n_B \epsilon}{2048} - \frac{231 A^{14} \Omega^{5} t^{-14} \epsilon^{15}}{1024} + \frac{158955 A^{14} \Omega^{5} t^{-12} \epsilon^{13}}{4096} - \frac{24420017 A^{14} \Omega^{5} t^{-10} \epsilon^{11}}{4096} + \frac{731372013 A^{14} \Omega^{5} t^{-8} \epsilon^{9}}{1024} - \frac{265956324223 A^{14} \Omega^{5} t^{-6} \epsilon^{7}}{4096} + \frac{15912357184473 A^{14} \Omega^{5} t^{-4} \epsilon^{5}}{4096} - \frac{318650340353845 A^{14} \Omega^{5} t^{-2} \epsilon^{3}}{4096} + \frac{154714181666155 A^{14} \Omega^{5} \epsilon}{512} + \frac{18333751651231 A^{14} \Omega^{4} n_B^{7} t^{2}}{4} - \frac{63 A^{14} \Omega^{4} n_B^{7} t^{-14} \epsilon^{16}}{8} + \frac{32193 A^{14} \Omega^{4} n_B^{7} t^{-12} \epsilon^{14}}{32} - \frac{2832075 A^{14} \Omega^{4} n_B^{7} t^{-10} \epsilon^{12}}{32} + \frac{188947019 A^{14} \Omega^{4} n_B^{7} t^{-8} \epsilon^{10}}{32} - \frac{1157232107 A^{14} \Omega^{4} n_B^{7} t^{-6} \epsilon^{8}}{4} + \frac{147729417827 A^{14} \Omega^{4} n_B^{7} t^{-4} \epsilon^{6}}{16} - \frac{3477531544507 A^{14} \Omega^{4} n_B^{7} t^{-2} \epsilon^{4}}{32} - \frac{18036176030655 A^{14} \Omega^{4} n_B^{7} \epsilon^{2}}{32} + \frac{128336261558617 A^{14} \Omega^{4} n_B^{6} t^{2}}{8} - \frac{441 A^{14} \Omega^{4} n_B^{6} t^{-14} \epsilon^{16}}{16} + \frac{225351 A^{14} \Omega^{4} n_B^{6} t^{-12} \epsilon^{14}}{64} - \frac{19824525 A^{14} \Omega^{4} n_B^{6} t^{-10} \epsilon^{12}}{64} + \frac{1322629133 A^{14} \Omega^{4} n_B^{6} t^{-8} \epsilon^{10}}{64} - \frac{8100624749 A^{14} \Omega^{4} n_B^{6} t^{-6} \epsilon^{8}}{8} + \frac{1034105924789 A^{14} \Omega^{4} n_B^{6} t^{-4} \epsilon^{6}}{32} - \frac{24342720811549 A^{14} \Omega^{4} n_B^{6} t^{-2} \epsilon^{4}}{64} - \frac{126253232214585 A^{14} \Omega^{4} n_B^{6} \epsilon^{2}}{64} + \frac{8183232824368739 A^{14} \Omega^{4} n_B^{5} t^{2}}{256} - \frac{6615 A^{14} \Omega^{4} n_B^{5} t^{-14} \epsilon^{16}}{128} + \frac{1684935 A^{14} \Omega^{4} n_B^{5} t^{-12} \epsilon^{14}}{256} - \frac{297062779 A^{14} \Omega^{4} n_B^{5} t^{-10} \epsilon^{12}}{512} + \frac{10002773009 A^{14} \Omega^{4} n_B^{5} t^{-8} \epsilon^{10}}{256} - \frac{498728925967 A^{14} \Omega^{4} n_B^{5} t^{-6} \epsilon^{8}}{256} + \frac{8134101609465 A^{14} \Omega^{4} n_B^{5} t^{-4} \epsilon^{6}}{128} - \frac{387625857046459 A^{14} \Omega^{4} n_B^{5} t^{-2} \epsilon^{4}}{512} - \frac{1005940110479883 A^{14} \Omega^{4} n_B^{5} \epsilon^{2}}{256} + \frac{20382362272464975 A^{14} \Omega^{4} n_B^{4} t^{2}}{512} - \frac{15435 A^{14} \Omega^{4} n_B^{4} t^{-14} \epsilon^{16}}{256} + \frac{3917655 A^{14} \Omega^{4} n_B^{4} t^{-12} \epsilon^{14}}{512} - \frac{692332895 A^{14} \Omega^{4} n_B^{4} t^{-10} \epsilon^{12}}{1024} + \frac{23561282385 A^{14} \Omega^{4} n_B^{4} t^{-8} \epsilon^{10}}{512} - \frac{1197544669995 A^{14} \Omega^{4} n_B^{4} t^{-6} \epsilon^{8}}{512} + \frac{19988389551545 A^{14} \Omega^{4} n_B^{4} t^{-4} \epsilon^{6}}{256} - \frac{964420452770335 A^{14} \Omega^{4} n_B^{4} t^{-2} \epsilon^{4}}{1024} - \frac{2504635908107715 A^{14} \Omega^{4} n_B^{4} \epsilon^{2}}{512} + \frac{3896598817337429 A^{14} \Omega^{4} n_B^{3} t^{2}}{128} - \frac{22365 A^{14} \Omega^{4} n_B^{3} t^{-14} \epsilon^{16}}{512} + \frac{2829645 A^{14} \Omega^{4} n_B^{3} t^{-12} \epsilon^{14}}{512} - \frac{62606515 A^{14} \Omega^{4} n_B^{3} t^{-10} \epsilon^{12}}{128} + \frac{17193667609 A^{14} \Omega^{4} n_B^{3} t^{-8} \epsilon^{10}}{512} - \frac{444086435303 A^{14} \Omega^{4} n_B^{3} t^{-6} \epsilon^{8}}{256} + \frac{15115784620865 A^{14} \Omega^{4} n_B^{3} t^{-4} \epsilon^{6}}{256} - \frac{92101596723777 A^{14} \Omega^{4} n_B^{3} t^{-2} \epsilon^{4}}{128} - \frac{1914734759062051 A^{14} \Omega^{4} n_B^{3} \epsilon^{2}}{512} + \frac{7103991001435343 A^{14} \Omega^{4} n_B^{2} t^{2}}{512} - \frac{19467 A^{14} \Omega^{4} n_B^{2} t^{-14} \epsilon^{16}}{1024} + \frac{2456433 A^{14} \Omega^{4} n_B^{2} t^{-12} \epsilon^{14}}{1024} - \frac{217541485 A^{14} \Omega^{4} n_B^{2} t^{-10} \epsilon^{12}}{1024} + \frac{15039471121 A^{14} \Omega^{4} n_B^{2} t^{-8} \epsilon^{10}}{1024} - \frac{196967313941 A^{14} \Omega^{4} n_B^{2} t^{-6} \epsilon^{8}}{256} + \frac{13643422157817 A^{14} \Omega^{4} n_B^{2} t^{-4} \epsilon^{6}}{512} - \frac{335540474407381 A^{14} \Omega^{4} n_B^{2} t^{-2} \epsilon^{4}}{1024} - \frac{1744958318687403 A^{14} \Omega^{4} n_B^{2} \epsilon^{2}}{1024} + \frac{14193742288090013 A^{14} \Omega^{4} n_B t^{2}}{4096} - \frac{2331 A^{14} \Omega^{4} n_B t^{-14} \epsilon^{16}}{512} + \frac{2347317 A^{14} \Omega^{4} n_B t^{-12} \epsilon^{14}}{4096} - \frac{415727345 A^{14} \Omega^{4} n_B t^{-10} \epsilon^{12}}{8192} + \frac{14453434655 A^{14} \Omega^{4} n_B t^{-8} \epsilon^{10}}{4096} - \frac{767023829485 A^{14} \Omega^{4} n_B t^{-6} \epsilon^{8}}{4096} + \frac{13503090312823 A^{14} \Omega^{4} n_B t^{-4} \epsilon^{6}}{2048} - \frac{669854094597777 A^{14} \Omega^{4} n_B t^{-2} \epsilon^{4}}{8192} - \frac{1742800122554601 A^{14} \Omega^{4} n_B \epsilon^{2}}{4096} + \frac{2991399214433661 A^{14} \Omega^{4} t^{2}}{8192} - \frac{945 A^{14} \Omega^{4} t^{-14} \epsilon^{16}}{2048} + \frac{474705 A^{14} \Omega^{4} t^{-12} \epsilon^{14}}{8192} - \frac{84025729 A^{14} \Omega^{4} t^{-10} \epsilon^{12}}{16384} + \frac{2935954027 A^{14} \Omega^{4} t^{-8} \epsilon^{10}}{8192} - \frac{157721032869 A^{14} \Omega^{4} t^{-6} \epsilon^{8}}{8192} + \frac{2820774282915 A^{14} \Omega^{4} t^{-4} \epsilon^{6}}{4096} - \frac{141062391756641 A^{14} \Omega^{4} t^{-2} \epsilon^{4}}{16384} - \frac{367223093308205 A^{14} \Omega^{4} \epsilon^{2}}{8192} + \frac{25604684462367 A^{14} \Omega^{3} n_B^{6} t^{2} \epsilon}{16} - \frac{735 A^{14} \Omega^{3} n_B^{6} t^{-14} \epsilon^{17}}{32} + \frac{71953 A^{14} \Omega^{3} n_B^{6} t^{-12} \epsilon^{15}}{32} - \frac{8201391 A^{14} \Omega^{3} n_B^{6} t^{-10} \epsilon^{13}}{64} + \frac{344533573 A^{14} \Omega^{3} n_B^{6} t^{-8} \epsilon^{11}}{64} - \frac{5430882791 A^{14} \Omega^{3} n_B^{6} t^{-6} \epsilon^{9}}{32} + \frac{226910589591 A^{14} \Omega^{3} n_B^{6} t^{-4} \epsilon^{7}}{64} - \frac{1662933126521 A^{14} \Omega^{3} n_B^{6} t^{-2} \epsilon^{5}}{64} - \frac{15811437760517 A^{14} \Omega^{3} n_B^{6} \epsilon^{3}}{64} + \frac{76814053387101 A^{14} \Omega^{3} n_B^{5} t^{2} \epsilon}{16} - \frac{2205 A^{14} \Omega^{3} n_B^{5} t^{-14} \epsilon^{17}}{32} + \frac{215859 A^{14} \Omega^{3} n_B^{5} t^{-12} \epsilon^{15}}{32} - \frac{24604173 A^{14} \Omega^{3} n_B^{5} t^{-10} \epsilon^{13}}{64} + \frac{1033600719 A^{14} \Omega^{3} n_B^{5} t^{-8} \epsilon^{11}}{64} - \frac{16292648373 A^{14} \Omega^{3} n_B^{5} t^{-6} \epsilon^{9}}{32} + \frac{680731768773 A^{14} \Omega^{3} n_B^{5} t^{-4} \epsilon^{7}}{64} - \frac{4988799379563 A^{14} \Omega^{3} n_B^{5} t^{-2} \epsilon^{5}}{64} - \frac{47434313281551 A^{14} \Omega^{3} n_B^{5} \epsilon^{3}}{64} + \frac{3264581822720551 A^{14} \Omega^{3} n_B^{4} t^{2} \epsilon}{512} - \frac{5775 A^{14} \Omega^{3} n_B^{4} t^{-14} \epsilon^{17}}{64} + \frac{141295 A^{14} \Omega^{3} n_B^{4} t^{-12} \epsilon^{15}}{16} - \frac{257740085 A^{14} \Omega^{3} n_B^{4} t^{-10} \epsilon^{13}}{512} + \frac{10842562919 A^{14} \Omega^{3} n_B^{4} t^{-8} \epsilon^{11}}{512} - \frac{342989800025 A^{14} \Omega^{3} n_B^{4} t^{-6} \epsilon^{9}}{512} + \frac{3601592199037 A^{14} \Omega^{3} n_B^{4} t^{-4} \epsilon^{7}}{256} - \frac{26520606569519 A^{14} \Omega^{3} n_B^{4} t^{-2} \epsilon^{5}}{256} - \frac{503529557355995 A^{14} \Omega^{3} n_B^{4} \epsilon^{3}}{512} + \frac{1216207065731191 A^{14} \Omega^{3} n_B^{3} t^{2} \epsilon}{256} - \frac{525 A^{14} \Omega^{3} n_B^{3} t^{-14} \epsilon^{17}}{8} + \frac{205415 A^{14} \Omega^{3} n_B^{3} t^{-12} \epsilon^{15}}{32} - \frac{93712265 A^{14} \Omega^{3} n_B^{3} t^{-10} \epsilon^{13}}{256} + \frac{3951891459 A^{14} \Omega^{3} n_B^{3} t^{-8} \epsilon^{11}}{256} - \frac{125754488385 A^{14} \Omega^{3} n_B^{3} t^{-6} \epsilon^{9}}{256} + \frac{1332486303127 A^{14} \Omega^{3} n_B^{3} t^{-4} \epsilon^{7}}{128} - \frac{9891275304309 A^{14} \Omega^{3} n_B^{3} t^{-2} \epsilon^{5}}{128} - \frac{187300802145655 A^{14} \Omega^{3} n_B^{3} \epsilon^{3}}{256} + \frac{2112340129451553 A^{14} \Omega^{3} n_B^{2} t^{2} \epsilon}{1024} - \frac{14175 A^{14} \Omega^{3} n_B^{2} t^{-14} \epsilon^{17}}{512} + \frac{1385685 A^{14} \Omega^{3} n_B^{2} t^{-12} \epsilon^{15}}{512} - \frac{79057965 A^{14} \Omega^{3} n_B^{2} t^{-10} \epsilon^{13}}{512} + \frac{3343835391 A^{14} \Omega^{3} n_B^{2} t^{-8} \epsilon^{11}}{512} - \frac{214336981425 A^{14} \Omega^{3} n_B^{2} t^{-6} \epsilon^{9}}{1024} + \frac{4591258974897 A^{14} \Omega^{3} n_B^{2} t^{-4} \epsilon^{7}}{1024} - \frac{34403654928039 A^{14} \Omega^{3} n_B^{2} t^{-2} \epsilon^{5}}{1024} - \frac{162365420014605 A^{14} \Omega^{3} n_B^{2} \epsilon^{3}}{512} + \frac{499275900784915 A^{14} \Omega^{3} n_B t^{2} \epsilon}{1024} - \frac{3255 A^{14} \Omega^{3} n_B t^{-14} \epsilon^{17}}{512} + \frac{317989 A^{14} \Omega^{3} n_B t^{-12} \epsilon^{15}}{512} - \frac{567227 A^{14} \Omega^{3} n_B t^{-10} \epsilon^{13}}{16} + \frac{48129889 A^{14} \Omega^{3} n_B t^{-8} \epsilon^{11}}{32} - \frac{49722129311 A^{14} \Omega^{3} n_B t^{-6} \epsilon^{9}}{1024} + \frac{1076598479117 A^{14} \Omega^{3} n_B t^{-4} \epsilon^{7}}{1024} - \frac{8142018722971 A^{14} \Omega^{3} n_B t^{-2} \epsilon^{5}}{1024} - \frac{19155184455509 A^{14} \Omega^{3} n_B \epsilon^{3}}{256} + \frac{396857162935447 A^{14} \Omega^{3} t^{2} \epsilon}{8192} - \frac{315 A^{14} \Omega^{3} t^{-14} \epsilon^{17}}{512} + \frac{61509 A^{14} \Omega^{3} t^{-12} \epsilon^{15}}{1024} - \frac{28101137 A^{14} \Omega^{3} t^{-10} \epsilon^{13}}{8192} + \frac{1195622875 A^{14} \Omega^{3} t^{-8} \epsilon^{11}}{8192} - \frac{38860363729 A^{14} \Omega^{3} t^{-6} \epsilon^{9}}{8192} + \frac{424843944763 A^{14} \Omega^{3} t^{-4} \epsilon^{7}}{4096} - \frac{3239542798225 A^{14} \Omega^{3} t^{-2} \epsilon^{5}}{4096} - \frac{60809300061519 A^{14} \Omega^{3} \epsilon^{3}}{8192} + \frac{32474458239283 A^{14} \Omega^{2} n_B^{7} t^{4}}{64} + \frac{625101325601 A^{14} \Omega^{2} n_B^{7} t^{2} \epsilon^{2}}{128} - \frac{1155 A^{14} \Omega^{2} n_B^{7} t^{-14} \epsilon^{18}}{64} + \frac{46053 A^{14} \Omega^{2} n_B^{7} t^{-12} \epsilon^{16}}{32} - \frac{7475999 A^{14} \Omega^{2} n_B^{7} t^{-10} \epsilon^{14}}{128} + \frac{101886199 A^{14} \Omega^{2} n_B^{7} t^{-8} \epsilon^{12}}{64} - \frac{3979575203 A^{14} \Omega^{2} n_B^{7} t^{-6} \epsilon^{10}}{128} + \frac{25353075579 A^{14} \Omega^{2} n_B^{7} t^{-4} \epsilon^{8}}{64} - \frac{108767394759 A^{14} \Omega^{2} n_B^{7} t^{-2} \epsilon^{6}}{64} - \frac{71546165953 A^{14} \Omega^{2} n_B^{7} \epsilon^{4}}{4} + \frac{227321207674981 A^{14} \Omega^{2} n_B^{6} t^{4}}{128} + \frac{4375709279207 A^{14} \Omega^{2} n_B^{6} t^{2} \epsilon^{2}}{256} - \frac{8085 A^{14} \Omega^{2} n_B^{6} t^{-14} \epsilon^{18}}{128} + \frac{322371 A^{14} \Omega^{2} n_B^{6} t^{-12} \epsilon^{16}}{64} - \frac{52331993 A^{14} \Omega^{2} n_B^{6} t^{-10} \epsilon^{14}}{256} + \frac{713203393 A^{14} \Omega^{2} n_B^{6} t^{-8} \epsilon^{12}}{128} - \frac{27857026421 A^{14} \Omega^{2} n_B^{6} t^{-6} \epsilon^{10}}{256} + \frac{177471529053 A^{14} \Omega^{2} n_B^{6} t^{-4} \epsilon^{8}}{128} - \frac{761371763313 A^{14} \Omega^{2} n_B^{6} t^{-2} \epsilon^{6}}{128} - \frac{500823161671 A^{14} \Omega^{2} n_B^{6} \epsilon^{4}}{8} + \frac{802877052974537 A^{14} \Omega^{2} n_B^{5} t^{4}}{256} + \frac{15397156738699 A^{14} \Omega^{2} n_B^{5} t^{2} \epsilon^{2}}{512} - \frac{3465 A^{14} \Omega^{2} n_B^{5} t^{-14} \epsilon^{18}}{32} + \frac{552825 A^{14} \Omega^{2} n_B^{5} t^{-12} \epsilon^{16}}{64} - \frac{179749149 A^{14} \Omega^{2} n_B^{5} t^{-10} \epsilon^{14}}{512} + \frac{2457294123 A^{14} \Omega^{2} n_B^{5} t^{-8} \epsilon^{12}}{256} - \frac{96544081941 A^{14} \Omega^{2} n_B^{5} t^{-6} \epsilon^{10}}{512} + \frac{620937285507 A^{14} \Omega^{2} n_B^{5} t^{-4} \epsilon^{8}}{256} - \frac{2701185620727 A^{14} \Omega^{2} n_B^{5} t^{-2} \epsilon^{6}}{256} - \frac{14107718362545 A^{14} \Omega^{2} n_B^{5} \epsilon^{4}}{128} + \frac{1741173188122875 A^{14} \Omega^{2} n_B^{4} t^{4}}{512} + \frac{33228690901425 A^{14} \Omega^{2} n_B^{4} t^{2} \epsilon^{2}}{1024} - \frac{28875 A^{14} \Omega^{2} n_B^{4} t^{-14} \epsilon^{18}}{256} + \frac{576135 A^{14} \Omega^{2} n_B^{4} t^{-12} \epsilon^{16}}{64} - \frac{375425815 A^{14} \Omega^{2} n_B^{4} t^{-10} \epsilon^{14}}{1024} + \frac{5154436685 A^{14} \Omega^{2} n_B^{4} t^{-8} \epsilon^{12}}{512} - \frac{204150145495 A^{14} \Omega^{2} n_B^{4} t^{-6} \epsilon^{10}}{1024} + \frac{1329971137005 A^{14} \Omega^{2} n_B^{4} t^{-4} \epsilon^{8}}{512} - \frac{5892210470505 A^{14} \Omega^{2} n_B^{4} t^{-2} \epsilon^{6}}{512} - \frac{30472738879045 A^{14} \Omega^{2} n_B^{4} \epsilon^{4}}{256} + \frac{2345740337870845 A^{14} \Omega^{2} n_B^{3} t^{4}}{1024} + \frac{44578835406815 A^{14} \Omega^{2} n_B^{3} t^{2} \epsilon^{2}}{2048} - \frac{75075 A^{14} \Omega^{2} n_B^{3} t^{-14} \epsilon^{18}}{1024} + \frac{2997225 A^{14} \Omega^{2} n_B^{3} t^{-12} \epsilon^{16}}{512} - \frac{489191665 A^{14} \Omega^{2} n_B^{3} t^{-10} \epsilon^{14}}{2048} + \frac{6742856405 A^{14} \Omega^{2} n_B^{3} t^{-8} \epsilon^{12}}{1024} - \frac{269015158885 A^{14} \Omega^{2} n_B^{3} t^{-6} \epsilon^{10}}{2048} + \frac{1772584628745 A^{14} \Omega^{2} n_B^{3} t^{-4} \epsilon^{8}}{1024} - \frac{7977562124445 A^{14} \Omega^{2} n_B^{3} t^{-2} \epsilon^{6}}{1024} - \frac{20456275645625 A^{14} \Omega^{2} n_B^{3} \epsilon^{4}}{256} + \frac{1891097922520883 A^{14} \Omega^{2} n_B^{2} t^{4}}{2048} + \frac{35827416848401 A^{14} \Omega^{2} n_B^{2} t^{2} \epsilon^{2}}{4096} - \frac{58905 A^{14} \Omega^{2} n_B^{2} t^{-14} \epsilon^{18}}{2048} + \frac{2352483 A^{14} \Omega^{2} n_B^{2} t^{-12} \epsilon^{16}}{1024} - \frac{384527679 A^{14} \Omega^{2} n_B^{2} t^{-10} \epsilon^{14}}{4096} + \frac{5316449619 A^{14} \Omega^{2} n_B^{2} t^{-8} \epsilon^{12}}{2048} - \frac{213301106043 A^{14} \Omega^{2} n_B^{2} t^{-6} \epsilon^{10}}{4096} + \frac{1417641570639 A^{14} \Omega^{2} n_B^{2} t^{-4} \epsilon^{8}}{2048} - \frac{6454818597819 A^{14} \Omega^{2} n_B^{2} t^{-2} \epsilon^{6}}{2048} - \frac{16449690352257 A^{14} \Omega^{2} n_B^{2} \epsilon^{4}}{512} + \frac{831888357422951 A^{14} \Omega^{2} n_B t^{4}}{4096} + \frac{15725853784597 A^{14} \Omega^{2} n_B t^{2} \epsilon^{2}}{8192} - \frac{12705 A^{14} \Omega^{2} n_B t^{-14} \epsilon^{18}}{2048} + \frac{63441 A^{14} \Omega^{2} n_B t^{-12} \epsilon^{16}}{128} - \frac{166097843 A^{14} \Omega^{2} n_B t^{-10} \epsilon^{14}}{8192} + \frac{2301623113 A^{14} \Omega^{2} n_B t^{-8} \epsilon^{12}}{4096} - \frac{92722039811 A^{14} \Omega^{2} n_B t^{-6} \epsilon^{10}}{8192} + \frac{620085020793 A^{14} \Omega^{2} n_B t^{-4} \epsilon^{8}}{4096} - \frac{2846723417253 A^{14} \Omega^{2} n_B t^{-2} \epsilon^{6}}{4096} - \frac{14446397705573 A^{14} \Omega^{2} n_B \epsilon^{4}}{2048} + \frac{153387888188877 A^{14} \Omega^{2} t^{4}}{8192} + \frac{2895130226679 A^{14} \Omega^{2} t^{2} \epsilon^{2}}{16384} - \frac{1155 A^{14} \Omega^{2} t^{-14} \epsilon^{18}}{2048} + \frac{92295 A^{14} \Omega^{2} t^{-12} \epsilon^{16}}{2048} - \frac{30229169 A^{14} \Omega^{2} t^{-10} \epsilon^{14}}{16384} + \frac{419570143 A^{14} \Omega^{2} t^{-8} \epsilon^{12}}{8192} - \frac{16952577881 A^{14} \Omega^{2} t^{-6} \epsilon^{10}}{16384} + \frac{113875773927 A^{14} \Omega^{2} t^{-4} \epsilon^{8}}{8192} - \frac{525837725547 A^{14} \Omega^{2} t^{-2} \epsilon^{6}}{8192} - \frac{2660331810065 A^{14} \Omega^{2} \epsilon^{4}}{4096} + \frac{12573983409535 A^{14} \Omega n_B^{6} t^{4} \epsilon}{128} - \frac{701022568491 A^{14} \Omega n_B^{6} t^{2} \epsilon^{3}}{128} - \frac{693 A^{14} \Omega n_B^{6} t^{-14} \epsilon^{19}}{32} + \frac{94563 A^{14} \Omega n_B^{6} t^{-12} \epsilon^{17}}{64} - \frac{3033527 A^{14} \Omega n_B^{6} t^{-10} \epsilon^{15}}{64} + \frac{120486693 A^{14} \Omega n_B^{6} t^{-8} \epsilon^{13}}{128} - \frac{1604656369 A^{14} \Omega n_B^{6} t^{-6} \epsilon^{11}}{128} + \frac{13433133123 A^{14} \Omega n_B^{6} t^{-4} \epsilon^{9}}{128} - \frac{4539220163 A^{14} \Omega n_B^{6} t^{-2} \epsilon^{7}}{16} - \frac{82467496815 A^{14} \Omega n_B^{6} \epsilon^{5}}{32} + \frac{37721950228605 A^{14} \Omega n_B^{5} t^{4} \epsilon}{128} - \frac{2103067705473 A^{14} \Omega n_B^{5} t^{2} \epsilon^{3}}{128} - \frac{2079 A^{14} \Omega n_B^{5} t^{-14} \epsilon^{19}}{32} + \frac{283689 A^{14} \Omega n_B^{5} t^{-12} \epsilon^{17}}{64} - \frac{9100581 A^{14} \Omega n_B^{5} t^{-10} \epsilon^{15}}{64} + \frac{361460079 A^{14} \Omega n_B^{5} t^{-8} \epsilon^{13}}{128} - \frac{4813969107 A^{14} \Omega n_B^{5} t^{-6} \epsilon^{11}}{128} + \frac{40299399369 A^{14} \Omega n_B^{5} t^{-4} \epsilon^{9}}{128} - \frac{13617660489 A^{14} \Omega n_B^{5} t^{-2} \epsilon^{7}}{16} - \frac{247402490445 A^{14} \Omega n_B^{5} \epsilon^{5}}{32} + \frac{188609751143025 A^{14} \Omega n_B^{4} t^{4} \epsilon}{512} - \frac{10515338527365 A^{14} \Omega n_B^{4} t^{2} \epsilon^{3}}{512} - \frac{10395 A^{14} \Omega n_B^{4} t^{-14} \epsilon^{19}}{128} + \frac{1418445 A^{14} \Omega n_B^{4} t^{-12} \epsilon^{17}}{256} - \frac{45502905 A^{14} \Omega n_B^{4} t^{-10} \epsilon^{15}}{256} + \frac{1807300395 A^{14} \Omega n_B^{4} t^{-8} \epsilon^{13}}{512} - \frac{24069845535 A^{14} \Omega n_B^{4} t^{-6} \epsilon^{11}}{512} + \frac{201496996845 A^{14} \Omega n_B^{4} t^{-4} \epsilon^{9}}{512} - \frac{68088302445 A^{14} \Omega n_B^{4} t^{-2} \epsilon^{7}}{64} - \frac{1237012452225 A^{14} \Omega n_B^{4} \epsilon^{5}}{128} + \frac{62869917047675 A^{14} \Omega n_B^{3} t^{4} \epsilon}{256} - \frac{3505112842455 A^{14} \Omega n_B^{3} t^{2} \epsilon^{3}}{256} - \frac{3465 A^{14} \Omega n_B^{3} t^{-14} \epsilon^{19}}{64} + \frac{472815 A^{14} \Omega n_B^{3} t^{-12} \epsilon^{17}}{128} - \frac{15167635 A^{14} \Omega n_B^{3} t^{-10} \epsilon^{15}}{128} + \frac{602433465 A^{14} \Omega n_B^{3} t^{-8} \epsilon^{13}}{256} - \frac{8023281845 A^{14} \Omega n_B^{3} t^{-6} \epsilon^{11}}{256} + \frac{67165665615 A^{14} \Omega n_B^{3} t^{-4} \epsilon^{9}}{256} - \frac{22696100815 A^{14} \Omega n_B^{3} t^{-2} \epsilon^{7}}{32} - \frac{412337484075 A^{14} \Omega n_B^{3} \epsilon^{5}}{64} + \frac{188609751143025 A^{14} \Omega n_B^{2} t^{4} \epsilon}{2048} - \frac{10515338527365 A^{14} \Omega n_B^{2} t^{2} \epsilon^{3}}{2048} - \frac{10395 A^{14} \Omega n_B^{2} t^{-14} \epsilon^{19}}{512} + \frac{1418445 A^{14} \Omega n_B^{2} t^{-12} \epsilon^{17}}{1024} - \frac{45502905 A^{14} \Omega n_B^{2} t^{-10} \epsilon^{15}}{1024} + \frac{1807300395 A^{14} \Omega n_B^{2} t^{-8} \epsilon^{13}}{2048} - \frac{24069845535 A^{14} \Omega n_B^{2} t^{-6} \epsilon^{11}}{2048} + \frac{201496996845 A^{14} \Omega n_B^{2} t^{-4} \epsilon^{9}}{2048} - \frac{68088302445 A^{14} \Omega n_B^{2} t^{-2} \epsilon^{7}}{256} - \frac{1237012452225 A^{14} \Omega n_B^{2} \epsilon^{5}}{512} + \frac{37721950228605 A^{14} \Omega n_B t^{4} \epsilon}{2048} - \frac{2103067705473 A^{14} \Omega n_B t^{2} \epsilon^{3}}{2048} - \frac{2079 A^{14} \Omega n_B t^{-14} \epsilon^{19}}{512} + \frac{283689 A^{14} \Omega n_B t^{-12} \epsilon^{17}}{1024} - \frac{9100581 A^{14} \Omega n_B t^{-10} \epsilon^{15}}{1024} + \frac{361460079 A^{14} \Omega n_B t^{-8} \epsilon^{13}}{2048} - \frac{4813969107 A^{14} \Omega n_B t^{-6} \epsilon^{11}}{2048} + \frac{40299399369 A^{14} \Omega n_B t^{-4} \epsilon^{9}}{2048} - \frac{13617660489 A^{14} \Omega n_B t^{-2} \epsilon^{7}}{256} - \frac{247402490445 A^{14} \Omega n_B \epsilon^{5}}{512} + \frac{12573983409535 A^{14} \Omega t^{4} \epsilon}{8192} - \frac{701022568491 A^{14} \Omega t^{2} \epsilon^{3}}{8192} - \frac{693 A^{14} \Omega t^{-14} \epsilon^{19}}{2048} + \frac{94563 A^{14} \Omega t^{-12} \epsilon^{17}}{4096} - \frac{3033527 A^{14} \Omega t^{-10} \epsilon^{15}}{4096} + \frac{120486693 A^{14} \Omega t^{-8} \epsilon^{13}}{8192} - \frac{1604656369 A^{14} \Omega t^{-6} \epsilon^{11}}{8192} + \frac{13433133123 A^{14} \Omega t^{-4} \epsilon^{9}}{8192} - \frac{4539220163 A^{14} \Omega t^{-2} \epsilon^{7}}{1024} - \frac{82467496815 A^{14} \Omega \epsilon^{5}}{2048} + \frac{71195779785 A^{14} n_B^{7} t^{6}}{4} + \frac{27119706225 A^{14} n_B^{7} t^{4} \epsilon^{2}}{8} - 457174466 A^{14} n_B^{7} t^{2} \epsilon^{4} - \frac{429 A^{14} n_B^{7} t^{-14} \epsilon^{20}}{32} + \frac{1617 A^{14} n_B^{7} t^{-12} \epsilon^{18}}{2} - \frac{348579 A^{14} n_B^{7} t^{-10} \epsilon^{16}}{16} + \frac{5450615 A^{14} n_B^{7} t^{-8} \epsilon^{14}}{16} - \frac{52868691 A^{14} n_B^{7} t^{-6} \epsilon^{12}}{16} + 18539006 A^{14} n_B^{7} t^{-4} \epsilon^{10} - \frac{246543707 A^{14} n_B^{7} t^{-2} \epsilon^{8}}{8} - \frac{3325158421 A^{14} n_B^{7} \epsilon^{6}}{16} + \frac{498370458495 A^{14} n_B^{6} t^{6}}{8} + \frac{189837943575 A^{14} n_B^{6} t^{4} \epsilon^{2}}{16} - 1600110631 A^{14} n_B^{6} t^{2} \epsilon^{4} - \frac{3003 A^{14} n_B^{6} t^{-14} \epsilon^{20}}{64} + \frac{11319 A^{14} n_B^{6} t^{-12} \epsilon^{18}}{4} - \frac{2440053 A^{14} n_B^{6} t^{-10} \epsilon^{16}}{32} + \frac{38154305 A^{14} n_B^{6} t^{-8} \epsilon^{14}}{32} - \frac{370080837 A^{14} n_B^{6} t^{-6} \epsilon^{12}}{32} + 64886521 A^{14} n_B^{6} t^{-4} \epsilon^{10} - \frac{1725805949 A^{14} n_B^{6} t^{-2} \epsilon^{8}}{16} - \frac{23276108947 A^{14} n_B^{6} \epsilon^{6}}{32} + \frac{1495111375485 A^{14} n_B^{5} t^{6}}{16} + \frac{569513830725 A^{14} n_B^{5} t^{4} \epsilon^{2}}{32} - \frac{4800331893 A^{14} n_B^{5} t^{2} \epsilon^{4}}{2} - \frac{9009 A^{14} n_B^{5} t^{-14} \epsilon^{20}}{128} + \frac{33957 A^{14} n_B^{5} t^{-12} \epsilon^{18}}{8} - \frac{7320159 A^{14} n_B^{5} t^{-10} \epsilon^{16}}{64} + \frac{114462915 A^{14} n_B^{5} t^{-8} \epsilon^{14}}{64} - \frac{1110242511 A^{14} n_B^{5} t^{-6} \epsilon^{12}}{64} + \frac{194659563 A^{14} n_B^{5} t^{-4} \epsilon^{10}}{2} - \frac{5177417847 A^{14} n_B^{5} t^{-2} \epsilon^{8}}{32} - \frac{69828326841 A^{14} n_B^{5} \epsilon^{6}}{64} + \frac{2491852292475 A^{14} n_B^{4} t^{6}}{32} + \frac{949189717875 A^{14} n_B^{4} t^{4} \epsilon^{2}}{64} - \frac{8000553155 A^{14} n_B^{4} t^{2} \epsilon^{4}}{4} - \frac{15015 A^{14} n_B^{4} t^{-14} \epsilon^{20}}{256} + \frac{56595 A^{14} n_B^{4} t^{-12} \epsilon^{18}}{16} - \frac{12200265 A^{14} n_B^{4} t^{-10} \epsilon^{16}}{128} + \frac{190771525 A^{14} n_B^{4} t^{-8} \epsilon^{14}}{128} - \frac{1850404185 A^{14} n_B^{4} t^{-6} \epsilon^{12}}{128} + \frac{324432605 A^{14} n_B^{4} t^{-4} \epsilon^{10}}{4} - \frac{8629029745 A^{14} n_B^{4} t^{-2} \epsilon^{8}}{64} - \frac{116380544735 A^{14} n_B^{4} \epsilon^{6}}{128} + \frac{2491852292475 A^{14} n_B^{3} t^{6}}{64} + \frac{949189717875 A^{14} n_B^{3} t^{4} \epsilon^{2}}{128} - \frac{8000553155 A^{14} n_B^{3} t^{2} \epsilon^{4}}{8} - \frac{15015 A^{14} n_B^{3} t^{-14} \epsilon^{20}}{512} + \frac{56595 A^{14} n_B^{3} t^{-12} \epsilon^{18}}{32} - \frac{12200265 A^{14} n_B^{3} t^{-10} \epsilon^{16}}{256} + \frac{190771525 A^{14} n_B^{3} t^{-8} \epsilon^{14}}{256} - \frac{1850404185 A^{14} n_B^{3} t^{-6} \epsilon^{12}}{256} + \frac{324432605 A^{14} n_B^{3} t^{-4} \epsilon^{10}}{8} - \frac{8629029745 A^{14} n_B^{3} t^{-2} \epsilon^{8}}{128} - \frac{116380544735 A^{14} n_B^{3} \epsilon^{6}}{256} + \frac{1495111375485 A^{14} n_B^{2} t^{6}}{128} + \frac{569513830725 A^{14} n_B^{2} t^{4} \epsilon^{2}}{256} - \frac{4800331893 A^{14} n_B^{2} t^{2} \epsilon^{4}}{16} - \frac{9009 A^{14} n_B^{2} t^{-14} \epsilon^{20}}{1024} + \frac{33957 A^{14} n_B^{2} t^{-12} \epsilon^{18}}{64} - \frac{7320159 A^{14} n_B^{2} t^{-10} \epsilon^{16}}{512} + \frac{114462915 A^{14} n_B^{2} t^{-8} \epsilon^{14}}{512} - \frac{1110242511 A^{14} n_B^{2} t^{-6} \epsilon^{12}}{512} + \frac{194659563 A^{14} n_B^{2} t^{-4} \epsilon^{10}}{16} - \frac{5177417847 A^{14} n_B^{2} t^{-2} \epsilon^{8}}{256} - \frac{69828326841 A^{14} n_B^{2} \epsilon^{6}}{512} + \frac{498370458495 A^{14} n_B t^{6}}{256} + \frac{189837943575 A^{14} n_B t^{4} \epsilon^{2}}{512} - \frac{1600110631 A^{14} n_B t^{2} \epsilon^{4}}{32} - \frac{3003 A^{14} n_B t^{-14} \epsilon^{20}}{2048} + \frac{11319 A^{14} n_B t^{-12} \epsilon^{18}}{128} - \frac{2440053 A^{14} n_B t^{-10} \epsilon^{16}}{1024} + \frac{38154305 A^{14} n_B t^{-8} \epsilon^{14}}{1024} - \frac{370080837 A^{14} n_B t^{-6} \epsilon^{12}}{1024} + \frac{64886521 A^{14} n_B t^{-4} \epsilon^{10}}{32} - \frac{1725805949 A^{14} n_B t^{-2} \epsilon^{8}}{512} - \frac{23276108947 A^{14} n_B \epsilon^{6}}{1024} + \frac{71195779785 A^{14} t^{6}}{512} + \frac{27119706225 A^{14} t^{4} \epsilon^{2}}{1024} - \frac{228587233 A^{14} t^{2} \epsilon^{4}}{64} - \frac{429 A^{14} t^{-14} \epsilon^{20}}{4096} + \frac{1617 A^{14} t^{-12} \epsilon^{18}}{256} - \frac{348579 A^{14} t^{-10} \epsilon^{16}}{2048} + \frac{5450615 A^{14} t^{-8} \epsilon^{14}}{2048} - \frac{52868691 A^{14} t^{-6} \epsilon^{12}}{2048} + \frac{9269503 A^{14} t^{-4} \epsilon^{10}}{64} - \frac{246543707 A^{14} t^{-2} \epsilon^{8}}{1024} - \frac{3325158421 A^{14} \epsilon^{6}}{2048} + \frac{63 A^{12} \Omega^{8} n_B^{6} t^{-12} \epsilon^{12}}{32} - \frac{7947 A^{12} \Omega^{8} n_B^{6} t^{-10} \epsilon^{10}}{8} + \frac{15578451 A^{12} \Omega^{8} n_B^{6} t^{-8} \epsilon^{8}}{16} - \frac{1191182463 A^{12} \Omega^{8} n_B^{6} t^{-6} \epsilon^{6}}{4} + \frac{1582191366781 A^{12} \Omega^{8} n_B^{6} t^{-4} \epsilon^{4}}{32} - \frac{13781173855777 A^{12} \Omega^{8} n_B^{6} t^{-2} \epsilon^{2}}{8} + \frac{116499852473181 A^{12} \Omega^{8} n_B^{6}}{16} + \frac{189 A^{12} \Omega^{8} n_B^{5} t^{-12} \epsilon^{12}}{32} - \frac{23841 A^{12} \Omega^{8} n_B^{5} t^{-10} \epsilon^{10}}{8} + \frac{46735353 A^{12} \Omega^{8} n_B^{5} t^{-8} \epsilon^{8}}{16} - \frac{3573547389 A^{12} \Omega^{8} n_B^{5} t^{-6} \epsilon^{6}}{4} + \frac{4746574100343 A^{12} \Omega^{8} n_B^{5} t^{-4} \epsilon^{4}}{32} - \frac{41343521567331 A^{12} \Omega^{8} n_B^{5} t^{-2} \epsilon^{2}}{8} + \frac{349499557419543 A^{12} \Omega^{8} n_B^{5}}{16} + \frac{1365 A^{12} \Omega^{8} n_B^{4} t^{-12} \epsilon^{12}}{128} - \frac{83045 A^{12} \Omega^{8} n_B^{4} t^{-10} \epsilon^{10}}{16} + \frac{338097787 A^{12} \Omega^{8} n_B^{4} t^{-8} \epsilon^{8}}{64} - \frac{54262715073 A^{12} \Omega^{8} n_B^{4} t^{-6} \epsilon^{6}}{32} + \frac{38304482675867 A^{12} \Omega^{8} n_B^{4} t^{-4} \epsilon^{4}}{128} - \frac{83916157542939 A^{12} \Omega^{8} n_B^{4} t^{-2} \epsilon^{2}}{8} + \frac{2836483143881227 A^{12} \Omega^{8} n_B^{4}}{64} + \frac{735 A^{12} \Omega^{8} n_B^{3} t^{-12} \epsilon^{12}}{64} - \frac{21655 A^{12} \Omega^{8} n_B^{3} t^{-10} \epsilon^{10}}{4} + \frac{182313277 A^{12} \Omega^{8} n_B^{3} t^{-8} \epsilon^{8}}{32} - \frac{30439065813 A^{12} \Omega^{8} n_B^{3} t^{-6} \epsilon^{6}}{16} + \frac{22482569008057 A^{12} \Omega^{8} n_B^{3} t^{-4} \epsilon^{4}}{64} - \frac{98926445806993 A^{12} \Omega^{8} n_B^{3} t^{-2} \epsilon^{2}}{8} + \frac{1671484619149417 A^{12} \Omega^{8} n_B^{3}}{32} + \frac{7245 A^{12} \Omega^{8} n_B^{2} t^{-12} \epsilon^{12}}{1024} - \frac{831555 A^{12} \Omega^{8} n_B^{2} t^{-10} \epsilon^{10}}{256} + \frac{1790262117 A^{12} \Omega^{8} n_B^{2} t^{-8} \epsilon^{8}}{512} - \frac{77307802743 A^{12} \Omega^{8} n_B^{2} t^{-6} \epsilon^{6}}{64} + \frac{238438227354321 A^{12} \Omega^{8} n_B^{2} t^{-4} \epsilon^{4}}{1024} - \frac{2106411444430329 A^{12} \Omega^{8} n_B^{2} t^{-2} \epsilon^{2}}{256} + \frac{17791284160203909 A^{12} \Omega^{8} n_B^{2}}{512} + \frac{2373 A^{12} \Omega^{8} n_B t^{-12} \epsilon^{12}}{1024} - \frac{265747 A^{12} \Omega^{8} n_B t^{-10} \epsilon^{10}}{256} + \frac{581011117 A^{12} \Omega^{8} n_B t^{-8} \epsilon^{8}}{512} - \frac{25959130821 A^{12} \Omega^{8} n_B t^{-6} \epsilon^{6}}{64} + \frac{83892737158361 A^{12} \Omega^{8} n_B t^{-4} \epsilon^{4}}{1024} - \frac{744087093210873 A^{12} \Omega^{8} n_B t^{-2} \epsilon^{2}}{256} + \frac{6283404846579469 A^{12} \Omega^{8} n_B}{512} + \frac{1287 A^{12} \Omega^{8} t^{-12} \epsilon^{12}}{4096} - \frac{140693 A^{12} \Omega^{8} t^{-10} \epsilon^{10}}{1024} + \frac{310775501 A^{12} \Omega^{8} t^{-8} \epsilon^{8}}{2048} - \frac{14376623613 A^{12} \Omega^{8} t^{-6} \epsilon^{6}}{256} + \frac{48921102657915 A^{12} \Omega^{8} t^{-4} \epsilon^{4}}{4096} - \frac{435712920359231 A^{12} \Omega^{8} t^{-2} \epsilon^{2}}{1024} + \frac{3678565335308003 A^{12} \Omega^{8}}{2048} + \frac{147 A^{12} \Omega^{7} n_B^{5} t^{-12} \epsilon^{13}}{8} - \frac{154943 A^{12} \Omega^{7} n_B^{5} t^{-10} \epsilon^{11}}{32} + \frac{71082949 A^{12} \Omega^{7} n_B^{5} t^{-8} \epsilon^{9}}{32} - \frac{13338336977 A^{12} \Omega^{7} n_B^{5} t^{-6} \epsilon^{7}}{32} + \frac{164195827863 A^{12} \Omega^{7} n_B^{5} t^{-4} \epsilon^{5}}{4} - \frac{8462941267929 A^{12} \Omega^{7} n_B^{5} t^{-2} \epsilon^{3}}{8} + \frac{141736559500033 A^{12} \Omega^{7} n_B^{5} \epsilon}{32} + \frac{735 A^{12} \Omega^{7} n_B^{4} t^{-12} \epsilon^{13}}{16} - \frac{774715 A^{12} \Omega^{7} n_B^{4} t^{-10} \epsilon^{11}}{64} + \frac{355414745 A^{12} \Omega^{7} n_B^{4} t^{-8} \epsilon^{9}}{64} - \frac{66691684885 A^{12} \Omega^{7} n_B^{4} t^{-6} \epsilon^{7}}{64} + \frac{820979139315 A^{12} \Omega^{7} n_B^{4} t^{-4} \epsilon^{5}}{8} - \frac{42314706339645 A^{12} \Omega^{7} n_B^{4} t^{-2} \epsilon^{3}}{16} + \frac{708682797500165 A^{12} \Omega^{7} n_B^{4} \epsilon}{64} + \frac{6615 A^{12} \Omega^{7} n_B^{3} t^{-12} \epsilon^{13}}{128} - \frac{431775 A^{12} \Omega^{7} n_B^{3} t^{-10} \epsilon^{11}}{32} + \frac{12459549 A^{12} \Omega^{7} n_B^{3} t^{-8} \epsilon^{9}}{2} - \frac{152369760601 A^{12} \Omega^{7} n_B^{3} t^{-6} \epsilon^{7}}{128} + \frac{15394829463731 A^{12} \Omega^{7} n_B^{3} t^{-4} \epsilon^{5}}{128} - \frac{398816718186365 A^{12} \Omega^{7} n_B^{3} t^{-2} \epsilon^{3}}{128} + \frac{835431356111373 A^{12} \Omega^{7} n_B^{3} \epsilon}{64} + \frac{8085 A^{12} \Omega^{7} n_B^{2} t^{-12} \epsilon^{13}}{256} - \frac{260305 A^{12} \Omega^{7} n_B^{2} t^{-10} \epsilon^{11}}{32} + \frac{242643607 A^{12} \Omega^{7} n_B^{2} t^{-8} \epsilon^{9}}{64} - \frac{190342542263 A^{12} \Omega^{7} n_B^{2} t^{-6} \epsilon^{7}}{256} + \frac{19913155933113 A^{12} \Omega^{7} n_B^{2} t^{-4} \epsilon^{5}}{256} - \frac{519414853124775 A^{12} \Omega^{7} n_B^{2} t^{-2} \epsilon^{3}}{256} + \frac{1088928473333789 A^{12} \Omega^{7} n_B^{2} \epsilon}{128} + \frac{651 A^{12} \Omega^{7} n_B t^{-12} \epsilon^{13}}{64} - \frac{660779 A^{12} \Omega^{7} n_B t^{-10} \epsilon^{11}}{256} + \frac{310652641 A^{12} \Omega^{7} n_B t^{-8} \epsilon^{9}}{256} - \frac{15667220535 A^{12} \Omega^{7} n_B t^{-6} \epsilon^{7}}{64} + \frac{3407897758135 A^{12} \Omega^{7} n_B t^{-4} \epsilon^{5}}{128} - \frac{179085637392379 A^{12} \Omega^{7} n_B t^{-2} \epsilon^{3}}{256} + \frac{751530263651321 A^{12} \Omega^{7} n_B \epsilon}{256} + \frac{693 A^{12} \Omega^{7} t^{-12} \epsilon^{13}}{512} - \frac{173223 A^{12} \Omega^{7} t^{-10} \epsilon^{11}}{512} + \frac{81905097 A^{12} \Omega^{7} t^{-8} \epsilon^{9}}{512} - \frac{17005817355 A^{12} \Omega^{7} t^{-6} \epsilon^{7}}{512} + \frac{1929499035771 A^{12} \Omega^{7} t^{-4} \epsilon^{5}}{512} - \frac{25541519889871 A^{12} \Omega^{7} t^{-2} \epsilon^{3}}{256} + \frac{214560027428839 A^{12} \Omega^{7} \epsilon}{512} + \frac{9576669861951 A^{12} \Omega^{6} n_B^{6} t^{2}}{2} + \frac{49 A^{12} \Omega^{6} n_B^{6} t^{-12} \epsilon^{14}}{2} - \frac{65673 A^{12} \Omega^{6} n_B^{6} t^{-10} \epsilon^{12}}{16} + \frac{6735505 A^{12} \Omega^{6} n_B^{6} t^{-8} \epsilon^{10}}{8} - 90253304 A^{12} \Omega^{6} n_B^{6} t^{-6} \epsilon^{8} + 5107858593 A^{12} \Omega^{6} n_B^{6} t^{-4} \epsilon^{6} - \frac{1336390087437 A^{12} \Omega^{6} n_B^{6} t^{-2} \epsilon^{4}}{16} - \frac{9987857568753 A^{12} \Omega^{6} n_B^{6} \epsilon^{2}}{16} + \frac{28730009585853 A^{12} \Omega^{6} n_B^{5} t^{2}}{2} + \frac{147 A^{12} \Omega^{6} n_B^{5} t^{-12} \epsilon^{14}}{2} - \frac{197019 A^{12} \Omega^{6} n_B^{5} t^{-10} \epsilon^{12}}{16} + \frac{20206515 A^{12} \Omega^{6} n_B^{5} t^{-8} \epsilon^{10}}{8} - 270759912 A^{12} \Omega^{6} n_B^{5} t^{-6} \epsilon^{8} + 15323575779 A^{12} \Omega^{6} n_B^{5} t^{-4} \epsilon^{6} - \frac{4009170262311 A^{12} \Omega^{6} n_B^{5} t^{-2} \epsilon^{4}}{16} - \frac{29963572706259 A^{12} \Omega^{6} n_B^{5} \epsilon^{2}}{16} + \frac{3469223536232649 A^{12} \Omega^{6} n_B^{4} t^{2}}{128} + \frac{8085 A^{12} \Omega^{6} n_B^{4} t^{-12} \epsilon^{14}}{64} - \frac{2678475 A^{12} \Omega^{6} n_B^{4} t^{-10} \epsilon^{12}}{128} + \frac{1117461585 A^{12} \Omega^{6} n_B^{4} t^{-8} \epsilon^{10}}{256} - \frac{61778594683 A^{12} \Omega^{6} n_B^{4} t^{-6} \epsilon^{8}}{128} + \frac{7288082931151 A^{12} \Omega^{6} n_B^{4} t^{-4} \epsilon^{6}}{256} - \frac{3788734889215 A^{12} \Omega^{6} n_B^{4} t^{-2} \epsilon^{4}}{8} - \frac{903647865215191 A^{12} \Omega^{6} n_B^{4} \epsilon^{2}}{256} + \frac{1936956358320489 A^{12} \Omega^{6} n_B^{3} t^{2}}{64} + \frac{4165 A^{12} \Omega^{6} n_B^{3} t^{-12} \epsilon^{14}}{32} - \frac{1365015 A^{12} \Omega^{6} n_B^{3} t^{-10} \epsilon^{12}}{64} + \frac{578621185 A^{12} \Omega^{6} n_B^{3} t^{-8} \epsilon^{10}}{128} - \frac{32897537403 A^{12} \Omega^{6} n_B^{3} t^{-6} \epsilon^{8}}{64} + \frac{4019053431631 A^{12} \Omega^{6} n_B^{3} t^{-4} \epsilon^{6}}{128} - \frac{8472989119675 A^{12} \Omega^{6} n_B^{3} t^{-2} \epsilon^{4}}{16} - \frac{504133562465071 A^{12} \Omega^{6} n_B^{3} \epsilon^{2}}{128} + \frac{4906292997265633 A^{12} \Omega^{6} n_B^{2} t^{2}}{256} + \frac{4935 A^{12} \Omega^{6} n_B^{2} t^{-12} \epsilon^{14}}{64} - \frac{3205665 A^{12} \Omega^{6} n_B^{2} t^{-10} \epsilon^{12}}{256} + \frac{1373328179 A^{12} \Omega^{6} n_B^{2} t^{-8} \epsilon^{10}}{512} - \frac{39960106735 A^{12} \Omega^{6} n_B^{2} t^{-6} \epsilon^{8}}{128} + \frac{10071932281467 A^{12} \Omega^{6} n_B^{2} t^{-4} \epsilon^{6}}{512} - \frac{21487366094853 A^{12} \Omega^{6} n_B^{2} t^{-2} \epsilon^{4}}{64} - \frac{1276064386150261 A^{12} \Omega^{6} n_B^{2} \epsilon^{2}}{512} + \frac{1645287151789519 A^{12} \Omega^{6} n_B t^{2}}{256} + \frac{777 A^{12} \Omega^{6} n_B t^{-12} \epsilon^{14}}{32} - \frac{1001019 A^{12} \Omega^{6} n_B t^{-10} \epsilon^{12}}{256} + \frac{431621969 A^{12} \Omega^{6} n_B t^{-8} \epsilon^{10}}{512} - \frac{3209695197 A^{12} \Omega^{6} n_B t^{-6} \epsilon^{8}}{32} + \frac{3341437218013 A^{12} \Omega^{6} n_B t^{-4} \epsilon^{6}}{512} - \frac{7214168030377 A^{12} \Omega^{6} n_B t^{-2} \epsilon^{4}}{64} - \frac{427602982320167 A^{12} \Omega^{6} n_B \epsilon^{2}}{512} + \frac{911123144928449 A^{12} \Omega^{6} t^{2}}{1024} + \frac{1617 A^{12} \Omega^{6} t^{-12} \epsilon^{14}}{512} - \frac{516531 A^{12} \Omega^{6} t^{-10} \epsilon^{12}}{1024} + \frac{223503493 A^{12} \Omega^{6} t^{-8} \epsilon^{10}}{2048} - \frac{6794812091 A^{12} \Omega^{6} t^{-6} \epsilon^{8}}{512} + \frac{1829887200611 A^{12} \Omega^{6} t^{-4} \epsilon^{6}}{2048} - \frac{7999078342091 A^{12} \Omega^{6} t^{-2} \epsilon^{4}}{512} - \frac{236623161566481 A^{12} \Omega^{6} \epsilon^{2}}{2048} + \frac{152813899948227 A^{12} \Omega^{5} n_B^{5} t^{2} \epsilon}{64} + \frac{1323 A^{12} \Omega^{5} n_B^{5} t^{-12} \epsilon^{15}}{16} - \frac{299355 A^{12} \Omega^{5} n_B^{5} t^{-10} \epsilon^{13}}{32} + \frac{63774085 A^{12} \Omega^{5} n_B^{5} t^{-8} \epsilon^{11}}{64} - \frac{4363160555 A^{12} \Omega^{5} n_B^{5} t^{-6} \epsilon^{9}}{64} + \frac{82822209679 A^{12} \Omega^{5} n_B^{5} t^{-4} \epsilon^{7}}{32} - \frac{1751371221903 A^{12} \Omega^{5} n_B^{5} t^{-2} \epsilon^{5}}{64} - \frac{23294200325085 A^{12} \Omega^{5} n_B^{5} \epsilon^{3}}{64} + \frac{764069499741135 A^{12} \Omega^{5} n_B^{4} t^{2} \epsilon}{128} + \frac{6615 A^{12} \Omega^{5} n_B^{4} t^{-12} \epsilon^{15}}{32} - \frac{1496775 A^{12} \Omega^{5} n_B^{4} t^{-10} \epsilon^{13}}{64} + \frac{318870425 A^{12} \Omega^{5} n_B^{4} t^{-8} \epsilon^{11}}{128} - \frac{21815802775 A^{12} \Omega^{5} n_B^{4} t^{-6} \epsilon^{9}}{128} + \frac{414111048395 A^{12} \Omega^{5} n_B^{4} t^{-4} \epsilon^{7}}{64} - \frac{8756856109515 A^{12} \Omega^{5} n_B^{4} t^{-2} \epsilon^{5}}{128} - \frac{116471001625425 A^{12} \Omega^{5} n_B^{4} \epsilon^{3}}{128} + \frac{26999191618553 A^{12} \Omega^{5} n_B^{3} t^{2} \epsilon}{4} + \frac{7245 A^{12} \Omega^{5} n_B^{3} t^{-12} \epsilon^{15}}{32} - \frac{1636005 A^{12} \Omega^{5} n_B^{3} t^{-10} \epsilon^{13}}{64} + \frac{43679685 A^{12} \Omega^{5} n_B^{3} t^{-8} \epsilon^{11}}{16} - \frac{12060996913 A^{12} \Omega^{5} n_B^{3} t^{-6} \epsilon^{9}}{64} + \frac{232405627935 A^{12} \Omega^{5} n_B^{3} t^{-4} \epsilon^{7}}{32} - \frac{9935792125147 A^{12} \Omega^{5} n_B^{3} t^{-2} \epsilon^{5}}{128} - \frac{65733681637481 A^{12} \Omega^{5} n_B^{3} \epsilon^{3}}{64} + \frac{531891697949409 A^{12} \Omega^{5} n_B^{2} t^{2} \epsilon}{128} + \frac{8505 A^{12} \Omega^{5} n_B^{2} t^{-12} \epsilon^{15}}{64} - \frac{1914465 A^{12} \Omega^{5} n_B^{2} t^{-10} \epsilon^{13}}{128} + \frac{205285795 A^{12} \Omega^{5} n_B^{2} t^{-8} \epsilon^{11}}{128} - \frac{3591796991 A^{12} \Omega^{5} n_B^{2} t^{-6} \epsilon^{9}}{32} + \frac{141552917705 A^{12} \Omega^{5} n_B^{2} t^{-4} \epsilon^{7}}{32} - \frac{12293664156411 A^{12} \Omega^{5} n_B^{2} t^{-2} \epsilon^{5}}{256} - \frac{40365021643509 A^{12} \Omega^{5} n_B^{2} \epsilon^{3}}{64} + \frac{1378583386353453 A^{12} \Omega^{5} n_B t^{2} \epsilon}{1024} + \frac{5229 A^{12} \Omega^{5} n_B t^{-12} \epsilon^{15}}{128} - \frac{1172815 A^{12} \Omega^{5} n_B t^{-10} \epsilon^{13}}{256} + \frac{505063765 A^{12} \Omega^{5} n_B t^{-8} \epsilon^{11}}{1024} - \frac{35890360063 A^{12} \Omega^{5} n_B t^{-6} \epsilon^{9}}{1024} + \frac{362597288097 A^{12} \Omega^{5} n_B t^{-4} \epsilon^{7}}{256} - \frac{16015002878845 A^{12} \Omega^{5} n_B t^{-2} \epsilon^{5}}{1024} - \frac{208665043206041 A^{12} \Omega^{5} n_B \epsilon^{3}}{1024} + \frac{367709258350301 A^{12} \Omega^{5} t^{2} \epsilon}{2048} + \frac{1323 A^{12} \Omega^{5} t^{-12} \epsilon^{15}}{256} - \frac{295645 A^{12} \Omega^{5} t^{-10} \epsilon^{13}}{512} + \frac{127699205 A^{12} \Omega^{5} t^{-8} \epsilon^{11}}{2048} - \frac{9212953639 A^{12} \Omega^{5} t^{-6} \epsilon^{9}}{2048} + \frac{95552453789 A^{12} \Omega^{5} t^{-4} \epsilon^{7}}{512} - \frac{4293773928705 A^{12} \Omega^{5} t^{-2} \epsilon^{5}}{2048} - \frac{55502795307553 A^{12} \Omega^{5} \epsilon^{3}}{2048} + \frac{36375426079053 A^{12} \Omega^{4} n_B^{6} t^{4}}{32} - \frac{377877440741 A^{12} \Omega^{4} n_B^{6} t^{2} \epsilon^{2}}{16} + \frac{2205 A^{12} \Omega^{4} n_B^{6} t^{-12} \epsilon^{16}}{32} - \frac{23275 A^{12} \Omega^{4} n_B^{6} t^{-10} \epsilon^{14}}{4} + \frac{21716295 A^{12} \Omega^{4} n_B^{6} t^{-8} \epsilon^{12}}{64} - \frac{218213301 A^{12} \Omega^{4} n_B^{6} t^{-6} \epsilon^{10}}{16} + \frac{10154072399 A^{12} \Omega^{4} n_B^{6} t^{-4} \epsilon^{8}}{32} - \frac{16513585625 A^{12} \Omega^{4} n_B^{6} t^{-2} \epsilon^{6}}{8} - \frac{1970022810345 A^{12} \Omega^{4} n_B^{6} \epsilon^{4}}{64} + \frac{109126278237159 A^{12} \Omega^{4} n_B^{5} t^{4}}{32} - \frac{1133632322223 A^{12} \Omega^{4} n_B^{5} t^{2} \epsilon^{2}}{16} + \frac{6615 A^{12} \Omega^{4} n_B^{5} t^{-12} \epsilon^{16}}{32} - \frac{69825 A^{12} \Omega^{4} n_B^{5} t^{-10} \epsilon^{14}}{4} + \frac{65148885 A^{12} \Omega^{4} n_B^{5} t^{-8} \epsilon^{12}}{64} - \frac{654639903 A^{12} \Omega^{4} n_B^{5} t^{-6} \epsilon^{10}}{16} + \frac{30462217197 A^{12} \Omega^{4} n_B^{5} t^{-4} \epsilon^{8}}{32} - \frac{49540756875 A^{12} \Omega^{4} n_B^{5} t^{-2} \epsilon^{6}}{8} - \frac{5910068431035 A^{12} \Omega^{4} n_B^{5} \epsilon^{4}}{64} + \frac{747797330850891 A^{12} \Omega^{4} n_B^{4} t^{4}}{128} - \frac{7726205191087 A^{12} \Omega^{4} n_B^{4} t^{2} \epsilon^{2}}{64} + \frac{42525 A^{12} \Omega^{4} n_B^{4} t^{-12} \epsilon^{16}}{128} - \frac{448665 A^{12} \Omega^{4} n_B^{4} t^{-10} \epsilon^{14}}{16} + \frac{422242185 A^{12} \Omega^{4} n_B^{4} t^{-8} \epsilon^{12}}{256} - \frac{4311398567 A^{12} \Omega^{4} n_B^{4} t^{-6} \epsilon^{10}}{64} + \frac{205649958343 A^{12} \Omega^{4} n_B^{4} t^{-4} \epsilon^{8}}{128} - \frac{344692100979 A^{12} \Omega^{4} n_B^{4} t^{-2} \epsilon^{6}}{32} - \frac{40352784440223 A^{12} \Omega^{4} n_B^{4} \epsilon^{4}}{256} + \frac{384043070060361 A^{12} \Omega^{4} n_B^{3} t^{4}}{64} - \frac{3947430783677 A^{12} \Omega^{4} n_B^{3} t^{2} \epsilon^{2}}{32} + \frac{20475 A^{12} \Omega^{4} n_B^{3} t^{-12} \epsilon^{16}}{64} - \frac{215915 A^{12} \Omega^{4} n_B^{3} t^{-10} \epsilon^{14}}{8} + \frac{205079235 A^{12} \Omega^{4} n_B^{3} t^{-8} \epsilon^{12}}{128} - \frac{2129265557 A^{12} \Omega^{4} n_B^{3} t^{-6} \epsilon^{10}}{32} + \frac{104109234353 A^{12} \Omega^{4} n_B^{3} t^{-4} \epsilon^{8}}{64} - \frac{179556244729 A^{12} \Omega^{4} n_B^{3} t^{-2} \epsilon^{6}}{16} - \frac{20652556336773 A^{12} \Omega^{4} n_B^{3} \epsilon^{4}}{128} + \frac{1805667883291773 A^{12} \Omega^{4} n_B^{2} t^{4}}{512} - \frac{18487959549953 A^{12} \Omega^{4} n_B^{2} t^{2} \epsilon^{2}}{256} + \frac{45675 A^{12} \Omega^{4} n_B^{2} t^{-12} \epsilon^{16}}{256} - \frac{240695 A^{12} \Omega^{4} n_B^{2} t^{-10} \epsilon^{14}}{16} + \frac{920761725 A^{12} \Omega^{4} n_B^{2} t^{-8} \epsilon^{12}}{1024} - \frac{2422169129 A^{12} \Omega^{4} n_B^{2} t^{-6} \epsilon^{10}}{64} + \frac{483601447343 A^{12} \Omega^{4} n_B^{2} t^{-4} \epsilon^{8}}{512} - \frac{853638052059 A^{12} \Omega^{4} n_B^{2} t^{-2} \epsilon^{6}}{128} - \frac{96825483353215 A^{12} \Omega^{4} n_B^{2} \epsilon^{4}}{1024} + \frac{560499011682753 A^{12} \Omega^{4} n_B t^{4}}{512} - \frac{5721255941173 A^{12} \Omega^{4} n_B t^{2} \epsilon^{2}}{256} + \frac{13545 A^{12} \Omega^{4} n_B t^{-12} \epsilon^{16}}{256} - \frac{35665 A^{12} \Omega^{4} n_B t^{-10} \epsilon^{14}}{8} + \frac{274175145 A^{12} \Omega^{4} n_B t^{-8} \epsilon^{12}}{1024} - \frac{364665087 A^{12} \Omega^{4} n_B t^{-6} \epsilon^{10}}{32} + \frac{148397089123 A^{12} \Omega^{4} n_B t^{-4} \epsilon^{8}}{512} - \frac{267521758143 A^{12} \Omega^{4} n_B t^{-2} \epsilon^{6}}{128} - \frac{29975440488883 A^{12} \Omega^{4} n_B \epsilon^{4}}{1024} + \frac{285582219859551 A^{12} \Omega^{4} t^{4}}{2048} - \frac{2907457479719 A^{12} \Omega^{4} t^{2} \epsilon^{2}}{1024} + \frac{6615 A^{12} \Omega^{4} t^{-12} \epsilon^{16}}{1024} - \frac{69615 A^{12} \Omega^{4} t^{-10} \epsilon^{14}}{128} + \frac{134244795 A^{12} \Omega^{4} t^{-8} \epsilon^{12}}{4096} - \frac{721347521 A^{12} \Omega^{4} t^{-6} \epsilon^{10}}{512} + \frac{74750071967 A^{12} \Omega^{4} t^{-4} \epsilon^{8}}{2048} - \frac{137506270289 A^{12} \Omega^{4} t^{-2} \epsilon^{6}}{512} - \frac{15232952583145 A^{12} \Omega^{4} \epsilon^{4}}{4096} + \frac{13280320128689 A^{12} \Omega^{3} n_B^{5} t^{4} \epsilon}{32} - \frac{492646082147 A^{12} \Omega^{3} n_B^{5} t^{2} \epsilon^{3}}{16} + \frac{2079 A^{12} \Omega^{3} n_B^{5} t^{-12} \epsilon^{17}}{16} - \frac{140049 A^{12} \Omega^{3} n_B^{5} t^{-10} \epsilon^{15}}{16} + \frac{21197011 A^{12} \Omega^{3} n_B^{5} t^{-8} \epsilon^{13}}{64} - \frac{135680695 A^{12} \Omega^{3} n_B^{5} t^{-6} \epsilon^{11}}{16} + \frac{1051763363 A^{12} \Omega^{3} n_B^{5} t^{-4} \epsilon^{9}}{8} - \frac{9233143881 A^{12} \Omega^{3} n_B^{5} t^{-2} \epsilon^{7}}{16} - \frac{490909331313 A^{12} \Omega^{3} n_B^{5} \epsilon^{5}}{64} + \frac{66401600643445 A^{12} \Omega^{3} n_B^{4} t^{4} \epsilon}{64} - \frac{2463230410735 A^{12} \Omega^{3} n_B^{4} t^{2} \epsilon^{3}}{32} + \frac{10395 A^{12} \Omega^{3} n_B^{4} t^{-12} \epsilon^{17}}{32} - \frac{700245 A^{12} \Omega^{3} n_B^{4} t^{-10} \epsilon^{15}}{32} + \frac{105985055 A^{12} \Omega^{3} n_B^{4} t^{-8} \epsilon^{13}}{128} - \frac{678403475 A^{12} \Omega^{3} n_B^{4} t^{-6} \epsilon^{11}}{32} + \frac{5258816815 A^{12} \Omega^{3} n_B^{4} t^{-4} \epsilon^{9}}{16} - \frac{46165719405 A^{12} \Omega^{3} n_B^{4} t^{-2} \epsilon^{7}}{32} - \frac{2454546656565 A^{12} \Omega^{3} n_B^{4} \epsilon^{5}}{128} + \frac{8897885421083 A^{12} \Omega^{3} n_B^{3} t^{4} \epsilon}{8} - \frac{5267216751617 A^{12} \Omega^{3} n_B^{3} t^{2} \epsilon^{3}}{64} + \frac{21945 A^{12} \Omega^{3} n_B^{3} t^{-12} \epsilon^{17}}{64} - \frac{739305 A^{12} \Omega^{3} n_B^{3} t^{-10} \epsilon^{15}}{32} + \frac{56033821 A^{12} \Omega^{3} n_B^{3} t^{-8} \epsilon^{13}}{64} - \frac{1439251657 A^{12} \Omega^{3} n_B^{3} t^{-6} \epsilon^{11}}{64} + \frac{22448293265 A^{12} \Omega^{3} n_B^{3} t^{-4} \epsilon^{9}}{64} - \frac{99618806843 A^{12} \Omega^{3} n_B^{3} t^{-2} \epsilon^{7}}{64} - \frac{1314862396277 A^{12} \Omega^{3} n_B^{3} \epsilon^{5}}{64} + \frac{40373024409551 A^{12} \Omega^{3} n_B^{2} t^{4} \epsilon}{64} - \frac{5948728611911 A^{12} \Omega^{3} n_B^{2} t^{2} \epsilon^{3}}{128} + \frac{24255 A^{12} \Omega^{3} n_B^{2} t^{-12} \epsilon^{17}}{128} - \frac{817425 A^{12} \Omega^{3} n_B^{2} t^{-10} \epsilon^{15}}{64} + \frac{7764551 A^{12} \Omega^{3} n_B^{2} t^{-8} \epsilon^{13}}{16} - \frac{1604141071 A^{12} \Omega^{3} n_B^{2} t^{-6} \epsilon^{11}}{128} + \frac{25274345275 A^{12} \Omega^{3} n_B^{2} t^{-4} \epsilon^{9}}{128} - \frac{114193542909 A^{12} \Omega^{3} n_B^{2} t^{-2} \epsilon^{7}}{128} - \frac{745020266133 A^{12} \Omega^{3} n_B^{2} \epsilon^{5}}{64} + \frac{95090496994759 A^{12} \Omega^{3} n_B t^{4} \epsilon}{512} - \frac{435687275147 A^{12} \Omega^{3} n_B t^{2} \epsilon^{3}}{32} + \frac{3465 A^{12} \Omega^{3} n_B t^{-12} \epsilon^{17}}{64} - \frac{934605 A^{12} \Omega^{3} n_B t^{-10} \epsilon^{15}}{256} + \frac{142480577 A^{12} \Omega^{3} n_B t^{-8} \epsilon^{13}}{1024} - \frac{231434399 A^{12} \Omega^{3} n_B t^{-6} \epsilon^{11}}{64} + \frac{14756711645 A^{12} \Omega^{3} n_B t^{-4} \epsilon^{9}}{256} - \frac{4251738969 A^{12} \Omega^{3} n_B t^{-2} \epsilon^{7}}{16} - \frac{3505615472499 A^{12} \Omega^{3} n_B \epsilon^{5}}{1024} + \frac{22843285579127 A^{12} \Omega^{3} t^{4} \epsilon}{1024} - \frac{416701006147 A^{12} \Omega^{3} t^{2} \epsilon^{3}}{256} + \frac{1617 A^{12} \Omega^{3} t^{-12} \epsilon^{17}}{256} - \frac{218169 A^{12} \Omega^{3} t^{-10} \epsilon^{15}}{512} + \frac{33362185 A^{12} \Omega^{3} t^{-8} \epsilon^{13}}{2048} - \frac{109062701 A^{12} \Omega^{3} t^{-6} \epsilon^{11}}{256} + \frac{3516552731 A^{12} \Omega^{3} t^{-4} \epsilon^{9}}{512} - \frac{8260255957 A^{12} \Omega^{3} t^{-2} \epsilon^{7}}{256} - \frac{841265603291 A^{12} \Omega^{3} \epsilon^{5}}{2048} + \frac{447954577249 A^{12} \Omega^{2} n_B^{6} t^{6}}{4} + \frac{104306604827 A^{12} \Omega^{2} n_B^{6} t^{4} \epsilon^{2}}{8} - \frac{44950517691 A^{12} \Omega^{2} n_B^{6} t^{2} \epsilon^{4}}{16} + \frac{693 A^{12} \Omega^{2} n_B^{6} t^{-12} \epsilon^{18}}{8} - \frac{39123 A^{12} \Omega^{2} n_B^{6} t^{-10} \epsilon^{16}}{8} + \frac{2111263 A^{12} \Omega^{2} n_B^{6} t^{-8} \epsilon^{14}}{16} - \frac{34697415 A^{12} \Omega^{2} n_B^{6} t^{-6} \epsilon^{12}}{16} + \frac{165924779 A^{12} \Omega^{2} n_B^{6} t^{-4} \epsilon^{10}}{8} - \frac{837945927 A^{12} \Omega^{2} n_B^{6} t^{-2} \epsilon^{8}}{16} - \frac{10108950613 A^{12} \Omega^{2} n_B^{6} \epsilon^{6}}{16} + \frac{1343863731747 A^{12} \Omega^{2} n_B^{5} t^{6}}{4} + \frac{312919814481 A^{12} \Omega^{2} n_B^{5} t^{4} \epsilon^{2}}{8} - \frac{134851553073 A^{12} \Omega^{2} n_B^{5} t^{2} \epsilon^{4}}{16} + \frac{2079 A^{12} \Omega^{2} n_B^{5} t^{-12} \epsilon^{18}}{8} - \frac{117369 A^{12} \Omega^{2} n_B^{5} t^{-10} \epsilon^{16}}{8} + \frac{6333789 A^{12} \Omega^{2} n_B^{5} t^{-8} \epsilon^{14}}{16} - \frac{104092245 A^{12} \Omega^{2} n_B^{5} t^{-6} \epsilon^{12}}{16} + \frac{497774337 A^{12} \Omega^{2} n_B^{5} t^{-4} \epsilon^{10}}{8} - \frac{2513837781 A^{12} \Omega^{2} n_B^{5} t^{-2} \epsilon^{8}}{16} - \frac{30326851839 A^{12} \Omega^{2} n_B^{5} \epsilon^{6}}{16} + \frac{64619157034597 A^{12} \Omega^{2} n_B^{4} t^{6}}{128} + \frac{15059143126323 A^{12} \Omega^{2} n_B^{4} t^{4} \epsilon^{2}}{256} - \frac{803445372731 A^{12} \Omega^{2} n_B^{4} t^{2} \epsilon^{4}}{64} + \frac{24255 A^{12} \Omega^{2} n_B^{4} t^{-12} \epsilon^{18}}{64} - \frac{1371405 A^{12} \Omega^{2} n_B^{4} t^{-10} \epsilon^{16}}{64} + \frac{148618155 A^{12} \Omega^{2} n_B^{4} t^{-8} \epsilon^{14}}{256} - \frac{1229598121 A^{12} \Omega^{2} n_B^{4} t^{-6} \epsilon^{12}}{128} + \frac{23785021779 A^{12} \Omega^{2} n_B^{4} t^{-4} \epsilon^{10}}{256} - \frac{30918479149 A^{12} \Omega^{2} n_B^{4} t^{-2} \epsilon^{8}}{128} - \frac{364827456683 A^{12} \Omega^{2} n_B^{4} \epsilon^{6}}{128} + \frac{28782790854677 A^{12} \Omega^{2} n_B^{3} t^{6}}{64} + \frac{6714614740163 A^{12} \Omega^{2} n_B^{3} t^{4} \epsilon^{2}}{128} - \frac{353940195821 A^{12} \Omega^{2} n_B^{3} t^{2} \epsilon^{4}}{32} + \frac{10395 A^{12} \Omega^{2} n_B^{3} t^{-12} \epsilon^{18}}{32} - \frac{588945 A^{12} \Omega^{2} n_B^{3} t^{-10} \epsilon^{16}}{32} + \frac{64167635 A^{12} \Omega^{2} n_B^{3} t^{-8} \epsilon^{14}}{128} - \frac{535649821 A^{12} \Omega^{2} n_B^{3} t^{-6} \epsilon^{12}}{64} + \frac{10511039459 A^{12} \Omega^{2} n_B^{3} t^{-4} \epsilon^{10}}{128} - \frac{14159560609 A^{12} \Omega^{2} n_B^{3} t^{-2} \epsilon^{8}}{64} - \frac{162648444423 A^{12} \Omega^{2} n_B^{3} \epsilon^{6}}{64} + \frac{59471097929091 A^{12} \Omega^{2} n_B^{2} t^{6}}{256} + \frac{13885447930869 A^{12} \Omega^{2} n_B^{2} t^{4} \epsilon^{2}}{512} - \frac{1449383409561 A^{12} \Omega^{2} n_B^{2} t^{2} \epsilon^{4}}{256} + \frac{10395 A^{12} \Omega^{2} n_B^{2} t^{-12} \epsilon^{18}}{64} - \frac{589995 A^{12} \Omega^{2} n_B^{2} t^{-10} \epsilon^{16}}{64} + \frac{129165015 A^{12} \Omega^{2} n_B^{2} t^{-8} \epsilon^{14}}{512} - \frac{543244119 A^{12} \Omega^{2} n_B^{2} t^{-6} \epsilon^{12}}{128} + \frac{21577631637 A^{12} \Omega^{2} n_B^{2} t^{-4} \epsilon^{10}}{512} - \frac{14954746461 A^{12} \Omega^{2} n_B^{2} t^{-2} \epsilon^{8}}{128} - \frac{168155537037 A^{12} \Omega^{2} n_B^{2} \epsilon^{6}}{128} + \frac{16240062691705 A^{12} \Omega^{2} n_B t^{6}}{256} + \frac{3794029805007 A^{12} \Omega^{2} n_B t^{4} \epsilon^{2}}{512} - \frac{393226767805 A^{12} \Omega^{2} n_B t^{2} \epsilon^{4}}{256} + \frac{693 A^{12} \Omega^{2} n_B t^{-12} \epsilon^{18}}{16} - \frac{78771 A^{12} \Omega^{2} n_B t^{-10} \epsilon^{16}}{32} + \frac{34609953 A^{12} \Omega^{2} n_B t^{-8} \epsilon^{14}}{512} - \frac{73191979 A^{12} \Omega^{2} n_B t^{-6} \epsilon^{12}}{64} + \frac{5865145647 A^{12} \Omega^{2} n_B t^{-4} \epsilon^{10}}{512} - \frac{518371195 A^{12} \Omega^{2} n_B t^{-2} \epsilon^{8}}{16} - \frac{22971447533 A^{12} \Omega^{2} n_B \epsilon^{6}}{64} + \frac{14448244382709 A^{12} \Omega^{2} t^{6}}{2048} + \frac{3376803385699 A^{12} \Omega^{2} t^{4} \epsilon^{2}}{4096} - \frac{174138125057 A^{12} \Omega^{2} t^{2} \epsilon^{4}}{1024} + \frac{4851 A^{12} \Omega^{2} t^{-12} \epsilon^{18}}{1024} - \frac{275961 A^{12} \Omega^{2} t^{-10} \epsilon^{16}}{1024} + \frac{30387427 A^{12} \Omega^{2} t^{-8} \epsilon^{14}}{4096} - \frac{258070501 A^{12} \Omega^{2} t^{-6} \epsilon^{12}}{2048} + \frac{5201446531 A^{12} \Omega^{2} t^{-4} \epsilon^{10}}{4096} - \frac{7455993193 A^{12} \Omega^{2} t^{-2} \epsilon^{8}}{2048} - \frac{81776839519 A^{12} \Omega^{2} \epsilon^{6}}{2048} + \frac{725738330491 A^{12} \Omega n_B^{5} t^{6} \epsilon}{32} + \frac{14339333457 A^{12} \Omega n_B^{5} t^{4} \epsilon^{3}}{32} - \frac{11820407583 A^{12} \Omega n_B^{5} t^{2} \epsilon^{5}}{32} + \frac{1287 A^{12} \Omega n_B^{5} t^{-12} \epsilon^{19}}{16} - \frac{64383 A^{12} \Omega n_B^{5} t^{-10} \epsilon^{17}}{16} + \frac{710431 A^{12} \Omega n_B^{5} t^{-8} \epsilon^{15}}{8} - 1095208 A^{12} \Omega n_B^{5} t^{-6} \epsilon^{13} + \frac{235498681 A^{12} \Omega n_B^{5} t^{-4} \epsilon^{11}}{32} - \frac{420994309 A^{12} \Omega n_B^{5} t^{-2} \epsilon^{9}}{32} - \frac{864068239 A^{12} \Omega n_B^{5} \epsilon^{7}}{8} + \frac{3628691652455 A^{12} \Omega n_B^{4} t^{6} \epsilon}{64} + \frac{71696667285 A^{12} \Omega n_B^{4} t^{4} \epsilon^{3}}{64} - \frac{59102037915 A^{12} \Omega n_B^{4} t^{2} \epsilon^{5}}{64} + \frac{6435 A^{12} \Omega n_B^{4} t^{-12} \epsilon^{19}}{32} - \frac{321915 A^{12} \Omega n_B^{4} t^{-10} \epsilon^{17}}{32} + \frac{3552155 A^{12} \Omega n_B^{4} t^{-8} \epsilon^{15}}{16} - 2738020 A^{12} \Omega n_B^{4} t^{-6} \epsilon^{13} + \frac{1177493405 A^{12} \Omega n_B^{4} t^{-4} \epsilon^{11}}{64} - \frac{2104971545 A^{12} \Omega n_B^{4} t^{-2} \epsilon^{9}}{64} - \frac{4320341195 A^{12} \Omega n_B^{4} \epsilon^{7}}{16} + \frac{3628691652455 A^{12} \Omega n_B^{3} t^{6} \epsilon}{64} + \frac{71696667285 A^{12} \Omega n_B^{3} t^{4} \epsilon^{3}}{64} - \frac{59102037915 A^{12} \Omega n_B^{3} t^{2} \epsilon^{5}}{64} + \frac{6435 A^{12} \Omega n_B^{3} t^{-12} \epsilon^{19}}{32} - \frac{321915 A^{12} \Omega n_B^{3} t^{-10} \epsilon^{17}}{32} + \frac{3552155 A^{12} \Omega n_B^{3} t^{-8} \epsilon^{15}}{16} - 2738020 A^{12} \Omega n_B^{3} t^{-6} \epsilon^{13} + \frac{1177493405 A^{12} \Omega n_B^{3} t^{-4} \epsilon^{11}}{64} - \frac{2104971545 A^{12} \Omega n_B^{3} t^{-2} \epsilon^{9}}{64} - \frac{4320341195 A^{12} \Omega n_B^{3} \epsilon^{7}}{16} + \frac{3628691652455 A^{12} \Omega n_B^{2} t^{6} \epsilon}{128} + \frac{71696667285 A^{12} \Omega n_B^{2} t^{4} \epsilon^{3}}{128} - \frac{59102037915 A^{12} \Omega n_B^{2} t^{2} \epsilon^{5}}{128} + \frac{6435 A^{12} \Omega n_B^{2} t^{-12} \epsilon^{19}}{64} - \frac{321915 A^{12} \Omega n_B^{2} t^{-10} \epsilon^{17}}{64} + \frac{3552155 A^{12} \Omega n_B^{2} t^{-8} \epsilon^{15}}{32} - 1369010 A^{12} \Omega n_B^{2} t^{-6} \epsilon^{13} + \frac{1177493405 A^{12} \Omega n_B^{2} t^{-4} \epsilon^{11}}{128} - \frac{2104971545 A^{12} \Omega n_B^{2} t^{-2} \epsilon^{9}}{128} - \frac{4320341195 A^{12} \Omega n_B^{2} \epsilon^{7}}{32} + \frac{3628691652455 A^{12} \Omega n_B t^{6} \epsilon}{512} + \frac{71696667285 A^{12} \Omega n_B t^{4} \epsilon^{3}}{512} - \frac{59102037915 A^{12} \Omega n_B t^{2} \epsilon^{5}}{512} + \frac{6435 A^{12} \Omega n_B t^{-12} \epsilon^{19}}{256} - \frac{321915 A^{12} \Omega n_B t^{-10} \epsilon^{17}}{256} + \frac{3552155 A^{12} \Omega n_B t^{-8} \epsilon^{15}}{128} - \frac{684505 A^{12} \Omega n_B t^{-6} \epsilon^{13}}{2} + \frac{1177493405 A^{12} \Omega n_B t^{-4} \epsilon^{11}}{512} - \frac{2104971545 A^{12} \Omega n_B t^{-2} \epsilon^{9}}{512} - \frac{4320341195 A^{12} \Omega n_B \epsilon^{7}}{128} + \frac{725738330491 A^{12} \Omega t^{6} \epsilon}{1024} + \frac{14339333457 A^{12} \Omega t^{4} \epsilon^{3}}{1024} - \frac{11820407583 A^{12} \Omega t^{2} \epsilon^{5}}{1024} + \frac{1287 A^{12} \Omega t^{-12} \epsilon^{19}}{512} - \frac{64383 A^{12} \Omega t^{-10} \epsilon^{17}}{512} + \frac{710431 A^{12} \Omega t^{-8} \epsilon^{15}}{256} - \frac{136901 A^{12} \Omega t^{-6} \epsilon^{13}}{4} + \frac{235498681 A^{12} \Omega t^{-4} \epsilon^{11}}{1024} - \frac{420994309 A^{12} \Omega t^{-2} \epsilon^{9}}{1024} - \frac{864068239 A^{12} \Omega \epsilon^{7}}{256} + \frac{29510237679 A^{12} n_B^{6} t^{8}}{8} + \frac{9656204597 A^{12} n_B^{6} t^{6} \epsilon^{2}}{8} + \frac{291155489 A^{12} n_B^{6} t^{4} \epsilon^{4}}{8} - \frac{230086293 A^{12} n_B^{6} t^{2} \epsilon^{6}}{8} + \frac{3003 A^{12} n_B^{6} t^{-12} \epsilon^{20}}{64} - \frac{34155 A^{12} n_B^{6} t^{-10} \epsilon^{18}}{16} + \frac{1308705 A^{12} n_B^{6} t^{-8} \epsilon^{16}}{32} - 413110 A^{12} n_B^{6} t^{-6} \epsilon^{14} + \frac{68350565 A^{12} n_B^{6} t^{-4} \epsilon^{12}}{32} - 3074428 A^{12} n_B^{6} t^{-2} \epsilon^{10} - \frac{216026719 A^{12} n_B^{6} \epsilon^{8}}{16} + \frac{88530713037 A^{12} n_B^{5} t^{8}}{8} + \frac{28968613791 A^{12} n_B^{5} t^{6} \epsilon^{2}}{8} + \frac{873466467 A^{12} n_B^{5} t^{4} \epsilon^{4}}{8} - \frac{690258879 A^{12} n_B^{5} t^{2} \epsilon^{6}}{8} + \frac{9009 A^{12} n_B^{5} t^{-12} \epsilon^{20}}{64} - \frac{102465 A^{12} n_B^{5} t^{-10} \epsilon^{18}}{16} + \frac{3926115 A^{12} n_B^{5} t^{-8} \epsilon^{16}}{32} - 1239330 A^{12} n_B^{5} t^{-6} \epsilon^{14} + \frac{205051695 A^{12} n_B^{5} t^{-4} \epsilon^{12}}{32} - 9223284 A^{12} n_B^{5} t^{-2} \epsilon^{10} - \frac{648080157 A^{12} n_B^{5} \epsilon^{8}}{16} + \frac{442653565185 A^{12} n_B^{4} t^{8}}{32} + \frac{144843068955 A^{12} n_B^{4} t^{6} \epsilon^{2}}{32} + \frac{4367332335 A^{12} n_B^{4} t^{4} \epsilon^{4}}{32} - \frac{3451294395 A^{12} n_B^{4} t^{2} \epsilon^{6}}{32} + \frac{45045 A^{12} n_B^{4} t^{-12} \epsilon^{20}}{256} - \frac{512325 A^{12} n_B^{4} t^{-10} \epsilon^{18}}{64} + \frac{19630575 A^{12} n_B^{4} t^{-8} \epsilon^{16}}{128} - \frac{3098325 A^{12} n_B^{4} t^{-6} \epsilon^{14}}{2} + \frac{1025258475 A^{12} n_B^{4} t^{-4} \epsilon^{12}}{128} - 11529105 A^{12} n_B^{4} t^{-2} \epsilon^{10} - \frac{3240400785 A^{12} n_B^{4} \epsilon^{8}}{64} + \frac{147551188395 A^{12} n_B^{3} t^{8}}{16} + \frac{48281022985 A^{12} n_B^{3} t^{6} \epsilon^{2}}{16} + \frac{1455777445 A^{12} n_B^{3} t^{4} \epsilon^{4}}{16} - \frac{1150431465 A^{12} n_B^{3} t^{2} \epsilon^{6}}{16} + \frac{15015 A^{12} n_B^{3} t^{-12} \epsilon^{20}}{128} - \frac{170775 A^{12} n_B^{3} t^{-10} \epsilon^{18}}{32} + \frac{6543525 A^{12} n_B^{3} t^{-8} \epsilon^{16}}{64} - 1032775 A^{12} n_B^{3} t^{-6} \epsilon^{14} + \frac{341752825 A^{12} n_B^{3} t^{-4} \epsilon^{12}}{64} - 7686070 A^{12} n_B^{3} t^{-2} \epsilon^{10} - \frac{1080133595 A^{12} n_B^{3} \epsilon^{8}}{32} + \frac{442653565185 A^{12} n_B^{2} t^{8}}{128} + \frac{144843068955 A^{12} n_B^{2} t^{6} \epsilon^{2}}{128} + \frac{4367332335 A^{12} n_B^{2} t^{4} \epsilon^{4}}{128} - \frac{3451294395 A^{12} n_B^{2} t^{2} \epsilon^{6}}{128} + \frac{45045 A^{12} n_B^{2} t^{-12} \epsilon^{20}}{1024} - \frac{512325 A^{12} n_B^{2} t^{-10} \epsilon^{18}}{256} + \frac{19630575 A^{12} n_B^{2} t^{-8} \epsilon^{16}}{512} - \frac{3098325 A^{12} n_B^{2} t^{-6} \epsilon^{14}}{8} + \frac{1025258475 A^{12} n_B^{2} t^{-4} \epsilon^{12}}{512} - \frac{11529105 A^{12} n_B^{2} t^{-2} \epsilon^{10}}{4} - \frac{3240400785 A^{12} n_B^{2} \epsilon^{8}}{256} + \frac{88530713037 A^{12} n_B t^{8}}{128} + \frac{28968613791 A^{12} n_B t^{6} \epsilon^{2}}{128} + \frac{873466467 A^{12} n_B t^{4} \epsilon^{4}}{128} - \frac{690258879 A^{12} n_B t^{2} \epsilon^{6}}{128} + \frac{9009 A^{12} n_B t^{-12} \epsilon^{20}}{1024} - \frac{102465 A^{12} n_B t^{-10} \epsilon^{18}}{256} + \frac{3926115 A^{12} n_B t^{-8} \epsilon^{16}}{512} - \frac{619665 A^{12} n_B t^{-6} \epsilon^{14}}{8} + \frac{205051695 A^{12} n_B t^{-4} \epsilon^{12}}{512} - \frac{2305821 A^{12} n_B t^{-2} \epsilon^{10}}{4} - \frac{648080157 A^{12} n_B \epsilon^{8}}{256} + \frac{29510237679 A^{12} t^{8}}{512} + \frac{9656204597 A^{12} t^{6} \epsilon^{2}}{512} + \frac{291155489 A^{12} t^{4} \epsilon^{4}}{512} - \frac{230086293 A^{12} t^{2} \epsilon^{6}}{512} + \frac{3003 A^{12} t^{-12} \epsilon^{20}}{4096} - \frac{34155 A^{12} t^{-10} \epsilon^{18}}{1024} + \frac{1308705 A^{12} t^{-8} \epsilon^{16}}{2048} - \frac{206555 A^{12} t^{-6} \epsilon^{14}}{32} + \frac{68350565 A^{12} t^{-4} \epsilon^{12}}{2048} - \frac{768607 A^{12} t^{-2} \epsilon^{10}}{16} - \frac{216026719 A^{12} \epsilon^{8}}{1024} - \frac{63 A^{10} \Omega^{10} n_B^{5} t^{-10} \epsilon^{10}}{16} + \frac{38889 A^{10} \Omega^{10} n_B^{5} t^{-8} \epsilon^{8}}{8} - \frac{298810563 A^{10} \Omega^{10} n_B^{5} t^{-6} \epsilon^{6}}{16} + \frac{57088696527 A^{10} \Omega^{10} n_B^{5} t^{-4} \epsilon^{4}}{8} - \frac{5549952686111 A^{10} \Omega^{10} n_B^{5} t^{-2} \epsilon^{2}}{16} + \frac{12427703651103 A^{10} \Omega^{10} n_B^{5}}{8} - \frac{315 A^{10} \Omega^{10} n_B^{4} t^{-10} \epsilon^{10}}{32} + \frac{194445 A^{10} \Omega^{10} n_B^{4} t^{-8} \epsilon^{8}}{16} - \frac{1494052815 A^{10} \Omega^{10} n_B^{4} t^{-6} \epsilon^{6}}{32} + \frac{285443482635 A^{10} \Omega^{10} n_B^{4} t^{-4} \epsilon^{4}}{16} - \frac{27749763430555 A^{10} \Omega^{10} n_B^{4} t^{-2} \epsilon^{2}}{32} + \frac{62138518255515 A^{10} \Omega^{10} n_B^{4}}{16} - \frac{245 A^{10} \Omega^{10} n_B^{3} t^{-10} \epsilon^{10}}{16} + \frac{71067 A^{10} \Omega^{10} n_B^{3} t^{-8} \epsilon^{8}}{4} - \frac{2431713687 A^{10} \Omega^{10} n_B^{3} t^{-6} \epsilon^{6}}{32} + \frac{253239509615 A^{10} \Omega^{10} n_B^{3} t^{-4} \epsilon^{4}}{8} - \frac{12378641031589 A^{10} \Omega^{10} n_B^{3} t^{-2} \epsilon^{2}}{8} + \frac{55399932031383 A^{10} \Omega^{10} n_B^{3}}{8} - \frac{105 A^{10} \Omega^{10} n_B^{2} t^{-10} \epsilon^{10}}{8} + \frac{231957 A^{10} \Omega^{10} n_B^{2} t^{-8} \epsilon^{8}}{16} - \frac{4307035431 A^{10} \Omega^{10} n_B^{2} t^{-6} \epsilon^{6}}{64} + \frac{237137523105 A^{10} \Omega^{10} n_B^{2} t^{-4} \epsilon^{4}}{8} - \frac{46522082758979 A^{10} \Omega^{10} n_B^{2} t^{-2} \epsilon^{2}}{32} + \frac{52030638919317 A^{10} \Omega^{10} n_B^{2}}{8} - \frac{2905 A^{10} \Omega^{10} n_B t^{-10} \epsilon^{10}}{512} + \frac{1537943 A^{10} \Omega^{10} n_B t^{-8} \epsilon^{8}}{256} - \frac{15185882343 A^{10} \Omega^{10} n_B t^{-6} \epsilon^{6}}{512} + \frac{3550732649549 A^{10} \Omega^{10} n_B t^{-4} \epsilon^{4}}{256} - \frac{349603006485381 A^{10} \Omega^{10} n_B t^{-2} \epsilon^{2}}{512} + \frac{781722793679897 A^{10} \Omega^{10} n_B}{256} - \frac{1001 A^{10} \Omega^{10} t^{-10} \epsilon^{10}}{1024} + \frac{508247 A^{10} \Omega^{10} t^{-8} \epsilon^{8}}{512} - \frac{5294110863 A^{10} \Omega^{10} t^{-6} \epsilon^{6}}{1024} + \frac{1325738784573 A^{10} \Omega^{10} t^{-4} \epsilon^{4}}{512} - \frac{131084979430085 A^{10} \Omega^{10} t^{-2} \epsilon^{2}}{1024} + \frac{293010398013065 A^{10} \Omega^{10}}{512} - \frac{525 A^{10} \Omega^{9} n_B^{4} t^{-10} \epsilon^{11}}{16} + \frac{128987 A^{10} \Omega^{9} n_B^{4} t^{-8} \epsilon^{9}}{8} - \frac{481636889 A^{10} \Omega^{9} n_B^{4} t^{-6} \epsilon^{7}}{16} + \frac{107935409109 A^{10} \Omega^{9} n_B^{4} t^{-4} \epsilon^{5}}{16} - \frac{3942712521043 A^{10} \Omega^{9} n_B^{4} t^{-2} \epsilon^{3}}{16} + \frac{4478385818239 A^{10} \Omega^{9} n_B^{4} \epsilon}{4} - \frac{525 A^{10} \Omega^{9} n_B^{3} t^{-10} \epsilon^{11}}{8} + \frac{128987 A^{10} \Omega^{9} n_B^{3} t^{-8} \epsilon^{9}}{4} - \frac{481636889 A^{10} \Omega^{9} n_B^{3} t^{-6} \epsilon^{7}}{8} + \frac{107935409109 A^{10} \Omega^{9} n_B^{3} t^{-4} \epsilon^{5}}{8} - \frac{3942712521043 A^{10} \Omega^{9} n_B^{3} t^{-2} \epsilon^{3}}{8} + \frac{4478385818239 A^{10} \Omega^{9} n_B^{3} \epsilon}{2} - \frac{3675 A^{10} \Omega^{9} n_B^{2} t^{-10} \epsilon^{11}}{64} + \frac{442583 A^{10} \Omega^{9} n_B^{2} t^{-8} \epsilon^{9}}{16} - \frac{3414666463 A^{10} \Omega^{9} n_B^{2} t^{-6} \epsilon^{7}}{64} + \frac{799967392255 A^{10} \Omega^{9} n_B^{2} t^{-4} \epsilon^{5}}{64} - \frac{29443152408687 A^{10} \Omega^{9} n_B^{2} t^{-2} \epsilon^{3}}{64} + \frac{133835826264637 A^{10} \Omega^{9} n_B^{2} \epsilon}{64} - \frac{1575 A^{10} \Omega^{9} n_B t^{-10} \epsilon^{11}}{64} + \frac{184609 A^{10} \Omega^{9} n_B t^{-8} \epsilon^{9}}{16} - \frac{1488118907 A^{10} \Omega^{9} n_B t^{-6} \epsilon^{7}}{64} + \frac{368225755819 A^{10} \Omega^{9} n_B t^{-4} \epsilon^{5}}{64} - \frac{13672302324515 A^{10} \Omega^{9} n_B t^{-2} \epsilon^{3}}{64} + \frac{62181653172813 A^{10} \Omega^{9} n_B \epsilon}{64} - \frac{2145 A^{10} \Omega^{9} t^{-10} \epsilon^{11}}{512} + \frac{61059 A^{10} \Omega^{9} t^{-8} \epsilon^{9}}{32} - \frac{2051631357 A^{10} \Omega^{9} t^{-6} \epsilon^{7}}{512} + \frac{67581388753 A^{10} \Omega^{9} t^{-4} \epsilon^{5}}{64} - \frac{20275897189517 A^{10} \Omega^{9} t^{-2} \epsilon^{3}}{512} + \frac{2883424404485 A^{10} \Omega^{9} \epsilon}{16} + \frac{16537519596385 A^{10} \Omega^{8} n_B^{5} t^{2}}{8} - \frac{735 A^{10} \Omega^{8} n_B^{5} t^{-10} \epsilon^{12}}{16} + \frac{47445 A^{10} \Omega^{8} n_B^{5} t^{-8} \epsilon^{10}}{4} - \frac{34355637 A^{10} \Omega^{8} n_B^{5} t^{-6} \epsilon^{8}}{4} + \frac{2129349711 A^{10} \Omega^{8} n_B^{5} t^{-4} \epsilon^{6}}{2} - \frac{416353857789 A^{10} \Omega^{8} n_B^{5} t^{-2} \epsilon^{4}}{16} - \frac{2256738767697 A^{10} \Omega^{8} n_B^{5} \epsilon^{2}}{8} + \frac{82687597981925 A^{10} \Omega^{8} n_B^{4} t^{2}}{16} - \frac{3675 A^{10} \Omega^{8} n_B^{4} t^{-10} \epsilon^{12}}{32} + \frac{237225 A^{10} \Omega^{8} n_B^{4} t^{-8} \epsilon^{10}}{8} - \frac{171778185 A^{10} \Omega^{8} n_B^{4} t^{-6} \epsilon^{8}}{8} + \frac{10646748555 A^{10} \Omega^{8} n_B^{4} t^{-4} \epsilon^{6}}{4} - \frac{2081769288945 A^{10} \Omega^{8} n_B^{4} t^{-2} \epsilon^{4}}{32} - \frac{11283693838485 A^{10} \Omega^{8} n_B^{4} \epsilon^{2}}{16} + \frac{559609394393127 A^{10} \Omega^{8} n_B^{3} t^{2}}{64} - \frac{11025 A^{10} \Omega^{8} n_B^{3} t^{-10} \epsilon^{12}}{64} + \frac{1388335 A^{10} \Omega^{8} n_B^{3} t^{-8} \epsilon^{10}}{32} - \frac{4289657567 A^{10} \Omega^{8} n_B^{3} t^{-6} \epsilon^{8}}{128} + \frac{70933867521 A^{10} \Omega^{8} n_B^{3} t^{-4} \epsilon^{6}}{16} - \frac{7095791938679 A^{10} \Omega^{8} n_B^{3} t^{-2} \epsilon^{4}}{64} - \frac{38103424861893 A^{10} \Omega^{8} n_B^{3} \epsilon^{2}}{32} + \frac{1017327399323981 A^{10} \Omega^{8} n_B^{2} t^{2}}{128} - \frac{18375 A^{10} \Omega^{8} n_B^{2} t^{-10} \epsilon^{12}}{128} + \frac{2267205 A^{10} \Omega^{8} n_B^{2} t^{-8} \epsilon^{10}}{64} - \frac{7372070781 A^{10} \Omega^{8} n_B^{2} t^{-6} \epsilon^{8}}{256} + \frac{127627614123 A^{10} \Omega^{8} n_B^{2} t^{-4} \epsilon^{6}}{32} - \frac{12960298660257 A^{10} \Omega^{8} n_B^{2} t^{-2} \epsilon^{4}}{128} - \frac{69175499231739 A^{10} \Omega^{8} n_B^{2} \epsilon^{2}}{64} + \frac{925337476482051 A^{10} \Omega^{8} n_B t^{2}}{256} - \frac{30975 A^{10} \Omega^{8} n_B t^{-10} \epsilon^{12}}{512} + \frac{469375 A^{10} \Omega^{8} n_B t^{-8} \epsilon^{10}}{32} - \frac{1583987321 A^{10} \Omega^{8} n_B t^{-6} \epsilon^{8}}{128} + \frac{229941711103 A^{10} \Omega^{8} n_B t^{-4} \epsilon^{6}}{128} - \frac{23716296892635 A^{10} \Omega^{8} n_B t^{-2} \epsilon^{4}}{512} - \frac{31402642924961 A^{10} \Omega^{8} n_B \epsilon^{2}}{64} + \frac{335319314780117 A^{10} \Omega^{8} t^{2}}{512} - \frac{10395 A^{10} \Omega^{8} t^{-10} \epsilon^{12}}{1024} + \frac{309535 A^{10} \Omega^{8} t^{-8} \epsilon^{10}}{128} - \frac{1077077843 A^{10} \Omega^{8} t^{-6} \epsilon^{8}}{512} + \frac{82484622523 A^{10} \Omega^{8} t^{-4} \epsilon^{6}}{256} - \frac{8656452587167 A^{10} \Omega^{8} t^{-2} \epsilon^{4}}{1024} - \frac{2838282051161 A^{10} \Omega^{8} \epsilon^{2}}{32} + \frac{2615668546369 A^{10} \Omega^{7} n_B^{4} t^{2} \epsilon}{2} - \frac{1225 A^{10} \Omega^{7} n_B^{4} t^{-10} \epsilon^{13}}{8} + \frac{355625 A^{10} \Omega^{7} n_B^{4} t^{-8} \epsilon^{11}}{16} - \frac{122666453 A^{10} \Omega^{7} n_B^{4} t^{-6} \epsilon^{9}}{16} + \frac{5132844273 A^{10} \Omega^{7} n_B^{4} t^{-4} \epsilon^{7}}{8} - 10511432790 A^{10} \Omega^{7} n_B^{4} t^{-2} \epsilon^{5} - \frac{1577706293349 A^{10} \Omega^{7} n_B^{4} \epsilon^{3}}{8} + 2615668546369 A^{10} \Omega^{7} n_B^{3} t^{2} \epsilon - \frac{1225 A^{10} \Omega^{7} n_B^{3} t^{-10} \epsilon^{13}}{4} + \frac{355625 A^{10} \Omega^{7} n_B^{3} t^{-8} \epsilon^{11}}{8} - \frac{122666453 A^{10} \Omega^{7} n_B^{3} t^{-6} \epsilon^{9}}{8} + \frac{5132844273 A^{10} \Omega^{7} n_B^{3} t^{-4} \epsilon^{7}}{4} - 21022865580 A^{10} \Omega^{7} n_B^{3} t^{-2} \epsilon^{5} - \frac{1577706293349 A^{10} \Omega^{7} n_B^{3} \epsilon^{3}}{4} + \frac{75493846558467 A^{10} \Omega^{7} n_B^{2} t^{2} \epsilon}{32} - \frac{525 A^{10} \Omega^{7} n_B^{2} t^{-10} \epsilon^{13}}{2} + \frac{1212075 A^{10} \Omega^{7} n_B^{2} t^{-8} \epsilon^{11}}{32} - \frac{850794813 A^{10} \Omega^{7} n_B^{2} t^{-6} \epsilon^{9}}{64} + \frac{73280117631 A^{10} \Omega^{7} n_B^{2} t^{-4} \epsilon^{7}}{64} - \frac{1224031660643 A^{10} \Omega^{7} n_B^{2} t^{-2} \epsilon^{5}}{64} - \frac{22710170324347 A^{10} \Omega^{7} n_B^{2} \epsilon^{3}}{64} + \frac{33643149816563 A^{10} \Omega^{7} n_B t^{2} \epsilon}{32} - \frac{875 A^{10} \Omega^{7} n_B t^{-10} \epsilon^{13}}{8} + \frac{500825 A^{10} \Omega^{7} n_B t^{-8} \epsilon^{11}}{32} - \frac{360129001 A^{10} \Omega^{7} n_B t^{-6} \epsilon^{9}}{64} + \frac{32217363447 A^{10} \Omega^{7} n_B t^{-4} \epsilon^{7}}{64} - \frac{551299962083 A^{10} \Omega^{7} n_B t^{-2} \epsilon^{5}}{64} - \frac{10088519977555 A^{10} \Omega^{7} n_B \epsilon^{3}}{64} + \frac{2982717890815 A^{10} \Omega^{7} t^{2} \epsilon}{16} - \frac{1155 A^{10} \Omega^{7} t^{-10} \epsilon^{13}}{64} + \frac{327535 A^{10} \Omega^{7} t^{-8} \epsilon^{11}}{128} - \frac{60228839 A^{10} \Omega^{7} t^{-6} \epsilon^{9}}{64} + \frac{22509439151 A^{10} \Omega^{7} t^{-4} \epsilon^{7}}{256} - \frac{197875590905 A^{10} \Omega^{7} t^{-2} \epsilon^{5}}{128} - \frac{7130280806971 A^{10} \Omega^{7} \epsilon^{3}}{256} + \frac{16140484067851 A^{10} \Omega^{6} n_B^{5} t^{4}}{16} - \frac{1437772077615 A^{10} \Omega^{6} n_B^{5} t^{2} \epsilon^{2}}{32} - \frac{2205 A^{10} \Omega^{6} n_B^{5} t^{-10} \epsilon^{14}}{16} + \frac{52325 A^{10} \Omega^{6} n_B^{5} t^{-8} \epsilon^{12}}{4} - \frac{60345903 A^{10} \Omega^{6} n_B^{5} t^{-6} \epsilon^{10}}{32} + \frac{1538462423 A^{10} \Omega^{6} n_B^{5} t^{-4} \epsilon^{8}}{16} - \frac{32296017647 A^{10} \Omega^{6} n_B^{5} t^{-2} \epsilon^{6}}{32} - \frac{339699226217 A^{10} \Omega^{6} n_B^{5} \epsilon^{4}}{16} + \frac{80702420339255 A^{10} \Omega^{6} n_B^{4} t^{4}}{32} - \frac{7188860388075 A^{10} \Omega^{6} n_B^{4} t^{2} \epsilon^{2}}{64} - \frac{11025 A^{10} \Omega^{6} n_B^{4} t^{-10} \epsilon^{14}}{32} + \frac{261625 A^{10} \Omega^{6} n_B^{4} t^{-8} \epsilon^{12}}{8} - \frac{301729515 A^{10} \Omega^{6} n_B^{4} t^{-6} \epsilon^{10}}{64} + \frac{7692312115 A^{10} \Omega^{6} n_B^{4} t^{-4} \epsilon^{8}}{32} - \frac{161480088235 A^{10} \Omega^{6} n_B^{4} t^{-2} \epsilon^{6}}{64} - \frac{1698496131085 A^{10} \Omega^{6} n_B^{4} \epsilon^{4}}{32} + \frac{127030748945801 A^{10} \Omega^{6} n_B^{3} t^{4}}{32} - \frac{11264028274985 A^{10} \Omega^{6} n_B^{3} t^{2} \epsilon^{2}}{64} - \frac{7875 A^{10} \Omega^{6} n_B^{3} t^{-10} \epsilon^{14}}{16} + \frac{1491175 A^{10} \Omega^{6} n_B^{3} t^{-8} \epsilon^{12}}{32} - \frac{446592837 A^{10} \Omega^{6} n_B^{3} t^{-6} \epsilon^{10}}{64} + \frac{11871118229 A^{10} \Omega^{6} n_B^{3} t^{-4} \epsilon^{8}}{32} - \frac{261054166565 A^{10} \Omega^{6} n_B^{3} t^{-2} \epsilon^{6}}{64} - \frac{2665023680513 A^{10} \Omega^{6} n_B^{3} \epsilon^{4}}{32} + \frac{219687406158893 A^{10} \Omega^{6} n_B^{2} t^{4}}{64} - \frac{19414364048805 A^{10} \Omega^{6} n_B^{2} t^{2} \epsilon^{2}}{128} - \frac{1575 A^{10} \Omega^{6} n_B^{2} t^{-10} \epsilon^{14}}{4} + \frac{2380525 A^{10} \Omega^{6} n_B^{2} t^{-8} \epsilon^{12}}{64} - \frac{736319481 A^{10} \Omega^{6} n_B^{2} t^{-6} \epsilon^{10}}{128} + \frac{20228730457 A^{10} \Omega^{6} n_B^{2} t^{-4} \epsilon^{8}}{64} - \frac{460202323225 A^{10} \Omega^{6} n_B^{2} t^{-2} \epsilon^{6}}{128} - \frac{4598078779369 A^{10} \Omega^{6} n_B^{2} \epsilon^{4}}{64} + \frac{47646322700059 A^{10} \Omega^{6} n_B t^{4}}{32} - \frac{8384915984919 A^{10} \Omega^{6} n_B t^{2} \epsilon^{2}}{128} - \frac{20475 A^{10} \Omega^{6} n_B t^{-10} \epsilon^{14}}{128} + \frac{241185 A^{10} \Omega^{6} n_B t^{-8} \epsilon^{12}}{16} - \frac{152667391 A^{10} \Omega^{6} n_B t^{-6} \epsilon^{10}}{64} + \frac{4324972741 A^{10} \Omega^{6} n_B t^{-4} \epsilon^{8}}{32} - \frac{101609634433 A^{10} \Omega^{6} n_B t^{-2} \epsilon^{6}}{64} - \frac{3981768909875 A^{10} \Omega^{6} n_B \epsilon^{4}}{128} + \frac{32823832725721 A^{10} \Omega^{6} t^{4}}{128} - \frac{1435988010197 A^{10} \Omega^{6} t^{2} \epsilon^{2}}{128} - \frac{6615 A^{10} \Omega^{6} t^{-10} \epsilon^{14}}{256} + \frac{310765 A^{10} \Omega^{6} t^{-8} \epsilon^{12}}{128} - \frac{100125557 A^{10} \Omega^{6} t^{-6} \epsilon^{10}}{256} + \frac{2932676945 A^{10} \Omega^{6} t^{-4} \epsilon^{8}}{128} - \frac{71349172889 A^{10} \Omega^{6} t^{-2} \epsilon^{6}}{256} - \frac{1369315358585 A^{10} \Omega^{6} \epsilon^{4}}{256} + \frac{16762221412837 A^{10} \Omega^{5} n_B^{4} t^{4} \epsilon}{32} - \frac{1462016769849 A^{10} \Omega^{5} n_B^{4} t^{2} \epsilon^{3}}{32} - \frac{4725 A^{10} \Omega^{5} n_B^{4} t^{-10} \epsilon^{15}}{16} + \frac{80297 A^{10} \Omega^{5} n_B^{4} t^{-8} \epsilon^{13}}{4} - \frac{46538609 A^{10} \Omega^{5} n_B^{4} t^{-6} \epsilon^{11}}{32} + \frac{201108015 A^{10} \Omega^{5} n_B^{4} t^{-4} \epsilon^{9}}{4} - 381343113 A^{10} \Omega^{5} n_B^{4} t^{-2} \epsilon^{7} - \frac{228782615051 A^{10} \Omega^{5} n_B^{4} \epsilon^{5}}{32} + \frac{16762221412837 A^{10} \Omega^{5} n_B^{3} t^{4} \epsilon}{16} - \frac{1462016769849 A^{10} \Omega^{5} n_B^{3} t^{2} \epsilon^{3}}{16} - \frac{4725 A^{10} \Omega^{5} n_B^{3} t^{-10} \epsilon^{15}}{8} + \frac{80297 A^{10} \Omega^{5} n_B^{3} t^{-8} \epsilon^{13}}{2} - \frac{46538609 A^{10} \Omega^{5} n_B^{3} t^{-6} \epsilon^{11}}{16} + \frac{201108015 A^{10} \Omega^{5} n_B^{3} t^{-4} \epsilon^{9}}{2} - 762686226 A^{10} \Omega^{5} n_B^{3} t^{-2} \epsilon^{7} - \frac{228782615051 A^{10} \Omega^{5} n_B^{3} \epsilon^{5}}{16} + \frac{3617002665257 A^{10} \Omega^{5} n_B^{2} t^{4} \epsilon}{4} - \frac{1256538825391 A^{10} \Omega^{5} n_B^{2} t^{2} \epsilon^{3}}{16} - \frac{7875 A^{10} \Omega^{5} n_B^{2} t^{-10} \epsilon^{15}}{16} + \frac{535507 A^{10} \Omega^{5} n_B^{2} t^{-8} \epsilon^{13}}{16} - \frac{78368495 A^{10} \Omega^{5} n_B^{2} t^{-6} \epsilon^{11}}{32} + \frac{11006024623 A^{10} \Omega^{5} n_B^{2} t^{-4} \epsilon^{9}}{128} - \frac{42844518327 A^{10} \Omega^{5} n_B^{2} t^{-2} \epsilon^{7}}{64} - \frac{789949581997 A^{10} \Omega^{5} n_B^{2} \epsilon^{5}}{64} + \frac{12173799909219 A^{10} \Omega^{5} n_B t^{4} \epsilon}{32} - \frac{1051060880933 A^{10} \Omega^{5} n_B t^{2} \epsilon^{3}}{32} - \frac{1575 A^{10} \Omega^{5} n_B t^{-10} \epsilon^{15}}{8} + \frac{214319 A^{10} \Omega^{5} n_B t^{-8} \epsilon^{13}}{16} - \frac{15914943 A^{10} \Omega^{5} n_B t^{-6} \epsilon^{11}}{16} + \frac{4570568143 A^{10} \Omega^{5} n_B t^{-4} \epsilon^{9}}{128} - \frac{18438559095 A^{10} \Omega^{5} n_B t^{-2} \epsilon^{7}}{64} - \frac{332384351895 A^{10} \Omega^{5} n_B \epsilon^{5}}{64} + \frac{32399676621669 A^{10} \Omega^{5} t^{4} \epsilon}{512} - \frac{1389494760061 A^{10} \Omega^{5} t^{2} \epsilon^{3}}{256} - \frac{3969 A^{10} \Omega^{5} t^{-10} \epsilon^{15}}{128} + \frac{67543 A^{10} \Omega^{5} t^{-8} \epsilon^{13}}{32} - \frac{40721821 A^{10} \Omega^{5} t^{-6} \epsilon^{11}}{256} + \frac{2996464191 A^{10} \Omega^{5} t^{-4} \epsilon^{9}}{512} - \frac{25140702573 A^{10} \Omega^{5} t^{-2} \epsilon^{7}}{512} - \frac{442457893077 A^{10} \Omega^{5} \epsilon^{5}}{512} + \frac{3519724512335 A^{10} \Omega^{4} n_B^{5} t^{6}}{16} + 15160705817 A^{10} \Omega^{4} n_B^{5} t^{4} \epsilon^{2} - \frac{78598941333 A^{10} \Omega^{4} n_B^{5} t^{2} \epsilon^{4}}{16} - \frac{3465 A^{10} \Omega^{4} n_B^{5} t^{-10} \epsilon^{16}}{16} + \frac{45297 A^{10} \Omega^{4} n_B^{5} t^{-8} \epsilon^{14}}{4} - \frac{6586581 A^{10} \Omega^{4} n_B^{5} t^{-6} \epsilon^{12}}{16} + \frac{67756463 A^{10} \Omega^{4} n_B^{5} t^{-4} \epsilon^{10}}{8} - \frac{1262105237 A^{10} \Omega^{4} n_B^{5} t^{-2} \epsilon^{8}}{32} - \frac{2759683763 A^{10} \Omega^{4} n_B^{5} \epsilon^{6}}{4} + \frac{17598622561675 A^{10} \Omega^{4} n_B^{4} t^{6}}{32} + \frac{75803529085 A^{10} \Omega^{4} n_B^{4} t^{4} \epsilon^{2}}{2} - \frac{392994706665 A^{10} \Omega^{4} n_B^{4} t^{2} \epsilon^{4}}{32} - \frac{17325 A^{10} \Omega^{4} n_B^{4} t^{-10} \epsilon^{16}}{32} + \frac{226485 A^{10} \Omega^{4} n_B^{4} t^{-8} \epsilon^{14}}{8} - \frac{32932905 A^{10} \Omega^{4} n_B^{4} t^{-6} \epsilon^{12}}{32} + \frac{338782315 A^{10} \Omega^{4} n_B^{4} t^{-4} \epsilon^{10}}{16} - \frac{6310526185 A^{10} \Omega^{4} n_B^{4} t^{-2} \epsilon^{8}}{64} - \frac{13798418815 A^{10} \Omega^{4} n_B^{4} \epsilon^{6}}{8} + \frac{6266694778099 A^{10} \Omega^{4} n_B^{3} t^{6}}{8} + 54315364729 A^{10} \Omega^{4} n_B^{3} t^{4} \epsilon^{2} - \frac{2217380023003 A^{10} \Omega^{4} n_B^{3} t^{2} \epsilon^{4}}{128} - \frac{5775 A^{10} \Omega^{4} n_B^{3} t^{-10} \epsilon^{16}}{8} + \frac{607005 A^{10} \Omega^{4} n_B^{3} t^{-8} \epsilon^{14}}{16} - \frac{180847419 A^{10} \Omega^{4} n_B^{3} t^{-6} \epsilon^{12}}{128} + \frac{478491255 A^{10} \Omega^{4} n_B^{3} t^{-4} \epsilon^{10}}{16} - \frac{18898386423 A^{10} \Omega^{4} n_B^{3} t^{-2} \epsilon^{8}}{128} - \frac{79180703741 A^{10} \Omega^{4} n_B^{3} \epsilon^{6}}{32} + \frac{20001546106919 A^{10} \Omega^{4} n_B^{2} t^{6}}{32} + 43571282551 A^{10} \Omega^{4} n_B^{2} t^{4} \epsilon^{2} - \frac{3508182415689 A^{10} \Omega^{4} n_B^{2} t^{2} \epsilon^{4}}{256} - \frac{17325 A^{10} \Omega^{4} n_B^{2} t^{-10} \epsilon^{16}}{32} + \frac{915075 A^{10} \Omega^{4} n_B^{2} t^{-8} \epsilon^{14}}{32} - \frac{279079017 A^{10} \Omega^{4} n_B^{2} t^{-6} \epsilon^{12}}{256} + \frac{757909135 A^{10} \Omega^{4} n_B^{2} t^{-4} \epsilon^{10}}{32} - \frac{31453054529 A^{10} \Omega^{4} n_B^{2} t^{-2} \epsilon^{8}}{256} - \frac{127154760703 A^{10} \Omega^{4} n_B^{2} \epsilon^{6}}{64} + \frac{64477451219467 A^{10} \Omega^{4} n_B t^{6}}{256} + \frac{2255025836425 A^{10} \Omega^{4} n_B t^{4} \epsilon^{2}}{128} - \frac{701548491107 A^{10} \Omega^{4} n_B t^{2} \epsilon^{4}}{128} - \frac{26565 A^{10} \Omega^{4} n_B t^{-10} \epsilon^{16}}{128} + \frac{176043 A^{10} \Omega^{4} n_B t^{-8} \epsilon^{14}}{16} - \frac{54627065 A^{10} \Omega^{4} n_B t^{-6} \epsilon^{12}}{128} + \frac{605835151 A^{10} \Omega^{4} n_B t^{-4} \epsilon^{10}}{64} - \frac{26179307213 A^{10} \Omega^{4} n_B t^{-2} \epsilon^{8}}{512} - \frac{102909699625 A^{10} \Omega^{4} n_B \epsilon^{6}}{128} + \frac{20525926967243 A^{10} \Omega^{4} t^{6}}{512} + \frac{719412838345 A^{10} \Omega^{4} t^{4} \epsilon^{2}}{256} - \frac{443300020539 A^{10} \Omega^{4} t^{2} \epsilon^{4}}{512} - \frac{8085 A^{10} \Omega^{4} t^{-10} \epsilon^{16}}{256} + \frac{107457 A^{10} \Omega^{4} t^{-8} \epsilon^{14}}{64} - \frac{33792007 A^{10} \Omega^{4} t^{-6} \epsilon^{12}}{512} + \frac{190904345 A^{10} \Omega^{4} t^{-4} \epsilon^{10}}{128} - \frac{8576218159 A^{10} \Omega^{4} t^{-2} \epsilon^{8}}{1024} - \frac{32858172559 A^{10} \Omega^{4} \epsilon^{6}}{256} + \frac{2668453890525 A^{10} \Omega^{3} n_B^{4} t^{6} \epsilon}{32} - \frac{20616647937 A^{10} \Omega^{3} n_B^{4} t^{4} \epsilon^{3}}{16} - \frac{36983646337 A^{10} \Omega^{3} n_B^{4} t^{2} \epsilon^{5}}{32} - \frac{2475 A^{10} \Omega^{3} n_B^{4} t^{-10} \epsilon^{17}}{8} + \frac{108795 A^{10} \Omega^{3} n_B^{4} t^{-8} \epsilon^{15}}{8} - \frac{2537955 A^{10} \Omega^{3} n_B^{4} t^{-6} \epsilon^{13}}{8} + \frac{66945199 A^{10} \Omega^{3} n_B^{4} t^{-4} \epsilon^{11}}{16} - \frac{434970703 A^{10} \Omega^{3} n_B^{4} t^{-2} \epsilon^{9}}{32} - \frac{5984138417 A^{10} \Omega^{3} n_B^{4} \epsilon^{7}}{32} + \frac{2668453890525 A^{10} \Omega^{3} n_B^{3} t^{6} \epsilon}{16} - \frac{20616647937 A^{10} \Omega^{3} n_B^{3} t^{4} \epsilon^{3}}{8} - \frac{36983646337 A^{10} \Omega^{3} n_B^{3} t^{2} \epsilon^{5}}{16} - \frac{2475 A^{10} \Omega^{3} n_B^{3} t^{-10} \epsilon^{17}}{4} + \frac{108795 A^{10} \Omega^{3} n_B^{3} t^{-8} \epsilon^{15}}{4} - \frac{2537955 A^{10} \Omega^{3} n_B^{3} t^{-6} \epsilon^{13}}{4} + \frac{66945199 A^{10} \Omega^{3} n_B^{3} t^{-4} \epsilon^{11}}{8} - \frac{434970703 A^{10} \Omega^{3} n_B^{3} t^{-2} \epsilon^{9}}{16} - \frac{5984138417 A^{10} \Omega^{3} n_B^{3} \epsilon^{7}}{16} + \frac{17372514648277 A^{10} \Omega^{3} n_B^{2} t^{6} \epsilon}{128} - \frac{32951612097 A^{10} \Omega^{3} n_B^{2} t^{4} \epsilon^{3}}{16} - \frac{239807690315 A^{10} \Omega^{3} n_B^{2} t^{2} \epsilon^{5}}{128} - 495 A^{10} \Omega^{3} n_B^{2} t^{-10} \epsilon^{17} + \frac{348645 A^{10} \Omega^{3} n_B^{2} t^{-8} \epsilon^{15}}{16} - \frac{32702887 A^{10} \Omega^{3} n_B^{2} t^{-6} \epsilon^{13}}{64} + \frac{434746835 A^{10} \Omega^{3} n_B^{2} t^{-4} \epsilon^{11}}{64} - \frac{2885371383 A^{10} \Omega^{3} n_B^{2} t^{-2} \epsilon^{9}}{128} - \frac{39076071651 A^{10} \Omega^{3} n_B^{2} \epsilon^{7}}{128} + \frac{6698699086177 A^{10} \Omega^{3} n_B t^{6} \epsilon}{128} - 770935260 A^{10} \Omega^{3} n_B t^{4} \epsilon^{3} - \frac{91873104967 A^{10} \Omega^{3} n_B t^{2} \epsilon^{5}}{128} - \frac{1485 A^{10} \Omega^{3} n_B t^{-10} \epsilon^{17}}{8} + \frac{131055 A^{10} \Omega^{3} n_B t^{-8} \epsilon^{15}}{16} - \frac{12399247 A^{10} \Omega^{3} n_B t^{-6} \epsilon^{13}}{64} + \frac{166966039 A^{10} \Omega^{3} n_B t^{-4} \epsilon^{11}}{64} - \frac{1145488571 A^{10} \Omega^{3} n_B t^{-2} \epsilon^{9}}{128} - \frac{15139517983 A^{10} \Omega^{3} n_B \epsilon^{7}}{128} + \frac{1007561298913 A^{10} \Omega^{3} t^{6} \epsilon}{128} - \frac{28723208703 A^{10} \Omega^{3} t^{4} \epsilon^{3}}{256} - \frac{27444729315 A^{10} \Omega^{3} t^{2} \epsilon^{5}}{256} - \frac{3465 A^{10} \Omega^{3} t^{-10} \epsilon^{17}}{128} + \frac{153315 A^{10} \Omega^{3} t^{-8} \epsilon^{15}}{128} - \frac{7323337 A^{10} \Omega^{3} t^{-6} \epsilon^{13}}{256} + \frac{12502605 A^{10} \Omega^{3} t^{-4} \epsilon^{11}}{32} - \frac{177629467 A^{10} \Omega^{3} t^{-2} \epsilon^{9}}{128} - \frac{4577689783 A^{10} \Omega^{3} \epsilon^{7}}{256} + \frac{340757228217 A^{10} \Omega^{2} n_B^{5} t^{8}}{16} + \frac{150801478231 A^{10} \Omega^{2} n_B^{5} t^{6} \epsilon^{2}}{32} - \frac{1596006817 A^{10} \Omega^{2} n_B^{5} t^{4} \epsilon^{4}}{8} - \frac{1797202247 A^{10} \Omega^{2} n_B^{5} t^{2} \epsilon^{6}}{16} - \frac{6435 A^{10} \Omega^{2} n_B^{5} t^{-10} \epsilon^{18}}{32} + \frac{122925 A^{10} \Omega^{2} n_B^{5} t^{-8} \epsilon^{16}}{16} - \frac{4055623 A^{10} \Omega^{2} n_B^{5} t^{-6} \epsilon^{14}}{32} + \frac{16586245 A^{10} \Omega^{2} n_B^{5} t^{-4} \epsilon^{12}}{16} - \frac{58753171 A^{10} \Omega^{2} n_B^{5} t^{-2} \epsilon^{10}}{32} - \frac{346905299 A^{10} \Omega^{2} n_B^{5} \epsilon^{8}}{16} + \frac{1703786141085 A^{10} \Omega^{2} n_B^{4} t^{8}}{32} + \frac{754007391155 A^{10} \Omega^{2} n_B^{4} t^{6} \epsilon^{2}}{64} - \frac{7980034085 A^{10} \Omega^{2} n_B^{4} t^{4} \epsilon^{4}}{16} - \frac{8986011235 A^{10} \Omega^{2} n_B^{4} t^{2} \epsilon^{6}}{32} - \frac{32175 A^{10} \Omega^{2} n_B^{4} t^{-10} \epsilon^{18}}{64} + \frac{614625 A^{10} \Omega^{2} n_B^{4} t^{-8} \epsilon^{16}}{32} - \frac{20278115 A^{10} \Omega^{2} n_B^{4} t^{-6} \epsilon^{14}}{64} + \frac{82931225 A^{10} \Omega^{2} n_B^{4} t^{-4} \epsilon^{12}}{32} - \frac{293765855 A^{10} \Omega^{2} n_B^{4} t^{-2} \epsilon^{10}}{64} - \frac{1734526495 A^{10} \Omega^{2} n_B^{4} \epsilon^{8}}{32} + \frac{4206056625273 A^{10} \Omega^{2} n_B^{3} t^{8}}{64} + \frac{1866950819763 A^{10} \Omega^{2} n_B^{3} t^{6} \epsilon^{2}}{128} - \frac{37358423611 A^{10} \Omega^{2} n_B^{3} t^{4} \epsilon^{4}}{64} - \frac{43856411947 A^{10} \Omega^{2} n_B^{3} t^{2} \epsilon^{6}}{128} - \frac{19305 A^{10} \Omega^{2} n_B^{3} t^{-10} \epsilon^{18}}{32} + \frac{92565 A^{10} \Omega^{2} n_B^{3} t^{-8} \epsilon^{16}}{4} - \frac{12345081 A^{10} \Omega^{2} n_B^{3} t^{-6} \epsilon^{14}}{32} + \frac{102831075 A^{10} \Omega^{2} n_B^{3} t^{-4} \epsilon^{12}}{32} - \frac{775824277 A^{10} \Omega^{2} n_B^{3} t^{-2} \epsilon^{10}}{128} - \frac{4338258601 A^{10} \Omega^{2} n_B^{3} \epsilon^{8}}{64} + \frac{5803025311479 A^{10} \Omega^{2} n_B^{2} t^{8}}{128} + \frac{2584822894669 A^{10} \Omega^{2} n_B^{2} t^{6} \epsilon^{2}}{256} - \frac{48234998153 A^{10} \Omega^{2} n_B^{2} t^{4} \epsilon^{4}}{128} - \frac{59681145961 A^{10} \Omega^{2} n_B^{2} t^{2} \epsilon^{6}}{256} - \frac{6435 A^{10} \Omega^{2} n_B^{2} t^{-10} \epsilon^{18}}{16} + \frac{496155 A^{10} \Omega^{2} n_B^{2} t^{-8} \epsilon^{16}}{32} - \frac{2094641 A^{10} \Omega^{2} n_B^{2} t^{-6} \epsilon^{14}}{8} + \frac{142630775 A^{10} \Omega^{2} n_B^{2} t^{-4} \epsilon^{12}}{64} - \frac{1152409411 A^{10} \Omega^{2} n_B^{2} t^{-2} \epsilon^{10}}{256} - \frac{6076669823 A^{10} \Omega^{2} n_B^{2} \epsilon^{8}}{128} + \frac{2049619585197 A^{10} \Omega^{2} n_B t^{8}}{128} + \frac{915407751757 A^{10} \Omega^{2} n_B t^{6} \epsilon^{2}}{256} - \frac{32274929983 A^{10} \Omega^{2} n_B t^{4} \epsilon^{4}}{256} - \frac{41709123491 A^{10} \Omega^{2} n_B t^{2} \epsilon^{6}}{512} - \frac{70785 A^{10} \Omega^{2} n_B t^{-10} \epsilon^{18}}{512} + \frac{1369995 A^{10} \Omega^{2} n_B t^{-8} \epsilon^{16}}{256} - \frac{46750397 A^{10} \Omega^{2} n_B t^{-6} \epsilon^{14}}{512} + \frac{202330325 A^{10} \Omega^{2} n_B t^{-4} \epsilon^{12}}{256} - \frac{214660889 A^{10} \Omega^{2} n_B t^{-2} \epsilon^{10}}{128} - \frac{135691979 A^{10} \Omega^{2} n_B \epsilon^{8}}{8} + \frac{142405196415 A^{10} \Omega^{2} t^{8}}{64} + \frac{127434378921 A^{10} \Omega^{2} t^{6} \epsilon^{2}}{256} - \frac{8630300905 A^{10} \Omega^{2} t^{4} \epsilon^{4}}{512} - \frac{11506771501 A^{10} \Omega^{2} t^{2} \epsilon^{6}}{1024} - \frac{19305 A^{10} \Omega^{2} t^{-10} \epsilon^{18}}{1024} + \frac{374715 A^{10} \Omega^{2} t^{-8} \epsilon^{16}}{512} - \frac{12879717 A^{10} \Omega^{2} t^{-6} \epsilon^{14}}{1024} + \frac{56385945 A^{10} \Omega^{2} t^{-4} \epsilon^{12}}{512} - \frac{123522869 A^{10} \Omega^{2} t^{-2} \epsilon^{10}}{512} - \frac{608055455 A^{10} \Omega^{2} \epsilon^{8}}{256} + \frac{70526903321 A^{10} \Omega n_B^{4} t^{8} \epsilon}{16} + \frac{11807681723 A^{10} \Omega n_B^{4} t^{6} \epsilon^{3}}{32} - \frac{36625711 A^{10} \Omega n_B^{4} t^{4} \epsilon^{5}}{4} - \frac{244016087 A^{10} \Omega n_B^{4} t^{2} \epsilon^{7}}{16} - \frac{5005 A^{10} \Omega n_B^{4} t^{-10} \epsilon^{19}}{32} + 5555 A^{10} \Omega n_B^{4} t^{-8} \epsilon^{17} - \frac{2536131 A^{10} \Omega n_B^{4} t^{-6} \epsilon^{15}}{32} + \frac{8351765 A^{10} \Omega n_B^{4} t^{-4} \epsilon^{13}}{16} - \frac{27767055 A^{10} \Omega n_B^{4} t^{-2} \epsilon^{11}}{32} - \frac{78190419 A^{10} \Omega n_B^{4} \epsilon^{9}}{16} + \frac{70526903321 A^{10} \Omega n_B^{3} t^{8} \epsilon}{8} + \frac{11807681723 A^{10} \Omega n_B^{3} t^{6} \epsilon^{3}}{16} - \frac{36625711 A^{10} \Omega n_B^{3} t^{4} \epsilon^{5}}{2} - \frac{244016087 A^{10} \Omega n_B^{3} t^{2} \epsilon^{7}}{8} - \frac{5005 A^{10} \Omega n_B^{3} t^{-10} \epsilon^{19}}{16} + 11110 A^{10} \Omega n_B^{3} t^{-8} \epsilon^{17} - \frac{2536131 A^{10} \Omega n_B^{3} t^{-6} \epsilon^{15}}{16} + \frac{8351765 A^{10} \Omega n_B^{3} t^{-4} \epsilon^{13}}{8} - \frac{27767055 A^{10} \Omega n_B^{3} t^{-2} \epsilon^{11}}{16} - \frac{78190419 A^{10} \Omega n_B^{3} \epsilon^{9}}{8} + \frac{211580709963 A^{10} \Omega n_B^{2} t^{8} \epsilon}{32} + \frac{35423045169 A^{10} \Omega n_B^{2} t^{6} \epsilon^{3}}{64} - \frac{109877133 A^{10} \Omega n_B^{2} t^{4} \epsilon^{5}}{8} - \frac{732048261 A^{10} \Omega n_B^{2} t^{2} \epsilon^{7}}{32} - \frac{15015 A^{10} \Omega n_B^{2} t^{-10} \epsilon^{19}}{64} + \frac{16665 A^{10} \Omega n_B^{2} t^{-8} \epsilon^{17}}{2} - \frac{7608393 A^{10} \Omega n_B^{2} t^{-6} \epsilon^{15}}{64} + \frac{25055295 A^{10} \Omega n_B^{2} t^{-4} \epsilon^{13}}{32} - \frac{83301165 A^{10} \Omega n_B^{2} t^{-2} \epsilon^{11}}{64} - \frac{234571257 A^{10} \Omega n_B^{2} \epsilon^{9}}{32} + \frac{70526903321 A^{10} \Omega n_B t^{8} \epsilon}{32} + \frac{11807681723 A^{10} \Omega n_B t^{6} \epsilon^{3}}{64} - \frac{36625711 A^{10} \Omega n_B t^{4} \epsilon^{5}}{8} - \frac{244016087 A^{10} \Omega n_B t^{2} \epsilon^{7}}{32} - \frac{5005 A^{10} \Omega n_B t^{-10} \epsilon^{19}}{64} + \frac{5555 A^{10} \Omega n_B t^{-8} \epsilon^{17}}{2} - \frac{2536131 A^{10} \Omega n_B t^{-6} \epsilon^{15}}{64} + \frac{8351765 A^{10} \Omega n_B t^{-4} \epsilon^{13}}{32} - \frac{27767055 A^{10} \Omega n_B t^{-2} \epsilon^{11}}{64} - \frac{78190419 A^{10} \Omega n_B \epsilon^{9}}{32} + \frac{70526903321 A^{10} \Omega t^{8} \epsilon}{256} + \frac{11807681723 A^{10} \Omega t^{6} \epsilon^{3}}{512} - \frac{36625711 A^{10} \Omega t^{4} \epsilon^{5}}{64} - \frac{244016087 A^{10} \Omega t^{2} \epsilon^{7}}{256} - \frac{5005 A^{10} \Omega t^{-10} \epsilon^{19}}{512} + \frac{5555 A^{10} \Omega t^{-8} \epsilon^{17}}{16} - \frac{2536131 A^{10} \Omega t^{-6} \epsilon^{15}}{512} + \frac{8351765 A^{10} \Omega t^{-4} \epsilon^{13}}{256} - \frac{27767055 A^{10} \Omega t^{-2} \epsilon^{11}}{512} - \frac{78190419 A^{10} \Omega \epsilon^{9}}{256} + \frac{1355479175 A^{10} n_B^{5} t^{10}}{2} + \frac{2516631093 A^{10} n_B^{5} t^{8} \epsilon^{2}}{8} + \frac{306071465 A^{10} n_B^{5} t^{6} \epsilon^{4}}{8} + \frac{5239463 A^{10} n_B^{5} t^{4} \epsilon^{6}}{2} - \frac{2669927 A^{10} n_B^{5} t^{2} \epsilon^{8}}{2} - \frac{3003 A^{10} n_B^{5} t^{-10} \epsilon^{20}}{32} + 3146 A^{10} n_B^{5} t^{-8} \epsilon^{18} - \frac{655333 A^{10} n_B^{5} t^{-6} \epsilon^{16}}{16} + \frac{1920393 A^{10} n_B^{5} t^{-4} \epsilon^{14}}{8} - \frac{6825391 A^{10} n_B^{5} t^{-2} \epsilon^{12}}{16} - \frac{7637669 A^{10} n_B^{5} \epsilon^{10}}{8} + \frac{6777395875 A^{10} n_B^{4} t^{10}}{4} + \frac{12583155465 A^{10} n_B^{4} t^{8} \epsilon^{2}}{16} + \frac{1530357325 A^{10} n_B^{4} t^{6} \epsilon^{4}}{16} + \frac{26197315 A^{10} n_B^{4} t^{4} \epsilon^{6}}{4} - \frac{13349635 A^{10} n_B^{4} t^{2} \epsilon^{8}}{4} - \frac{15015 A^{10} n_B^{4} t^{-10} \epsilon^{20}}{64} + 7865 A^{10} n_B^{4} t^{-8} \epsilon^{18} - \frac{3276665 A^{10} n_B^{4} t^{-6} \epsilon^{16}}{32} + \frac{9601965 A^{10} n_B^{4} t^{-4} \epsilon^{14}}{16} - \frac{34126955 A^{10} n_B^{4} t^{-2} \epsilon^{12}}{32} - \frac{38188345 A^{10} n_B^{4} \epsilon^{10}}{16} + \frac{6777395875 A^{10} n_B^{3} t^{10}}{4} + \frac{12583155465 A^{10} n_B^{3} t^{8} \epsilon^{2}}{16} + \frac{1530357325 A^{10} n_B^{3} t^{6} \epsilon^{4}}{16} + \frac{26197315 A^{10} n_B^{3} t^{4} \epsilon^{6}}{4} - \frac{13349635 A^{10} n_B^{3} t^{2} \epsilon^{8}}{4} - \frac{15015 A^{10} n_B^{3} t^{-10} \epsilon^{20}}{64} + 7865 A^{10} n_B^{3} t^{-8} \epsilon^{18} - \frac{3276665 A^{10} n_B^{3} t^{-6} \epsilon^{16}}{32} + \frac{9601965 A^{10} n_B^{3} t^{-4} \epsilon^{14}}{16} - \frac{34126955 A^{10} n_B^{3} t^{-2} \epsilon^{12}}{32} - \frac{38188345 A^{10} n_B^{3} \epsilon^{10}}{16} + \frac{6777395875 A^{10} n_B^{2} t^{10}}{8} + \frac{12583155465 A^{10} n_B^{2} t^{8} \epsilon^{2}}{32} + \frac{1530357325 A^{10} n_B^{2} t^{6} \epsilon^{4}}{32} + \frac{26197315 A^{10} n_B^{2} t^{4} \epsilon^{6}}{8} - \frac{13349635 A^{10} n_B^{2} t^{2} \epsilon^{8}}{8} - \frac{15015 A^{10} n_B^{2} t^{-10} \epsilon^{20}}{128} + \frac{7865 A^{10} n_B^{2} t^{-8} \epsilon^{18}}{2} - \frac{3276665 A^{10} n_B^{2} t^{-6} \epsilon^{16}}{64} + \frac{9601965 A^{10} n_B^{2} t^{-4} \epsilon^{14}}{32} - \frac{34126955 A^{10} n_B^{2} t^{-2} \epsilon^{12}}{64} - \frac{38188345 A^{10} n_B^{2} \epsilon^{10}}{32} + \frac{6777395875 A^{10} n_B t^{10}}{32} + \frac{12583155465 A^{10} n_B t^{8} \epsilon^{2}}{128} + \frac{1530357325 A^{10} n_B t^{6} \epsilon^{4}}{128} + \frac{26197315 A^{10} n_B t^{4} \epsilon^{6}}{32} - \frac{13349635 A^{10} n_B t^{2} \epsilon^{8}}{32} - \frac{15015 A^{10} n_B t^{-10} \epsilon^{20}}{512} + \frac{7865 A^{10} n_B t^{-8} \epsilon^{18}}{8} - \frac{3276665 A^{10} n_B t^{-6} \epsilon^{16}}{256} + \frac{9601965 A^{10} n_B t^{-4} \epsilon^{14}}{128} - \frac{34126955 A^{10} n_B t^{-2} \epsilon^{12}}{256} - \frac{38188345 A^{10} n_B \epsilon^{10}}{128} + \frac{1355479175 A^{10} t^{10}}{64} + \frac{2516631093 A^{10} t^{8} \epsilon^{2}}{256} + \frac{306071465 A^{10} t^{6} \epsilon^{4}}{256} + \frac{5239463 A^{10} t^{4} \epsilon^{6}}{64} - \frac{2669927 A^{10} t^{2} \epsilon^{8}}{64} - \frac{3003 A^{10} t^{-10} \epsilon^{20}}{1024} + \frac{1573 A^{10} t^{-8} \epsilon^{18}}{16} - \frac{655333 A^{10} t^{-6} \epsilon^{16}}{512} + \frac{1920393 A^{10} t^{-4} \epsilon^{14}}{256} - \frac{6825391 A^{10} t^{-2} \epsilon^{12}}{512} - \frac{7637669 A^{10} \epsilon^{10}}{256} + \frac{21 A^{8} \Omega^{12} n_B^{4} t^{-8} \epsilon^{8}}{4} - 21879 A^{8} \Omega^{12} n_B^{4} t^{-6} \epsilon^{6} + 287826780 A^{8} \Omega^{12} n_B^{4} t^{-4} \epsilon^{4} - 22446078246 A^{8} \Omega^{12} n_B^{4} t^{-2} \epsilon^{2} + 107374442552 A^{8} \Omega^{12} n_B^{4} + \frac{21 A^{8} \Omega^{12} n_B^{3} t^{-8} \epsilon^{8}}{2} - 43758 A^{8} \Omega^{12} n_B^{3} t^{-6} \epsilon^{6} + 575653560 A^{8} \Omega^{12} n_B^{3} t^{-4} \epsilon^{4} - 44892156492 A^{8} \Omega^{12} n_B^{3} t^{-2} \epsilon^{2} + 214748885104 A^{8} \Omega^{12} n_B^{3} + \frac{105 A^{8} \Omega^{12} n_B^{2} t^{-8} \epsilon^{8}}{8} - \frac{807885 A^{8} \Omega^{12} n_B^{2} t^{-6} \epsilon^{6}}{16} + \frac{1668607253 A^{8} \Omega^{12} n_B^{2} t^{-4} \epsilon^{4}}{2} - \frac{1032836797705 A^{8} \Omega^{12} n_B^{2} t^{-2} \epsilon^{2}}{16} + \frac{1233746117063 A^{8} \Omega^{12} n_B^{2}}{4} + \frac{63 A^{8} \Omega^{12} n_B t^{-8} \epsilon^{8}}{8} - \frac{457821 A^{8} \Omega^{12} n_B t^{-6} \epsilon^{6}}{16} + \frac{1092953693 A^{8} \Omega^{12} n_B t^{-4} \epsilon^{4}}{2} - \frac{673699545769 A^{8} \Omega^{12} n_B t^{-2} \epsilon^{2}}{16} + \frac{804248346855 A^{8} \Omega^{12} n_B}{4} + \frac{455 A^{8} \Omega^{12} t^{-8} \epsilon^{8}}{256} - \frac{97941 A^{8} \Omega^{12} t^{-6} \epsilon^{6}}{16} + \frac{2147615497 A^{8} \Omega^{12} t^{-4} \epsilon^{4}}{16} - \frac{329497055687 A^{8} \Omega^{12} t^{-2} \epsilon^{2}}{32} + \frac{6289497988283 A^{8} \Omega^{12}}{128} + 35 A^{8} \Omega^{11} n_B^{3} t^{-8} \epsilon^{9} - \frac{324369 A^{8} \Omega^{11} n_B^{3} t^{-6} \epsilon^{7}}{8} + \frac{2410257589 A^{8} \Omega^{11} n_B^{3} t^{-4} \epsilon^{5}}{8} - \frac{62610354145 A^{8} \Omega^{11} n_B^{3} t^{-2} \epsilon^{3}}{4} + \frac{622487483111 A^{8} \Omega^{11} n_B^{3} \epsilon}{8} + \frac{105 A^{8} \Omega^{11} n_B^{2} t^{-8} \epsilon^{9}}{2} - \frac{973107 A^{8} \Omega^{11} n_B^{2} t^{-6} \epsilon^{7}}{16} + \frac{7230772767 A^{8} \Omega^{11} n_B^{2} t^{-4} \epsilon^{5}}{16} - \frac{187831062435 A^{8} \Omega^{11} n_B^{2} t^{-2} \epsilon^{3}}{8} + \frac{1867462449333 A^{8} \Omega^{11} n_B^{2} \epsilon}{16} + \frac{1015 A^{8} \Omega^{11} n_B t^{-8} \epsilon^{9}}{32} - \frac{2280981 A^{8} \Omega^{11} n_B t^{-6} \epsilon^{7}}{64} + \frac{18708476933 A^{8} \Omega^{11} n_B t^{-4} \epsilon^{5}}{64} - \frac{240186300197 A^{8} \Omega^{11} n_B t^{-2} \epsilon^{3}}{16} + \frac{4776435030997 A^{8} \Omega^{11} n_B \epsilon}{64} + \frac{455 A^{8} \Omega^{11} t^{-8} \epsilon^{9}}{64} - \frac{983505 A^{8} \Omega^{11} t^{-6} \epsilon^{7}}{128} + \frac{9067446577 A^{8} \Omega^{11} t^{-4} \epsilon^{5}}{128} - \frac{114965591907 A^{8} \Omega^{11} t^{-2} \epsilon^{3}}{32} + \frac{2286485098553 A^{8} \Omega^{11} \epsilon}{128} + 322204235330 A^{8} \Omega^{10} n_B^{4} t^{2} + \frac{105 A^{8} \Omega^{10} n_B^{4} t^{-8} \epsilon^{10}}{2} - \frac{46773 A^{8} \Omega^{10} n_B^{4} t^{-6} \epsilon^{8}}{2} + 67728327 A^{8} \Omega^{10} n_B^{4} t^{-4} \epsilon^{6} - \frac{10663917175 A^{8} \Omega^{10} n_B^{4} t^{-2} \epsilon^{4}}{4} - 45928579076 A^{8} \Omega^{10} n_B^{4} \epsilon^{2} + 644408470660 A^{8} \Omega^{10} n_B^{3} t^{2} + 105 A^{8} \Omega^{10} n_B^{3} t^{-8} \epsilon^{10} - 46773 A^{8} \Omega^{10} n_B^{3} t^{-6} \epsilon^{8} + 135456654 A^{8} \Omega^{10} n_B^{3} t^{-4} \epsilon^{6} - \frac{10663917175 A^{8} \Omega^{10} n_B^{3} t^{-2} \epsilon^{4}}{2} - 91857158152 A^{8} \Omega^{10} n_B^{3} \epsilon^{2} + \frac{28706399383607 A^{8} \Omega^{10} n_B^{2} t^{2}}{32} + \frac{4095 A^{8} \Omega^{10} n_B^{2} t^{-8} \epsilon^{10}}{32} - \frac{442179 A^{8} \Omega^{10} n_B^{2} t^{-6} \epsilon^{8}}{8} + \frac{11957845397 A^{8} \Omega^{10} n_B^{2} t^{-4} \epsilon^{6}}{64} - \frac{232806622861 A^{8} \Omega^{10} n_B^{2} t^{-2} \epsilon^{4}}{32} - \frac{8220689674871 A^{8} \Omega^{10} n_B^{2} \epsilon^{2}}{64} + \frac{18395863853047 A^{8} \Omega^{10} n_B t^{2}}{32} + \frac{2415 A^{8} \Omega^{10} n_B t^{-8} \epsilon^{10}}{32} - \frac{255087 A^{8} \Omega^{10} n_B t^{-6} \epsilon^{8}}{8} + \frac{7623232469 A^{8} \Omega^{10} n_B t^{-4} \epsilon^{6}}{64} - \frac{147495285461 A^{8} \Omega^{10} n_B t^{-2} \epsilon^{4}}{32} - \frac{5281260614007 A^{8} \Omega^{10} n_B \epsilon^{2}}{64} + \frac{17671062613519 A^{8} \Omega^{10} t^{2}}{128} + \frac{2145 A^{8} \Omega^{10} t^{-8} \epsilon^{10}}{128} - \frac{221703 A^{8} \Omega^{10} t^{-6} \epsilon^{8}}{32} + \frac{7278852297 A^{8} \Omega^{10} t^{-4} \epsilon^{6}}{256} - \frac{139809260677 A^{8} \Omega^{10} t^{-2} \epsilon^{4}}{128} - \frac{5087409355959 A^{8} \Omega^{10} \epsilon^{2}}{256} + \frac{3754234576071 A^{8} \Omega^{9} n_B^{3} t^{2} \epsilon}{16} + \frac{1225 A^{8} \Omega^{9} n_B^{3} t^{-8} \epsilon^{11}}{8} - \frac{236845 A^{8} \Omega^{9} n_B^{3} t^{-6} \epsilon^{9}}{8} + \frac{744866861 A^{8} \Omega^{9} n_B^{3} t^{-4} \epsilon^{7}}{16} - \frac{19499402655 A^{8} \Omega^{9} n_B^{3} t^{-2} \epsilon^{5}}{16} - \frac{140027360373 A^{8} \Omega^{9} n_B^{3} \epsilon^{3}}{4} + \frac{11262703728213 A^{8} \Omega^{9} n_B^{2} t^{2} \epsilon}{32} + \frac{3675 A^{8} \Omega^{9} n_B^{2} t^{-8} \epsilon^{11}}{16} - \frac{710535 A^{8} \Omega^{9} n_B^{2} t^{-6} \epsilon^{9}}{16} + \frac{2234600583 A^{8} \Omega^{9} n_B^{2} t^{-4} \epsilon^{7}}{32} - \frac{58498207965 A^{8} \Omega^{9} n_B^{2} t^{-2} \epsilon^{5}}{32} - \frac{420082081119 A^{8} \Omega^{9} n_B^{2} \epsilon^{3}}{8} + \frac{3548557364257 A^{8} \Omega^{9} n_B t^{2} \epsilon}{16} + \frac{4375 A^{8} \Omega^{9} n_B t^{-8} \epsilon^{11}}{32} - \frac{840775 A^{8} \Omega^{9} n_B t^{-6} \epsilon^{9}}{32} + \frac{1404456613 A^{8} \Omega^{9} n_B t^{-4} \epsilon^{7}}{32} - \frac{36612475655 A^{8} \Omega^{9} n_B t^{-2} \epsilon^{5}}{32} - \frac{1057896761749 A^{8} \Omega^{9} n_B \epsilon^{3}}{32} + \frac{3342880152443 A^{8} \Omega^{9} t^{2} \epsilon}{64} + \frac{1925 A^{8} \Omega^{9} t^{-8} \epsilon^{11}}{64} - \frac{367085 A^{8} \Omega^{9} t^{-6} \epsilon^{9}}{64} + \frac{82448719 A^{8} \Omega^{9} t^{-4} \epsilon^{7}}{8} - \frac{2139134125 A^{8} \Omega^{9} t^{-2} \epsilon^{5}}{8} - \frac{497787320257 A^{8} \Omega^{9} \epsilon^{3}}{64} + \frac{2706254117785 A^{8} \Omega^{8} n_B^{4} t^{4}}{8} - \frac{87088382601 A^{8} \Omega^{8} n_B^{4} t^{2} \epsilon^{2}}{4} + \frac{1225 A^{8} \Omega^{8} n_B^{4} t^{-8} \epsilon^{12}}{8} - \frac{62595 A^{8} \Omega^{8} n_B^{4} t^{-6} \epsilon^{10}}{4} + \frac{152191019 A^{8} \Omega^{8} n_B^{4} t^{-4} \epsilon^{8}}{16} - \frac{717526117 A^{8} \Omega^{8} n_B^{4} t^{-2} \epsilon^{6}}{4} - \frac{43564120907 A^{8} \Omega^{8} n_B^{4} \epsilon^{4}}{8} + \frac{2706254117785 A^{8} \Omega^{8} n_B^{3} t^{4}}{4} - \frac{87088382601 A^{8} \Omega^{8} n_B^{3} t^{2} \epsilon^{2}}{2} + \frac{1225 A^{8} \Omega^{8} n_B^{3} t^{-8} \epsilon^{12}}{4} - \frac{62595 A^{8} \Omega^{8} n_B^{3} t^{-6} \epsilon^{10}}{2} + \frac{152191019 A^{8} \Omega^{8} n_B^{3} t^{-4} \epsilon^{8}}{8} - \frac{717526117 A^{8} \Omega^{8} n_B^{3} t^{-2} \epsilon^{6}}{2} - \frac{43564120907 A^{8} \Omega^{8} n_B^{3} \epsilon^{4}}{4} + \frac{14395747337911 A^{8} \Omega^{8} n_B^{2} t^{4}}{16} - \frac{937190350299 A^{8} \Omega^{8} n_B^{2} t^{2} \epsilon^{2}}{16} + \frac{5775 A^{8} \Omega^{8} n_B^{2} t^{-8} \epsilon^{12}}{16} - \frac{148845 A^{8} \Omega^{8} n_B^{2} t^{-6} \epsilon^{10}}{4} + \frac{797374449 A^{8} \Omega^{8} n_B^{2} t^{-4} \epsilon^{8}}{32} - \frac{7575742753 A^{8} \Omega^{8} n_B^{2} t^{-2} \epsilon^{6}}{16} - \frac{228959845139 A^{8} \Omega^{8} n_B^{2} \epsilon^{4}}{16} + \frac{8983239102341 A^{8} \Omega^{8} n_B t^{4}}{16} - \frac{588836819895 A^{8} \Omega^{8} n_B t^{2} \epsilon^{2}}{16} + \frac{3325 A^{8} \Omega^{8} n_B t^{-8} \epsilon^{12}}{16} - \frac{43125 A^{8} \Omega^{8} n_B t^{-6} \epsilon^{10}}{2} + \frac{492992411 A^{8} \Omega^{8} n_B t^{-4} \epsilon^{8}}{32} - \frac{4705638285 A^{8} \Omega^{8} n_B t^{-2} \epsilon^{6}}{16} - \frac{141831603325 A^{8} \Omega^{8} n_B \epsilon^{4}}{16} + \frac{4199340944807 A^{8} \Omega^{8} t^{4}}{32} - \frac{555638497729 A^{8} \Omega^{8} t^{2} \epsilon^{2}}{64} + \frac{5775 A^{8} \Omega^{8} t^{-8} \epsilon^{12}}{128} - \frac{300615 A^{8} \Omega^{8} t^{-6} \epsilon^{10}}{64} + \frac{455083333 A^{8} \Omega^{8} t^{-4} \epsilon^{8}}{128} - \frac{544833189 A^{8} \Omega^{8} t^{-2} \epsilon^{6}}{8} - \frac{262535938855 A^{8} \Omega^{8} \epsilon^{4}}{128} + \frac{437798014113 A^{8} \Omega^{7} n_B^{3} t^{4} \epsilon}{2} - \frac{337838369889 A^{8} \Omega^{7} n_B^{3} t^{2} \epsilon^{3}}{16} + 315 A^{8} \Omega^{7} n_B^{3} t^{-8} \epsilon^{13} - \frac{40551 A^{8} \Omega^{7} n_B^{3} t^{-6} \epsilon^{11}}{2} + \frac{46053297 A^{8} \Omega^{7} n_B^{3} t^{-4} \epsilon^{9}}{8} - \frac{1320780811 A^{8} \Omega^{7} n_B^{3} t^{-2} \epsilon^{7}}{16} - 2244156210 A^{8} \Omega^{7} n_B^{3} \epsilon^{5} + \frac{1313394042339 A^{8} \Omega^{7} n_B^{2} t^{4} \epsilon}{4} - \frac{1013515109667 A^{8} \Omega^{7} n_B^{2} t^{2} \epsilon^{3}}{32} + \frac{945 A^{8} \Omega^{7} n_B^{2} t^{-8} \epsilon^{13}}{2} - \frac{121653 A^{8} \Omega^{7} n_B^{2} t^{-6} \epsilon^{11}}{4} + \frac{138159891 A^{8} \Omega^{7} n_B^{2} t^{-4} \epsilon^{9}}{16} - \frac{3962342433 A^{8} \Omega^{7} n_B^{2} t^{-2} \epsilon^{7}}{32} - 3366234315 A^{8} \Omega^{7} n_B^{2} \epsilon^{5} + \frac{12908473932563 A^{8} \Omega^{7} n_B t^{4} \epsilon}{64} - \frac{621631950231 A^{8} \Omega^{7} n_B t^{2} \epsilon^{3}}{32} + \frac{2205 A^{8} \Omega^{7} n_B t^{-8} \epsilon^{13}}{8} - \frac{571179 A^{8} \Omega^{7} n_B t^{-6} \epsilon^{11}}{32} + \frac{168447225 A^{8} \Omega^{7} n_B t^{-4} \epsilon^{9}}{32} - \frac{4886098005 A^{8} \Omega^{7} n_B t^{-2} \epsilon^{7}}{64} - \frac{131771718897 A^{8} \Omega^{7} n_B \epsilon^{5}}{64} + \frac{5903705706755 A^{8} \Omega^{7} t^{4} \epsilon}{128} - \frac{141896790171 A^{8} \Omega^{7} t^{2} \epsilon^{3}}{32} + \frac{945 A^{8} \Omega^{7} t^{-8} \epsilon^{13}}{16} - \frac{246771 A^{8} \Omega^{7} t^{-6} \epsilon^{11}}{64} + \frac{76340631 A^{8} \Omega^{7} t^{-4} \epsilon^{9}}{64} - \frac{2244536383 A^{8} \Omega^{7} t^{-2} \epsilon^{7}}{128} - \frac{59958720177 A^{8} \Omega^{7} \epsilon^{5}}{128} + \frac{629442703307 A^{8} \Omega^{6} n_B^{4} t^{6}}{4} + \frac{43304997571 A^{8} \Omega^{6} n_B^{4} t^{4} \epsilon^{2}}{8} - \frac{12187229451 A^{8} \Omega^{6} n_B^{4} t^{2} \epsilon^{4}}{4} + \frac{525 A^{8} \Omega^{6} n_B^{4} t^{-8} \epsilon^{14}}{2} - 11417 A^{8} \Omega^{6} n_B^{4} t^{-6} \epsilon^{12} + \frac{4783531 A^{8} \Omega^{6} n_B^{4} t^{-4} \epsilon^{10}}{4} - \frac{24743815 A^{8} \Omega^{6} n_B^{4} t^{-2} \epsilon^{8}}{2} - 297781111 A^{8} \Omega^{6} n_B^{4} \epsilon^{6} + \frac{629442703307 A^{8} \Omega^{6} n_B^{3} t^{6}}{2} + \frac{43304997571 A^{8} \Omega^{6} n_B^{3} t^{4} \epsilon^{2}}{4} - \frac{12187229451 A^{8} \Omega^{6} n_B^{3} t^{2} \epsilon^{4}}{2} + 525 A^{8} \Omega^{6} n_B^{3} t^{-8} \epsilon^{14} - 22834 A^{8} \Omega^{6} n_B^{3} t^{-6} \epsilon^{12} + \frac{4783531 A^{8} \Omega^{6} n_B^{3} t^{-4} \epsilon^{10}}{2} - 24743815 A^{8} \Omega^{6} n_B^{3} t^{-2} \epsilon^{8} - 595562222 A^{8} \Omega^{6} n_B^{3} \epsilon^{6} + \frac{6259784806065 A^{8} \Omega^{6} n_B^{2} t^{6}}{16} + \frac{108255166235 A^{8} \Omega^{6} n_B^{2} t^{4} \epsilon^{2}}{8} - \frac{120457509781 A^{8} \Omega^{6} n_B^{2} t^{2} \epsilon^{4}}{16} + \frac{4725 A^{8} \Omega^{6} n_B^{2} t^{-8} \epsilon^{14}}{8} - \frac{104937 A^{8} \Omega^{6} n_B^{2} t^{-6} \epsilon^{12}}{4} + \frac{95030437 A^{8} \Omega^{6} n_B^{2} t^{-4} \epsilon^{10}}{32} - \frac{1021631339 A^{8} \Omega^{6} n_B^{2} t^{-2} \epsilon^{8}}{32} - \frac{11915437081 A^{8} \Omega^{6} n_B^{2} \epsilon^{6}}{16} + \frac{3742013992837 A^{8} \Omega^{6} n_B t^{6}}{16} + 8118771083 A^{8} \Omega^{6} n_B t^{4} \epsilon^{2} - \frac{71708591977 A^{8} \Omega^{6} n_B t^{2} \epsilon^{4}}{16} + \frac{2625 A^{8} \Omega^{6} n_B t^{-8} \epsilon^{14}}{8} - \frac{59269 A^{8} \Omega^{6} n_B t^{-6} \epsilon^{12}}{4} + \frac{56762189 A^{8} \Omega^{6} n_B t^{-4} \epsilon^{10}}{32} - \frac{625730299 A^{8} \Omega^{6} n_B t^{-2} \epsilon^{8}}{32} - \frac{7150939305 A^{8} \Omega^{6} n_B \epsilon^{6}}{16} + \frac{3351569557431 A^{8} \Omega^{6} t^{6}}{64} + \frac{57696665851 A^{8} \Omega^{6} t^{4} \epsilon^{2}}{32} - \frac{63756195003 A^{8} \Omega^{6} t^{2} \epsilon^{4}}{64} + \frac{2205 A^{8} \Omega^{6} t^{-8} \epsilon^{14}}{32} - 3150 A^{8} \Omega^{6} t^{-6} \epsilon^{12} + \frac{50449993 A^{8} \Omega^{6} t^{-4} \epsilon^{10}}{128} - \frac{569193793 A^{8} \Omega^{6} t^{-2} \epsilon^{8}}{128} - \frac{6387720399 A^{8} \Omega^{6} \epsilon^{6}}{64} + \frac{1325314123915 A^{8} \Omega^{5} n_B^{3} t^{6} \epsilon}{16} - \frac{47728752039 A^{8} \Omega^{5} n_B^{3} t^{4} \epsilon^{3}}{16} - \frac{15477175393 A^{8} \Omega^{5} n_B^{3} t^{2} \epsilon^{5}}{16} + \frac{825 A^{8} \Omega^{5} n_B^{3} t^{-8} \epsilon^{15}}{2} - 14202 A^{8} \Omega^{5} n_B^{3} t^{-6} \epsilon^{13} + \frac{10909045 A^{8} \Omega^{5} n_B^{3} t^{-4} \epsilon^{11}}{16} - \frac{85679283 A^{8} \Omega^{5} n_B^{3} t^{-2} \epsilon^{9}}{16} - 104239879 A^{8} \Omega^{5} n_B^{3} \epsilon^{7} + \frac{3975942371745 A^{8} \Omega^{5} n_B^{2} t^{6} \epsilon}{32} - \frac{143186256117 A^{8} \Omega^{5} n_B^{2} t^{4} \epsilon^{3}}{32} - \frac{46431526179 A^{8} \Omega^{5} n_B^{2} t^{2} \epsilon^{5}}{32} + \frac{2475 A^{8} \Omega^{5} n_B^{2} t^{-8} \epsilon^{15}}{4} - 21303 A^{8} \Omega^{5} n_B^{2} t^{-6} \epsilon^{13} + \frac{32727135 A^{8} \Omega^{5} n_B^{2} t^{-4} \epsilon^{11}}{32} - \frac{257037849 A^{8} \Omega^{5} n_B^{2} t^{-2} \epsilon^{9}}{32} - \frac{312719637 A^{8} \Omega^{5} n_B^{2} \epsilon^{7}}{2} + \frac{1171882246599 A^{8} \Omega^{5} n_B t^{6} \epsilon}{16} - \frac{41863027801 A^{8} \Omega^{5} n_B t^{4} \epsilon^{3}}{16} - \frac{13629214771 A^{8} \Omega^{5} n_B t^{2} \epsilon^{5}}{16} + \frac{2805 A^{8} \Omega^{5} n_B t^{-8} \epsilon^{15}}{8} - 12168 A^{8} \Omega^{5} n_B t^{-6} \epsilon^{13} + \frac{19276043 A^{8} \Omega^{5} n_B t^{-4} \epsilon^{11}}{32} - 4853469 A^{8} \Omega^{5} n_B t^{-2} \epsilon^{9} - \frac{185087959 A^{8} \Omega^{5} n_B \epsilon^{7}}{2} + \frac{1018450369283 A^{8} \Omega^{5} t^{6} \epsilon}{64} - \frac{35997303563 A^{8} \Omega^{5} t^{4} \epsilon^{3}}{64} - \frac{11781254149 A^{8} \Omega^{5} t^{2} \epsilon^{5}}{64} + \frac{1155 A^{8} \Omega^{5} t^{-8} \epsilon^{15}}{16} - \frac{5067 A^{8} \Omega^{5} t^{-6} \epsilon^{13}}{2} + \frac{4183499 A^{8} \Omega^{5} t^{-4} \epsilon^{11}}{32} - \frac{69631725 A^{8} \Omega^{5} t^{-2} \epsilon^{9}}{64} - 20212020 A^{8} \Omega^{5} \epsilon^{7} + \frac{278782433217 A^{8} \Omega^{4} n_B^{4} t^{8}}{8} + \frac{21865922181 A^{8} \Omega^{4} n_B^{4} t^{6} \epsilon^{2}}{4} - \frac{7631096325 A^{8} \Omega^{4} n_B^{4} t^{4} \epsilon^{4}}{16} - \frac{466074391 A^{8} \Omega^{4} n_B^{4} t^{2} \epsilon^{6}}{4} + \frac{2475 A^{8} \Omega^{4} n_B^{4} t^{-8} \epsilon^{16}}{8} - 8595 A^{8} \Omega^{4} n_B^{4} t^{-6} \epsilon^{14} + \frac{2669547 A^{8} \Omega^{4} n_B^{4} t^{-4} \epsilon^{12}}{16} - \frac{1504225 A^{8} \Omega^{4} n_B^{4} t^{-2} \epsilon^{10}}{2} - \frac{109261047 A^{8} \Omega^{4} n_B^{4} \epsilon^{8}}{8} + \frac{278782433217 A^{8} \Omega^{4} n_B^{3} t^{8}}{4} + \frac{21865922181 A^{8} \Omega^{4} n_B^{3} t^{6} \epsilon^{2}}{2} - \frac{7631096325 A^{8} \Omega^{4} n_B^{3} t^{4} \epsilon^{4}}{8} - \frac{466074391 A^{8} \Omega^{4} n_B^{3} t^{2} \epsilon^{6}}{2} + \frac{2475 A^{8} \Omega^{4} n_B^{3} t^{-8} \epsilon^{16}}{4} - 17190 A^{8} \Omega^{4} n_B^{3} t^{-6} \epsilon^{14} + \frac{2669547 A^{8} \Omega^{4} n_B^{3} t^{-4} \epsilon^{12}}{8} - 1504225 A^{8} \Omega^{4} n_B^{3} t^{-2} \epsilon^{10} - \frac{109261047 A^{8} \Omega^{4} n_B^{3} \epsilon^{8}}{4} + \frac{625838261591 A^{8} \Omega^{4} n_B^{2} t^{8}}{8} + \frac{99456886661 A^{8} \Omega^{4} n_B^{2} t^{6} \epsilon^{2}}{8} - \frac{33250934825 A^{8} \Omega^{4} n_B^{2} t^{4} \epsilon^{4}}{32} - \frac{4196125221 A^{8} \Omega^{4} n_B^{2} t^{2} \epsilon^{6}}{16} + \frac{10395 A^{8} \Omega^{4} n_B^{2} t^{-8} \epsilon^{16}}{16} - \frac{294435 A^{8} \Omega^{4} n_B^{2} t^{-6} \epsilon^{14}}{16} + \frac{12284909 A^{8} \Omega^{4} n_B^{2} t^{-4} \epsilon^{12}}{32} - \frac{30408987 A^{8} \Omega^{4} n_B^{2} t^{-2} \epsilon^{10}}{16} - \frac{1020751399 A^{8} \Omega^{4} n_B^{2} \epsilon^{8}}{32} + \frac{173527914187 A^{8} \Omega^{4} n_B t^{8}}{4} + \frac{55725042299 A^{8} \Omega^{4} n_B t^{6} \epsilon^{2}}{8} - \frac{17988742175 A^{8} \Omega^{4} n_B t^{4} \epsilon^{4}}{32} - \frac{2331827657 A^{8} \Omega^{4} n_B t^{2} \epsilon^{6}}{16} + \frac{5445 A^{8} \Omega^{4} n_B t^{-8} \epsilon^{16}}{16} - \frac{156915 A^{8} \Omega^{4} n_B t^{-6} \epsilon^{14}}{16} + \frac{6945815 A^{8} \Omega^{4} n_B t^{-4} \epsilon^{12}}{32} - \frac{18375187 A^{8} \Omega^{4} n_B t^{-2} \epsilon^{10}}{16} - \frac{583707211 A^{8} \Omega^{4} n_B \epsilon^{8}}{32} + \frac{1156971655081 A^{8} \Omega^{4} t^{8}}{128} + \frac{46698917575 A^{8} \Omega^{4} t^{6} \epsilon^{2}}{32} - 114660469 A^{8} \Omega^{4} t^{4} \epsilon^{4} - \frac{484557101 A^{8} \Omega^{4} t^{2} \epsilon^{6}}{16} + \frac{17325 A^{8} \Omega^{4} t^{-8} \epsilon^{16}}{256} - \frac{63225 A^{8} \Omega^{4} t^{-6} \epsilon^{14}}{32} + \frac{2922237 A^{8} \Omega^{4} t^{-4} \epsilon^{12}}{64} - \frac{32471841 A^{8} \Omega^{4} t^{-2} \epsilon^{10}}{128} - \frac{247654041 A^{8} \Omega^{4} \epsilon^{8}}{64} + \frac{105964988513 A^{8} \Omega^{3} n_B^{3} t^{8} \epsilon}{8} + \frac{7675662607 A^{8} \Omega^{3} n_B^{3} t^{6} \epsilon^{3}}{16} - 93308662 A^{8} \Omega^{3} n_B^{3} t^{4} \epsilon^{5} - \frac{449219629 A^{8} \Omega^{3} n_B^{3} t^{2} \epsilon^{7}}{16} + \frac{715 A^{8} \Omega^{3} n_B^{3} t^{-8} \epsilon^{17}}{2} - \frac{73425 A^{8} \Omega^{3} n_B^{3} t^{-6} \epsilon^{15}}{8} + \frac{877759 A^{8} \Omega^{3} n_B^{3} t^{-4} \epsilon^{13}}{8} - \frac{5077717 A^{8} \Omega^{3} n_B^{3} t^{-2} \epsilon^{11}}{16} - 4232122 A^{8} \Omega^{3} n_B^{3} \epsilon^{9} + \frac{317894965539 A^{8} \Omega^{3} n_B^{2} t^{8} \epsilon}{16} + \frac{23026987821 A^{8} \Omega^{3} n_B^{2} t^{6} \epsilon^{3}}{32} - 139962993 A^{8} \Omega^{3} n_B^{2} t^{4} \epsilon^{5} - \frac{1347658887 A^{8} \Omega^{3} n_B^{2} t^{2} \epsilon^{7}}{32} + \frac{2145 A^{8} \Omega^{3} n_B^{2} t^{-8} \epsilon^{17}}{4} - \frac{220275 A^{8} \Omega^{3} n_B^{2} t^{-6} \epsilon^{15}}{16} + \frac{2633277 A^{8} \Omega^{3} n_B^{2} t^{-4} \epsilon^{13}}{16} - \frac{15233151 A^{8} \Omega^{3} n_B^{2} t^{-2} \epsilon^{11}}{32} - 6348183 A^{8} \Omega^{3} n_B^{2} \epsilon^{9} + \frac{43887486669 A^{8} \Omega^{3} n_B t^{8} \epsilon}{4} + \frac{12905409339 A^{8} \Omega^{3} n_B t^{6} \epsilon^{3}}{32} - \frac{4854582297 A^{8} \Omega^{3} n_B t^{4} \epsilon^{5}}{64} - \frac{1483722267 A^{8} \Omega^{3} n_B t^{2} \epsilon^{7}}{64} + \frac{9295 A^{8} \Omega^{3} n_B t^{-8} \epsilon^{17}}{32} - \frac{479655 A^{8} \Omega^{3} n_B t^{-6} \epsilon^{15}}{64} + \frac{5849015 A^{8} \Omega^{3} n_B t^{-4} \epsilon^{13}}{64} - \frac{8858315 A^{8} \Omega^{3} n_B t^{-2} \epsilon^{11}}{32} - \frac{227387139 A^{8} \Omega^{3} n_B \epsilon^{9}}{64} + \frac{69584958163 A^{8} \Omega^{3} t^{8} \epsilon}{32} + \frac{1307436683 A^{8} \Omega^{3} t^{6} \epsilon^{3}}{16} - \frac{1868705113 A^{8} \Omega^{3} t^{4} \epsilon^{5}}{128} - \frac{585283009 A^{8} \Omega^{3} t^{2} \epsilon^{7}}{128} + \frac{3575 A^{8} \Omega^{3} t^{-8} \epsilon^{17}}{64} - \frac{185955 A^{8} \Omega^{3} t^{-6} \epsilon^{15}}{128} + \frac{2337979 A^{8} \Omega^{3} t^{-4} \epsilon^{13}}{128} - \frac{1890299 A^{8} \Omega^{3} t^{-2} \epsilon^{11}}{32} - \frac{91959235 A^{8} \Omega^{3} \epsilon^{9}}{128} + \frac{7041417305 A^{8} \Omega^{2} n_B^{4} t^{10}}{2} + \frac{2270883115 A^{8} \Omega^{2} n_B^{4} t^{8} \epsilon^{2}}{2} + 39621549 A^{8} \Omega^{2} n_B^{4} t^{6} \epsilon^{4} - \frac{20483161 A^{8} \Omega^{2} n_B^{4} t^{4} \epsilon^{6}}{2} - \frac{16115249 A^{8} \Omega^{2} n_B^{4} t^{2} \epsilon^{8}}{4} + \frac{1001 A^{8} \Omega^{2} n_B^{4} t^{-8} \epsilon^{18}}{4} - 5940 A^{8} \Omega^{2} n_B^{4} t^{-6} \epsilon^{16} + \frac{97823 A^{8} \Omega^{2} n_B^{4} t^{-4} \epsilon^{14}}{2} - \frac{139719 A^{8} \Omega^{2} n_B^{4} t^{-2} \epsilon^{12}}{2} - \frac{1528429 A^{8} \Omega^{2} n_B^{4} \epsilon^{10}}{2} + 7041417305 A^{8} \Omega^{2} n_B^{3} t^{10} + 2270883115 A^{8} \Omega^{2} n_B^{3} t^{8} \epsilon^{2} + 79243098 A^{8} \Omega^{2} n_B^{3} t^{6} \epsilon^{4} - 20483161 A^{8} \Omega^{2} n_B^{3} t^{4} \epsilon^{6} - \frac{16115249 A^{8} \Omega^{2} n_B^{3} t^{2} \epsilon^{8}}{2} + \frac{1001 A^{8} \Omega^{2} n_B^{3} t^{-8} \epsilon^{18}}{2} - 11880 A^{8} \Omega^{2} n_B^{3} t^{-6} \epsilon^{16} + 97823 A^{8} \Omega^{2} n_B^{3} t^{-4} \epsilon^{14} - 139719 A^{8} \Omega^{2} n_B^{3} t^{-2} \epsilon^{12} - 1528429 A^{8} \Omega^{2} n_B^{3} \epsilon^{10} + \frac{107935862635 A^{8} \Omega^{2} n_B^{2} t^{10}}{16} + \frac{4384701979 A^{8} \Omega^{2} n_B^{2} t^{8} \epsilon^{2}}{2} + \frac{2668453453 A^{8} \Omega^{2} n_B^{2} t^{6} \epsilon^{4}}{32} - \frac{1144787527 A^{8} \Omega^{2} n_B^{2} t^{4} \epsilon^{6}}{64} - \frac{242045239 A^{8} \Omega^{2} n_B^{2} t^{2} \epsilon^{8}}{32} + \frac{15015 A^{8} \Omega^{2} n_B^{2} t^{-8} \epsilon^{18}}{32} - \frac{89991 A^{8} \Omega^{2} n_B^{2} t^{-6} \epsilon^{16}}{8} + \frac{6124239 A^{8} \Omega^{2} n_B^{2} t^{-4} \epsilon^{14}}{64} - \frac{5099567 A^{8} \Omega^{2} n_B^{2} t^{-2} \epsilon^{12}}{32} - \frac{24250467 A^{8} \Omega^{2} n_B^{2} \epsilon^{10}}{16} + \frac{51604524195 A^{8} \Omega^{2} n_B t^{10}}{16} + 1056909432 A^{8} \Omega^{2} n_B t^{8} \epsilon^{2} + \frac{1400563885 A^{8} \Omega^{2} n_B t^{6} \epsilon^{4}}{32} - \frac{489326375 A^{8} \Omega^{2} n_B t^{4} \epsilon^{6}}{64} - \frac{113123247 A^{8} \Omega^{2} n_B t^{2} \epsilon^{8}}{32} + \frac{7007 A^{8} \Omega^{2} n_B t^{-8} \epsilon^{18}}{32} - \frac{42471 A^{8} \Omega^{2} n_B t^{-6} \epsilon^{16}}{8} + \frac{2993903 A^{8} \Omega^{2} n_B t^{-4} \epsilon^{14}}{64} - \frac{2864063 A^{8} \Omega^{2} n_B t^{-2} \epsilon^{12}}{32} - \frac{12023035 A^{8} \Omega^{2} n_B \epsilon^{10}}{16} + \frac{37521689585 A^{8} \Omega^{2} t^{10}}{64} + \frac{6184392341 A^{8} \Omega^{2} t^{8} \epsilon^{2}}{32} + \frac{1083591493 A^{8} \Omega^{2} t^{6} \epsilon^{4}}{128} - \frac{325461087 A^{8} \Omega^{2} t^{4} \epsilon^{6}}{256} - \frac{80892749 A^{8} \Omega^{2} t^{2} \epsilon^{8}}{128} + \frac{5005 A^{8} \Omega^{2} t^{-8} \epsilon^{18}}{128} - \frac{30591 A^{8} \Omega^{2} t^{-6} \epsilon^{16}}{32} + \frac{2211319 A^{8} \Omega^{2} t^{-4} \epsilon^{14}}{256} - \frac{2305187 A^{8} \Omega^{2} t^{-2} \epsilon^{12}}{128} - \frac{8966177 A^{8} \Omega^{2} \epsilon^{10}}{64} + 709172518 A^{8} \Omega n_B^{3} t^{10} \epsilon + \frac{801166595 A^{8} \Omega n_B^{3} t^{8} \epsilon^{3}}{8} + \frac{84242363 A^{8} \Omega n_B^{3} t^{6} \epsilon^{5}}{8} - \frac{96201 A^{8} \Omega n_B^{3} t^{4} \epsilon^{7}}{8} - \frac{2152929 A^{8} \Omega n_B^{3} t^{2} \epsilon^{9}}{4} + \frac{1365 A^{8} \Omega n_B^{3} t^{-8} \epsilon^{19}}{8} - \frac{32565 A^{8} \Omega n_B^{3} t^{-6} \epsilon^{17}}{8} + \frac{132449 A^{8} \Omega n_B^{3} t^{-4} \epsilon^{15}}{4} - \frac{557353 A^{8} \Omega n_B^{3} t^{-2} \epsilon^{13}}{8} - \frac{1814257 A^{8} \Omega n_B^{3} \epsilon^{11}}{8} + 1063758777 A^{8} \Omega n_B^{2} t^{10} \epsilon + \frac{2403499785 A^{8} \Omega n_B^{2} t^{8} \epsilon^{3}}{16} + \frac{252727089 A^{8} \Omega n_B^{2} t^{6} \epsilon^{5}}{16} - \frac{288603 A^{8} \Omega n_B^{2} t^{4} \epsilon^{7}}{16} - \frac{6458787 A^{8} \Omega n_B^{2} t^{2} \epsilon^{9}}{8} + \frac{4095 A^{8} \Omega n_B^{2} t^{-8} \epsilon^{19}}{16} - \frac{97695 A^{8} \Omega n_B^{2} t^{-6} \epsilon^{17}}{16} + \frac{397347 A^{8} \Omega n_B^{2} t^{-4} \epsilon^{15}}{8} - \frac{1672059 A^{8} \Omega n_B^{2} t^{-2} \epsilon^{13}}{16} - \frac{5442771 A^{8} \Omega n_B^{2} \epsilon^{11}}{16} + \frac{1063758777 A^{8} \Omega n_B t^{10} \epsilon}{2} + \frac{2403499785 A^{8} \Omega n_B t^{8} \epsilon^{3}}{32} + \frac{252727089 A^{8} \Omega n_B t^{6} \epsilon^{5}}{32} - \frac{288603 A^{8} \Omega n_B t^{4} \epsilon^{7}}{32} - \frac{6458787 A^{8} \Omega n_B t^{2} \epsilon^{9}}{16} + \frac{4095 A^{8} \Omega n_B t^{-8} \epsilon^{19}}{32} - \frac{97695 A^{8} \Omega n_B t^{-6} \epsilon^{17}}{32} + \frac{397347 A^{8} \Omega n_B t^{-4} \epsilon^{15}}{16} - \frac{1672059 A^{8} \Omega n_B t^{-2} \epsilon^{13}}{32} - \frac{5442771 A^{8} \Omega n_B \epsilon^{11}}{32} + \frac{354586259 A^{8} \Omega t^{10} \epsilon}{4} + \frac{801166595 A^{8} \Omega t^{8} \epsilon^{3}}{64} + \frac{84242363 A^{8} \Omega t^{6} \epsilon^{5}}{64} - \frac{96201 A^{8} \Omega t^{4} \epsilon^{7}}{64} - \frac{2152929 A^{8} \Omega t^{2} \epsilon^{9}}{32} + \frac{1365 A^{8} \Omega t^{-8} \epsilon^{19}}{64} - \frac{32565 A^{8} \Omega t^{-6} \epsilon^{17}}{64} + \frac{132449 A^{8} \Omega t^{-4} \epsilon^{15}}{32} - \frac{557353 A^{8} \Omega t^{-2} \epsilon^{13}}{64} - \frac{1814257 A^{8} \Omega \epsilon^{11}}{64} + 108533501 A^{8} n_B^{4} t^{12} + \frac{254434635 A^{8} n_B^{4} t^{10} \epsilon^{2}}{4} + \frac{93970851 A^{8} n_B^{4} t^{8} \epsilon^{4}}{8} + \frac{4767427 A^{8} n_B^{4} t^{6} \epsilon^{6}}{2} + \frac{1497467 A^{8} n_B^{4} t^{4} \epsilon^{8}}{4} - \frac{12013 A^{8} n_B^{4} t^{2} \epsilon^{10}}{4} + \frac{455 A^{8} n_B^{4} t^{-8} \epsilon^{20}}{4} - \frac{10829 A^{8} n_B^{4} t^{-6} \epsilon^{18}}{4} + \frac{176819 A^{8} n_B^{4} t^{-4} \epsilon^{16}}{8} - \frac{230229 A^{8} n_B^{4} t^{-2} \epsilon^{14}}{4} - \frac{421879 A^{8} n_B^{4} \epsilon^{12}}{8} + 217067002 A^{8} n_B^{3} t^{12} + \frac{254434635 A^{8} n_B^{3} t^{10} \epsilon^{2}}{2} + \frac{93970851 A^{8} n_B^{3} t^{8} \epsilon^{4}}{4} + 4767427 A^{8} n_B^{3} t^{6} \epsilon^{6} + \frac{1497467 A^{8} n_B^{3} t^{4} \epsilon^{8}}{2} - \frac{12013 A^{8} n_B^{3} t^{2} \epsilon^{10}}{2} + \frac{455 A^{8} n_B^{3} t^{-8} \epsilon^{20}}{2} - \frac{10829 A^{8} n_B^{3} t^{-6} \epsilon^{18}}{2} + \frac{176819 A^{8} n_B^{3} t^{-4} \epsilon^{16}}{4} - \frac{230229 A^{8} n_B^{3} t^{-2} \epsilon^{14}}{2} - \frac{421879 A^{8} n_B^{3} \epsilon^{12}}{4} + \frac{325600503 A^{8} n_B^{2} t^{12}}{2} + \frac{763303905 A^{8} n_B^{2} t^{10} \epsilon^{2}}{8} + \frac{281912553 A^{8} n_B^{2} t^{8} \epsilon^{4}}{16} + \frac{14302281 A^{8} n_B^{2} t^{6} \epsilon^{6}}{4} + \frac{4492401 A^{8} n_B^{2} t^{4} \epsilon^{8}}{8} - \frac{36039 A^{8} n_B^{2} t^{2} \epsilon^{10}}{8} + \frac{1365 A^{8} n_B^{2} t^{-8} \epsilon^{20}}{8} - \frac{32487 A^{8} n_B^{2} t^{-6} \epsilon^{18}}{8} + \frac{530457 A^{8} n_B^{2} t^{-4} \epsilon^{16}}{16} - \frac{690687 A^{8} n_B^{2} t^{-2} \epsilon^{14}}{8} - \frac{1265637 A^{8} n_B^{2} \epsilon^{12}}{16} + \frac{108533501 A^{8} n_B t^{12}}{2} + \frac{254434635 A^{8} n_B t^{10} \epsilon^{2}}{8} + \frac{93970851 A^{8} n_B t^{8} \epsilon^{4}}{16} + \frac{4767427 A^{8} n_B t^{6} \epsilon^{6}}{4} + \frac{1497467 A^{8} n_B t^{4} \epsilon^{8}}{8} - \frac{12013 A^{8} n_B t^{2} \epsilon^{10}}{8} + \frac{455 A^{8} n_B t^{-8} \epsilon^{20}}{8} - \frac{10829 A^{8} n_B t^{-6} \epsilon^{18}}{8} + \frac{176819 A^{8} n_B t^{-4} \epsilon^{16}}{16} - \frac{230229 A^{8} n_B t^{-2} \epsilon^{14}}{8} - \frac{421879 A^{8} n_B \epsilon^{12}}{16} + \frac{108533501 A^{8} t^{12}}{16} + \frac{254434635 A^{8} t^{10} \epsilon^{2}}{64} + \frac{93970851 A^{8} t^{8} \epsilon^{4}}{128} + \frac{4767427 A^{8} t^{6} \epsilon^{6}}{32} + \frac{1497467 A^{8} t^{4} \epsilon^{8}}{64} - \frac{12013 A^{8} t^{2} \epsilon^{10}}{64} + \frac{455 A^{8} t^{-8} \epsilon^{20}}{64} - \frac{10829 A^{8} t^{-6} \epsilon^{18}}{64} + \frac{176819 A^{8} t^{-4} \epsilon^{16}}{128} - \frac{230229 A^{8} t^{-2} \epsilon^{14}}{64} - \frac{421879 A^{8} \epsilon^{12}}{128} - \frac{9 A^{6} \Omega^{14} n_B^{3} t^{-6} \epsilon^{6}}{2} + 87417 A^{6} \Omega^{14} n_B^{3} t^{-4} \epsilon^{4} - 291297366 A^{6} \Omega^{14} n_B^{3} t^{-2} \epsilon^{2} + 1528374202 A^{6} \Omega^{14} n_B^{3} - \frac{27 A^{6} \Omega^{14} n_B^{2} t^{-6} \epsilon^{6}}{4} + \frac{262251 A^{6} \Omega^{14} n_B^{2} t^{-4} \epsilon^{4}}{2} - 436946049 A^{6} \Omega^{14} n_B^{2} t^{-2} \epsilon^{2} + 2292561303 A^{6} \Omega^{14} n_B^{2} - 6 A^{6} \Omega^{14} n_B t^{-6} \epsilon^{6} + 109235 A^{6} \Omega^{14} n_B t^{-4} \epsilon^{4} - \frac{1736336053 A^{6} \Omega^{14} n_B t^{-2} \epsilon^{2}}{4} + \frac{4554931681 A^{6} \Omega^{14} n_B}{2} - \frac{15 A^{6} \Omega^{14} t^{-6} \epsilon^{6}}{8} + \frac{131053 A^{6} \Omega^{14} t^{-4} \epsilon^{4}}{4} - \frac{1153741321 A^{6} \Omega^{14} t^{-2} \epsilon^{2}}{8} + \frac{3026557479 A^{6} \Omega^{14}}{4} - 21 A^{6} \Omega^{13} n_B^{2} t^{-6} \epsilon^{7} + \frac{243103 A^{6} \Omega^{13} n_B^{2} t^{-4} \epsilon^{5}}{4} - \frac{1470260231 A^{6} \Omega^{13} n_B^{2} t^{-2} \epsilon^{3}}{4} + 2013894435 A^{6} \Omega^{13} n_B^{2} \epsilon - 21 A^{6} \Omega^{13} n_B t^{-6} \epsilon^{7} + \frac{243103 A^{6} \Omega^{13} n_B t^{-4} \epsilon^{5}}{4} - \frac{1470260231 A^{6} \Omega^{13} n_B t^{-2} \epsilon^{3}}{4} + 2013894435 A^{6} \Omega^{13} n_B \epsilon - \frac{105 A^{6} \Omega^{13} t^{-6} \epsilon^{7}}{16} + \frac{591811 A^{6} \Omega^{13} t^{-4} \epsilon^{5}}{32} - \frac{3916986833 A^{6} \Omega^{13} t^{-2} \epsilon^{3}}{32} + \frac{21458121857 A^{6} \Omega^{13} \epsilon}{32} + 13066442511 A^{6} \Omega^{12} n_B^{3} t^{2} - 35 A^{6} \Omega^{12} n_B^{3} t^{-6} \epsilon^{8} + \frac{27711 A^{6} \Omega^{12} n_B^{3} t^{-4} \epsilon^{6}}{2} - 117233591 A^{6} \Omega^{12} n_B^{3} t^{-2} \epsilon^{4} - \frac{3477118243 A^{6} \Omega^{12} n_B^{3} \epsilon^{2}}{2} + \frac{39199327533 A^{6} \Omega^{12} n_B^{2} t^{2}}{2} - \frac{105 A^{6} \Omega^{12} n_B^{2} t^{-6} \epsilon^{8}}{2} + \frac{83133 A^{6} \Omega^{12} n_B^{2} t^{-4} \epsilon^{6}}{4} - \frac{351700773 A^{6} \Omega^{12} n_B^{2} t^{-2} \epsilon^{4}}{2} - \frac{10431354729 A^{6} \Omega^{12} n_B^{2} \epsilon^{2}}{4} + \frac{309100407011 A^{6} \Omega^{12} n_B t^{2}}{16} - \frac{735 A^{6} \Omega^{12} n_B t^{-6} \epsilon^{8}}{16} + \frac{308091 A^{6} \Omega^{12} n_B t^{-4} \epsilon^{6}}{16} - \frac{5634161769 A^{6} \Omega^{12} n_B t^{-2} \epsilon^{4}}{32} - \frac{41034642499 A^{6} \Omega^{12} n_B \epsilon^{2}}{16} + \frac{204568866923 A^{6} \Omega^{12} t^{2}}{32} - \frac{455 A^{6} \Omega^{12} t^{-6} \epsilon^{8}}{32} + \frac{197247 A^{6} \Omega^{12} t^{-4} \epsilon^{6}}{32} - \frac{3758424313 A^{6} \Omega^{12} t^{-2} \epsilon^{4}}{64} - \frac{27126169527 A^{6} \Omega^{12} \epsilon^{2}}{32} + \frac{51273006871 A^{6} \Omega^{11} n_B^{2} t^{2} \epsilon}{4} - \frac{315 A^{6} \Omega^{11} n_B^{2} t^{-6} \epsilon^{9}}{4} + \frac{6597 A^{6} \Omega^{11} n_B^{2} t^{-4} \epsilon^{7}}{4} - \frac{143309249 A^{6} \Omega^{11} n_B^{2} t^{-2} \epsilon^{5}}{2} - 1807204060 A^{6} \Omega^{11} n_B^{2} \epsilon^{3} + \frac{51273006871 A^{6} \Omega^{11} n_B t^{2} \epsilon}{4} - \frac{315 A^{6} \Omega^{11} n_B t^{-6} \epsilon^{9}}{4} + \frac{6597 A^{6} \Omega^{11} n_B t^{-4} \epsilon^{7}}{4} - \frac{143309249 A^{6} \Omega^{11} n_B t^{-2} \epsilon^{5}}{2} - 1807204060 A^{6} \Omega^{11} n_B \epsilon^{3} + \frac{135985374709 A^{6} \Omega^{11} t^{2} \epsilon}{32} - \frac{195 A^{6} \Omega^{11} t^{-6} \epsilon^{9}}{8} + 876 A^{6} \Omega^{11} t^{-4} \epsilon^{7} - \frac{765542737 A^{6} \Omega^{11} t^{-2} \epsilon^{5}}{32} - \frac{19178557137 A^{6} \Omega^{11} \epsilon^{3}}{32} + \frac{67084035707 A^{6} \Omega^{10} n_B^{3} t^{4}}{2} - \frac{9134118795 A^{6} \Omega^{10} n_B^{3} t^{2} \epsilon^{2}}{4} - \frac{735 A^{6} \Omega^{10} n_B^{3} t^{-6} \epsilon^{10}}{8} - \frac{12235 A^{6} \Omega^{10} n_B^{3} t^{-4} \epsilon^{8}}{4} - 17804197 A^{6} \Omega^{10} n_B^{3} t^{-2} \epsilon^{6} - 489715586 A^{6} \Omega^{10} n_B^{3} \epsilon^{4} + \frac{201252107121 A^{6} \Omega^{10} n_B^{2} t^{4}}{4} - \frac{27402356385 A^{6} \Omega^{10} n_B^{2} t^{2} \epsilon^{2}}{8} - \frac{2205 A^{6} \Omega^{10} n_B^{2} t^{-6} \epsilon^{10}}{16} - \frac{36705 A^{6} \Omega^{10} n_B^{2} t^{-4} \epsilon^{8}}{8} - \frac{53412591 A^{6} \Omega^{10} n_B^{2} t^{-2} \epsilon^{6}}{2} - 734573379 A^{6} \Omega^{10} n_B^{2} \epsilon^{4} + \frac{780662663417 A^{6} \Omega^{10} n_B t^{4}}{16} - \frac{104514147733 A^{6} \Omega^{10} n_B t^{2} \epsilon^{2}}{32} - \frac{945 A^{6} \Omega^{10} n_B t^{-6} \epsilon^{10}}{8} - \frac{18285 A^{6} \Omega^{10} n_B t^{-4} \epsilon^{8}}{8} - \frac{857948253 A^{6} \Omega^{10} n_B t^{-2} \epsilon^{6}}{32} - \frac{11689162189 A^{6} \Omega^{10} n_B \epsilon^{4}}{16} + \frac{512326520589 A^{6} \Omega^{10} t^{4}}{32} - \frac{67977672553 A^{6} \Omega^{10} t^{2} \epsilon^{2}}{64} - \frac{1155 A^{6} \Omega^{10} t^{-6} \epsilon^{10}}{32} - \frac{3025 A^{6} \Omega^{10} t^{-4} \epsilon^{8}}{8} - \frac{573081101 A^{6} \Omega^{10} t^{-2} \epsilon^{6}}{64} - \frac{7771437501 A^{6} \Omega^{10} \epsilon^{4}}{32} + \frac{209605862227 A^{6} \Omega^{9} n_B^{2} t^{4} \epsilon}{8} - 2510812628 A^{6} \Omega^{9} n_B^{2} t^{2} \epsilon^{3} - \frac{315 A^{6} \Omega^{9} n_B^{2} t^{-6} \epsilon^{11}}{2} - \frac{11235 A^{6} \Omega^{9} n_B^{2} t^{-4} \epsilon^{9}}{8} - 9473393 A^{6} \Omega^{9} n_B^{2} t^{-2} \epsilon^{7} - \frac{1938133293 A^{6} \Omega^{9} n_B^{2} \epsilon^{5}}{8} + \frac{209605862227 A^{6} \Omega^{9} n_B t^{4} \epsilon}{8} - 2510812628 A^{6} \Omega^{9} n_B t^{2} \epsilon^{3} - \frac{315 A^{6} \Omega^{9} n_B t^{-6} \epsilon^{11}}{2} - \frac{11235 A^{6} \Omega^{9} n_B t^{-4} \epsilon^{9}}{8} - 9473393 A^{6} \Omega^{9} n_B t^{-2} \epsilon^{7} - \frac{1938133293 A^{6} \Omega^{9} n_B \epsilon^{5}}{8} + \frac{68759818095 A^{6} \Omega^{9} t^{4} \epsilon}{8} - \frac{26331701199 A^{6} \Omega^{9} t^{2} \epsilon^{3}}{32} - \frac{385 A^{6} \Omega^{9} t^{-6} \epsilon^{11}}{8} - \frac{6429 A^{6} \Omega^{9} t^{-4} \epsilon^{9}}{32} - \frac{101231757 A^{6} \Omega^{9} t^{-2} \epsilon^{7}}{32} - 80601753 A^{6} \Omega^{9} \epsilon^{5} + \frac{70950468227 A^{6} \Omega^{8} n_B^{3} t^{6}}{2} + 414501785 A^{6} \Omega^{8} n_B^{3} t^{4} \epsilon^{2} - \frac{4733934723 A^{6} \Omega^{8} n_B^{3} t^{2} \epsilon^{4}}{8} - \frac{315 A^{6} \Omega^{8} n_B^{3} t^{-6} \epsilon^{12}}{2} - 504 A^{6} \Omega^{8} n_B^{3} t^{-4} \epsilon^{10} - \frac{4229499 A^{6} \Omega^{8} n_B^{3} t^{-2} \epsilon^{8}}{2} - 48798020 A^{6} \Omega^{8} n_B^{3} \epsilon^{6} + \frac{212851404681 A^{6} \Omega^{8} n_B^{2} t^{6}}{4} + \frac{1243505355 A^{6} \Omega^{8} n_B^{2} t^{4} \epsilon^{2}}{2} - \frac{14201804169 A^{6} \Omega^{8} n_B^{2} t^{2} \epsilon^{4}}{16} - \frac{945 A^{6} \Omega^{8} n_B^{2} t^{-6} \epsilon^{12}}{4} - 756 A^{6} \Omega^{8} n_B^{2} t^{-4} \epsilon^{10} - \frac{12688497 A^{6} \Omega^{8} n_B^{2} t^{-2} \epsilon^{8}}{4} - 73197030 A^{6} \Omega^{8} n_B^{2} \epsilon^{6} + \frac{799757768745 A^{6} \Omega^{8} n_B t^{6}}{16} + \frac{2900394603 A^{6} \Omega^{8} n_B t^{4} \epsilon^{2}}{4} - \frac{27561712803 A^{6} \Omega^{8} n_B t^{2} \epsilon^{4}}{32} - \frac{1575 A^{6} \Omega^{8} n_B t^{-6} \epsilon^{12}}{8} + \frac{1141 A^{6} \Omega^{8} n_B t^{-4} \epsilon^{10}}{8} - \frac{50971081 A^{6} \Omega^{8} n_B t^{-2} \epsilon^{8}}{16} - \frac{582967527 A^{6} \Omega^{8} n_B \epsilon^{6}}{8} + \frac{515955895837 A^{6} \Omega^{8} t^{6}}{32} + \frac{2071391033 A^{6} \Omega^{8} t^{4} \epsilon^{2}}{8} - \frac{18093843357 A^{6} \Omega^{8} t^{2} \epsilon^{4}}{64} - \frac{945 A^{6} \Omega^{8} t^{-6} \epsilon^{12}}{16} + \frac{3157 A^{6} \Omega^{8} t^{-4} \epsilon^{10}}{16} - \frac{34053085 A^{6} \Omega^{8} t^{-2} \epsilon^{8}}{32} - \frac{387775447 A^{6} \Omega^{8} \epsilon^{6}}{16} + \frac{44896779253 A^{6} \Omega^{7} n_B^{2} t^{6} \epsilon}{2} - \frac{7995844451 A^{6} \Omega^{7} n_B^{2} t^{4} \epsilon^{3}}{8} - \frac{1837193403 A^{6} \Omega^{7} n_B^{2} t^{2} \epsilon^{5}}{8} - 225 A^{6} \Omega^{7} n_B^{2} t^{-6} \epsilon^{13} + 1246 A^{6} \Omega^{7} n_B^{2} t^{-4} \epsilon^{11} - \frac{4066235 A^{6} \Omega^{7} n_B^{2} t^{-2} \epsilon^{9}}{4} - \frac{162474603 A^{6} \Omega^{7} n_B^{2} \epsilon^{7}}{8} + \frac{44896779253 A^{6} \Omega^{7} n_B t^{6} \epsilon}{2} - \frac{7995844451 A^{6} \Omega^{7} n_B t^{4} \epsilon^{3}}{8} - \frac{1837193403 A^{6} \Omega^{7} n_B t^{2} \epsilon^{5}}{8} - 225 A^{6} \Omega^{7} n_B t^{-6} \epsilon^{13} + 1246 A^{6} \Omega^{7} n_B t^{-4} \epsilon^{11} - \frac{4066235 A^{6} \Omega^{7} n_B t^{-2} \epsilon^{9}}{4} - \frac{162474603 A^{6} \Omega^{7} n_B \epsilon^{7}}{8} + \frac{115209533265 A^{6} \Omega^{7} t^{6} \epsilon}{16} - \frac{10118678083 A^{6} \Omega^{7} t^{4} \epsilon^{3}}{32} - \frac{1203498297 A^{6} \Omega^{7} t^{2} \epsilon^{5}}{16} - \frac{135 A^{6} \Omega^{7} t^{-6} \epsilon^{13}}{2} + \frac{933 A^{6} \Omega^{7} t^{-4} \epsilon^{11}}{2} - \frac{5435813 A^{6} \Omega^{7} t^{-2} \epsilon^{9}}{16} - \frac{215687411 A^{6} \Omega^{7} \epsilon^{7}}{32} + \frac{35328222915 A^{6} \Omega^{6} n_B^{3} t^{8}}{2} + \frac{7714091343 A^{6} \Omega^{6} n_B^{3} t^{6} \epsilon^{2}}{4} - 237564782 A^{6} \Omega^{6} n_B^{3} t^{4} \epsilon^{4} - 38650940 A^{6} \Omega^{6} n_B^{3} t^{2} \epsilon^{6} - \frac{825 A^{6} \Omega^{6} n_B^{3} t^{-6} \epsilon^{14}}{4} + \frac{2349 A^{6} \Omega^{6} n_B^{3} t^{-4} \epsilon^{12}}{2} - 195380 A^{6} \Omega^{6} n_B^{3} t^{-2} \epsilon^{10} - 3552881 A^{6} \Omega^{6} n_B^{3} \epsilon^{8} + \frac{105984668745 A^{6} \Omega^{6} n_B^{2} t^{8}}{4} + \frac{23142274029 A^{6} \Omega^{6} n_B^{2} t^{6} \epsilon^{2}}{8} - 356347173 A^{6} \Omega^{6} n_B^{2} t^{4} \epsilon^{4} - 57976410 A^{6} \Omega^{6} n_B^{2} t^{2} \epsilon^{6} - \frac{2475 A^{6} \Omega^{6} n_B^{2} t^{-6} \epsilon^{14}}{8} + \frac{7047 A^{6} \Omega^{6} n_B^{2} t^{-4} \epsilon^{12}}{4} - 293070 A^{6} \Omega^{6} n_B^{2} t^{-2} \epsilon^{10} - \frac{10658643 A^{6} \Omega^{6} n_B^{2} \epsilon^{8}}{2} + \frac{187730754927 A^{6} \Omega^{6} n_B t^{8}}{8} + \frac{43009484207 A^{6} \Omega^{6} n_B t^{6} \epsilon^{2}}{16} - \frac{5112815915 A^{6} \Omega^{6} n_B t^{4} \epsilon^{4}}{16} - \frac{877814245 A^{6} \Omega^{6} n_B t^{2} \epsilon^{6}}{16} - \frac{495 A^{6} \Omega^{6} n_B t^{-6} \epsilon^{14}}{2} + \frac{3573 A^{6} \Omega^{6} n_B t^{-4} \epsilon^{12}}{2} - \frac{4804221 A^{6} \Omega^{6} n_B t^{-2} \epsilon^{10}}{16} - \frac{84107127 A^{6} \Omega^{6} n_B \epsilon^{8}}{16} + \frac{117074309097 A^{6} \Omega^{6} t^{8}}{16} + \frac{27581301521 A^{6} \Omega^{6} t^{6} \epsilon^{2}}{32} - \frac{3212297659 A^{6} \Omega^{6} t^{4} \epsilon^{4}}{32} - \frac{568606725 A^{6} \Omega^{6} t^{2} \epsilon^{6}}{32} - \frac{1155 A^{6} \Omega^{6} t^{-6} \epsilon^{14}}{16} + \frac{4797 A^{6} \Omega^{6} t^{-4} \epsilon^{12}}{8} - \frac{3241181 A^{6} \Omega^{6} t^{-2} \epsilon^{10}}{32} - \frac{55684079 A^{6} \Omega^{6} \epsilon^{8}}{32} + \frac{35300069357 A^{6} \Omega^{5} n_B^{2} t^{8} \epsilon}{4} + \frac{452525659 A^{6} \Omega^{5} n_B^{2} t^{6} \epsilon^{3}}{4} - \frac{265544441 A^{6} \Omega^{5} n_B^{2} t^{4} \epsilon^{5}}{4} - 12092189 A^{6} \Omega^{5} n_B^{2} t^{2} \epsilon^{7} - \frac{495 A^{6} \Omega^{5} n_B^{2} t^{-6} \epsilon^{15}}{2} + \frac{4245 A^{6} \Omega^{5} n_B^{2} t^{-4} \epsilon^{13}}{2} - \frac{639253 A^{6} \Omega^{5} n_B^{2} t^{-2} \epsilon^{11}}{8} - \frac{10199471 A^{6} \Omega^{5} n_B^{2} \epsilon^{9}}{8} + \frac{35300069357 A^{6} \Omega^{5} n_B t^{8} \epsilon}{4} + \frac{452525659 A^{6} \Omega^{5} n_B t^{6} \epsilon^{3}}{4} - \frac{265544441 A^{6} \Omega^{5} n_B t^{4} \epsilon^{5}}{4} - 12092189 A^{6} \Omega^{5} n_B t^{2} \epsilon^{7} - \frac{495 A^{6} \Omega^{5} n_B t^{-6} \epsilon^{15}}{2} + \frac{4245 A^{6} \Omega^{5} n_B t^{-4} \epsilon^{13}}{2} - \frac{639253 A^{6} \Omega^{5} n_B t^{-2} \epsilon^{11}}{8} - \frac{10199471 A^{6} \Omega^{5} n_B \epsilon^{9}}{8} + \frac{43358510317 A^{6} \Omega^{5} t^{8} \epsilon}{16} + \frac{1247059403 A^{6} \Omega^{5} t^{6} \epsilon^{3}}{32} - \frac{658190433 A^{6} \Omega^{5} t^{4} \epsilon^{5}}{32} - \frac{123135827 A^{6} \Omega^{5} t^{2} \epsilon^{7}}{32} - \frac{1155 A^{6} \Omega^{5} t^{-6} \epsilon^{15}}{16} + \frac{21075 A^{6} \Omega^{5} t^{-4} \epsilon^{13}}{32} - \frac{873209 A^{6} \Omega^{5} t^{-2} \epsilon^{11}}{32} - \frac{13364897 A^{6} \Omega^{5} \epsilon^{9}}{32} + \frac{8715781423 A^{6} \Omega^{4} n_B^{3} t^{10}}{2} + 1005641389 A^{6} \Omega^{4} n_B^{3} t^{8} \epsilon^{2} - \frac{36092209 A^{6} \Omega^{4} n_B^{3} t^{6} \epsilon^{4}}{4} - 10969251 A^{6} \Omega^{4} n_B^{3} t^{4} \epsilon^{6} - 2097728 A^{6} \Omega^{4} n_B^{3} t^{2} \epsilon^{8} - \frac{429 A^{6} \Omega^{4} n_B^{3} t^{-6} \epsilon^{16}}{2} + \frac{3707 A^{6} \Omega^{4} n_B^{3} t^{-4} \epsilon^{14}}{2} - \frac{16157 A^{6} \Omega^{4} n_B^{3} t^{-2} \epsilon^{12}}{2} - \frac{419919 A^{6} \Omega^{4} n_B^{3} \epsilon^{10}}{2} + \frac{26147344269 A^{6} \Omega^{4} n_B^{2} t^{10}}{4} + \frac{3016924167 A^{6} \Omega^{4} n_B^{2} t^{8} \epsilon^{2}}{2} - \frac{108276627 A^{6} \Omega^{4} n_B^{2} t^{6} \epsilon^{4}}{8} - \frac{32907753 A^{6} \Omega^{4} n_B^{2} t^{4} \epsilon^{6}}{2} - 3146592 A^{6} \Omega^{4} n_B^{2} t^{2} \epsilon^{8} - \frac{1287 A^{6} \Omega^{4} n_B^{2} t^{-6} \epsilon^{16}}{4} + \frac{11121 A^{6} \Omega^{4} n_B^{2} t^{-4} \epsilon^{14}}{4} - \frac{48471 A^{6} \Omega^{4} n_B^{2} t^{-2} \epsilon^{12}}{4} - \frac{1259757 A^{6} \Omega^{4} n_B^{2} \epsilon^{10}}{4} + \frac{83390686599 A^{6} \Omega^{4} n_B t^{10}}{16} + \frac{4970791239 A^{6} \Omega^{4} n_B t^{8} \epsilon^{2}}{4} - \frac{118963761 A^{6} \Omega^{4} n_B t^{6} \epsilon^{4}}{32} - \frac{202469929 A^{6} \Omega^{4} n_B t^{4} \epsilon^{6}}{16} - \frac{10501179 A^{6} \Omega^{4} n_B t^{2} \epsilon^{8}}{4} - \frac{3861 A^{6} \Omega^{4} n_B t^{-6} \epsilon^{16}}{16} + \frac{36465 A^{6} \Omega^{4} n_B t^{-4} \epsilon^{14}}{16} - \frac{543807 A^{6} \Omega^{4} n_B t^{-2} \epsilon^{12}}{32} - \frac{4758781 A^{6} \Omega^{4} n_B \epsilon^{10}}{16} + \frac{48527560907 A^{6} \Omega^{4} t^{10}}{32} + \frac{2959508461 A^{6} \Omega^{4} t^{8} \epsilon^{2}}{8} + \frac{25405075 A^{6} \Omega^{4} t^{6} \epsilon^{4}}{64} - \frac{114715921 A^{6} \Omega^{4} t^{4} \epsilon^{6}}{32} - \frac{6305723 A^{6} \Omega^{4} t^{2} \epsilon^{8}}{8} - \frac{2145 A^{6} \Omega^{4} t^{-6} \epsilon^{16}}{32} + \frac{21637 A^{6} \Omega^{4} t^{-4} \epsilon^{14}}{32} - \frac{414551 A^{6} \Omega^{4} t^{-2} \epsilon^{12}}{64} - \frac{3079105 A^{6} \Omega^{4} \epsilon^{10}}{32} + \frac{12445856179 A^{6} \Omega^{3} n_B^{2} t^{10} \epsilon}{8} + \frac{1026960927 A^{6} \Omega^{3} n_B^{2} t^{8} \epsilon^{3}}{8} + \frac{15506333 A^{6} \Omega^{3} n_B^{2} t^{6} \epsilon^{5}}{8} - \frac{7901647 A^{6} \Omega^{3} n_B^{2} t^{4} \epsilon^{7}}{4} - \frac{2242071 A^{6} \Omega^{3} n_B^{2} t^{2} \epsilon^{9}}{4} - \frac{819 A^{6} \Omega^{3} n_B^{2} t^{-6} \epsilon^{17}}{4} + \frac{9117 A^{6} \Omega^{3} n_B^{2} t^{-4} \epsilon^{15}}{4} - \frac{9917 A^{6} \Omega^{3} n_B^{2} t^{-2} \epsilon^{13}}{2} - \frac{648723 A^{6} \Omega^{3} n_B^{2} \epsilon^{11}}{8} + \frac{12445856179 A^{6} \Omega^{3} n_B t^{10} \epsilon}{8} + \frac{1026960927 A^{6} \Omega^{3} n_B t^{8} \epsilon^{3}}{8} + \frac{15506333 A^{6} \Omega^{3} n_B t^{6} \epsilon^{5}}{8} - \frac{7901647 A^{6} \Omega^{3} n_B t^{4} \epsilon^{7}}{4} - \frac{2242071 A^{6} \Omega^{3} n_B t^{2} \epsilon^{9}}{4} - \frac{819 A^{6} \Omega^{3} n_B t^{-6} \epsilon^{17}}{4} + \frac{9117 A^{6} \Omega^{3} n_B t^{-4} \epsilon^{15}}{4} - \frac{9917 A^{6} \Omega^{3} n_B t^{-2} \epsilon^{13}}{2} - \frac{648723 A^{6} \Omega^{3} n_B \epsilon^{11}}{8} + \frac{14138467295 A^{6} \Omega^{3} t^{10} \epsilon}{32} + \frac{1194161827 A^{6} \Omega^{3} t^{8} \epsilon^{3}}{32} + \frac{1438897 A^{6} \Omega^{3} t^{6} \epsilon^{5}}{2} - \frac{4332587 A^{6} \Omega^{3} t^{4} \epsilon^{7}}{8} - \frac{2561821 A^{6} \Omega^{3} t^{2} \epsilon^{9}}{16} - \frac{455 A^{6} \Omega^{3} t^{-6} \epsilon^{17}}{8} + \frac{1293 A^{6} \Omega^{3} t^{-4} \epsilon^{15}}{2} - \frac{57375 A^{6} \Omega^{3} t^{-2} \epsilon^{13}}{32} - \frac{389539 A^{6} \Omega^{3} \epsilon^{11}}{16} + \frac{987316089 A^{6} \Omega^{2} n_B^{3} t^{12}}{2} + \frac{790338823 A^{6} \Omega^{2} n_B^{3} t^{10} \epsilon^{2}}{4} + \frac{33629141 A^{6} \Omega^{2} n_B^{3} t^{8} \epsilon^{4}}{2} + 681355 A^{6} \Omega^{2} n_B^{3} t^{6} \epsilon^{6} - 364740 A^{6} \Omega^{2} n_B^{3} t^{4} \epsilon^{8} - 142531 A^{6} \Omega^{2} n_B^{3} t^{2} \epsilon^{10} - \frac{1365 A^{6} \Omega^{2} n_B^{3} t^{-6} \epsilon^{18}}{8} + \frac{8307 A^{6} \Omega^{2} n_B^{3} t^{-4} \epsilon^{16}}{4} - 2935 A^{6} \Omega^{2} n_B^{3} t^{-2} \epsilon^{14} - \frac{57981 A^{6} \Omega^{2} n_B^{3} \epsilon^{12}}{2} + \frac{2961948267 A^{6} \Omega^{2} n_B^{2} t^{12}}{4} + \frac{2371016469 A^{6} \Omega^{2} n_B^{2} t^{10} \epsilon^{2}}{8} + \frac{100887423 A^{6} \Omega^{2} n_B^{2} t^{8} \epsilon^{4}}{4} + \frac{2044065 A^{6} \Omega^{2} n_B^{2} t^{6} \epsilon^{6}}{2} - 547110 A^{6} \Omega^{2} n_B^{2} t^{4} \epsilon^{8} - \frac{427593 A^{6} \Omega^{2} n_B^{2} t^{2} \epsilon^{10}}{2} - \frac{4095 A^{6} \Omega^{2} n_B^{2} t^{-6} \epsilon^{18}}{16} + \frac{24921 A^{6} \Omega^{2} n_B^{2} t^{-4} \epsilon^{16}}{8} - \frac{8805 A^{6} \Omega^{2} n_B^{2} t^{-2} \epsilon^{14}}{2} - \frac{173943 A^{6} \Omega^{2} n_B^{2} \epsilon^{12}}{4} + \frac{7916086729 A^{6} \Omega^{2} n_B t^{12}}{16} + \frac{6444241561 A^{6} \Omega^{2} n_B t^{10} \epsilon^{2}}{32} + \frac{288512867 A^{6} \Omega^{2} n_B t^{8} \epsilon^{4}}{16} + \frac{4238535 A^{6} \Omega^{2} n_B t^{6} \epsilon^{6}}{4} - \frac{2286441 A^{6} \Omega^{2} n_B t^{4} \epsilon^{8}}{8} - \frac{1063257 A^{6} \Omega^{2} n_B t^{2} \epsilon^{10}}{8} - \frac{1365 A^{6} \Omega^{2} n_B t^{-6} \epsilon^{18}}{8} + \frac{17095 A^{6} \Omega^{2} n_B t^{-4} \epsilon^{16}}{8} - \frac{129419 A^{6} \Omega^{2} n_B t^{-2} \epsilon^{14}}{32} - \frac{119889 A^{6} \Omega^{2} n_B \epsilon^{12}}{4} + \frac{3966822373 A^{6} \Omega^{2} t^{12}}{32} + \frac{3282886269 A^{6} \Omega^{2} t^{10} \epsilon^{2}}{64} + \frac{153996303 A^{6} \Omega^{2} t^{8} \epsilon^{4}}{32} + \frac{2875825 A^{6} \Omega^{2} t^{6} \epsilon^{6}}{8} - \frac{827481 A^{6} \Omega^{2} t^{4} \epsilon^{8}}{16} - \frac{493133 A^{6} \Omega^{2} t^{2} \epsilon^{10}}{16} - \frac{1365 A^{6} \Omega^{2} t^{-6} \epsilon^{18}}{32} + \frac{2197 A^{6} \Omega^{2} t^{-4} \epsilon^{16}}{4} - \frac{82459 A^{6} \Omega^{2} t^{-2} \epsilon^{14}}{64} - \frac{15477 A^{6} \Omega^{2} \epsilon^{12}}{2} + \frac{359281559 A^{6} \Omega n_B^{2} t^{12} \epsilon}{4} + \frac{136500825 A^{6} \Omega n_B^{2} t^{10} \epsilon^{3}}{8} + \frac{11496085 A^{6} \Omega n_B^{2} t^{8} \epsilon^{5}}{4} + \frac{1794871 A^{6} \Omega n_B^{2} t^{6} \epsilon^{7}}{4} + \frac{147677 A^{6} \Omega n_B^{2} t^{4} \epsilon^{9}}{4} - \frac{89005 A^{6} \Omega n_B^{2} t^{2} \epsilon^{11}}{8} - 105 A^{6} \Omega n_B^{2} t^{-6} \epsilon^{19} + \frac{12131 A^{6} \Omega n_B^{2} t^{-4} \epsilon^{17}}{8} - \frac{39869 A^{6} \Omega n_B^{2} t^{-2} \epsilon^{15}}{8} - \frac{34161 A^{6} \Omega n_B^{2} \epsilon^{13}}{4} + \frac{359281559 A^{6} \Omega n_B t^{12} \epsilon}{4} + \frac{136500825 A^{6} \Omega n_B t^{10} \epsilon^{3}}{8} + \frac{11496085 A^{6} \Omega n_B t^{8} \epsilon^{5}}{4} + \frac{1794871 A^{6} \Omega n_B t^{6} \epsilon^{7}}{4} + \frac{147677 A^{6} \Omega n_B t^{4} \epsilon^{9}}{4} - \frac{89005 A^{6} \Omega n_B t^{2} \epsilon^{11}}{8} - 105 A^{6} \Omega n_B t^{-6} \epsilon^{19} + \frac{12131 A^{6} \Omega n_B t^{-4} \epsilon^{17}}{8} - \frac{39869 A^{6} \Omega n_B t^{-2} \epsilon^{15}}{8} - \frac{34161 A^{6} \Omega n_B \epsilon^{13}}{4} + \frac{359281559 A^{6} \Omega t^{12} \epsilon}{16} + \frac{136500825 A^{6} \Omega t^{10} \epsilon^{3}}{32} + \frac{11496085 A^{6} \Omega t^{8} \epsilon^{5}}{16} + \frac{1794871 A^{6} \Omega t^{6} \epsilon^{7}}{16} + \frac{147677 A^{6} \Omega t^{4} \epsilon^{9}}{16} - \frac{89005 A^{6} \Omega t^{2} \epsilon^{11}}{32} - \frac{105 A^{6} \Omega t^{-6} \epsilon^{19}}{4} + \frac{12131 A^{6} \Omega t^{-4} \epsilon^{17}}{32} - \frac{39869 A^{6} \Omega t^{-2} \epsilon^{15}}{32} - \frac{34161 A^{6} \Omega \epsilon^{13}}{16} + 14580589 A^{6} n_B^{3} t^{14} + 9670188 A^{6} n_B^{3} t^{12} \epsilon^{2} + 2228832 A^{6} n_B^{3} t^{10} \epsilon^{4} + 597094 A^{6} n_B^{3} t^{8} \epsilon^{6} + \frac{316379 A^{6} n_B^{3} t^{6} \epsilon^{8}}{2} + 40366 A^{6} n_B^{3} t^{4} \epsilon^{10} + \frac{18299 A^{6} n_B^{3} t^{2} \epsilon^{12}}{2} - 85 A^{6} n_B^{3} t^{-6} \epsilon^{20} + 1350 A^{6} n_B^{3} t^{-4} \epsilon^{18} - 5846 A^{6} n_B^{3} t^{-2} \epsilon^{16} + 514 A^{6} n_B^{3} \epsilon^{14} + \frac{43741767 A^{6} n_B^{2} t^{14}}{2} + 14505282 A^{6} n_B^{2} t^{12} \epsilon^{2} + 3343248 A^{6} n_B^{2} t^{10} \epsilon^{4} + 895641 A^{6} n_B^{2} t^{8} \epsilon^{6} + \frac{949137 A^{6} n_B^{2} t^{6} \epsilon^{8}}{4} + 60549 A^{6} n_B^{2} t^{4} \epsilon^{10} + \frac{54897 A^{6} n_B^{2} t^{2} \epsilon^{12}}{4} - \frac{255 A^{6} n_B^{2} t^{-6} \epsilon^{20}}{2} + 2025 A^{6} n_B^{2} t^{-4} \epsilon^{18} - 8769 A^{6} n_B^{2} t^{-2} \epsilon^{16} + 771 A^{6} n_B^{2} \epsilon^{14} + \frac{43741767 A^{6} n_B t^{14}}{4} + 7252641 A^{6} n_B t^{12} \epsilon^{2} + 1671624 A^{6} n_B t^{10} \epsilon^{4} + \frac{895641 A^{6} n_B t^{8} \epsilon^{6}}{2} + \frac{949137 A^{6} n_B t^{6} \epsilon^{8}}{8} + \frac{60549 A^{6} n_B t^{4} \epsilon^{10}}{2} + \frac{54897 A^{6} n_B t^{2} \epsilon^{12}}{8} - \frac{255 A^{6} n_B t^{-6} \epsilon^{20}}{4} + \frac{2025 A^{6} n_B t^{-4} \epsilon^{18}}{2} - \frac{8769 A^{6} n_B t^{-2} \epsilon^{16}}{2} + \frac{771 A^{6} n_B \epsilon^{14}}{2} + \frac{14580589 A^{6} t^{14}}{8} + \frac{2417547 A^{6} t^{12} \epsilon^{2}}{2} + 278604 A^{6} t^{10} \epsilon^{4} + \frac{298547 A^{6} t^{8} \epsilon^{6}}{4} + \frac{316379 A^{6} t^{6} \epsilon^{8}}{16} + \frac{20183 A^{6} t^{4} \epsilon^{10}}{4} + \frac{18299 A^{6} t^{2} \epsilon^{12}}{16} - \frac{85 A^{6} t^{-6} \epsilon^{20}}{8} + \frac{675 A^{6} t^{-4} \epsilon^{18}}{4} - \frac{2923 A^{6} t^{-2} \epsilon^{16}}{4} + \frac{257 A^{6} \epsilon^{14}}{4} + \frac{9 A^{4} \Omega^{16} n_B^{2} t^{-4} \epsilon^{4}}{4} - 262161 A^{4} \Omega^{16} n_B^{2} t^{-2} \epsilon^{2} + \frac{3014715 A^{4} \Omega^{16} n_B^{2}}{2} + \frac{9 A^{4} \Omega^{16} n_B t^{-4} \epsilon^{4}}{4} - 262161 A^{4} \Omega^{16} n_B t^{-2} \epsilon^{2} + \frac{3014715 A^{4} \Omega^{16} n_B}{2} + \frac{17 A^{4} \Omega^{16} t^{-4} \epsilon^{4}}{16} - \frac{524301 A^{4} \Omega^{16} t^{-2} \epsilon^{2}}{4} + \frac{6029181 A^{4} \Omega^{16}}{8} + 6 A^{4} \Omega^{15} n_B t^{-4} \epsilon^{5} + \frac{65383 A^{4} \Omega^{15} n_B t^{-2} \epsilon^{3}}{2} + \frac{65959 A^{4} \Omega^{15} n_B \epsilon}{2} + 3 A^{4} \Omega^{15} t^{-4} \epsilon^{5} + \frac{65383 A^{4} \Omega^{15} t^{-2} \epsilon^{3}}{4} + \frac{65959 A^{4} \Omega^{15} \epsilon}{4} + 47957604 A^{4} \Omega^{14} n_B^{2} t^{2} + 12 A^{4} \Omega^{14} n_B^{2} t^{-4} \epsilon^{6} + 82107 A^{4} \Omega^{14} n_B^{2} t^{-2} \epsilon^{4} - 6825522 A^{4} \Omega^{14} n_B^{2} \epsilon^{2} + 47957604 A^{4} \Omega^{14} n_B t^{2} + 12 A^{4} \Omega^{14} n_B t^{-4} \epsilon^{6} + 82107 A^{4} \Omega^{14} n_B t^{-2} \epsilon^{4} - 6825522 A^{4} \Omega^{14} n_B \epsilon^{2} + \frac{191791953 A^{4} \Omega^{14} t^{2}}{8} + \frac{45 A^{4} \Omega^{14} t^{-4} \epsilon^{6}}{8} + \frac{328415 A^{4} \Omega^{14} t^{-2} \epsilon^{4}}{8} - \frac{54589607 A^{4} \Omega^{14} \epsilon^{2}}{16} + \frac{76525453 A^{4} \Omega^{13} n_B t^{2} \epsilon}{4} + \frac{35 A^{4} \Omega^{13} n_B t^{-4} \epsilon^{7}}{2} + 66134 A^{4} \Omega^{13} n_B t^{-2} \epsilon^{5} - \frac{5856841 A^{4} \Omega^{13} n_B \epsilon^{3}}{4} + \frac{76525453 A^{4} \Omega^{13} t^{2} \epsilon}{8} + \frac{35 A^{4} \Omega^{13} t^{-4} \epsilon^{7}}{4} + 33067 A^{4} \Omega^{13} t^{-2} \epsilon^{5} - \frac{5856841 A^{4} \Omega^{13} \epsilon^{3}}{8} + 403591573 A^{4} \Omega^{12} n_B^{2} t^{4} - 42211077 A^{4} \Omega^{12} n_B^{2} t^{2} \epsilon^{2} + \frac{105 A^{4} \Omega^{12} n_B^{2} t^{-4} \epsilon^{8}}{4} + 42092 A^{4} \Omega^{12} n_B^{2} t^{-2} \epsilon^{6} + \frac{1610521 A^{4} \Omega^{12} n_B^{2} \epsilon^{4}}{4} + 403591573 A^{4} \Omega^{12} n_B t^{4} - 42211077 A^{4} \Omega^{12} n_B t^{2} \epsilon^{2} + \frac{105 A^{4} \Omega^{12} n_B t^{-4} \epsilon^{8}}{4} + 42092 A^{4} \Omega^{12} n_B t^{-2} \epsilon^{6} + \frac{1610521 A^{4} \Omega^{12} n_B \epsilon^{4}}{4} + \frac{403221529 A^{4} \Omega^{12} t^{4}}{2} - \frac{84295279 A^{4} \Omega^{12} t^{2} \epsilon^{2}}{4} + \frac{195 A^{4} \Omega^{12} t^{-4} \epsilon^{8}}{16} + \frac{41995 A^{4} \Omega^{12} t^{-2} \epsilon^{6}}{2} + \frac{3242713 A^{4} \Omega^{12} \epsilon^{4}}{16} + \frac{415913435 A^{4} \Omega^{11} n_B t^{4} \epsilon}{2} - \frac{30962421 A^{4} \Omega^{11} n_B t^{2} \epsilon^{3}}{2} + \frac{63 A^{4} \Omega^{11} n_B t^{-4} \epsilon^{9}}{2} + \frac{47863 A^{4} \Omega^{11} n_B t^{-2} \epsilon^{7}}{2} + \frac{1943069 A^{4} \Omega^{11} n_B \epsilon^{5}}{4} + \frac{415913435 A^{4} \Omega^{11} t^{4} \epsilon}{4} - \frac{30962421 A^{4} \Omega^{11} t^{2} \epsilon^{3}}{4} + \frac{63 A^{4} \Omega^{11} t^{-4} \epsilon^{9}}{4} + \frac{47863 A^{4} \Omega^{11} t^{-2} \epsilon^{7}}{4} + \frac{1943069 A^{4} \Omega^{11} \epsilon^{5}}{8} + 1286325162 A^{4} \Omega^{10} n_B^{2} t^{6} - 61952594 A^{4} \Omega^{10} n_B^{2} t^{4} \epsilon^{2} - 2816396 A^{4} \Omega^{10} n_B^{2} t^{2} \epsilon^{4} + 42 A^{4} \Omega^{10} n_B^{2} t^{-4} \epsilon^{10} + 13107 A^{4} \Omega^{10} n_B^{2} t^{-2} \epsilon^{8} + 285636 A^{4} \Omega^{10} n_B^{2} \epsilon^{6} + 1286325162 A^{4} \Omega^{10} n_B t^{6} - 61952594 A^{4} \Omega^{10} n_B t^{4} \epsilon^{2} - 2816396 A^{4} \Omega^{10} n_B t^{2} \epsilon^{4} + 42 A^{4} \Omega^{10} n_B t^{-4} \epsilon^{10} + 13107 A^{4} \Omega^{10} n_B t^{-2} \epsilon^{8} + 285636 A^{4} \Omega^{10} n_B \epsilon^{6} + \frac{5125054979 A^{4} \Omega^{10} t^{6}}{8} - \frac{490709109 A^{4} \Omega^{10} t^{4} \epsilon^{2}}{16} - \frac{5438447 A^{4} \Omega^{10} t^{2} \epsilon^{4}}{4} + \frac{77 A^{4} \Omega^{10} t^{-4} \epsilon^{10}}{4} + \frac{51645 A^{4} \Omega^{10} t^{-2} \epsilon^{8}}{8} + \frac{571929 A^{4} \Omega^{10} \epsilon^{6}}{4} + 677341247 A^{4} \Omega^{9} n_B t^{6} \epsilon - \frac{66978601 A^{4} \Omega^{9} n_B t^{4} \epsilon^{3}}{2} - 53838 A^{4} \Omega^{9} n_B t^{2} \epsilon^{5} + 45 A^{4} \Omega^{9} n_B t^{-4} \epsilon^{11} + 6860 A^{4} \Omega^{9} n_B t^{-2} \epsilon^{9} + \frac{268927 A^{4} \Omega^{9} n_B \epsilon^{7}}{2} + \frac{677341247 A^{4} \Omega^{9} t^{6} \epsilon}{2} - \frac{66978601 A^{4} \Omega^{9} t^{4} \epsilon^{3}}{4} - 26919 A^{4} \Omega^{9} t^{2} \epsilon^{5} + \frac{45 A^{4} \Omega^{9} t^{-4} \epsilon^{11}}{2} + 3430 A^{4} \Omega^{9} t^{-2} \epsilon^{9} + \frac{268927 A^{4} \Omega^{9} \epsilon^{7}}{4} + 1801084658 A^{4} \Omega^{8} n_B^{2} t^{8} + 53990760 A^{4} \Omega^{8} n_B^{2} t^{6} \epsilon^{2} - 9920895 A^{4} \Omega^{8} n_B^{2} t^{4} \epsilon^{4} + 57586 A^{4} \Omega^{8} n_B^{2} t^{2} \epsilon^{6} + \frac{225 A^{4} \Omega^{8} n_B^{2} t^{-4} \epsilon^{12}}{4} + 3977 A^{4} \Omega^{8} n_B^{2} t^{-2} \epsilon^{10} + \frac{113063 A^{4} \Omega^{8} n_B^{2} \epsilon^{8}}{2} + 1801084658 A^{4} \Omega^{8} n_B t^{8} + 53990760 A^{4} \Omega^{8} n_B t^{6} \epsilon^{2} - 9920895 A^{4} \Omega^{8} n_B t^{4} \epsilon^{4} + 57586 A^{4} \Omega^{8} n_B t^{2} \epsilon^{6} + \frac{225 A^{4} \Omega^{8} n_B t^{-4} \epsilon^{12}}{4} + 3977 A^{4} \Omega^{8} n_B t^{-2} \epsilon^{10} + \frac{113063 A^{4} \Omega^{8} n_B \epsilon^{8}}{2} + \frac{1773106783 A^{4} \Omega^{8} t^{8}}{2} + 27569169 A^{4} \Omega^{8} t^{6} \epsilon^{2} - \frac{18148305 A^{4} \Omega^{8} t^{4} \epsilon^{4}}{4} + \frac{111121 A^{4} \Omega^{8} t^{2} \epsilon^{6}}{2} + \frac{405 A^{4} \Omega^{8} t^{-4} \epsilon^{12}}{16} + \frac{7457 A^{4} \Omega^{8} t^{-2} \epsilon^{10}}{4} + \frac{222481 A^{4} \Omega^{8} \epsilon^{8}}{8} + \frac{3510880627 A^{4} \Omega^{7} n_B t^{8} \epsilon}{4} - \frac{37951387 A^{4} \Omega^{7} n_B t^{6} \epsilon^{3}}{4} - \frac{8300371 A^{4} \Omega^{7} n_B t^{4} \epsilon^{5}}{4} + 16406 A^{4} \Omega^{7} n_B t^{2} \epsilon^{7} + 55 A^{4} \Omega^{7} n_B t^{-4} \epsilon^{13} + \frac{4255 A^{4} \Omega^{7} n_B t^{-2} \epsilon^{11}}{2} + 20864 A^{4} \Omega^{7} n_B \epsilon^{9} + \frac{3510880627 A^{4} \Omega^{7} t^{8} \epsilon}{8} - \frac{37951387 A^{4} \Omega^{7} t^{6} \epsilon^{3}}{8} - \frac{8300371 A^{4} \Omega^{7} t^{4} \epsilon^{5}}{8} + 8203 A^{4} \Omega^{7} t^{2} \epsilon^{7} + \frac{55 A^{4} \Omega^{7} t^{-4} \epsilon^{13}}{2} + \frac{4255 A^{4} \Omega^{7} t^{-2} \epsilon^{11}}{4} + 10432 A^{4} \Omega^{7} \epsilon^{9} + 1203694526 A^{4} \Omega^{6} n_B^{2} t^{10} + 157521639 A^{4} \Omega^{6} n_B^{2} t^{8} \epsilon^{2} - 6625247 A^{4} \Omega^{6} n_B^{2} t^{6} \epsilon^{4} - \frac{2004513 A^{4} \Omega^{6} n_B^{2} t^{4} \epsilon^{6}}{2} - 50588 A^{4} \Omega^{6} n_B^{2} t^{2} \epsilon^{8} + 66 A^{4} \Omega^{6} n_B^{2} t^{-4} \epsilon^{14} + 1487 A^{4} \Omega^{6} n_B^{2} t^{-2} \epsilon^{12} + 7366 A^{4} \Omega^{6} n_B^{2} \epsilon^{10} + 1203694526 A^{4} \Omega^{6} n_B t^{10} + 157521639 A^{4} \Omega^{6} n_B t^{8} \epsilon^{2} - 6625247 A^{4} \Omega^{6} n_B t^{6} \epsilon^{4} - \frac{2004513 A^{4} \Omega^{6} n_B t^{4} \epsilon^{6}}{2} - 50588 A^{4} \Omega^{6} n_B t^{2} \epsilon^{8} + 66 A^{4} \Omega^{6} n_B t^{-4} \epsilon^{14} + 1487 A^{4} \Omega^{6} n_B t^{-2} \epsilon^{12} + 7366 A^{4} \Omega^{6} n_B \epsilon^{10} + \frac{4558520949 A^{4} \Omega^{6} t^{10}}{8} + \frac{1224529797 A^{4} \Omega^{6} t^{8} \epsilon^{2}}{16} - \frac{18253513 A^{4} \Omega^{6} t^{6} \epsilon^{4}}{8} - \frac{2610981 A^{4} \Omega^{6} t^{4} \epsilon^{6}}{8} - \frac{103237 A^{4} \Omega^{6} t^{2} \epsilon^{8}}{8} + \frac{231 A^{4} \Omega^{6} t^{-4} \epsilon^{14}}{8} + \frac{5035 A^{4} \Omega^{6} t^{-2} \epsilon^{12}}{8} + \frac{54511 A^{4} \Omega^{6} \epsilon^{10}}{16} + \frac{997799591 A^{4} \Omega^{5} n_B t^{10} \epsilon}{2} + \frac{81359623 A^{4} \Omega^{5} n_B t^{8} \epsilon^{3}}{4} - \frac{4481485 A^{4} \Omega^{5} n_B t^{6} \epsilon^{5}}{4} - \frac{1117845 A^{4} \Omega^{5} n_B t^{4} \epsilon^{7}}{4} - \frac{113161 A^{4} \Omega^{5} n_B t^{2} \epsilon^{9}}{4} + \frac{117 A^{4} \Omega^{5} n_B t^{-4} \epsilon^{15}}{2} + 718 A^{4} \Omega^{5} n_B t^{-2} \epsilon^{13} + \frac{5233 A^{4} \Omega^{5} n_B \epsilon^{11}}{4} + \frac{997799591 A^{4} \Omega^{5} t^{10} \epsilon}{4} + \frac{81359623 A^{4} \Omega^{5} t^{8} \epsilon^{3}}{8} - \frac{4481485 A^{4} \Omega^{5} t^{6} \epsilon^{5}}{8} - \frac{1117845 A^{4} \Omega^{5} t^{4} \epsilon^{7}}{8} - \frac{113161 A^{4} \Omega^{5} t^{2} \epsilon^{9}}{8} + \frac{117 A^{4} \Omega^{5} t^{-4} \epsilon^{15}}{4} + 359 A^{4} \Omega^{5} t^{-2} \epsilon^{13} + \frac{5233 A^{4} \Omega^{5} \epsilon^{11}}{8} + 397480777 A^{4} \Omega^{4} n_B^{2} t^{12} + 102962378 A^{4} \Omega^{4} n_B^{2} t^{10} \epsilon^{2} + \frac{10103741 A^{4} \Omega^{4} n_B^{2} t^{8} \epsilon^{4}}{4} - 693705 A^{4} \Omega^{4} n_B^{2} t^{6} \epsilon^{6} - \frac{408553 A^{4} \Omega^{4} n_B^{2} t^{4} \epsilon^{8}}{2} - 29290 A^{4} \Omega^{4} n_B^{2} t^{2} \epsilon^{10} + \frac{273 A^{4} \Omega^{4} n_B^{2} t^{-4} \epsilon^{16}}{4} + 462 A^{4} \Omega^{4} n_B^{2} t^{-2} \epsilon^{14} - \frac{3981 A^{4} \Omega^{4} n_B^{2} \epsilon^{12}}{4} + 397480777 A^{4} \Omega^{4} n_B t^{12} + 102962378 A^{4} \Omega^{4} n_B t^{10} \epsilon^{2} + \frac{10103741 A^{4} \Omega^{4} n_B t^{8} \epsilon^{4}}{4} - 693705 A^{4} \Omega^{4} n_B t^{6} \epsilon^{6} - \frac{408553 A^{4} \Omega^{4} n_B t^{4} \epsilon^{8}}{2} - 29290 A^{4} \Omega^{4} n_B t^{2} \epsilon^{10} + \frac{273 A^{4} \Omega^{4} n_B t^{-4} \epsilon^{16}}{4} + 462 A^{4} \Omega^{4} n_B t^{-2} \epsilon^{14} - \frac{3981 A^{4} \Omega^{4} n_B \epsilon^{12}}{4} + 170252313 A^{4} \Omega^{4} t^{12} + 45424136 A^{4} \Omega^{4} t^{10} \epsilon^{2} + \frac{26048377 A^{4} \Omega^{4} t^{8} \epsilon^{4}}{16} - \frac{517705 A^{4} \Omega^{4} t^{6} \epsilon^{6}}{4} - \frac{463093 A^{4} \Omega^{4} t^{4} \epsilon^{8}}{8} - \frac{18873 A^{4} \Omega^{4} t^{2} \epsilon^{10}}{2} + \frac{455 A^{4} \Omega^{4} t^{-4} \epsilon^{16}}{16} + 165 A^{4} \Omega^{4} t^{-2} \epsilon^{14} - \frac{5817 A^{4} \Omega^{4} \epsilon^{12}}{16} + \frac{239546325 A^{4} \Omega^{3} n_B t^{12} \epsilon}{2} + \frac{27383369 A^{4} \Omega^{3} n_B t^{10} \epsilon^{3}}{2} + \frac{3648965 A^{4} \Omega^{3} n_B t^{8} \epsilon^{5}}{4} - \frac{52959 A^{4} \Omega^{3} n_B t^{6} \epsilon^{7}}{2} - \frac{143465 A^{4} \Omega^{3} n_B t^{4} \epsilon^{9}}{4} - \frac{18409 A^{4} \Omega^{3} n_B t^{2} \epsilon^{11}}{2} + \frac{105 A^{4} \Omega^{3} n_B t^{-4} \epsilon^{17}}{2} + \frac{79 A^{4} \Omega^{3} n_B t^{-2} \epsilon^{15}}{2} - \frac{4633 A^{4} \Omega^{3} n_B \epsilon^{13}}{4} + \frac{239546325 A^{4} \Omega^{3} t^{12} \epsilon}{4} + \frac{27383369 A^{4} \Omega^{3} t^{10} \epsilon^{3}}{4} + \frac{3648965 A^{4} \Omega^{3} t^{8} \epsilon^{5}}{8} - \frac{52959 A^{4} \Omega^{3} t^{6} \epsilon^{7}}{4} - \frac{143465 A^{4} \Omega^{3} t^{4} \epsilon^{9}}{8} - \frac{18409 A^{4} \Omega^{3} t^{2} \epsilon^{11}}{4} + \frac{105 A^{4} \Omega^{3} t^{-4} \epsilon^{17}}{4} + \frac{79 A^{4} \Omega^{3} t^{-2} \epsilon^{15}}{4} - \frac{4633 A^{4} \Omega^{3} \epsilon^{13}}{8} + 55730676 A^{4} \Omega^{2} n_B^{2} t^{14} + 23779050 A^{4} \Omega^{2} n_B^{2} t^{12} \epsilon^{2} + 3012578 A^{4} \Omega^{2} n_B^{2} t^{10} \epsilon^{4} + 333963 A^{4} \Omega^{2} n_B^{2} t^{8} \epsilon^{6} + 5824 A^{4} \Omega^{2} n_B^{2} t^{6} \epsilon^{8} - 12549 A^{4} \Omega^{2} n_B^{2} t^{4} \epsilon^{10} - 4992 A^{4} \Omega^{2} n_B^{2} t^{2} \epsilon^{12} + 60 A^{4} \Omega^{2} n_B^{2} t^{-4} \epsilon^{18} - 173 A^{4} \Omega^{2} n_B^{2} t^{-2} \epsilon^{16} - 1209 A^{4} \Omega^{2} n_B^{2} \epsilon^{14} + 55730676 A^{4} \Omega^{2} n_B t^{14} + 23779050 A^{4} \Omega^{2} n_B t^{12} \epsilon^{2} + 3012578 A^{4} \Omega^{2} n_B t^{10} \epsilon^{4} + 333963 A^{4} \Omega^{2} n_B t^{8} \epsilon^{6} + 5824 A^{4} \Omega^{2} n_B t^{6} \epsilon^{8} - 12549 A^{4} \Omega^{2} n_B t^{4} \epsilon^{10} - 4992 A^{4} \Omega^{2} n_B t^{2} \epsilon^{12} + 60 A^{4} \Omega^{2} n_B t^{-4} \epsilon^{18} - 173 A^{4} \Omega^{2} n_B t^{-2} \epsilon^{16} - 1209 A^{4} \Omega^{2} n_B \epsilon^{14} + \frac{158798247 A^{4} \Omega^{2} t^{14}}{8} + \frac{139471511 A^{4} \Omega^{2} t^{12} \epsilon^{2}}{16} + \frac{9135879 A^{4} \Omega^{2} t^{10} \epsilon^{4}}{8} + \frac{2406233 A^{4} \Omega^{2} t^{8} \epsilon^{6}}{16} + \frac{47515 A^{4} \Omega^{2} t^{6} \epsilon^{8}}{4} - \frac{17069 A^{4} \Omega^{2} t^{4} \epsilon^{10}}{8} - 1348 A^{4} \Omega^{2} t^{2} \epsilon^{12} + \frac{45 A^{4} \Omega^{2} t^{-4} \epsilon^{18}}{2} - \frac{615 A^{4} \Omega^{2} t^{-2} \epsilon^{16}}{8} - \frac{3093 A^{4} \Omega^{2} \epsilon^{14}}{8} + \frac{16595553 A^{4} \Omega n_B t^{14} \epsilon}{2} + \frac{3725117 A^{4} \Omega n_B t^{12} \epsilon^{3}}{2} + 380358 A^{4} \Omega n_B t^{10} \epsilon^{5} + 81564 A^{4} \Omega n_B t^{8} \epsilon^{7} + 16164 A^{4} \Omega n_B t^{6} \epsilon^{9} + 2663 A^{4} \Omega n_B t^{4} \epsilon^{11} + \frac{397 A^{4} \Omega n_B t^{2} \epsilon^{13}}{2} + 34 A^{4} \Omega n_B t^{-4} \epsilon^{19} - 232 A^{4} \Omega n_B t^{-2} \epsilon^{17} - 136 A^{4} \Omega n_B \epsilon^{15} + \frac{16595553 A^{4} \Omega t^{14} \epsilon}{4} + \frac{3725117 A^{4} \Omega t^{12} \epsilon^{3}}{4} + 190179 A^{4} \Omega t^{10} \epsilon^{5} + 40782 A^{4} \Omega t^{8} \epsilon^{7} + 8082 A^{4} \Omega t^{6} \epsilon^{9} + \frac{2663 A^{4} \Omega t^{4} \epsilon^{11}}{2} + \frac{397 A^{4} \Omega t^{2} \epsilon^{13}}{4} + 17 A^{4} \Omega t^{-4} \epsilon^{19} - 116 A^{4} \Omega t^{-2} \epsilon^{17} - 68 A^{4} \Omega \epsilon^{15} + 1534617 A^{4} n_B^{2} t^{16} + 1011146 A^{4} n_B^{2} t^{14} \epsilon^{2} + 270453 A^{4} n_B^{2} t^{12} \epsilon^{4} + 80296 A^{4} n_B^{2} t^{10} \epsilon^{6} + 24812 A^{4} n_B^{2} t^{8} \epsilon^{8} + 7930 A^{4} n_B^{2} t^{6} \epsilon^{10} + 2684 A^{4} n_B^{2} t^{4} \epsilon^{12} + 1010 A^{4} n_B^{2} t^{2} \epsilon^{14} + \frac{153 A^{4} n_B^{2} t^{-4} \epsilon^{20}}{4} - 361 A^{4} n_B^{2} t^{-2} \epsilon^{18} + 478 A^{4} n_B^{2} \epsilon^{16} + 1534617 A^{4} n_B t^{16} + 1011146 A^{4} n_B t^{14} \epsilon^{2} + 270453 A^{4} n_B t^{12} \epsilon^{4} + 80296 A^{4} n_B t^{10} \epsilon^{6} + 24812 A^{4} n_B t^{8} \epsilon^{8} + 7930 A^{4} n_B t^{6} \epsilon^{10} + 2684 A^{4} n_B t^{4} \epsilon^{12} + 1010 A^{4} n_B t^{2} \epsilon^{14} + \frac{153 A^{4} n_B t^{-4} \epsilon^{20}}{4} - 361 A^{4} n_B t^{-2} \epsilon^{18} + 478 A^{4} n_B \epsilon^{16} + \frac{1534617 A^{4} t^{16}}{4} + \frac{505573 A^{4} t^{14} \epsilon^{2}}{2} + \frac{270453 A^{4} t^{12} \epsilon^{4}}{4} + 20074 A^{4} t^{10} \epsilon^{6} + 6203 A^{4} t^{8} \epsilon^{8} + \frac{3965 A^{4} t^{6} \epsilon^{10}}{2} + 671 A^{4} t^{4} \epsilon^{12} + \frac{505 A^{4} t^{2} \epsilon^{14}}{2} + \frac{153 A^{4} t^{-4} \epsilon^{20}}{16} - \frac{361 A^{4} t^{-2} \epsilon^{18}}{4} + \frac{239 A^{4} \epsilon^{16}}{2} - \frac{A^{2} \Omega^{18} n_B t^{-2} \epsilon^{2}}{2} + 3 A^{2} \Omega^{18} n_B - \frac{A^{2} \Omega^{18} t^{-2} \epsilon^{2}}{4} + \frac{3 A^{2} \Omega^{18}}{2} - \frac{A^{2} \Omega^{17} t^{-2} \epsilon^{3}}{2} + 3 A^{2} \Omega^{17} \epsilon + 765 A^{2} \Omega^{16} n_B t^{2} - \frac{3 A^{2} \Omega^{16} n_B t^{-2} \epsilon^{4}}{2} - 144 A^{2} \Omega^{16} n_B \epsilon^{2} + \frac{765 A^{2} \Omega^{16} t^{2}}{2} - \frac{3 A^{2} \Omega^{16} t^{-2} \epsilon^{4}}{4} - 72 A^{2} \Omega^{16} \epsilon^{2} + 680 A^{2} \Omega^{15} t^{2} \epsilon - A^{2} \Omega^{15} t^{-2} \epsilon^{5} - 130 A^{2} \Omega^{15} \epsilon^{3} + 42840 A^{2} \Omega^{14} n_B t^{4} - 7380 A^{2} \Omega^{14} n_B t^{2} \epsilon^{2} - \frac{5 A^{2} \Omega^{14} n_B t^{-2} \epsilon^{6}}{2} - 345 A^{2} \Omega^{14} n_B \epsilon^{4} + 21420 A^{2} \Omega^{14} t^{4} - 3690 A^{2} \Omega^{14} t^{2} \epsilon^{2} - \frac{5 A^{2} \Omega^{14} t^{-2} \epsilon^{6}}{4} - \frac{345 A^{2} \Omega^{14} \epsilon^{4}}{2} + 33320 A^{2} \Omega^{13} t^{4} \epsilon - 6090 A^{2} \Omega^{13} t^{2} \epsilon^{3} - \frac{3 A^{2} \Omega^{13} t^{-2} \epsilon^{7}}{2} - 201 A^{2} \Omega^{13} \epsilon^{5} + 835380 A^{2} \Omega^{12} n_B t^{6} - 109200 A^{2} \Omega^{12} n_B t^{4} \epsilon^{2} - 14105 A^{2} \Omega^{12} n_B t^{2} \epsilon^{4} - \frac{7 A^{2} \Omega^{12} n_B t^{-2} \epsilon^{8}}{2} - 434 A^{2} \Omega^{12} n_B \epsilon^{6} + 417690 A^{2} \Omega^{12} t^{6} - 54600 A^{2} \Omega^{12} t^{4} \epsilon^{2} - \frac{14105 A^{2} \Omega^{12} t^{2} \epsilon^{4}}{2} - \frac{7 A^{2} \Omega^{12} t^{-2} \epsilon^{8}}{4} - 217 A^{2} \Omega^{12} \epsilon^{6} + 556920 A^{2} \Omega^{11} t^{6} \epsilon - 85540 A^{2} \Omega^{11} t^{4} \epsilon^{3} - 7020 A^{2} \Omega^{11} t^{2} \epsilon^{5} - 2 A^{2} \Omega^{11} t^{-2} \epsilon^{9} - 222 A^{2} \Omega^{11} \epsilon^{7} + 6738732 A^{2} \Omega^{10} n_B t^{8} - 450450 A^{2} \Omega^{10} n_B t^{6} \epsilon^{2} - 170170 A^{2} \Omega^{10} n_B t^{4} \epsilon^{4} - 12705 A^{2} \Omega^{10} n_B t^{2} \epsilon^{6} - \frac{9 A^{2} \Omega^{10} n_B t^{-2} \epsilon^{10}}{2} - 435 A^{2} \Omega^{10} n_B \epsilon^{8} + 3369366 A^{2} \Omega^{10} t^{8} - 225225 A^{2} \Omega^{10} t^{6} \epsilon^{2} - 85085 A^{2} \Omega^{10} t^{4} \epsilon^{4} - \frac{12705 A^{2} \Omega^{10} t^{2} \epsilon^{6}}{2} - \frac{9 A^{2} \Omega^{10} t^{-2} \epsilon^{10}}{4} - \frac{435 A^{2} \Omega^{10} \epsilon^{8}}{2} + 3743740 A^{2} \Omega^{9} t^{8} \epsilon - 400400 A^{2} \Omega^{9} t^{6} \epsilon^{3} - 70070 A^{2} \Omega^{9} t^{4} \epsilon^{5} - 5335 A^{2} \Omega^{9} t^{2} \epsilon^{7} - \frac{5 A^{2} \Omega^{9} t^{-2} \epsilon^{11}}{2} - 205 A^{2} \Omega^{9} \epsilon^{9} + 23891868 A^{2} \Omega^{8} n_B t^{10} + 432432 A^{2} \Omega^{8} n_B t^{8} \epsilon^{2} - 675675 A^{2} \Omega^{8} n_B t^{6} \epsilon^{4} - 101640 A^{2} \Omega^{8} n_B t^{4} \epsilon^{6} - 8370 A^{2} \Omega^{8} n_B t^{2} \epsilon^{8} - \frac{11 A^{2} \Omega^{8} n_B t^{-2} \epsilon^{12}}{2} - 372 A^{2} \Omega^{8} n_B \epsilon^{10} + 11945934 A^{2} \Omega^{8} t^{10} + 216216 A^{2} \Omega^{8} t^{8} \epsilon^{2} - \frac{675675 A^{2} \Omega^{8} t^{6} \epsilon^{4}}{2} - 50820 A^{2} \Omega^{8} t^{4} \epsilon^{6} - 4185 A^{2} \Omega^{8} t^{2} \epsilon^{8} - \frac{11 A^{2} \Omega^{8} t^{-2} \epsilon^{12}}{4} - 186 A^{2} \Omega^{8} \epsilon^{10} + 10618608 A^{2} \Omega^{7} t^{10} \epsilon - 468468 A^{2} \Omega^{7} t^{8} \epsilon^{3} - 218790 A^{2} \Omega^{7} t^{6} \epsilon^{5} - 33000 A^{2} \Omega^{7} t^{4} \epsilon^{7} - 3060 A^{2} \Omega^{7} t^{2} \epsilon^{9} - 3 A^{2} \Omega^{7} t^{-2} \epsilon^{13} - 162 A^{2} \Omega^{7} \epsilon^{11} + 36756720 A^{2} \Omega^{6} n_B t^{12} + 4540536 A^{2} \Omega^{6} n_B t^{10} \epsilon^{2} - 714714 A^{2} \Omega^{6} n_B t^{8} \epsilon^{4} - 234465 A^{2} \Omega^{6} n_B t^{6} \epsilon^{6} - 38220 A^{2} \Omega^{6} n_B t^{4} \epsilon^{8} - 4130 A^{2} \Omega^{6} n_B t^{2} \epsilon^{10} - \frac{13 A^{2} \Omega^{6} n_B t^{-2} \epsilon^{14}}{2} - 269 A^{2} \Omega^{6} n_B \epsilon^{12} + 18378360 A^{2} \Omega^{6} t^{12} + 2270268 A^{2} \Omega^{6} t^{10} \epsilon^{2} - 357357 A^{2} \Omega^{6} t^{8} \epsilon^{4} - \frac{234465 A^{2} \Omega^{6} t^{6} \epsilon^{6}}{2} - 19110 A^{2} \Omega^{6} t^{4} \epsilon^{8} - 2065 A^{2} \Omega^{6} t^{2} \epsilon^{10} - \frac{13 A^{2} \Omega^{6} t^{-2} \epsilon^{14}}{4} - \frac{269 A^{2} \Omega^{6} \epsilon^{12}}{2} + 12252240 A^{2} \Omega^{5} t^{12} \epsilon + 420420 A^{2} \Omega^{5} t^{10} \epsilon^{3} - 162162 A^{2} \Omega^{5} t^{8} \epsilon^{5} - 51975 A^{2} \Omega^{5} t^{6} \epsilon^{7} - 9660 A^{2} \Omega^{5} t^{4} \epsilon^{9} - 1260 A^{2} \Omega^{5} t^{2} \epsilon^{11} - \frac{7 A^{2} \Omega^{5} t^{-2} \epsilon^{15}}{2} - 105 A^{2} \Omega^{5} \epsilon^{13} + 22316580 A^{2} \Omega^{4} n_B t^{14} + 5559840 A^{2} \Omega^{4} n_B t^{12} \epsilon^{2} + 210210 A^{2} \Omega^{4} n_B t^{10} \epsilon^{4} - 97020 A^{2} \Omega^{4} n_B t^{8} \epsilon^{6} - 36225 A^{2} \Omega^{4} n_B t^{6} \epsilon^{8} - 8120 A^{2} \Omega^{4} n_B t^{4} \epsilon^{10} - 1335 A^{2} \Omega^{4} n_B t^{2} \epsilon^{12} - \frac{15 A^{2} \Omega^{4} n_B t^{-2} \epsilon^{16}}{2} - 150 A^{2} \Omega^{4} n_B \epsilon^{14} + 11158290 A^{2} \Omega^{4} t^{14} + 2779920 A^{2} \Omega^{4} t^{12} \epsilon^{2} + 105105 A^{2} \Omega^{4} t^{10} \epsilon^{4} - 48510 A^{2} \Omega^{4} t^{8} \epsilon^{6} - \frac{36225 A^{2} \Omega^{4} t^{6} \epsilon^{8}}{2} - 4060 A^{2} \Omega^{4} t^{4} \epsilon^{10} - \frac{1335 A^{2} \Omega^{4} t^{2} \epsilon^{12}}{2} - \frac{15 A^{2} \Omega^{4} t^{-2} \epsilon^{16}}{4} - 75 A^{2} \Omega^{4} \epsilon^{14} + 4959240 A^{2} \Omega^{3} t^{14} \epsilon + 634920 A^{2} \Omega^{3} t^{12} \epsilon^{3} + 48048 A^{2} \Omega^{3} t^{10} \epsilon^{5} - 6468 A^{2} \Omega^{3} t^{8} \epsilon^{7} - 4200 A^{2} \Omega^{3} t^{6} \epsilon^{9} - 1260 A^{2} \Omega^{3} t^{4} \epsilon^{11} - 280 A^{2} \Omega^{3} t^{2} \epsilon^{13} - 4 A^{2} \Omega^{3} t^{-2} \epsilon^{17} - 46 A^{2} \Omega^{3} \epsilon^{15} + 4157010 A^{2} \Omega^{2} n_B t^{16} + 1640925 A^{2} \Omega^{2} n_B t^{14} \epsilon^{2} + 283140 A^{2} \Omega^{2} n_B t^{12} \epsilon^{4} + 42042 A^{2} \Omega^{2} n_B t^{10} \epsilon^{6} + 4158 A^{2} \Omega^{2} n_B t^{8} \epsilon^{8} - 315 A^{2} \Omega^{2} n_B t^{6} \epsilon^{10} - 350 A^{2} \Omega^{2} n_B t^{4} \epsilon^{12} - 135 A^{2} \Omega^{2} n_B t^{2} \epsilon^{14} - \frac{17 A^{2} \Omega^{2} n_B t^{-2} \epsilon^{18}}{2} - 39 A^{2} \Omega^{2} n_B \epsilon^{16} + 2078505 A^{2} \Omega^{2} t^{16} + \frac{1640925 A^{2} \Omega^{2} t^{14} \epsilon^{2}}{2} + 141570 A^{2} \Omega^{2} t^{12} \epsilon^{4} + 21021 A^{2} \Omega^{2} t^{10} \epsilon^{6} + 2079 A^{2} \Omega^{2} t^{8} \epsilon^{8} - \frac{315 A^{2} \Omega^{2} t^{6} \epsilon^{10}}{2} - 175 A^{2} \Omega^{2} t^{4} \epsilon^{12} - \frac{135 A^{2} \Omega^{2} t^{2} \epsilon^{14}}{2} - \frac{17 A^{2} \Omega^{2} t^{-2} \epsilon^{18}}{4} - \frac{39 A^{2} \Omega^{2} \epsilon^{16}}{2} + 461890 A^{2} \Omega t^{16} \epsilon + 109395 A^{2} \Omega t^{14} \epsilon^{3} + 25740 A^{2} \Omega t^{12} \epsilon^{5} + 6006 A^{2} \Omega t^{10} \epsilon^{7} + 1386 A^{2} \Omega t^{8} \epsilon^{9} + 315 A^{2} \Omega t^{6} \epsilon^{11} + 70 A^{2} \Omega t^{4} \epsilon^{13} + 15 A^{2} \Omega t^{2} \epsilon^{15} - \frac{9 A^{2} \Omega t^{-2} \epsilon^{19}}{2} + 3 A^{2} \Omega \epsilon^{17} + 102102 A^{2} n_B t^{18} + 57200 A^{2} n_B t^{16} \epsilon^{2} + 17160 A^{2} n_B t^{14} \epsilon^{4} + 5280 A^{2} n_B t^{12} \epsilon^{6} + 1680 A^{2} n_B t^{10} \epsilon^{8} + 560 A^{2} n_B t^{8} \epsilon^{10} + 200 A^{2} n_B t^{6} \epsilon^{12} + 80 A^{2} n_B t^{4} \epsilon^{14} + 40 A^{2} n_B t^{2} \epsilon^{16} - \frac{19 A^{2} n_B t^{-2} \epsilon^{20}}{2} + 40 A^{2} n_B \epsilon^{18} + 51051 A^{2} t^{18} + 28600 A^{2} t^{16} \epsilon^{2} + 8580 A^{2} t^{14} \epsilon^{4} + 2640 A^{2} t^{12} \epsilon^{6} + 840 A^{2} t^{10} \epsilon^{8} + 280 A^{2} t^{8} \epsilon^{10} + 100 A^{2} t^{6} \epsilon^{12} + 40 A^{2} t^{4} \epsilon^{14} + 20 A^{2} t^{2} \epsilon^{16} - \frac{19 A^{2} t^{-2} \epsilon^{20}}{4} + 20 A^{2} \epsilon^{18} + \epsilon^{20}

M_{21}(k) = \frac{5 A^{20} \Omega n_B^{9} t^{-20} \epsilon^{20}}{1024} - \frac{183 A^{20} \Omega n_B^{9} t^{-18} \epsilon^{18}}{256} + \frac{7021 A^{20} \Omega n_B^{9} t^{-16} \epsilon^{16}}{128} - \frac{48169 A^{20} \Omega n_B^{9} t^{-14} \epsilon^{14}}{16} + \frac{140048151 A^{20} \Omega n_B^{9} t^{-12} \epsilon^{12}}{1024} - \frac{1446124953 A^{20} \Omega n_B^{9} t^{-10} \epsilon^{10}}{256} + \frac{115295042457 A^{20} \Omega n_B^{9} t^{-8} \epsilon^{8}}{512} - \frac{560036194583 A^{20} \Omega n_B^{9} t^{-6} \epsilon^{6}}{64} + \frac{304185577304549 A^{20} \Omega n_B^{9} t^{-4} \epsilon^{4}}{1024} - \frac{1184460630301121 A^{20} \Omega n_B^{9} t^{-2} \epsilon^{2}}{256} + \frac{8131653308555443 A^{20} \Omega n_B^{9}}{512} + \frac{45 A^{20} \Omega n_B^{8} t^{-20} \epsilon^{20}}{2048} - \frac{1647 A^{20} \Omega n_B^{8} t^{-18} \epsilon^{18}}{512} + \frac{63189 A^{20} \Omega n_B^{8} t^{-16} \epsilon^{16}}{256} - \frac{433521 A^{20} \Omega n_B^{8} t^{-14} \epsilon^{14}}{32} + \frac{1260433359 A^{20} \Omega n_B^{8} t^{-12} \epsilon^{12}}{2048} - \frac{13015124577 A^{20} \Omega n_B^{8} t^{-10} \epsilon^{10}}{512} + \frac{1037655382113 A^{20} \Omega n_B^{8} t^{-8} \epsilon^{8}}{1024} - \frac{5040325751247 A^{20} \Omega n_B^{8} t^{-6} \epsilon^{6}}{128} + \frac{2737670195740941 A^{20} \Omega n_B^{8} t^{-4} \epsilon^{4}}{2048} - \frac{10660145672710089 A^{20} \Omega n_B^{8} t^{-2} \epsilon^{2}}{512} + \frac{73184879776998987 A^{20} \Omega n_B^{8}}{1024} + \frac{45 A^{20} \Omega n_B^{7} t^{-20} \epsilon^{20}}{1024} - \frac{1647 A^{20} \Omega n_B^{7} t^{-18} \epsilon^{18}}{256} + \frac{63189 A^{20} \Omega n_B^{7} t^{-16} \epsilon^{16}}{128} - \frac{433521 A^{20} \Omega n_B^{7} t^{-14} \epsilon^{14}}{16} + \frac{1260433359 A^{20} \Omega n_B^{7} t^{-12} \epsilon^{12}}{1024} - \frac{13015124577 A^{20} \Omega n_B^{7} t^{-10} \epsilon^{10}}{256} + \frac{1037655382113 A^{20} \Omega n_B^{7} t^{-8} \epsilon^{8}}{512} - \frac{5040325751247 A^{20} \Omega n_B^{7} t^{-6} \epsilon^{6}}{64} + \frac{2737670195740941 A^{20} \Omega n_B^{7} t^{-4} \epsilon^{4}}{1024} - \frac{10660145672710089 A^{20} \Omega n_B^{7} t^{-2} \epsilon^{2}}{256} + \frac{73184879776998987 A^{20} \Omega n_B^{7}}{512} + \frac{105 A^{20} \Omega n_B^{6} t^{-20} \epsilon^{20}}{2048} - \frac{3843 A^{20} \Omega n_B^{6} t^{-18} \epsilon^{18}}{512} + \frac{147441 A^{20} \Omega n_B^{6} t^{-16} \epsilon^{16}}{256} - \frac{1011549 A^{20} \Omega n_B^{6} t^{-14} \epsilon^{14}}{32} + \frac{2941011171 A^{20} \Omega n_B^{6} t^{-12} \epsilon^{12}}{2048} - \frac{30368624013 A^{20} \Omega n_B^{6} t^{-10} \epsilon^{10}}{512} + \frac{2421195891597 A^{20} \Omega n_B^{6} t^{-8} \epsilon^{8}}{1024} - \frac{11760760086243 A^{20} \Omega n_B^{6} t^{-6} \epsilon^{6}}{128} + \frac{6387897123395529 A^{20} \Omega n_B^{6} t^{-4} \epsilon^{4}}{2048} - \frac{24873673236323541 A^{20} \Omega n_B^{6} t^{-2} \epsilon^{2}}{512} + \frac{170764719479664303 A^{20} \Omega n_B^{6}}{1024} + \frac{315 A^{20} \Omega n_B^{5} t^{-20} \epsilon^{20}}{8192} - \frac{11529 A^{20} \Omega n_B^{5} t^{-18} \epsilon^{18}}{2048} + \frac{442323 A^{20} \Omega n_B^{5} t^{-16} \epsilon^{16}}{1024} - \frac{3034647 A^{20} \Omega n_B^{5} t^{-14} \epsilon^{14}}{128} + \frac{8823033513 A^{20} \Omega n_B^{5} t^{-12} \epsilon^{12}}{8192} - \frac{91105872039 A^{20} \Omega n_B^{5} t^{-10} \epsilon^{10}}{2048} + \frac{7263587674791 A^{20} \Omega n_B^{5} t^{-8} \epsilon^{8}}{4096} - \frac{35282280258729 A^{20} \Omega n_B^{5} t^{-6} \epsilon^{6}}{512} + \frac{19163691370186587 A^{20} \Omega n_B^{5} t^{-4} \epsilon^{4}}{8192} - \frac{74621019708970623 A^{20} \Omega n_B^{5} t^{-2} \epsilon^{2}}{2048} + \frac{512294158438992909 A^{20} \Omega n_B^{5}}{4096} + \frac{315 A^{20} \Omega n_B^{4} t^{-20} \epsilon^{20}}{16384} - \frac{11529 A^{20} \Omega n_B^{4} t^{-18} \epsilon^{18}}{4096} + \frac{442323 A^{20} \Omega n_B^{4} t^{-16} \epsilon^{16}}{2048} - \frac{3034647 A^{20} \Omega n_B^{4} t^{-14} \epsilon^{14}}{256} + \frac{8823033513 A^{20} \Omega n_B^{4} t^{-12} \epsilon^{12}}{16384} - \frac{91105872039 A^{20} \Omega n_B^{4} t^{-10} \epsilon^{10}}{4096} + \frac{7263587674791 A^{20} \Omega n_B^{4} t^{-8} \epsilon^{8}}{8192} - \frac{35282280258729 A^{20} \Omega n_B^{4} t^{-6} \epsilon^{6}}{1024} + \frac{19163691370186587 A^{20} \Omega n_B^{4} t^{-4} \epsilon^{4}}{16384} - \frac{74621019708970623 A^{20} \Omega n_B^{4} t^{-2} \epsilon^{2}}{4096} + \frac{512294158438992909 A^{20} \Omega n_B^{4}}{8192} + \frac{105 A^{20} \Omega n_B^{3} t^{-20} \epsilon^{20}}{16384} - \frac{3843 A^{20} \Omega n_B^{3} t^{-18} \epsilon^{18}}{4096} + \frac{147441 A^{20} \Omega n_B^{3} t^{-16} \epsilon^{16}}{2048} - \frac{1011549 A^{20} \Omega n_B^{3} t^{-14} \epsilon^{14}}{256} + \frac{2941011171 A^{20} \Omega n_B^{3} t^{-12} \epsilon^{12}}{16384} - \frac{30368624013 A^{20} \Omega n_B^{3} t^{-10} \epsilon^{10}}{4096} + \frac{2421195891597 A^{20} \Omega n_B^{3} t^{-8} \epsilon^{8}}{8192} - \frac{11760760086243 A^{20} \Omega n_B^{3} t^{-6} \epsilon^{6}}{1024} + \frac{6387897123395529 A^{20} \Omega n_B^{3} t^{-4} \epsilon^{4}}{16384} - \frac{24873673236323541 A^{20} \Omega n_B^{3} t^{-2} \epsilon^{2}}{4096} + \frac{170764719479664303 A^{20} \Omega n_B^{3}}{8192} + \frac{45 A^{20} \Omega n_B^{2} t^{-20} \epsilon^{20}}{32768} - \frac{1647 A^{20} \Omega n_B^{2} t^{-18} \epsilon^{18}}{8192} + \frac{63189 A^{20} \Omega n_B^{2} t^{-16} \epsilon^{16}}{4096} - \frac{433521 A^{20} \Omega n_B^{2} t^{-14} \epsilon^{14}}{512} + \frac{1260433359 A^{20} \Omega n_B^{2} t^{-12} \epsilon^{12}}{32768} - \frac{13015124577 A^{20} \Omega n_B^{2} t^{-10} \epsilon^{10}}{8192} + \frac{1037655382113 A^{20} \Omega n_B^{2} t^{-8} \epsilon^{8}}{16384} - \frac{5040325751247 A^{20} \Omega n_B^{2} t^{-6} \epsilon^{6}}{2048} + \frac{2737670195740941 A^{20} \Omega n_B^{2} t^{-4} \epsilon^{4}}{32768} - \frac{10660145672710089 A^{20} \Omega n_B^{2} t^{-2} \epsilon^{2}}{8192} + \frac{73184879776998987 A^{20} \Omega n_B^{2}}{16384} + \frac{45 A^{20} \Omega n_B t^{-20} \epsilon^{20}}{262144} - \frac{1647 A^{20} \Omega n_B t^{-18} \epsilon^{18}}{65536} + \frac{63189 A^{20} \Omega n_B t^{-16} \epsilon^{16}}{32768} - \frac{433521 A^{20} \Omega n_B t^{-14} \epsilon^{14}}{4096} + \frac{1260433359 A^{20} \Omega n_B t^{-12} \epsilon^{12}}{262144} - \frac{13015124577 A^{20} \Omega n_B t^{-10} \epsilon^{10}}{65536} + \frac{1037655382113 A^{20} \Omega n_B t^{-8} \epsilon^{8}}{131072} - \frac{5040325751247 A^{20} \Omega n_B t^{-6} \epsilon^{6}}{16384} + \frac{2737670195740941 A^{20} \Omega n_B t^{-4} \epsilon^{4}}{262144} - \frac{10660145672710089 A^{20} \Omega n_B t^{-2} \epsilon^{2}}{65536} + \frac{73184879776998987 A^{20} \Omega n_B}{131072} + \frac{5 A^{20} \Omega t^{-20} \epsilon^{20}}{524288} - \frac{183 A^{20} \Omega t^{-18} \epsilon^{18}}{131072} + \frac{7021 A^{20} \Omega t^{-16} \epsilon^{16}}{65536} - \frac{48169 A^{20} \Omega t^{-14} \epsilon^{14}}{8192} + \frac{140048151 A^{20} \Omega t^{-12} \epsilon^{12}}{524288} - \frac{1446124953 A^{20} \Omega t^{-10} \epsilon^{10}}{131072} + \frac{115295042457 A^{20} \Omega t^{-8} \epsilon^{8}}{262144} - \frac{560036194583 A^{20} \Omega t^{-6} \epsilon^{6}}{32768} + \frac{304185577304549 A^{20} \Omega t^{-4} \epsilon^{4}}{524288} - \frac{1184460630301121 A^{20} \Omega t^{-2} \epsilon^{2}}{131072} + \frac{8131653308555443 A^{20} \Omega}{262144} + \frac{11 A^{20} n_B^{10} t^{-20} \epsilon^{21}}{1024} - \frac{1353 A^{20} n_B^{10} t^{-18} \epsilon^{19}}{1024} + \frac{82921 A^{20} n_B^{10} t^{-16} \epsilon^{17}}{1024} - \frac{854897 A^{20} n_B^{10} t^{-14} \epsilon^{15}}{256} + \frac{54339835 A^{20} n_B^{10} t^{-12} \epsilon^{13}}{512} - \frac{2904319509 A^{20} n_B^{10} t^{-10} \epsilon^{11}}{1024} + \frac{69396873927 A^{20} n_B^{10} t^{-8} \epsilon^{9}}{1024} - \frac{378963971317 A^{20} n_B^{10} t^{-6} \epsilon^{7}}{256} + \frac{27912055003945 A^{20} n_B^{10} t^{-4} \epsilon^{5}}{1024} - \frac{287932800757601 A^{20} n_B^{10} t^{-2} \epsilon^{3}}{1024} + \frac{881260591433229 A^{20} n_B^{10} \epsilon}{1024} + \frac{55 A^{20} n_B^{9} t^{-20} \epsilon^{21}}{1024} - \frac{6765 A^{20} n_B^{9} t^{-18} \epsilon^{19}}{1024} + \frac{414605 A^{20} n_B^{9} t^{-16} \epsilon^{17}}{1024} - \frac{4274485 A^{20} n_B^{9} t^{-14} \epsilon^{15}}{256} + \frac{271699175 A^{20} n_B^{9} t^{-12} \epsilon^{13}}{512} - \frac{14521597545 A^{20} n_B^{9} t^{-10} \epsilon^{11}}{1024} + \frac{346984369635 A^{20} n_B^{9} t^{-8} \epsilon^{9}}{1024} - \frac{1894819856585 A^{20} n_B^{9} t^{-6} \epsilon^{7}}{256} + \frac{139560275019725 A^{20} n_B^{9} t^{-4} \epsilon^{5}}{1024} - \frac{1439664003788005 A^{20} n_B^{9} t^{-2} \epsilon^{3}}{1024} + \frac{4406302957166145 A^{20} n_B^{9} \epsilon}{1024} + \frac{495 A^{20} n_B^{8} t^{-20} \epsilon^{21}}{4096} - \frac{60885 A^{20} n_B^{8} t^{-18} \epsilon^{19}}{4096} + \frac{3731445 A^{20} n_B^{8} t^{-16} \epsilon^{17}}{4096} - \frac{38470365 A^{20} n_B^{8} t^{-14} \epsilon^{15}}{1024} + \frac{2445292575 A^{20} n_B^{8} t^{-12} \epsilon^{13}}{2048} - \frac{130694377905 A^{20} n_B^{8} t^{-10} \epsilon^{11}}{4096} + \frac{3122859326715 A^{20} n_B^{8} t^{-8} \epsilon^{9}}{4096} - \frac{17053378709265 A^{20} n_B^{8} t^{-6} \epsilon^{7}}{1024} + \frac{1256042475177525 A^{20} n_B^{8} t^{-4} \epsilon^{5}}{4096} - \frac{12956976034092045 A^{20} n_B^{8} t^{-2} \epsilon^{3}}{4096} + \frac{39656726614495305 A^{20} n_B^{8} \epsilon}{4096} + \frac{165 A^{20} n_B^{7} t^{-20} \epsilon^{21}}{1024} - \frac{20295 A^{20} n_B^{7} t^{-18} \epsilon^{19}}{1024} + \frac{1243815 A^{20} n_B^{7} t^{-16} \epsilon^{17}}{1024} - \frac{12823455 A^{20} n_B^{7} t^{-14} \epsilon^{15}}{256} + \frac{815097525 A^{20} n_B^{7} t^{-12} \epsilon^{13}}{512} - \frac{43564792635 A^{20} n_B^{7} t^{-10} \epsilon^{11}}{1024} + \frac{1040953108905 A^{20} n_B^{7} t^{-8} \epsilon^{9}}{1024} - \frac{5684459569755 A^{20} n_B^{7} t^{-6} \epsilon^{7}}{256} + \frac{418680825059175 A^{20} n_B^{7} t^{-4} \epsilon^{5}}{1024} - \frac{4318992011364015 A^{20} n_B^{7} t^{-2} \epsilon^{3}}{1024} + \frac{13218908871498435 A^{20} n_B^{7} \epsilon}{1024} + \frac{1155 A^{20} n_B^{6} t^{-20} \epsilon^{21}}{8192} - \frac{142065 A^{20} n_B^{6} t^{-18} \epsilon^{19}}{8192} + \frac{8706705 A^{20} n_B^{6} t^{-16} \epsilon^{17}}{8192} - \frac{89764185 A^{20} n_B^{6} t^{-14} \epsilon^{15}}{2048} + \frac{5705682675 A^{20} n_B^{6} t^{-12} \epsilon^{13}}{4096} - \frac{304953548445 A^{20} n_B^{6} t^{-10} \epsilon^{11}}{8192} + \frac{7286671762335 A^{20} n_B^{6} t^{-8} \epsilon^{9}}{8192} - \frac{39791216988285 A^{20} n_B^{6} t^{-6} \epsilon^{7}}{2048} + \frac{2930765775414225 A^{20} n_B^{6} t^{-4} \epsilon^{5}}{8192} - \frac{30232944079548105 A^{20} n_B^{6} t^{-2} \epsilon^{3}}{8192} + \frac{92532362100489045 A^{20} n_B^{6} \epsilon}{8192} + \frac{693 A^{20} n_B^{5} t^{-20} \epsilon^{21}}{8192} - \frac{85239 A^{20} n_B^{5} t^{-18} \epsilon^{19}}{8192} + \frac{5224023 A^{20} n_B^{5} t^{-16} \epsilon^{17}}{8192} - \frac{53858511 A^{20} n_B^{5} t^{-14} \epsilon^{15}}{2048} + \frac{3423409605 A^{20} n_B^{5} t^{-12} \epsilon^{13}}{4096} - \frac{182972129067 A^{20} n_B^{5} t^{-10} \epsilon^{11}}{8192} + \frac{4372003057401 A^{20} n_B^{5} t^{-8} \epsilon^{9}}{8192} - \frac{23874730192971 A^{20} n_B^{5} t^{-6} \epsilon^{7}}{2048} + \frac{1758459465248535 A^{20} n_B^{5} t^{-4} \epsilon^{5}}{8192} - \frac{18139766447728863 A^{20} n_B^{5} t^{-2} \epsilon^{3}}{8192} + \frac{55519417260293427 A^{20} n_B^{5} \epsilon}{8192} + \frac{1155 A^{20} n_B^{4} t^{-20} \epsilon^{21}}{32768} - \frac{142065 A^{20} n_B^{4} t^{-18} \epsilon^{19}}{32768} + \frac{8706705 A^{20} n_B^{4} t^{-16} \epsilon^{17}}{32768} - \frac{89764185 A^{20} n_B^{4} t^{-14} \epsilon^{15}}{8192} + \frac{5705682675 A^{20} n_B^{4} t^{-12} \epsilon^{13}}{16384} - \frac{304953548445 A^{20} n_B^{4} t^{-10} \epsilon^{11}}{32768} + \frac{7286671762335 A^{20} n_B^{4} t^{-8} \epsilon^{9}}{32768} - \frac{39791216988285 A^{20} n_B^{4} t^{-6} \epsilon^{7}}{8192} + \frac{2930765775414225 A^{20} n_B^{4} t^{-4} \epsilon^{5}}{32768} - \frac{30232944079548105 A^{20} n_B^{4} t^{-2} \epsilon^{3}}{32768} + \frac{92532362100489045 A^{20} n_B^{4} \epsilon}{32768} + \frac{165 A^{20} n_B^{3} t^{-20} \epsilon^{21}}{16384} - \frac{20295 A^{20} n_B^{3} t^{-18} \epsilon^{19}}{16384} + \frac{1243815 A^{20} n_B^{3} t^{-16} \epsilon^{17}}{16384} - \frac{12823455 A^{20} n_B^{3} t^{-14} \epsilon^{15}}{4096} + \frac{815097525 A^{20} n_B^{3} t^{-12} \epsilon^{13}}{8192} - \frac{43564792635 A^{20} n_B^{3} t^{-10} \epsilon^{11}}{16384} + \frac{1040953108905 A^{20} n_B^{3} t^{-8} \epsilon^{9}}{16384} - \frac{5684459569755 A^{20} n_B^{3} t^{-6} \epsilon^{7}}{4096} + \frac{418680825059175 A^{20} n_B^{3} t^{-4} \epsilon^{5}}{16384} - \frac{4318992011364015 A^{20} n_B^{3} t^{-2} \epsilon^{3}}{16384} + \frac{13218908871498435 A^{20} n_B^{3} \epsilon}{16384} + \frac{495 A^{20} n_B^{2} t^{-20} \epsilon^{21}}{262144} - \frac{60885 A^{20} n_B^{2} t^{-18} \epsilon^{19}}{262144} + \frac{3731445 A^{20} n_B^{2} t^{-16} \epsilon^{17}}{262144} - \frac{38470365 A^{20} n_B^{2} t^{-14} \epsilon^{15}}{65536} + \frac{2445292575 A^{20} n_B^{2} t^{-12} \epsilon^{13}}{131072} - \frac{130694377905 A^{20} n_B^{2} t^{-10} \epsilon^{11}}{262144} + \frac{3122859326715 A^{20} n_B^{2} t^{-8} \epsilon^{9}}{262144} - \frac{17053378709265 A^{20} n_B^{2} t^{-6} \epsilon^{7}}{65536} + \frac{1256042475177525 A^{20} n_B^{2} t^{-4} \epsilon^{5}}{262144} - \frac{12956976034092045 A^{20} n_B^{2} t^{-2} \epsilon^{3}}{262144} + \frac{39656726614495305 A^{20} n_B^{2} \epsilon}{262144} + \frac{55 A^{20} n_B t^{-20} \epsilon^{21}}{262144} - \frac{6765 A^{20} n_B t^{-18} \epsilon^{19}}{262144} + \frac{414605 A^{20} n_B t^{-16} \epsilon^{17}}{262144} - \frac{4274485 A^{20} n_B t^{-14} \epsilon^{15}}{65536} + \frac{271699175 A^{20} n_B t^{-12} \epsilon^{13}}{131072} - \frac{14521597545 A^{20} n_B t^{-10} \epsilon^{11}}{262144} + \frac{346984369635 A^{20} n_B t^{-8} \epsilon^{9}}{262144} - \frac{1894819856585 A^{20} n_B t^{-6} \epsilon^{7}}{65536} + \frac{139560275019725 A^{20} n_B t^{-4} \epsilon^{5}}{262144} - \frac{1439664003788005 A^{20} n_B t^{-2} \epsilon^{3}}{262144} + \frac{4406302957166145 A^{20} n_B \epsilon}{262144} + \frac{11 A^{20} t^{-20} \epsilon^{21}}{1048576} - \frac{1353 A^{20} t^{-18} \epsilon^{19}}{1048576} + \frac{82921 A^{20} t^{-16} \epsilon^{17}}{1048576} - \frac{854897 A^{20} t^{-14} \epsilon^{15}}{262144} + \frac{54339835 A^{20} t^{-12} \epsilon^{13}}{524288} - \frac{2904319509 A^{20} t^{-10} \epsilon^{11}}{1048576} + \frac{69396873927 A^{20} t^{-8} \epsilon^{9}}{1048576} - \frac{378963971317 A^{20} t^{-6} \epsilon^{7}}{262144} + \frac{27912055003945 A^{20} t^{-4} \epsilon^{5}}{1048576} - \frac{287932800757601 A^{20} t^{-2} \epsilon^{3}}{1048576} + \frac{881260591433229 A^{20} \epsilon}{1048576} - \frac{81 A^{18} \Omega^{3} n_B^{8} t^{-18} \epsilon^{18}}{1024} + \frac{6939 A^{18} \Omega^{3} n_B^{8} t^{-16} \epsilon^{16}}{512} - \frac{1426869 A^{18} \Omega^{3} n_B^{8} t^{-14} \epsilon^{14}}{1024} + \frac{58434547 A^{18} \Omega^{3} n_B^{8} t^{-12} \epsilon^{12}}{512} - \frac{8455790721 A^{18} \Omega^{3} n_B^{8} t^{-10} \epsilon^{10}}{1024} + \frac{281662309781 A^{18} \Omega^{3} n_B^{8} t^{-8} \epsilon^{8}}{512} - \frac{17106338547513 A^{18} \Omega^{3} n_B^{8} t^{-6} \epsilon^{6}}{512} + \frac{417164515680235 A^{18} \Omega^{3} n_B^{8} t^{-4} \epsilon^{4}}{256} - \frac{31662139377203355 A^{18} \Omega^{3} n_B^{8} t^{-2} \epsilon^{2}}{1024} + \frac{57668145006971791 A^{18} \Omega^{3} n_B^{8}}{512} - \frac{81 A^{18} \Omega^{3} n_B^{7} t^{-18} \epsilon^{18}}{256} + \frac{6939 A^{18} \Omega^{3} n_B^{7} t^{-16} \epsilon^{16}}{128} - \frac{1426869 A^{18} \Omega^{3} n_B^{7} t^{-14} \epsilon^{14}}{256} + \frac{58434547 A^{18} \Omega^{3} n_B^{7} t^{-12} \epsilon^{12}}{128} - \frac{8455790721 A^{18} \Omega^{3} n_B^{7} t^{-10} \epsilon^{10}}{256} + \frac{281662309781 A^{18} \Omega^{3} n_B^{7} t^{-8} \epsilon^{8}}{128} - \frac{17106338547513 A^{18} \Omega^{3} n_B^{7} t^{-6} \epsilon^{6}}{128} + \frac{417164515680235 A^{18} \Omega^{3} n_B^{7} t^{-4} \epsilon^{4}}{64} - \frac{31662139377203355 A^{18} \Omega^{3} n_B^{7} t^{-2} \epsilon^{2}}{256} + \frac{57668145006971791 A^{18} \Omega^{3} n_B^{7}}{128} - \frac{147 A^{18} \Omega^{3} n_B^{6} t^{-18} \epsilon^{18}}{256} + \frac{6293 A^{18} \Omega^{3} n_B^{6} t^{-16} \epsilon^{16}}{64} - \frac{20693399 A^{18} \Omega^{3} n_B^{6} t^{-14} \epsilon^{14}}{2048} + \frac{847463085 A^{18} \Omega^{3} n_B^{6} t^{-12} \epsilon^{12}}{1024} - \frac{122771789805 A^{18} \Omega^{3} n_B^{6} t^{-10} \epsilon^{10}}{2048} + \frac{4099754425797 A^{18} \Omega^{3} n_B^{6} t^{-8} \epsilon^{8}}{1024} - \frac{124953571647665 A^{18} \Omega^{3} n_B^{6} t^{-6} \epsilon^{6}}{512} + \frac{1529812917809343 A^{18} \Omega^{3} n_B^{6} t^{-4} \epsilon^{4}}{128} - \frac{465018558147612349 A^{18} \Omega^{3} n_B^{6} t^{-2} \epsilon^{2}}{2048} + \frac{847077459704051917 A^{18} \Omega^{3} n_B^{6}}{1024} - \frac{315 A^{18} \Omega^{3} n_B^{5} t^{-18} \epsilon^{18}}{512} + \frac{26943 A^{18} \Omega^{3} n_B^{5} t^{-16} \epsilon^{16}}{256} - \frac{22127865 A^{18} \Omega^{3} n_B^{5} t^{-14} \epsilon^{14}}{2048} + \frac{906221939 A^{18} \Omega^{3} n_B^{5} t^{-12} \epsilon^{12}}{1024} - \frac{131553229227 A^{18} \Omega^{3} n_B^{5} t^{-10} \epsilon^{10}}{2048} + \frac{4412718603523 A^{18} \Omega^{3} n_B^{5} t^{-8} \epsilon^{8}}{1024} - \frac{135371975277813 A^{18} \Omega^{3} n_B^{5} t^{-6} \epsilon^{6}}{512} + \frac{104330446479149 A^{18} \Omega^{3} n_B^{5} t^{-4} \epsilon^{4}}{8} - \frac{508515771881143107 A^{18} \Omega^{3} n_B^{5} t^{-2} \epsilon^{2}}{2048} + \frac{926524318916945603 A^{18} \Omega^{3} n_B^{5}}{1024} - \frac{3465 A^{18} \Omega^{3} n_B^{4} t^{-18} \epsilon^{18}}{8192} + \frac{295995 A^{18} \Omega^{3} n_B^{4} t^{-16} \epsilon^{16}}{4096} - \frac{30349455 A^{18} \Omega^{3} n_B^{4} t^{-14} \epsilon^{14}}{4096} + \frac{1242950275 A^{18} \Omega^{3} n_B^{4} t^{-12} \epsilon^{12}}{2048} - \frac{90453367725 A^{18} \Omega^{3} n_B^{4} t^{-10} \epsilon^{10}}{2048} + \frac{762838260955 A^{18} \Omega^{3} n_B^{4} t^{-8} \epsilon^{8}}{256} - \frac{754997903615175 A^{18} \Omega^{3} n_B^{4} t^{-6} \epsilon^{6}}{4096} + \frac{18784984824519455 A^{18} \Omega^{3} n_B^{4} t^{-4} \epsilon^{4}}{2048} - \frac{717201990601799055 A^{18} \Omega^{3} n_B^{4} t^{-2} \epsilon^{2}}{4096} + \frac{1307118259670357665 A^{18} \Omega^{3} n_B^{4}}{2048} - \frac{777 A^{18} \Omega^{3} n_B^{3} t^{-18} \epsilon^{18}}{4096} + \frac{66283 A^{18} \Omega^{3} n_B^{3} t^{-16} \epsilon^{16}}{2048} - \frac{1696781 A^{18} \Omega^{3} n_B^{3} t^{-14} \epsilon^{14}}{512} + \frac{138984741 A^{18} \Omega^{3} n_B^{3} t^{-12} \epsilon^{12}}{512} - \frac{40572066801 A^{18} \Omega^{3} n_B^{3} t^{-10} \epsilon^{10}}{2048} + \frac{1377023306391 A^{18} \Omega^{3} n_B^{3} t^{-8} \epsilon^{8}}{1024} - \frac{171836387983331 A^{18} \Omega^{3} n_B^{3} t^{-6} \epsilon^{6}}{2048} + \frac{4314893868332055 A^{18} \Omega^{3} n_B^{3} t^{-4} \epsilon^{4}}{1024} - \frac{82594502493562595 A^{18} \Omega^{3} n_B^{3} t^{-2} \epsilon^{2}}{1024} + \frac{37643385192564797 A^{18} \Omega^{3} n_B^{3}}{128} - \frac{441 A^{18} \Omega^{3} n_B^{2} t^{-18} \epsilon^{18}}{8192} + \frac{37569 A^{18} \Omega^{3} n_B^{2} t^{-16} \epsilon^{16}}{4096} - \frac{30734661 A^{18} \Omega^{3} n_B^{2} t^{-14} \epsilon^{14}}{32768} + \frac{1258775063 A^{18} \Omega^{3} n_B^{2} t^{-12} \epsilon^{12}}{16384} - \frac{184241865759 A^{18} \Omega^{3} n_B^{2} t^{-10} \epsilon^{10}}{32768} + \frac{6290503669879 A^{18} \Omega^{3} n_B^{2} t^{-8} \epsilon^{8}}{16384} - \frac{197882397058701 A^{18} \Omega^{3} n_B^{2} t^{-6} \epsilon^{6}}{8192} + \frac{1253066249404315 A^{18} \Omega^{3} n_B^{2} t^{-4} \epsilon^{4}}{1024} - \frac{769499054282327655 A^{18} \Omega^{3} n_B^{2} t^{-2} \epsilon^{2}}{32768} + \frac{1403205474194307719 A^{18} \Omega^{3} n_B^{2}}{16384} - \frac{9 A^{18} \Omega^{3} n_B t^{-18} \epsilon^{18}}{1024} + \frac{3063 A^{18} \Omega^{3} n_B t^{-16} \epsilon^{16}}{2048} - \frac{5005437 A^{18} \Omega^{3} n_B t^{-14} \epsilon^{14}}{32768} + \frac{205007375 A^{18} \Omega^{3} n_B t^{-12} \epsilon^{12}}{16384} - \frac{30083740575 A^{18} \Omega^{3} n_B t^{-10} \epsilon^{10}}{32768} + \frac{1032770886151 A^{18} \Omega^{3} n_B t^{-8} \epsilon^{8}}{16384} - \frac{32733943992735 A^{18} \Omega^{3} n_B t^{-6} \epsilon^{6}}{8192} + \frac{417793596625679 A^{18} \Omega^{3} n_B t^{-4} \epsilon^{4}}{2048} - \frac{128570099354702847 A^{18} \Omega^{3} n_B t^{-2} \epsilon^{2}}{32768} + \frac{234506578833284111 A^{18} \Omega^{3} n_B}{16384} - \frac{165 A^{18} \Omega^{3} t^{-18} \epsilon^{18}}{262144} + \frac{14023 A^{18} \Omega^{3} t^{-16} \epsilon^{16}}{131072} - \frac{2861335 A^{18} \Omega^{3} t^{-14} \epsilon^{14}}{262144} + \frac{117193401 A^{18} \Omega^{3} t^{-12} \epsilon^{12}}{131072} - \frac{17237230143 A^{18} \Omega^{3} t^{-10} \epsilon^{10}}{262144} + \frac{594626487507 A^{18} \Omega^{3} t^{-8} \epsilon^{8}}{131072} - \frac{37943145807809 A^{18} \Omega^{3} t^{-6} \epsilon^{6}}{131072} + \frac{975061419108399 A^{18} \Omega^{3} t^{-4} \epsilon^{4}}{65536} - \frac{75159353110734113 A^{18} \Omega^{3} t^{-2} \epsilon^{2}}{262144} + \frac{137115004219865477 A^{18} \Omega^{3}}{131072} - \frac{45 A^{18} \Omega^{2} n_B^{9} t^{-18} \epsilon^{19}}{256} + \frac{3057 A^{18} \Omega^{2} n_B^{9} t^{-16} \epsilon^{17}}{128} - \frac{450477 A^{18} \Omega^{2} n_B^{9} t^{-14} \epsilon^{15}}{256} + \frac{6089599 A^{18} \Omega^{2} n_B^{9} t^{-12} \epsilon^{13}}{64} - \frac{1094146891 A^{18} \Omega^{2} n_B^{9} t^{-10} \epsilon^{11}}{256} + \frac{10788035043 A^{18} \Omega^{2} n_B^{9} t^{-8} \epsilon^{9}}{64} - \frac{744094131133 A^{18} \Omega^{2} n_B^{9} t^{-6} \epsilon^{7}}{128} + \frac{10003892060431 A^{18} \Omega^{2} n_B^{9} t^{-4} \epsilon^{5}}{64} - \frac{521100184322209 A^{18} \Omega^{2} n_B^{9} t^{-2} \epsilon^{3}}{256} + \frac{219084094555173 A^{18} \Omega^{2} n_B^{9} \epsilon}{32} - \frac{405 A^{18} \Omega^{2} n_B^{8} t^{-18} \epsilon^{19}}{512} + \frac{27513 A^{18} \Omega^{2} n_B^{8} t^{-16} \epsilon^{17}}{256} - \frac{4054293 A^{18} \Omega^{2} n_B^{8} t^{-14} \epsilon^{15}}{512} + \frac{54806391 A^{18} \Omega^{2} n_B^{8} t^{-12} \epsilon^{13}}{128} - \frac{9847322019 A^{18} \Omega^{2} n_B^{8} t^{-10} \epsilon^{11}}{512} + \frac{97092315387 A^{18} \Omega^{2} n_B^{8} t^{-8} \epsilon^{9}}{128} - \frac{6696847180197 A^{18} \Omega^{2} n_B^{8} t^{-6} \epsilon^{7}}{256} + \frac{90035028543879 A^{18} \Omega^{2} n_B^{8} t^{-4} \epsilon^{5}}{128} - \frac{4689901658899881 A^{18} \Omega^{2} n_B^{8} t^{-2} \epsilon^{3}}{512} + \frac{1971756850996557 A^{18} \Omega^{2} n_B^{8} \epsilon}{64} - \frac{225 A^{18} \Omega^{2} n_B^{7} t^{-18} \epsilon^{19}}{128} + \frac{15277 A^{18} \Omega^{2} n_B^{7} t^{-16} \epsilon^{17}}{64} - \frac{4500815 A^{18} \Omega^{2} n_B^{7} t^{-14} \epsilon^{15}}{256} + \frac{486914409 A^{18} \Omega^{2} n_B^{7} t^{-12} \epsilon^{13}}{512} - \frac{21914761765 A^{18} \Omega^{2} n_B^{7} t^{-10} \epsilon^{11}}{512} + \frac{868090363575 A^{18} \Omega^{2} n_B^{7} t^{-8} \epsilon^{9}}{512} - \frac{7536224427805 A^{18} \Omega^{2} n_B^{7} t^{-6} \epsilon^{7}}{128} + \frac{51078080759607 A^{18} \Omega^{2} n_B^{7} t^{-4} \epsilon^{5}}{32} - \frac{10686680530015231 A^{18} \Omega^{2} n_B^{7} t^{-2} \epsilon^{3}}{512} + \frac{35981313002679067 A^{18} \Omega^{2} n_B^{7} \epsilon}{512} - \frac{315 A^{18} \Omega^{2} n_B^{6} t^{-18} \epsilon^{19}}{128} + \frac{21371 A^{18} \Omega^{2} n_B^{6} t^{-16} \epsilon^{17}}{64} - \frac{12585671 A^{18} \Omega^{2} n_B^{6} t^{-14} \epsilon^{15}}{512} + \frac{1362295599 A^{18} \Omega^{2} n_B^{6} t^{-12} \epsilon^{13}}{1024} - \frac{61494993511 A^{18} \Omega^{2} n_B^{6} t^{-10} \epsilon^{11}}{1024} + \frac{2451852770577 A^{18} \Omega^{2} n_B^{6} t^{-8} \epsilon^{9}}{1024} - \frac{21501617487049 A^{18} \Omega^{2} n_B^{6} t^{-6} \epsilon^{7}}{256} + \frac{73732416024099 A^{18} \Omega^{2} n_B^{6} t^{-4} \epsilon^{5}}{32} - \frac{31034348227041061 A^{18} \Omega^{2} n_B^{6} t^{-2} \epsilon^{3}}{1024} + \frac{104644679477677213 A^{18} \Omega^{2} n_B^{6} \epsilon}{1024} - \frac{4725 A^{18} \Omega^{2} n_B^{5} t^{-18} \epsilon^{19}}{2048} + \frac{320313 A^{18} \Omega^{2} n_B^{5} t^{-16} \epsilon^{17}}{1024} - \frac{47133975 A^{18} \Omega^{2} n_B^{5} t^{-14} \epsilon^{15}}{2048} + \frac{2552307849 A^{18} \Omega^{2} n_B^{5} t^{-12} \epsilon^{13}}{2048} - \frac{1805526975 A^{18} \Omega^{2} n_B^{5} t^{-10} \epsilon^{11}}{32} + \frac{4636973480895 A^{18} \Omega^{2} n_B^{5} t^{-8} \epsilon^{9}}{2048} - \frac{82131774660915 A^{18} \Omega^{2} n_B^{5} t^{-6} \epsilon^{7}}{1024} + \frac{1139332784771223 A^{18} \Omega^{2} n_B^{5} t^{-4} \epsilon^{5}}{512} - \frac{3767108316801501 A^{18} \Omega^{2} n_B^{5} t^{-2} \epsilon^{3}}{128} + \frac{203515654777224447 A^{18} \Omega^{2} n_B^{5} \epsilon}{2048} - \frac{5985 A^{18} \Omega^{2} n_B^{4} t^{-18} \epsilon^{19}}{4096} + \frac{405461 A^{18} \Omega^{2} n_B^{4} t^{-16} \epsilon^{17}}{2048} - \frac{59636591 A^{18} \Omega^{2} n_B^{4} t^{-14} \epsilon^{15}}{4096} + \frac{3230793783 A^{18} \Omega^{2} n_B^{4} t^{-12} \epsilon^{13}}{4096} - \frac{73317687289 A^{18} \Omega^{2} n_B^{4} t^{-10} \epsilon^{11}}{2048} + \frac{5915899247601 A^{18} \Omega^{2} n_B^{4} t^{-8} \epsilon^{9}}{4096} - \frac{105634337593939 A^{18} \Omega^{2} n_B^{4} t^{-6} \epsilon^{7}}{2048} + \frac{1478724508080603 A^{18} \Omega^{2} n_B^{4} t^{-4} \epsilon^{5}}{1024} - \frac{39285007019920291 A^{18} \Omega^{2} n_B^{4} t^{-2} \epsilon^{3}}{2048} + \frac{265580502191502617 A^{18} \Omega^{2} n_B^{4} \epsilon}{4096} - \frac{315 A^{18} \Omega^{2} n_B^{3} t^{-18} \epsilon^{19}}{512} + \frac{21329 A^{18} \Omega^{2} n_B^{3} t^{-16} \epsilon^{17}}{256} - \frac{25088287 A^{18} \Omega^{2} n_B^{3} t^{-14} \epsilon^{15}}{4096} + \frac{2719267467 A^{18} \Omega^{2} n_B^{3} t^{-12} \epsilon^{13}}{8192} - \frac{123658289867 A^{18} \Omega^{2} n_B^{3} t^{-10} \epsilon^{11}}{8192} + \frac{5009704303989 A^{18} \Omega^{2} n_B^{3} t^{-8} \epsilon^{9}}{8192} - \frac{45004180420073 A^{18} \Omega^{2} n_B^{3} t^{-6} \epsilon^{7}}{2048} + \frac{39645086712861 A^{18} \Omega^{2} n_B^{3} t^{-4} \epsilon^{5}}{64} - \frac{67626910169074193 A^{18} \Omega^{2} n_B^{3} t^{-2} \epsilon^{3}}{8192} + \frac{228774374306233553 A^{18} \Omega^{2} n_B^{3} \epsilon}{8192} - \frac{675 A^{18} \Omega^{2} n_B^{2} t^{-18} \epsilon^{19}}{4096} + \frac{45687 A^{18} \Omega^{2} n_B^{2} t^{-16} \epsilon^{17}}{2048} - \frac{13431255 A^{18} \Omega^{2} n_B^{2} t^{-14} \epsilon^{15}}{8192} + \frac{1456180029 A^{18} \Omega^{2} n_B^{2} t^{-12} \epsilon^{13}}{16384} - \frac{66317116305 A^{18} \Omega^{2} n_B^{2} t^{-10} \epsilon^{11}}{16384} + \frac{2695127173155 A^{18} \Omega^{2} n_B^{2} t^{-8} \epsilon^{9}}{16384} - \frac{24323769379965 A^{18} \Omega^{2} n_B^{2} t^{-6} \epsilon^{7}}{4096} + \frac{172289410512957 A^{18} \Omega^{2} n_B^{2} t^{-4} \epsilon^{5}}{1024} - \frac{36824224774324611 A^{18} \Omega^{2} n_B^{2} t^{-2} \epsilon^{3}}{16384} + \frac{124645380737362167 A^{18} \Omega^{2} n_B^{2} \epsilon}{16384} - \frac{1665 A^{18} \Omega^{2} n_B t^{-18} \epsilon^{19}}{65536} + \frac{112661 A^{18} \Omega^{2} n_B t^{-16} \epsilon^{17}}{32768} - \frac{16556909 A^{18} \Omega^{2} n_B t^{-14} \epsilon^{15}}{65536} + \frac{448855749 A^{18} \Omega^{2} n_B t^{-12} \epsilon^{13}}{32768} - \frac{40928970197 A^{18} \Omega^{2} n_B t^{-10} \epsilon^{11}}{65536} + \frac{833647514127 A^{18} \Omega^{2} n_B t^{-8} \epsilon^{9}}{32768} - \frac{30199410113221 A^{18} \Omega^{2} n_B t^{-6} \epsilon^{7}}{32768} + \frac{429426751853259 A^{18} \Omega^{2} n_B t^{-4} \epsilon^{5}}{16384} - \frac{22986182629916447 A^{18} \Omega^{2} n_B t^{-2} \epsilon^{3}}{65536} + \frac{38919451111125313 A^{18} \Omega^{2} n_B \epsilon}{32768} - \frac{225 A^{18} \Omega^{2} t^{-18} \epsilon^{19}}{131072} + \frac{15221 A^{18} \Omega^{2} t^{-16} \epsilon^{17}}{65536} - \frac{2236565 A^{18} \Omega^{2} t^{-14} \epsilon^{15}}{131072} + \frac{60642479 A^{18} \Omega^{2} t^{-12} \epsilon^{13}}{65536} - \frac{5534382345 A^{18} \Omega^{2} t^{-10} \epsilon^{11}}{131072} + \frac{112927910565 A^{18} \Omega^{2} t^{-8} \epsilon^{9}}{65536} - \frac{4101603121565 A^{18} \Omega^{2} t^{-6} \epsilon^{7}}{65536} + \frac{58488423961771 A^{18} \Omega^{2} t^{-4} \epsilon^{5}}{32768} - \frac{3134854608753147 A^{18} \Omega^{2} t^{-2} \epsilon^{3}}{131072} + \frac{5309539764954847 A^{18} \Omega^{2} \epsilon}{65536} + \frac{3759146437455229 A^{18} \Omega n_B^{8} t^{2}}{512} - \frac{495 A^{18} \Omega n_B^{8} t^{-18} \epsilon^{20}}{1024} + \frac{13887 A^{18} \Omega n_B^{8} t^{-16} \epsilon^{18}}{256} - \frac{1575585 A^{18} \Omega n_B^{8} t^{-14} \epsilon^{16}}{512} + \frac{30555849 A^{18} \Omega n_B^{8} t^{-12} \epsilon^{14}}{256} - \frac{3701918817 A^{18} \Omega n_B^{8} t^{-10} \epsilon^{12}}{1024} + \frac{11762692235 A^{18} \Omega n_B^{8} t^{-8} \epsilon^{10}}{128} - \frac{1019321835359 A^{18} \Omega n_B^{8} t^{-6} \epsilon^{8}}{512} + \frac{531508416435 A^{18} \Omega n_B^{8} t^{-4} \epsilon^{6}}{16} - \frac{258726919966595 A^{18} \Omega n_B^{8} t^{-2} \epsilon^{4}}{1024} - \frac{113049676665721 A^{18} \Omega n_B^{8} \epsilon^{2}}{128} + \frac{3759146437455229 A^{18} \Omega n_B^{7} t^{2}}{128} - \frac{495 A^{18} \Omega n_B^{7} t^{-18} \epsilon^{20}}{256} + \frac{13887 A^{18} \Omega n_B^{7} t^{-16} \epsilon^{18}}{64} - \frac{1575585 A^{18} \Omega n_B^{7} t^{-14} \epsilon^{16}}{128} + \frac{30555849 A^{18} \Omega n_B^{7} t^{-12} \epsilon^{14}}{64} - \frac{3701918817 A^{18} \Omega n_B^{7} t^{-10} \epsilon^{12}}{256} + \frac{11762692235 A^{18} \Omega n_B^{7} t^{-8} \epsilon^{10}}{32} - \frac{1019321835359 A^{18} \Omega n_B^{7} t^{-6} \epsilon^{8}}{128} + \frac{531508416435 A^{18} \Omega n_B^{7} t^{-4} \epsilon^{6}}{4} - \frac{258726919966595 A^{18} \Omega n_B^{7} t^{-2} \epsilon^{4}}{256} - \frac{113049676665721 A^{18} \Omega n_B^{7} \epsilon^{2}}{32} + \frac{26314025062186603 A^{18} \Omega n_B^{6} t^{2}}{512} - \frac{3465 A^{18} \Omega n_B^{6} t^{-18} \epsilon^{20}}{1024} + \frac{97209 A^{18} \Omega n_B^{6} t^{-16} \epsilon^{18}}{256} - \frac{11029095 A^{18} \Omega n_B^{6} t^{-14} \epsilon^{16}}{512} + \frac{213890943 A^{18} \Omega n_B^{6} t^{-12} \epsilon^{14}}{256} - \frac{25913431719 A^{18} \Omega n_B^{6} t^{-10} \epsilon^{12}}{1024} + \frac{82338845645 A^{18} \Omega n_B^{6} t^{-8} \epsilon^{10}}{128} - \frac{7135252847513 A^{18} \Omega n_B^{6} t^{-6} \epsilon^{8}}{512} + \frac{3720558915045 A^{18} \Omega n_B^{6} t^{-4} \epsilon^{6}}{16} - \frac{1811088439766165 A^{18} \Omega n_B^{6} t^{-2} \epsilon^{4}}{1024} - \frac{791347736660047 A^{18} \Omega n_B^{6} \epsilon^{2}}{128} + \frac{26314025062186603 A^{18} \Omega n_B^{5} t^{2}}{512} - \frac{3465 A^{18} \Omega n_B^{5} t^{-18} \epsilon^{20}}{1024} + \frac{97209 A^{18} \Omega n_B^{5} t^{-16} \epsilon^{18}}{256} - \frac{11029095 A^{18} \Omega n_B^{5} t^{-14} \epsilon^{16}}{512} + \frac{213890943 A^{18} \Omega n_B^{5} t^{-12} \epsilon^{14}}{256} - \frac{25913431719 A^{18} \Omega n_B^{5} t^{-10} \epsilon^{12}}{1024} + \frac{82338845645 A^{18} \Omega n_B^{5} t^{-8} \epsilon^{10}}{128} - \frac{7135252847513 A^{18} \Omega n_B^{5} t^{-6} \epsilon^{8}}{512} + \frac{3720558915045 A^{18} \Omega n_B^{5} t^{-4} \epsilon^{6}}{16} - \frac{1811088439766165 A^{18} \Omega n_B^{5} t^{-2} \epsilon^{4}}{1024} - \frac{791347736660047 A^{18} \Omega n_B^{5} \epsilon^{2}}{128} + \frac{131570125310933015 A^{18} \Omega n_B^{4} t^{2}}{4096} - \frac{17325 A^{18} \Omega n_B^{4} t^{-18} \epsilon^{20}}{8192} + \frac{486045 A^{18} \Omega n_B^{4} t^{-16} \epsilon^{18}}{2048} - \frac{55145475 A^{18} \Omega n_B^{4} t^{-14} \epsilon^{16}}{4096} + \frac{1069454715 A^{18} \Omega n_B^{4} t^{-12} \epsilon^{14}}{2048} - \frac{129567158595 A^{18} \Omega n_B^{4} t^{-10} \epsilon^{12}}{8192} + \frac{411694228225 A^{18} \Omega n_B^{4} t^{-8} \epsilon^{10}}{1024} - \frac{35676264237565 A^{18} \Omega n_B^{4} t^{-6} \epsilon^{8}}{4096} + \frac{18602794575225 A^{18} \Omega n_B^{4} t^{-4} \epsilon^{6}}{128} - \frac{9055442198830825 A^{18} \Omega n_B^{4} t^{-2} \epsilon^{4}}{8192} - \frac{3956738683300235 A^{18} \Omega n_B^{4} \epsilon^{2}}{1024} + \frac{26314025062186603 A^{18} \Omega n_B^{3} t^{2}}{2048} - \frac{3465 A^{18} \Omega n_B^{3} t^{-18} \epsilon^{20}}{4096} + \frac{97209 A^{18} \Omega n_B^{3} t^{-16} \epsilon^{18}}{1024} - \frac{11029095 A^{18} \Omega n_B^{3} t^{-14} \epsilon^{16}}{2048} + \frac{213890943 A^{18} \Omega n_B^{3} t^{-12} \epsilon^{14}}{1024} - \frac{25913431719 A^{18} \Omega n_B^{3} t^{-10} \epsilon^{12}}{4096} + \frac{82338845645 A^{18} \Omega n_B^{3} t^{-8} \epsilon^{10}}{512} - \frac{7135252847513 A^{18} \Omega n_B^{3} t^{-6} \epsilon^{8}}{2048} + \frac{3720558915045 A^{18} \Omega n_B^{3} t^{-4} \epsilon^{6}}{64} - \frac{1811088439766165 A^{18} \Omega n_B^{3} t^{-2} \epsilon^{4}}{4096} - \frac{791347736660047 A^{18} \Omega n_B^{3} \epsilon^{2}}{512} + \frac{26314025062186603 A^{18} \Omega n_B^{2} t^{2}}{8192} - \frac{3465 A^{18} \Omega n_B^{2} t^{-18} \epsilon^{20}}{16384} + \frac{97209 A^{18} \Omega n_B^{2} t^{-16} \epsilon^{18}}{4096} - \frac{11029095 A^{18} \Omega n_B^{2} t^{-14} \epsilon^{16}}{8192} + \frac{213890943 A^{18} \Omega n_B^{2} t^{-12} \epsilon^{14}}{4096} - \frac{25913431719 A^{18} \Omega n_B^{2} t^{-10} \epsilon^{12}}{16384} + \frac{82338845645 A^{18} \Omega n_B^{2} t^{-8} \epsilon^{10}}{2048} - \frac{7135252847513 A^{18} \Omega n_B^{2} t^{-6} \epsilon^{8}}{8192} + \frac{3720558915045 A^{18} \Omega n_B^{2} t^{-4} \epsilon^{6}}{256} - \frac{1811088439766165 A^{18} \Omega n_B^{2} t^{-2} \epsilon^{4}}{16384} - \frac{791347736660047 A^{18} \Omega n_B^{2} \epsilon^{2}}{2048} + \frac{3759146437455229 A^{18} \Omega n_B t^{2}}{8192} - \frac{495 A^{18} \Omega n_B t^{-18} \epsilon^{20}}{16384} + \frac{13887 A^{18} \Omega n_B t^{-16} \epsilon^{18}}{4096} - \frac{1575585 A^{18} \Omega n_B t^{-14} \epsilon^{16}}{8192} + \frac{30555849 A^{18} \Omega n_B t^{-12} \epsilon^{14}}{4096} - \frac{3701918817 A^{18} \Omega n_B t^{-10} \epsilon^{12}}{16384} + \frac{11762692235 A^{18} \Omega n_B t^{-8} \epsilon^{10}}{2048} - \frac{1019321835359 A^{18} \Omega n_B t^{-6} \epsilon^{8}}{8192} + \frac{531508416435 A^{18} \Omega n_B t^{-4} \epsilon^{6}}{256} - \frac{258726919966595 A^{18} \Omega n_B t^{-2} \epsilon^{4}}{16384} - \frac{113049676665721 A^{18} \Omega n_B \epsilon^{2}}{2048} + \frac{3759146437455229 A^{18} \Omega t^{2}}{131072} - \frac{495 A^{18} \Omega t^{-18} \epsilon^{20}}{262144} + \frac{13887 A^{18} \Omega t^{-16} \epsilon^{18}}{65536} - \frac{1575585 A^{18} \Omega t^{-14} \epsilon^{16}}{131072} + \frac{30555849 A^{18} \Omega t^{-12} \epsilon^{14}}{65536} - \frac{3701918817 A^{18} \Omega t^{-10} \epsilon^{12}}{262144} + \frac{11762692235 A^{18} \Omega t^{-8} \epsilon^{10}}{32768} - \frac{1019321835359 A^{18} \Omega t^{-6} \epsilon^{8}}{131072} + \frac{531508416435 A^{18} \Omega t^{-4} \epsilon^{6}}{4096} - \frac{258726919966595 A^{18} \Omega t^{-2} \epsilon^{4}}{262144} - \frac{113049676665721 A^{18} \Omega \epsilon^{2}}{32768} + \frac{58871127283117 A^{18} n_B^{9} t^{2} \epsilon}{128} - \frac{55 A^{18} n_B^{9} t^{-18} \epsilon^{21}}{128} + \frac{5295 A^{18} n_B^{9} t^{-16} \epsilon^{19}}{128} - \frac{245325 A^{18} n_B^{9} t^{-14} \epsilon^{17}}{128} + \frac{1829247 A^{18} n_B^{9} t^{-12} \epsilon^{15}}{32} - \frac{39684583 A^{18} n_B^{9} t^{-10} \epsilon^{13}}{32} + \frac{2676551547 A^{18} n_B^{9} t^{-8} \epsilon^{11}}{128} - \frac{35877131125 A^{18} n_B^{9} t^{-6} \epsilon^{9}}{128} + \frac{88409525641 A^{18} n_B^{9} t^{-4} \epsilon^{7}}{32} - \frac{1473903571525 A^{18} n_B^{9} t^{-2} \epsilon^{5}}{128} - \frac{9990757771137 A^{18} n_B^{9} \epsilon^{3}}{128} + \frac{529840145548053 A^{18} n_B^{8} t^{2} \epsilon}{256} - \frac{495 A^{18} n_B^{8} t^{-18} \epsilon^{21}}{256} + \frac{47655 A^{18} n_B^{8} t^{-16} \epsilon^{19}}{256} - \frac{2207925 A^{18} n_B^{8} t^{-14} \epsilon^{17}}{256} + \frac{16463223 A^{18} n_B^{8} t^{-12} \epsilon^{15}}{64} - \frac{357161247 A^{18} n_B^{8} t^{-10} \epsilon^{13}}{64} + \frac{24088963923 A^{18} n_B^{8} t^{-8} \epsilon^{11}}{256} - \frac{322894180125 A^{18} n_B^{8} t^{-6} \epsilon^{9}}{256} + \frac{795685730769 A^{18} n_B^{8} t^{-4} \epsilon^{7}}{64} - \frac{13265132143725 A^{18} n_B^{8} t^{-2} \epsilon^{5}}{256} - \frac{89916819940233 A^{18} n_B^{8} \epsilon^{3}}{256} + \frac{529840145548053 A^{18} n_B^{7} t^{2} \epsilon}{128} - \frac{495 A^{18} n_B^{7} t^{-18} \epsilon^{21}}{128} + \frac{47655 A^{18} n_B^{7} t^{-16} \epsilon^{19}}{128} - \frac{2207925 A^{18} n_B^{7} t^{-14} \epsilon^{17}}{128} + \frac{16463223 A^{18} n_B^{7} t^{-12} \epsilon^{15}}{32} - \frac{357161247 A^{18} n_B^{7} t^{-10} \epsilon^{13}}{32} + \frac{24088963923 A^{18} n_B^{7} t^{-8} \epsilon^{11}}{128} - \frac{322894180125 A^{18} n_B^{7} t^{-6} \epsilon^{9}}{128} + \frac{795685730769 A^{18} n_B^{7} t^{-4} \epsilon^{7}}{32} - \frac{13265132143725 A^{18} n_B^{7} t^{-2} \epsilon^{5}}{128} - \frac{89916819940233 A^{18} n_B^{7} \epsilon^{3}}{128} + \frac{1236293672945457 A^{18} n_B^{6} t^{2} \epsilon}{256} - \frac{1155 A^{18} n_B^{6} t^{-18} \epsilon^{21}}{256} + \frac{111195 A^{18} n_B^{6} t^{-16} \epsilon^{19}}{256} - \frac{5151825 A^{18} n_B^{6} t^{-14} \epsilon^{17}}{256} + \frac{38414187 A^{18} n_B^{6} t^{-12} \epsilon^{15}}{64} - \frac{833376243 A^{18} n_B^{6} t^{-10} \epsilon^{13}}{64} + \frac{56207582487 A^{18} n_B^{6} t^{-8} \epsilon^{11}}{256} - \frac{753419753625 A^{18} n_B^{6} t^{-6} \epsilon^{9}}{256} + \frac{1856600038461 A^{18} n_B^{6} t^{-4} \epsilon^{7}}{64} - \frac{30951975002025 A^{18} n_B^{6} t^{-2} \epsilon^{5}}{256} - \frac{209805913193877 A^{18} n_B^{6} \epsilon^{3}}{256} + \frac{3708881018836371 A^{18} n_B^{5} t^{2} \epsilon}{1024} - \frac{3465 A^{18} n_B^{5} t^{-18} \epsilon^{21}}{1024} + \frac{333585 A^{18} n_B^{5} t^{-16} \epsilon^{19}}{1024} - \frac{15455475 A^{18} n_B^{5} t^{-14} \epsilon^{17}}{1024} + \frac{115242561 A^{18} n_B^{5} t^{-12} \epsilon^{15}}{256} - \frac{2500128729 A^{18} n_B^{5} t^{-10} \epsilon^{13}}{256} + \frac{168622747461 A^{18} n_B^{5} t^{-8} \epsilon^{11}}{1024} - \frac{2260259260875 A^{18} n_B^{5} t^{-6} \epsilon^{9}}{1024} + \frac{5569800115383 A^{18} n_B^{5} t^{-4} \epsilon^{7}}{256} - \frac{92855925006075 A^{18} n_B^{5} t^{-2} \epsilon^{5}}{1024} - \frac{629417739581631 A^{18} n_B^{5} \epsilon^{3}}{1024} + \frac{3708881018836371 A^{18} n_B^{4} t^{2} \epsilon}{2048} - \frac{3465 A^{18} n_B^{4} t^{-18} \epsilon^{21}}{2048} + \frac{333585 A^{18} n_B^{4} t^{-16} \epsilon^{19}}{2048} - \frac{15455475 A^{18} n_B^{4} t^{-14} \epsilon^{17}}{2048} + \frac{115242561 A^{18} n_B^{4} t^{-12} \epsilon^{15}}{512} - \frac{2500128729 A^{18} n_B^{4} t^{-10} \epsilon^{13}}{512} + \frac{168622747461 A^{18} n_B^{4} t^{-8} \epsilon^{11}}{2048} - \frac{2260259260875 A^{18} n_B^{4} t^{-6} \epsilon^{9}}{2048} + \frac{5569800115383 A^{18} n_B^{4} t^{-4} \epsilon^{7}}{512} - \frac{92855925006075 A^{18} n_B^{4} t^{-2} \epsilon^{5}}{2048} - \frac{629417739581631 A^{18} n_B^{4} \epsilon^{3}}{2048} + \frac{1236293672945457 A^{18} n_B^{3} t^{2} \epsilon}{2048} - \frac{1155 A^{18} n_B^{3} t^{-18} \epsilon^{21}}{2048} + \frac{111195 A^{18} n_B^{3} t^{-16} \epsilon^{19}}{2048} - \frac{5151825 A^{18} n_B^{3} t^{-14} \epsilon^{17}}{2048} + \frac{38414187 A^{18} n_B^{3} t^{-12} \epsilon^{15}}{512} - \frac{833376243 A^{18} n_B^{3} t^{-10} \epsilon^{13}}{512} + \frac{56207582487 A^{18} n_B^{3} t^{-8} \epsilon^{11}}{2048} - \frac{753419753625 A^{18} n_B^{3} t^{-6} \epsilon^{9}}{2048} + \frac{1856600038461 A^{18} n_B^{3} t^{-4} \epsilon^{7}}{512} - \frac{30951975002025 A^{18} n_B^{3} t^{-2} \epsilon^{5}}{2048} - \frac{209805913193877 A^{18} n_B^{3} \epsilon^{3}}{2048} + \frac{529840145548053 A^{18} n_B^{2} t^{2} \epsilon}{4096} - \frac{495 A^{18} n_B^{2} t^{-18} \epsilon^{21}}{4096} + \frac{47655 A^{18} n_B^{2} t^{-16} \epsilon^{19}}{4096} - \frac{2207925 A^{18} n_B^{2} t^{-14} \epsilon^{17}}{4096} + \frac{16463223 A^{18} n_B^{2} t^{-12} \epsilon^{15}}{1024} - \frac{357161247 A^{18} n_B^{2} t^{-10} \epsilon^{13}}{1024} + \frac{24088963923 A^{18} n_B^{2} t^{-8} \epsilon^{11}}{4096} - \frac{322894180125 A^{18} n_B^{2} t^{-6} \epsilon^{9}}{4096} + \frac{795685730769 A^{18} n_B^{2} t^{-4} \epsilon^{7}}{1024} - \frac{13265132143725 A^{18} n_B^{2} t^{-2} \epsilon^{5}}{4096} - \frac{89916819940233 A^{18} n_B^{2} \epsilon^{3}}{4096} + \frac{529840145548053 A^{18} n_B t^{2} \epsilon}{32768} - \frac{495 A^{18} n_B t^{-18} \epsilon^{21}}{32768} + \frac{47655 A^{18} n_B t^{-16} \epsilon^{19}}{32768} - \frac{2207925 A^{18} n_B t^{-14} \epsilon^{17}}{32768} + \frac{16463223 A^{18} n_B t^{-12} \epsilon^{15}}{8192} - \frac{357161247 A^{18} n_B t^{-10} \epsilon^{13}}{8192} + \frac{24088963923 A^{18} n_B t^{-8} \epsilon^{11}}{32768} - \frac{322894180125 A^{18} n_B t^{-6} \epsilon^{9}}{32768} + \frac{795685730769 A^{18} n_B t^{-4} \epsilon^{7}}{8192} - \frac{13265132143725 A^{18} n_B t^{-2} \epsilon^{5}}{32768} - \frac{89916819940233 A^{18} n_B \epsilon^{3}}{32768} + \frac{58871127283117 A^{18} t^{2} \epsilon}{65536} - \frac{55 A^{18} t^{-18} \epsilon^{21}}{65536} + \frac{5295 A^{18} t^{-16} \epsilon^{19}}{65536} - \frac{245325 A^{18} t^{-14} \epsilon^{17}}{65536} + \frac{1829247 A^{18} t^{-12} \epsilon^{15}}{16384} - \frac{39684583 A^{18} t^{-10} \epsilon^{13}}{16384} + \frac{2676551547 A^{18} t^{-8} \epsilon^{11}}{65536} - \frac{35877131125 A^{18} t^{-6} \epsilon^{9}}{65536} + \frac{88409525641 A^{18} t^{-4} \epsilon^{7}}{16384} - \frac{1473903571525 A^{18} t^{-2} \epsilon^{5}}{65536} - \frac{9990757771137 A^{18} \epsilon^{3}}{65536} + \frac{9 A^{16} \Omega^{5} n_B^{7} t^{-16} \epsilon^{16}}{16} - \frac{2007 A^{16} \Omega^{5} n_B^{7} t^{-14} \epsilon^{14}}{16} + \frac{5922945 A^{16} \Omega^{5} n_B^{7} t^{-12} \epsilon^{12}}{256} - \frac{219840131 A^{16} \Omega^{5} n_B^{7} t^{-10} \epsilon^{10}}{64} + \frac{53598318255 A^{16} \Omega^{5} n_B^{7} t^{-8} \epsilon^{8}}{128} - \frac{1340957037403 A^{16} \Omega^{5} n_B^{7} t^{-6} \epsilon^{6}}{32} + \frac{777878431003533 A^{16} \Omega^{5} n_B^{7} t^{-4} \epsilon^{4}}{256} - \frac{4501991815474687 A^{16} \Omega^{5} n_B^{7} t^{-2} \epsilon^{2}}{64} + \frac{34592077213536789 A^{16} \Omega^{5} n_B^{7}}{128} + \frac{63 A^{16} \Omega^{5} n_B^{6} t^{-16} \epsilon^{16}}{32} - \frac{14049 A^{16} \Omega^{5} n_B^{6} t^{-14} \epsilon^{14}}{32} + \frac{41460615 A^{16} \Omega^{5} n_B^{6} t^{-12} \epsilon^{12}}{512} - \frac{1538880917 A^{16} \Omega^{5} n_B^{6} t^{-10} \epsilon^{10}}{128} + \frac{375188227785 A^{16} \Omega^{5} n_B^{6} t^{-8} \epsilon^{8}}{256} - \frac{9386699261821 A^{16} \Omega^{5} n_B^{6} t^{-6} \epsilon^{6}}{64} + \frac{5445149017024731 A^{16} \Omega^{5} n_B^{6} t^{-4} \epsilon^{4}}{512} - \frac{31513942708322809 A^{16} \Omega^{5} n_B^{6} t^{-2} \epsilon^{2}}{128} + \frac{242144540494757523 A^{16} \Omega^{5} n_B^{6}}{256} + \frac{203 A^{16} \Omega^{5} n_B^{5} t^{-16} \epsilon^{16}}{64} - \frac{2821 A^{16} \Omega^{5} n_B^{5} t^{-14} \epsilon^{14}}{4} + \frac{16618613 A^{16} \Omega^{5} n_B^{5} t^{-12} \epsilon^{12}}{128} - \frac{2472696571 A^{16} \Omega^{5} n_B^{5} t^{-10} \epsilon^{10}}{128} + \frac{606874695041 A^{16} \Omega^{5} n_B^{5} t^{-8} \epsilon^{8}}{256} - \frac{15328992669935 A^{16} \Omega^{5} n_B^{5} t^{-6} \epsilon^{6}}{64} + \frac{1122757971319507 A^{16} \Omega^{5} n_B^{5} t^{-4} \epsilon^{4}}{64} - \frac{13025090418874607 A^{16} \Omega^{5} n_B^{5} t^{-2} \epsilon^{2}}{32} + \frac{200188346659875309 A^{16} \Omega^{5} n_B^{5}}{128} + \frac{385 A^{16} \Omega^{5} n_B^{4} t^{-16} \epsilon^{16}}{128} - \frac{42595 A^{16} \Omega^{5} n_B^{4} t^{-14} \epsilon^{14}}{64} + \frac{125069185 A^{16} \Omega^{5} n_B^{4} t^{-12} \epsilon^{12}}{1024} - \frac{2334539135 A^{16} \Omega^{5} n_B^{4} t^{-10} \epsilon^{10}}{128} + \frac{144804042035 A^{16} \Omega^{5} n_B^{4} t^{-8} \epsilon^{8}}{64} - \frac{14855733520285 A^{16} \Omega^{5} n_B^{4} t^{-6} \epsilon^{6}}{64} + \frac{17684573767656625 A^{16} \Omega^{5} n_B^{4} t^{-4} \epsilon^{4}}{1024} - \frac{102932094835878095 A^{16} \Omega^{5} n_B^{4} t^{-2} \epsilon^{2}}{256} + \frac{791160764124965475 A^{16} \Omega^{5} n_B^{4}}{512} + \frac{1827 A^{16} \Omega^{5} n_B^{3} t^{-16} \epsilon^{16}}{1024} - \frac{25123 A^{16} \Omega^{5} n_B^{3} t^{-14} \epsilon^{14}}{64} + \frac{293919673 A^{16} \Omega^{5} n_B^{3} t^{-12} \epsilon^{12}}{4096} - \frac{11018160693 A^{16} \Omega^{5} n_B^{3} t^{-10} \epsilon^{10}}{1024} + \frac{2768760526829 A^{16} \Omega^{5} n_B^{3} t^{-8} \epsilon^{8}}{2048} - \frac{72286043154007 A^{16} \Omega^{5} n_B^{3} t^{-6} \epsilon^{6}}{512} + \frac{43802972997880877 A^{16} \Omega^{5} n_B^{3} t^{-4} \epsilon^{4}}{4096} - \frac{255938805193119439 A^{16} \Omega^{5} n_B^{3} t^{-2} \epsilon^{2}}{1024} + \frac{1967646925615032461 A^{16} \Omega^{5} n_B^{3}}{2048} + \frac{1337 A^{16} \Omega^{5} n_B^{2} t^{-16} \epsilon^{16}}{2048} - \frac{18277 A^{16} \Omega^{5} n_B^{2} t^{-14} \epsilon^{14}}{128} + \frac{212890459 A^{16} \Omega^{5} n_B^{2} t^{-12} \epsilon^{12}}{8192} - \frac{8012903255 A^{16} \Omega^{5} n_B^{2} t^{-10} \epsilon^{10}}{2048} + \frac{2040328712527 A^{16} \Omega^{5} n_B^{2} t^{-8} \epsilon^{8}}{4096} - \frac{54259987232029 A^{16} \Omega^{5} n_B^{2} t^{-6} \epsilon^{6}}{1024} + \frac{33493520988587479 A^{16} \Omega^{5} n_B^{2} t^{-4} \epsilon^{4}}{8192} - \frac{196471198558916029 A^{16} \Omega^{5} n_B^{2} t^{-2} \epsilon^{2}}{2048} + \frac{1510810987803433767 A^{16} \Omega^{5} n_B^{2}}{4096} + \frac{553 A^{16} \Omega^{5} n_B t^{-16} \epsilon^{16}}{4096} - \frac{30065 A^{16} \Omega^{5} n_B t^{-14} \epsilon^{14}}{1024} + \frac{43566967 A^{16} \Omega^{5} n_B t^{-12} \epsilon^{12}}{8192} - \frac{1645694733 A^{16} \Omega^{5} n_B t^{-10} \epsilon^{10}}{2048} + \frac{424514361661 A^{16} \Omega^{5} n_B t^{-8} \epsilon^{8}}{4096} - \frac{718660966761 A^{16} \Omega^{5} n_B t^{-6} \epsilon^{6}}{64} + \frac{7229910252174211 A^{16} \Omega^{5} n_B t^{-4} \epsilon^{4}}{8192} - \frac{42574418506064133 A^{16} \Omega^{5} n_B t^{-2} \epsilon^{2}}{2048} + \frac{327461540518887693 A^{16} \Omega^{5} n_B}{4096} + \frac{99 A^{16} \Omega^{5} t^{-16} \epsilon^{16}}{8192} - \frac{5353 A^{16} \Omega^{5} t^{-14} \epsilon^{14}}{2048} + \frac{3859003 A^{16} \Omega^{5} t^{-12} \epsilon^{12}}{8192} - \frac{18276335 A^{16} \Omega^{5} t^{-10} \epsilon^{10}}{256} + \frac{9547209101 A^{16} \Omega^{5} t^{-8} \epsilon^{8}}{1024} - \frac{2106257946321 A^{16} \Omega^{5} t^{-6} \epsilon^{6}}{2048} + \frac{674245483354871 A^{16} \Omega^{5} t^{-4} \epsilon^{4}}{8192} - \frac{3985256608181055 A^{16} \Omega^{5} t^{-2} \epsilon^{2}}{2048} + \frac{7664900872357727 A^{16} \Omega^{5}}{1024} + \frac{81 A^{16} \Omega^{4} n_B^{8} t^{-16} \epsilon^{17}}{64} - \frac{26375 A^{16} \Omega^{4} n_B^{8} t^{-14} \epsilon^{15}}{128} + \frac{2905243 A^{16} \Omega^{4} n_B^{8} t^{-12} \epsilon^{13}}{128} - \frac{63474651 A^{16} \Omega^{4} n_B^{8} t^{-10} \epsilon^{11}}{32} + \frac{18024828215 A^{16} \Omega^{4} n_B^{8} t^{-8} \epsilon^{9}}{128} - \frac{510898133003 A^{16} \Omega^{4} n_B^{8} t^{-6} \epsilon^{7}}{64} + \frac{20426420032821 A^{16} \Omega^{4} n_B^{8} t^{-4} \epsilon^{5}}{64} - \frac{334057664977933 A^{16} \Omega^{4} n_B^{8} t^{-2} \epsilon^{3}}{64} + \frac{2440309313703887 A^{16} \Omega^{4} n_B^{8} \epsilon}{128} + \frac{81 A^{16} \Omega^{4} n_B^{7} t^{-16} \epsilon^{17}}{16} - \frac{26375 A^{16} \Omega^{4} n_B^{7} t^{-14} \epsilon^{15}}{32} + \frac{2905243 A^{16} \Omega^{4} n_B^{7} t^{-12} \epsilon^{13}}{32} - \frac{63474651 A^{16} \Omega^{4} n_B^{7} t^{-10} \epsilon^{11}}{8} + \frac{18024828215 A^{16} \Omega^{4} n_B^{7} t^{-8} \epsilon^{9}}{32} - \frac{510898133003 A^{16} \Omega^{4} n_B^{7} t^{-6} \epsilon^{7}}{16} + \frac{20426420032821 A^{16} \Omega^{4} n_B^{7} t^{-4} \epsilon^{5}}{16} - \frac{334057664977933 A^{16} \Omega^{4} n_B^{7} t^{-2} \epsilon^{3}}{16} + \frac{2440309313703887 A^{16} \Omega^{4} n_B^{7} \epsilon}{32} + \frac{693 A^{16} \Omega^{4} n_B^{6} t^{-16} \epsilon^{17}}{64} - \frac{899157 A^{16} \Omega^{4} n_B^{6} t^{-14} \epsilon^{15}}{512} + \frac{98896209 A^{16} \Omega^{4} n_B^{6} t^{-12} \epsilon^{13}}{512} - \frac{4340324077 A^{16} \Omega^{4} n_B^{6} t^{-10} \epsilon^{11}}{256} + \frac{623453605847 A^{16} \Omega^{4} n_B^{6} t^{-8} \epsilon^{9}}{512} - \frac{17979107360249 A^{16} \Omega^{4} n_B^{6} t^{-6} \epsilon^{7}}{256} + \frac{366324391778911 A^{16} \Omega^{4} n_B^{6} t^{-4} \epsilon^{5}}{128} - \frac{754443401525909 A^{16} \Omega^{4} n_B^{6} t^{-2} \epsilon^{3}}{16} + \frac{88312493199432539 A^{16} \Omega^{4} n_B^{6} \epsilon}{512} + \frac{945 A^{16} \Omega^{4} n_B^{5} t^{-16} \epsilon^{17}}{64} - \frac{1220471 A^{16} \Omega^{4} n_B^{5} t^{-14} \epsilon^{15}}{512} + \frac{133995019 A^{16} \Omega^{4} n_B^{5} t^{-12} \epsilon^{13}}{512} - \frac{5911811319 A^{16} \Omega^{4} n_B^{5} t^{-10} \epsilon^{11}}{256} + \frac{860970437501 A^{16} \Omega^{4} n_B^{5} t^{-8} \epsilon^{9}}{512} - \frac{25327026632579 A^{16} \Omega^{4} n_B^{5} t^{-6} \epsilon^{7}}{256} + \frac{527033414417745 A^{16} \Omega^{4} n_B^{5} t^{-4} \epsilon^{5}}{128} - \frac{2188256754309923 A^{16} \Omega^{4} n_B^{5} t^{-2} \epsilon^{3}}{32} + \frac{128280158030879945 A^{16} \Omega^{4} n_B^{5} \epsilon}{512} + \frac{26775 A^{16} \Omega^{4} n_B^{4} t^{-16} \epsilon^{17}}{2048} - \frac{4305035 A^{16} \Omega^{4} n_B^{4} t^{-14} \epsilon^{15}}{2048} + \frac{471782125 A^{16} \Omega^{4} n_B^{4} t^{-12} \epsilon^{13}}{2048} - \frac{5226481869 A^{16} \Omega^{4} n_B^{4} t^{-10} \epsilon^{11}}{256} + \frac{3081135867699 A^{16} \Omega^{4} n_B^{4} t^{-8} \epsilon^{9}}{2048} - \frac{92202748028835 A^{16} \Omega^{4} n_B^{4} t^{-6} \epsilon^{7}}{1024} + \frac{1953371897099223 A^{16} \Omega^{4} n_B^{4} t^{-4} \epsilon^{5}}{512} - \frac{65317337278593819 A^{16} \Omega^{4} n_B^{4} t^{-2} \epsilon^{3}}{1024} + \frac{479266392395361045 A^{16} \Omega^{4} n_B^{4} \epsilon}{2048} + \frac{7623 A^{16} \Omega^{4} n_B^{3} t^{-16} \epsilon^{17}}{1024} - \frac{1221465 A^{16} \Omega^{4} n_B^{3} t^{-14} \epsilon^{15}}{1024} + \frac{133594467 A^{16} \Omega^{4} n_B^{3} t^{-12} \epsilon^{13}}{1024} - \frac{2969665177 A^{16} \Omega^{4} n_B^{3} t^{-10} \epsilon^{11}}{256} + \frac{884161329389 A^{16} \Omega^{4} n_B^{3} t^{-8} \epsilon^{9}}{1024} - \frac{26852856219017 A^{16} \Omega^{4} n_B^{3} t^{-6} \epsilon^{7}}{512} + \frac{577887022986065 A^{16} \Omega^{4} n_B^{3} t^{-4} \epsilon^{5}}{256} - \frac{19435309989505371 A^{16} \Omega^{4} n_B^{3} t^{-2} \epsilon^{3}}{512} + \frac{142770746670706343 A^{16} \Omega^{4} n_B^{3} \epsilon}{1024} + \frac{10773 A^{16} \Omega^{4} n_B^{2} t^{-16} \epsilon^{17}}{4096} - \frac{3441935 A^{16} \Omega^{4} n_B^{2} t^{-14} \epsilon^{15}}{8192} + \frac{375632119 A^{16} \Omega^{4} n_B^{2} t^{-12} \epsilon^{13}}{8192} - \frac{16740666897 A^{16} \Omega^{4} n_B^{2} t^{-10} \epsilon^{11}}{4096} + \frac{2514201358889 A^{16} \Omega^{4} n_B^{2} t^{-8} \epsilon^{9}}{8192} - \frac{77397447323459 A^{16} \Omega^{4} n_B^{2} t^{-6} \epsilon^{7}}{4096} + \frac{1690064707206147 A^{16} \Omega^{4} n_B^{2} t^{-4} \epsilon^{5}}{2048} - \frac{28571216811390839 A^{16} \Omega^{4} n_B^{2} t^{-2} \epsilon^{3}}{2048} + \frac{420209672220964841 A^{16} \Omega^{4} n_B^{2} \epsilon}{8192} + \frac{2151 A^{16} \Omega^{4} n_B t^{-16} \epsilon^{17}}{4096} - \frac{685331 A^{16} \Omega^{4} n_B t^{-14} \epsilon^{15}}{8192} + \frac{74617267 A^{16} \Omega^{4} n_B t^{-12} \epsilon^{13}}{8192} - \frac{3331672113 A^{16} \Omega^{4} n_B t^{-10} \epsilon^{11}}{4096} + \frac{504417870829 A^{16} \Omega^{4} n_B t^{-8} \epsilon^{9}}{8192} - \frac{15726439792807 A^{16} \Omega^{4} n_B t^{-6} \epsilon^{7}}{4096} + \frac{348175426342359 A^{16} \Omega^{4} n_B t^{-4} \epsilon^{5}}{2048} - \frac{5915438692156705 A^{16} \Omega^{4} n_B t^{-2} \epsilon^{3}}{2048} + \frac{87087242902453477 A^{16} \Omega^{4} n_B \epsilon}{8192} + \frac{1485 A^{16} \Omega^{4} t^{-16} \epsilon^{17}}{32768} - \frac{117981 A^{16} \Omega^{4} t^{-14} \epsilon^{15}}{16384} + \frac{1601793 A^{16} \Omega^{4} t^{-12} \epsilon^{13}}{2048} - \frac{35812967 A^{16} \Omega^{4} t^{-10} \epsilon^{11}}{512} + \frac{87402449643 A^{16} \Omega^{4} t^{-8} \epsilon^{9}}{16384} - \frac{2757670972659 A^{16} \Omega^{4} t^{-6} \epsilon^{7}}{8192} + \frac{247394494990121 A^{16} \Omega^{4} t^{-4} \epsilon^{5}}{16384} - \frac{2111320562331281 A^{16} \Omega^{4} t^{-2} \epsilon^{3}}{8192} + \frac{3888924491207625 A^{16} \Omega^{4} \epsilon}{4096} + \frac{2970968372767177 A^{16} \Omega^{3} n_B^{7} t^{2}}{64} + \frac{45 A^{16} \Omega^{3} n_B^{7} t^{-16} \epsilon^{18}}{8} - \frac{11189 A^{16} \Omega^{3} n_B^{7} t^{-14} \epsilon^{16}}{16} + \frac{6510743 A^{16} \Omega^{3} n_B^{7} t^{-12} \epsilon^{14}}{128} - \frac{180547577 A^{16} \Omega^{3} n_B^{7} t^{-10} \epsilon^{12}}{64} + \frac{16368899185 A^{16} \Omega^{3} n_B^{7} t^{-8} \epsilon^{10}}{128} - \frac{149404068395 A^{16} \Omega^{3} n_B^{7} t^{-6} \epsilon^{8}}{32} + \frac{3842460506513 A^{16} \Omega^{3} n_B^{7} t^{-4} \epsilon^{6}}{32} - \frac{38321460594151 A^{16} \Omega^{3} n_B^{7} t^{-2} \epsilon^{4}}{32} - \frac{757586063941175 A^{16} \Omega^{3} n_B^{7} \epsilon^{2}}{128} + \frac{20796778609370239 A^{16} \Omega^{3} n_B^{6} t^{2}}{128} + \frac{315 A^{16} \Omega^{3} n_B^{6} t^{-16} \epsilon^{18}}{16} - \frac{78323 A^{16} \Omega^{3} n_B^{6} t^{-14} \epsilon^{16}}{32} + \frac{45575201 A^{16} \Omega^{3} n_B^{6} t^{-12} \epsilon^{14}}{256} - \frac{1263833039 A^{16} \Omega^{3} n_B^{6} t^{-10} \epsilon^{12}}{128} + \frac{114582294295 A^{16} \Omega^{3} n_B^{6} t^{-8} \epsilon^{10}}{256} - \frac{1045828478765 A^{16} \Omega^{3} n_B^{6} t^{-6} \epsilon^{8}}{64} + \frac{26897223545591 A^{16} \Omega^{3} n_B^{6} t^{-4} \epsilon^{6}}{64} - \frac{268250224159057 A^{16} \Omega^{3} n_B^{6} t^{-2} \epsilon^{4}}{64} - \frac{5303102447588225 A^{16} \Omega^{3} n_B^{6} \epsilon^{2}}{256} + \frac{65825781636470507 A^{16} \Omega^{3} n_B^{5} t^{2}}{256} + \frac{7875 A^{16} \Omega^{3} n_B^{5} t^{-16} \epsilon^{18}}{256} - \frac{489307 A^{16} \Omega^{3} n_B^{5} t^{-14} \epsilon^{16}}{128} + \frac{142314395 A^{16} \Omega^{3} n_B^{5} t^{-12} \epsilon^{14}}{512} - \frac{3948045543 A^{16} \Omega^{3} n_B^{5} t^{-10} \epsilon^{12}}{256} + \frac{358606260543 A^{16} \Omega^{3} n_B^{5} t^{-8} \epsilon^{10}}{512} - \frac{1642300231621 A^{16} \Omega^{3} n_B^{5} t^{-6} \epsilon^{8}}{64} + \frac{169717588785417 A^{16} \Omega^{3} n_B^{5} t^{-4} \epsilon^{6}}{256} - \frac{848574277724775 A^{16} \Omega^{3} n_B^{5} t^{-2} \epsilon^{4}}{128} - \frac{16785230113585365 A^{16} \Omega^{3} n_B^{5} \epsilon^{2}}{512} + \frac{121161122088650145 A^{16} \Omega^{3} n_B^{4} t^{2}}{512} + \frac{14175 A^{16} \Omega^{3} n_B^{4} t^{-16} \epsilon^{18}}{512} - \frac{880075 A^{16} \Omega^{3} n_B^{4} t^{-14} \epsilon^{16}}{256} + \frac{255819965 A^{16} \Omega^{3} n_B^{4} t^{-12} \epsilon^{14}}{1024} - \frac{7101897325 A^{16} \Omega^{3} n_B^{4} t^{-10} \epsilon^{12}}{512} + \frac{647208359765 A^{16} \Omega^{3} n_B^{4} t^{-8} \epsilon^{10}}{1024} - \frac{372794845535 A^{16} \Omega^{3} n_B^{4} t^{-6} \epsilon^{8}}{16} + \frac{310643473015265 A^{16} \Omega^{3} n_B^{4} t^{-4} \epsilon^{6}}{512} - \frac{1560369147033305 A^{16} \Omega^{3} n_B^{4} t^{-2} \epsilon^{4}}{256} - \frac{30895126092044575 A^{16} \Omega^{3} n_B^{4} \epsilon^{2}}{1024} + \frac{138338351130449095 A^{16} \Omega^{3} n_B^{3} t^{2}}{1024} + \frac{7875 A^{16} \Omega^{3} n_B^{3} t^{-16} \epsilon^{18}}{512} - \frac{122115 A^{16} \Omega^{3} n_B^{3} t^{-14} \epsilon^{16}}{64} + \frac{283763925 A^{16} \Omega^{3} n_B^{3} t^{-12} \epsilon^{14}}{2048} - \frac{7884629455 A^{16} \Omega^{3} n_B^{3} t^{-10} \epsilon^{12}}{1024} + \frac{721505248055 A^{16} \Omega^{3} n_B^{3} t^{-8} \epsilon^{10}}{2048} - \frac{6700292663295 A^{16} \Omega^{3} n_B^{3} t^{-6} \epsilon^{8}}{512} + \frac{88078677643655 A^{16} \Omega^{3} n_B^{3} t^{-4} \epsilon^{6}}{256} - \frac{1779487173271325 A^{16} \Omega^{3} n_B^{3} t^{-2} \epsilon^{4}}{512} - \frac{35274739946148025 A^{16} \Omega^{3} n_B^{3} \epsilon^{2}}{2048} + \frac{96744793911708617 A^{16} \Omega^{3} n_B^{2} t^{2}}{2048} + \frac{5355 A^{16} \Omega^{3} n_B^{2} t^{-16} \epsilon^{18}}{1024} - \frac{165907 A^{16} \Omega^{3} n_B^{2} t^{-14} \epsilon^{16}}{256} + \frac{192613523 A^{16} \Omega^{3} n_B^{2} t^{-12} \epsilon^{14}}{4096} - \frac{5356963377 A^{16} \Omega^{3} n_B^{2} t^{-10} \epsilon^{12}}{2048} + \frac{492340659465 A^{16} \Omega^{3} n_B^{2} t^{-8} \epsilon^{10}}{4096} - \frac{4608635705765 A^{16} \Omega^{3} n_B^{2} t^{-6} \epsilon^{8}}{1024} + \frac{3823840881129 A^{16} \Omega^{3} n_B^{2} t^{-4} \epsilon^{6}}{32} - \frac{1242986724953211 A^{16} \Omega^{3} n_B^{2} t^{-2} \epsilon^{4}}{1024} - \frac{24668535050971575 A^{16} \Omega^{3} n_B^{2} \epsilon^{2}}{4096} + \frac{37974007651169189 A^{16} \Omega^{3} n_B t^{2}}{4096} + \frac{4095 A^{16} \Omega^{3} n_B t^{-16} \epsilon^{18}}{4096} - \frac{253491 A^{16} \Omega^{3} n_B t^{-14} \epsilon^{16}}{2048} + \frac{73519161 A^{16} \Omega^{3} n_B t^{-12} \epsilon^{14}}{8192} - \frac{2046565169 A^{16} \Omega^{3} n_B t^{-10} \epsilon^{12}}{4096} + \frac{188879182585 A^{16} \Omega^{3} n_B t^{-8} \epsilon^{10}}{8192} - \frac{445350903375 A^{16} \Omega^{3} n_B t^{-6} \epsilon^{8}}{512} + \frac{95465684650537 A^{16} \Omega^{3} n_B t^{-4} \epsilon^{6}}{4096} - \frac{487368250397077 A^{16} \Omega^{3} n_B t^{-2} \epsilon^{4}}{2048} - \frac{9682716301691675 A^{16} \Omega^{3} n_B \epsilon^{2}}{8192} + \frac{6406414181126967 A^{16} \Omega^{3} t^{2}}{8192} + \frac{675 A^{16} \Omega^{3} t^{-16} \epsilon^{18}}{8192} - \frac{41747 A^{16} \Omega^{3} t^{-14} \epsilon^{16}}{4096} + \frac{12099535 A^{16} \Omega^{3} t^{-12} \epsilon^{14}}{16384} - \frac{337094003 A^{16} \Omega^{3} t^{-10} \epsilon^{12}}{8192} + \frac{31228276843 A^{16} \Omega^{3} t^{-8} \epsilon^{10}}{16384} - \frac{148259547671 A^{16} \Omega^{3} t^{-6} \epsilon^{8}}{2048} + \frac{16019168524897 A^{16} \Omega^{3} t^{-4} \epsilon^{6}}{8192} - \frac{82145065841755 A^{16} \Omega^{3} t^{-2} \epsilon^{4}}{4096} - \frac{1633508834761865 A^{16} \Omega^{3} \epsilon^{2}}{16384} + \frac{425927223624097 A^{16} \Omega^{2} n_B^{8} t^{2} \epsilon}{128} + \frac{165 A^{16} \Omega^{2} n_B^{8} t^{-16} \epsilon^{19}}{32} - \frac{8337 A^{16} \Omega^{2} n_B^{8} t^{-14} \epsilon^{17}}{16} + \frac{3521381 A^{16} \Omega^{2} n_B^{8} t^{-12} \epsilon^{15}}{128} - \frac{130088873 A^{16} \Omega^{2} n_B^{8} t^{-10} \epsilon^{13}}{128} + \frac{1862216299 A^{16} \Omega^{2} n_B^{8} t^{-8} \epsilon^{11}}{64} - \frac{83482701459 A^{16} \Omega^{2} n_B^{8} t^{-6} \epsilon^{9}}{128} + \frac{651301361239 A^{16} \Omega^{2} n_B^{8} t^{-4} \epsilon^{7}}{64} - \frac{932107561489 A^{16} \Omega^{2} n_B^{8} t^{-2} \epsilon^{5}}{16} - \frac{8735715608943 A^{16} \Omega^{2} n_B^{8} \epsilon^{3}}{16} + \frac{425927223624097 A^{16} \Omega^{2} n_B^{7} t^{2} \epsilon}{32} + \frac{165 A^{16} \Omega^{2} n_B^{7} t^{-16} \epsilon^{19}}{8} - \frac{8337 A^{16} \Omega^{2} n_B^{7} t^{-14} \epsilon^{17}}{4} + \frac{3521381 A^{16} \Omega^{2} n_B^{7} t^{-12} \epsilon^{15}}{32} - \frac{130088873 A^{16} \Omega^{2} n_B^{7} t^{-10} \epsilon^{13}}{32} + \frac{1862216299 A^{16} \Omega^{2} n_B^{7} t^{-8} \epsilon^{11}}{16} - \frac{83482701459 A^{16} \Omega^{2} n_B^{7} t^{-6} \epsilon^{9}}{32} + \frac{651301361239 A^{16} \Omega^{2} n_B^{7} t^{-4} \epsilon^{7}}{16} - \frac{932107561489 A^{16} \Omega^{2} n_B^{7} t^{-2} \epsilon^{5}}{4} - \frac{8735715608943 A^{16} \Omega^{2} n_B^{7} \epsilon^{3}}{4} + \frac{27581919312256451 A^{16} \Omega^{2} n_B^{6} t^{2} \epsilon}{1024} + \frac{10395 A^{16} \Omega^{2} n_B^{6} t^{-16} \epsilon^{19}}{256} - \frac{525147 A^{16} \Omega^{2} n_B^{6} t^{-14} \epsilon^{17}}{128} + \frac{221870005 A^{16} \Omega^{2} n_B^{6} t^{-12} \epsilon^{15}}{1024} - \frac{8206403509 A^{16} \Omega^{2} n_B^{6} t^{-10} \epsilon^{13}}{1024} + \frac{58926046043 A^{16} \Omega^{2} n_B^{6} t^{-8} \epsilon^{11}}{256} - \frac{5315681936589 A^{16} \Omega^{2} n_B^{6} t^{-6} \epsilon^{9}}{1024} + \frac{41838891895845 A^{16} \Omega^{2} n_B^{6} t^{-4} \epsilon^{7}}{512} - \frac{241570580188011 A^{16} \Omega^{2} n_B^{6} t^{-2} \epsilon^{5}}{512} - \frac{2259094607818759 A^{16} \Omega^{2} n_B^{6} \epsilon^{3}}{512} + \frac{35041908890870489 A^{16} \Omega^{2} n_B^{5} t^{2} \epsilon}{1024} + \frac{12705 A^{16} \Omega^{2} n_B^{5} t^{-16} \epsilon^{19}}{256} - \frac{641697 A^{16} \Omega^{2} n_B^{5} t^{-14} \epsilon^{17}}{128} + \frac{271215343 A^{16} \Omega^{2} n_B^{5} t^{-12} \epsilon^{15}}{1024} - \frac{10049256751 A^{16} \Omega^{2} n_B^{5} t^{-10} \epsilon^{13}}{1024} + \frac{72494025385 A^{16} \Omega^{2} n_B^{5} t^{-8} \epsilon^{11}}{256} - \frac{6596983246359 A^{16} \Omega^{2} n_B^{5} t^{-6} \epsilon^{9}}{1024} + \frac{52570923228767 A^{16} \Omega^{2} n_B^{5} t^{-4} \epsilon^{7}}{512} - \frac{307127553016961 A^{16} \Omega^{2} n_B^{5} t^{-2} \epsilon^{5}}{512} - \frac{2863683230649813 A^{16} \Omega^{2} n_B^{5} \epsilon^{3}}{512} + \frac{115579733146978865 A^{16} \Omega^{2} n_B^{4} t^{2} \epsilon}{4096} + \frac{40425 A^{16} \Omega^{2} n_B^{4} t^{-16} \epsilon^{19}}{1024} - \frac{2041305 A^{16} \Omega^{2} n_B^{4} t^{-14} \epsilon^{17}}{512} + \frac{863083375 A^{16} \Omega^{2} n_B^{4} t^{-12} \epsilon^{15}}{4096} - \frac{32033841535 A^{16} \Omega^{2} n_B^{4} t^{-10} \epsilon^{13}}{4096} + \frac{232114985995 A^{16} \Omega^{2} n_B^{4} t^{-8} \epsilon^{11}}{1024} - \frac{21297338027535 A^{16} \Omega^{2} n_B^{4} t^{-6} \epsilon^{9}}{4096} + \frac{171672425570375 A^{16} \Omega^{2} n_B^{4} t^{-4} \epsilon^{7}}{2048} - \frac{1013657530650965 A^{16} \Omega^{2} n_B^{4} t^{-2} \epsilon^{5}}{2048} - \frac{9426415412240985 A^{16} \Omega^{2} n_B^{4} \epsilon^{3}}{2048} + \frac{30575936208009811 A^{16} \Omega^{2} n_B^{3} t^{2} \epsilon}{2048} + \frac{10395 A^{16} \Omega^{2} n_B^{3} t^{-16} \epsilon^{19}}{512} - \frac{524811 A^{16} \Omega^{2} n_B^{3} t^{-14} \epsilon^{17}}{256} + \frac{221962013 A^{16} \Omega^{2} n_B^{3} t^{-12} \epsilon^{15}}{2048} - \frac{8249621549 A^{16} \Omega^{2} n_B^{3} t^{-10} \epsilon^{13}}{2048} + \frac{59990976541 A^{16} \Omega^{2} n_B^{3} t^{-8} \epsilon^{11}}{512} - \frac{5540768915277 A^{16} \Omega^{2} n_B^{3} t^{-6} \epsilon^{9}}{2048} + \frac{45066516446997 A^{16} \Omega^{2} n_B^{3} t^{-4} \epsilon^{7}}{1024} - \frac{268288478959143 A^{16} \Omega^{2} n_B^{3} t^{-2} \epsilon^{5}}{1024} - \frac{2489871705279251 A^{16} \Omega^{2} n_B^{3} \epsilon^{3}}{1024} + \frac{79801846362554717 A^{16} \Omega^{2} n_B^{2} t^{2} \epsilon}{16384} + \frac{26565 A^{16} \Omega^{2} n_B^{2} t^{-16} \epsilon^{19}}{4096} - \frac{1340997 A^{16} \Omega^{2} n_B^{2} t^{-14} \epsilon^{17}}{2048} + \frac{567287371 A^{16} \Omega^{2} n_B^{2} t^{-12} \epsilon^{15}}{16384} - \frac{21106376203 A^{16} \Omega^{2} n_B^{2} t^{-10} \epsilon^{13}}{16384} + \frac{153901901437 A^{16} \Omega^{2} n_B^{2} t^{-8} \epsilon^{11}}{4096} - \frac{14284791104979 A^{16} \Omega^{2} n_B^{2} t^{-6} \epsilon^{9}}{16384} + \frac{116963111226299 A^{16} \Omega^{2} n_B^{2} t^{-4} \epsilon^{7}}{8192} - \frac{700469389990661 A^{16} \Omega^{2} n_B^{2} t^{-2} \epsilon^{5}}{8192} - \frac{6491214967636137 A^{16} \Omega^{2} n_B^{2} \epsilon^{3}}{8192} + \frac{14597402156913833 A^{16} \Omega^{2} n_B t^{2} \epsilon}{16384} + \frac{4785 A^{16} \Omega^{2} n_B t^{-16} \epsilon^{19}}{4096} - \frac{241521 A^{16} \Omega^{2} n_B t^{-14} \epsilon^{17}}{2048} + \frac{102189055 A^{16} \Omega^{2} n_B t^{-12} \epsilon^{15}}{16384} - \frac{3804990847 A^{16} \Omega^{2} n_B t^{-10} \epsilon^{13}}{16384} + \frac{27800834209 A^{16} \Omega^{2} n_B t^{-8} \epsilon^{11}}{4096} - \frac{2589813576327 A^{16} \Omega^{2} n_B t^{-6} \epsilon^{9}}{16384} + \frac{21308457889295 A^{16} \Omega^{2} n_B t^{-4} \epsilon^{7}}{8192} - \frac{128162901211073 A^{16} \Omega^{2} n_B t^{-2} \epsilon^{5}}{8192} - \frac{1186425833732757 A^{16} \Omega^{2} n_B \epsilon^{3}}{8192} + \frac{4581849236555213 A^{16} \Omega^{2} t^{2} \epsilon}{65536} + \frac{1485 A^{16} \Omega^{2} t^{-16} \epsilon^{19}}{16384} - \frac{74949 A^{16} \Omega^{2} t^{-14} \epsilon^{17}}{8192} + \frac{31715431 A^{16} \Omega^{2} t^{-12} \epsilon^{15}}{65536} - \frac{1181604367 A^{16} \Omega^{2} t^{-10} \epsilon^{13}}{65536} + \frac{4323102985 A^{16} \Omega^{2} t^{-8} \epsilon^{11}}{8192} - \frac{807616057803 A^{16} \Omega^{2} t^{-6} \epsilon^{9}}{65536} + \frac{6668618388939 A^{16} \Omega^{2} t^{-4} \epsilon^{7}}{32768} - \frac{40235346906387 A^{16} \Omega^{2} t^{-2} \epsilon^{5}}{32768} - \frac{372180036287071 A^{16} \Omega^{2} \epsilon^{3}}{32768} + \frac{127890704722705 A^{16} \Omega n_B^{7} t^{4}}{64} + \frac{2841733293763 A^{16} \Omega n_B^{7} t^{2} \epsilon^{2}}{128} + \frac{495 A^{16} \Omega n_B^{7} t^{-16} \epsilon^{20}}{64} - \frac{21195 A^{16} \Omega n_B^{7} t^{-14} \epsilon^{18}}{32} + \frac{3528195 A^{16} \Omega n_B^{7} t^{-12} \epsilon^{16}}{128} - \frac{95363839 A^{16} \Omega n_B^{7} t^{-10} \epsilon^{14}}{128} + \frac{1874713137 A^{16} \Omega n_B^{7} t^{-8} \epsilon^{12}}{128} - \frac{27687061657 A^{16} \Omega n_B^{7} t^{-6} \epsilon^{10}}{128} + \frac{139966239405 A^{16} \Omega n_B^{7} t^{-4} \epsilon^{8}}{64} - \frac{121176211819 A^{16} \Omega n_B^{7} t^{-2} \epsilon^{6}}{16} - \frac{10016833305857 A^{16} \Omega n_B^{7} \epsilon^{4}}{128} + \frac{895234933058935 A^{16} \Omega n_B^{6} t^{4}}{128} + \frac{19892133056341 A^{16} \Omega n_B^{6} t^{2} \epsilon^{2}}{256} + \frac{3465 A^{16} \Omega n_B^{6} t^{-16} \epsilon^{20}}{128} - \frac{148365 A^{16} \Omega n_B^{6} t^{-14} \epsilon^{18}}{64} + \frac{24697365 A^{16} \Omega n_B^{6} t^{-12} \epsilon^{16}}{256} - \frac{667546873 A^{16} \Omega n_B^{6} t^{-10} \epsilon^{14}}{256} + \frac{13122991959 A^{16} \Omega n_B^{6} t^{-8} \epsilon^{12}}{256} - \frac{193809431599 A^{16} \Omega n_B^{6} t^{-6} \epsilon^{10}}{256} + \frac{979763675835 A^{16} \Omega n_B^{6} t^{-4} \epsilon^{8}}{128} - \frac{848233482733 A^{16} \Omega n_B^{6} t^{-2} \epsilon^{6}}{32} - \frac{70117833140999 A^{16} \Omega n_B^{6} \epsilon^{4}}{256} + \frac{2685704799176805 A^{16} \Omega n_B^{5} t^{4}}{256} + \frac{59676399169023 A^{16} \Omega n_B^{5} t^{2} \epsilon^{2}}{512} + \frac{10395 A^{16} \Omega n_B^{5} t^{-16} \epsilon^{20}}{256} - \frac{445095 A^{16} \Omega n_B^{5} t^{-14} \epsilon^{18}}{128} + \frac{74092095 A^{16} \Omega n_B^{5} t^{-12} \epsilon^{16}}{512} - \frac{2002640619 A^{16} \Omega n_B^{5} t^{-10} \epsilon^{14}}{512} + \frac{39368975877 A^{16} \Omega n_B^{5} t^{-8} \epsilon^{12}}{512} - \frac{581428294797 A^{16} \Omega n_B^{5} t^{-6} \epsilon^{10}}{512} + \frac{2939291027505 A^{16} \Omega n_B^{5} t^{-4} \epsilon^{8}}{256} - \frac{2544700448199 A^{16} \Omega n_B^{5} t^{-2} \epsilon^{6}}{64} - \frac{210353499422997 A^{16} \Omega n_B^{5} \epsilon^{4}}{512} + \frac{4476174665294675 A^{16} \Omega n_B^{4} t^{4}}{512} + \frac{99460665281705 A^{16} \Omega n_B^{4} t^{2} \epsilon^{2}}{1024} + \frac{17325 A^{16} \Omega n_B^{4} t^{-16} \epsilon^{20}}{512} - \frac{741825 A^{16} \Omega n_B^{4} t^{-14} \epsilon^{18}}{256} + \frac{123486825 A^{16} \Omega n_B^{4} t^{-12} \epsilon^{16}}{1024} - \frac{3337734365 A^{16} \Omega n_B^{4} t^{-10} \epsilon^{14}}{1024} + \frac{65614959795 A^{16} \Omega n_B^{4} t^{-8} \epsilon^{12}}{1024} - \frac{969047157995 A^{16} \Omega n_B^{4} t^{-6} \epsilon^{10}}{1024} + \frac{4898818379175 A^{16} \Omega n_B^{4} t^{-4} \epsilon^{8}}{512} - \frac{4241167413665 A^{16} \Omega n_B^{4} t^{-2} \epsilon^{6}}{128} - \frac{350589165704995 A^{16} \Omega n_B^{4} \epsilon^{4}}{1024} + \frac{4476174665294675 A^{16} \Omega n_B^{3} t^{4}}{1024} + \frac{99460665281705 A^{16} \Omega n_B^{3} t^{2} \epsilon^{2}}{2048} + \frac{17325 A^{16} \Omega n_B^{3} t^{-16} \epsilon^{20}}{1024} - \frac{741825 A^{16} \Omega n_B^{3} t^{-14} \epsilon^{18}}{512} + \frac{123486825 A^{16} \Omega n_B^{3} t^{-12} \epsilon^{16}}{2048} - \frac{3337734365 A^{16} \Omega n_B^{3} t^{-10} \epsilon^{14}}{2048} + \frac{65614959795 A^{16} \Omega n_B^{3} t^{-8} \epsilon^{12}}{2048} - \frac{969047157995 A^{16} \Omega n_B^{3} t^{-6} \epsilon^{10}}{2048} + \frac{4898818379175 A^{16} \Omega n_B^{3} t^{-4} \epsilon^{8}}{1024} - \frac{4241167413665 A^{16} \Omega n_B^{3} t^{-2} \epsilon^{6}}{256} - \frac{350589165704995 A^{16} \Omega n_B^{3} \epsilon^{4}}{2048} + \frac{2685704799176805 A^{16} \Omega n_B^{2} t^{4}}{2048} + \frac{59676399169023 A^{16} \Omega n_B^{2} t^{2} \epsilon^{2}}{4096} + \frac{10395 A^{16} \Omega n_B^{2} t^{-16} \epsilon^{20}}{2048} - \frac{445095 A^{16} \Omega n_B^{2} t^{-14} \epsilon^{18}}{1024} + \frac{74092095 A^{16} \Omega n_B^{2} t^{-12} \epsilon^{16}}{4096} - \frac{2002640619 A^{16} \Omega n_B^{2} t^{-10} \epsilon^{14}}{4096} + \frac{39368975877 A^{16} \Omega n_B^{2} t^{-8} \epsilon^{12}}{4096} - \frac{581428294797 A^{16} \Omega n_B^{2} t^{-6} \epsilon^{10}}{4096} + \frac{2939291027505 A^{16} \Omega n_B^{2} t^{-4} \epsilon^{8}}{2048} - \frac{2544700448199 A^{16} \Omega n_B^{2} t^{-2} \epsilon^{6}}{512} - \frac{210353499422997 A^{16} \Omega n_B^{2} \epsilon^{4}}{4096} + \frac{895234933058935 A^{16} \Omega n_B t^{4}}{4096} + \frac{19892133056341 A^{16} \Omega n_B t^{2} \epsilon^{2}}{8192} + \frac{3465 A^{16} \Omega n_B t^{-16} \epsilon^{20}}{4096} - \frac{148365 A^{16} \Omega n_B t^{-14} \epsilon^{18}}{2048} + \frac{24697365 A^{16} \Omega n_B t^{-12} \epsilon^{16}}{8192} - \frac{667546873 A^{16} \Omega n_B t^{-10} \epsilon^{14}}{8192} + \frac{13122991959 A^{16} \Omega n_B t^{-8} \epsilon^{12}}{8192} - \frac{193809431599 A^{16} \Omega n_B t^{-6} \epsilon^{10}}{8192} + \frac{979763675835 A^{16} \Omega n_B t^{-4} \epsilon^{8}}{4096} - \frac{848233482733 A^{16} \Omega n_B t^{-2} \epsilon^{6}}{1024} - \frac{70117833140999 A^{16} \Omega n_B \epsilon^{4}}{8192} + \frac{127890704722705 A^{16} \Omega t^{4}}{8192} + \frac{2841733293763 A^{16} \Omega t^{2} \epsilon^{2}}{16384} + \frac{495 A^{16} \Omega t^{-16} \epsilon^{20}}{8192} - \frac{21195 A^{16} \Omega t^{-14} \epsilon^{18}}{4096} + \frac{3528195 A^{16} \Omega t^{-12} \epsilon^{16}}{16384} - \frac{95363839 A^{16} \Omega t^{-10} \epsilon^{14}}{16384} + \frac{1874713137 A^{16} \Omega t^{-8} \epsilon^{12}}{16384} - \frac{27687061657 A^{16} \Omega t^{-6} \epsilon^{10}}{16384} + \frac{139966239405 A^{16} \Omega t^{-4} \epsilon^{8}}{8192} - \frac{121176211819 A^{16} \Omega t^{-2} \epsilon^{6}}{2048} - \frac{10016833305857 A^{16} \Omega \epsilon^{4}}{16384} + \frac{19054170283263 A^{16} n_B^{8} t^{4} \epsilon}{128} - \frac{1105235356655 A^{16} n_B^{8} t^{2} \epsilon^{3}}{128} + \frac{1287 A^{16} n_B^{8} t^{-16} \epsilon^{21}}{256} - \frac{48279 A^{16} n_B^{8} t^{-14} \epsilon^{19}}{128} + \frac{1677403 A^{16} n_B^{8} t^{-12} \epsilon^{17}}{128} - \frac{35631089 A^{16} n_B^{8} t^{-10} \epsilon^{15}}{128} + \frac{1023393297 A^{16} n_B^{8} t^{-8} \epsilon^{13}}{256} - \frac{5092959569 A^{16} n_B^{8} t^{-6} \epsilon^{11}}{128} + \frac{32212570999 A^{16} n_B^{8} t^{-4} \epsilon^{9}}{128} - \frac{30770248279 A^{16} n_B^{8} t^{-2} \epsilon^{7}}{64} - \frac{1177241608965 A^{16} n_B^{8} \epsilon^{5}}{256} + \frac{19054170283263 A^{16} n_B^{7} t^{4} \epsilon}{32} - \frac{1105235356655 A^{16} n_B^{7} t^{2} \epsilon^{3}}{32} + \frac{1287 A^{16} n_B^{7} t^{-16} \epsilon^{21}}{64} - \frac{48279 A^{16} n_B^{7} t^{-14} \epsilon^{19}}{32} + \frac{1677403 A^{16} n_B^{7} t^{-12} \epsilon^{17}}{32} - \frac{35631089 A^{16} n_B^{7} t^{-10} \epsilon^{15}}{32} + \frac{1023393297 A^{16} n_B^{7} t^{-8} \epsilon^{13}}{64} - \frac{5092959569 A^{16} n_B^{7} t^{-6} \epsilon^{11}}{32} + \frac{32212570999 A^{16} n_B^{7} t^{-4} \epsilon^{9}}{32} - \frac{30770248279 A^{16} n_B^{7} t^{-2} \epsilon^{7}}{16} - \frac{1177241608965 A^{16} n_B^{7} \epsilon^{5}}{64} + \frac{133379191982841 A^{16} n_B^{6} t^{4} \epsilon}{128} - \frac{7736647496585 A^{16} n_B^{6} t^{2} \epsilon^{3}}{128} + \frac{9009 A^{16} n_B^{6} t^{-16} \epsilon^{21}}{256} - \frac{337953 A^{16} n_B^{6} t^{-14} \epsilon^{19}}{128} + \frac{11741821 A^{16} n_B^{6} t^{-12} \epsilon^{17}}{128} - \frac{249417623 A^{16} n_B^{6} t^{-10} \epsilon^{15}}{128} + \frac{7163753079 A^{16} n_B^{6} t^{-8} \epsilon^{13}}{256} - \frac{35650716983 A^{16} n_B^{6} t^{-6} \epsilon^{11}}{128} + \frac{225487996993 A^{16} n_B^{6} t^{-4} \epsilon^{9}}{128} - \frac{215391737953 A^{16} n_B^{6} t^{-2} \epsilon^{7}}{64} - \frac{8240691262755 A^{16} n_B^{6} \epsilon^{5}}{256} + \frac{133379191982841 A^{16} n_B^{5} t^{4} \epsilon}{128} - \frac{7736647496585 A^{16} n_B^{5} t^{2} \epsilon^{3}}{128} + \frac{9009 A^{16} n_B^{5} t^{-16} \epsilon^{21}}{256} - \frac{337953 A^{16} n_B^{5} t^{-14} \epsilon^{19}}{128} + \frac{11741821 A^{16} n_B^{5} t^{-12} \epsilon^{17}}{128} - \frac{249417623 A^{16} n_B^{5} t^{-10} \epsilon^{15}}{128} + \frac{7163753079 A^{16} n_B^{5} t^{-8} \epsilon^{13}}{256} - \frac{35650716983 A^{16} n_B^{5} t^{-6} \epsilon^{11}}{128} + \frac{225487996993 A^{16} n_B^{5} t^{-4} \epsilon^{9}}{128} - \frac{215391737953 A^{16} n_B^{5} t^{-2} \epsilon^{7}}{64} - \frac{8240691262755 A^{16} n_B^{5} \epsilon^{5}}{256} + \frac{666895959914205 A^{16} n_B^{4} t^{4} \epsilon}{1024} - \frac{38683237482925 A^{16} n_B^{4} t^{2} \epsilon^{3}}{1024} + \frac{45045 A^{16} n_B^{4} t^{-16} \epsilon^{21}}{2048} - \frac{1689765 A^{16} n_B^{4} t^{-14} \epsilon^{19}}{1024} + \frac{58709105 A^{16} n_B^{4} t^{-12} \epsilon^{17}}{1024} - \frac{1247088115 A^{16} n_B^{4} t^{-10} \epsilon^{15}}{1024} + \frac{35818765395 A^{16} n_B^{4} t^{-8} \epsilon^{13}}{2048} - \frac{178253584915 A^{16} n_B^{4} t^{-6} \epsilon^{11}}{1024} + \frac{1127439984965 A^{16} n_B^{4} t^{-4} \epsilon^{9}}{1024} - \frac{1076958689765 A^{16} n_B^{4} t^{-2} \epsilon^{7}}{512} - \frac{41203456313775 A^{16} n_B^{4} \epsilon^{5}}{2048} + \frac{133379191982841 A^{16} n_B^{3} t^{4} \epsilon}{512} - \frac{7736647496585 A^{16} n_B^{3} t^{2} \epsilon^{3}}{512} + \frac{9009 A^{16} n_B^{3} t^{-16} \epsilon^{21}}{1024} - \frac{337953 A^{16} n_B^{3} t^{-14} \epsilon^{19}}{512} + \frac{11741821 A^{16} n_B^{3} t^{-12} \epsilon^{17}}{512} - \frac{249417623 A^{16} n_B^{3} t^{-10} \epsilon^{15}}{512} + \frac{7163753079 A^{16} n_B^{3} t^{-8} \epsilon^{13}}{1024} - \frac{35650716983 A^{16} n_B^{3} t^{-6} \epsilon^{11}}{512} + \frac{225487996993 A^{16} n_B^{3} t^{-4} \epsilon^{9}}{512} - \frac{215391737953 A^{16} n_B^{3} t^{-2} \epsilon^{7}}{256} - \frac{8240691262755 A^{16} n_B^{3} \epsilon^{5}}{1024} + \frac{133379191982841 A^{16} n_B^{2} t^{4} \epsilon}{2048} - \frac{7736647496585 A^{16} n_B^{2} t^{2} \epsilon^{3}}{2048} + \frac{9009 A^{16} n_B^{2} t^{-16} \epsilon^{21}}{4096} - \frac{337953 A^{16} n_B^{2} t^{-14} \epsilon^{19}}{2048} + \frac{11741821 A^{16} n_B^{2} t^{-12} \epsilon^{17}}{2048} - \frac{249417623 A^{16} n_B^{2} t^{-10} \epsilon^{15}}{2048} + \frac{7163753079 A^{16} n_B^{2} t^{-8} \epsilon^{13}}{4096} - \frac{35650716983 A^{16} n_B^{2} t^{-6} \epsilon^{11}}{2048} + \frac{225487996993 A^{16} n_B^{2} t^{-4} \epsilon^{9}}{2048} - \frac{215391737953 A^{16} n_B^{2} t^{-2} \epsilon^{7}}{1024} - \frac{8240691262755 A^{16} n_B^{2} \epsilon^{5}}{4096} + \frac{19054170283263 A^{16} n_B t^{4} \epsilon}{2048} - \frac{1105235356655 A^{16} n_B t^{2} \epsilon^{3}}{2048} + \frac{1287 A^{16} n_B t^{-16} \epsilon^{21}}{4096} - \frac{48279 A^{16} n_B t^{-14} \epsilon^{19}}{2048} + \frac{1677403 A^{16} n_B t^{-12} \epsilon^{17}}{2048} - \frac{35631089 A^{16} n_B t^{-10} \epsilon^{15}}{2048} + \frac{1023393297 A^{16} n_B t^{-8} \epsilon^{13}}{4096} - \frac{5092959569 A^{16} n_B t^{-6} \epsilon^{11}}{2048} + \frac{32212570999 A^{16} n_B t^{-4} \epsilon^{9}}{2048} - \frac{30770248279 A^{16} n_B t^{-2} \epsilon^{7}}{1024} - \frac{1177241608965 A^{16} n_B \epsilon^{5}}{4096} + \frac{19054170283263 A^{16} t^{4} \epsilon}{32768} - \frac{1105235356655 A^{16} t^{2} \epsilon^{3}}{32768} + \frac{1287 A^{16} t^{-16} \epsilon^{21}}{65536} - \frac{48279 A^{16} t^{-14} \epsilon^{19}}{32768} + \frac{1677403 A^{16} t^{-12} \epsilon^{17}}{32768} - \frac{35631089 A^{16} t^{-10} \epsilon^{15}}{32768} + \frac{1023393297 A^{16} t^{-8} \epsilon^{13}}{65536} - \frac{5092959569 A^{16} t^{-6} \epsilon^{11}}{32768} + \frac{32212570999 A^{16} t^{-4} \epsilon^{9}}{32768} - \frac{30770248279 A^{16} t^{-2} \epsilon^{7}}{16384} - \frac{1177241608965 A^{16} \epsilon^{5}}{65536} - \frac{147 A^{14} \Omega^{7} n_B^{6} t^{-14} \epsilon^{14}}{64} + \frac{25119 A^{14} \Omega^{7} n_B^{6} t^{-12} \epsilon^{12}}{32} - \frac{51329145 A^{14} \Omega^{7} n_B^{6} t^{-10} \epsilon^{10}}{128} + \frac{6927711365 A^{14} \Omega^{7} n_B^{6} t^{-8} \epsilon^{8}}{64} - \frac{2567956314769 A^{14} \Omega^{7} n_B^{6} t^{-6} \epsilon^{6}}{128} + \frac{149675659032175 A^{14} \Omega^{7} n_B^{6} t^{-4} \epsilon^{4}}{64} - \frac{8563340805654509 A^{14} \Omega^{7} n_B^{6} t^{-2} \epsilon^{2}}{128} + \frac{17294451675975605 A^{14} \Omega^{7} n_B^{6}}{64} - \frac{441 A^{14} \Omega^{7} n_B^{5} t^{-14} \epsilon^{14}}{64} + \frac{75357 A^{14} \Omega^{7} n_B^{5} t^{-12} \epsilon^{12}}{32} - \frac{153987435 A^{14} \Omega^{7} n_B^{5} t^{-10} \epsilon^{10}}{128} + \frac{20783134095 A^{14} \Omega^{7} n_B^{5} t^{-8} \epsilon^{8}}{64} - \frac{7703868944307 A^{14} \Omega^{7} n_B^{5} t^{-6} \epsilon^{6}}{128} + \frac{449026977096525 A^{14} \Omega^{7} n_B^{5} t^{-4} \epsilon^{4}}{64} - \frac{25690022416963527 A^{14} \Omega^{7} n_B^{5} t^{-2} \epsilon^{2}}{128} + \frac{51883355027926815 A^{14} \Omega^{7} n_B^{5}}{64} - \frac{1225 A^{14} \Omega^{7} n_B^{4} t^{-14} \epsilon^{14}}{128} + \frac{103725 A^{14} \Omega^{7} n_B^{4} t^{-12} \epsilon^{12}}{32} - \frac{211820159 A^{14} \Omega^{7} n_B^{4} t^{-10} \epsilon^{10}}{128} + \frac{7221124701 A^{14} \Omega^{7} n_B^{4} t^{-8} \epsilon^{8}}{16} - \frac{21824475942957 A^{14} \Omega^{7} n_B^{4} t^{-6} \epsilon^{6}}{256} + \frac{1296864174855727 A^{14} \Omega^{7} n_B^{4} t^{-4} \epsilon^{4}}{128} - \frac{74402479375009411 A^{14} \Omega^{7} n_B^{4} t^{-2} \epsilon^{2}}{256} + \frac{150263258881767119 A^{14} \Omega^{7} n_B^{4}}{128} - \frac{245 A^{14} \Omega^{7} n_B^{3} t^{-14} \epsilon^{14}}{32} + \frac{81855 A^{14} \Omega^{7} n_B^{3} t^{-12} \epsilon^{12}}{32} - \frac{166994593 A^{14} \Omega^{7} n_B^{3} t^{-10} \epsilon^{10}}{128} + \frac{23130440783 A^{14} \Omega^{7} n_B^{3} t^{-8} \epsilon^{8}}{64} - \frac{1123086796139 A^{14} \Omega^{7} n_B^{3} t^{-6} \epsilon^{6}}{16} + \frac{137121469923713 A^{14} \Omega^{7} n_B^{3} t^{-4} \epsilon^{4}}{16} - \frac{15792887673368433 A^{14} \Omega^{7} n_B^{3} t^{-2} \epsilon^{2}}{64} + \frac{31895500250944547 A^{14} \Omega^{7} n_B^{3}}{32} - \frac{14847 A^{14} \Omega^{7} n_B^{2} t^{-14} \epsilon^{14}}{4096} + \frac{2442663 A^{14} \Omega^{7} n_B^{2} t^{-12} \epsilon^{12}}{2048} - \frac{2486448287 A^{14} \Omega^{7} n_B^{2} t^{-10} \epsilon^{10}}{4096} + \frac{350379035995 A^{14} \Omega^{7} n_B^{2} t^{-8} \epsilon^{8}}{2048} - \frac{70196385267715 A^{14} \Omega^{7} n_B^{2} t^{-6} \epsilon^{6}}{2048} + \frac{1103715976616415 A^{14} \Omega^{7} n_B^{2} t^{-4} \epsilon^{4}}{256} - \frac{510547751891590419 A^{14} \Omega^{7} n_B^{2} t^{-2} \epsilon^{2}}{4096} + \frac{1031121642899560023 A^{14} \Omega^{7} n_B^{2}}{2048} - \frac{3871 A^{14} \Omega^{7} n_B t^{-14} \epsilon^{14}}{4096} + \frac{627111 A^{14} \Omega^{7} n_B t^{-12} \epsilon^{12}}{2048} - \frac{635801119 A^{14} \Omega^{7} n_B t^{-10} \epsilon^{10}}{4096} + \frac{91135365307 A^{14} \Omega^{7} n_B t^{-8} \epsilon^{8}}{2048} - \frac{18862480832971 A^{14} \Omega^{7} n_B t^{-6} \epsilon^{6}}{2048} + \frac{306095535291061 A^{14} \Omega^{7} n_B t^{-4} \epsilon^{4}}{256} - \frac{142188799234272707 A^{14} \Omega^{7} n_B t^{-2} \epsilon^{2}}{4096} + \frac{287176861684944199 A^{14} \Omega^{7} n_B}{2048} - \frac{429 A^{14} \Omega^{7} t^{-14} \epsilon^{14}}{4096} + \frac{68457 A^{14} \Omega^{7} t^{-12} \epsilon^{12}}{2048} - \frac{68971407 A^{14} \Omega^{7} t^{-10} \epsilon^{10}}{4096} + \frac{10048503545 A^{14} \Omega^{7} t^{-8} \epsilon^{8}}{2048} - \frac{2150753802851 A^{14} \Omega^{7} t^{-6} \epsilon^{6}}{2048} + \frac{72164118449217 A^{14} \Omega^{7} t^{-4} \epsilon^{4}}{512} - \frac{16833964097763065 A^{14} \Omega^{7} t^{-2} \epsilon^{2}}{4096} + \frac{34000603646619705 A^{14} \Omega^{7}}{2048} - \frac{21 A^{14} \Omega^{6} n_B^{7} t^{-14} \epsilon^{15}}{4} + \frac{37299 A^{14} \Omega^{6} n_B^{7} t^{-12} \epsilon^{13}}{32} - \frac{9099329 A^{14} \Omega^{6} n_B^{7} t^{-10} \epsilon^{11}}{32} + \frac{697635755 A^{14} \Omega^{6} n_B^{7} t^{-8} \epsilon^{9}}{16} - \frac{143062672347 A^{14} \Omega^{6} n_B^{7} t^{-6} \epsilon^{7}}{32} + \frac{9020075995145 A^{14} \Omega^{6} n_B^{7} t^{-4} \epsilon^{5}}{32} - \frac{186973010067463 A^{14} \Omega^{6} n_B^{7} t^{-2} \epsilon^{3}}{32} + \frac{184157725480285 A^{14} \Omega^{6} n_B^{7} \epsilon}{8} - \frac{147 A^{14} \Omega^{6} n_B^{6} t^{-14} \epsilon^{15}}{8} + \frac{261093 A^{14} \Omega^{6} n_B^{6} t^{-12} \epsilon^{13}}{64} - \frac{63695303 A^{14} \Omega^{6} n_B^{6} t^{-10} \epsilon^{11}}{64} + \frac{4883450285 A^{14} \Omega^{6} n_B^{6} t^{-8} \epsilon^{9}}{32} - \frac{1001438706429 A^{14} \Omega^{6} n_B^{6} t^{-6} \epsilon^{7}}{64} + \frac{63140531966015 A^{14} \Omega^{6} n_B^{6} t^{-4} \epsilon^{5}}{64} - \frac{1308811070472241 A^{14} \Omega^{6} n_B^{6} t^{-2} \epsilon^{3}}{64} + \frac{1289104078361995 A^{14} \Omega^{6} n_B^{6} \epsilon}{16} - \frac{147 A^{14} \Omega^{6} n_B^{5} t^{-14} \epsilon^{15}}{4} + \frac{515337 A^{14} \Omega^{6} n_B^{5} t^{-12} \epsilon^{13}}{64} - \frac{252202845 A^{14} \Omega^{6} n_B^{5} t^{-10} \epsilon^{11}}{128} + \frac{39438066251 A^{14} \Omega^{6} n_B^{5} t^{-8} \epsilon^{9}}{128} - \frac{4176379934441 A^{14} \Omega^{6} n_B^{5} t^{-6} \epsilon^{7}}{128} + \frac{136227697187691 A^{14} \Omega^{6} n_B^{5} t^{-4} \epsilon^{5}}{64} - \frac{5701205174000453 A^{14} \Omega^{6} n_B^{5} t^{-2} \epsilon^{3}}{128} + \frac{11247224179506871 A^{14} \Omega^{6} n_B^{5} \epsilon}{64} - \frac{735 A^{14} \Omega^{6} n_B^{4} t^{-14} \epsilon^{15}}{16} + \frac{317805 A^{14} \Omega^{6} n_B^{4} t^{-12} \epsilon^{13}}{32} - \frac{624061195 A^{14} \Omega^{6} n_B^{4} t^{-10} \epsilon^{11}}{256} + \frac{99521325555 A^{14} \Omega^{6} n_B^{4} t^{-8} \epsilon^{9}}{256} - \frac{10867512607915 A^{14} \Omega^{6} n_B^{4} t^{-6} \epsilon^{7}}{256} + \frac{91358956527095 A^{14} \Omega^{6} n_B^{4} t^{-4} \epsilon^{5}}{32} - \frac{15417915165279855 A^{14} \Omega^{6} n_B^{4} t^{-2} \epsilon^{3}}{256} + \frac{30454039330294455 A^{14} \Omega^{6} n_B^{4} \epsilon}{128} - \frac{9065 A^{14} \Omega^{6} n_B^{3} t^{-14} \epsilon^{15}}{256} + \frac{7752705 A^{14} \Omega^{6} n_B^{3} t^{-12} \epsilon^{13}}{1024} - \frac{1904683335 A^{14} \Omega^{6} n_B^{3} t^{-10} \epsilon^{11}}{1024} + \frac{308597074027 A^{14} \Omega^{6} n_B^{3} t^{-8} \epsilon^{9}}{1024} - \frac{17293859297251 A^{14} \Omega^{6} n_B^{3} t^{-6} \epsilon^{7}}{512} + \frac{1193938938895353 A^{14} \Omega^{6} n_B^{3} t^{-4} \epsilon^{5}}{512} - \frac{50717660605466913 A^{14} \Omega^{6} n_B^{3} t^{-2} \epsilon^{3}}{1024} + \frac{200569566825586669 A^{14} \Omega^{6} n_B^{3} \epsilon}{1024} - \frac{8379 A^{14} \Omega^{6} n_B^{2} t^{-14} \epsilon^{15}}{512} + \frac{7096083 A^{14} \Omega^{6} n_B^{2} t^{-12} \epsilon^{13}}{2048} - \frac{1740685293 A^{14} \Omega^{6} n_B^{2} t^{-10} \epsilon^{11}}{2048} + \frac{285891026761 A^{14} \Omega^{6} n_B^{2} t^{-8} \epsilon^{9}}{2048} - \frac{16423037111525 A^{14} \Omega^{6} n_B^{2} t^{-6} \epsilon^{7}}{1024} + \frac{1163454463547139 A^{14} \Omega^{6} n_B^{2} t^{-4} \epsilon^{5}}{1024} - \frac{49750637621717755 A^{14} \Omega^{6} n_B^{2} t^{-2} \epsilon^{3}}{2048} + \frac{196946732207216407 A^{14} \Omega^{6} n_B^{2} \epsilon}{2048} - \frac{2135 A^{14} \Omega^{6} n_B t^{-14} \epsilon^{15}}{512} + \frac{1791483 A^{14} \Omega^{6} n_B t^{-12} \epsilon^{13}}{2048} - \frac{437884269 A^{14} \Omega^{6} n_B t^{-10} \epsilon^{11}}{2048} + \frac{36409804515 A^{14} \Omega^{6} n_B t^{-8} \epsilon^{9}}{1024} - \frac{8577218678531 A^{14} \Omega^{6} n_B t^{-6} \epsilon^{7}}{2048} + \frac{624037788330663 A^{14} \Omega^{6} n_B t^{-4} \epsilon^{5}}{2048} - \frac{13432011739867719 A^{14} \Omega^{6} n_B t^{-2} \epsilon^{3}}{2048} + \frac{26614135598029335 A^{14} \Omega^{6} n_B \epsilon}{1024} - \frac{231 A^{14} \Omega^{6} t^{-14} \epsilon^{15}}{512} + \frac{192117 A^{14} \Omega^{6} t^{-12} \epsilon^{13}}{2048} - \frac{46714483 A^{14} \Omega^{6} t^{-10} \epsilon^{11}}{2048} + \frac{15717744299 A^{14} \Omega^{6} t^{-8} \epsilon^{9}}{4096} - \frac{1898532156701 A^{14} \Omega^{6} t^{-6} \epsilon^{7}}{4096} + \frac{141985549866629 A^{14} \Omega^{6} t^{-4} \epsilon^{5}}{4096} - \frac{1538487590029059 A^{14} \Omega^{6} t^{-2} \epsilon^{3}}{2048} + \frac{12206272792141793 A^{14} \Omega^{6} \epsilon}{4096} + \frac{6176345900704985 A^{14} \Omega^{5} n_B^{6} t^{2}}{64} - \frac{441 A^{14} \Omega^{5} n_B^{6} t^{-14} \epsilon^{16}}{16} + \frac{264747 A^{14} \Omega^{5} n_B^{6} t^{-12} \epsilon^{14}}{64} - \frac{69059511 A^{14} \Omega^{5} n_B^{6} t^{-10} \epsilon^{12}}{128} + \frac{1652926541 A^{14} \Omega^{5} n_B^{6} t^{-8} \epsilon^{10}}{32} - \frac{221684660497 A^{14} \Omega^{5} n_B^{6} t^{-6} \epsilon^{8}}{64} + \frac{9184063223551 A^{14} \Omega^{5} n_B^{6} t^{-4} \epsilon^{6}}{64} - \frac{241601860196919 A^{14} \Omega^{5} n_B^{6} t^{-2} \epsilon^{4}}{128} - \frac{103319373728457 A^{14} \Omega^{5} n_B^{6} \epsilon^{2}}{8} + \frac{18529037702114955 A^{14} \Omega^{5} n_B^{5} t^{2}}{64} - \frac{1323 A^{14} \Omega^{5} n_B^{5} t^{-14} \epsilon^{16}}{16} + \frac{794241 A^{14} \Omega^{5} n_B^{5} t^{-12} \epsilon^{14}}{64} - \frac{207178533 A^{14} \Omega^{5} n_B^{5} t^{-10} \epsilon^{12}}{128} + \frac{4958779623 A^{14} \Omega^{5} n_B^{5} t^{-8} \epsilon^{10}}{32} - \frac{665053981491 A^{14} \Omega^{5} n_B^{5} t^{-6} \epsilon^{8}}{64} + \frac{27552189670653 A^{14} \Omega^{5} n_B^{5} t^{-4} \epsilon^{6}}{64} - \frac{724805580590757 A^{14} \Omega^{5} n_B^{5} t^{-2} \epsilon^{4}}{128} - \frac{309958121185371 A^{14} \Omega^{5} n_B^{5} \epsilon^{2}}{8} + \frac{206546496026342307 A^{14} \Omega^{5} n_B^{4} t^{2}}{512} - \frac{28665 A^{14} \Omega^{5} n_B^{4} t^{-14} \epsilon^{16}}{256} + \frac{8583015 A^{14} \Omega^{5} n_B^{4} t^{-12} \epsilon^{14}}{512} - \frac{2237039905 A^{14} \Omega^{5} n_B^{4} t^{-10} \epsilon^{12}}{1024} + \frac{107558985573 A^{14} \Omega^{5} n_B^{4} t^{-8} \epsilon^{10}}{512} - \frac{3641620785029 A^{14} \Omega^{5} n_B^{4} t^{-6} \epsilon^{8}}{256} + \frac{152689791876033 A^{14} \Omega^{5} n_B^{4} t^{-4} \epsilon^{6}}{256} - \frac{8078250261986233 A^{14} \Omega^{5} n_B^{4} t^{-2} \epsilon^{4}}{1024} - \frac{27635727757796271 A^{14} \Omega^{5} n_B^{4} \epsilon^{2}}{512} + \frac{83019578012242607 A^{14} \Omega^{5} n_B^{3} t^{2}}{256} - \frac{11025 A^{14} \Omega^{5} n_B^{3} t^{-14} \epsilon^{16}}{128} + \frac{3288075 A^{14} \Omega^{5} n_B^{3} t^{-12} \epsilon^{14}}{256} - \frac{855849685 A^{14} \Omega^{5} n_B^{3} t^{-10} \epsilon^{12}}{512} + \frac{41441923933 A^{14} \Omega^{5} n_B^{3} t^{-8} \epsilon^{10}}{256} - \frac{1424774180059 A^{14} \Omega^{5} n_B^{3} t^{-6} \epsilon^{8}}{128} + \frac{60849159640523 A^{14} \Omega^{5} n_B^{3} t^{-4} \epsilon^{6}}{128} - \frac{3246213058047853 A^{14} \Omega^{5} n_B^{3} t^{-2} \epsilon^{4}}{512} - \frac{11104627961243151 A^{14} \Omega^{5} n_B^{3} \epsilon^{2}}{256} + \frac{19721227146672175 A^{14} \Omega^{5} n_B^{2} t^{2}}{128} - \frac{39879 A^{14} \Omega^{5} n_B^{2} t^{-14} \epsilon^{16}}{1024} + \frac{5919459 A^{14} \Omega^{5} n_B^{2} t^{-12} \epsilon^{14}}{1024} - \frac{1537974425 A^{14} \Omega^{5} n_B^{2} t^{-10} \epsilon^{12}}{2048} + \frac{75070156099 A^{14} \Omega^{5} n_B^{2} t^{-8} \epsilon^{10}}{1024} - \frac{10506723312173 A^{14} \Omega^{5} n_B^{2} t^{-6} \epsilon^{8}}{2048} + \frac{114544050308853 A^{14} \Omega^{5} n_B^{2} t^{-4} \epsilon^{6}}{512} - \frac{6167408887516621 A^{14} \Omega^{5} n_B^{2} t^{-2} \epsilon^{4}}{2048} - \frac{21096201969901435 A^{14} \Omega^{5} n_B^{2} \epsilon^{2}}{1024} + \frac{20570714177266033 A^{14} \Omega^{5} n_B t^{2}}{512} - \frac{9891 A^{14} \Omega^{5} n_B t^{-14} \epsilon^{16}}{1024} + \frac{1461285 A^{14} \Omega^{5} n_B t^{-12} \epsilon^{14}}{1024} - \frac{378751143 A^{14} \Omega^{5} n_B t^{-10} \epsilon^{12}}{2048} + \frac{18633132889 A^{14} \Omega^{5} n_B t^{-8} \epsilon^{10}}{1024} - \frac{2655484439653 A^{14} \Omega^{5} n_B t^{-6} \epsilon^{8}}{2048} + \frac{29581983922011 A^{14} \Omega^{5} n_B t^{-4} \epsilon^{6}}{512} - \frac{1607797652996267 A^{14} \Omega^{5} n_B t^{-2} \epsilon^{4}}{2048} - \frac{5499385966036381 A^{14} \Omega^{5} n_B \epsilon^{2}}{1024} + \frac{36321354101051435 A^{14} \Omega^{5} t^{2}}{8192} - \frac{2079 A^{14} \Omega^{5} t^{-14} \epsilon^{16}}{2048} + \frac{1222977 A^{14} \Omega^{5} t^{-12} \epsilon^{14}}{8192} - \frac{316009667 A^{14} \Omega^{5} t^{-10} \epsilon^{12}}{16384} + \frac{15659460337 A^{14} \Omega^{5} t^{-8} \epsilon^{10}}{8192} - \frac{1136044042517 A^{14} \Omega^{5} t^{-6} \epsilon^{8}}{8192} + \frac{3233374734269 A^{14} \Omega^{5} t^{-4} \epsilon^{6}}{512} - \frac{1418993409126195 A^{14} \Omega^{5} t^{-2} \epsilon^{4}}{16384} - \frac{4853473909795547 A^{14} \Omega^{5} \epsilon^{2}}{8192} + \frac{265410405140061 A^{14} \Omega^{4} n_B^{7} t^{2} \epsilon}{32} - \frac{105 A^{14} \Omega^{4} n_B^{7} t^{-14} \epsilon^{17}}{4} + \frac{23667 A^{14} \Omega^{4} n_B^{7} t^{-12} \epsilon^{15}}{8} - \frac{3611757 A^{14} \Omega^{4} n_B^{7} t^{-10} \epsilon^{13}}{16} + \frac{25783491 A^{14} \Omega^{4} n_B^{7} t^{-8} \epsilon^{11}}{2} - \frac{8425370659 A^{14} \Omega^{4} n_B^{7} t^{-6} \epsilon^{9}}{16} + \frac{428492153119 A^{14} \Omega^{4} n_B^{7} t^{-4} \epsilon^{7}}{32} - \frac{3348900064565 A^{14} \Omega^{4} n_B^{7} t^{-2} \epsilon^{5}}{32} - \frac{5328897359355 A^{14} \Omega^{4} n_B^{7} \epsilon^{3}}{4} + \frac{1857872835980427 A^{14} \Omega^{4} n_B^{6} t^{2} \epsilon}{64} - \frac{735 A^{14} \Omega^{4} n_B^{6} t^{-14} \epsilon^{17}}{8} + \frac{165669 A^{14} \Omega^{4} n_B^{6} t^{-12} \epsilon^{15}}{16} - \frac{25282299 A^{14} \Omega^{4} n_B^{6} t^{-10} \epsilon^{13}}{32} + \frac{180484437 A^{14} \Omega^{4} n_B^{6} t^{-8} \epsilon^{11}}{4} - \frac{58977594613 A^{14} \Omega^{4} n_B^{6} t^{-6} \epsilon^{9}}{32} + \frac{2999445071833 A^{14} \Omega^{4} n_B^{6} t^{-4} \epsilon^{7}}{64} - \frac{23442300451955 A^{14} \Omega^{4} n_B^{6} t^{-2} \epsilon^{5}}{64} - \frac{37302281515485 A^{14} \Omega^{4} n_B^{6} \epsilon^{3}}{8} + \frac{7391255092063683 A^{14} \Omega^{4} n_B^{5} t^{2} \epsilon}{128} - \frac{11025 A^{14} \Omega^{4} n_B^{5} t^{-14} \epsilon^{17}}{64} + \frac{1239609 A^{14} \Omega^{4} n_B^{5} t^{-12} \epsilon^{15}}{64} - \frac{378942851 A^{14} \Omega^{4} n_B^{5} t^{-10} \epsilon^{13}}{256} + \frac{10910669863 A^{14} \Omega^{4} n_B^{5} t^{-8} \epsilon^{11}}{128} - \frac{453076273293 A^{14} \Omega^{4} n_B^{5} t^{-6} \epsilon^{9}}{128} + \frac{11776328219671 A^{14} \Omega^{4} n_B^{5} t^{-4} \epsilon^{7}}{128} - \frac{187379832124883 A^{14} \Omega^{4} n_B^{5} t^{-2} \epsilon^{5}}{256} - \frac{1183670892195635 A^{14} \Omega^{4} n_B^{5} \epsilon^{3}}{128} + \frac{18377547100514145 A^{14} \Omega^{4} n_B^{4} t^{2} \epsilon}{256} - \frac{25725 A^{14} \Omega^{4} n_B^{4} t^{-14} \epsilon^{17}}{128} + \frac{2884665 A^{14} \Omega^{4} n_B^{4} t^{-12} \epsilon^{15}}{128} - \frac{883422295 A^{14} \Omega^{4} n_B^{4} t^{-10} \epsilon^{13}}{512} + \frac{25675839395 A^{14} \Omega^{4} n_B^{4} t^{-8} \epsilon^{11}}{256} - \frac{1085829474205 A^{14} \Omega^{4} n_B^{4} t^{-6} \epsilon^{9}}{256} + \frac{28887190380025 A^{14} \Omega^{4} n_B^{4} t^{-4} \epsilon^{7}}{256} - \frac{468053151585315 A^{14} \Omega^{4} n_B^{4} t^{-2} \epsilon^{5}}{512} - \frac{2934171939739375 A^{14} \Omega^{4} n_B^{4} \epsilon^{3}}{256} + \frac{28066725769693599 A^{14} \Omega^{4} n_B^{3} t^{2} \epsilon}{512} - \frac{37275 A^{14} \Omega^{4} n_B^{3} t^{-14} \epsilon^{17}}{256} + \frac{4170075 A^{14} \Omega^{4} n_B^{3} t^{-12} \epsilon^{15}}{256} - \frac{319626975 A^{14} \Omega^{4} n_B^{3} t^{-10} \epsilon^{13}}{256} + \frac{18721862367 A^{14} \Omega^{4} n_B^{3} t^{-8} \epsilon^{11}}{256} - \frac{804008182643 A^{14} \Omega^{4} n_B^{3} t^{-6} \epsilon^{9}}{256} + \frac{43625379140625 A^{14} \Omega^{4} n_B^{3} t^{-4} \epsilon^{7}}{512} - \frac{358726197211499 A^{14} \Omega^{4} n_B^{3} t^{-2} \epsilon^{5}}{512} - \frac{2235052526569645 A^{14} \Omega^{4} n_B^{3} \epsilon^{3}}{256} + \frac{25552971594867633 A^{14} \Omega^{4} n_B^{2} t^{2} \epsilon}{1024} - \frac{32445 A^{14} \Omega^{4} n_B^{2} t^{-14} \epsilon^{17}}{512} + \frac{3622269 A^{14} \Omega^{4} n_B^{2} t^{-12} \epsilon^{15}}{512} - \frac{138858511 A^{14} \Omega^{4} n_B^{2} t^{-10} \epsilon^{13}}{256} + \frac{16364912279 A^{14} \Omega^{4} n_B^{2} t^{-8} \epsilon^{11}}{512} - \frac{712186356423 A^{14} \Omega^{4} n_B^{2} t^{-6} \epsilon^{9}}{512} + \frac{39322936476439 A^{14} \Omega^{4} n_B^{2} t^{-4} \epsilon^{7}}{1024} - \frac{327610692079507 A^{14} \Omega^{4} n_B^{2} t^{-2} \epsilon^{5}}{1024} - \frac{2030486708725705 A^{14} \Omega^{4} n_B^{2} \epsilon^{3}}{512} + \frac{12749043002294769 A^{14} \Omega^{4} n_B t^{2} \epsilon}{2048} - \frac{3885 A^{14} \Omega^{4} n_B t^{-14} \epsilon^{17}}{256} + \frac{865809 A^{14} \Omega^{4} n_B t^{-12} \epsilon^{15}}{512} - \frac{530833381 A^{14} \Omega^{4} n_B t^{-10} \epsilon^{13}}{4096} + \frac{15717238139 A^{14} \Omega^{4} n_B t^{-8} \epsilon^{11}}{2048} - \frac{692408806319 A^{14} \Omega^{4} n_B t^{-6} \epsilon^{9}}{2048} + \frac{19434081311913 A^{14} \Omega^{4} n_B t^{-4} \epsilon^{7}}{2048} - \frac{327822035285429 A^{14} \Omega^{4} n_B t^{-2} \epsilon^{5}}{4096} - \frac{2022056234083675 A^{14} \Omega^{4} n_B \epsilon^{3}}{2048} + \frac{2684042737829907 A^{14} \Omega^{4} t^{2} \epsilon}{4096} - \frac{1575 A^{14} \Omega^{4} t^{-14} \epsilon^{17}}{1024} + \frac{87591 A^{14} \Omega^{4} t^{-12} \epsilon^{15}}{512} - \frac{107311581 A^{14} \Omega^{4} t^{-10} \epsilon^{13}}{8192} + \frac{3190753647 A^{14} \Omega^{4} t^{-8} \epsilon^{11}}{4096} - \frac{142194809939 A^{14} \Omega^{4} t^{-6} \epsilon^{9}}{4096} + \frac{4054708897031 A^{14} \Omega^{4} t^{-4} \epsilon^{7}}{4096} - \frac{69192925314201 A^{14} \Omega^{4} t^{-2} \epsilon^{5}}{8192} - \frac{424899748978775 A^{14} \Omega^{4} \epsilon^{3}}{4096} + \frac{1449629494640699 A^{14} \Omega^{3} n_B^{6} t^{4}}{128} - \frac{53466356676613 A^{14} \Omega^{3} n_B^{6} t^{2} \epsilon^{2}}{256} - \frac{8085 A^{14} \Omega^{3} n_B^{6} t^{-14} \epsilon^{18}}{128} + \frac{359919 A^{14} \Omega^{3} n_B^{6} t^{-12} \epsilon^{16}}{64} - \frac{72982777 A^{14} \Omega^{3} n_B^{6} t^{-10} \epsilon^{14}}{256} + \frac{20904537 A^{14} \Omega^{3} n_B^{6} t^{-8} \epsilon^{12}}{2} - \frac{71959755465 A^{14} \Omega^{3} n_B^{6} t^{-6} \epsilon^{10}}{256} + \frac{617851506549 A^{14} \Omega^{3} n_B^{6} t^{-4} \epsilon^{8}}{128} - \frac{3126009091231 A^{14} \Omega^{3} n_B^{6} t^{-2} \epsilon^{6}}{128} - \frac{43890594064741 A^{14} \Omega^{3} n_B^{6} \epsilon^{4}}{128} + \frac{4348888483922097 A^{14} \Omega^{3} n_B^{5} t^{4}}{128} - \frac{160399070029839 A^{14} \Omega^{3} n_B^{5} t^{2} \epsilon^{2}}{256} - \frac{24255 A^{14} \Omega^{3} n_B^{5} t^{-14} \epsilon^{18}}{128} + \frac{1079757 A^{14} \Omega^{3} n_B^{5} t^{-12} \epsilon^{16}}{64} - \frac{218948331 A^{14} \Omega^{3} n_B^{5} t^{-10} \epsilon^{14}}{256} + \frac{62713611 A^{14} \Omega^{3} n_B^{5} t^{-8} \epsilon^{12}}{2} - \frac{215879266395 A^{14} \Omega^{3} n_B^{5} t^{-6} \epsilon^{10}}{256} + \frac{1853554519647 A^{14} \Omega^{3} n_B^{5} t^{-4} \epsilon^{8}}{128} - \frac{9378027273693 A^{14} \Omega^{3} n_B^{5} t^{-2} \epsilon^{6}}{128} - \frac{131671782194223 A^{14} \Omega^{3} n_B^{5} \epsilon^{4}}{128} + \frac{23100074968587137 A^{14} \Omega^{3} n_B^{4} t^{4}}{512} - \frac{852626963266345 A^{14} \Omega^{3} n_B^{4} t^{2} \epsilon^{2}}{1024} - \frac{63525 A^{14} \Omega^{3} n_B^{4} t^{-14} \epsilon^{18}}{256} + \frac{176715 A^{14} \Omega^{3} n_B^{4} t^{-12} \epsilon^{16}}{8} - \frac{1146909325 A^{14} \Omega^{3} n_B^{4} t^{-10} \epsilon^{14}}{1024} + \frac{21050187175 A^{14} \Omega^{3} n_B^{4} t^{-8} \epsilon^{12}}{512} - \frac{1135805511297 A^{14} \Omega^{3} n_B^{4} t^{-6} \epsilon^{10}}{1024} + \frac{9803680015481 A^{14} \Omega^{3} n_B^{4} t^{-4} \epsilon^{8}}{512} - \frac{49941831608377 A^{14} \Omega^{3} n_B^{4} t^{-2} \epsilon^{6}}{512} - \frac{349300214773991 A^{14} \Omega^{3} n_B^{4} \epsilon^{4}}{256} + \frac{8603780022180147 A^{14} \Omega^{3} n_B^{3} t^{4}}{256} - \frac{317963396500215 A^{14} \Omega^{3} n_B^{3} t^{2} \epsilon^{2}}{512} - \frac{5775 A^{14} \Omega^{3} n_B^{3} t^{-14} \epsilon^{18}}{32} + \frac{1027845 A^{14} \Omega^{3} n_B^{3} t^{-12} \epsilon^{16}}{64} - \frac{417081555 A^{14} \Omega^{3} n_B^{3} t^{-10} \epsilon^{14}}{512} + \frac{7671283495 A^{14} \Omega^{3} n_B^{3} t^{-8} \epsilon^{12}}{256} - \frac{416207956647 A^{14} \Omega^{3} n_B^{3} t^{-6} \epsilon^{10}}{512} + \frac{3625164949991 A^{14} \Omega^{3} n_B^{3} t^{-4} \epsilon^{8}}{256} - \frac{18681740696067 A^{14} \Omega^{3} n_B^{3} t^{-2} \epsilon^{6}}{256} - \frac{64923622225143 A^{14} \Omega^{3} n_B^{3} \epsilon^{4}}{64} + \frac{29878237713470397 A^{14} \Omega^{3} n_B^{2} t^{4}}{2048} - \frac{1105785028852095 A^{14} \Omega^{3} n_B^{2} t^{2} \epsilon^{2}}{4096} - \frac{155925 A^{14} \Omega^{3} n_B^{2} t^{-14} \epsilon^{18}}{2048} + \frac{6935355 A^{14} \Omega^{3} n_B^{2} t^{-12} \epsilon^{16}}{1024} - \frac{1407747675 A^{14} \Omega^{3} n_B^{2} t^{-10} \epsilon^{14}}{4096} + \frac{12979672725 A^{14} \Omega^{3} n_B^{2} t^{-8} \epsilon^{12}}{1024} - \frac{1417851407907 A^{14} \Omega^{3} n_B^{2} t^{-6} \epsilon^{10}}{4096} + \frac{12483217101711 A^{14} \Omega^{3} n_B^{2} t^{-4} \epsilon^{8}}{2048} - \frac{65200307807937 A^{14} \Omega^{3} n_B^{2} t^{-2} \epsilon^{6}}{2048} - \frac{899808022432317 A^{14} \Omega^{3} n_B^{2} \epsilon^{4}}{2048} + \frac{7060153581875401 A^{14} \Omega^{3} n_B t^{4}}{2048} - \frac{261662296264139 A^{14} \Omega^{3} n_B t^{2} \epsilon^{2}}{4096} - \frac{35805 A^{14} \Omega^{3} n_B t^{-14} \epsilon^{18}}{2048} + \frac{1591947 A^{14} \Omega^{3} n_B t^{-12} \epsilon^{16}}{1024} - \frac{323283671 A^{14} \Omega^{3} n_B t^{-10} \epsilon^{14}}{4096} + \frac{2988667207 A^{14} \Omega^{3} n_B t^{-8} \epsilon^{12}}{1024} - \frac{328697625039 A^{14} \Omega^{3} n_B t^{-6} \epsilon^{10}}{4096} + \frac{2925369354139 A^{14} \Omega^{3} n_B t^{-4} \epsilon^{8}}{2048} - \frac{15481417753517 A^{14} \Omega^{3} n_B t^{-2} \epsilon^{6}}{2048} - \frac{212154819347957 A^{14} \Omega^{3} n_B \epsilon^{4}}{2048} + \frac{2805262043617351 A^{14} \Omega^{3} t^{4}}{8192} - \frac{104097969793763 A^{14} \Omega^{3} t^{2} \epsilon^{2}}{16384} - \frac{3465 A^{14} \Omega^{3} t^{-14} \epsilon^{18}}{2048} + \frac{308007 A^{14} \Omega^{3} t^{-12} \epsilon^{16}}{2048} - \frac{125150447 A^{14} \Omega^{3} t^{-10} \epsilon^{14}}{16384} + \frac{2319722023 A^{14} \Omega^{3} t^{-8} \epsilon^{12}}{8192} - \frac{128368934787 A^{14} \Omega^{3} t^{-6} \epsilon^{10}}{16384} + \frac{1153758923795 A^{14} \Omega^{3} t^{-4} \epsilon^{8}}{8192} - \frac{6177704331143 A^{14} \Omega^{3} t^{-2} \epsilon^{6}}{8192} - \frac{10516514080201 A^{14} \Omega^{3} \epsilon^{4}}{1024} + \frac{63504414746865 A^{14} \Omega^{2} n_B^{7} t^{4} \epsilon}{64} - \frac{4831446073571 A^{14} \Omega^{2} n_B^{7} t^{2} \epsilon^{3}}{64} - \frac{693 A^{14} \Omega^{2} n_B^{7} t^{-14} \epsilon^{19}}{16} + \frac{102753 A^{14} \Omega^{2} n_B^{7} t^{-12} \epsilon^{17}}{32} - \frac{3804115 A^{14} \Omega^{2} n_B^{7} t^{-10} \epsilon^{15}}{32} + \frac{185241109 A^{14} \Omega^{2} n_B^{7} t^{-8} \epsilon^{13}}{64} - \frac{3152001577 A^{14} \Omega^{2} n_B^{7} t^{-6} \epsilon^{11}}{64} + \frac{33661370445 A^{14} \Omega^{2} n_B^{7} t^{-4} \epsilon^{9}}{64} - \frac{48930615391 A^{14} \Omega^{2} n_B^{7} t^{-2} \epsilon^{7}}{32} - \frac{684802082059 A^{14} \Omega^{2} n_B^{7} \epsilon^{5}}{32} + \frac{444530903228055 A^{14} \Omega^{2} n_B^{6} t^{4} \epsilon}{128} - \frac{33820122514997 A^{14} \Omega^{2} n_B^{6} t^{2} \epsilon^{3}}{128} - \frac{4851 A^{14} \Omega^{2} n_B^{6} t^{-14} \epsilon^{19}}{32} + \frac{719271 A^{14} \Omega^{2} n_B^{6} t^{-12} \epsilon^{17}}{64} - \frac{26628805 A^{14} \Omega^{2} n_B^{6} t^{-10} \epsilon^{15}}{64} + \frac{1296687763 A^{14} \Omega^{2} n_B^{6} t^{-8} \epsilon^{13}}{128} - \frac{22064011039 A^{14} \Omega^{2} n_B^{6} t^{-6} \epsilon^{11}}{128} + \frac{235629593115 A^{14} \Omega^{2} n_B^{6} t^{-4} \epsilon^{9}}{128} - \frac{342514307737 A^{14} \Omega^{2} n_B^{6} t^{-2} \epsilon^{7}}{64} - \frac{4793614574413 A^{14} \Omega^{2} n_B^{6} \epsilon^{5}}{64} + \frac{1568212891788605 A^{14} \Omega^{2} n_B^{5} t^{4} \epsilon}{256} - \frac{29697513607527 A^{14} \Omega^{2} n_B^{5} t^{2} \epsilon^{3}}{64} - \frac{2079 A^{14} \Omega^{2} n_B^{5} t^{-14} \epsilon^{19}}{8} + \frac{616833 A^{14} \Omega^{2} n_B^{5} t^{-12} \epsilon^{17}}{32} - \frac{182971033 A^{14} \Omega^{2} n_B^{5} t^{-10} \epsilon^{15}}{256} + \frac{4468078697 A^{14} \Omega^{2} n_B^{5} t^{-8} \epsilon^{13}}{256} - \frac{38225785941 A^{14} \Omega^{2} n_B^{5} t^{-6} \epsilon^{11}}{128} + \frac{824284325457 A^{14} \Omega^{2} n_B^{5} t^{-4} \epsilon^{9}}{256} - \frac{305579079477 A^{14} \Omega^{2} n_B^{5} t^{-2} \epsilon^{7}}{32} - \frac{16883217189087 A^{14} \Omega^{2} n_B^{5} \epsilon^{5}}{128} + \frac{3395755426662475 A^{14} \Omega^{2} n_B^{4} t^{4} \epsilon}{512} - \frac{127874523500285 A^{14} \Omega^{2} n_B^{4} t^{2} \epsilon^{3}}{256} - \frac{17325 A^{14} \Omega^{2} n_B^{4} t^{-14} \epsilon^{19}}{64} + \frac{2571975 A^{14} \Omega^{2} n_B^{4} t^{-12} \epsilon^{17}}{128} - \frac{382279065 A^{14} \Omega^{2} n_B^{4} t^{-10} \epsilon^{15}}{512} + \frac{9373515855 A^{14} \Omega^{2} n_B^{4} t^{-8} \epsilon^{13}}{512} - \frac{40404437255 A^{14} \Omega^{2} n_B^{4} t^{-6} \epsilon^{11}}{128} + \frac{1765125696135 A^{14} \Omega^{2} n_B^{4} t^{-4} \epsilon^{9}}{512} - \frac{1343219256085 A^{14} \Omega^{2} n_B^{4} t^{-2} \epsilon^{7}}{128} - \frac{36479940201305 A^{14} \Omega^{2} n_B^{4} \epsilon^{5}}{256} + \frac{4568856337184675 A^{14} \Omega^{2} n_B^{3} t^{4} \epsilon}{1024} - \frac{342397481426155 A^{14} \Omega^{2} n_B^{3} t^{2} \epsilon^{3}}{1024} - \frac{45045 A^{14} \Omega^{2} n_B^{3} t^{-14} \epsilon^{19}}{256} + \frac{6691545 A^{14} \Omega^{2} n_B^{3} t^{-12} \epsilon^{17}}{512} - \frac{3892735 A^{14} \Omega^{2} n_B^{3} t^{-10} \epsilon^{15}}{8} + \frac{12263592895 A^{14} \Omega^{2} n_B^{3} t^{-8} \epsilon^{13}}{1024} - \frac{212915442845 A^{14} \Omega^{2} n_B^{3} t^{-6} \epsilon^{11}}{1024} + \frac{2352103426695 A^{14} \Omega^{2} n_B^{3} t^{-4} \epsilon^{9}}{1024} - \frac{3660305485655 A^{14} \Omega^{2} n_B^{3} t^{-2} \epsilon^{7}}{512} - \frac{48991807530545 A^{14} \Omega^{2} n_B^{3} \epsilon^{5}}{512} + \frac{3679794530728565 A^{14} \Omega^{2} n_B^{2} t^{4} \epsilon}{2048} - \frac{274757236396161 A^{14} \Omega^{2} n_B^{2} t^{2} \epsilon^{3}}{2048} - \frac{35343 A^{14} \Omega^{2} n_B^{2} t^{-14} \epsilon^{19}}{512} + \frac{5253003 A^{14} \Omega^{2} n_B^{2} t^{-12} \epsilon^{17}}{1024} - \frac{97938715 A^{14} \Omega^{2} n_B^{2} t^{-10} \epsilon^{15}}{512} + \frac{9670217369 A^{14} \Omega^{2} n_B^{2} t^{-8} \epsilon^{13}}{2048} - \frac{168787420767 A^{14} \Omega^{2} n_B^{2} t^{-6} \epsilon^{11}}{2048} + \frac{1880844240465 A^{14} \Omega^{2} n_B^{2} t^{-4} \epsilon^{9}}{2048} - \frac{2975276870181 A^{14} \Omega^{2} n_B^{2} t^{-2} \epsilon^{7}}{1024} - \frac{39404578381719 A^{14} \Omega^{2} n_B^{2} \epsilon^{5}}{1024} + \frac{1617631813750255 A^{14} \Omega^{2} n_B t^{4} \epsilon}{4096} - \frac{60234278470291 A^{14} \Omega^{2} n_B t^{2} \epsilon^{3}}{2048} - \frac{7623 A^{14} \Omega^{2} n_B t^{-14} \epsilon^{19}}{512} + \frac{1133433 A^{14} \Omega^{2} n_B t^{-12} \epsilon^{17}}{1024} - \frac{169248625 A^{14} \Omega^{2} n_B t^{-10} \epsilon^{15}}{4096} + \frac{4186764803 A^{14} \Omega^{2} n_B t^{-8} \epsilon^{13}}{4096} - \frac{2292553277 A^{14} \Omega^{2} n_B t^{-6} \epsilon^{11}}{128} + \frac{822607323675 A^{14} \Omega^{2} n_B t^{-4} \epsilon^{9}}{4096} - \frac{658190640611 A^{14} \Omega^{2} n_B t^{-2} \epsilon^{7}}{1024} - \frac{17305481903653 A^{14} \Omega^{2} n_B \epsilon^{5}}{2048} + \frac{298124596851305 A^{14} \Omega^{2} t^{4} \epsilon}{8192} - \frac{692535404959 A^{14} \Omega^{2} t^{2} \epsilon^{3}}{256} - \frac{693 A^{14} \Omega^{2} t^{-14} \epsilon^{19}}{512} + \frac{25767 A^{14} \Omega^{2} t^{-12} \epsilon^{17}}{256} - \frac{30806433 A^{14} \Omega^{2} t^{-10} \epsilon^{15}}{8192} + \frac{763256517 A^{14} \Omega^{2} t^{-8} \epsilon^{13}}{8192} - \frac{6705770171 A^{14} \Omega^{2} t^{-6} \epsilon^{11}}{4096} + \frac{151056916557 A^{14} \Omega^{2} t^{-4} \epsilon^{9}}{8192} - \frac{30463001261 A^{14} \Omega^{2} t^{-2} \epsilon^{7}}{512} - \frac{3187175547907 A^{14} \Omega^{2} \epsilon^{5}}{4096} + \frac{1694603064695 A^{14} \Omega n_B^{6} t^{6}}{4} + \frac{3402785010431 A^{14} \Omega n_B^{6} t^{4} \epsilon^{2}}{64} - \frac{732728165111 A^{14} \Omega n_B^{6} t^{2} \epsilon^{4}}{64} - \frac{3003 A^{14} \Omega n_B^{6} t^{-14} \epsilon^{20}}{64} + \frac{24255 A^{14} \Omega n_B^{6} t^{-12} \epsilon^{18}}{8} - \frac{2905203 A^{14} \Omega n_B^{6} t^{-10} \epsilon^{16}}{32} + \frac{52818143 A^{14} \Omega n_B^{6} t^{-8} \epsilon^{14}}{32} - \frac{1253977859 A^{14} \Omega n_B^{6} t^{-6} \epsilon^{12}}{64} + \frac{8968006065 A^{14} \Omega n_B^{6} t^{-4} \epsilon^{10}}{64} - \frac{4140485243 A^{14} \Omega n_B^{6} t^{-2} \epsilon^{8}}{16} - \frac{194413240537 A^{14} \Omega n_B^{6} \epsilon^{6}}{64} + \frac{5083809194085 A^{14} \Omega n_B^{5} t^{6}}{4} + \frac{10208355031293 A^{14} \Omega n_B^{5} t^{4} \epsilon^{2}}{64} - \frac{2198184495333 A^{14} \Omega n_B^{5} t^{2} \epsilon^{4}}{64} - \frac{9009 A^{14} \Omega n_B^{5} t^{-14} \epsilon^{20}}{64} + \frac{72765 A^{14} \Omega n_B^{5} t^{-12} \epsilon^{18}}{8} - \frac{8715609 A^{14} \Omega n_B^{5} t^{-10} \epsilon^{16}}{32} + \frac{158454429 A^{14} \Omega n_B^{5} t^{-8} \epsilon^{14}}{32} - \frac{3761933577 A^{14} \Omega n_B^{5} t^{-6} \epsilon^{12}}{64} + \frac{26904018195 A^{14} \Omega n_B^{5} t^{-4} \epsilon^{10}}{64} - \frac{12421455729 A^{14} \Omega n_B^{5} t^{-2} \epsilon^{8}}{16} - \frac{583239721611 A^{14} \Omega n_B^{5} \epsilon^{6}}{64} + \frac{25419045970425 A^{14} \Omega n_B^{4} t^{6}}{16} + \frac{51041775156465 A^{14} \Omega n_B^{4} t^{4} \epsilon^{2}}{256} - \frac{10990922476665 A^{14} \Omega n_B^{4} t^{2} \epsilon^{4}}{256} - \frac{45045 A^{14} \Omega n_B^{4} t^{-14} \epsilon^{20}}{256} + \frac{363825 A^{14} \Omega n_B^{4} t^{-12} \epsilon^{18}}{32} - \frac{43578045 A^{14} \Omega n_B^{4} t^{-10} \epsilon^{16}}{128} + \frac{792272145 A^{14} \Omega n_B^{4} t^{-8} \epsilon^{14}}{128} - \frac{18809667885 A^{14} \Omega n_B^{4} t^{-6} \epsilon^{12}}{256} + \frac{134520090975 A^{14} \Omega n_B^{4} t^{-4} \epsilon^{10}}{256} - \frac{62107278645 A^{14} \Omega n_B^{4} t^{-2} \epsilon^{8}}{64} - \frac{2916198608055 A^{14} \Omega n_B^{4} \epsilon^{6}}{256} + \frac{8473015323475 A^{14} \Omega n_B^{3} t^{6}}{8} + \frac{17013925052155 A^{14} \Omega n_B^{3} t^{4} \epsilon^{2}}{128} - \frac{3663640825555 A^{14} \Omega n_B^{3} t^{2} \epsilon^{4}}{128} - \frac{15015 A^{14} \Omega n_B^{3} t^{-14} \epsilon^{20}}{128} + \frac{121275 A^{14} \Omega n_B^{3} t^{-12} \epsilon^{18}}{16} - \frac{14526015 A^{14} \Omega n_B^{3} t^{-10} \epsilon^{16}}{64} + \frac{264090715 A^{14} \Omega n_B^{3} t^{-8} \epsilon^{14}}{64} - \frac{6269889295 A^{14} \Omega n_B^{3} t^{-6} \epsilon^{12}}{128} + \frac{44840030325 A^{14} \Omega n_B^{3} t^{-4} \epsilon^{10}}{128} - \frac{20702426215 A^{14} \Omega n_B^{3} t^{-2} \epsilon^{8}}{32} - \frac{972066202685 A^{14} \Omega n_B^{3} \epsilon^{6}}{128} + \frac{25419045970425 A^{14} \Omega n_B^{2} t^{6}}{64} + \frac{51041775156465 A^{14} \Omega n_B^{2} t^{4} \epsilon^{2}}{1024} - \frac{10990922476665 A^{14} \Omega n_B^{2} t^{2} \epsilon^{4}}{1024} - \frac{45045 A^{14} \Omega n_B^{2} t^{-14} \epsilon^{20}}{1024} + \frac{363825 A^{14} \Omega n_B^{2} t^{-12} \epsilon^{18}}{128} - \frac{43578045 A^{14} \Omega n_B^{2} t^{-10} \epsilon^{16}}{512} + \frac{792272145 A^{14} \Omega n_B^{2} t^{-8} \epsilon^{14}}{512} - \frac{18809667885 A^{14} \Omega n_B^{2} t^{-6} \epsilon^{12}}{1024} + \frac{134520090975 A^{14} \Omega n_B^{2} t^{-4} \epsilon^{10}}{1024} - \frac{62107278645 A^{14} \Omega n_B^{2} t^{-2} \epsilon^{8}}{256} - \frac{2916198608055 A^{14} \Omega n_B^{2} \epsilon^{6}}{1024} + \frac{5083809194085 A^{14} \Omega n_B t^{6}}{64} + \frac{10208355031293 A^{14} \Omega n_B t^{4} \epsilon^{2}}{1024} - \frac{2198184495333 A^{14} \Omega n_B t^{2} \epsilon^{4}}{1024} - \frac{9009 A^{14} \Omega n_B t^{-14} \epsilon^{20}}{1024} + \frac{72765 A^{14} \Omega n_B t^{-12} \epsilon^{18}}{128} - \frac{8715609 A^{14} \Omega n_B t^{-10} \epsilon^{16}}{512} + \frac{158454429 A^{14} \Omega n_B t^{-8} \epsilon^{14}}{512} - \frac{3761933577 A^{14} \Omega n_B t^{-6} \epsilon^{12}}{1024} + \frac{26904018195 A^{14} \Omega n_B t^{-4} \epsilon^{10}}{1024} - \frac{12421455729 A^{14} \Omega n_B t^{-2} \epsilon^{8}}{256} - \frac{583239721611 A^{14} \Omega n_B \epsilon^{6}}{1024} + \frac{1694603064695 A^{14} \Omega t^{6}}{256} + \frac{3402785010431 A^{14} \Omega t^{4} \epsilon^{2}}{4096} - \frac{732728165111 A^{14} \Omega t^{2} \epsilon^{4}}{4096} - \frac{3003 A^{14} \Omega t^{-14} \epsilon^{20}}{4096} + \frac{24255 A^{14} \Omega t^{-12} \epsilon^{18}}{512} - \frac{2905203 A^{14} \Omega t^{-10} \epsilon^{16}}{2048} + \frac{52818143 A^{14} \Omega t^{-8} \epsilon^{14}}{2048} - \frac{1253977859 A^{14} \Omega t^{-6} \epsilon^{12}}{4096} + \frac{8968006065 A^{14} \Omega t^{-4} \epsilon^{10}}{4096} - \frac{4140485243 A^{14} \Omega t^{-2} \epsilon^{8}}{1024} - \frac{194413240537 A^{14} \Omega \epsilon^{6}}{4096} + \frac{615105844877 A^{14} n_B^{7} t^{6} \epsilon}{16} + \frac{16986473901 A^{14} n_B^{7} t^{4} \epsilon^{3}}{16} - 744960460 A^{14} n_B^{7} t^{2} \epsilon^{5} - \frac{429 A^{14} n_B^{7} t^{-14} \epsilon^{21}}{16} + \frac{24849 A^{14} n_B^{7} t^{-12} \epsilon^{19}}{16} - \frac{636837 A^{14} n_B^{7} t^{-10} \epsilon^{17}}{16} + \frac{9338271 A^{14} n_B^{7} t^{-8} \epsilon^{15}}{16} - \frac{83110193 A^{14} n_B^{7} t^{-6} \epsilon^{13}}{16} + \frac{410968597 A^{14} n_B^{7} t^{-4} \epsilon^{11}}{16} - \frac{480278777 A^{14} n_B^{7} t^{-2} \epsilon^{9}}{16} - \frac{4046812343 A^{14} n_B^{7} \epsilon^{7}}{16} + \frac{4305740914139 A^{14} n_B^{6} t^{6} \epsilon}{32} + \frac{118905317307 A^{14} n_B^{6} t^{4} \epsilon^{3}}{32} - 2607361610 A^{14} n_B^{6} t^{2} \epsilon^{5} - \frac{3003 A^{14} n_B^{6} t^{-14} \epsilon^{21}}{32} + \frac{173943 A^{14} n_B^{6} t^{-12} \epsilon^{19}}{32} - \frac{4457859 A^{14} n_B^{6} t^{-10} \epsilon^{17}}{32} + \frac{65367897 A^{14} n_B^{6} t^{-8} \epsilon^{15}}{32} - \frac{581771351 A^{14} n_B^{6} t^{-6} \epsilon^{13}}{32} + \frac{2876780179 A^{14} n_B^{6} t^{-4} \epsilon^{11}}{32} - \frac{3361951439 A^{14} n_B^{6} t^{-2} \epsilon^{9}}{32} - \frac{28327686401 A^{14} n_B^{6} \epsilon^{7}}{32} + \frac{12917222742417 A^{14} n_B^{5} t^{6} \epsilon}{64} + \frac{356715951921 A^{14} n_B^{5} t^{4} \epsilon^{3}}{64} - 3911042415 A^{14} n_B^{5} t^{2} \epsilon^{5} - \frac{9009 A^{14} n_B^{5} t^{-14} \epsilon^{21}}{64} + \frac{521829 A^{14} n_B^{5} t^{-12} \epsilon^{19}}{64} - \frac{13373577 A^{14} n_B^{5} t^{-10} \epsilon^{17}}{64} + \frac{196103691 A^{14} n_B^{5} t^{-8} \epsilon^{15}}{64} - \frac{1745314053 A^{14} n_B^{5} t^{-6} \epsilon^{13}}{64} + \frac{8630340537 A^{14} n_B^{5} t^{-4} \epsilon^{11}}{64} - \frac{10085854317 A^{14} n_B^{5} t^{-2} \epsilon^{9}}{64} - \frac{84983059203 A^{14} n_B^{5} \epsilon^{7}}{64} + \frac{21528704570695 A^{14} n_B^{4} t^{6} \epsilon}{128} + \frac{594526586535 A^{14} n_B^{4} t^{4} \epsilon^{3}}{128} - \frac{6518404025 A^{14} n_B^{4} t^{2} \epsilon^{5}}{2} - \frac{15015 A^{14} n_B^{4} t^{-14} \epsilon^{21}}{128} + \frac{869715 A^{14} n_B^{4} t^{-12} \epsilon^{19}}{128} - \frac{22289295 A^{14} n_B^{4} t^{-10} \epsilon^{17}}{128} + \frac{326839485 A^{14} n_B^{4} t^{-8} \epsilon^{15}}{128} - \frac{2908856755 A^{14} n_B^{4} t^{-6} \epsilon^{13}}{128} + \frac{14383900895 A^{14} n_B^{4} t^{-4} \epsilon^{11}}{128} - \frac{16809757195 A^{14} n_B^{4} t^{-2} \epsilon^{9}}{128} - \frac{141638432005 A^{14} n_B^{4} \epsilon^{7}}{128} + \frac{21528704570695 A^{14} n_B^{3} t^{6} \epsilon}{256} + \frac{594526586535 A^{14} n_B^{3} t^{4} \epsilon^{3}}{256} - \frac{6518404025 A^{14} n_B^{3} t^{2} \epsilon^{5}}{4} - \frac{15015 A^{14} n_B^{3} t^{-14} \epsilon^{21}}{256} + \frac{869715 A^{14} n_B^{3} t^{-12} \epsilon^{19}}{256} - \frac{22289295 A^{14} n_B^{3} t^{-10} \epsilon^{17}}{256} + \frac{326839485 A^{14} n_B^{3} t^{-8} \epsilon^{15}}{256} - \frac{2908856755 A^{14} n_B^{3} t^{-6} \epsilon^{13}}{256} + \frac{14383900895 A^{14} n_B^{3} t^{-4} \epsilon^{11}}{256} - \frac{16809757195 A^{14} n_B^{3} t^{-2} \epsilon^{9}}{256} - \frac{141638432005 A^{14} n_B^{3} \epsilon^{7}}{256} + \frac{12917222742417 A^{14} n_B^{2} t^{6} \epsilon}{512} + \frac{356715951921 A^{14} n_B^{2} t^{4} \epsilon^{3}}{512} - \frac{3911042415 A^{14} n_B^{2} t^{2} \epsilon^{5}}{8} - \frac{9009 A^{14} n_B^{2} t^{-14} \epsilon^{21}}{512} + \frac{521829 A^{14} n_B^{2} t^{-12} \epsilon^{19}}{512} - \frac{13373577 A^{14} n_B^{2} t^{-10} \epsilon^{17}}{512} + \frac{196103691 A^{14} n_B^{2} t^{-8} \epsilon^{15}}{512} - \frac{1745314053 A^{14} n_B^{2} t^{-6} \epsilon^{13}}{512} + \frac{8630340537 A^{14} n_B^{2} t^{-4} \epsilon^{11}}{512} - \frac{10085854317 A^{14} n_B^{2} t^{-2} \epsilon^{9}}{512} - \frac{84983059203 A^{14} n_B^{2} \epsilon^{7}}{512} + \frac{4305740914139 A^{14} n_B t^{6} \epsilon}{1024} + \frac{118905317307 A^{14} n_B t^{4} \epsilon^{3}}{1024} - \frac{1303680805 A^{14} n_B t^{2} \epsilon^{5}}{16} - \frac{3003 A^{14} n_B t^{-14} \epsilon^{21}}{1024} + \frac{173943 A^{14} n_B t^{-12} \epsilon^{19}}{1024} - \frac{4457859 A^{14} n_B t^{-10} \epsilon^{17}}{1024} + \frac{65367897 A^{14} n_B t^{-8} \epsilon^{15}}{1024} - \frac{581771351 A^{14} n_B t^{-6} \epsilon^{13}}{1024} + \frac{2876780179 A^{14} n_B t^{-4} \epsilon^{11}}{1024} - \frac{3361951439 A^{14} n_B t^{-2} \epsilon^{9}}{1024} - \frac{28327686401 A^{14} n_B \epsilon^{7}}{1024} + \frac{615105844877 A^{14} t^{6} \epsilon}{2048} + \frac{16986473901 A^{14} t^{4} \epsilon^{3}}{2048} - \frac{186240115 A^{14} t^{2} \epsilon^{5}}{32} - \frac{429 A^{14} t^{-14} \epsilon^{21}}{2048} + \frac{24849 A^{14} t^{-12} \epsilon^{19}}{2048} - \frac{636837 A^{14} t^{-10} \epsilon^{17}}{2048} + \frac{9338271 A^{14} t^{-8} \epsilon^{15}}{2048} - \frac{83110193 A^{14} t^{-6} \epsilon^{13}}{2048} + \frac{410968597 A^{14} t^{-4} \epsilon^{11}}{2048} - \frac{480278777 A^{14} t^{-2} \epsilon^{9}}{2048} - \frac{4046812343 A^{14} \epsilon^{7}}{2048} + \frac{189 A^{12} \Omega^{9} n_B^{5} t^{-12} \epsilon^{12}}{32} - \frac{31221 A^{12} \Omega^{9} n_B^{5} t^{-10} \epsilon^{10}}{8} + \frac{504962577 A^{12} \Omega^{9} n_B^{5} t^{-8} \epsilon^{8}}{64} - \frac{26475794299 A^{12} \Omega^{9} n_B^{5} t^{-6} \epsilon^{6}}{8} + \frac{23383316495151 A^{12} \Omega^{9} n_B^{5} t^{-4} \epsilon^{4}}{32} - \frac{426369465893765 A^{12} \Omega^{9} n_B^{5} t^{-2} \epsilon^{2}}{16} + \frac{3621481666955975 A^{12} \Omega^{9} n_B^{5}}{32} + \frac{945 A^{12} \Omega^{9} n_B^{4} t^{-12} \epsilon^{12}}{64} - \frac{156105 A^{12} \Omega^{9} n_B^{4} t^{-10} \epsilon^{10}}{16} + \frac{2524812885 A^{12} \Omega^{9} n_B^{4} t^{-8} \epsilon^{8}}{128} - \frac{132378971495 A^{12} \Omega^{9} n_B^{4} t^{-6} \epsilon^{6}}{16} + \frac{116916582475755 A^{12} \Omega^{9} n_B^{4} t^{-4} \epsilon^{4}}{64} - \frac{2131847329468825 A^{12} \Omega^{9} n_B^{4} t^{-2} \epsilon^{2}}{32} + \frac{18107408334779875 A^{12} \Omega^{9} n_B^{4}}{64} + \frac{1085 A^{12} \Omega^{9} n_B^{3} t^{-12} \epsilon^{12}}{64} - \frac{351365 A^{12} \Omega^{9} n_B^{3} t^{-10} \epsilon^{10}}{32} + \frac{2875262647 A^{12} \Omega^{9} n_B^{3} t^{-8} \epsilon^{8}}{128} - \frac{309493465703 A^{12} \Omega^{9} n_B^{3} t^{-6} \epsilon^{6}}{32} + \frac{141791150590087 A^{12} \Omega^{9} n_B^{3} t^{-4} \epsilon^{4}}{64} - \frac{1295907205033897 A^{12} \Omega^{9} n_B^{3} t^{-2} \epsilon^{2}}{16} + \frac{22009602606916145 A^{12} \Omega^{9} n_B^{3}}{64} + \frac{1365 A^{12} \Omega^{9} n_B^{2} t^{-12} \epsilon^{12}}{128} - \frac{429675 A^{12} \Omega^{9} n_B^{2} t^{-10} \epsilon^{10}}{64} + \frac{3576162171 A^{12} \Omega^{9} n_B^{2} t^{-8} \epsilon^{8}}{256} - \frac{398964511129 A^{12} \Omega^{9} n_B^{2} t^{-6} \epsilon^{6}}{64} + \frac{191540286818751 A^{12} \Omega^{9} n_B^{2} t^{-4} \epsilon^{4}}{128} - \frac{877937142816433 A^{12} \Omega^{9} n_B^{2} t^{-2} \epsilon^{2}}{16} + \frac{29813991151188685 A^{12} \Omega^{9} n_B^{2}}{128} + \frac{3633 A^{12} \Omega^{9} n_B t^{-12} \epsilon^{12}}{1024} - \frac{554517 A^{12} \Omega^{9} n_B t^{-10} \epsilon^{10}}{256} + \frac{1171764765 A^{12} \Omega^{9} n_B t^{-8} \epsilon^{8}}{256} - \frac{67920810143 A^{12} \Omega^{9} n_B t^{-6} \epsilon^{6}}{32} + \frac{549686911712625 A^{12} \Omega^{9} n_B t^{-4} \epsilon^{4}}{1024} - \frac{5054955106780057 A^{12} \Omega^{9} n_B t^{-2} \epsilon^{2}}{256} + \frac{42904006235475787 A^{12} \Omega^{9} n_B}{512} + \frac{1001 A^{12} \Omega^{9} t^{-12} \epsilon^{12}}{2048} - \frac{148129 A^{12} \Omega^{9} t^{-10} \epsilon^{10}}{512} + \frac{158176213 A^{12} \Omega^{9} t^{-8} \epsilon^{8}}{256} - \frac{38154508975 A^{12} \Omega^{9} t^{-6} \epsilon^{6}}{128} + \frac{163623834836761 A^{12} \Omega^{9} t^{-4} \epsilon^{4}}{2048} - \frac{1509608920809121 A^{12} \Omega^{9} t^{-2} \epsilon^{2}}{512} + \frac{12809302479106807 A^{12} \Omega^{9}}{1024} + \frac{441 A^{12} \Omega^{8} n_B^{6} t^{-12} \epsilon^{13}}{32} - 5033 A^{12} \Omega^{8} n_B^{6} t^{-10} \epsilon^{11} + \frac{33017051 A^{12} \Omega^{8} n_B^{6} t^{-8} \epsilon^{9}}{8} - \frac{7559609621 A^{12} \Omega^{8} n_B^{6} t^{-6} \epsilon^{7}}{8} + \frac{3422911614739 A^{12} \Omega^{8} n_B^{6} t^{-4} \epsilon^{5}}{32} - \frac{46225475567687 A^{12} \Omega^{8} n_B^{6} t^{-2} \epsilon^{3}}{16} + \frac{24496191198039 A^{12} \Omega^{8} n_B^{6} \epsilon}{2} + \frac{1323 A^{12} \Omega^{8} n_B^{5} t^{-12} \epsilon^{13}}{32} - 15099 A^{12} \Omega^{8} n_B^{5} t^{-10} \epsilon^{11} + \frac{99051153 A^{12} \Omega^{8} n_B^{5} t^{-8} \epsilon^{9}}{8} - \frac{22678828863 A^{12} \Omega^{8} n_B^{5} t^{-6} \epsilon^{7}}{8} + \frac{10268734844217 A^{12} \Omega^{8} n_B^{5} t^{-4} \epsilon^{5}}{32} - \frac{138676426703061 A^{12} \Omega^{8} n_B^{5} t^{-2} \epsilon^{3}}{16} + \frac{73488573594117 A^{12} \Omega^{8} n_B^{5} \epsilon}{2} + \frac{9555 A^{12} \Omega^{8} n_B^{4} t^{-12} \epsilon^{13}}{128} - \frac{3383345 A^{12} \Omega^{8} n_B^{4} t^{-10} \epsilon^{11}}{128} + \frac{2859127645 A^{12} \Omega^{8} n_B^{4} t^{-8} \epsilon^{9}}{128} - \frac{343124600129 A^{12} \Omega^{8} n_B^{4} t^{-6} \epsilon^{7}}{64} + \frac{20589152254439 A^{12} \Omega^{8} n_B^{4} t^{-4} \epsilon^{5}}{32} - \frac{2245914202557909 A^{12} \Omega^{8} n_B^{4} t^{-2} \epsilon^{3}}{128} + \frac{9531164272338253 A^{12} \Omega^{8} n_B^{4} \epsilon}{128} + \frac{5145 A^{12} \Omega^{8} n_B^{3} t^{-12} \epsilon^{13}}{64} - \frac{1772785 A^{12} \Omega^{8} n_B^{3} t^{-10} \epsilon^{11}}{64} + \frac{1538445605 A^{12} \Omega^{8} n_B^{3} t^{-8} \epsilon^{9}}{64} - \frac{191932407709 A^{12} \Omega^{8} n_B^{3} t^{-6} \epsilon^{7}}{32} + \frac{24063746435183 A^{12} \Omega^{8} n_B^{3} t^{-4} \epsilon^{5}}{32} - \frac{1321404691204169 A^{12} \Omega^{8} n_B^{3} t^{-2} \epsilon^{3}}{64} + \frac{5611773680652013 A^{12} \Omega^{8} n_B^{3} \epsilon}{64} + \frac{50715 A^{12} \Omega^{8} n_B^{2} t^{-12} \epsilon^{13}}{1024} - \frac{17084805 A^{12} \Omega^{8} n_B^{2} t^{-10} \epsilon^{11}}{1024} + \frac{15081390585 A^{12} \Omega^{8} n_B^{2} t^{-8} \epsilon^{9}}{1024} - \frac{972788231631 A^{12} \Omega^{8} n_B^{2} t^{-6} \epsilon^{7}}{256} + \frac{127100811215427 A^{12} \Omega^{8} n_B^{2} t^{-4} \epsilon^{5}}{256} - \frac{14043785256308355 A^{12} \Omega^{8} n_B^{2} t^{-2} \epsilon^{3}}{1024} + \frac{59680314168475089 A^{12} \Omega^{8} n_B^{2} \epsilon}{1024} + \frac{16611 A^{12} \Omega^{8} n_B t^{-12} \epsilon^{13}}{1024} - \frac{5479421 A^{12} \Omega^{8} n_B t^{-10} \epsilon^{11}}{1024} + \frac{4886917009 A^{12} \Omega^{8} n_B t^{-8} \epsilon^{9}}{1024} - \frac{326012354731 A^{12} \Omega^{8} n_B t^{-6} \epsilon^{7}}{256} + \frac{44537471933651 A^{12} \Omega^{8} n_B t^{-4} \epsilon^{5}}{256} - \frac{4951762944840987 A^{12} \Omega^{8} n_B t^{-2} \epsilon^{3}}{1024} + \frac{21057149669956969 A^{12} \Omega^{8} n_B \epsilon}{1024} + \frac{9009 A^{12} \Omega^{8} t^{-12} \epsilon^{13}}{4096} - \frac{2911019 A^{12} \Omega^{8} t^{-10} \epsilon^{11}}{4096} + \frac{2610071143 A^{12} \Omega^{8} t^{-8} \epsilon^{9}}{4096} - \frac{45054843359 A^{12} \Omega^{8} t^{-6} \epsilon^{7}}{256} + \frac{25858140851467 A^{12} \Omega^{8} t^{-4} \epsilon^{5}}{1024} - \frac{2893388745874465 A^{12} \Omega^{8} t^{-2} \epsilon^{3}}{4096} + \frac{12312662188749807 A^{12} \Omega^{8} \epsilon}{4096} + \frac{2562613995760921 A^{12} \Omega^{7} n_B^{5} t^{2}}{32} + \frac{147 A^{12} \Omega^{7} n_B^{5} t^{-12} \epsilon^{14}}{2} - \frac{243057 A^{12} \Omega^{7} n_B^{5} t^{-10} \epsilon^{12}}{16} + \frac{375763969 A^{12} \Omega^{7} n_B^{5} t^{-8} \epsilon^{10}}{64} - \frac{28220302391 A^{12} \Omega^{7} n_B^{5} t^{-6} \epsilon^{8}}{32} + \frac{4222502909071 A^{12} \Omega^{7} n_B^{5} t^{-4} \epsilon^{6}}{64} - \frac{18882982093701 A^{12} \Omega^{7} n_B^{5} t^{-2} \epsilon^{4}}{16} - \frac{713904013945027 A^{12} \Omega^{7} n_B^{5} \epsilon^{2}}{64} + \frac{12813069978804605 A^{12} \Omega^{7} n_B^{4} t^{2}}{64} + \frac{735 A^{12} \Omega^{7} n_B^{4} t^{-12} \epsilon^{14}}{4} - \frac{1215285 A^{12} \Omega^{7} n_B^{4} t^{-10} \epsilon^{12}}{32} + \frac{1878819845 A^{12} \Omega^{7} n_B^{4} t^{-8} \epsilon^{10}}{128} - \frac{141101511955 A^{12} \Omega^{7} n_B^{4} t^{-6} \epsilon^{8}}{64} + \frac{21112514545355 A^{12} \Omega^{7} n_B^{4} t^{-4} \epsilon^{6}}{128} - \frac{94414910468505 A^{12} \Omega^{7} n_B^{4} t^{-2} \epsilon^{4}}{32} - \frac{3569520069725135 A^{12} \Omega^{7} n_B^{4} \epsilon^{2}}{128} + \frac{30174336947683815 A^{12} \Omega^{7} n_B^{3} t^{2}}{128} + \frac{6615 A^{12} \Omega^{7} n_B^{3} t^{-12} \epsilon^{14}}{32} - \frac{1356765 A^{12} \Omega^{7} n_B^{3} t^{-10} \epsilon^{12}}{32} + \frac{263286387 A^{12} \Omega^{7} n_B^{3} t^{-8} \epsilon^{10}}{16} - \frac{321907607049 A^{12} \Omega^{7} n_B^{3} t^{-6} \epsilon^{8}}{128} + \frac{49391247447955 A^{12} \Omega^{7} n_B^{3} t^{-4} \epsilon^{6}}{256} - \frac{445332669108121 A^{12} \Omega^{7} n_B^{3} t^{-2} \epsilon^{4}}{128} - \frac{8401804346278797 A^{12} \Omega^{7} n_B^{3} \epsilon^{2}}{256} + \frac{39270730927833025 A^{12} \Omega^{7} n_B^{2} t^{2}}{256} + \frac{8085 A^{12} \Omega^{7} n_B^{2} t^{-12} \epsilon^{14}}{64} - \frac{1639725 A^{12} \Omega^{7} n_B^{2} t^{-10} \epsilon^{12}}{64} + \frac{1280616799 A^{12} \Omega^{7} n_B^{2} t^{-8} \epsilon^{10}}{128} - \frac{401316773327 A^{12} \Omega^{7} n_B^{2} t^{-6} \epsilon^{8}}{256} + \frac{63723684162445 A^{12} \Omega^{7} n_B^{2} t^{-4} \epsilon^{6}}{512} - \frac{580678723576323 A^{12} \Omega^{7} n_B^{2} t^{-2} \epsilon^{4}}{256} - \frac{10927332759935851 A^{12} \Omega^{7} n_B^{2} \epsilon^{2}}{512} + \frac{6765427345450135 A^{12} \Omega^{7} n_B t^{2}}{128} + \frac{651 A^{12} \Omega^{7} n_B t^{-12} \epsilon^{14}}{16} - \frac{1043271 A^{12} \Omega^{7} n_B t^{-10} \epsilon^{12}}{128} + \frac{1637890407 A^{12} \Omega^{7} n_B t^{-8} \epsilon^{10}}{512} - \frac{263699524415 A^{12} \Omega^{7} n_B t^{-6} \epsilon^{8}}{512} + \frac{21751077712887 A^{12} \Omega^{7} n_B t^{-4} \epsilon^{6}}{512} - \frac{200448566698429 A^{12} \Omega^{7} n_B t^{-2} \epsilon^{4}}{256} - \frac{3762537533108239 A^{12} \Omega^{7} n_B \epsilon^{2}}{512} + \frac{3857429709303823 A^{12} \Omega^{7} t^{2}}{512} + \frac{693 A^{12} \Omega^{7} t^{-12} \epsilon^{14}}{128} - \frac{274197 A^{12} \Omega^{7} t^{-10} \epsilon^{12}}{256} + \frac{431419967 A^{12} \Omega^{7} t^{-8} \epsilon^{10}}{1024} - \frac{71409148573 A^{12} \Omega^{7} t^{-6} \epsilon^{8}}{1024} + \frac{1534963384375 A^{12} \Omega^{7} t^{-4} \epsilon^{6}}{256} - \frac{14310902772381 A^{12} \Omega^{7} t^{-2} \epsilon^{4}}{128} - \frac{535982649194829 A^{12} \Omega^{7} \epsilon^{2}}{512} + \frac{278697562456633 A^{12} \Omega^{6} n_B^{6} t^{2} \epsilon}{32} + \frac{147 A^{12} \Omega^{6} n_B^{6} t^{-12} \epsilon^{15}}{2} - \frac{20321 A^{12} \Omega^{6} n_B^{6} t^{-10} \epsilon^{13}}{2} + \frac{57209535 A^{12} \Omega^{6} n_B^{6} t^{-8} \epsilon^{11}}{32} - \frac{5126484637 A^{12} \Omega^{6} n_B^{6} t^{-6} \epsilon^{9}}{32} + \frac{115859235387 A^{12} \Omega^{6} n_B^{6} t^{-4} \epsilon^{7}}{16} - \frac{2532426929415 A^{12} \Omega^{6} n_B^{6} t^{-2} \epsilon^{5}}{32} - \frac{44130593179635 A^{12} \Omega^{6} n_B^{6} \epsilon^{3}}{32} + \frac{836092687369899 A^{12} \Omega^{6} n_B^{5} t^{2} \epsilon}{32} + \frac{441 A^{12} \Omega^{6} n_B^{5} t^{-12} \epsilon^{15}}{2} - \frac{60963 A^{12} \Omega^{6} n_B^{5} t^{-10} \epsilon^{13}}{2} + \frac{171628605 A^{12} \Omega^{6} n_B^{5} t^{-8} \epsilon^{11}}{32} - \frac{15379453911 A^{12} \Omega^{6} n_B^{5} t^{-6} \epsilon^{9}}{32} + \frac{347577706161 A^{12} \Omega^{6} n_B^{5} t^{-4} \epsilon^{7}}{16} - \frac{7597280788245 A^{12} \Omega^{6} n_B^{5} t^{-2} \epsilon^{5}}{32} - \frac{132391779538905 A^{12} \Omega^{6} n_B^{5} \epsilon^{3}}{32} + \frac{6296298530037863 A^{12} \Omega^{6} n_B^{4} t^{2} \epsilon}{128} + \frac{24255 A^{12} \Omega^{6} n_B^{4} t^{-12} \epsilon^{15}}{64} - \frac{13295205 A^{12} \Omega^{6} n_B^{4} t^{-10} \epsilon^{13}}{256} + \frac{74114185 A^{12} \Omega^{6} n_B^{4} t^{-8} \epsilon^{11}}{8} - \frac{109394978333 A^{12} \Omega^{6} n_B^{4} t^{-6} \epsilon^{9}}{128} + \frac{1288553163571 A^{12} \Omega^{6} n_B^{4} t^{-4} \epsilon^{7}}{32} - \frac{115697585164189 A^{12} \Omega^{6} n_B^{4} t^{-2} \epsilon^{5}}{256} - \frac{248289043388543 A^{12} \Omega^{6} n_B^{4} \epsilon^{3}}{32} + \frac{3509322905471533 A^{12} \Omega^{6} n_B^{3} t^{2} \epsilon}{64} + \frac{12495 A^{12} \Omega^{6} n_B^{3} t^{-12} \epsilon^{15}}{32} - \frac{6792485 A^{12} \Omega^{6} n_B^{3} t^{-10} \epsilon^{13}}{128} + \frac{306865805 A^{12} \Omega^{6} n_B^{3} t^{-8} \epsilon^{11}}{32} - \frac{58130131963 A^{12} \Omega^{6} n_B^{3} t^{-6} \epsilon^{9}}{64} + \frac{177314246659 A^{12} \Omega^{6} n_B^{3} t^{-4} \epsilon^{7}}{4} - \frac{65049046575889 A^{12} \Omega^{6} n_B^{3} t^{-2} \epsilon^{5}}{128} - \frac{275925120878911 A^{12} \Omega^{6} n_B^{3} \epsilon^{3}}{32} + \frac{4438356012286015 A^{12} \Omega^{6} n_B^{2} t^{2} \epsilon}{128} + \frac{14805 A^{12} \Omega^{6} n_B^{2} t^{-12} \epsilon^{15}}{64} - \frac{1998045 A^{12} \Omega^{6} n_B^{2} t^{-10} \epsilon^{13}}{64} + \frac{2912112985 A^{12} \Omega^{6} n_B^{2} t^{-8} \epsilon^{11}}{512} - \frac{140968891915 A^{12} \Omega^{6} n_B^{2} t^{-6} \epsilon^{9}}{256} + \frac{14196444059491 A^{12} \Omega^{6} n_B^{2} t^{-4} \epsilon^{7}}{512} - \frac{82866769118135 A^{12} \Omega^{6} n_B^{2} t^{-2} \epsilon^{5}}{256} - \frac{2784489199062969 A^{12} \Omega^{6} n_B^{2} \epsilon^{3}}{512} + \frac{371607057931937 A^{12} \Omega^{6} n_B t^{2} \epsilon}{32} + \frac{2331 A^{12} \Omega^{6} n_B t^{-12} \epsilon^{15}}{32} - \frac{2500239 A^{12} \Omega^{6} n_B t^{-10} \epsilon^{13}}{256} + \frac{914862825 A^{12} \Omega^{6} n_B t^{-8} \epsilon^{11}}{512} - \frac{45214566537 A^{12} \Omega^{6} n_B t^{-6} \epsilon^{9}}{256} + \frac{4702080039507 A^{12} \Omega^{6} n_B t^{-4} \epsilon^{7}}{512} - \frac{13973715129953 A^{12} \Omega^{6} n_B t^{-2} \epsilon^{5}}{128} - \frac{930132977468761 A^{12} \Omega^{6} n_B \epsilon^{3}}{512} + \frac{3288243830804233 A^{12} \Omega^{6} t^{2} \epsilon}{2048} + \frac{4851 A^{12} \Omega^{6} t^{-12} \epsilon^{15}}{512} - \frac{2584757 A^{12} \Omega^{6} t^{-10} \epsilon^{13}}{2048} + \frac{473534095 A^{12} \Omega^{6} t^{-8} \epsilon^{11}}{2048} - \frac{47777197563 A^{12} \Omega^{6} t^{-6} \epsilon^{9}}{2048} + \frac{1285308158757 A^{12} \Omega^{6} t^{-4} \epsilon^{7}}{1024} - \frac{15563249852351 A^{12} \Omega^{6} t^{-2} \epsilon^{5}}{1024} - \frac{513058771341969 A^{12} \Omega^{6} \epsilon^{3}}{2048} + \frac{651195782746699 A^{12} \Omega^{5} n_B^{5} t^{4}}{32} - \frac{54206663515501 A^{12} \Omega^{5} n_B^{5} t^{2} \epsilon^{2}}{64} + \frac{6615 A^{12} \Omega^{5} n_B^{5} t^{-12} \epsilon^{16}}{32} - \frac{161889 A^{12} \Omega^{5} n_B^{5} t^{-10} \epsilon^{14}}{8} + \frac{59633589 A^{12} \Omega^{5} n_B^{5} t^{-8} \epsilon^{12}}{32} - \frac{6986005201 A^{12} \Omega^{5} n_B^{5} t^{-6} \epsilon^{10}}{64} + \frac{54884388559 A^{12} \Omega^{5} n_B^{5} t^{-4} \epsilon^{8}}{16} - \frac{1639945031547 A^{12} \Omega^{5} n_B^{5} t^{-2} \epsilon^{6}}{64} - \frac{7796250475335 A^{12} \Omega^{5} n_B^{5} \epsilon^{4}}{16} + \frac{3255978913733495 A^{12} \Omega^{5} n_B^{4} t^{4}}{64} - \frac{271033317577505 A^{12} \Omega^{5} n_B^{4} t^{2} \epsilon^{2}}{128} + \frac{33075 A^{12} \Omega^{5} n_B^{4} t^{-12} \epsilon^{16}}{64} - \frac{809445 A^{12} \Omega^{5} n_B^{4} t^{-10} \epsilon^{14}}{16} + \frac{298167945 A^{12} \Omega^{5} n_B^{4} t^{-8} \epsilon^{12}}{64} - \frac{34930026005 A^{12} \Omega^{5} n_B^{4} t^{-6} \epsilon^{10}}{128} + \frac{274421942795 A^{12} \Omega^{5} n_B^{4} t^{-4} \epsilon^{8}}{32} - \frac{8199725157735 A^{12} \Omega^{5} n_B^{4} t^{-2} \epsilon^{6}}{128} - \frac{38981252376675 A^{12} \Omega^{5} n_B^{4} \epsilon^{4}}{32} + \frac{7359227830835199 A^{12} \Omega^{5} n_B^{3} t^{4}}{128} - \frac{76487587428429 A^{12} \Omega^{5} n_B^{3} t^{2} \epsilon^{2}}{32} + \frac{36225 A^{12} \Omega^{5} n_B^{3} t^{-12} \epsilon^{16}}{64} - \frac{442645 A^{12} \Omega^{5} n_B^{3} t^{-10} \epsilon^{14}}{8} + \frac{653516485 A^{12} \Omega^{5} n_B^{3} t^{-8} \epsilon^{12}}{128} - \frac{19298518467 A^{12} \Omega^{5} n_B^{3} t^{-6} \epsilon^{10}}{64} + \frac{2462638831057 A^{12} \Omega^{5} n_B^{3} t^{-4} \epsilon^{8}}{256} - \frac{4672272810745 A^{12} \Omega^{5} n_B^{3} t^{-2} \epsilon^{6}}{64} - \frac{175955050923451 A^{12} \Omega^{5} n_B^{3} \epsilon^{4}}{128} + \frac{9053767837571617 A^{12} \Omega^{5} n_B^{2} t^{4}}{256} - \frac{187892206993069 A^{12} \Omega^{5} n_B^{2} t^{2} \epsilon^{2}}{128} + \frac{42525 A^{12} \Omega^{5} n_B^{2} t^{-12} \epsilon^{16}}{128} - \frac{259245 A^{12} \Omega^{5} n_B^{2} t^{-10} \epsilon^{14}}{8} + \frac{767877675 A^{12} \Omega^{5} n_B^{2} t^{-8} \epsilon^{12}}{256} - \frac{5741382349 A^{12} \Omega^{5} n_B^{2} t^{-6} \epsilon^{10}}{32} + \frac{2997165408451 A^{12} \Omega^{5} n_B^{2} t^{-4} \epsilon^{8}}{512} - \frac{1454273318625 A^{12} \Omega^{5} n_B^{2} t^{-2} \epsilon^{6}}{32} - \frac{216015133756953 A^{12} \Omega^{5} n_B^{2} \epsilon^{4}}{256} + \frac{5861271492113931 A^{12} \Omega^{5} n_B t^{4}}{512} - \frac{485665945074221 A^{12} \Omega^{5} n_B t^{2} \epsilon^{2}}{1024} + \frac{26145 A^{12} \Omega^{5} n_B t^{-12} \epsilon^{16}}{256} - \frac{635957 A^{12} \Omega^{5} n_B t^{-10} \epsilon^{14}}{64} + \frac{944646783 A^{12} \Omega^{5} n_B t^{-8} \epsilon^{12}}{1024} - \frac{57305585151 A^{12} \Omega^{5} n_B t^{-6} \epsilon^{10}}{1024} + \frac{1917424695299 A^{12} \Omega^{5} n_B t^{-4} \epsilon^{8}}{1024} - \frac{15255541736871 A^{12} \Omega^{5} n_B t^{-2} \epsilon^{6}}{1024} - \frac{279058126256427 A^{12} \Omega^{5} n_B \epsilon^{4}}{1024} + \frac{1561948354390717 A^{12} \Omega^{5} t^{4}}{1024} - \frac{129171162467373 A^{12} \Omega^{5} t^{2} \epsilon^{2}}{2048} + \frac{6615 A^{12} \Omega^{5} t^{-12} \epsilon^{16}}{512} - \frac{160489 A^{12} \Omega^{5} t^{-10} \epsilon^{14}}{128} + \frac{238855691 A^{12} \Omega^{5} t^{-8} \epsilon^{12}}{2048} - \frac{14693520631 A^{12} \Omega^{5} t^{-6} \epsilon^{10}}{2048} + \frac{504747900961 A^{12} \Omega^{5} t^{-4} \epsilon^{8}}{2048} - \frac{4116479755663 A^{12} \Omega^{5} t^{-2} \epsilon^{6}}{2048} - \frac{74197952984063 A^{12} \Omega^{5} \epsilon^{4}}{2048} + \frac{35585799961301 A^{12} \Omega^{4} n_B^{6} t^{4} \epsilon}{16} - \frac{6333058265897 A^{12} \Omega^{4} n_B^{6} t^{2} \epsilon^{3}}{32} + \frac{4851 A^{12} \Omega^{4} n_B^{6} t^{-12} \epsilon^{17}}{32} - \frac{365841 A^{12} \Omega^{4} n_B^{6} t^{-10} \epsilon^{15}}{32} + \frac{2346793 A^{12} \Omega^{4} n_B^{6} t^{-8} \epsilon^{13}}{4} - \frac{658631665 A^{12} \Omega^{4} n_B^{6} t^{-6} \epsilon^{11}}{32} + \frac{6493454873 A^{12} \Omega^{4} n_B^{6} t^{-4} \epsilon^{9}}{16} - \frac{3710066213 A^{12} \Omega^{4} n_B^{6} t^{-2} \epsilon^{7}}{2} - \frac{566153413505 A^{12} \Omega^{4} n_B^{6} \epsilon^{5}}{16} + \frac{106757399883903 A^{12} \Omega^{4} n_B^{5} t^{4} \epsilon}{16} - \frac{18999174797691 A^{12} \Omega^{4} n_B^{5} t^{2} \epsilon^{3}}{32} + \frac{14553 A^{12} \Omega^{4} n_B^{5} t^{-12} \epsilon^{17}}{32} - \frac{1097523 A^{12} \Omega^{4} n_B^{5} t^{-10} \epsilon^{15}}{32} + \frac{7040379 A^{12} \Omega^{4} n_B^{5} t^{-8} \epsilon^{13}}{4} - \frac{1975894995 A^{12} \Omega^{4} n_B^{5} t^{-6} \epsilon^{11}}{32} + \frac{19480364619 A^{12} \Omega^{4} n_B^{5} t^{-4} \epsilon^{9}}{16} - \frac{11130198639 A^{12} \Omega^{4} n_B^{5} t^{-2} \epsilon^{7}}{2} - \frac{1698460240515 A^{12} \Omega^{4} n_B^{5} \epsilon^{5}}{16} + \frac{730199808185821 A^{12} \Omega^{4} n_B^{4} t^{4} \epsilon}{64} - \frac{129035232784265 A^{12} \Omega^{4} n_B^{4} t^{2} \epsilon^{3}}{128} + \frac{93555 A^{12} \Omega^{4} n_B^{4} t^{-12} \epsilon^{17}}{128} - \frac{7058835 A^{12} \Omega^{4} n_B^{4} t^{-10} \epsilon^{15}}{128} + \frac{182631877 A^{12} \Omega^{4} n_B^{4} t^{-8} \epsilon^{13}}{64} - \frac{13008450159 A^{12} \Omega^{4} n_B^{4} t^{-6} \epsilon^{11}}{128} + \frac{131472508273 A^{12} \Omega^{4} n_B^{4} t^{-4} \epsilon^{9}}{64} - \frac{627221697045 A^{12} \Omega^{4} n_B^{4} t^{-2} \epsilon^{7}}{64} - \frac{725874359521 A^{12} \Omega^{4} n_B^{4} \epsilon^{5}}{4} + \frac{374341808572811 A^{12} \Omega^{4} n_B^{3} t^{4} \epsilon}{32} - \frac{65704650125295 A^{12} \Omega^{4} n_B^{3} t^{2} \epsilon^{3}}{64} + \frac{45045 A^{12} \Omega^{4} n_B^{3} t^{-12} \epsilon^{17}}{64} - \frac{3400425 A^{12} \Omega^{4} n_B^{3} t^{-10} \epsilon^{15}}{64} + \frac{88760157 A^{12} \Omega^{4} n_B^{3} t^{-8} \epsilon^{13}}{32} - \frac{6422133509 A^{12} \Omega^{4} n_B^{3} t^{-6} \epsilon^{11}}{64} + \frac{66537959543 A^{12} \Omega^{4} n_B^{3} t^{-4} \epsilon^{9}}{32} - \frac{330416400005 A^{12} \Omega^{4} n_B^{3} t^{-2} \epsilon^{7}}{32} - \frac{2976227808643 A^{12} \Omega^{4} n_B^{3} \epsilon^{5}}{16} + \frac{439378206567553 A^{12} \Omega^{4} n_B^{2} t^{4} \epsilon}{64} - \frac{306794995544947 A^{12} \Omega^{4} n_B^{2} t^{2} \epsilon^{3}}{512} + \frac{100485 A^{12} \Omega^{4} n_B^{2} t^{-12} \epsilon^{17}}{256} - \frac{948465 A^{12} \Omega^{4} n_B^{2} t^{-10} \epsilon^{15}}{32} + \frac{3114999 A^{12} \Omega^{4} n_B^{2} t^{-8} \epsilon^{13}}{2} - \frac{29211759877 A^{12} \Omega^{4} n_B^{2} t^{-6} \epsilon^{11}}{512} + 1206940569 A^{12} \Omega^{4} n_B^{2} t^{-4} \epsilon^{9} - \frac{3169065328607 A^{12} \Omega^{4} n_B^{2} t^{-2} \epsilon^{7}}{512} - \frac{27937616172795 A^{12} \Omega^{4} n_B^{2} \epsilon^{5}}{256} + \frac{4256499934917 A^{12} \Omega^{4} n_B t^{4} \epsilon}{2} - \frac{94640861170943 A^{12} \Omega^{4} n_B t^{2} \epsilon^{3}}{512} + \frac{29799 A^{12} \Omega^{4} n_B t^{-12} \epsilon^{17}}{256} - \frac{1125117 A^{12} \Omega^{4} n_B t^{-10} \epsilon^{15}}{128} + \frac{29694155 A^{12} \Omega^{4} n_B t^{-8} \epsilon^{13}}{64} - \frac{8792279161 A^{12} \Omega^{4} n_B t^{-6} \epsilon^{11}}{512} + \frac{23693146619 A^{12} \Omega^{4} n_B t^{-4} \epsilon^{9}}{64} - \frac{1000622603831 A^{12} \Omega^{4} n_B t^{-2} \epsilon^{7}}{512} - \frac{8657021011691 A^{12} \Omega^{4} n_B \epsilon^{5}}{256} + \frac{69311895745117 A^{12} \Omega^{4} t^{4} \epsilon}{256} - \frac{47935385843339 A^{12} \Omega^{4} t^{2} \epsilon^{3}}{2048} + \frac{14553 A^{12} \Omega^{4} t^{-12} \epsilon^{17}}{1024} - \frac{1098783 A^{12} \Omega^{4} t^{-10} \epsilon^{15}}{1024} + \frac{58177979 A^{12} \Omega^{4} t^{-8} \epsilon^{13}}{1024} - \frac{4346040647 A^{12} \Omega^{4} t^{-6} \epsilon^{11}}{2048} + \frac{745546743 A^{12} \Omega^{4} t^{-4} \epsilon^{9}}{16} - \frac{517872982045 A^{12} \Omega^{4} t^{-2} \epsilon^{7}}{2048} - \frac{550378204365 A^{12} \Omega^{4} \epsilon^{5}}{128} + \frac{68500324948683 A^{12} \Omega^{3} n_B^{5} t^{6}}{32} + \frac{10415793106535 A^{12} \Omega^{3} n_B^{5} t^{4} \epsilon^{2}}{64} - \frac{829433826881 A^{12} \Omega^{3} n_B^{5} t^{2} \epsilon^{4}}{16} + \frac{2079 A^{12} \Omega^{3} n_B^{5} t^{-12} \epsilon^{18}}{8} - \frac{128709 A^{12} \Omega^{3} n_B^{5} t^{-10} \epsilon^{16}}{8} + \frac{17512915 A^{12} \Omega^{3} n_B^{5} t^{-8} \epsilon^{14}}{32} - \frac{396280583 A^{12} \Omega^{3} n_B^{5} t^{-6} \epsilon^{12}}{32} + \frac{10572835783 A^{12} \Omega^{3} n_B^{5} t^{-4} \epsilon^{10}}{64} - \frac{16651795759 A^{12} \Omega^{3} n_B^{5} t^{-2} \epsilon^{8}}{32} - \frac{547619856949 A^{12} \Omega^{3} n_B^{5} \epsilon^{6}}{64} + \frac{342501624743415 A^{12} \Omega^{3} n_B^{4} t^{6}}{64} + \frac{52078965532675 A^{12} \Omega^{3} n_B^{4} t^{4} \epsilon^{2}}{128} - \frac{4147169134405 A^{12} \Omega^{3} n_B^{4} t^{2} \epsilon^{4}}{32} + \frac{10395 A^{12} \Omega^{3} n_B^{4} t^{-12} \epsilon^{18}}{16} - \frac{643545 A^{12} \Omega^{3} n_B^{4} t^{-10} \epsilon^{16}}{16} + \frac{87564575 A^{12} \Omega^{3} n_B^{4} t^{-8} \epsilon^{14}}{64} - \frac{1981402915 A^{12} \Omega^{3} n_B^{4} t^{-6} \epsilon^{12}}{64} + \frac{52864178915 A^{12} \Omega^{3} n_B^{4} t^{-4} \epsilon^{10}}{128} - \frac{83258978795 A^{12} \Omega^{3} n_B^{4} t^{-2} \epsilon^{8}}{64} - \frac{2738099284745 A^{12} \Omega^{3} n_B^{4} \epsilon^{6}}{128} + \frac{734106941535573 A^{12} \Omega^{3} n_B^{3} t^{6}}{128} + \frac{111617806987167 A^{12} \Omega^{3} n_B^{3} t^{4} \epsilon^{2}}{256} - \frac{4431786515221 A^{12} \Omega^{3} n_B^{3} t^{2} \epsilon^{4}}{32} + \frac{21945 A^{12} \Omega^{3} n_B^{3} t^{-12} \epsilon^{18}}{32} - \frac{84945 A^{12} \Omega^{3} n_B^{3} t^{-10} \epsilon^{16}}{2} + \frac{185217669 A^{12} \Omega^{3} n_B^{3} t^{-8} \epsilon^{14}}{128} - \frac{4203801483 A^{12} \Omega^{3} n_B^{3} t^{-6} \epsilon^{12}}{128} + \frac{112832935463 A^{12} \Omega^{3} n_B^{3} t^{-4} \epsilon^{10}}{256} - \frac{11272916757 A^{12} \Omega^{3} n_B^{3} t^{-2} \epsilon^{8}}{8} - \frac{5871528544837 A^{12} \Omega^{3} n_B^{3} \epsilon^{6}}{256} + \frac{832314325633059 A^{12} \Omega^{3} n_B^{2} t^{6}}{256} + \frac{126537558830801 A^{12} \Omega^{3} n_B^{2} t^{4} \epsilon^{2}}{512} - \frac{5001021276853 A^{12} \Omega^{3} n_B^{2} t^{2} \epsilon^{4}}{64} + \frac{24255 A^{12} \Omega^{3} n_B^{2} t^{-12} \epsilon^{18}}{64} - \frac{375795 A^{12} \Omega^{3} n_B^{2} t^{-10} \epsilon^{16}}{16} + \frac{205394707 A^{12} \Omega^{3} n_B^{2} t^{-8} \epsilon^{14}}{256} - \frac{4685792789 A^{12} \Omega^{3} n_B^{2} t^{-6} \epsilon^{12}}{256} + \frac{127042090729 A^{12} \Omega^{3} n_B^{2} t^{-4} \epsilon^{10}}{512} - \frac{52016022289 A^{12} \Omega^{3} n_B^{2} t^{-2} \epsilon^{8}}{64} - \frac{6662188495531 A^{12} \Omega^{3} n_B^{2} \epsilon^{6}}{512} + \frac{122453175222411 A^{12} \Omega^{3} n_B t^{6}}{128} + \frac{37229296649063 A^{12} \Omega^{3} n_B t^{4} \epsilon^{2}}{512} - \frac{5854873419301 A^{12} \Omega^{3} n_B t^{2} \epsilon^{4}}{256} + \frac{3465 A^{12} \Omega^{3} n_B t^{-12} \epsilon^{18}}{32} - \frac{859635 A^{12} \Omega^{3} n_B t^{-10} \epsilon^{16}}{128} + \frac{29457533 A^{12} \Omega^{3} n_B t^{-8} \epsilon^{14}}{128} - \frac{1352194937 A^{12} \Omega^{3} n_B t^{-6} \epsilon^{12}}{256} + \frac{37088955907 A^{12} \Omega^{3} n_B t^{-4} \epsilon^{10}}{512} - \frac{124805110361 A^{12} \Omega^{3} n_B t^{-2} \epsilon^{8}}{512} - \frac{1962044605393 A^{12} \Omega^{3} n_B \epsilon^{6}}{512} + \frac{58802008498713 A^{12} \Omega^{3} t^{6}}{512} + \frac{34913416071 A^{12} \Omega^{3} t^{4} \epsilon^{2}}{4} - \frac{1398668588513 A^{12} \Omega^{3} t^{2} \epsilon^{4}}{512} + \frac{1617 A^{12} \Omega^{3} t^{-12} \epsilon^{18}}{128} - \frac{200739 A^{12} \Omega^{3} t^{-10} \epsilon^{16}}{256} + \frac{13800717 A^{12} \Omega^{3} t^{-8} \epsilon^{14}}{512} - \frac{159319059 A^{12} \Omega^{3} t^{-6} \epsilon^{12}}{256} + \frac{2209676677 A^{12} \Omega^{3} t^{-4} \epsilon^{10}}{256} - \frac{30500506281 A^{12} \Omega^{3} t^{-2} \epsilon^{8}}{1024} - \frac{117868729037 A^{12} \Omega^{3} \epsilon^{6}}{256} + \frac{1894134525599 A^{12} \Omega^{2} n_B^{6} t^{6} \epsilon}{8} - \frac{46230893131 A^{12} \Omega^{2} n_B^{6} t^{4} \epsilon^{3}}{16} - \frac{61460194181 A^{12} \Omega^{2} n_B^{6} t^{2} \epsilon^{5}}{16} + \frac{1287 A^{12} \Omega^{2} n_B^{6} t^{-12} \epsilon^{19}}{8} - \frac{136323 A^{12} \Omega^{2} n_B^{6} t^{-10} \epsilon^{17}}{16} + \frac{1692703 A^{12} \Omega^{2} n_B^{6} t^{-8} \epsilon^{15}}{8} - \frac{50075545 A^{12} \Omega^{2} n_B^{6} t^{-6} \epsilon^{13}}{16} + \frac{416756917 A^{12} \Omega^{2} n_B^{6} t^{-4} \epsilon^{11}}{16} - \frac{720247525 A^{12} \Omega^{2} n_B^{6} t^{-2} \epsilon^{9}}{16} - \frac{11168114645 A^{12} \Omega^{2} n_B^{6} \epsilon^{7}}{16} + \frac{5682403576797 A^{12} \Omega^{2} n_B^{5} t^{6} \epsilon}{8} - \frac{138692679393 A^{12} \Omega^{2} n_B^{5} t^{4} \epsilon^{3}}{16} - \frac{184380582543 A^{12} \Omega^{2} n_B^{5} t^{2} \epsilon^{5}}{16} + \frac{3861 A^{12} \Omega^{2} n_B^{5} t^{-12} \epsilon^{19}}{8} - \frac{408969 A^{12} \Omega^{2} n_B^{5} t^{-10} \epsilon^{17}}{16} + \frac{5078109 A^{12} \Omega^{2} n_B^{5} t^{-8} \epsilon^{15}}{8} - \frac{150226635 A^{12} \Omega^{2} n_B^{5} t^{-6} \epsilon^{13}}{16} + \frac{1250270751 A^{12} \Omega^{2} n_B^{5} t^{-4} \epsilon^{11}}{16} - \frac{2160742575 A^{12} \Omega^{2} n_B^{5} t^{-2} \epsilon^{9}}{16} - \frac{33504343935 A^{12} \Omega^{2} n_B^{5} \epsilon^{7}}{16} + \frac{272943628416137 A^{12} \Omega^{2} n_B^{4} t^{6} \epsilon}{256} - \frac{3200702763627 A^{12} \Omega^{2} n_B^{4} t^{4} \epsilon^{3}}{256} - \frac{2197818586459 A^{12} \Omega^{2} n_B^{4} t^{2} \epsilon^{5}}{128} + \frac{45045 A^{12} \Omega^{2} n_B^{4} t^{-12} \epsilon^{19}}{64} - \frac{4779885 A^{12} \Omega^{2} n_B^{4} t^{-10} \epsilon^{17}}{128} + \frac{29802949 A^{12} \Omega^{2} n_B^{4} t^{-8} \epsilon^{15}}{32} - \frac{3551279655 A^{12} \Omega^{2} n_B^{4} t^{-6} \epsilon^{13}}{256} + \frac{29899258371 A^{12} \Omega^{2} n_B^{4} t^{-4} \epsilon^{11}}{256} - \frac{53851686219 A^{12} \Omega^{2} n_B^{4} t^{-2} \epsilon^{9}}{256} - \frac{202070701491 A^{12} \Omega^{2} n_B^{4} \epsilon^{7}}{64} + \frac{121412866368217 A^{12} \Omega^{2} n_B^{3} t^{6} \epsilon}{128} - \frac{1351467038387 A^{12} \Omega^{2} n_B^{3} t^{4} \epsilon^{3}}{128} - \frac{968614702839 A^{12} \Omega^{2} n_B^{3} t^{2} \epsilon^{5}}{64} + \frac{19305 A^{12} \Omega^{2} n_B^{3} t^{-12} \epsilon^{19}}{32} - \frac{2053425 A^{12} \Omega^{2} n_B^{3} t^{-10} \epsilon^{17}}{64} + \frac{12875919 A^{12} \Omega^{2} n_B^{3} t^{-8} \epsilon^{15}}{16} - \frac{1548257855 A^{12} \Omega^{2} n_B^{3} t^{-6} \epsilon^{13}}{128} + \frac{13228981691 A^{12} \Omega^{2} n_B^{3} t^{-4} \epsilon^{11}}{128} - \frac{25041785219 A^{12} \Omega^{2} n_B^{3} t^{-2} \epsilon^{9}}{128} - \frac{90389555041 A^{12} \Omega^{2} n_B^{3} \epsilon^{7}}{32} + \frac{250590527568711 A^{12} \Omega^{2} n_B^{2} t^{6} \epsilon}{512} - \frac{2667474321231 A^{12} \Omega^{2} n_B^{2} t^{4} \epsilon^{3}}{512} - \frac{991970597901 A^{12} \Omega^{2} n_B^{2} t^{2} \epsilon^{5}}{128} + \frac{19305 A^{12} \Omega^{2} n_B^{2} t^{-12} \epsilon^{19}}{64} - \frac{2057715 A^{12} \Omega^{2} n_B^{2} t^{-10} \epsilon^{17}}{128} + \frac{51864969 A^{12} \Omega^{2} n_B^{2} t^{-8} \epsilon^{15}}{128} - \frac{3142507215 A^{12} \Omega^{2} n_B^{2} t^{-6} \epsilon^{13}}{512} + \frac{27184237563 A^{12} \Omega^{2} n_B^{2} t^{-4} \epsilon^{11}}{512} - \frac{53517929907 A^{12} \Omega^{2} n_B^{2} t^{-2} \epsilon^{9}}{512} - \frac{374815610571 A^{12} \Omega^{2} n_B^{2} \epsilon^{7}}{256} + \frac{68377099651445 A^{12} \Omega^{2} n_B t^{6} \epsilon}{512} - \frac{704234534553 A^{12} \Omega^{2} n_B t^{4} \epsilon^{3}}{512} - \frac{134598335893 A^{12} \Omega^{2} n_B t^{2} \epsilon^{5}}{64} + \frac{1287 A^{12} \Omega^{2} n_B t^{-12} \epsilon^{19}}{16} - \frac{274791 A^{12} \Omega^{2} n_B t^{-10} \epsilon^{17}}{64} + \frac{13902917 A^{12} \Omega^{2} n_B t^{-8} \epsilon^{15}}{128} - \frac{847200225 A^{12} \Omega^{2} n_B t^{-6} \epsilon^{13}}{512} + \frac{7394384853 A^{12} \Omega^{2} n_B t^{-4} \epsilon^{11}}{512} - \frac{14958319869 A^{12} \Omega^{2} n_B t^{-2} \epsilon^{9}}{512} - \frac{102602307567 A^{12} \Omega^{2} n_B \epsilon^{7}}{256} + \frac{60800561549049 A^{12} \Omega^{2} t^{6} \epsilon}{4096} - \frac{611772748291 A^{12} \Omega^{2} t^{4} \epsilon^{3}}{4096} - \frac{476933149391 A^{12} \Omega^{2} t^{2} \epsilon^{5}}{2048} + \frac{9009 A^{12} \Omega^{2} t^{-12} \epsilon^{19}}{1024} - \frac{962841 A^{12} \Omega^{2} t^{-10} \epsilon^{17}}{2048} + \frac{6105107 A^{12} \Omega^{2} t^{-8} \epsilon^{15}}{512} - \frac{747049135 A^{12} \Omega^{2} t^{-6} \epsilon^{13}}{4096} + \frac{6560871019 A^{12} \Omega^{2} t^{-4} \epsilon^{11}}{4096} - \frac{13517824819 A^{12} \Omega^{2} t^{-2} \epsilon^{9}}{4096} - \frac{45717096461 A^{12} \Omega^{2} \epsilon^{7}}{1024} + \frac{1230878741751 A^{12} \Omega n_B^{5} t^{8}}{16} + \frac{587458014951 A^{12} \Omega n_B^{5} t^{6} \epsilon^{2}}{32} - \frac{16847600335 A^{12} \Omega n_B^{5} t^{4} \epsilon^{4}}{32} - \frac{15810130821 A^{12} \Omega n_B^{5} t^{2} \epsilon^{6}}{32} + \frac{9009 A^{12} \Omega n_B^{5} t^{-12} \epsilon^{20}}{64} - \frac{107613 A^{12} \Omega n_B^{5} t^{-10} \epsilon^{18}}{16} + \frac{559395 A^{12} \Omega n_B^{5} t^{-8} \epsilon^{16}}{4} - \frac{25486697 A^{12} \Omega n_B^{5} t^{-6} \epsilon^{14}}{16} + \frac{152758215 A^{12} \Omega n_B^{5} t^{-4} \epsilon^{12}}{16} - \frac{396212073 A^{12} \Omega n_B^{5} t^{-2} \epsilon^{10}}{32} - \frac{1980761969 A^{12} \Omega n_B^{5} \epsilon^{8}}{16} + \frac{6154393708755 A^{12} \Omega n_B^{4} t^{8}}{32} + \frac{2937290074755 A^{12} \Omega n_B^{4} t^{6} \epsilon^{2}}{64} - \frac{84238001675 A^{12} \Omega n_B^{4} t^{4} \epsilon^{4}}{64} - \frac{79050654105 A^{12} \Omega n_B^{4} t^{2} \epsilon^{6}}{64} + \frac{45045 A^{12} \Omega n_B^{4} t^{-12} \epsilon^{20}}{128} - \frac{538065 A^{12} \Omega n_B^{4} t^{-10} \epsilon^{18}}{32} + \frac{2796975 A^{12} \Omega n_B^{4} t^{-8} \epsilon^{16}}{8} - \frac{127433485 A^{12} \Omega n_B^{4} t^{-6} \epsilon^{14}}{32} + \frac{763791075 A^{12} \Omega n_B^{4} t^{-4} \epsilon^{12}}{32} - \frac{1981060365 A^{12} \Omega n_B^{4} t^{-2} \epsilon^{10}}{64} - \frac{9903809845 A^{12} \Omega n_B^{4} \epsilon^{8}}{32} + \frac{6154393708755 A^{12} \Omega n_B^{3} t^{8}}{32} + \frac{2937290074755 A^{12} \Omega n_B^{3} t^{6} \epsilon^{2}}{64} - \frac{84238001675 A^{12} \Omega n_B^{3} t^{4} \epsilon^{4}}{64} - \frac{79050654105 A^{12} \Omega n_B^{3} t^{2} \epsilon^{6}}{64} + \frac{45045 A^{12} \Omega n_B^{3} t^{-12} \epsilon^{20}}{128} - \frac{538065 A^{12} \Omega n_B^{3} t^{-10} \epsilon^{18}}{32} + \frac{2796975 A^{12} \Omega n_B^{3} t^{-8} \epsilon^{16}}{8} - \frac{127433485 A^{12} \Omega n_B^{3} t^{-6} \epsilon^{14}}{32} + \frac{763791075 A^{12} \Omega n_B^{3} t^{-4} \epsilon^{12}}{32} - \frac{1981060365 A^{12} \Omega n_B^{3} t^{-2} \epsilon^{10}}{64} - \frac{9903809845 A^{12} \Omega n_B^{3} \epsilon^{8}}{32} + \frac{6154393708755 A^{12} \Omega n_B^{2} t^{8}}{64} + \frac{2937290074755 A^{12} \Omega n_B^{2} t^{6} \epsilon^{2}}{128} - \frac{84238001675 A^{12} \Omega n_B^{2} t^{4} \epsilon^{4}}{128} - \frac{79050654105 A^{12} \Omega n_B^{2} t^{2} \epsilon^{6}}{128} + \frac{45045 A^{12} \Omega n_B^{2} t^{-12} \epsilon^{20}}{256} - \frac{538065 A^{12} \Omega n_B^{2} t^{-10} \epsilon^{18}}{64} + \frac{2796975 A^{12} \Omega n_B^{2} t^{-8} \epsilon^{16}}{16} - \frac{127433485 A^{12} \Omega n_B^{2} t^{-6} \epsilon^{14}}{64} + \frac{763791075 A^{12} \Omega n_B^{2} t^{-4} \epsilon^{12}}{64} - \frac{1981060365 A^{12} \Omega n_B^{2} t^{-2} \epsilon^{10}}{128} - \frac{9903809845 A^{12} \Omega n_B^{2} \epsilon^{8}}{64} + \frac{6154393708755 A^{12} \Omega n_B t^{8}}{256} + \frac{2937290074755 A^{12} \Omega n_B t^{6} \epsilon^{2}}{512} - \frac{84238001675 A^{12} \Omega n_B t^{4} \epsilon^{4}}{512} - \frac{79050654105 A^{12} \Omega n_B t^{2} \epsilon^{6}}{512} + \frac{45045 A^{12} \Omega n_B t^{-12} \epsilon^{20}}{1024} - \frac{538065 A^{12} \Omega n_B t^{-10} \epsilon^{18}}{256} + \frac{2796975 A^{12} \Omega n_B t^{-8} \epsilon^{16}}{64} - \frac{127433485 A^{12} \Omega n_B t^{-6} \epsilon^{14}}{256} + \frac{763791075 A^{12} \Omega n_B t^{-4} \epsilon^{12}}{256} - \frac{1981060365 A^{12} \Omega n_B t^{-2} \epsilon^{10}}{512} - \frac{9903809845 A^{12} \Omega n_B \epsilon^{8}}{256} + \frac{1230878741751 A^{12} \Omega t^{8}}{512} + \frac{587458014951 A^{12} \Omega t^{6} \epsilon^{2}}{1024} - \frac{16847600335 A^{12} \Omega t^{4} \epsilon^{4}}{1024} - \frac{15810130821 A^{12} \Omega t^{2} \epsilon^{6}}{1024} + \frac{9009 A^{12} \Omega t^{-12} \epsilon^{20}}{2048} - \frac{107613 A^{12} \Omega t^{-10} \epsilon^{18}}{512} + \frac{559395 A^{12} \Omega t^{-8} \epsilon^{16}}{128} - \frac{25486697 A^{12} \Omega t^{-6} \epsilon^{14}}{512} + \frac{152758215 A^{12} \Omega t^{-4} \epsilon^{12}}{512} - \frac{396212073 A^{12} \Omega t^{-2} \epsilon^{10}}{1024} - \frac{1980761969 A^{12} \Omega \epsilon^{8}}{512} + \frac{137554453291 A^{12} n_B^{6} t^{8} \epsilon}{16} + \frac{27611669759 A^{12} n_B^{6} t^{6} \epsilon^{3}}{32} - \frac{449147109 A^{12} n_B^{6} t^{4} \epsilon^{5}}{64} - \frac{163138783 A^{12} n_B^{6} t^{2} \epsilon^{7}}{4} + \frac{5005 A^{12} n_B^{6} t^{-12} \epsilon^{21}}{64} - \frac{220363 A^{12} n_B^{6} t^{-10} \epsilon^{19}}{64} + \frac{4051247 A^{12} n_B^{6} t^{-8} \epsilon^{17}}{64} - \frac{9688887 A^{12} n_B^{6} t^{-6} \epsilon^{15}}{16} + \frac{185090553 A^{12} n_B^{6} t^{-4} \epsilon^{13}}{64} - \frac{27142639 A^{12} n_B^{6} t^{-2} \epsilon^{11}}{8} - \frac{528777329 A^{12} n_B^{6} \epsilon^{9}}{32} + \frac{412663359873 A^{12} n_B^{5} t^{8} \epsilon}{16} + \frac{82835009277 A^{12} n_B^{5} t^{6} \epsilon^{3}}{32} - \frac{1347441327 A^{12} n_B^{5} t^{4} \epsilon^{5}}{64} - \frac{489416349 A^{12} n_B^{5} t^{2} \epsilon^{7}}{4} + \frac{15015 A^{12} n_B^{5} t^{-12} \epsilon^{21}}{64} - \frac{661089 A^{12} n_B^{5} t^{-10} \epsilon^{19}}{64} + \frac{12153741 A^{12} n_B^{5} t^{-8} \epsilon^{17}}{64} - \frac{29066661 A^{12} n_B^{5} t^{-6} \epsilon^{15}}{16} + \frac{555271659 A^{12} n_B^{5} t^{-4} \epsilon^{13}}{64} - \frac{81427917 A^{12} n_B^{5} t^{-2} \epsilon^{11}}{8} - \frac{1586331987 A^{12} n_B^{5} \epsilon^{9}}{32} + \frac{2063316799365 A^{12} n_B^{4} t^{8} \epsilon}{64} + \frac{414175046385 A^{12} n_B^{4} t^{6} \epsilon^{3}}{128} - \frac{6737206635 A^{12} n_B^{4} t^{4} \epsilon^{5}}{256} - \frac{2447081745 A^{12} n_B^{4} t^{2} \epsilon^{7}}{16} + \frac{75075 A^{12} n_B^{4} t^{-12} \epsilon^{21}}{256} - \frac{3305445 A^{12} n_B^{4} t^{-10} \epsilon^{19}}{256} + \frac{60768705 A^{12} n_B^{4} t^{-8} \epsilon^{17}}{256} - \frac{145333305 A^{12} n_B^{4} t^{-6} \epsilon^{15}}{64} + \frac{2776358295 A^{12} n_B^{4} t^{-4} \epsilon^{13}}{256} - \frac{407139585 A^{12} n_B^{4} t^{-2} \epsilon^{11}}{32} - \frac{7931659935 A^{12} n_B^{4} \epsilon^{9}}{128} + \frac{687772266455 A^{12} n_B^{3} t^{8} \epsilon}{32} + \frac{138058348795 A^{12} n_B^{3} t^{6} \epsilon^{3}}{64} - \frac{2245735545 A^{12} n_B^{3} t^{4} \epsilon^{5}}{128} - \frac{815693915 A^{12} n_B^{3} t^{2} \epsilon^{7}}{8} + \frac{25025 A^{12} n_B^{3} t^{-12} \epsilon^{21}}{128} - \frac{1101815 A^{12} n_B^{3} t^{-10} \epsilon^{19}}{128} + \frac{20256235 A^{12} n_B^{3} t^{-8} \epsilon^{17}}{128} - \frac{48444435 A^{12} n_B^{3} t^{-6} \epsilon^{15}}{32} + \frac{925452765 A^{12} n_B^{3} t^{-4} \epsilon^{13}}{128} - \frac{135713195 A^{12} n_B^{3} t^{-2} \epsilon^{11}}{16} - \frac{2643886645 A^{12} n_B^{3} \epsilon^{9}}{64} + \frac{2063316799365 A^{12} n_B^{2} t^{8} \epsilon}{256} + \frac{414175046385 A^{12} n_B^{2} t^{6} \epsilon^{3}}{512} - \frac{6737206635 A^{12} n_B^{2} t^{4} \epsilon^{5}}{1024} - \frac{2447081745 A^{12} n_B^{2} t^{2} \epsilon^{7}}{64} + \frac{75075 A^{12} n_B^{2} t^{-12} \epsilon^{21}}{1024} - \frac{3305445 A^{12} n_B^{2} t^{-10} \epsilon^{19}}{1024} + \frac{60768705 A^{12} n_B^{2} t^{-8} \epsilon^{17}}{1024} - \frac{145333305 A^{12} n_B^{2} t^{-6} \epsilon^{15}}{256} + \frac{2776358295 A^{12} n_B^{2} t^{-4} \epsilon^{13}}{1024} - \frac{407139585 A^{12} n_B^{2} t^{-2} \epsilon^{11}}{128} - \frac{7931659935 A^{12} n_B^{2} \epsilon^{9}}{512} + \frac{412663359873 A^{12} n_B t^{8} \epsilon}{256} + \frac{82835009277 A^{12} n_B t^{6} \epsilon^{3}}{512} - \frac{1347441327 A^{12} n_B t^{4} \epsilon^{5}}{1024} - \frac{489416349 A^{12} n_B t^{2} \epsilon^{7}}{64} + \frac{15015 A^{12} n_B t^{-12} \epsilon^{21}}{1024} - \frac{661089 A^{12} n_B t^{-10} \epsilon^{19}}{1024} + \frac{12153741 A^{12} n_B t^{-8} \epsilon^{17}}{1024} - \frac{29066661 A^{12} n_B t^{-6} \epsilon^{15}}{256} + \frac{555271659 A^{12} n_B t^{-4} \epsilon^{13}}{1024} - \frac{81427917 A^{12} n_B t^{-2} \epsilon^{11}}{128} - \frac{1586331987 A^{12} n_B \epsilon^{9}}{512} + \frac{137554453291 A^{12} t^{8} \epsilon}{1024} + \frac{27611669759 A^{12} t^{6} \epsilon^{3}}{2048} - \frac{449147109 A^{12} t^{4} \epsilon^{5}}{4096} - \frac{163138783 A^{12} t^{2} \epsilon^{7}}{256} + \frac{5005 A^{12} t^{-12} \epsilon^{21}}{4096} - \frac{220363 A^{12} t^{-10} \epsilon^{19}}{4096} + \frac{4051247 A^{12} t^{-8} \epsilon^{17}}{4096} - \frac{9688887 A^{12} t^{-6} \epsilon^{15}}{1024} + \frac{185090553 A^{12} t^{-4} \epsilon^{13}}{4096} - \frac{27142639 A^{12} t^{-2} \epsilon^{11}}{512} - \frac{528777329 A^{12} \epsilon^{9}}{2048} - \frac{315 A^{10} \Omega^{11} n_B^{4} t^{-10} \epsilon^{10}}{32} + \frac{270333 A^{10} \Omega^{11} n_B^{4} t^{-8} \epsilon^{8}}{16} - \frac{2427110001 A^{10} \Omega^{11} n_B^{4} t^{-6} \epsilon^{6}}{16} + \frac{634131808267 A^{10} \Omega^{11} n_B^{4} t^{-4} \epsilon^{4}}{8} - \frac{63636260723393 A^{10} \Omega^{11} n_B^{4} t^{-2} \epsilon^{2}}{16} + \frac{142731065105913 A^{10} \Omega^{11} n_B^{4}}{8} - \frac{315 A^{10} \Omega^{11} n_B^{3} t^{-10} \epsilon^{10}}{16} + \frac{270333 A^{10} \Omega^{11} n_B^{3} t^{-8} \epsilon^{8}}{8} - \frac{2427110001 A^{10} \Omega^{11} n_B^{3} t^{-6} \epsilon^{6}}{8} + \frac{634131808267 A^{10} \Omega^{11} n_B^{3} t^{-4} \epsilon^{4}}{4} - \frac{63636260723393 A^{10} \Omega^{11} n_B^{3} t^{-2} \epsilon^{2}}{8} + \frac{142731065105913 A^{10} \Omega^{11} n_B^{3}}{4} - \frac{35 A^{10} \Omega^{11} n_B^{2} t^{-10} \epsilon^{10}}{2} + \frac{464297 A^{10} \Omega^{11} n_B^{2} t^{-8} \epsilon^{8}}{16} - \frac{34891189075 A^{10} \Omega^{11} n_B^{2} t^{-6} \epsilon^{6}}{128} + \frac{9629463259641 A^{10} \Omega^{11} n_B^{2} t^{-4} \epsilon^{4}}{64} - \frac{969115575514053 A^{10} \Omega^{11} n_B^{2} t^{-2} \epsilon^{2}}{128} + \frac{2173001606755117 A^{10} \Omega^{11} n_B^{2}}{64} - \frac{245 A^{10} \Omega^{11} n_B t^{-10} \epsilon^{10}}{32} + \frac{48491 A^{10} \Omega^{11} n_B t^{-8} \epsilon^{8}}{4} - \frac{15474309067 A^{10} \Omega^{11} n_B t^{-6} \epsilon^{6}}{128} + \frac{4556408793505 A^{10} \Omega^{11} n_B t^{-4} \epsilon^{4}}{64} - \frac{460025489726909 A^{10} \Omega^{11} n_B t^{-2} \epsilon^{2}}{128} + \frac{1031153085907813 A^{10} \Omega^{11} n_B}{64} - \frac{1365 A^{10} \Omega^{11} t^{-10} \epsilon^{10}}{1024} + \frac{1028779 A^{10} \Omega^{11} t^{-8} \epsilon^{8}}{512} - \frac{21709766891 A^{10} \Omega^{11} t^{-6} \epsilon^{6}}{1024} + \frac{6885907716049 A^{10} \Omega^{11} t^{-4} \epsilon^{4}}{512} - \frac{697707976355585 A^{10} \Omega^{11} t^{-2} \epsilon^{2}}{1024} + \frac{1563417132367013 A^{10} \Omega^{11}}{512} - \frac{189 A^{10} \Omega^{10} n_B^{5} t^{-10} \epsilon^{11}}{8} + \frac{71437 A^{10} \Omega^{10} n_B^{5} t^{-8} \epsilon^{9}}{4} - \frac{476910043 A^{10} \Omega^{10} n_B^{5} t^{-6} \epsilon^{7}}{8} + \frac{122039655135 A^{10} \Omega^{10} n_B^{5} t^{-4} \epsilon^{5}}{8} - \frac{4602098421427 A^{10} \Omega^{10} n_B^{5} t^{-2} \epsilon^{3}}{8} + \frac{21074070920431 A^{10} \Omega^{10} n_B^{5} \epsilon}{8} - \frac{945 A^{10} \Omega^{10} n_B^{4} t^{-10} \epsilon^{11}}{16} + \frac{357185 A^{10} \Omega^{10} n_B^{4} t^{-8} \epsilon^{9}}{8} - \frac{2384550215 A^{10} \Omega^{10} n_B^{4} t^{-6} \epsilon^{7}}{16} + \frac{610198275675 A^{10} \Omega^{10} n_B^{4} t^{-4} \epsilon^{5}}{16} - \frac{23010492107135 A^{10} \Omega^{10} n_B^{4} t^{-2} \epsilon^{3}}{16} + \frac{105370354602155 A^{10} \Omega^{10} n_B^{4} \epsilon}{16} - \frac{735 A^{10} \Omega^{10} n_B^{3} t^{-10} \epsilon^{11}}{8} + 65856 A^{10} \Omega^{10} n_B^{3} t^{-8} \epsilon^{9} - \frac{1930284651 A^{10} \Omega^{10} n_B^{3} t^{-6} \epsilon^{7}}{8} + \frac{269678691157 A^{10} \Omega^{10} n_B^{3} t^{-4} \epsilon^{5}}{4} - \frac{82384916434313 A^{10} \Omega^{10} n_B^{3} t^{-2} \epsilon^{3}}{32} + \frac{188744501849151 A^{10} \Omega^{10} n_B^{3} \epsilon}{16} - \frac{315 A^{10} \Omega^{10} n_B^{2} t^{-10} \epsilon^{11}}{4} + \frac{433087 A^{10} \Omega^{10} n_B^{2} t^{-8} \epsilon^{9}}{8} - \frac{1703151869 A^{10} \Omega^{10} n_B^{2} t^{-6} \epsilon^{7}}{8} + \frac{1007873871267 A^{10} \Omega^{10} n_B^{2} t^{-4} \epsilon^{5}}{16} - \frac{155112780874399 A^{10} \Omega^{10} n_B^{2} t^{-2} \epsilon^{3}}{64} + \frac{355492796343143 A^{10} \Omega^{10} n_B^{2} \epsilon}{32} - \frac{8715 A^{10} \Omega^{10} n_B t^{-10} \epsilon^{11}}{256} + \frac{1444823 A^{10} \Omega^{10} n_B t^{-8} \epsilon^{9}}{64} - \frac{23947583353 A^{10} \Omega^{10} n_B t^{-6} \epsilon^{7}}{256} + \frac{1883740173575 A^{10} \Omega^{10} n_B t^{-4} \epsilon^{5}}{64} - \frac{292338763579409 A^{10} \Omega^{10} n_B t^{-2} \epsilon^{3}}{256} + \frac{41890661531939 A^{10} \Omega^{10} n_B \epsilon}{8} - \frac{3003 A^{10} \Omega^{10} t^{-10} \epsilon^{11}}{512} + \frac{480423 A^{10} \Omega^{10} t^{-8} \epsilon^{9}}{128} - \frac{8324150313 A^{10} \Omega^{10} t^{-6} \epsilon^{7}}{512} + \frac{702627885399 A^{10} \Omega^{10} t^{-4} \epsilon^{5}}{128} - \frac{110066247327821 A^{10} \Omega^{10} t^{-2} \epsilon^{3}}{512} + \frac{63114427960329 A^{10} \Omega^{10} \epsilon}{64} + \frac{207644929196789 A^{10} \Omega^{9} n_B^{4} t^{2}}{8} - \frac{3675 A^{10} \Omega^{9} n_B^{4} t^{-10} \epsilon^{12}}{32} + \frac{77295 A^{10} \Omega^{9} n_B^{4} t^{-8} \epsilon^{10}}{2} - \frac{2036730627 A^{10} \Omega^{9} n_B^{4} t^{-6} \epsilon^{8}}{32} + \frac{170839708887 A^{10} \Omega^{9} n_B^{4} t^{-4} \epsilon^{6}}{16} - \frac{9034831082031 A^{10} \Omega^{9} n_B^{4} t^{-2} \epsilon^{4}}{32} - \frac{59567427274029 A^{10} \Omega^{9} n_B^{4} \epsilon^{2}}{16} + \frac{207644929196789 A^{10} \Omega^{9} n_B^{3} t^{2}}{4} - \frac{3675 A^{10} \Omega^{9} n_B^{3} t^{-10} \epsilon^{12}}{16} + 77295 A^{10} \Omega^{9} n_B^{3} t^{-8} \epsilon^{10} - \frac{2036730627 A^{10} \Omega^{9} n_B^{3} t^{-6} \epsilon^{8}}{16} + \frac{170839708887 A^{10} \Omega^{9} n_B^{3} t^{-4} \epsilon^{6}}{8} - \frac{9034831082031 A^{10} \Omega^{9} n_B^{3} t^{-2} \epsilon^{4}}{16} - \frac{59567427274029 A^{10} \Omega^{9} n_B^{3} \epsilon^{2}}{8} + \frac{6177570094047265 A^{10} \Omega^{9} n_B^{2} t^{2}}{128} - \frac{25725 A^{10} \Omega^{9} n_B^{2} t^{-10} \epsilon^{12}}{128} + \frac{4259895 A^{10} \Omega^{9} n_B^{2} t^{-8} \epsilon^{10}}{64} - \frac{28823243553 A^{10} \Omega^{9} n_B^{2} t^{-6} \epsilon^{8}}{256} + \frac{631468652159 A^{10} \Omega^{9} n_B^{2} t^{-4} \epsilon^{6}}{32} - \frac{67668581990081 A^{10} \Omega^{9} n_B^{2} t^{-2} \epsilon^{4}}{128} - \frac{442286678572277 A^{10} \Omega^{9} n_B^{2} \epsilon^{2}}{64} + \frac{2855251226898641 A^{10} \Omega^{9} n_B t^{2}}{128} - \frac{11025 A^{10} \Omega^{9} n_B t^{-10} \epsilon^{12}}{128} + \frac{1786455 A^{10} \Omega^{9} n_B t^{-8} \epsilon^{10}}{64} - \frac{12529398537 A^{10} \Omega^{9} n_B t^{-6} \epsilon^{8}}{256} + \frac{289789234385 A^{10} \Omega^{9} n_B t^{-4} \epsilon^{6}}{32} - \frac{31529257661957 A^{10} \Omega^{9} n_B t^{-2} \epsilon^{4}}{128} - \frac{204016969476161 A^{10} \Omega^{9} n_B \epsilon^{2}}{64} + \frac{2105127040837085 A^{10} \Omega^{9} t^{2}}{512} - \frac{15015 A^{10} \Omega^{9} t^{-10} \epsilon^{12}}{1024} + \frac{1188545 A^{10} \Omega^{9} t^{-8} \epsilon^{10}}{256} - \frac{4307754965 A^{10} \Omega^{9} t^{-6} \epsilon^{8}}{512} + \frac{424212603763 A^{10} \Omega^{9} t^{-4} \epsilon^{6}}{256} - \frac{46939826824379 A^{10} \Omega^{9} t^{-2} \epsilon^{4}}{1024} - \frac{75025847776313 A^{10} \Omega^{9} \epsilon^{2}}{128} + \frac{61095574116855 A^{10} \Omega^{8} n_B^{5} t^{2} \epsilon}{16} - \frac{245 A^{10} \Omega^{8} n_B^{5} t^{-10} \epsilon^{13}}{2} + \frac{92945 A^{10} \Omega^{8} n_B^{5} t^{-8} \epsilon^{11}}{4} - \frac{60755607 A^{10} \Omega^{8} n_B^{5} t^{-6} \epsilon^{9}}{4} + \frac{11918149843 A^{10} \Omega^{8} n_B^{5} t^{-4} \epsilon^{7}}{8} - \frac{197615806069 A^{10} \Omega^{8} n_B^{5} t^{-2} \epsilon^{5}}{8} - \frac{9522835584357 A^{10} \Omega^{8} n_B^{5} \epsilon^{3}}{16} + \frac{305477870584275 A^{10} \Omega^{8} n_B^{4} t^{2} \epsilon}{32} - \frac{1225 A^{10} \Omega^{8} n_B^{4} t^{-10} \epsilon^{13}}{4} + \frac{464725 A^{10} \Omega^{8} n_B^{4} t^{-8} \epsilon^{11}}{8} - \frac{303778035 A^{10} \Omega^{8} n_B^{4} t^{-6} \epsilon^{9}}{8} + \frac{59590749215 A^{10} \Omega^{8} n_B^{4} t^{-4} \epsilon^{7}}{16} - \frac{988079030345 A^{10} \Omega^{8} n_B^{4} t^{-2} \epsilon^{5}}{16} - \frac{47614177921785 A^{10} \Omega^{8} n_B^{4} \epsilon^{3}}{32} + \frac{1032223501747211 A^{10} \Omega^{8} n_B^{3} t^{2} \epsilon}{64} - \frac{3675 A^{10} \Omega^{8} n_B^{3} t^{-10} \epsilon^{13}}{8} + \frac{1369715 A^{10} \Omega^{8} n_B^{3} t^{-8} \epsilon^{11}}{16} - \frac{1891224267 A^{10} \Omega^{8} n_B^{3} t^{-6} \epsilon^{9}}{32} + \frac{395373468305 A^{10} \Omega^{8} n_B^{3} t^{-4} \epsilon^{7}}{64} - \frac{6814759175521 A^{10} \Omega^{8} n_B^{3} t^{-2} \epsilon^{5}}{64} - \frac{80085776897861 A^{10} \Omega^{8} n_B^{3} \epsilon^{3}}{32} + \frac{1874759022904533 A^{10} \Omega^{8} n_B^{2} t^{2} \epsilon}{128} - \frac{6125 A^{10} \Omega^{8} n_B^{2} t^{-10} \epsilon^{13}}{16} + \frac{2250245 A^{10} \Omega^{8} n_B^{2} t^{-8} \epsilon^{11}}{32} - \frac{3243448521 A^{10} \Omega^{8} n_B^{2} t^{-6} \epsilon^{9}}{64} + \frac{709394411195 A^{10} \Omega^{8} n_B^{2} t^{-4} \epsilon^{7}}{128} - \frac{12539645283803 A^{10} \Omega^{8} n_B^{2} t^{-2} \epsilon^{5}}{128} - \frac{145028974850013 A^{10} \Omega^{8} n_B^{2} \epsilon^{3}}{64} + \frac{852629591859173 A^{10} \Omega^{8} n_B t^{2} \epsilon}{128} - \frac{10325 A^{10} \Omega^{8} n_B t^{-10} \epsilon^{13}}{64} + \frac{468175 A^{10} \Omega^{8} n_B t^{-8} \epsilon^{11}}{16} - \frac{43475451 A^{10} \Omega^{8} n_B t^{-6} \epsilon^{9}}{2} + \frac{159358156937 A^{10} \Omega^{8} n_B t^{-4} \epsilon^{7}}{64} - \frac{5781250779025 A^{10} \Omega^{8} n_B t^{-2} \epsilon^{5}}{128} - \frac{131531143826169 A^{10} \Omega^{8} n_B \epsilon^{3}}{128} + \frac{154585341523401 A^{10} \Omega^{8} t^{2} \epsilon}{128} - \frac{3465 A^{10} \Omega^{8} t^{-10} \epsilon^{13}}{128} + \frac{310195 A^{10} \Omega^{8} t^{-8} \epsilon^{11}}{64} - \frac{472079877 A^{10} \Omega^{8} t^{-6} \epsilon^{9}}{128} + \frac{114033243057 A^{10} \Omega^{8} t^{-4} \epsilon^{7}}{256} - \frac{16627691411 A^{10} \Omega^{8} t^{-2} \epsilon^{5}}{2} - \frac{47542274705303 A^{10} \Omega^{8} \epsilon^{3}}{256} + \frac{439665221643757 A^{10} \Omega^{7} n_B^{4} t^{4}}{32} - \frac{53538337722891 A^{10} \Omega^{7} n_B^{4} t^{2} \epsilon^{2}}{64} - \frac{11025 A^{10} \Omega^{7} n_B^{4} t^{-10} \epsilon^{14}}{32} + \frac{79275 A^{10} \Omega^{7} n_B^{4} t^{-8} \epsilon^{12}}{2} - \frac{778096587 A^{10} \Omega^{7} n_B^{4} t^{-6} \epsilon^{10}}{64} + \frac{13411569145 A^{10} \Omega^{7} n_B^{4} t^{-4} \epsilon^{8}}{16} - \frac{635026655023 A^{10} \Omega^{7} n_B^{4} t^{-2} \epsilon^{6}}{64} - \frac{8284652388485 A^{10} \Omega^{7} n_B^{4} \epsilon^{4}}{32} + \frac{439665221643757 A^{10} \Omega^{7} n_B^{3} t^{4}}{16} - \frac{53538337722891 A^{10} \Omega^{7} n_B^{3} t^{2} \epsilon^{2}}{32} - \frac{11025 A^{10} \Omega^{7} n_B^{3} t^{-10} \epsilon^{14}}{16} + 79275 A^{10} \Omega^{7} n_B^{3} t^{-8} \epsilon^{12} - \frac{778096587 A^{10} \Omega^{7} n_B^{3} t^{-6} \epsilon^{10}}{32} + \frac{13411569145 A^{10} \Omega^{7} n_B^{3} t^{-4} \epsilon^{8}}{8} - \frac{635026655023 A^{10} \Omega^{7} n_B^{3} t^{-2} \epsilon^{6}}{32} - \frac{8284652388485 A^{10} \Omega^{7} n_B^{3} \epsilon^{4}}{16} + \frac{1583732348477307 A^{10} \Omega^{7} n_B^{2} t^{4}}{64} - \frac{96119642355181 A^{10} \Omega^{7} n_B^{2} t^{2} \epsilon^{2}}{64} - \frac{4725 A^{10} \Omega^{7} n_B^{2} t^{-10} \epsilon^{14}}{8} + \frac{4332965 A^{10} \Omega^{7} n_B^{2} t^{-8} \epsilon^{12}}{64} - \frac{2695953539 A^{10} \Omega^{7} n_B^{2} t^{-6} \epsilon^{10}}{128} + \frac{191164943311 A^{10} \Omega^{7} n_B^{2} t^{-4} \epsilon^{8}}{128} - \frac{36392049091 A^{10} \Omega^{7} n_B^{2} t^{-2} \epsilon^{6}}{2} - \frac{7456577573893 A^{10} \Omega^{7} n_B^{2} \epsilon^{4}}{16} + \frac{704401905189793 A^{10} \Omega^{7} n_B t^{4}}{64} - \frac{21290652316145 A^{10} \Omega^{7} n_B t^{2} \epsilon^{2}}{32} - \frac{7875 A^{10} \Omega^{7} n_B t^{-10} \epsilon^{14}}{32} + \frac{1796165 A^{10} \Omega^{7} n_B t^{-8} \epsilon^{12}}{64} - \frac{1139760365 A^{10} \Omega^{7} n_B t^{-6} \epsilon^{10}}{128} + \frac{83872390151 A^{10} \Omega^{7} n_B t^{-4} \epsilon^{8}}{128} - \frac{529518915889 A^{10} \Omega^{7} n_B t^{-2} \epsilon^{6}}{64} - \frac{6628502759301 A^{10} \Omega^{7} n_B \epsilon^{4}}{32} + \frac{498300269292215 A^{10} \Omega^{7} t^{4}}{256} - \frac{59906739156599 A^{10} \Omega^{7} t^{2} \epsilon^{2}}{512} - \frac{10395 A^{10} \Omega^{7} t^{-10} \epsilon^{14}}{256} + \frac{589365 A^{10} \Omega^{7} t^{-8} \epsilon^{12}}{128} - \frac{380749479 A^{10} \Omega^{7} t^{-6} \epsilon^{10}}{256} + \frac{456809887 A^{10} \Omega^{7} t^{-4} \epsilon^{8}}{4} - \frac{768030471705 A^{10} \Omega^{7} t^{-2} \epsilon^{6}}{512} - \frac{9378683262547 A^{10} \Omega^{7} \epsilon^{4}}{256} + \frac{32071263931889 A^{10} \Omega^{6} n_B^{5} t^{4} \epsilon}{16} - \frac{3165917057827 A^{10} \Omega^{6} n_B^{5} t^{2} \epsilon^{3}}{16} - \frac{2205 A^{10} \Omega^{6} n_B^{5} t^{-10} \epsilon^{15}}{8} + \frac{43449 A^{10} \Omega^{6} n_B^{5} t^{-8} \epsilon^{13}}{2} - \frac{44609971 A^{10} \Omega^{6} n_B^{5} t^{-6} \epsilon^{11}}{16} + 121172926 A^{10} \Omega^{6} n_B^{5} t^{-4} \epsilon^{9} - \frac{7358708211 A^{10} \Omega^{6} n_B^{5} t^{-2} \epsilon^{7}}{8} - \frac{385468293655 A^{10} \Omega^{6} n_B^{5} \epsilon^{5}}{16} + \frac{160356319659445 A^{10} \Omega^{6} n_B^{4} t^{4} \epsilon}{32} - \frac{15829585289135 A^{10} \Omega^{6} n_B^{4} t^{2} \epsilon^{3}}{32} - \frac{11025 A^{10} \Omega^{6} n_B^{4} t^{-10} \epsilon^{15}}{16} + \frac{217245 A^{10} \Omega^{6} n_B^{4} t^{-8} \epsilon^{13}}{4} - \frac{223049855 A^{10} \Omega^{6} n_B^{4} t^{-6} \epsilon^{11}}{32} + 302932315 A^{10} \Omega^{6} n_B^{4} t^{-4} \epsilon^{9} - \frac{36793541055 A^{10} \Omega^{6} n_B^{4} t^{-2} \epsilon^{7}}{16} - \frac{1927341468275 A^{10} \Omega^{6} n_B^{4} \epsilon^{5}}{32} + \frac{503589498656961 A^{10} \Omega^{6} n_B^{3} t^{4} \epsilon}{64} - \frac{24662043481187 A^{10} \Omega^{6} n_B^{3} t^{2} \epsilon^{3}}{32} - \frac{7875 A^{10} \Omega^{6} n_B^{3} t^{-10} \epsilon^{15}}{8} + \frac{310667 A^{10} \Omega^{6} n_B^{3} t^{-8} \epsilon^{13}}{4} - \frac{165057733 A^{10} \Omega^{6} n_B^{3} t^{-6} \epsilon^{11}}{16} + \frac{1867027289 A^{10} \Omega^{6} n_B^{3} t^{-4} \epsilon^{9}}{4} - \frac{242193467419 A^{10} \Omega^{6} n_B^{3} t^{-2} \epsilon^{7}}{64} - \frac{6064729878783 A^{10} \Omega^{6} n_B^{3} \epsilon^{5}}{64} + \frac{869343217333103 A^{10} \Omega^{6} n_B^{2} t^{4} \epsilon}{128} - \frac{42326959865291 A^{10} \Omega^{6} n_B^{2} t^{2} \epsilon^{3}}{64} - \frac{1575 A^{10} \Omega^{6} n_B^{2} t^{-10} \epsilon^{15}}{2} + \frac{497511 A^{10} \Omega^{6} n_B^{2} t^{-8} \epsilon^{13}}{8} - \frac{17007709 A^{10} \Omega^{6} n_B^{2} t^{-6} \epsilon^{11}}{2} + \frac{3177623347 A^{10} \Omega^{6} n_B^{2} t^{-4} \epsilon^{9}}{8} - \frac{432232073817 A^{10} \Omega^{6} n_B^{2} t^{-2} \epsilon^{7}}{128} - \frac{10484823763249 A^{10} \Omega^{6} n_B^{2} \epsilon^{5}}{128} + \frac{753155958073455 A^{10} \Omega^{6} n_B t^{4} \epsilon}{256} - \frac{36468357093489 A^{10} \Omega^{6} n_B t^{2} \epsilon^{3}}{128} - \frac{20475 A^{10} \Omega^{6} n_B t^{-10} \epsilon^{15}}{64} + \frac{202139 A^{10} \Omega^{6} n_B t^{-8} \epsilon^{13}}{8} - \frac{451258357 A^{10} \Omega^{6} n_B t^{-6} \epsilon^{11}}{128} + \frac{21712244883 A^{10} \Omega^{6} n_B t^{-4} \epsilon^{9}}{128} - \frac{385947201553 A^{10} \Omega^{6} n_B t^{-2} \epsilon^{7}}{256} - \frac{9097862894869 A^{10} \Omega^{6} n_B \epsilon^{5}}{256} + \frac{259117183669757 A^{10} \Omega^{6} t^{4} \epsilon}{512} - \frac{12471606593731 A^{10} \Omega^{6} t^{2} \epsilon^{3}}{256} - \frac{6615 A^{10} \Omega^{6} t^{-10} \epsilon^{15}}{128} + \frac{16317 A^{10} \Omega^{6} t^{-8} \epsilon^{13}}{4} - \frac{147907193 A^{10} \Omega^{6} t^{-6} \epsilon^{11}}{256} + \frac{7349942787 A^{10} \Omega^{6} t^{-4} \epsilon^{9}}{256} - \frac{137038929467 A^{10} \Omega^{6} t^{-2} \epsilon^{7}}{512} - \frac{3135895835783 A^{10} \Omega^{6} \epsilon^{5}}{512} + \frac{103503895752881 A^{10} \Omega^{5} n_B^{4} t^{6}}{32} + \frac{4191318087681 A^{10} \Omega^{5} n_B^{4} t^{4} \epsilon^{2}}{32} - \frac{1105570074313 A^{10} \Omega^{5} n_B^{4} t^{2} \epsilon^{4}}{16} - \frac{17325 A^{10} \Omega^{5} n_B^{4} t^{-10} \epsilon^{16}}{32} + \frac{64071 A^{10} \Omega^{5} n_B^{4} t^{-8} \epsilon^{14}}{2} - \frac{32818659 A^{10} \Omega^{5} n_B^{4} t^{-6} \epsilon^{12}}{16} + \frac{123362843 A^{10} \Omega^{5} n_B^{4} t^{-4} \epsilon^{10}}{2} - \frac{22490161039 A^{10} \Omega^{5} n_B^{4} t^{-2} \epsilon^{8}}{64} - \frac{249982068059 A^{10} \Omega^{5} n_B^{4} \epsilon^{6}}{32} + \frac{103503895752881 A^{10} \Omega^{5} n_B^{3} t^{6}}{16} + \frac{4191318087681 A^{10} \Omega^{5} n_B^{3} t^{4} \epsilon^{2}}{16} - \frac{1105570074313 A^{10} \Omega^{5} n_B^{3} t^{2} \epsilon^{4}}{8} - \frac{17325 A^{10} \Omega^{5} n_B^{3} t^{-10} \epsilon^{16}}{16} + 64071 A^{10} \Omega^{5} n_B^{3} t^{-8} \epsilon^{14} - \frac{32818659 A^{10} \Omega^{5} n_B^{3} t^{-6} \epsilon^{12}}{8} + 123362843 A^{10} \Omega^{5} n_B^{3} t^{-4} \epsilon^{10} - \frac{22490161039 A^{10} \Omega^{5} n_B^{3} t^{-2} \epsilon^{8}}{32} - \frac{249982068059 A^{10} \Omega^{5} n_B^{3} \epsilon^{6}}{16} + \frac{357087716268589 A^{10} \Omega^{5} n_B^{2} t^{6}}{64} + \frac{28954342596051 A^{10} \Omega^{5} n_B^{2} t^{4} \epsilon^{2}}{128} - \frac{30375788584321 A^{10} \Omega^{5} n_B^{2} t^{2} \epsilon^{4}}{256} - \frac{28875 A^{10} \Omega^{5} n_B^{2} t^{-10} \epsilon^{16}}{32} + \frac{1710807 A^{10} \Omega^{5} n_B^{2} t^{-8} \epsilon^{14}}{32} - \frac{884426849 A^{10} \Omega^{5} n_B^{2} t^{-6} \epsilon^{12}}{256} + \frac{3374299883 A^{10} \Omega^{5} n_B^{2} t^{-4} \epsilon^{10}}{32} - \frac{159234702745 A^{10} \Omega^{5} n_B^{2} t^{-2} \epsilon^{8}}{256} - \frac{1729256277715 A^{10} \Omega^{5} n_B^{2} \epsilon^{6}}{128} + \frac{150079924762827 A^{10} \Omega^{5} n_B t^{6}}{64} + \frac{12189070245327 A^{10} \Omega^{5} n_B t^{4} \epsilon^{2}}{128} - \frac{12686667395313 A^{10} \Omega^{5} n_B t^{2} \epsilon^{4}}{256} - \frac{5775 A^{10} \Omega^{5} n_B t^{-10} \epsilon^{16}}{16} + \frac{685671 A^{10} \Omega^{5} n_B t^{-8} \epsilon^{14}}{32} - \frac{359328305 A^{10} \Omega^{5} n_B t^{-6} \epsilon^{12}}{256} + \frac{1400494395 A^{10} \Omega^{5} n_B t^{-4} \epsilon^{10}}{32} - \frac{69274058589 A^{10} \Omega^{5} n_B t^{-2} \epsilon^{8}}{256} - \frac{729328005479 A^{10} \Omega^{5} n_B \epsilon^{6}}{128} + \frac{199467627882947 A^{10} \Omega^{5} t^{6}}{512} + \frac{126928207487 A^{10} \Omega^{5} t^{4} \epsilon^{2}}{8} - \frac{4187488291401 A^{10} \Omega^{5} t^{2} \epsilon^{4}}{512} - \frac{14553 A^{10} \Omega^{5} t^{-10} \epsilon^{16}}{256} + \frac{108213 A^{10} \Omega^{5} t^{-8} \epsilon^{14}}{32} - \frac{114963091 A^{10} \Omega^{5} t^{-6} \epsilon^{12}}{512} + \frac{458764063 A^{10} \Omega^{5} t^{-4} \epsilon^{10}}{64} - \frac{47758754047 A^{10} \Omega^{5} t^{-2} \epsilon^{8}}{1024} - \frac{30419173687 A^{10} \Omega^{5} \epsilon^{6}}{32} + \frac{1861761474949 A^{10} \Omega^{4} n_B^{5} t^{6} \epsilon}{4} - \frac{33343492875 A^{10} \Omega^{4} n_B^{5} t^{4} \epsilon^{3}}{2} - \frac{49809834817 A^{10} \Omega^{4} n_B^{5} t^{2} \epsilon^{5}}{8} - \frac{1485 A^{10} \Omega^{4} n_B^{5} t^{-10} \epsilon^{17}}{4} + 17430 A^{10} \Omega^{4} n_B^{5} t^{-8} \epsilon^{15} - \frac{4499493 A^{10} \Omega^{4} n_B^{5} t^{-6} \epsilon^{13}}{8} + 10185632 A^{10} \Omega^{4} n_B^{5} t^{-4} \epsilon^{11} - \frac{557366199 A^{10} \Omega^{4} n_B^{5} t^{-2} \epsilon^{9}}{16} - \frac{5901431419 A^{10} \Omega^{4} n_B^{5} \epsilon^{7}}{8} + \frac{9308807374745 A^{10} \Omega^{4} n_B^{4} t^{6} \epsilon}{8} - \frac{166717464375 A^{10} \Omega^{4} n_B^{4} t^{4} \epsilon^{3}}{4} - \frac{249049174085 A^{10} \Omega^{4} n_B^{4} t^{2} \epsilon^{5}}{16} - \frac{7425 A^{10} \Omega^{4} n_B^{4} t^{-10} \epsilon^{17}}{8} + 43575 A^{10} \Omega^{4} n_B^{4} t^{-8} \epsilon^{15} - \frac{22497465 A^{10} \Omega^{4} n_B^{4} t^{-6} \epsilon^{13}}{16} + 25464080 A^{10} \Omega^{4} n_B^{4} t^{-4} \epsilon^{11} - \frac{2786830995 A^{10} \Omega^{4} n_B^{4} t^{-2} \epsilon^{9}}{32} - \frac{29507157095 A^{10} \Omega^{4} n_B^{4} \epsilon^{7}}{16} + \frac{105966118482827 A^{10} \Omega^{4} n_B^{3} t^{6} \epsilon}{64} - \frac{3715179104607 A^{10} \Omega^{4} n_B^{3} t^{4} \epsilon^{3}}{64} - \frac{1407408577459 A^{10} \Omega^{4} n_B^{3} t^{2} \epsilon^{5}}{64} - \frac{2475 A^{10} \Omega^{4} n_B^{3} t^{-10} \epsilon^{17}}{2} + \frac{116955 A^{10} \Omega^{4} n_B^{3} t^{-8} \epsilon^{15}}{2} - \frac{61881555 A^{10} \Omega^{4} n_B^{3} t^{-6} \epsilon^{13}}{32} + \frac{2305230849 A^{10} \Omega^{4} n_B^{3} t^{-4} \epsilon^{11}}{64} - \frac{8512845039 A^{10} \Omega^{4} n_B^{3} t^{-2} \epsilon^{9}}{64} - \frac{42543637973 A^{10} \Omega^{4} n_B^{3} \epsilon^{7}}{16} + \frac{168957437452561 A^{10} \Omega^{4} n_B^{2} t^{6} \epsilon}{128} - \frac{5810578453821 A^{10} \Omega^{4} n_B^{2} t^{4} \epsilon^{3}}{128} - \frac{2229832339697 A^{10} \Omega^{4} n_B^{2} t^{2} \epsilon^{5}}{128} - \frac{7425 A^{10} \Omega^{4} n_B^{2} t^{-10} \epsilon^{17}}{8} + \frac{176565 A^{10} \Omega^{4} n_B^{2} t^{-8} \epsilon^{15}}{4} - \frac{95654805 A^{10} \Omega^{4} n_B^{2} t^{-6} \epsilon^{13}}{64} + \frac{3656290307 A^{10} \Omega^{4} n_B^{2} t^{-4} \epsilon^{11}}{128} - \frac{14391211137 A^{10} \Omega^{4} n_B^{2} t^{-2} \epsilon^{9}}{128} - \frac{68616599729 A^{10} \Omega^{4} n_B^{2} \epsilon^{7}}{32} + \frac{136047365706327 A^{10} \Omega^{4} n_B t^{6} \epsilon}{256} - \frac{1151848561977 A^{10} \Omega^{4} n_B t^{4} \epsilon^{3}}{64} - \frac{1785323761939 A^{10} \Omega^{4} n_B t^{2} \epsilon^{5}}{256} - \frac{11385 A^{10} \Omega^{4} n_B t^{-10} \epsilon^{17}}{32} + \frac{272055 A^{10} \Omega^{4} n_B t^{-8} \epsilon^{15}}{16} - \frac{74985555 A^{10} \Omega^{4} n_B t^{-6} \epsilon^{13}}{128} + \frac{1462489599 A^{10} \Omega^{4} n_B t^{-4} \epsilon^{11}}{128} - \frac{6060794499 A^{10} \Omega^{4} n_B t^{-2} \epsilon^{9}}{128} - \frac{222868518991 A^{10} \Omega^{4} n_B \epsilon^{7}}{256} + \frac{43267863137409 A^{10} \Omega^{4} t^{6} \epsilon}{512} - \frac{722501563347 A^{10} \Omega^{4} t^{4} \epsilon^{3}}{256} - \frac{564421321165 A^{10} \Omega^{4} t^{2} \epsilon^{5}}{512} - \frac{3465 A^{10} \Omega^{4} t^{-10} \epsilon^{17}}{64} + \frac{83115 A^{10} \Omega^{4} t^{-8} \epsilon^{15}}{32} - \frac{23214333 A^{10} \Omega^{4} t^{-6} \epsilon^{13}}{256} + \frac{230509823 A^{10} \Omega^{4} t^{-4} \epsilon^{11}}{128} - \frac{501719763 A^{10} \Omega^{4} t^{-2} \epsilon^{9}}{64} - \frac{71365220615 A^{10} \Omega^{4} \epsilon^{7}}{512} + \frac{10800586663817 A^{10} \Omega^{3} n_B^{4} t^{8}}{32} + \frac{3681004365459 A^{10} \Omega^{3} n_B^{4} t^{6} \epsilon^{2}}{64} - \frac{147059645811 A^{10} \Omega^{3} n_B^{4} t^{4} \epsilon^{4}}{32} - 1398486857 A^{10} \Omega^{3} n_B^{4} t^{2} \epsilon^{6} - \frac{32175 A^{10} \Omega^{3} n_B^{4} t^{-10} \epsilon^{18}}{64} + \frac{654225 A^{10} \Omega^{3} n_B^{4} t^{-8} \epsilon^{16}}{32} - \frac{27568489 A^{10} \Omega^{3} n_B^{4} t^{-6} \epsilon^{14}}{64} + \frac{80400689 A^{10} \Omega^{3} n_B^{4} t^{-4} \epsilon^{12}}{16} - \frac{778382203 A^{10} \Omega^{3} n_B^{4} t^{-2} \epsilon^{10}}{64} - \frac{1603902343 A^{10} \Omega^{3} n_B^{4} \epsilon^{8}}{8} + \frac{10800586663817 A^{10} \Omega^{3} n_B^{3} t^{8}}{16} + \frac{3681004365459 A^{10} \Omega^{3} n_B^{3} t^{6} \epsilon^{2}}{32} - \frac{147059645811 A^{10} \Omega^{3} n_B^{3} t^{4} \epsilon^{4}}{16} - 2796973714 A^{10} \Omega^{3} n_B^{3} t^{2} \epsilon^{6} - \frac{32175 A^{10} \Omega^{3} n_B^{3} t^{-10} \epsilon^{18}}{32} + \frac{654225 A^{10} \Omega^{3} n_B^{3} t^{-8} \epsilon^{16}}{16} - \frac{27568489 A^{10} \Omega^{3} n_B^{3} t^{-6} \epsilon^{14}}{32} + \frac{80400689 A^{10} \Omega^{3} n_B^{3} t^{-4} \epsilon^{12}}{8} - \frac{778382203 A^{10} \Omega^{3} n_B^{3} t^{-2} \epsilon^{10}}{32} - \frac{1603902343 A^{10} \Omega^{3} n_B^{3} \epsilon^{8}}{4} + \frac{70264327523853 A^{10} \Omega^{3} n_B^{2} t^{8}}{128} + \frac{23965773540291 A^{10} \Omega^{3} n_B^{2} t^{6} \epsilon^{2}}{256} - \frac{473864224985 A^{10} \Omega^{3} n_B^{2} t^{4} \epsilon^{4}}{64} - \frac{580744231729 A^{10} \Omega^{3} n_B^{2} t^{2} \epsilon^{6}}{256} - \frac{6435 A^{10} \Omega^{3} n_B^{2} t^{-10} \epsilon^{18}}{8} + \frac{1048575 A^{10} \Omega^{3} n_B^{2} t^{-8} \epsilon^{16}}{32} - \frac{88853027 A^{10} \Omega^{3} n_B^{2} t^{-6} \epsilon^{14}}{128} + \frac{1044940739 A^{10} \Omega^{3} n_B^{2} t^{-4} \epsilon^{12}}{128} - \frac{5199462349 A^{10} \Omega^{3} n_B^{2} t^{-2} \epsilon^{10}}{256} - \frac{10491551913 A^{10} \Omega^{3} n_B^{2} \epsilon^{8}}{32} + \frac{27061980868585 A^{10} \Omega^{3} n_B t^{8}}{128} + \frac{9241756078455 A^{10} \Omega^{3} n_B t^{6} \epsilon^{2}}{256} - \frac{179744933363 A^{10} \Omega^{3} n_B t^{4} \epsilon^{4}}{64} - \frac{222731596337 A^{10} \Omega^{3} n_B t^{2} \epsilon^{6}}{256} - \frac{19305 A^{10} \Omega^{3} n_B t^{-10} \epsilon^{18}}{64} + \frac{197175 A^{10} \Omega^{3} n_B t^{-8} \epsilon^{16}}{16} - \frac{33716049 A^{10} \Omega^{3} n_B t^{-6} \epsilon^{14}}{128} + \frac{401735227 A^{10} \Omega^{3} n_B t^{-4} \epsilon^{12}}{128} - \frac{2085933537 A^{10} \Omega^{3} n_B t^{-2} \epsilon^{10}}{256} - \frac{4075942541 A^{10} \Omega^{3} n_B \epsilon^{8}}{32} + \frac{508168568899 A^{10} \Omega^{3} t^{8}}{16} + \frac{1390187928249 A^{10} \Omega^{3} t^{6} \epsilon^{2}}{256} - \frac{212430220915 A^{10} \Omega^{3} t^{4} \epsilon^{4}}{512} - \frac{133228437489 A^{10} \Omega^{3} t^{2} \epsilon^{6}}{1024} - \frac{45045 A^{10} \Omega^{3} t^{-10} \epsilon^{18}}{1024} + \frac{923175 A^{10} \Omega^{3} t^{-8} \epsilon^{16}}{512} - \frac{39863609 A^{10} \Omega^{3} t^{-6} \epsilon^{14}}{1024} + \frac{240933849 A^{10} \Omega^{3} t^{-4} \epsilon^{12}}{512} - \frac{653775667 A^{10} \Omega^{3} t^{-2} \epsilon^{10}}{512} - \frac{1236020099 A^{10} \Omega^{3} \epsilon^{8}}{64} + \frac{385793486419 A^{10} \Omega^{2} n_B^{5} t^{8} \epsilon}{8} + \frac{32218871335 A^{10} \Omega^{2} n_B^{5} t^{6} \epsilon^{3}}{16} - \frac{1576298691 A^{10} \Omega^{2} n_B^{5} t^{4} \epsilon^{5}}{4} - \frac{541832025 A^{10} \Omega^{2} n_B^{5} t^{2} \epsilon^{7}}{4} - \frac{5005 A^{10} \Omega^{2} n_B^{5} t^{-10} \epsilon^{19}}{16} + \frac{45155 A^{10} \Omega^{2} n_B^{5} t^{-8} \epsilon^{17}}{4} - \frac{2754029 A^{10} \Omega^{2} n_B^{5} t^{-6} \epsilon^{15}}{16} + \frac{10073075 A^{10} \Omega^{2} n_B^{5} t^{-4} \epsilon^{13}}{8} - \frac{24940909 A^{10} \Omega^{2} n_B^{5} t^{-2} \epsilon^{11}}{16} - \frac{92874149 A^{10} \Omega^{2} n_B^{5} \epsilon^{9}}{4} + \frac{1928967432095 A^{10} \Omega^{2} n_B^{4} t^{8} \epsilon}{16} + \frac{161094356675 A^{10} \Omega^{2} n_B^{4} t^{6} \epsilon^{3}}{32} - \frac{7881493455 A^{10} \Omega^{2} n_B^{4} t^{4} \epsilon^{5}}{8} - \frac{2709160125 A^{10} \Omega^{2} n_B^{4} t^{2} \epsilon^{7}}{8} - \frac{25025 A^{10} \Omega^{2} n_B^{4} t^{-10} \epsilon^{19}}{32} + \frac{225775 A^{10} \Omega^{2} n_B^{4} t^{-8} \epsilon^{17}}{8} - \frac{13770145 A^{10} \Omega^{2} n_B^{4} t^{-6} \epsilon^{15}}{32} + \frac{50365375 A^{10} \Omega^{2} n_B^{4} t^{-4} \epsilon^{13}}{16} - \frac{124704545 A^{10} \Omega^{2} n_B^{4} t^{-2} \epsilon^{11}}{32} - \frac{464370745 A^{10} \Omega^{2} n_B^{4} \epsilon^{9}}{8} + \frac{9519481036073 A^{10} \Omega^{2} n_B^{3} t^{8} \epsilon}{64} + \frac{202535514849 A^{10} \Omega^{2} n_B^{3} t^{6} \epsilon^{3}}{32} - \frac{75025291045 A^{10} \Omega^{2} n_B^{3} t^{4} \epsilon^{5}}{64} - \frac{26519898977 A^{10} \Omega^{2} n_B^{3} t^{2} \epsilon^{7}}{64} - \frac{15015 A^{10} \Omega^{2} n_B^{3} t^{-10} \epsilon^{19}}{16} + \frac{68035 A^{10} \Omega^{2} n_B^{3} t^{-8} \epsilon^{17}}{2} - \frac{8392187 A^{10} \Omega^{2} n_B^{3} t^{-6} \epsilon^{15}}{16} + \frac{62610631 A^{10} \Omega^{2} n_B^{3} t^{-4} \epsilon^{13}}{16} - \frac{21190417 A^{10} \Omega^{2} n_B^{3} t^{-2} \epsilon^{11}}{4} - \frac{4673557953 A^{10} \Omega^{2} n_B^{3} \epsilon^{9}}{64} + \frac{13126703651459 A^{10} \Omega^{2} n_B^{2} t^{8} \epsilon}{128} + \frac{285417831197 A^{10} \Omega^{2} n_B^{2} t^{6} \epsilon^{3}}{64} - \frac{98971977855 A^{10} \Omega^{2} n_B^{2} t^{4} \epsilon^{5}}{128} - \frac{36213134931 A^{10} \Omega^{2} n_B^{2} t^{2} \epsilon^{7}}{128} - \frac{5005 A^{10} \Omega^{2} n_B^{2} t^{-10} \epsilon^{19}}{8} + \frac{182435 A^{10} \Omega^{2} n_B^{2} t^{-8} \epsilon^{17}}{8} - \frac{712901 A^{10} \Omega^{2} n_B^{2} t^{-6} \epsilon^{15}}{2} + \frac{87101143 A^{10} \Omega^{2} n_B^{2} t^{-4} \epsilon^{13}}{32} - \frac{129580459 A^{10} \Omega^{2} n_B^{2} t^{-2} \epsilon^{11}}{32} - \frac{6590741939 A^{10} \Omega^{2} n_B^{2} \epsilon^{9}}{128} + \frac{9268768787269 A^{10} \Omega^{2} n_B t^{8} \epsilon}{256} + \frac{409741305719 A^{10} \Omega^{2} n_B t^{6} \epsilon^{3}}{256} - \frac{67446004035 A^{10} \Omega^{2} n_B t^{4} \epsilon^{5}}{256} - \frac{25376494431 A^{10} \Omega^{2} n_B t^{2} \epsilon^{7}}{256} - \frac{55055 A^{10} \Omega^{2} n_B t^{-10} \epsilon^{19}}{256} + \frac{503965 A^{10} \Omega^{2} n_B t^{-8} \epsilon^{17}}{64} - \frac{31855519 A^{10} \Omega^{2} n_B t^{-6} \epsilon^{15}}{256} + \frac{123836911 A^{10} \Omega^{2} n_B t^{-4} \epsilon^{13}}{128} - \frac{393617291 A^{10} \Omega^{2} n_B t^{-2} \epsilon^{11}}{256} - \frac{4733258959 A^{10} \Omega^{2} n_B \epsilon^{9}}{256} + \frac{2575198280531 A^{10} \Omega^{2} t^{8} \epsilon}{512} + \frac{115101187683 A^{10} \Omega^{2} t^{6} \epsilon^{3}}{512} - \frac{18278538169 A^{10} \Omega^{2} t^{4} \epsilon^{5}}{512} - \frac{7013946077 A^{10} \Omega^{2} t^{2} \epsilon^{7}}{512} - \frac{15015 A^{10} \Omega^{2} t^{-10} \epsilon^{19}}{512} + \frac{137885 A^{10} \Omega^{2} t^{-8} \epsilon^{17}}{128} - \frac{8782487 A^{10} \Omega^{2} t^{-6} \epsilon^{15}}{512} + \frac{34563587 A^{10} \Omega^{2} t^{-4} \epsilon^{13}}{256} - \frac{114578491 A^{10} \Omega^{2} t^{-2} \epsilon^{11}}{512} - \frac{1330088589 A^{10} \Omega^{2} \epsilon^{9}}{512} + \frac{97795606849 A^{10} \Omega n_B^{4} t^{10}}{8} + \frac{34741680921 A^{10} \Omega n_B^{4} t^{8} \epsilon^{2}}{8} + \frac{4031040991 A^{10} \Omega n_B^{4} t^{6} \epsilon^{4}}{16} - \frac{438829243 A^{10} \Omega n_B^{4} t^{4} \epsilon^{6}}{16} - \frac{310248281 A^{10} \Omega n_B^{4} t^{2} \epsilon^{8}}{16} - \frac{15015 A^{10} \Omega n_B^{4} t^{-10} \epsilon^{20}}{64} + \frac{128271 A^{10} \Omega n_B^{4} t^{-8} \epsilon^{18}}{16} - \frac{3474303 A^{10} \Omega n_B^{4} t^{-6} \epsilon^{16}}{32} + \frac{10599681 A^{10} \Omega n_B^{4} t^{-4} \epsilon^{14}}{16} - \frac{28827871 A^{10} \Omega n_B^{4} t^{-2} \epsilon^{12}}{32} - \frac{22459133 A^{10} \Omega n_B^{4} \epsilon^{10}}{4} + \frac{97795606849 A^{10} \Omega n_B^{3} t^{10}}{4} + \frac{34741680921 A^{10} \Omega n_B^{3} t^{8} \epsilon^{2}}{4} + \frac{4031040991 A^{10} \Omega n_B^{3} t^{6} \epsilon^{4}}{8} - \frac{438829243 A^{10} \Omega n_B^{3} t^{4} \epsilon^{6}}{8} - \frac{310248281 A^{10} \Omega n_B^{3} t^{2} \epsilon^{8}}{8} - \frac{15015 A^{10} \Omega n_B^{3} t^{-10} \epsilon^{20}}{32} + \frac{128271 A^{10} \Omega n_B^{3} t^{-8} \epsilon^{18}}{8} - \frac{3474303 A^{10} \Omega n_B^{3} t^{-6} \epsilon^{16}}{16} + \frac{10599681 A^{10} \Omega n_B^{3} t^{-4} \epsilon^{14}}{8} - \frac{28827871 A^{10} \Omega n_B^{3} t^{-2} \epsilon^{12}}{16} - \frac{22459133 A^{10} \Omega n_B^{3} \epsilon^{10}}{2} + \frac{293386820547 A^{10} \Omega n_B^{2} t^{10}}{16} + \frac{104225042763 A^{10} \Omega n_B^{2} t^{8} \epsilon^{2}}{16} + \frac{12093122973 A^{10} \Omega n_B^{2} t^{6} \epsilon^{4}}{32} - \frac{1316487729 A^{10} \Omega n_B^{2} t^{4} \epsilon^{6}}{32} - \frac{930744843 A^{10} \Omega n_B^{2} t^{2} \epsilon^{8}}{32} - \frac{45045 A^{10} \Omega n_B^{2} t^{-10} \epsilon^{20}}{128} + \frac{384813 A^{10} \Omega n_B^{2} t^{-8} \epsilon^{18}}{32} - \frac{10422909 A^{10} \Omega n_B^{2} t^{-6} \epsilon^{16}}{64} + \frac{31799043 A^{10} \Omega n_B^{2} t^{-4} \epsilon^{14}}{32} - \frac{86483613 A^{10} \Omega n_B^{2} t^{-2} \epsilon^{12}}{64} - \frac{67377399 A^{10} \Omega n_B^{2} \epsilon^{10}}{8} + \frac{97795606849 A^{10} \Omega n_B t^{10}}{16} + \frac{34741680921 A^{10} \Omega n_B t^{8} \epsilon^{2}}{16} + \frac{4031040991 A^{10} \Omega n_B t^{6} \epsilon^{4}}{32} - \frac{438829243 A^{10} \Omega n_B t^{4} \epsilon^{6}}{32} - \frac{310248281 A^{10} \Omega n_B t^{2} \epsilon^{8}}{32} - \frac{15015 A^{10} \Omega n_B t^{-10} \epsilon^{20}}{128} + \frac{128271 A^{10} \Omega n_B t^{-8} \epsilon^{18}}{32} - \frac{3474303 A^{10} \Omega n_B t^{-6} \epsilon^{16}}{64} + \frac{10599681 A^{10} \Omega n_B t^{-4} \epsilon^{14}}{32} - \frac{28827871 A^{10} \Omega n_B t^{-2} \epsilon^{12}}{64} - \frac{22459133 A^{10} \Omega n_B \epsilon^{10}}{8} + \frac{97795606849 A^{10} \Omega t^{10}}{128} + \frac{34741680921 A^{10} \Omega t^{8} \epsilon^{2}}{128} + \frac{4031040991 A^{10} \Omega t^{6} \epsilon^{4}}{256} - \frac{438829243 A^{10} \Omega t^{4} \epsilon^{6}}{256} - \frac{310248281 A^{10} \Omega t^{2} \epsilon^{8}}{256} - \frac{15015 A^{10} \Omega t^{-10} \epsilon^{20}}{1024} + \frac{128271 A^{10} \Omega t^{-8} \epsilon^{18}}{256} - \frac{3474303 A^{10} \Omega t^{-6} \epsilon^{16}}{512} + \frac{10599681 A^{10} \Omega t^{-4} \epsilon^{14}}{256} - \frac{28827871 A^{10} \Omega t^{-2} \epsilon^{12}}{512} - \frac{22459133 A^{10} \Omega \epsilon^{10}}{64} + \frac{3348480621 A^{10} n_B^{5} t^{10} \epsilon}{2} + \frac{555261597 A^{10} n_B^{5} t^{8} \epsilon^{3}}{2} + \frac{147517123 A^{10} n_B^{5} t^{6} \epsilon^{5}}{4} + \frac{3011963 A^{10} n_B^{5} t^{4} \epsilon^{7}}{2} - \frac{7561719 A^{10} n_B^{5} t^{2} \epsilon^{9}}{4} - \frac{273 A^{10} n_B^{5} t^{-10} \epsilon^{21}}{2} + 4459 A^{10} n_B^{5} t^{-8} \epsilon^{19} - \frac{224627 A^{10} n_B^{5} t^{-6} \epsilon^{17}}{4} + 314232 A^{10} n_B^{5} t^{-4} \epsilon^{15} - \frac{2034611 A^{10} n_B^{5} t^{-2} \epsilon^{13}}{4} - 1183484 A^{10} n_B^{5} \epsilon^{11} + \frac{16742403105 A^{10} n_B^{4} t^{10} \epsilon}{4} + \frac{2776307985 A^{10} n_B^{4} t^{8} \epsilon^{3}}{4} + \frac{737585615 A^{10} n_B^{4} t^{6} \epsilon^{5}}{8} + \frac{15059815 A^{10} n_B^{4} t^{4} \epsilon^{7}}{4} - \frac{37808595 A^{10} n_B^{4} t^{2} \epsilon^{9}}{8} - \frac{1365 A^{10} n_B^{4} t^{-10} \epsilon^{21}}{4} + \frac{22295 A^{10} n_B^{4} t^{-8} \epsilon^{19}}{2} - \frac{1123135 A^{10} n_B^{4} t^{-6} \epsilon^{17}}{8} + 785580 A^{10} n_B^{4} t^{-4} \epsilon^{15} - \frac{10173055 A^{10} n_B^{4} t^{-2} \epsilon^{13}}{8} - 2958710 A^{10} n_B^{4} \epsilon^{11} + \frac{16742403105 A^{10} n_B^{3} t^{10} \epsilon}{4} + \frac{2776307985 A^{10} n_B^{3} t^{8} \epsilon^{3}}{4} + \frac{737585615 A^{10} n_B^{3} t^{6} \epsilon^{5}}{8} + \frac{15059815 A^{10} n_B^{3} t^{4} \epsilon^{7}}{4} - \frac{37808595 A^{10} n_B^{3} t^{2} \epsilon^{9}}{8} - \frac{1365 A^{10} n_B^{3} t^{-10} \epsilon^{21}}{4} + \frac{22295 A^{10} n_B^{3} t^{-8} \epsilon^{19}}{2} - \frac{1123135 A^{10} n_B^{3} t^{-6} \epsilon^{17}}{8} + 785580 A^{10} n_B^{3} t^{-4} \epsilon^{15} - \frac{10173055 A^{10} n_B^{3} t^{-2} \epsilon^{13}}{8} - 2958710 A^{10} n_B^{3} \epsilon^{11} + \frac{16742403105 A^{10} n_B^{2} t^{10} \epsilon}{8} + \frac{2776307985 A^{10} n_B^{2} t^{8} \epsilon^{3}}{8} + \frac{737585615 A^{10} n_B^{2} t^{6} \epsilon^{5}}{16} + \frac{15059815 A^{10} n_B^{2} t^{4} \epsilon^{7}}{8} - \frac{37808595 A^{10} n_B^{2} t^{2} \epsilon^{9}}{16} - \frac{1365 A^{10} n_B^{2} t^{-10} \epsilon^{21}}{8} + \frac{22295 A^{10} n_B^{2} t^{-8} \epsilon^{19}}{4} - \frac{1123135 A^{10} n_B^{2} t^{-6} \epsilon^{17}}{16} + 392790 A^{10} n_B^{2} t^{-4} \epsilon^{15} - \frac{10173055 A^{10} n_B^{2} t^{-2} \epsilon^{13}}{16} - 1479355 A^{10} n_B^{2} \epsilon^{11} + \frac{16742403105 A^{10} n_B t^{10} \epsilon}{32} + \frac{2776307985 A^{10} n_B t^{8} \epsilon^{3}}{32} + \frac{737585615 A^{10} n_B t^{6} \epsilon^{5}}{64} + \frac{15059815 A^{10} n_B t^{4} \epsilon^{7}}{32} - \frac{37808595 A^{10} n_B t^{2} \epsilon^{9}}{64} - \frac{1365 A^{10} n_B t^{-10} \epsilon^{21}}{32} + \frac{22295 A^{10} n_B t^{-8} \epsilon^{19}}{16} - \frac{1123135 A^{10} n_B t^{-6} \epsilon^{17}}{64} + \frac{196395 A^{10} n_B t^{-4} \epsilon^{15}}{2} - \frac{10173055 A^{10} n_B t^{-2} \epsilon^{13}}{64} - \frac{1479355 A^{10} n_B \epsilon^{11}}{4} + \frac{3348480621 A^{10} t^{10} \epsilon}{64} + \frac{555261597 A^{10} t^{8} \epsilon^{3}}{64} + \frac{147517123 A^{10} t^{6} \epsilon^{5}}{128} + \frac{3011963 A^{10} t^{4} \epsilon^{7}}{64} - \frac{7561719 A^{10} t^{2} \epsilon^{9}}{128} - \frac{273 A^{10} t^{-10} \epsilon^{21}}{64} + \frac{4459 A^{10} t^{-8} \epsilon^{19}}{32} - \frac{224627 A^{10} t^{-6} \epsilon^{17}}{128} + \frac{39279 A^{10} t^{-4} \epsilon^{15}}{4} - \frac{2034611 A^{10} t^{-2} \epsilon^{13}}{128} - \frac{295871 A^{10} \epsilon^{11}}{8} + \frac{21 A^{8} \Omega^{13} n_B^{3} t^{-8} \epsilon^{8}}{2} - 65511 A^{8} \Omega^{13} n_B^{3} t^{-6} \epsilon^{6} + \frac{35837831835 A^{8} \Omega^{13} n_B^{3} t^{-4} \epsilon^{4}}{16} - \frac{695133368027 A^{8} \Omega^{13} n_B^{3} t^{-2} \epsilon^{2}}{4} + \frac{6646052062587 A^{8} \Omega^{13} n_B^{3}}{8} + \frac{63 A^{8} \Omega^{13} n_B^{2} t^{-8} \epsilon^{8}}{4} - \frac{196533 A^{8} \Omega^{13} n_B^{2} t^{-6} \epsilon^{6}}{2} + \frac{107513495505 A^{8} \Omega^{13} n_B^{2} t^{-4} \epsilon^{4}}{32} - \frac{2085400104081 A^{8} \Omega^{13} n_B^{2} t^{-2} \epsilon^{2}}{8} + \frac{19938156187761 A^{8} \Omega^{13} n_B^{2}}{16} + \frac{77 A^{8} \Omega^{13} n_B t^{-8} \epsilon^{8}}{8} - \frac{458241 A^{8} \Omega^{13} n_B t^{-6} \epsilon^{6}}{8} + \frac{17687800811 A^{8} \Omega^{13} n_B t^{-4} \epsilon^{4}}{8} - \frac{683407572213 A^{8} \Omega^{13} n_B t^{-2} \epsilon^{2}}{4} + \frac{6530402100505 A^{8} \Omega^{13} n_B}{8} + \frac{35 A^{8} \Omega^{13} t^{-8} \epsilon^{8}}{16} - \frac{196197 A^{8} \Omega^{13} t^{-6} \epsilon^{6}}{16} + \frac{34913371409 A^{8} \Omega^{13} t^{-4} \epsilon^{4}}{64} - \frac{671681776399 A^{8} \Omega^{13} t^{-2} \epsilon^{2}}{16} + \frac{6414752138423 A^{8} \Omega^{13}}{32} + \frac{105 A^{8} \Omega^{12} n_B^{4} t^{-8} \epsilon^{9}}{4} - \frac{403719 A^{8} \Omega^{12} n_B^{4} t^{-6} \epsilon^{7}}{8} + \frac{4999292939 A^{8} \Omega^{12} n_B^{4} t^{-4} \epsilon^{5}}{8} - \frac{129051559037 A^{8} \Omega^{12} n_B^{4} t^{-2} \epsilon^{3}}{4} + \frac{1291649037909 A^{8} \Omega^{12} n_B^{4} \epsilon}{8} + \frac{105 A^{8} \Omega^{12} n_B^{3} t^{-8} \epsilon^{9}}{2} - \frac{403719 A^{8} \Omega^{12} n_B^{3} t^{-6} \epsilon^{7}}{4} + \frac{4999292939 A^{8} \Omega^{12} n_B^{3} t^{-4} \epsilon^{5}}{4} - \frac{129051559037 A^{8} \Omega^{12} n_B^{3} t^{-2} \epsilon^{3}}{2} + \frac{1291649037909 A^{8} \Omega^{12} n_B^{3} \epsilon}{4} + \frac{525 A^{8} \Omega^{12} n_B^{2} t^{-8} \epsilon^{9}}{8} - \frac{3779097 A^{8} \Omega^{12} n_B^{2} t^{-6} \epsilon^{7}}{32} + \frac{57305185965 A^{8} \Omega^{12} n_B^{2} t^{-4} \epsilon^{5}}{32} - \frac{1445198147191 A^{8} \Omega^{12} n_B^{2} t^{-2} \epsilon^{3}}{16} + \frac{14468649832345 A^{8} \Omega^{12} n_B^{2} \epsilon}{32} + \frac{315 A^{8} \Omega^{12} n_B t^{-8} \epsilon^{9}}{8} - \frac{2164221 A^{8} \Omega^{12} n_B t^{-6} \epsilon^{7}}{32} + \frac{37308014209 A^{8} \Omega^{12} n_B t^{-4} \epsilon^{5}}{32} - \frac{928991911043 A^{8} \Omega^{12} n_B t^{-2} \epsilon^{3}}{16} + \frac{9302053680709 A^{8} \Omega^{12} n_B \epsilon}{32} + \frac{2275 A^{8} \Omega^{12} t^{-8} \epsilon^{9}}{256} - \frac{3739503 A^{8} \Omega^{12} t^{-6} \epsilon^{7}}{256} + \frac{72840553861 A^{8} \Omega^{12} t^{-4} \epsilon^{5}}{256} - \frac{1789316471923 A^{8} \Omega^{12} t^{-2} \epsilon^{3}}{128} + \frac{17919466303767 A^{8} \Omega^{12} \epsilon}{256} + \frac{11125464993877 A^{8} \Omega^{11} n_B^{3} t^{2}}{4} + 105 A^{8} \Omega^{11} n_B^{3} t^{-8} \epsilon^{10} - 63519 A^{8} \Omega^{11} n_B^{3} t^{-6} \epsilon^{8} + \frac{970368699 A^{8} \Omega^{11} n_B^{3} t^{-4} \epsilon^{6}}{2} - \frac{148619293055 A^{8} \Omega^{11} n_B^{3} t^{-2} \epsilon^{4}}{8} - \frac{832332170967 A^{8} \Omega^{11} n_B^{3} \epsilon^{2}}{2} + \frac{33376394981631 A^{8} \Omega^{11} n_B^{2} t^{2}}{8} + \frac{315 A^{8} \Omega^{11} n_B^{2} t^{-8} \epsilon^{10}}{2} - \frac{190557 A^{8} \Omega^{11} n_B^{2} t^{-6} \epsilon^{8}}{2} + \frac{2911106097 A^{8} \Omega^{11} n_B^{2} t^{-4} \epsilon^{6}}{4} - \frac{445857879165 A^{8} \Omega^{11} n_B^{2} t^{-2} \epsilon^{4}}{16} - \frac{2496996512901 A^{8} \Omega^{11} n_B^{2} \epsilon^{2}}{4} + \frac{21574031180035 A^{8} \Omega^{11} n_B t^{2}}{8} + \frac{3045 A^{8} \Omega^{11} n_B t^{-8} \epsilon^{10}}{32} - \frac{902373 A^{8} \Omega^{11} n_B t^{-6} \epsilon^{8}}{16} + \frac{14983488085 A^{8} \Omega^{11} n_B t^{-4} \epsilon^{6}}{32} - \frac{284247669047 A^{8} \Omega^{11} n_B t^{-2} \epsilon^{4}}{16} - \frac{808803656345 A^{8} \Omega^{11} n_B \epsilon^{2}}{2} + \frac{5224283093079 A^{8} \Omega^{11} t^{2}}{8} + \frac{1365 A^{8} \Omega^{11} t^{-8} \epsilon^{10}}{64} - \frac{394221 A^{8} \Omega^{11} t^{-6} \epsilon^{8}}{32} + \frac{7220538493 A^{8} \Omega^{11} t^{-4} \epsilon^{6}}{64} - \frac{16953546999 A^{8} \Omega^{11} t^{-2} \epsilon^{4}}{4} - \frac{785275141723 A^{8} \Omega^{11} \epsilon^{2}}{8} + \frac{2372653581569 A^{8} \Omega^{10} n_B^{4} t^{2} \epsilon}{4} + \frac{245 A^{8} \Omega^{10} n_B^{4} t^{-8} \epsilon^{11}}{2} - \frac{60975 A^{8} \Omega^{10} n_B^{4} t^{-6} \epsilon^{9}}{2} + \frac{782604861 A^{8} \Omega^{10} n_B^{4} t^{-4} \epsilon^{7}}{8} - \frac{19770181813 A^{8} \Omega^{10} n_B^{4} t^{-2} \epsilon^{5}}{8} - \frac{181537514645 A^{8} \Omega^{10} n_B^{4} \epsilon^{3}}{2} + \frac{2372653581569 A^{8} \Omega^{10} n_B^{3} t^{2} \epsilon}{2} + 245 A^{8} \Omega^{10} n_B^{3} t^{-8} \epsilon^{11} - 60975 A^{8} \Omega^{10} n_B^{3} t^{-6} \epsilon^{9} + \frac{782604861 A^{8} \Omega^{10} n_B^{3} t^{-4} \epsilon^{7}}{4} - \frac{19770181813 A^{8} \Omega^{10} n_B^{3} t^{-2} \epsilon^{5}}{4} - 181537514645 A^{8} \Omega^{10} n_B^{3} \epsilon^{3} + \frac{104110829845375 A^{8} \Omega^{10} n_B^{2} t^{2} \epsilon}{64} + \frac{9555 A^{8} \Omega^{10} n_B^{2} t^{-8} \epsilon^{11}}{32} - \frac{295305 A^{8} \Omega^{10} n_B^{2} t^{-6} \epsilon^{9}}{4} + \frac{17141169103 A^{8} \Omega^{10} n_B^{2} t^{-4} \epsilon^{7}}{64} - \frac{426479437241 A^{8} \Omega^{10} n_B^{2} t^{-2} \epsilon^{5}}{64} - \frac{7954119983219 A^{8} \Omega^{10} n_B^{2} \epsilon^{3}}{32} + \frac{66148372540271 A^{8} \Omega^{10} n_B t^{2} \epsilon}{64} + \frac{5635 A^{8} \Omega^{10} n_B t^{-8} \epsilon^{11}}{32} - \frac{173355 A^{8} \Omega^{10} n_B t^{-6} \epsilon^{9}}{4} + \frac{10880330215 A^{8} \Omega^{10} n_B t^{-4} \epsilon^{7}}{64} - \frac{268317982737 A^{8} \Omega^{10} n_B t^{-2} \epsilon^{5}}{64} - \frac{5049519748899 A^{8} \Omega^{10} n_B \epsilon^{3}}{32} + \frac{62936926409183 A^{8} \Omega^{10} t^{2} \epsilon}{256} + \frac{5005 A^{8} \Omega^{10} t^{-8} \epsilon^{11}}{128} - \frac{305895 A^{8} \Omega^{10} t^{-6} \epsilon^{9}}{32} + \frac{10336794667 A^{8} \Omega^{10} t^{-4} \epsilon^{7}}{256} - \frac{252256210765 A^{8} \Omega^{10} t^{-2} \epsilon^{5}}{256} - \frac{4800061854599 A^{8} \Omega^{10} \epsilon^{3}}{128} + \frac{25850767899569 A^{8} \Omega^{9} n_B^{3} t^{4}}{8} - \frac{4103045482307 A^{8} \Omega^{9} n_B^{3} t^{2} \epsilon^{2}}{16} + \frac{1225 A^{8} \Omega^{9} n_B^{3} t^{-8} \epsilon^{12}}{4} - \frac{150975 A^{8} \Omega^{9} n_B^{3} t^{-6} \epsilon^{10}}{4} + \frac{500926165 A^{8} \Omega^{9} n_B^{3} t^{-4} \epsilon^{8}}{8} - \frac{18017760657 A^{8} \Omega^{9} n_B^{3} t^{-2} \epsilon^{6}}{16} - \frac{91156045827 A^{8} \Omega^{9} n_B^{3} \epsilon^{4}}{2} + \frac{77552303698707 A^{8} \Omega^{9} n_B^{2} t^{4}}{16} - \frac{12309136446921 A^{8} \Omega^{9} n_B^{2} t^{2} \epsilon^{2}}{32} + \frac{3675 A^{8} \Omega^{9} n_B^{2} t^{-8} \epsilon^{12}}{8} - \frac{452925 A^{8} \Omega^{9} n_B^{2} t^{-6} \epsilon^{10}}{8} + \frac{1502778495 A^{8} \Omega^{9} n_B^{2} t^{-4} \epsilon^{8}}{16} - \frac{54053281971 A^{8} \Omega^{9} n_B^{2} t^{-2} \epsilon^{6}}{32} - \frac{273468137481 A^{8} \Omega^{9} n_B^{2} \epsilon^{4}}{4} + \frac{49138364188291 A^{8} \Omega^{9} n_B t^{4}}{16} - \frac{7854499880061 A^{8} \Omega^{9} n_B t^{2} \epsilon^{2}}{32} + \frac{4375 A^{8} \Omega^{9} n_B t^{-8} \epsilon^{12}}{16} - \frac{541815 A^{8} \Omega^{9} n_B t^{-6} \epsilon^{10}}{16} + 58816531 A^{8} \Omega^{9} n_B t^{-4} \epsilon^{8} - 1054544736 A^{8} \Omega^{9} n_B t^{-2} \epsilon^{6} - \frac{685729960281 A^{8} \Omega^{9} n_B \epsilon^{4}}{16} + \frac{11643798144361 A^{8} \Omega^{9} t^{4}}{16} - \frac{1875727198877 A^{8} \Omega^{9} t^{2} \epsilon^{2}}{32} + \frac{1925 A^{8} \Omega^{9} t^{-8} \epsilon^{12}}{32} - \frac{239865 A^{8} \Omega^{9} t^{-6} \epsilon^{10}}{32} + \frac{440138331 A^{8} \Omega^{9} t^{-4} \epsilon^{8}}{32} - \frac{15727670895 A^{8} \Omega^{9} t^{-2} \epsilon^{6}}{64} - \frac{321105776973 A^{8} \Omega^{9} \epsilon^{4}}{32} + \frac{2737258662915 A^{8} \Omega^{8} n_B^{4} t^{4} \epsilon}{4} - \frac{288304830887 A^{8} \Omega^{8} n_B^{4} t^{2} \epsilon^{3}}{4} + \frac{2205 A^{8} \Omega^{8} n_B^{4} t^{-8} \epsilon^{13}}{8} - \frac{309519 A^{8} \Omega^{8} n_B^{4} t^{-6} \epsilon^{11}}{16} + \frac{196794347 A^{8} \Omega^{8} n_B^{4} t^{-4} \epsilon^{9}}{16} - \frac{1336306763 A^{8} \Omega^{8} n_B^{4} t^{-2} \epsilon^{7}}{8} - \frac{99913262945 A^{8} \Omega^{8} n_B^{4} \epsilon^{5}}{16} + \frac{2737258662915 A^{8} \Omega^{8} n_B^{3} t^{4} \epsilon}{2} - \frac{288304830887 A^{8} \Omega^{8} n_B^{3} t^{2} \epsilon^{3}}{2} + \frac{2205 A^{8} \Omega^{8} n_B^{3} t^{-8} \epsilon^{13}}{4} - \frac{309519 A^{8} \Omega^{8} n_B^{3} t^{-6} \epsilon^{11}}{8} + \frac{196794347 A^{8} \Omega^{8} n_B^{3} t^{-4} \epsilon^{9}}{8} - \frac{1336306763 A^{8} \Omega^{8} n_B^{3} t^{-2} \epsilon^{7}}{4} - \frac{99913262945 A^{8} \Omega^{8} n_B^{3} \epsilon^{5}}{8} + \frac{57827951009789 A^{8} \Omega^{8} n_B^{2} t^{4} \epsilon}{32} - \frac{3039118245543 A^{8} \Omega^{8} n_B^{2} t^{2} \epsilon^{3}}{16} + \frac{10395 A^{8} \Omega^{8} n_B^{2} t^{-8} \epsilon^{13}}{16} - \frac{1498791 A^{8} \Omega^{8} n_B^{2} t^{-6} \epsilon^{11}}{32} + \frac{1027391169 A^{8} \Omega^{8} n_B^{2} t^{-4} \epsilon^{9}}{32} - \frac{14143127429 A^{8} \Omega^{8} n_B^{2} t^{-2} \epsilon^{7}}{32} - \frac{523434573497 A^{8} \Omega^{8} n_B^{2} \epsilon^{5}}{32} + \frac{35929881706469 A^{8} \Omega^{8} n_B t^{4} \epsilon}{32} - \frac{1885898921995 A^{8} \Omega^{8} n_B t^{2} \epsilon^{3}}{16} + \frac{5985 A^{8} \Omega^{8} n_B t^{-8} \epsilon^{13}}{16} - \frac{879753 A^{8} \Omega^{8} n_B t^{-6} \epsilon^{11}}{32} + \frac{633802475 A^{8} \Omega^{8} n_B t^{-4} \epsilon^{9}}{32} - \frac{8797900377 A^{8} \Omega^{8} n_B t^{-2} \epsilon^{7}}{32} - \frac{323608047607 A^{8} \Omega^{8} n_B \epsilon^{5}}{32} + \frac{66817137830541 A^{8} \Omega^{8} t^{4} \epsilon}{256} - \frac{7006530195683 A^{8} \Omega^{8} t^{2} \epsilon^{3}}{256} + \frac{10395 A^{8} \Omega^{8} t^{-8} \epsilon^{13}}{128} - \frac{1549653 A^{8} \Omega^{8} t^{-6} \epsilon^{11}}{256} + \frac{1166587017 A^{8} \Omega^{8} t^{-4} \epsilon^{9}}{256} - \frac{8159374635 A^{8} \Omega^{8} t^{-2} \epsilon^{7}}{128} - \frac{597221202703 A^{8} \Omega^{8} \epsilon^{5}}{256} + \frac{6611259101813 A^{8} \Omega^{7} n_B^{3} t^{6}}{4} + \frac{301281919989 A^{8} \Omega^{7} n_B^{3} t^{4} \epsilon^{2}}{16} - \frac{121944053515 A^{8} \Omega^{7} n_B^{3} t^{2} \epsilon^{4}}{4} + 525 A^{8} \Omega^{7} n_B^{3} t^{-8} \epsilon^{14} - 25767 A^{8} \Omega^{7} n_B^{3} t^{-6} \epsilon^{12} + 7177633 A^{8} \Omega^{7} n_B^{3} t^{-4} \epsilon^{10} - \frac{1244268071 A^{8} \Omega^{7} n_B^{3} t^{-2} \epsilon^{8}}{16} - \frac{39317334213 A^{8} \Omega^{7} n_B^{3} \epsilon^{6}}{16} + \frac{19833777305439 A^{8} \Omega^{7} n_B^{2} t^{6}}{8} + \frac{903845759967 A^{8} \Omega^{7} n_B^{2} t^{4} \epsilon^{2}}{32} - \frac{365832160545 A^{8} \Omega^{7} n_B^{2} t^{2} \epsilon^{4}}{8} + \frac{1575 A^{8} \Omega^{7} n_B^{2} t^{-8} \epsilon^{14}}{2} - \frac{77301 A^{8} \Omega^{7} n_B^{2} t^{-6} \epsilon^{12}}{2} + \frac{21532899 A^{8} \Omega^{7} n_B^{2} t^{-4} \epsilon^{10}}{2} - \frac{3732804213 A^{8} \Omega^{7} n_B^{2} t^{-2} \epsilon^{8}}{32} - \frac{117952002639 A^{8} \Omega^{7} n_B^{2} \epsilon^{6}}{32} + \frac{24401773430901 A^{8} \Omega^{7} n_B t^{6}}{16} + \frac{1065876847469 A^{8} \Omega^{7} n_B t^{4} \epsilon^{2}}{64} - \frac{893565264121 A^{8} \Omega^{7} n_B t^{2} \epsilon^{4}}{32} + \frac{3675 A^{8} \Omega^{7} n_B t^{-8} \epsilon^{14}}{8} - \frac{91245 A^{8} \Omega^{7} n_B t^{-6} \epsilon^{12}}{4} + \frac{104861981 A^{8} \Omega^{7} n_B t^{-4} \epsilon^{10}}{16} - \frac{4617895005 A^{8} \Omega^{7} n_B t^{-2} \epsilon^{8}}{64} - \frac{144100602157 A^{8} \Omega^{7} n_B \epsilon^{6}}{64} + \frac{11179255227275 A^{8} \Omega^{7} t^{6}}{32} + \frac{463313007491 A^{8} \Omega^{7} t^{4} \epsilon^{2}}{128} - \frac{405789050061 A^{8} \Omega^{7} t^{2} \epsilon^{4}}{64} + \frac{1575 A^{8} \Omega^{7} t^{-8} \epsilon^{14}}{16} - \frac{39711 A^{8} \Omega^{7} t^{-6} \epsilon^{12}}{8} + \frac{47440917 A^{8} \Omega^{7} t^{-4} \epsilon^{10}}{32} - \frac{2129358863 A^{8} \Omega^{7} t^{-2} \epsilon^{8}}{128} - \frac{65465933731 A^{8} \Omega^{7} \epsilon^{6}}{128} + \frac{1343526255051 A^{8} \Omega^{6} n_B^{4} t^{6} \epsilon}{4} - \frac{68112094883 A^{8} \Omega^{6} n_B^{4} t^{4} \epsilon^{3}}{4} - \frac{30153657589 A^{8} \Omega^{6} n_B^{4} t^{2} \epsilon^{5}}{8} + \frac{825 A^{8} \Omega^{6} n_B^{4} t^{-8} \epsilon^{15}}{2} - 14445 A^{8} \Omega^{6} n_B^{4} t^{-6} \epsilon^{13} + \frac{5773699 A^{8} \Omega^{6} n_B^{4} t^{-4} \epsilon^{11}}{4} - \frac{46455819 A^{8} \Omega^{6} n_B^{4} t^{-2} \epsilon^{9}}{4} - \frac{1284636615 A^{8} \Omega^{6} n_B^{4} \epsilon^{7}}{4} + \frac{1343526255051 A^{8} \Omega^{6} n_B^{3} t^{6} \epsilon}{2} - \frac{68112094883 A^{8} \Omega^{6} n_B^{3} t^{4} \epsilon^{3}}{2} - \frac{30153657589 A^{8} \Omega^{6} n_B^{3} t^{2} \epsilon^{5}}{4} + 825 A^{8} \Omega^{6} n_B^{3} t^{-8} \epsilon^{15} - 28890 A^{8} \Omega^{6} n_B^{3} t^{-6} \epsilon^{13} + \frac{5773699 A^{8} \Omega^{6} n_B^{3} t^{-4} \epsilon^{11}}{2} - \frac{46455819 A^{8} \Omega^{6} n_B^{3} t^{-2} \epsilon^{9}}{2} - \frac{1284636615 A^{8} \Omega^{6} n_B^{3} \epsilon^{7}}{2} + \frac{6673540079257 A^{8} \Omega^{6} n_B^{2} t^{6} \epsilon}{8} - \frac{1341037126241 A^{8} \Omega^{6} n_B^{2} t^{4} \epsilon^{3}}{32} - \frac{74593413927 A^{8} \Omega^{6} n_B^{2} t^{2} \epsilon^{5}}{8} + \frac{7425 A^{8} \Omega^{6} n_B^{2} t^{-8} \epsilon^{15}}{8} - \frac{267687 A^{8} \Omega^{6} n_B^{2} t^{-6} \epsilon^{13}}{8} + 3589626 A^{8} \Omega^{6} n_B^{2} t^{-4} \epsilon^{11} - \frac{1934830351 A^{8} \Omega^{6} n_B^{2} t^{-2} \epsilon^{9}}{64} - \frac{3219426979 A^{8} \Omega^{6} n_B^{2} \epsilon^{7}}{4} + \frac{3986487569155 A^{8} \Omega^{6} n_B t^{6} \epsilon}{8} - \frac{796140367177 A^{8} \Omega^{6} n_B t^{4} \epsilon^{3}}{32} - \frac{22219878169 A^{8} \Omega^{6} n_B t^{2} \epsilon^{5}}{4} + \frac{4125 A^{8} \Omega^{6} n_B t^{-8} \epsilon^{15}}{8} - \frac{152127 A^{8} \Omega^{6} n_B t^{-6} \epsilon^{13}}{8} + \frac{8584805 A^{8} \Omega^{6} n_B t^{-4} \epsilon^{11}}{4} - \frac{1191537247 A^{8} \Omega^{6} n_B t^{-2} \epsilon^{9}}{64} - 483697591 A^{8} \Omega^{6} n_B \epsilon^{7} + \frac{14254827708849 A^{8} \Omega^{6} t^{6} \epsilon}{128} - \frac{22159519795 A^{8} \Omega^{6} t^{4} \epsilon^{3}}{4} - \frac{78950556299 A^{8} \Omega^{6} t^{2} \epsilon^{5}}{64} + \frac{3465 A^{8} \Omega^{6} t^{-8} \epsilon^{15}}{32} - \frac{65007 A^{8} \Omega^{6} t^{-6} \epsilon^{13}}{16} + \frac{61035137 A^{8} \Omega^{6} t^{-4} \epsilon^{11}}{128} - \frac{1089495757 A^{8} \Omega^{6} t^{-2} \epsilon^{9}}{256} - \frac{6916094369 A^{8} \Omega^{6} \epsilon^{7}}{64} + \frac{1597627242363 A^{8} \Omega^{5} n_B^{3} t^{8}}{4} + \frac{792736946121 A^{8} \Omega^{5} n_B^{3} t^{6} \epsilon^{2}}{16} - \frac{97845770769 A^{8} \Omega^{5} n_B^{3} t^{4} \epsilon^{4}}{16} - \frac{18150759263 A^{8} \Omega^{5} n_B^{3} t^{2} \epsilon^{6}}{16} + \frac{2475 A^{8} \Omega^{5} n_B^{3} t^{-8} \epsilon^{16}}{4} - 18270 A^{8} \Omega^{5} n_B^{3} t^{-6} \epsilon^{14} + \frac{12837441 A^{8} \Omega^{5} n_B^{3} t^{-4} \epsilon^{12}}{16} - \frac{81221379 A^{8} \Omega^{5} n_B^{3} t^{-2} \epsilon^{10}}{16} - \frac{891136343 A^{8} \Omega^{5} n_B^{3} \epsilon^{8}}{8} + \frac{4792881727089 A^{8} \Omega^{5} n_B^{2} t^{8}}{8} + \frac{2378210838363 A^{8} \Omega^{5} n_B^{2} t^{6} \epsilon^{2}}{32} - \frac{293537312307 A^{8} \Omega^{5} n_B^{2} t^{4} \epsilon^{4}}{32} - \frac{54452277789 A^{8} \Omega^{5} n_B^{2} t^{2} \epsilon^{6}}{32} + \frac{7425 A^{8} \Omega^{5} n_B^{2} t^{-8} \epsilon^{16}}{8} - 27405 A^{8} \Omega^{5} n_B^{2} t^{-6} \epsilon^{14} + \frac{38512323 A^{8} \Omega^{5} n_B^{2} t^{-4} \epsilon^{12}}{32} - \frac{243664137 A^{8} \Omega^{5} n_B^{2} t^{-2} \epsilon^{10}}{32} - \frac{2673409029 A^{8} \Omega^{5} n_B^{2} \epsilon^{8}}{16} + \frac{11286356009781 A^{8} \Omega^{5} n_B t^{8}}{32} + \frac{1401893527021 A^{8} \Omega^{5} n_B t^{6} \epsilon^{2}}{32} - \frac{85707231297 A^{8} \Omega^{5} n_B t^{4} \epsilon^{4}}{16} - \frac{15988486031 A^{8} \Omega^{5} n_B t^{2} \epsilon^{6}}{16} + \frac{8415 A^{8} \Omega^{5} n_B t^{-8} \epsilon^{16}}{16} - \frac{125505 A^{8} \Omega^{5} n_B t^{-6} \epsilon^{14}}{8} + \frac{11356135 A^{8} \Omega^{5} n_B t^{-4} \epsilon^{12}}{16} - \frac{148014779 A^{8} \Omega^{5} n_B t^{-2} \epsilon^{10}}{32} - \frac{6338736057 A^{8} \Omega^{5} n_B \epsilon^{8}}{64} + \frac{4895847040329 A^{8} \Omega^{5} t^{8}}{64} + \frac{152289145225 A^{8} \Omega^{5} t^{6} \epsilon^{2}}{16} - \frac{73568691825 A^{8} \Omega^{5} t^{4} \epsilon^{4}}{64} - \frac{13826212799 A^{8} \Omega^{5} t^{2} \epsilon^{6}}{64} + \frac{3465 A^{8} \Omega^{5} t^{-8} \epsilon^{16}}{32} - \frac{52425 A^{8} \Omega^{5} t^{-6} \epsilon^{14}}{16} + \frac{9874829 A^{8} \Omega^{5} t^{-4} \epsilon^{12}}{64} - \frac{8349175 A^{8} \Omega^{5} t^{-2} \epsilon^{10}}{8} - \frac{2774190685 A^{8} \Omega^{5} \epsilon^{8}}{128} + \frac{1243061591307 A^{8} \Omega^{4} n_B^{4} t^{8} \epsilon}{16} + \frac{7208249919 A^{8} \Omega^{4} n_B^{4} t^{6} \epsilon^{3}}{8} - \frac{11035427389 A^{8} \Omega^{4} n_B^{4} t^{4} \epsilon^{5}}{16} - \frac{2123796097 A^{8} \Omega^{4} n_B^{4} t^{2} \epsilon^{7}}{16} + \frac{3575 A^{8} \Omega^{4} n_B^{4} t^{-8} \epsilon^{17}}{8} - 11055 A^{8} \Omega^{4} n_B^{4} t^{-6} \epsilon^{15} + \frac{760857 A^{8} \Omega^{4} n_B^{4} t^{-4} \epsilon^{13}}{4} - \frac{2698881 A^{8} \Omega^{4} n_B^{4} t^{-2} \epsilon^{11}}{4} - \frac{56753673 A^{8} \Omega^{4} n_B^{4} \epsilon^{9}}{4} + \frac{1243061591307 A^{8} \Omega^{4} n_B^{3} t^{8} \epsilon}{8} + \frac{7208249919 A^{8} \Omega^{4} n_B^{3} t^{6} \epsilon^{3}}{4} - \frac{11035427389 A^{8} \Omega^{4} n_B^{3} t^{4} \epsilon^{5}}{8} - \frac{2123796097 A^{8} \Omega^{4} n_B^{3} t^{2} \epsilon^{7}}{8} + \frac{3575 A^{8} \Omega^{4} n_B^{3} t^{-8} \epsilon^{17}}{4} - 22110 A^{8} \Omega^{4} n_B^{3} t^{-6} \epsilon^{15} + \frac{760857 A^{8} \Omega^{4} n_B^{3} t^{-4} \epsilon^{13}}{2} - \frac{2698881 A^{8} \Omega^{4} n_B^{3} t^{-2} \epsilon^{11}}{2} - \frac{56753673 A^{8} \Omega^{4} n_B^{3} \epsilon^{9}}{2} + \frac{349454749763 A^{8} \Omega^{4} n_B^{2} t^{8} \epsilon}{2} + \frac{18063280581 A^{8} \Omega^{4} n_B^{2} t^{6} \epsilon^{3}}{8} - \frac{48535875431 A^{8} \Omega^{4} n_B^{2} t^{4} \epsilon^{5}}{32} - \frac{9612489471 A^{8} \Omega^{4} n_B^{2} t^{2} \epsilon^{7}}{32} + \frac{15015 A^{8} \Omega^{4} n_B^{2} t^{-8} \epsilon^{17}}{16} - \frac{759825 A^{8} \Omega^{4} n_B^{2} t^{-6} \epsilon^{15}}{32} + \frac{14115433 A^{8} \Omega^{4} n_B^{2} t^{-4} \epsilon^{13}}{32} - 1751786 A^{8} \Omega^{4} n_B^{2} t^{-2} \epsilon^{11} - \frac{535401845 A^{8} \Omega^{4} n_B^{2} \epsilon^{9}}{16} + \frac{1552576406797 A^{8} \Omega^{4} n_B t^{8} \epsilon}{16} + \frac{5427515331 A^{8} \Omega^{4} n_B t^{6} \epsilon^{3}}{4} - \frac{26465020653 A^{8} \Omega^{4} n_B t^{4} \epsilon^{5}}{32} - \frac{5364897277 A^{8} \Omega^{4} n_B t^{2} \epsilon^{7}}{32} + \frac{7865 A^{8} \Omega^{4} n_B t^{-8} \epsilon^{17}}{16} - \frac{406065 A^{8} \Omega^{4} n_B t^{-6} \epsilon^{15}}{32} + \frac{8028577 A^{8} \Omega^{4} n_B t^{-4} \epsilon^{13}}{32} - \frac{4308263 A^{8} \Omega^{4} n_B t^{-2} \epsilon^{11}}{4} - \frac{308387153 A^{8} \Omega^{4} n_B \epsilon^{9}}{16} + \frac{5178552020189 A^{8} \Omega^{4} t^{8} \epsilon}{256} + \frac{75852919075 A^{8} \Omega^{4} t^{6} \epsilon^{3}}{256} - \frac{21690487115 A^{8} \Omega^{4} t^{4} \epsilon^{5}}{128} - \frac{8940327927 A^{8} \Omega^{4} t^{2} \epsilon^{7}}{256} + \frac{25025 A^{8} \Omega^{4} t^{-8} \epsilon^{17}}{256} - \frac{655875 A^{8} \Omega^{4} t^{-6} \epsilon^{15}}{256} + \frac{13563521 A^{8} \Omega^{4} t^{-4} \epsilon^{13}}{256} - \frac{61615043 A^{8} \Omega^{4} t^{-2} \epsilon^{11}}{256} - \frac{16431231 A^{8} \Omega^{4} \epsilon^{9}}{4} + \frac{352002767179 A^{8} \Omega^{3} n_B^{3} t^{10}}{8} + \frac{46615094937 A^{8} \Omega^{3} n_B^{3} t^{8} \epsilon^{2}}{4} + \frac{983618251 A^{8} \Omega^{3} n_B^{3} t^{6} \epsilon^{4}}{16} - \frac{1039961411 A^{8} \Omega^{3} n_B^{3} t^{4} \epsilon^{6}}{8} - 32185571 A^{8} \Omega^{3} n_B^{3} t^{2} \epsilon^{8} + \frac{1001 A^{8} \Omega^{3} n_B^{3} t^{-8} \epsilon^{18}}{2} - \frac{23793 A^{8} \Omega^{3} n_B^{3} t^{-6} \epsilon^{16}}{2} + \frac{254585 A^{8} \Omega^{3} n_B^{3} t^{-4} \epsilon^{14}}{2} - \frac{4549799 A^{8} \Omega^{3} n_B^{3} t^{-2} \epsilon^{12}}{16} - \frac{70991625 A^{8} \Omega^{3} n_B^{3} \epsilon^{10}}{16} + \frac{1056008301537 A^{8} \Omega^{3} n_B^{2} t^{10}}{16} + \frac{139845284811 A^{8} \Omega^{3} n_B^{2} t^{8} \epsilon^{2}}{8} + \frac{2950854753 A^{8} \Omega^{3} n_B^{2} t^{6} \epsilon^{4}}{32} - \frac{3119884233 A^{8} \Omega^{3} n_B^{2} t^{4} \epsilon^{6}}{16} - \frac{96556713 A^{8} \Omega^{3} n_B^{2} t^{2} \epsilon^{8}}{2} + \frac{3003 A^{8} \Omega^{3} n_B^{2} t^{-8} \epsilon^{18}}{4} - \frac{71379 A^{8} \Omega^{3} n_B^{2} t^{-6} \epsilon^{16}}{4} + \frac{763755 A^{8} \Omega^{3} n_B^{2} t^{-4} \epsilon^{14}}{4} - \frac{13649397 A^{8} \Omega^{3} n_B^{2} t^{-2} \epsilon^{12}}{32} - \frac{212974875 A^{8} \Omega^{3} n_B^{2} \epsilon^{10}}{32} + \frac{581987916671 A^{8} \Omega^{3} n_B t^{10}}{16} + \frac{618698646021 A^{8} \Omega^{3} n_B t^{8} \epsilon^{2}}{64} + \frac{3878247679 A^{8} \Omega^{3} n_B t^{6} \epsilon^{4}}{64} - \frac{6788281327 A^{8} \Omega^{3} n_B t^{4} \epsilon^{6}}{64} - \frac{851975277 A^{8} \Omega^{3} n_B t^{2} \epsilon^{8}}{32} + \frac{13013 A^{8} \Omega^{3} n_B t^{-8} \epsilon^{18}}{32} - \frac{155529 A^{8} \Omega^{3} n_B t^{-6} \epsilon^{16}}{16} + \frac{3399931 A^{8} \Omega^{3} n_B t^{-4} \epsilon^{14}}{32} - \frac{16113279 A^{8} \Omega^{3} n_B t^{-2} \epsilon^{12}}{64} - \frac{239286607 A^{8} \Omega^{3} n_B \epsilon^{10}}{64} + \frac{57496287373 A^{8} \Omega^{3} t^{10}}{8} + \frac{245777886525 A^{8} \Omega^{3} t^{8} \epsilon^{2}}{128} + \frac{1911011177 A^{8} \Omega^{3} t^{6} \epsilon^{4}}{128} - \frac{2628435683 A^{8} \Omega^{3} t^{4} \epsilon^{6}}{128} - \frac{337006141 A^{8} \Omega^{3} t^{2} \epsilon^{8}}{64} + \frac{5005 A^{8} \Omega^{3} t^{-8} \epsilon^{18}}{64} - \frac{60357 A^{8} \Omega^{3} t^{-6} \epsilon^{16}}{32} + \frac{1363251 A^{8} \Omega^{3} t^{-4} \epsilon^{14}}{64} - \frac{7013681 A^{8} \Omega^{3} t^{-2} \epsilon^{12}}{128} - \frac{97303357 A^{8} \Omega^{3} \epsilon^{10}}{128} + \frac{66379780999 A^{8} \Omega^{2} n_B^{4} t^{10} \epsilon}{8} + \frac{3022789425 A^{8} \Omega^{2} n_B^{4} t^{8} \epsilon^{3}}{4} + \frac{28404177 A^{8} \Omega^{2} n_B^{4} t^{6} \epsilon^{5}}{2} - \frac{29280281 A^{8} \Omega^{2} n_B^{4} t^{4} \epsilon^{7}}{2} - \frac{37404865 A^{8} \Omega^{2} n_B^{4} t^{2} \epsilon^{9}}{8} + \frac{1365 A^{8} \Omega^{2} n_B^{4} t^{-8} \epsilon^{19}}{4} - 7683 A^{8} \Omega^{2} n_B^{4} t^{-6} \epsilon^{17} + \frac{464587 A^{8} \Omega^{2} n_B^{4} t^{-4} \epsilon^{15}}{8} - \frac{475475 A^{8} \Omega^{2} n_B^{4} t^{-2} \epsilon^{13}}{8} - \frac{3228525 A^{8} \Omega^{2} n_B^{4} \epsilon^{11}}{4} + \frac{66379780999 A^{8} \Omega^{2} n_B^{3} t^{10} \epsilon}{4} + \frac{3022789425 A^{8} \Omega^{2} n_B^{3} t^{8} \epsilon^{3}}{2} + 28404177 A^{8} \Omega^{2} n_B^{3} t^{6} \epsilon^{5} - 29280281 A^{8} \Omega^{2} n_B^{3} t^{4} \epsilon^{7} - \frac{37404865 A^{8} \Omega^{2} n_B^{3} t^{2} \epsilon^{9}}{4} + \frac{1365 A^{8} \Omega^{2} n_B^{3} t^{-8} \epsilon^{19}}{2} - 15366 A^{8} \Omega^{2} n_B^{3} t^{-6} \epsilon^{17} + \frac{464587 A^{8} \Omega^{2} n_B^{3} t^{-4} \epsilon^{15}}{4} - \frac{475475 A^{8} \Omega^{2} n_B^{3} t^{-2} \epsilon^{13}}{4} - \frac{3228525 A^{8} \Omega^{2} n_B^{3} \epsilon^{11}}{2} + \frac{1018439584213 A^{8} \Omega^{2} n_B^{2} t^{10} \epsilon}{64} + \frac{94402450683 A^{8} \Omega^{2} n_B^{2} t^{8} \epsilon^{3}}{64} + \frac{2406031563 A^{8} \Omega^{2} n_B^{2} t^{6} \epsilon^{5}}{64} - \frac{1665707203 A^{8} \Omega^{2} n_B^{2} t^{4} \epsilon^{7}}{64} - \frac{564728781 A^{8} \Omega^{2} n_B^{2} t^{2} \epsilon^{9}}{64} + \frac{20475 A^{8} \Omega^{2} n_B^{2} t^{-8} \epsilon^{19}}{32} - \frac{116493 A^{8} \Omega^{2} n_B^{2} t^{-6} \epsilon^{17}}{8} + \frac{7296655 A^{8} \Omega^{2} n_B^{2} t^{-4} \epsilon^{15}}{64} - \frac{2311611 A^{8} \Omega^{2} n_B^{2} t^{-2} \epsilon^{13}}{16} - \frac{103557921 A^{8} \Omega^{2} n_B^{2} \epsilon^{11}}{64} + \frac{487401336221 A^{8} \Omega^{2} n_B t^{10} \epsilon}{64} + \frac{46037819883 A^{8} \Omega^{2} n_B t^{8} \epsilon^{3}}{64} + \frac{1497097899 A^{8} \Omega^{2} n_B t^{6} \epsilon^{5}}{64} - \frac{728738211 A^{8} \Omega^{2} n_B t^{4} \epsilon^{7}}{64} - \frac{265489861 A^{8} \Omega^{2} n_B t^{2} \epsilon^{9}}{64} + \frac{9555 A^{8} \Omega^{2} n_B t^{-8} \epsilon^{19}}{32} - \frac{55029 A^{8} \Omega^{2} n_B t^{-6} \epsilon^{17}}{8} + \frac{3579959 A^{8} \Omega^{2} n_B t^{-4} \epsilon^{15}}{64} - \frac{1360661 A^{8} \Omega^{2} n_B t^{-2} \epsilon^{13}}{16} - \frac{51901521 A^{8} \Omega^{2} n_B \epsilon^{11}}{64} + \frac{354641774223 A^{8} \Omega^{2} t^{10} \epsilon}{256} + \frac{33946662183 A^{8} \Omega^{2} t^{8} \epsilon^{3}}{256} + \frac{1269864483 A^{8} \Omega^{2} t^{6} \epsilon^{5}}{256} - \frac{494495963 A^{8} \Omega^{2} t^{4} \epsilon^{7}}{256} - \frac{190680131 A^{8} \Omega^{2} t^{2} \epsilon^{9}}{256} + \frac{6825 A^{8} \Omega^{2} t^{-8} \epsilon^{19}}{128} - \frac{39663 A^{8} \Omega^{2} t^{-6} \epsilon^{17}}{32} + \frac{2650785 A^{8} \Omega^{2} t^{-4} \epsilon^{15}}{256} - \frac{2245847 A^{8} \Omega^{2} t^{-2} \epsilon^{13}}{128} - \frac{38987421 A^{8} \Omega^{2} \epsilon^{11}}{256} + 1669616224 A^{8} \Omega n_B^{3} t^{12} + \frac{6209279715 A^{8} \Omega n_B^{3} t^{10} \epsilon^{2}}{8} + \frac{179570275 A^{8} \Omega n_B^{3} t^{8} \epsilon^{4}}{2} + \frac{37753123 A^{8} \Omega n_B^{3} t^{6} \epsilon^{6}}{4} - \frac{3675847 A^{8} \Omega n_B^{3} t^{4} \epsilon^{8}}{8} - \frac{1353059 A^{8} \Omega n_B^{3} t^{2} \epsilon^{10}}{2} + \frac{455 A^{8} \Omega n_B^{3} t^{-8} \epsilon^{20}}{2} - \frac{21021 A^{8} \Omega n_B^{3} t^{-6} \epsilon^{18}}{4} + \frac{163145 A^{8} \Omega n_B^{3} t^{-4} \epsilon^{16}}{4} - \frac{619995 A^{8} \Omega n_B^{3} t^{-2} \epsilon^{14}}{8} - \frac{1051135 A^{8} \Omega n_B^{3} \epsilon^{12}}{4} + 2504424336 A^{8} \Omega n_B^{2} t^{12} + \frac{18627839145 A^{8} \Omega n_B^{2} t^{10} \epsilon^{2}}{16} + \frac{538710825 A^{8} \Omega n_B^{2} t^{8} \epsilon^{4}}{4} + \frac{113259369 A^{8} \Omega n_B^{2} t^{6} \epsilon^{6}}{8} - \frac{11027541 A^{8} \Omega n_B^{2} t^{4} \epsilon^{8}}{16} - \frac{4059177 A^{8} \Omega n_B^{2} t^{2} \epsilon^{10}}{4} + \frac{1365 A^{8} \Omega n_B^{2} t^{-8} \epsilon^{20}}{4} - \frac{63063 A^{8} \Omega n_B^{2} t^{-6} \epsilon^{18}}{8} + \frac{489435 A^{8} \Omega n_B^{2} t^{-4} \epsilon^{16}}{8} - \frac{1859985 A^{8} \Omega n_B^{2} t^{-2} \epsilon^{14}}{16} - \frac{3153405 A^{8} \Omega n_B^{2} \epsilon^{12}}{8} + 1252212168 A^{8} \Omega n_B t^{12} + \frac{18627839145 A^{8} \Omega n_B t^{10} \epsilon^{2}}{32} + \frac{538710825 A^{8} \Omega n_B t^{8} \epsilon^{4}}{8} + \frac{113259369 A^{8} \Omega n_B t^{6} \epsilon^{6}}{16} - \frac{11027541 A^{8} \Omega n_B t^{4} \epsilon^{8}}{32} - \frac{4059177 A^{8} \Omega n_B t^{2} \epsilon^{10}}{8} + \frac{1365 A^{8} \Omega n_B t^{-8} \epsilon^{20}}{8} - \frac{63063 A^{8} \Omega n_B t^{-6} \epsilon^{18}}{16} + \frac{489435 A^{8} \Omega n_B t^{-4} \epsilon^{16}}{16} - \frac{1859985 A^{8} \Omega n_B t^{-2} \epsilon^{14}}{32} - \frac{3153405 A^{8} \Omega n_B \epsilon^{12}}{16} + 208702028 A^{8} \Omega t^{12} + \frac{6209279715 A^{8} \Omega t^{10} \epsilon^{2}}{64} + \frac{179570275 A^{8} \Omega t^{8} \epsilon^{4}}{16} + \frac{37753123 A^{8} \Omega t^{6} \epsilon^{6}}{32} - \frac{3675847 A^{8} \Omega t^{4} \epsilon^{8}}{64} - \frac{1353059 A^{8} \Omega t^{2} \epsilon^{10}}{16} + \frac{455 A^{8} \Omega t^{-8} \epsilon^{20}}{16} - \frac{21021 A^{8} \Omega t^{-6} \epsilon^{18}}{32} + \frac{163145 A^{8} \Omega t^{-4} \epsilon^{16}}{32} - \frac{619995 A^{8} \Omega t^{-2} \epsilon^{14}}{64} - \frac{1051135 A^{8} \Omega \epsilon^{12}}{32} + \frac{550822839 A^{8} n_B^{4} t^{12} \epsilon}{2} + \frac{245589877 A^{8} n_B^{4} t^{10} \epsilon^{3}}{4} + \frac{204066797 A^{8} n_B^{4} t^{8} \epsilon^{5}}{16} + \frac{10237365 A^{8} n_B^{4} t^{6} \epsilon^{7}}{4} + \frac{3049325 A^{8} n_B^{4} t^{4} \epsilon^{9}}{8} - \frac{138563 A^{8} n_B^{4} t^{2} \epsilon^{11}}{8} + \frac{595 A^{8} n_B^{4} t^{-8} \epsilon^{21}}{4} - \frac{55545 A^{8} n_B^{4} t^{-6} \epsilon^{19}}{16} + \frac{441925 A^{8} n_B^{4} t^{-4} \epsilon^{17}}{16} - \frac{551867 A^{8} n_B^{4} t^{-2} \epsilon^{15}}{8} - \frac{1047471 A^{8} n_B^{4} \epsilon^{13}}{16} + 550822839 A^{8} n_B^{3} t^{12} \epsilon + \frac{245589877 A^{8} n_B^{3} t^{10} \epsilon^{3}}{2} + \frac{204066797 A^{8} n_B^{3} t^{8} \epsilon^{5}}{8} + \frac{10237365 A^{8} n_B^{3} t^{6} \epsilon^{7}}{2} + \frac{3049325 A^{8} n_B^{3} t^{4} \epsilon^{9}}{4} - \frac{138563 A^{8} n_B^{3} t^{2} \epsilon^{11}}{4} + \frac{595 A^{8} n_B^{3} t^{-8} \epsilon^{21}}{2} - \frac{55545 A^{8} n_B^{3} t^{-6} \epsilon^{19}}{8} + \frac{441925 A^{8} n_B^{3} t^{-4} \epsilon^{17}}{8} - \frac{551867 A^{8} n_B^{3} t^{-2} \epsilon^{15}}{4} - \frac{1047471 A^{8} n_B^{3} \epsilon^{13}}{8} + \frac{1652468517 A^{8} n_B^{2} t^{12} \epsilon}{4} + \frac{736769631 A^{8} n_B^{2} t^{10} \epsilon^{3}}{8} + \frac{612200391 A^{8} n_B^{2} t^{8} \epsilon^{5}}{32} + \frac{30712095 A^{8} n_B^{2} t^{6} \epsilon^{7}}{8} + \frac{9147975 A^{8} n_B^{2} t^{4} \epsilon^{9}}{16} - \frac{415689 A^{8} n_B^{2} t^{2} \epsilon^{11}}{16} + \frac{1785 A^{8} n_B^{2} t^{-8} \epsilon^{21}}{8} - \frac{166635 A^{8} n_B^{2} t^{-6} \epsilon^{19}}{32} + \frac{1325775 A^{8} n_B^{2} t^{-4} \epsilon^{17}}{32} - \frac{1655601 A^{8} n_B^{2} t^{-2} \epsilon^{15}}{16} - \frac{3142413 A^{8} n_B^{2} \epsilon^{13}}{32} + \frac{550822839 A^{8} n_B t^{12} \epsilon}{4} + \frac{245589877 A^{8} n_B t^{10} \epsilon^{3}}{8} + \frac{204066797 A^{8} n_B t^{8} \epsilon^{5}}{32} + \frac{10237365 A^{8} n_B t^{6} \epsilon^{7}}{8} + \frac{3049325 A^{8} n_B t^{4} \epsilon^{9}}{16} - \frac{138563 A^{8} n_B t^{2} \epsilon^{11}}{16} + \frac{595 A^{8} n_B t^{-8} \epsilon^{21}}{8} - \frac{55545 A^{8} n_B t^{-6} \epsilon^{19}}{32} + \frac{441925 A^{8} n_B t^{-4} \epsilon^{17}}{32} - \frac{551867 A^{8} n_B t^{-2} \epsilon^{15}}{16} - \frac{1047471 A^{8} n_B \epsilon^{13}}{32} + \frac{550822839 A^{8} t^{12} \epsilon}{32} + \frac{245589877 A^{8} t^{10} \epsilon^{3}}{64} + \frac{204066797 A^{8} t^{8} \epsilon^{5}}{256} + \frac{10237365 A^{8} t^{6} \epsilon^{7}}{64} + \frac{3049325 A^{8} t^{4} \epsilon^{9}}{128} - \frac{138563 A^{8} t^{2} \epsilon^{11}}{128} + \frac{595 A^{8} t^{-8} \epsilon^{21}}{64} - \frac{55545 A^{8} t^{-6} \epsilon^{19}}{256} + \frac{441925 A^{8} t^{-4} \epsilon^{17}}{256} - \frac{551867 A^{8} t^{-2} \epsilon^{15}}{128} - \frac{1047471 A^{8} \epsilon^{13}}{256} - \frac{27 A^{6} \Omega^{15} n_B^{2} t^{-6} \epsilon^{6}}{4} + \frac{436923 A^{6} \Omega^{15} n_B^{2} t^{-4} \epsilon^{4}}{2} - \frac{10430751591 A^{6} \Omega^{15} n_B^{2} t^{-2} \epsilon^{2}}{8} + \frac{27369843939 A^{6} \Omega^{15} n_B^{2}}{4} - \frac{27 A^{6} \Omega^{15} n_B t^{-6} \epsilon^{6}}{4} + \frac{436923 A^{6} \Omega^{15} n_B t^{-4} \epsilon^{4}}{2} - \frac{10430751591 A^{6} \Omega^{15} n_B t^{-2} \epsilon^{2}}{8} + \frac{27369843939 A^{6} \Omega^{15} n_B}{4} - \frac{17 A^{6} \Omega^{15} t^{-6} \epsilon^{6}}{8} + \frac{262125 A^{6} \Omega^{15} t^{-4} \epsilon^{4}}{4} - \frac{6937719597 A^{6} \Omega^{15} t^{-2} \epsilon^{2}}{16} + \frac{18203972913 A^{6} \Omega^{15}}{8} - 18 A^{6} \Omega^{14} n_B^{3} t^{-6} \epsilon^{7} + \frac{168079 A^{6} \Omega^{14} n_B^{3} t^{-4} \epsilon^{5}}{2} - \frac{1548516701 A^{6} \Omega^{14} n_B^{3} t^{-2} \epsilon^{3}}{2} + \frac{8487758603 A^{6} \Omega^{14} n_B^{3} \epsilon}{2} - 27 A^{6} \Omega^{14} n_B^{2} t^{-6} \epsilon^{7} + \frac{504237 A^{6} \Omega^{14} n_B^{2} t^{-4} \epsilon^{5}}{4} - \frac{4645550103 A^{6} \Omega^{14} n_B^{2} t^{-2} \epsilon^{3}}{4} + \frac{25463275809 A^{6} \Omega^{14} n_B^{2} \epsilon}{4} - 24 A^{6} \Omega^{14} n_B t^{-6} \epsilon^{7} + \frac{430825 A^{6} \Omega^{14} n_B t^{-4} \epsilon^{5}}{4} - \frac{9281336677 A^{6} \Omega^{14} n_B t^{-2} \epsilon^{3}}{8} + \frac{50861814583 A^{6} \Omega^{14} n_B \epsilon}{8} - \frac{15 A^{6} \Omega^{14} t^{-6} \epsilon^{7}}{2} + \frac{131373 A^{6} \Omega^{14} t^{-4} \epsilon^{5}}{4} - \frac{6184303275 A^{6} \Omega^{14} t^{-2} \epsilon^{3}}{16} + \frac{33886297377 A^{6} \Omega^{14} \epsilon}{16} + \frac{268745864067 A^{6} \Omega^{13} n_B^{2} t^{2}}{4} - \frac{105 A^{6} \Omega^{13} n_B^{2} t^{-6} \epsilon^{8}}{2} + \frac{71385 A^{6} \Omega^{13} n_B^{2} t^{-4} \epsilon^{6}}{4} - \frac{4570390367 A^{6} \Omega^{13} n_B^{2} t^{-2} \epsilon^{4}}{8} - \frac{18466375753 A^{6} \Omega^{13} n_B^{2} \epsilon^{2}}{2} + \frac{268745864067 A^{6} \Omega^{13} n_B t^{2}}{4} - \frac{105 A^{6} \Omega^{13} n_B t^{-6} \epsilon^{8}}{2} + \frac{71385 A^{6} \Omega^{13} n_B t^{-4} \epsilon^{6}}{4} - \frac{4570390367 A^{6} \Omega^{13} n_B t^{-2} \epsilon^{4}}{8} - \frac{18466375753 A^{6} \Omega^{13} n_B \epsilon^{2}}{2} + \frac{712994896633 A^{6} \Omega^{13} t^{2}}{32} - \frac{525 A^{6} \Omega^{13} t^{-6} \epsilon^{8}}{32} + \frac{196827 A^{6} \Omega^{13} t^{-4} \epsilon^{6}}{32} - \frac{12196003319 A^{6} \Omega^{13} t^{-2} \epsilon^{4}}{64} - \frac{97917960171 A^{6} \Omega^{13} \epsilon^{2}}{32} + 31131554996 A^{6} \Omega^{12} n_B^{3} t^{2} \epsilon - 70 A^{6} \Omega^{12} n_B^{3} t^{-6} \epsilon^{9} - 16789 A^{6} \Omega^{12} n_B^{3} t^{-4} \epsilon^{7} - 157277975 A^{6} \Omega^{12} n_B^{3} t^{-2} \epsilon^{5} - \frac{8974153661 A^{6} \Omega^{12} n_B^{3} \epsilon^{3}}{2} + 46697332494 A^{6} \Omega^{12} n_B^{2} t^{2} \epsilon - 105 A^{6} \Omega^{12} n_B^{2} t^{-6} \epsilon^{9} - \frac{50367 A^{6} \Omega^{12} n_B^{2} t^{-4} \epsilon^{7}}{2} - \frac{471833925 A^{6} \Omega^{12} n_B^{2} t^{-2} \epsilon^{5}}{2} - \frac{26922460983 A^{6} \Omega^{12} n_B^{2} \epsilon^{3}}{4} + \frac{370976954545 A^{6} \Omega^{12} n_B t^{2} \epsilon}{8} - \frac{735 A^{6} \Omega^{12} n_B t^{-6} \epsilon^{9}}{8} - \frac{136545 A^{6} \Omega^{12} n_B t^{-4} \epsilon^{7}}{8} - \frac{3785307173 A^{6} \Omega^{12} n_B t^{-2} \epsilon^{5}}{16} - \frac{26754372467 A^{6} \Omega^{12} n_B \epsilon^{3}}{4} + \frac{246450734561 A^{6} \Omega^{12} t^{2} \epsilon}{16} - \frac{455 A^{6} \Omega^{12} t^{-6} \epsilon^{9}}{16} - \frac{69389 A^{6} \Omega^{12} t^{-4} \epsilon^{7}}{16} - \frac{2527083373 A^{6} \Omega^{12} t^{-2} \epsilon^{5}}{32} - \frac{8890109403 A^{6} \Omega^{12} \epsilon^{3}}{4} + \frac{785474285053 A^{6} \Omega^{11} n_B^{2} t^{4}}{4} - \frac{60537408505 A^{6} \Omega^{11} n_B^{2} t^{2} \epsilon^{2}}{4} - \frac{2205 A^{6} \Omega^{11} n_B^{2} t^{-6} \epsilon^{10}}{16} - \frac{169365 A^{6} \Omega^{11} n_B^{2} t^{-4} \epsilon^{8}}{8} - \frac{718661793 A^{6} \Omega^{11} n_B^{2} t^{-2} \epsilon^{6}}{8} - \frac{22459970707 A^{6} \Omega^{11} n_B^{2} \epsilon^{4}}{8} + \frac{785474285053 A^{6} \Omega^{11} n_B t^{4}}{4} - \frac{60537408505 A^{6} \Omega^{11} n_B t^{2} \epsilon^{2}}{4} - \frac{2205 A^{6} \Omega^{11} n_B t^{-6} \epsilon^{10}}{16} - \frac{169365 A^{6} \Omega^{11} n_B t^{-4} \epsilon^{8}}{8} - \frac{718661793 A^{6} \Omega^{11} n_B t^{-2} \epsilon^{6}}{8} - \frac{22459970707 A^{6} \Omega^{11} n_B \epsilon^{4}}{8} + \frac{2071508361547 A^{6} \Omega^{11} t^{4}}{32} - \frac{317721056171 A^{6} \Omega^{11} t^{2} \epsilon^{2}}{64} - \frac{1365 A^{6} \Omega^{11} t^{-6} \epsilon^{10}}{32} - \frac{11425 A^{6} \Omega^{11} t^{-4} \epsilon^{8}}{2} - \frac{1919429555 A^{6} \Omega^{11} t^{-2} \epsilon^{6}}{64} - \frac{29913164209 A^{6} \Omega^{11} \epsilon^{4}}{32} + \frac{297720446609 A^{6} \Omega^{10} n_B^{3} t^{4} \epsilon}{4} - 7637624023 A^{6} \Omega^{10} n_B^{3} t^{2} \epsilon^{3} - 147 A^{6} \Omega^{10} n_B^{3} t^{-6} \epsilon^{11} - \frac{55329 A^{6} \Omega^{10} n_B^{3} t^{-4} \epsilon^{9}}{4} - \frac{42884113 A^{6} \Omega^{10} n_B^{3} t^{-2} \epsilon^{7}}{2} - \frac{2563313661 A^{6} \Omega^{10} n_B^{3} \epsilon^{5}}{4} + \frac{893161339827 A^{6} \Omega^{10} n_B^{2} t^{4} \epsilon}{8} - \frac{22912872069 A^{6} \Omega^{10} n_B^{2} t^{2} \epsilon^{3}}{2} - \frac{441 A^{6} \Omega^{10} n_B^{2} t^{-6} \epsilon^{11}}{2} - \frac{165987 A^{6} \Omega^{10} n_B^{2} t^{-4} \epsilon^{9}}{8} - \frac{128652339 A^{6} \Omega^{10} n_B^{2} t^{-2} \epsilon^{7}}{4} - \frac{7689940983 A^{6} \Omega^{10} n_B^{2} \epsilon^{5}}{8} + \frac{1748908133175 A^{6} \Omega^{10} n_B t^{4} \epsilon}{16} - \frac{44864024633 A^{6} \Omega^{10} n_B t^{2} \epsilon^{3}}{4} - 189 A^{6} \Omega^{10} n_B t^{-6} \epsilon^{11} - 14934 A^{6} \Omega^{10} n_B t^{-4} \epsilon^{9} - \frac{516008483 A^{6} \Omega^{10} n_B t^{-2} \epsilon^{7}}{16} - \frac{15375556863 A^{6} \Omega^{10} n_B \epsilon^{5}}{16} + \frac{1153467239957 A^{6} \Omega^{10} t^{4} \epsilon}{32} - \frac{29588776587 A^{6} \Omega^{10} t^{2} \epsilon^{3}}{8} - \frac{231 A^{6} \Omega^{10} t^{-6} \epsilon^{11}}{4} - \frac{64143 A^{6} \Omega^{10} t^{-4} \epsilon^{9}}{16} - \frac{344472031 A^{6} \Omega^{10} t^{-2} \epsilon^{7}}{32} - \frac{10248929541 A^{6} \Omega^{10} \epsilon^{5}}{32} + \frac{938891810559 A^{6} \Omega^{9} n_B^{2} t^{6}}{4} - \frac{1101200365 A^{6} \Omega^{9} n_B^{2} t^{4} \epsilon^{2}}{2} - \frac{64312852679 A^{6} \Omega^{9} n_B^{2} t^{2} \epsilon^{4}}{16} - \frac{945 A^{6} \Omega^{9} n_B^{2} t^{-6} \epsilon^{12}}{4} - \frac{15897 A^{6} \Omega^{9} n_B^{2} t^{-4} \epsilon^{10}}{2} - \frac{22167233 A^{6} \Omega^{9} n_B^{2} t^{-2} \epsilon^{8}}{2} - \frac{597093203 A^{6} \Omega^{9} n_B^{2} \epsilon^{6}}{2} + \frac{938891810559 A^{6} \Omega^{9} n_B t^{6}}{4} - \frac{1101200365 A^{6} \Omega^{9} n_B t^{4} \epsilon^{2}}{2} - \frac{64312852679 A^{6} \Omega^{9} n_B t^{2} \epsilon^{4}}{16} - \frac{945 A^{6} \Omega^{9} n_B t^{-6} \epsilon^{12}}{4} - \frac{15897 A^{6} \Omega^{9} n_B t^{-4} \epsilon^{10}}{2} - \frac{22167233 A^{6} \Omega^{9} n_B t^{-2} \epsilon^{8}}{2} - \frac{597093203 A^{6} \Omega^{9} n_B \epsilon^{6}}{2} + \frac{2446061169789 A^{6} \Omega^{9} t^{6}}{32} - \frac{397817209 A^{6} \Omega^{9} t^{4} \epsilon^{2}}{4} - \frac{85045280917 A^{6} \Omega^{9} t^{2} \epsilon^{4}}{64} - \frac{1155 A^{6} \Omega^{9} t^{-6} \epsilon^{12}}{16} - \frac{33117 A^{6} \Omega^{9} t^{-4} \epsilon^{10}}{16} - \frac{118319763 A^{6} \Omega^{9} t^{-2} \epsilon^{8}}{32} - \frac{796196063 A^{6} \Omega^{9} \epsilon^{6}}{8} + 76815734780 A^{6} \Omega^{8} n_B^{3} t^{6} \epsilon - \frac{8518869525 A^{6} \Omega^{8} n_B^{3} t^{4} \epsilon^{3}}{2} - \frac{3047144615 A^{6} \Omega^{8} n_B^{3} t^{2} \epsilon^{5}}{4} - 225 A^{6} \Omega^{8} n_B^{3} t^{-6} \epsilon^{13} - 3419 A^{6} \Omega^{8} n_B^{3} t^{-4} \epsilon^{11} - \frac{4857067 A^{6} \Omega^{8} n_B^{3} t^{-2} \epsilon^{9}}{2} - \frac{230119379 A^{6} \Omega^{8} n_B^{3} \epsilon^{7}}{4} + 115223602170 A^{6} \Omega^{8} n_B^{2} t^{6} \epsilon - \frac{25556608575 A^{6} \Omega^{8} n_B^{2} t^{4} \epsilon^{3}}{4} - \frac{9141433845 A^{6} \Omega^{8} n_B^{2} t^{2} \epsilon^{5}}{8} - \frac{675 A^{6} \Omega^{8} n_B^{2} t^{-6} \epsilon^{13}}{2} - \frac{10257 A^{6} \Omega^{8} n_B^{2} t^{-4} \epsilon^{11}}{2} - \frac{14571201 A^{6} \Omega^{8} n_B^{2} t^{-2} \epsilon^{9}}{4} - \frac{690358137 A^{6} \Omega^{8} n_B^{2} \epsilon^{7}}{8} + \frac{1750789669227 A^{6} \Omega^{8} n_B t^{6} \epsilon}{16} - \frac{47996375945 A^{6} \Omega^{8} n_B t^{4} \epsilon^{3}}{8} - \frac{17973138289 A^{6} \Omega^{8} n_B t^{2} \epsilon^{5}}{16} - \frac{1125 A^{6} \Omega^{8} n_B t^{-6} \epsilon^{13}}{4} - \frac{12671 A^{6} \Omega^{8} n_B t^{-4} \epsilon^{11}}{4} - \frac{29198685 A^{6} \Omega^{8} n_B t^{-2} \epsilon^{9}}{8} - \frac{1379734095 A^{6} \Omega^{8} n_B \epsilon^{7}}{16} + \frac{1136263790987 A^{6} \Omega^{8} t^{6} \epsilon}{32} - \frac{30958636895 A^{6} \Omega^{8} t^{4} \epsilon^{3}}{16} - \frac{11878849059 A^{6} \Omega^{8} t^{2} \epsilon^{5}}{32} - \frac{675 A^{6} \Omega^{8} t^{-6} \epsilon^{13}}{8} - \frac{5833 A^{6} \Omega^{8} t^{-4} \epsilon^{11}}{8} - \frac{19484551 A^{6} \Omega^{8} t^{-2} \epsilon^{9}}{16} - \frac{919495337 A^{6} \Omega^{8} \epsilon^{7}}{32} + \frac{522571932521 A^{6} \Omega^{7} n_B^{2} t^{8}}{4} + \frac{93435681703 A^{6} \Omega^{7} n_B^{2} t^{6} \epsilon^{2}}{8} - \frac{3894295811 A^{6} \Omega^{7} n_B^{2} t^{4} \epsilon^{4}}{2} - \frac{2237100475 A^{6} \Omega^{7} n_B^{2} t^{2} \epsilon^{6}}{8} - \frac{2475 A^{6} \Omega^{7} n_B^{2} t^{-6} \epsilon^{14}}{8} - \frac{1377 A^{6} \Omega^{7} n_B^{2} t^{-4} \epsilon^{12}}{4} - \frac{9144565 A^{6} \Omega^{7} n_B^{2} t^{-2} \epsilon^{10}}{8} - \frac{93234285 A^{6} \Omega^{7} n_B^{2} \epsilon^{8}}{4} + \frac{522571932521 A^{6} \Omega^{7} n_B t^{8}}{4} + \frac{93435681703 A^{6} \Omega^{7} n_B t^{6} \epsilon^{2}}{8} - \frac{3894295811 A^{6} \Omega^{7} n_B t^{4} \epsilon^{4}}{2} - \frac{2237100475 A^{6} \Omega^{7} n_B t^{2} \epsilon^{6}}{8} - \frac{2475 A^{6} \Omega^{7} n_B t^{-6} \epsilon^{14}}{8} - \frac{1377 A^{6} \Omega^{7} n_B t^{-4} \epsilon^{12}}{4} - \frac{9144565 A^{6} \Omega^{7} n_B t^{-2} \epsilon^{10}}{8} - \frac{93234285 A^{6} \Omega^{7} n_B \epsilon^{8}}{4} + \frac{332405753817 A^{6} \Omega^{7} t^{8}}{8} + \frac{60938201827 A^{6} \Omega^{7} t^{6} \epsilon^{2}}{16} - \frac{20146923431 A^{6} \Omega^{7} t^{4} \epsilon^{4}}{32} - \frac{737006163 A^{6} \Omega^{7} t^{2} \epsilon^{6}}{8} - \frac{1485 A^{6} \Omega^{7} t^{-6} \epsilon^{14}}{16} + \frac{207 A^{6} \Omega^{7} t^{-4} \epsilon^{12}}{8} - \frac{12212501 A^{6} \Omega^{7} t^{-2} \epsilon^{10}}{32} - \frac{248076627 A^{6} \Omega^{7} \epsilon^{8}}{32} + \frac{153728784187 A^{6} \Omega^{6} n_B^{3} t^{8} \epsilon}{4} - \frac{278105405 A^{6} \Omega^{6} n_B^{3} t^{6} \epsilon^{3}}{2} - \frac{630107997 A^{6} \Omega^{6} n_B^{3} t^{4} \epsilon^{5}}{2} - \frac{178121001 A^{6} \Omega^{6} n_B^{3} t^{2} \epsilon^{7}}{4} - 275 A^{6} \Omega^{6} n_B^{3} t^{-6} \epsilon^{15} + 470 A^{6} \Omega^{6} n_B^{3} t^{-4} \epsilon^{13} - \frac{857583 A^{6} \Omega^{6} n_B^{3} t^{-2} \epsilon^{11}}{4} - \frac{15680687 A^{6} \Omega^{6} n_B^{3} \epsilon^{9}}{4} + \frac{461186352561 A^{6} \Omega^{6} n_B^{2} t^{8} \epsilon}{8} - \frac{834316215 A^{6} \Omega^{6} n_B^{2} t^{6} \epsilon^{3}}{4} - \frac{1890323991 A^{6} \Omega^{6} n_B^{2} t^{4} \epsilon^{5}}{4} - \frac{534363003 A^{6} \Omega^{6} n_B^{2} t^{2} \epsilon^{7}}{8} - \frac{825 A^{6} \Omega^{6} n_B^{2} t^{-6} \epsilon^{15}}{2} + 705 A^{6} \Omega^{6} n_B^{2} t^{-4} \epsilon^{13} - \frac{2572749 A^{6} \Omega^{6} n_B^{2} t^{-2} \epsilon^{11}}{8} - \frac{47042061 A^{6} \Omega^{6} n_B^{2} \epsilon^{9}}{8} + \frac{825448469397 A^{6} \Omega^{6} n_B t^{8} \epsilon}{16} - \frac{604637359 A^{6} \Omega^{6} n_B t^{6} \epsilon^{3}}{8} - \frac{6963876955 A^{6} \Omega^{6} n_B t^{4} \epsilon^{5}}{16} - \frac{1024455011 A^{6} \Omega^{6} n_B t^{2} \epsilon^{7}}{16} - 330 A^{6} \Omega^{6} n_B t^{-6} \epsilon^{15} + \frac{4275 A^{6} \Omega^{6} n_B t^{-4} \epsilon^{13}}{4} - \frac{2639645 A^{6} \Omega^{6} n_B t^{-2} \epsilon^{11}}{8} - \frac{23416493 A^{6} \Omega^{6} n_B \epsilon^{9}}{4} + \frac{517990901023 A^{6} \Omega^{6} t^{8} \epsilon}{32} - \frac{48426549 A^{6} \Omega^{6} t^{6} \epsilon^{3}}{16} - \frac{4443444967 A^{6} \Omega^{6} t^{4} \epsilon^{5}}{32} - \frac{668213009 A^{6} \Omega^{6} t^{2} \epsilon^{7}}{32} - \frac{385 A^{6} \Omega^{6} t^{-6} \epsilon^{15}}{4} + \frac{3335 A^{6} \Omega^{6} t^{-4} \epsilon^{13}}{8} - \frac{891031 A^{6} \Omega^{6} t^{-2} \epsilon^{11}}{8} - \frac{31152299 A^{6} \Omega^{6} \epsilon^{9}}{16} + 35473974902 A^{6} \Omega^{5} n_B^{2} t^{10} + \frac{28421687903 A^{6} \Omega^{5} n_B^{2} t^{8} \epsilon^{2}}{4} - \frac{1425145763 A^{6} \Omega^{5} n_B^{2} t^{6} \epsilon^{4}}{8} - \frac{334094865 A^{6} \Omega^{5} n_B^{2} t^{4} \epsilon^{6}}{4} - \frac{109391801 A^{6} \Omega^{5} n_B^{2} t^{2} \epsilon^{8}}{8} - \frac{1287 A^{6} \Omega^{5} n_B^{2} t^{-6} \epsilon^{16}}{4} + \frac{7821 A^{6} \Omega^{5} n_B^{2} t^{-4} \epsilon^{14}}{4} - \frac{673875 A^{6} \Omega^{5} n_B^{2} t^{-2} \epsilon^{12}}{8} - \frac{5492239 A^{6} \Omega^{5} n_B^{2} \epsilon^{10}}{4} + 35473974902 A^{6} \Omega^{5} n_B t^{10} + \frac{28421687903 A^{6} \Omega^{5} n_B t^{8} \epsilon^{2}}{4} - \frac{1425145763 A^{6} \Omega^{5} n_B t^{6} \epsilon^{4}}{8} - \frac{334094865 A^{6} \Omega^{5} n_B t^{4} \epsilon^{6}}{4} - \frac{109391801 A^{6} \Omega^{5} n_B t^{2} \epsilon^{8}}{8} - \frac{1287 A^{6} \Omega^{5} n_B t^{-6} \epsilon^{16}}{4} + \frac{7821 A^{6} \Omega^{5} n_B t^{-4} \epsilon^{14}}{4} - \frac{673875 A^{6} \Omega^{5} n_B t^{-2} \epsilon^{12}}{8} - \frac{5492239 A^{6} \Omega^{5} n_B \epsilon^{10}}{4} + \frac{345670615179 A^{6} \Omega^{5} t^{10}}{32} + \frac{17642339033 A^{6} \Omega^{5} t^{8} \epsilon^{2}}{8} - \frac{3333166005 A^{6} \Omega^{5} t^{6} \epsilon^{4}}{64} - \frac{838317771 A^{6} \Omega^{5} t^{4} \epsilon^{6}}{32} - \frac{8764687 A^{6} \Omega^{5} t^{2} \epsilon^{8}}{2} - \frac{3003 A^{6} \Omega^{5} t^{-6} \epsilon^{16}}{32} + \frac{19921 A^{6} \Omega^{5} t^{-4} \epsilon^{14}}{32} - \frac{1852361 A^{6} \Omega^{5} t^{-2} \epsilon^{12}}{64} - \frac{14498693 A^{6} \Omega^{5} \epsilon^{10}}{32} + \frac{39033303025 A^{6} \Omega^{4} n_B^{3} t^{10} \epsilon}{4} + \frac{2097761953 A^{6} \Omega^{4} n_B^{3} t^{8} \epsilon^{3}}{4} - \frac{123432167 A^{6} \Omega^{4} n_B^{3} t^{6} \epsilon^{5}}{4} - \frac{26459727 A^{6} \Omega^{4} n_B^{3} t^{4} \epsilon^{7}}{2} - 2270999 A^{6} \Omega^{4} n_B^{3} t^{2} \epsilon^{9} - 273 A^{6} \Omega^{4} n_B^{3} t^{-6} \epsilon^{17} + 1920 A^{6} \Omega^{4} n_B^{3} t^{-4} \epsilon^{15} - 6172 A^{6} \Omega^{4} n_B^{3} t^{-2} \epsilon^{13} - \frac{830015 A^{6} \Omega^{4} n_B^{3} \epsilon^{11}}{4} + \frac{117099909075 A^{6} \Omega^{4} n_B^{2} t^{10} \epsilon}{8} + \frac{6293285859 A^{6} \Omega^{4} n_B^{2} t^{8} \epsilon^{3}}{8} - \frac{370296501 A^{6} \Omega^{4} n_B^{2} t^{6} \epsilon^{5}}{8} - \frac{79379181 A^{6} \Omega^{4} n_B^{2} t^{4} \epsilon^{7}}{4} - \frac{6812997 A^{6} \Omega^{4} n_B^{2} t^{2} \epsilon^{9}}{2} - \frac{819 A^{6} \Omega^{4} n_B^{2} t^{-6} \epsilon^{17}}{2} + 2880 A^{6} \Omega^{4} n_B^{2} t^{-4} \epsilon^{15} - 9258 A^{6} \Omega^{4} n_B^{2} t^{-2} \epsilon^{13} - \frac{2490045 A^{6} \Omega^{4} n_B^{2} \epsilon^{11}}{8} + \frac{94023640355 A^{6} \Omega^{4} n_B t^{10} \epsilon}{8} + \frac{5438374083 A^{6} \Omega^{4} n_B t^{8} \epsilon^{3}}{8} - \frac{472508205 A^{6} \Omega^{4} n_B t^{6} \epsilon^{5}}{16} - \frac{124258877 A^{6} \Omega^{4} n_B t^{4} \epsilon^{7}}{8} - \frac{46257379 A^{6} \Omega^{4} n_B t^{2} \epsilon^{9}}{16} - \frac{2457 A^{6} \Omega^{4} n_B t^{-6} \epsilon^{17}}{8} + \frac{19281 A^{6} \Omega^{4} n_B t^{-4} \epsilon^{15}}{8} - \frac{251719 A^{6} \Omega^{4} n_B t^{-2} \epsilon^{13}}{16} - \frac{4884311 A^{6} \Omega^{4} n_B \epsilon^{11}}{16} + \frac{27495168665 A^{6} \Omega^{4} t^{10} \epsilon}{8} + \frac{1670306065 A^{6} \Omega^{4} t^{8} \epsilon^{3}}{8} - \frac{225643871 A^{6} \Omega^{4} t^{6} \epsilon^{5}}{32} - \frac{71339423 A^{6} \Omega^{4} t^{4} \epsilon^{7}}{16} - \frac{28089387 A^{6} \Omega^{4} t^{2} \epsilon^{9}}{32} - \frac{1365 A^{6} \Omega^{4} t^{-6} \epsilon^{17}}{16} + \frac{11601 A^{6} \Omega^{4} t^{-4} \epsilon^{15}}{16} - \frac{202343 A^{6} \Omega^{4} t^{-2} \epsilon^{13}}{32} - \frac{3224281 A^{6} \Omega^{4} \epsilon^{11}}{32} + 4479095239 A^{6} \Omega^{3} n_B^{2} t^{12} + \frac{12214909423 A^{6} \Omega^{3} n_B^{2} t^{10} \epsilon^{2}}{8} + \frac{682434375 A^{6} \Omega^{3} n_B^{2} t^{8} \epsilon^{4}}{8} - \frac{8615323 A^{6} \Omega^{3} n_B^{2} t^{6} \epsilon^{6}}{8} - \frac{4961415 A^{6} \Omega^{3} n_B^{2} t^{4} \epsilon^{8}}{2} - \frac{4967129 A^{6} \Omega^{3} n_B^{2} t^{2} \epsilon^{10}}{8} - \frac{4095 A^{6} \Omega^{3} n_B^{2} t^{-6} \epsilon^{18}}{16} + \frac{20709 A^{6} \Omega^{3} n_B^{2} t^{-4} \epsilon^{16}}{8} - \frac{31681 A^{6} \Omega^{3} n_B^{2} t^{-2} \epsilon^{14}}{8} - \frac{663269 A^{6} \Omega^{3} n_B^{2} \epsilon^{12}}{8} + 4479095239 A^{6} \Omega^{3} n_B t^{12} + \frac{12214909423 A^{6} \Omega^{3} n_B t^{10} \epsilon^{2}}{8} + \frac{682434375 A^{6} \Omega^{3} n_B t^{8} \epsilon^{4}}{8} - \frac{8615323 A^{6} \Omega^{3} n_B t^{6} \epsilon^{6}}{8} - \frac{4961415 A^{6} \Omega^{3} n_B t^{4} \epsilon^{8}}{2} - \frac{4967129 A^{6} \Omega^{3} n_B t^{2} \epsilon^{10}}{8} - \frac{4095 A^{6} \Omega^{3} n_B t^{-6} \epsilon^{18}}{16} + \frac{20709 A^{6} \Omega^{3} n_B t^{-4} \epsilon^{16}}{8} - \frac{31681 A^{6} \Omega^{3} n_B t^{-2} \epsilon^{14}}{8} - \frac{663269 A^{6} \Omega^{3} n_B \epsilon^{12}}{8} + \frac{40463360069 A^{6} \Omega^{3} t^{12}}{32} + \frac{27936200589 A^{6} \Omega^{3} t^{10} \epsilon^{2}}{64} + \frac{808547665 A^{6} \Omega^{3} t^{8} \epsilon^{4}}{32} - \frac{4103457 A^{6} \Omega^{3} t^{6} \epsilon^{6}}{32} - \frac{5493805 A^{6} \Omega^{3} t^{4} \epsilon^{8}}{8} - \frac{5706231 A^{6} \Omega^{3} t^{2} \epsilon^{10}}{32} - \frac{2275 A^{6} \Omega^{3} t^{-6} \epsilon^{18}}{32} + \frac{5889 A^{6} \Omega^{3} t^{-4} \epsilon^{16}}{8} - \frac{100365 A^{6} \Omega^{3} t^{-2} \epsilon^{14}}{64} - \frac{201481 A^{6} \Omega^{3} \epsilon^{12}}{8} + 1160280894 A^{6} \Omega^{2} n_B^{3} t^{12} \epsilon + \frac{621629075 A^{6} \Omega^{2} n_B^{3} t^{10} \epsilon^{3}}{4} + 14121022 A^{6} \Omega^{2} n_B^{3} t^{8} \epsilon^{5} + \frac{277955 A^{6} \Omega^{2} n_B^{3} t^{6} \epsilon^{7}}{2} - \frac{963139 A^{6} \Omega^{2} n_B^{3} t^{4} \epsilon^{9}}{2} - \frac{649821 A^{6} \Omega^{2} n_B^{3} t^{2} \epsilon^{11}}{4} - 210 A^{6} \Omega^{2} n_B^{3} t^{-6} \epsilon^{19} + \frac{9681 A^{6} \Omega^{2} n_B^{3} t^{-4} \epsilon^{17}}{4} - \frac{10541 A^{6} \Omega^{2} n_B^{3} t^{-2} \epsilon^{15}}{4} - \frac{61621 A^{6} \Omega^{2} n_B^{3} \epsilon^{13}}{2} + 1740421341 A^{6} \Omega^{2} n_B^{2} t^{12} \epsilon + \frac{1864887225 A^{6} \Omega^{2} n_B^{2} t^{10} \epsilon^{3}}{8} + 21181533 A^{6} \Omega^{2} n_B^{2} t^{8} \epsilon^{5} + \frac{833865 A^{6} \Omega^{2} n_B^{2} t^{6} \epsilon^{7}}{4} - \frac{2889417 A^{6} \Omega^{2} n_B^{2} t^{4} \epsilon^{9}}{4} - \frac{1949463 A^{6} \Omega^{2} n_B^{2} t^{2} \epsilon^{11}}{8} - 315 A^{6} \Omega^{2} n_B^{2} t^{-6} \epsilon^{19} + \frac{29043 A^{6} \Omega^{2} n_B^{2} t^{-4} \epsilon^{17}}{8} - \frac{31623 A^{6} \Omega^{2} n_B^{2} t^{-2} \epsilon^{15}}{8} - \frac{184863 A^{6} \Omega^{2} n_B^{2} \epsilon^{13}}{4} + \frac{9331678965 A^{6} \Omega^{2} n_B t^{12} \epsilon}{8} + \frac{1281188121 A^{6} \Omega^{2} n_B t^{10} \epsilon^{3}}{8} + \frac{253338673 A^{6} \Omega^{2} n_B t^{8} \epsilon^{5}}{16} + \frac{9643383 A^{6} \Omega^{2} n_B t^{6} \epsilon^{7}}{16} - \frac{1566825 A^{6} \Omega^{2} n_B t^{4} \epsilon^{9}}{4} - \frac{2439555 A^{6} \Omega^{2} n_B t^{2} \epsilon^{11}}{16} - 210 A^{6} \Omega^{2} n_B t^{-6} \epsilon^{19} + \frac{4991 A^{6} \Omega^{2} n_B t^{-4} \epsilon^{17}}{2} - \frac{62875 A^{6} \Omega^{2} n_B t^{-2} \epsilon^{15}}{16} - \frac{515299 A^{6} \Omega^{2} n_B \epsilon^{13}}{16} + \frac{4690555389 A^{6} \Omega^{2} t^{12} \epsilon}{16} + \frac{329779523 A^{6} \Omega^{2} t^{10} \epsilon^{3}}{8} + \frac{140370497 A^{6} \Omega^{2} t^{8} \epsilon^{5}}{32} + \frac{8531563 A^{6} \Omega^{2} t^{6} \epsilon^{7}}{32} - \frac{301843 A^{6} \Omega^{2} t^{4} \epsilon^{9}}{4} - \frac{1139913 A^{6} \Omega^{2} t^{2} \epsilon^{11}}{32} - \frac{105 A^{6} \Omega^{2} t^{-6} \epsilon^{19}}{2} + \frac{10283 A^{6} \Omega^{2} t^{-4} \epsilon^{17}}{16} - \frac{41793 A^{6} \Omega^{2} t^{-2} \epsilon^{15}}{32} - \frac{268815 A^{6} \Omega^{2} \epsilon^{13}}{32} + \frac{377937745 A^{6} \Omega n_B^{2} t^{14}}{2} + 102356470 A^{6} \Omega n_B^{2} t^{12} \epsilon^{2} + \frac{65111357 A^{6} \Omega n_B^{2} t^{10} \epsilon^{4}}{4} + \frac{11842425 A^{6} \Omega n_B^{2} t^{8} \epsilon^{6}}{4} + \frac{891253 A^{6} \Omega n_B^{2} t^{6} \epsilon^{8}}{2} + \frac{59831 A^{6} \Omega n_B^{2} t^{4} \epsilon^{10}}{2} - 14487 A^{6} \Omega n_B^{2} t^{2} \epsilon^{12} - \frac{255 A^{6} \Omega n_B^{2} t^{-6} \epsilon^{20}}{2} + \frac{3585 A^{6} \Omega n_B^{2} t^{-4} \epsilon^{18}}{2} - 5610 A^{6} \Omega n_B^{2} t^{-2} \epsilon^{16} - \frac{39469 A^{6} \Omega n_B^{2} \epsilon^{14}}{4} + \frac{377937745 A^{6} \Omega n_B t^{14}}{2} + 102356470 A^{6} \Omega n_B t^{12} \epsilon^{2} + \frac{65111357 A^{6} \Omega n_B t^{10} \epsilon^{4}}{4} + \frac{11842425 A^{6} \Omega n_B t^{8} \epsilon^{6}}{4} + \frac{891253 A^{6} \Omega n_B t^{6} \epsilon^{8}}{2} + \frac{59831 A^{6} \Omega n_B t^{4} \epsilon^{10}}{2} - 14487 A^{6} \Omega n_B t^{2} \epsilon^{12} - \frac{255 A^{6} \Omega n_B t^{-6} \epsilon^{20}}{2} + \frac{3585 A^{6} \Omega n_B t^{-4} \epsilon^{18}}{2} - 5610 A^{6} \Omega n_B t^{-2} \epsilon^{16} - \frac{39469 A^{6} \Omega n_B \epsilon^{14}}{4} + \frac{377937745 A^{6} \Omega t^{14}}{8} + \frac{51178235 A^{6} \Omega t^{12} \epsilon^{2}}{2} + \frac{65111357 A^{6} \Omega t^{10} \epsilon^{4}}{16} + \frac{11842425 A^{6} \Omega t^{8} \epsilon^{6}}{16} + \frac{891253 A^{6} \Omega t^{6} \epsilon^{8}}{8} + \frac{59831 A^{6} \Omega t^{4} \epsilon^{10}}{8} - \frac{14487 A^{6} \Omega t^{2} \epsilon^{12}}{4} - \frac{255 A^{6} \Omega t^{-6} \epsilon^{20}}{8} + \frac{3585 A^{6} \Omega t^{-4} \epsilon^{18}}{8} - \frac{2805 A^{6} \Omega t^{-2} \epsilon^{16}}{2} - \frac{39469 A^{6} \Omega \epsilon^{14}}{16} + 36387754 A^{6} n_B^{3} t^{14} \epsilon + 9741435 A^{6} n_B^{3} t^{12} \epsilon^{3} + 2458551 A^{6} n_B^{3} t^{10} \epsilon^{5} + 662322 A^{6} n_B^{3} t^{8} \epsilon^{7} + 174815 A^{6} n_B^{3} t^{6} \epsilon^{9} + 44458 A^{6} n_B^{3} t^{4} \epsilon^{11} + 9991 A^{6} n_B^{3} t^{2} \epsilon^{13} - 102 A^{6} n_B^{3} t^{-6} \epsilon^{21} + 1598 A^{6} n_B^{3} t^{-4} \epsilon^{19} - 6790 A^{6} n_B^{3} t^{-2} \epsilon^{17} + 437 A^{6} n_B^{3} \epsilon^{15} + 54581631 A^{6} n_B^{2} t^{14} \epsilon + \frac{29224305 A^{6} n_B^{2} t^{12} \epsilon^{3}}{2} + \frac{7375653 A^{6} n_B^{2} t^{10} \epsilon^{5}}{2} + 993483 A^{6} n_B^{2} t^{8} \epsilon^{7} + \frac{524445 A^{6} n_B^{2} t^{6} \epsilon^{9}}{2} + 66687 A^{6} n_B^{2} t^{4} \epsilon^{11} + \frac{29973 A^{6} n_B^{2} t^{2} \epsilon^{13}}{2} - 153 A^{6} n_B^{2} t^{-6} \epsilon^{21} + 2397 A^{6} n_B^{2} t^{-4} \epsilon^{19} - 10185 A^{6} n_B^{2} t^{-2} \epsilon^{17} + \frac{1311 A^{6} n_B^{2} \epsilon^{15}}{2} + \frac{54581631 A^{6} n_B t^{14} \epsilon}{2} + \frac{29224305 A^{6} n_B t^{12} \epsilon^{3}}{4} + \frac{7375653 A^{6} n_B t^{10} \epsilon^{5}}{4} + \frac{993483 A^{6} n_B t^{8} \epsilon^{7}}{2} + \frac{524445 A^{6} n_B t^{6} \epsilon^{9}}{4} + \frac{66687 A^{6} n_B t^{4} \epsilon^{11}}{2} + \frac{29973 A^{6} n_B t^{2} \epsilon^{13}}{4} - \frac{153 A^{6} n_B t^{-6} \epsilon^{21}}{2} + \frac{2397 A^{6} n_B t^{-4} \epsilon^{19}}{2} - \frac{10185 A^{6} n_B t^{-2} \epsilon^{17}}{2} + \frac{1311 A^{6} n_B \epsilon^{15}}{4} + \frac{18193877 A^{6} t^{14} \epsilon}{4} + \frac{9741435 A^{6} t^{12} \epsilon^{3}}{8} + \frac{2458551 A^{6} t^{10} \epsilon^{5}}{8} + \frac{331161 A^{6} t^{8} \epsilon^{7}}{4} + \frac{174815 A^{6} t^{6} \epsilon^{9}}{8} + \frac{22229 A^{6} t^{4} \epsilon^{11}}{4} + \frac{9991 A^{6} t^{2} \epsilon^{13}}{8} - \frac{51 A^{6} t^{-6} \epsilon^{21}}{4} + \frac{799 A^{6} t^{-4} \epsilon^{19}}{4} - \frac{3395 A^{6} t^{-2} \epsilon^{17}}{4} + \frac{437 A^{6} \epsilon^{15}}{8} + \frac{9 A^{4} \Omega^{17} n_B t^{-4} \epsilon^{4}}{4} - 524295 A^{4} \Omega^{17} n_B t^{-2} \epsilon^{2} + 3014622 A^{4} \Omega^{17} n_B + \frac{9 A^{4} \Omega^{17} t^{-4} \epsilon^{4}}{8} - \frac{524295 A^{4} \Omega^{17} t^{-2} \epsilon^{2}}{2} + 1507311 A^{4} \Omega^{17} + \frac{27 A^{4} \Omega^{16} n_B^{2} t^{-4} \epsilon^{5}}{4} + \frac{392801 A^{4} \Omega^{16} n_B^{2} t^{-2} \epsilon^{3}}{4} - \frac{391801 A^{4} \Omega^{16} n_B^{2} \epsilon}{4} + \frac{27 A^{4} \Omega^{16} n_B t^{-4} \epsilon^{5}}{4} + \frac{392801 A^{4} \Omega^{16} n_B t^{-2} \epsilon^{3}}{4} - \frac{391801 A^{4} \Omega^{16} n_B \epsilon}{4} + \frac{51 A^{4} \Omega^{16} t^{-4} \epsilon^{5}}{16} + \frac{785763 A^{4} \Omega^{16} t^{-2} \epsilon^{3}}{16} - \frac{784539 A^{4} \Omega^{16} \epsilon}{16} + \frac{218937675 A^{4} \Omega^{15} n_B t^{2}}{2} + 12 A^{4} \Omega^{15} n_B t^{-4} \epsilon^{6} + 196845 A^{4} \Omega^{15} n_B t^{-2} \epsilon^{4} - \frac{62717403 A^{4} \Omega^{15} n_B \epsilon^{2}}{4} + \frac{218937675 A^{4} \Omega^{15} t^{2}}{4} + 6 A^{4} \Omega^{15} t^{-4} \epsilon^{6} + \frac{196845 A^{4} \Omega^{15} t^{-2} \epsilon^{4}}{2} - \frac{62717403 A^{4} \Omega^{15} \epsilon^{2}}{8} + 40125552 A^{4} \Omega^{14} n_B^{2} t^{2} \epsilon + 20 A^{4} \Omega^{14} n_B^{2} t^{-4} \epsilon^{7} + 156458 A^{4} \Omega^{14} n_B^{2} t^{-2} \epsilon^{5} - \frac{5167559 A^{4} \Omega^{14} n_B^{2} \epsilon^{3}}{2} + 40125552 A^{4} \Omega^{14} n_B t^{2} \epsilon + 20 A^{4} \Omega^{14} n_B t^{-4} \epsilon^{7} + 156458 A^{4} \Omega^{14} n_B t^{-2} \epsilon^{5} - \frac{5167559 A^{4} \Omega^{14} n_B \epsilon^{3}}{2} + \frac{160426713 A^{4} \Omega^{14} t^{2} \epsilon}{8} + \frac{75 A^{4} \Omega^{14} t^{-4} \epsilon^{7}}{8} + \frac{1251221 A^{4} \Omega^{14} t^{-2} \epsilon^{5}}{16} - \frac{10319843 A^{4} \Omega^{14} \epsilon^{3}}{8} + 1058197185 A^{4} \Omega^{13} n_B t^{4} - \frac{460479723 A^{4} \Omega^{13} n_B t^{2} \epsilon^{2}}{4} + \frac{105 A^{4} \Omega^{13} n_B t^{-4} \epsilon^{8}}{4} + 99621 A^{4} \Omega^{13} n_B t^{-2} \epsilon^{6} + \frac{6590607 A^{4} \Omega^{13} n_B \epsilon^{4}}{4} + \frac{1058197185 A^{4} \Omega^{13} t^{4}}{2} - \frac{460479723 A^{4} \Omega^{13} t^{2} \epsilon^{2}}{8} + \frac{105 A^{4} \Omega^{13} t^{-4} \epsilon^{8}}{8} + \frac{99621 A^{4} \Omega^{13} t^{-2} \epsilon^{6}}{2} + \frac{6590607 A^{4} \Omega^{13} \epsilon^{4}}{8} + \frac{2116006079 A^{4} \Omega^{12} n_B^{2} t^{4} \epsilon}{4} - 37719812 A^{4} \Omega^{12} n_B^{2} t^{2} \epsilon^{3} + \frac{147 A^{4} \Omega^{12} n_B^{2} t^{-4} \epsilon^{9}}{4} + \frac{229167 A^{4} \Omega^{12} n_B^{2} t^{-2} \epsilon^{7}}{4} + \frac{6383449 A^{4} \Omega^{12} n_B^{2} \epsilon^{5}}{4} + \frac{2116006079 A^{4} \Omega^{12} n_B t^{4} \epsilon}{4} - 37719812 A^{4} \Omega^{12} n_B t^{2} \epsilon^{3} + \frac{147 A^{4} \Omega^{12} n_B t^{-4} \epsilon^{9}}{4} + \frac{229167 A^{4} \Omega^{12} n_B t^{-2} \epsilon^{7}}{4} + \frac{6383449 A^{4} \Omega^{12} n_B \epsilon^{5}}{4} + \frac{4226042835 A^{4} \Omega^{12} t^{4} \epsilon}{16} - \frac{37572039 A^{4} \Omega^{12} t^{2} \epsilon^{3}}{2} + \frac{273 A^{4} \Omega^{12} t^{-4} \epsilon^{9}}{16} + \frac{456887 A^{4} \Omega^{12} t^{-2} \epsilon^{7}}{16} + \frac{12778817 A^{4} \Omega^{12} \epsilon^{5}}{16} + \frac{7836904947 A^{4} \Omega^{11} n_B t^{6}}{2} - \frac{912833259 A^{4} \Omega^{11} n_B t^{4} \epsilon^{2}}{4} - \frac{7510705 A^{4} \Omega^{11} n_B t^{2} \epsilon^{4}}{2} + 42 A^{4} \Omega^{11} n_B t^{-4} \epsilon^{10} + 30849 A^{4} \Omega^{11} n_B t^{-2} \epsilon^{8} + \frac{3740541 A^{4} \Omega^{11} n_B \epsilon^{6}}{4} + \frac{7836904947 A^{4} \Omega^{11} t^{6}}{4} - \frac{912833259 A^{4} \Omega^{11} t^{4} \epsilon^{2}}{8} - \frac{7510705 A^{4} \Omega^{11} t^{2} \epsilon^{4}}{4} + 21 A^{4} \Omega^{11} t^{-4} \epsilon^{10} + \frac{30849 A^{4} \Omega^{11} t^{-2} \epsilon^{8}}{2} + \frac{3740541 A^{4} \Omega^{11} \epsilon^{6}}{8} + 2062869835 A^{4} \Omega^{10} n_B^{2} t^{6} \epsilon - 106684157 A^{4} \Omega^{10} n_B^{2} t^{4} \epsilon^{3} + 1900150 A^{4} \Omega^{10} n_B^{2} t^{2} \epsilon^{5} + 54 A^{4} \Omega^{10} n_B^{2} t^{-4} \epsilon^{11} + \frac{32953 A^{4} \Omega^{10} n_B^{2} t^{-2} \epsilon^{9}}{2} + 455405 A^{4} \Omega^{10} n_B^{2} \epsilon^{7} + 2062869835 A^{4} \Omega^{10} n_B t^{6} \epsilon - 106684157 A^{4} \Omega^{10} n_B t^{4} \epsilon^{3} + 1900150 A^{4} \Omega^{10} n_B t^{2} \epsilon^{5} + 54 A^{4} \Omega^{10} n_B t^{-4} \epsilon^{11} + \frac{32953 A^{4} \Omega^{10} n_B t^{-2} \epsilon^{9}}{2} + 455405 A^{4} \Omega^{10} n_B \epsilon^{7} + \frac{16419717237 A^{4} \Omega^{10} t^{6} \epsilon}{16} - \frac{839405853 A^{4} \Omega^{10} t^{4} \epsilon^{3}}{16} + \frac{16053875 A^{4} \Omega^{10} t^{2} \epsilon^{5}}{16} + \frac{99 A^{4} \Omega^{10} t^{-4} \epsilon^{11}}{4} + \frac{129513 A^{4} \Omega^{10} t^{-2} \epsilon^{9}}{16} + \frac{1815597 A^{4} \Omega^{10} \epsilon^{7}}{8} + 6427809543 A^{4} \Omega^{9} n_B t^{8} + \frac{154511949 A^{4} \Omega^{9} n_B t^{6} \epsilon^{2}}{2} - 24089318 A^{4} \Omega^{9} n_B t^{4} \epsilon^{4} + \frac{2786663 A^{4} \Omega^{9} n_B t^{2} \epsilon^{6}}{2} + \frac{225 A^{4} \Omega^{9} n_B t^{-4} \epsilon^{12}}{4} + 8513 A^{4} \Omega^{9} n_B t^{-2} \epsilon^{10} + 197632 A^{4} \Omega^{9} n_B \epsilon^{8} + \frac{6427809543 A^{4} \Omega^{9} t^{8}}{2} + \frac{154511949 A^{4} \Omega^{9} t^{6} \epsilon^{2}}{4} - 12044659 A^{4} \Omega^{9} t^{4} \epsilon^{4} + \frac{2786663 A^{4} \Omega^{9} t^{2} \epsilon^{6}}{4} + \frac{225 A^{4} \Omega^{9} t^{-4} \epsilon^{12}}{8} + \frac{8513 A^{4} \Omega^{9} t^{-2} \epsilon^{10}}{2} + 98816 A^{4} \Omega^{9} \epsilon^{8} + \frac{13047533245 A^{4} \Omega^{8} n_B^{2} t^{8} \epsilon}{4} - \frac{249670943 A^{4} \Omega^{8} n_B^{2} t^{6} \epsilon^{3}}{4} - \frac{18739595 A^{4} \Omega^{8} n_B^{2} t^{4} \epsilon^{5}}{4} + \frac{982181 A^{4} \Omega^{8} n_B^{2} t^{2} \epsilon^{7}}{2} + \frac{275 A^{4} \Omega^{8} n_B^{2} t^{-4} \epsilon^{13}}{4} + \frac{19853 A^{4} \Omega^{8} n_B^{2} t^{-2} \epsilon^{11}}{4} + \frac{329213 A^{4} \Omega^{8} n_B^{2} \epsilon^{9}}{4} + \frac{13047533245 A^{4} \Omega^{8} n_B t^{8} \epsilon}{4} - \frac{249670943 A^{4} \Omega^{8} n_B t^{6} \epsilon^{3}}{4} - \frac{18739595 A^{4} \Omega^{8} n_B t^{4} \epsilon^{5}}{4} + \frac{982181 A^{4} \Omega^{8} n_B t^{2} \epsilon^{7}}{2} + \frac{275 A^{4} \Omega^{8} n_B t^{-4} \epsilon^{13}}{4} + \frac{19853 A^{4} \Omega^{8} n_B t^{-2} \epsilon^{11}}{4} + \frac{329213 A^{4} \Omega^{8} n_B \epsilon^{9}}{4} + \frac{25627645447 A^{4} \Omega^{8} t^{8} \epsilon}{16} - \frac{443823957 A^{4} \Omega^{8} t^{6} \epsilon^{3}}{16} - \frac{28762995 A^{4} \Omega^{8} t^{4} \epsilon^{5}}{16} + \frac{2166857 A^{4} \Omega^{8} t^{2} \epsilon^{7}}{8} + \frac{495 A^{4} \Omega^{8} t^{-4} \epsilon^{13}}{16} + \frac{37067 A^{4} \Omega^{8} t^{-2} \epsilon^{11}}{16} + \frac{640451 A^{4} \Omega^{8} \epsilon^{9}}{16} + \frac{9998569455 A^{4} \Omega^{7} n_B t^{10}}{2} + \frac{1034043863 A^{4} \Omega^{7} n_B t^{8} \epsilon^{2}}{2} - \frac{75412281 A^{4} \Omega^{7} n_B t^{6} \epsilon^{4}}{4} - \frac{2790509 A^{4} \Omega^{7} n_B t^{4} \epsilon^{6}}{4} + \frac{281891 A^{4} \Omega^{7} n_B t^{2} \epsilon^{8}}{2} + 66 A^{4} \Omega^{7} n_B t^{-4} \epsilon^{14} + 2661 A^{4} \Omega^{7} n_B t^{-2} \epsilon^{12} + \frac{122865 A^{4} \Omega^{7} n_B \epsilon^{10}}{4} + \frac{9998569455 A^{4} \Omega^{7} t^{10}}{4} + \frac{1034043863 A^{4} \Omega^{7} t^{8} \epsilon^{2}}{4} - \frac{75412281 A^{4} \Omega^{7} t^{6} \epsilon^{4}}{8} - \frac{2790509 A^{4} \Omega^{7} t^{4} \epsilon^{6}}{8} + \frac{281891 A^{4} \Omega^{7} t^{2} \epsilon^{8}}{4} + 33 A^{4} \Omega^{7} t^{-4} \epsilon^{14} + \frac{2661 A^{4} \Omega^{7} t^{-2} \epsilon^{12}}{2} + \frac{122865 A^{4} \Omega^{7} \epsilon^{10}}{8} + 2381752554 A^{4} \Omega^{6} n_B^{2} t^{10} \epsilon + \frac{108704187 A^{4} \Omega^{6} n_B^{2} t^{8} \epsilon^{3}}{2} - 7072013 A^{4} \Omega^{6} n_B^{2} t^{6} \epsilon^{5} - 802976 A^{4} \Omega^{6} n_B^{2} t^{4} \epsilon^{7} - 15599 A^{4} \Omega^{6} n_B^{2} t^{2} \epsilon^{9} + 78 A^{4} \Omega^{6} n_B^{2} t^{-4} \epsilon^{15} + 1871 A^{4} \Omega^{6} n_B^{2} t^{-2} \epsilon^{13} + \frac{24067 A^{4} \Omega^{6} n_B^{2} \epsilon^{11}}{2} + 2381752554 A^{4} \Omega^{6} n_B t^{10} \epsilon + \frac{108704187 A^{4} \Omega^{6} n_B t^{8} \epsilon^{3}}{2} - 7072013 A^{4} \Omega^{6} n_B t^{6} \epsilon^{5} - 802976 A^{4} \Omega^{6} n_B t^{4} \epsilon^{7} - 15599 A^{4} \Omega^{6} n_B t^{2} \epsilon^{9} + 78 A^{4} \Omega^{6} n_B t^{-4} \epsilon^{15} + 1871 A^{4} \Omega^{6} n_B t^{-2} \epsilon^{13} + \frac{24067 A^{4} \Omega^{6} n_B \epsilon^{11}}{2} + \frac{8983980161 A^{4} \Omega^{6} t^{10} \epsilon}{8} + \frac{243818485 A^{4} \Omega^{6} t^{8} \epsilon^{3}}{8} - \frac{32456675 A^{4} \Omega^{6} t^{6} \epsilon^{5}}{16} - \frac{399167 A^{4} \Omega^{6} t^{4} \epsilon^{7}}{2} + \frac{32835 A^{4} \Omega^{6} t^{2} \epsilon^{9}}{8} + \frac{273 A^{4} \Omega^{6} t^{-4} \epsilon^{15}}{8} + \frac{12669 A^{4} \Omega^{6} t^{-2} \epsilon^{13}}{16} + \frac{43445 A^{4} \Omega^{6} \epsilon^{11}}{8} + 1886454284 A^{4} \Omega^{5} n_B t^{12} + \frac{823827991 A^{4} \Omega^{5} n_B t^{10} \epsilon^{2}}{2} + \frac{29223337 A^{4} \Omega^{5} n_B t^{8} \epsilon^{4}}{4} - \frac{4416473 A^{4} \Omega^{5} n_B t^{6} \epsilon^{6}}{4} - \frac{1020509 A^{4} \Omega^{5} n_B t^{4} \epsilon^{8}}{4} - \frac{82525 A^{4} \Omega^{5} n_B t^{2} \epsilon^{10}}{4} + \frac{273 A^{4} \Omega^{5} n_B t^{-4} \epsilon^{16}}{4} + 909 A^{4} \Omega^{5} n_B t^{-2} \epsilon^{14} + \frac{11457 A^{4} \Omega^{5} n_B \epsilon^{12}}{4} + 943227142 A^{4} \Omega^{5} t^{12} + \frac{823827991 A^{4} \Omega^{5} t^{10} \epsilon^{2}}{4} + \frac{29223337 A^{4} \Omega^{5} t^{8} \epsilon^{4}}{8} - \frac{4416473 A^{4} \Omega^{5} t^{6} \epsilon^{6}}{8} - \frac{1020509 A^{4} \Omega^{5} t^{4} \epsilon^{8}}{8} - \frac{82525 A^{4} \Omega^{5} t^{2} \epsilon^{10}}{8} + \frac{273 A^{4} \Omega^{5} t^{-4} \epsilon^{16}}{8} + \frac{909 A^{4} \Omega^{5} t^{-2} \epsilon^{14}}{2} + \frac{11457 A^{4} \Omega^{5} \epsilon^{12}}{8} + \frac{3370284311 A^{4} \Omega^{4} n_B^{2} t^{12} \epsilon}{4} + \frac{133756235 A^{4} \Omega^{4} n_B^{2} t^{10} \epsilon^{3}}{2} + 153236 A^{4} \Omega^{4} n_B^{2} t^{8} \epsilon^{5} - 911463 A^{4} \Omega^{4} n_B^{2} t^{6} \epsilon^{7} - 225384 A^{4} \Omega^{4} n_B^{2} t^{4} \epsilon^{9} - 29218 A^{4} \Omega^{4} n_B^{2} t^{2} \epsilon^{11} + \frac{315 A^{4} \Omega^{4} n_B^{2} t^{-4} \epsilon^{17}}{4} + \frac{2363 A^{4} \Omega^{4} n_B^{2} t^{-2} \epsilon^{15}}{4} - \frac{1639 A^{4} \Omega^{4} n_B^{2} \epsilon^{13}}{4} + \frac{3370284311 A^{4} \Omega^{4} n_B t^{12} \epsilon}{4} + \frac{133756235 A^{4} \Omega^{4} n_B t^{10} \epsilon^{3}}{2} + 153236 A^{4} \Omega^{4} n_B t^{8} \epsilon^{5} - 911463 A^{4} \Omega^{4} n_B t^{6} \epsilon^{7} - 225384 A^{4} \Omega^{4} n_B t^{4} \epsilon^{9} - 29218 A^{4} \Omega^{4} n_B t^{2} \epsilon^{11} + \frac{315 A^{4} \Omega^{4} n_B t^{-4} \epsilon^{17}}{4} + \frac{2363 A^{4} \Omega^{4} n_B t^{-2} \epsilon^{15}}{4} - \frac{1639 A^{4} \Omega^{4} n_B \epsilon^{13}}{4} + \frac{5759073211 A^{4} \Omega^{4} t^{12} \epsilon}{16} + \frac{247225627 A^{4} \Omega^{4} t^{10} \epsilon^{3}}{8} + \frac{1855731 A^{4} \Omega^{4} t^{8} \epsilon^{5}}{2} - \frac{699771 A^{4} \Omega^{4} t^{6} \epsilon^{7}}{4} - \frac{124197 A^{4} \Omega^{4} t^{4} \epsilon^{9}}{2} - \frac{18285 A^{4} \Omega^{4} t^{2} \epsilon^{11}}{2} + \frac{525 A^{4} \Omega^{4} t^{-4} \epsilon^{17}}{16} + \frac{3423 A^{4} \Omega^{4} t^{-2} \epsilon^{15}}{16} - \frac{2163 A^{4} \Omega^{4} \epsilon^{13}}{16} + \frac{644429115 A^{4} \Omega^{3} n_B t^{14}}{2} + \frac{469189625 A^{4} \Omega^{3} n_B t^{12} \epsilon^{2}}{4} + 10354907 A^{4} \Omega^{3} n_B t^{10} \epsilon^{4} + \frac{1423751 A^{4} \Omega^{3} n_B t^{8} \epsilon^{6}}{2} - \frac{125357 A^{4} \Omega^{3} n_B t^{6} \epsilon^{8}}{2} - \frac{167327 A^{4} \Omega^{3} n_B t^{4} \epsilon^{10}}{4} - \frac{19691 A^{4} \Omega^{3} n_B t^{2} \epsilon^{12}}{2} + 60 A^{4} \Omega^{3} n_B t^{-4} \epsilon^{18} + 73 A^{4} \Omega^{3} n_B t^{-2} \epsilon^{16} - \frac{4519 A^{4} \Omega^{3} n_B \epsilon^{14}}{4} + \frac{644429115 A^{4} \Omega^{3} t^{14}}{4} + \frac{469189625 A^{4} \Omega^{3} t^{12} \epsilon^{2}}{8} + \frac{10354907 A^{4} \Omega^{3} t^{10} \epsilon^{4}}{2} + \frac{1423751 A^{4} \Omega^{3} t^{8} \epsilon^{6}}{4} - \frac{125357 A^{4} \Omega^{3} t^{6} \epsilon^{8}}{4} - \frac{167327 A^{4} \Omega^{3} t^{4} \epsilon^{10}}{8} - \frac{19691 A^{4} \Omega^{3} t^{2} \epsilon^{12}}{4} + 30 A^{4} \Omega^{3} t^{-4} \epsilon^{18} + \frac{73 A^{4} \Omega^{3} t^{-2} \epsilon^{16}}{2} - \frac{4519 A^{4} \Omega^{3} \epsilon^{14}}{8} + 123907650 A^{4} \Omega^{2} n_B^{2} t^{14} \epsilon + 20589743 A^{4} \Omega^{2} n_B^{2} t^{12} \epsilon^{3} + 2670629 A^{4} \Omega^{2} n_B^{2} t^{10} \epsilon^{5} + 275820 A^{4} \Omega^{2} n_B^{2} t^{8} \epsilon^{7} - 8377 A^{4} \Omega^{2} n_B^{2} t^{6} \epsilon^{9} - 15757 A^{4} \Omega^{2} n_B^{2} t^{4} \epsilon^{11} - 5632 A^{4} \Omega^{2} n_B^{2} t^{2} \epsilon^{13} + 68 A^{4} \Omega^{2} n_B^{2} t^{-4} \epsilon^{19} - \frac{353 A^{4} \Omega^{2} n_B^{2} t^{-2} \epsilon^{17}}{2} - 1306 A^{4} \Omega^{2} n_B^{2} \epsilon^{15} + 123907650 A^{4} \Omega^{2} n_B t^{14} \epsilon + 20589743 A^{4} \Omega^{2} n_B t^{12} \epsilon^{3} + 2670629 A^{4} \Omega^{2} n_B t^{10} \epsilon^{5} + 275820 A^{4} \Omega^{2} n_B t^{8} \epsilon^{7} - 8377 A^{4} \Omega^{2} n_B t^{6} \epsilon^{9} - 15757 A^{4} \Omega^{2} n_B t^{4} \epsilon^{11} - 5632 A^{4} \Omega^{2} n_B t^{2} \epsilon^{13} + 68 A^{4} \Omega^{2} n_B t^{-4} \epsilon^{19} - \frac{353 A^{4} \Omega^{2} n_B t^{-2} \epsilon^{17}}{2} - 1306 A^{4} \Omega^{2} n_B \epsilon^{15} + \frac{708811299 A^{4} \Omega^{2} t^{14} \epsilon}{16} + \frac{121655307 A^{4} \Omega^{2} t^{12} \epsilon^{3}}{16} + \frac{4215753 A^{4} \Omega^{2} t^{10} \epsilon^{5}}{4} + \frac{557633 A^{4} \Omega^{2} t^{8} \epsilon^{7}}{4} + \frac{69373 A^{4} \Omega^{2} t^{6} \epsilon^{9}}{8} - \frac{23645 A^{4} \Omega^{2} t^{4} \epsilon^{11}}{8} - \frac{24487 A^{4} \Omega^{2} t^{2} \epsilon^{13}}{16} + \frac{51 A^{4} \Omega^{2} t^{-4} \epsilon^{19}}{2} - \frac{1279 A^{4} \Omega^{2} t^{-2} \epsilon^{17}}{16} - \frac{3347 A^{4} \Omega^{2} \epsilon^{15}}{8} + 16756587 A^{4} \Omega n_B t^{16} + 9213807 A^{4} \Omega n_B t^{14} \epsilon^{2} + 1815954 A^{4} \Omega n_B t^{12} \epsilon^{4} + 392895 A^{4} \Omega n_B t^{10} \epsilon^{6} + 84181 A^{4} \Omega n_B t^{8} \epsilon^{8} + 16524 A^{4} \Omega n_B t^{6} \epsilon^{10} + \frac{5327 A^{4} \Omega n_B t^{4} \epsilon^{12}}{2} + 168 A^{4} \Omega n_B t^{2} \epsilon^{14} + \frac{153 A^{4} \Omega n_B t^{-4} \epsilon^{20}}{4} - 255 A^{4} \Omega n_B t^{-2} \epsilon^{18} - \frac{315 A^{4} \Omega n_B \epsilon^{16}}{2} + \frac{16756587 A^{4} \Omega t^{16}}{2} + \frac{9213807 A^{4} \Omega t^{14} \epsilon^{2}}{2} + 907977 A^{4} \Omega t^{12} \epsilon^{4} + \frac{392895 A^{4} \Omega t^{10} \epsilon^{6}}{2} + \frac{84181 A^{4} \Omega t^{8} \epsilon^{8}}{2} + 8262 A^{4} \Omega t^{6} \epsilon^{10} + \frac{5327 A^{4} \Omega t^{4} \epsilon^{12}}{4} + 84 A^{4} \Omega t^{2} \epsilon^{14} + \frac{153 A^{4} \Omega t^{-4} \epsilon^{20}}{8} - \frac{255 A^{4} \Omega t^{-2} \epsilon^{18}}{2} - \frac{315 A^{4} \Omega \epsilon^{16}}{4} + \frac{7101341 A^{4} n_B^{2} t^{16} \epsilon}{2} + \frac{2090757 A^{4} n_B^{2} t^{14} \epsilon^{3}}{2} + \frac{1166283 A^{4} n_B^{2} t^{12} \epsilon^{5}}{4} + 87669 A^{4} n_B^{2} t^{10} \epsilon^{7} + \frac{54103 A^{4} n_B^{2} t^{8} \epsilon^{9}}{2} + \frac{17281 A^{4} n_B^{2} t^{6} \epsilon^{11}}{2} + \frac{11703 A^{4} n_B^{2} t^{4} \epsilon^{13}}{4} + \frac{2205 A^{4} n_B^{2} t^{2} \epsilon^{15}}{2} + \frac{171 A^{4} n_B^{2} t^{-4} \epsilon^{21}}{4} - \frac{1601 A^{4} n_B^{2} t^{-2} \epsilon^{19}}{4} + \frac{2091 A^{4} n_B^{2} \epsilon^{17}}{4} + \frac{7101341 A^{4} n_B t^{16} \epsilon}{2} + \frac{2090757 A^{4} n_B t^{14} \epsilon^{3}}{2} + \frac{1166283 A^{4} n_B t^{12} \epsilon^{5}}{4} + 87669 A^{4} n_B t^{10} \epsilon^{7} + \frac{54103 A^{4} n_B t^{8} \epsilon^{9}}{2} + \frac{17281 A^{4} n_B t^{6} \epsilon^{11}}{2} + \frac{11703 A^{4} n_B t^{4} \epsilon^{13}}{4} + \frac{2205 A^{4} n_B t^{2} \epsilon^{15}}{2} + \frac{171 A^{4} n_B t^{-4} \epsilon^{21}}{4} - \frac{1601 A^{4} n_B t^{-2} \epsilon^{19}}{4} + \frac{2091 A^{4} n_B \epsilon^{17}}{4} + \frac{7101341 A^{4} t^{16} \epsilon}{8} + \frac{2090757 A^{4} t^{14} \epsilon^{3}}{8} + \frac{1166283 A^{4} t^{12} \epsilon^{5}}{16} + \frac{87669 A^{4} t^{10} \epsilon^{7}}{4} + \frac{54103 A^{4} t^{8} \epsilon^{9}}{8} + \frac{17281 A^{4} t^{6} \epsilon^{11}}{8} + \frac{11703 A^{4} t^{4} \epsilon^{13}}{16} + \frac{2205 A^{4} t^{2} \epsilon^{15}}{8} + \frac{171 A^{4} t^{-4} \epsilon^{21}}{16} - \frac{1601 A^{4} t^{-2} \epsilon^{19}}{16} + \frac{2091 A^{4} \epsilon^{17}}{16} - \frac{A^{2} \Omega^{19} t^{-2} \epsilon^{2}}{4} + \frac{3 A^{2} \Omega^{19}}{2} - A^{2} \Omega^{18} n_B t^{-2} \epsilon^{3} + 6 A^{2} \Omega^{18} n_B \epsilon - \frac{A^{2} \Omega^{18} t^{-2} \epsilon^{3}}{2} + 3 A^{2} \Omega^{18} \epsilon + \frac{855 A^{2} \Omega^{17} t^{2}}{2} - \frac{3 A^{2} \Omega^{17} t^{-2} \epsilon^{4}}{4} - 81 A^{2} \Omega^{17} \epsilon^{2} + 1530 A^{2} \Omega^{16} n_B t^{2} \epsilon - 2 A^{2} \Omega^{16} n_B t^{-2} \epsilon^{5} - 294 A^{2} \Omega^{16} n_B \epsilon^{3} + 765 A^{2} \Omega^{16} t^{2} \epsilon - A^{2} \Omega^{16} t^{-2} \epsilon^{5} - 147 A^{2} \Omega^{16} \epsilon^{3} + 27132 A^{2} \Omega^{15} t^{4} - 4794 A^{2} \Omega^{15} t^{2} \epsilon^{2} - \frac{5 A^{2} \Omega^{15} t^{-2} \epsilon^{6}}{4} - \frac{393 A^{2} \Omega^{15} \epsilon^{4}}{2} + 85680 A^{2} \Omega^{14} n_B t^{4} \epsilon - 15960 A^{2} \Omega^{14} n_B t^{2} \epsilon^{3} - 3 A^{2} \Omega^{14} n_B t^{-2} \epsilon^{7} - 462 A^{2} \Omega^{14} n_B \epsilon^{5} + 42840 A^{2} \Omega^{14} t^{4} \epsilon - 7980 A^{2} \Omega^{14} t^{2} \epsilon^{3} - \frac{3 A^{2} \Omega^{14} t^{-2} \epsilon^{7}}{2} - 231 A^{2} \Omega^{14} \epsilon^{5} + 610470 A^{2} \Omega^{13} t^{6} - 85680 A^{2} \Omega^{13} t^{4} \epsilon^{2} - \frac{18795 A^{2} \Omega^{13} t^{2} \epsilon^{4}}{2} - \frac{7 A^{2} \Omega^{13} t^{-2} \epsilon^{8}}{4} - 252 A^{2} \Omega^{13} \epsilon^{6} + 1670760 A^{2} \Omega^{12} n_B t^{6} \epsilon - 269360 A^{2} \Omega^{12} n_B t^{4} \epsilon^{3} - 19110 A^{2} \Omega^{12} n_B t^{2} \epsilon^{5} - 4 A^{2} \Omega^{12} n_B t^{-2} \epsilon^{9} - 522 A^{2} \Omega^{12} n_B \epsilon^{7} + 835380 A^{2} \Omega^{12} t^{6} \epsilon - 134680 A^{2} \Omega^{12} t^{4} \epsilon^{3} - 9555 A^{2} \Omega^{12} t^{2} \epsilon^{5} - 2 A^{2} \Omega^{12} t^{-2} \epsilon^{9} - 261 A^{2} \Omega^{12} \epsilon^{7} + 5819814 A^{2} \Omega^{11} t^{8} - 487305 A^{2} \Omega^{11} t^{6} \epsilon^{2} - 137865 A^{2} \Omega^{11} t^{4} \epsilon^{4} - \frac{17745 A^{2} \Omega^{11} t^{2} \epsilon^{6}}{2} - \frac{9 A^{2} \Omega^{11} t^{-2} \epsilon^{10}}{4} - \frac{519 A^{2} \Omega^{11} \epsilon^{8}}{2} + 13477464 A^{2} \Omega^{10} n_B t^{8} \epsilon - 1621620 A^{2} \Omega^{10} n_B t^{6} \epsilon^{3} - 236236 A^{2} \Omega^{10} n_B t^{4} \epsilon^{5} - 15378 A^{2} \Omega^{10} n_B t^{2} \epsilon^{7} - 5 A^{2} \Omega^{10} n_B t^{-2} \epsilon^{11} - 498 A^{2} \Omega^{10} n_B \epsilon^{9} + 6738732 A^{2} \Omega^{10} t^{8} \epsilon - 810810 A^{2} \Omega^{10} t^{6} \epsilon^{3} - 118118 A^{2} \Omega^{10} t^{4} \epsilon^{5} - 7689 A^{2} \Omega^{10} t^{2} \epsilon^{7} - \frac{5 A^{2} \Omega^{10} t^{-2} \epsilon^{11}}{2} - 249 A^{2} \Omega^{10} \epsilon^{9} + 25219194 A^{2} \Omega^{9} t^{10} - 204204 A^{2} \Omega^{9} t^{8} \epsilon^{2} - \frac{1426425 A^{2} \Omega^{9} t^{6} \epsilon^{4}}{2} - 90090 A^{2} \Omega^{9} t^{4} \epsilon^{6} - 6270 A^{2} \Omega^{9} t^{2} \epsilon^{8} - \frac{11 A^{2} \Omega^{9} t^{-2} \epsilon^{12}}{4} - 231 A^{2} \Omega^{9} \epsilon^{10} + 47783736 A^{2} \Omega^{8} n_B t^{10} \epsilon - 3099096 A^{2} \Omega^{8} n_B t^{8} \epsilon^{3} - 990990 A^{2} \Omega^{8} n_B t^{6} \epsilon^{5} - 124740 A^{2} \Omega^{8} n_B t^{4} \epsilon^{7} - 9630 A^{2} \Omega^{8} n_B t^{2} \epsilon^{9} - 6 A^{2} \Omega^{8} n_B t^{-2} \epsilon^{13} - 414 A^{2} \Omega^{8} n_B \epsilon^{11} + 23891868 A^{2} \Omega^{8} t^{10} \epsilon - 1549548 A^{2} \Omega^{8} t^{8} \epsilon^{3} - 495495 A^{2} \Omega^{8} t^{6} \epsilon^{5} - 62370 A^{2} \Omega^{8} t^{4} \epsilon^{7} - 4815 A^{2} \Omega^{8} t^{2} \epsilon^{9} - 3 A^{2} \Omega^{8} t^{-2} \epsilon^{13} - 207 A^{2} \Omega^{8} \epsilon^{11} + 49884120 A^{2} \Omega^{7} t^{12} + 4288284 A^{2} \Omega^{7} t^{10} \epsilon^{2} - 1198197 A^{2} \Omega^{7} t^{8} \epsilon^{4} - \frac{585585 A^{2} \Omega^{7} t^{6} \epsilon^{6}}{2} - 39270 A^{2} \Omega^{7} t^{4} \epsilon^{8} - 3465 A^{2} \Omega^{7} t^{2} \epsilon^{10} - \frac{13 A^{2} \Omega^{7} t^{-2} \epsilon^{14}}{4} - \frac{357 A^{2} \Omega^{7} \epsilon^{12}}{2} + 73513440 A^{2} \Omega^{6} n_B t^{12} \epsilon + 336336 A^{2} \Omega^{6} n_B t^{10} \epsilon^{3} - 1261260 A^{2} \Omega^{6} n_B t^{8} \epsilon^{5} - 297990 A^{2} \Omega^{6} n_B t^{6} \epsilon^{7} - 44520 A^{2} \Omega^{6} n_B t^{4} \epsilon^{9} - 4620 A^{2} \Omega^{6} n_B t^{2} \epsilon^{11} - 7 A^{2} \Omega^{6} n_B t^{-2} \epsilon^{15} - 294 A^{2} \Omega^{6} n_B \epsilon^{13} + 36756720 A^{2} \Omega^{6} t^{12} \epsilon + 168168 A^{2} \Omega^{6} t^{10} \epsilon^{3} - 630630 A^{2} \Omega^{6} t^{8} \epsilon^{5} - 148995 A^{2} \Omega^{6} t^{6} \epsilon^{7} - 22260 A^{2} \Omega^{6} t^{4} \epsilon^{9} - 2310 A^{2} \Omega^{6} t^{2} \epsilon^{11} - \frac{7 A^{2} \Omega^{6} t^{-2} \epsilon^{15}}{2} - 147 A^{2} \Omega^{6} \epsilon^{13} + 42401502 A^{2} \Omega^{5} t^{14} + 8401536 A^{2} \Omega^{5} t^{12} \epsilon^{2} - 189189 A^{2} \Omega^{5} t^{10} \epsilon^{4} - 252252 A^{2} \Omega^{5} t^{8} \epsilon^{6} - \frac{128205 A^{2} \Omega^{5} t^{6} \epsilon^{8}}{2} - 11088 A^{2} \Omega^{5} t^{4} \epsilon^{10} - \frac{2793 A^{2} \Omega^{5} t^{2} \epsilon^{12}}{2} - \frac{15 A^{2} \Omega^{5} t^{-2} \epsilon^{16}}{4} - 114 A^{2} \Omega^{5} \epsilon^{14} + 44633160 A^{2} \Omega^{4} n_B t^{14} \epsilon + 3912480 A^{2} \Omega^{4} n_B t^{12} \epsilon^{3} - 84084 A^{2} \Omega^{4} n_B t^{10} \epsilon^{5} - 146916 A^{2} \Omega^{4} n_B t^{8} \epsilon^{7} - 44100 A^{2} \Omega^{4} n_B t^{6} \epsilon^{9} - 9240 A^{2} \Omega^{4} n_B t^{4} \epsilon^{11} - 1470 A^{2} \Omega^{4} n_B t^{2} \epsilon^{13} - 8 A^{2} \Omega^{4} n_B t^{-2} \epsilon^{17} - 162 A^{2} \Omega^{4} n_B \epsilon^{15} + 22316580 A^{2} \Omega^{4} t^{14} \epsilon + 1956240 A^{2} \Omega^{4} t^{12} \epsilon^{3} - 42042 A^{2} \Omega^{4} t^{10} \epsilon^{5} - 73458 A^{2} \Omega^{4} t^{8} \epsilon^{7} - 22050 A^{2} \Omega^{4} t^{6} \epsilon^{9} - 4620 A^{2} \Omega^{4} t^{4} \epsilon^{11} - 735 A^{2} \Omega^{4} t^{2} \epsilon^{13} - 4 A^{2} \Omega^{4} t^{-2} \epsilon^{17} - 81 A^{2} \Omega^{4} \epsilon^{15} + 13163865 A^{2} \Omega^{3} t^{16} + \frac{8642205 A^{2} \Omega^{3} t^{14} \epsilon^{2}}{2} + 501930 A^{2} \Omega^{3} t^{12} \epsilon^{4} + 21021 A^{2} \Omega^{3} t^{10} \epsilon^{6} - 11781 A^{2} \Omega^{3} t^{8} \epsilon^{8} - \frac{10395 A^{2} \Omega^{3} t^{6} \epsilon^{10}}{2} - 1435 A^{2} \Omega^{3} t^{4} \epsilon^{12} - \frac{615 A^{2} \Omega^{3} t^{2} \epsilon^{14}}{2} - \frac{17 A^{2} \Omega^{3} t^{-2} \epsilon^{18}}{4} - \frac{99 A^{2} \Omega^{3} \epsilon^{16}}{2} + 8314020 A^{2} \Omega^{2} n_B t^{16} \epsilon + 1531530 A^{2} \Omega^{2} n_B t^{14} \epsilon^{3} + 257400 A^{2} \Omega^{2} n_B t^{12} \epsilon^{5} + 36036 A^{2} \Omega^{2} n_B t^{10} \epsilon^{7} + 2772 A^{2} \Omega^{2} n_B t^{8} \epsilon^{9} - 630 A^{2} \Omega^{2} n_B t^{6} \epsilon^{11} - 420 A^{2} \Omega^{2} n_B t^{4} \epsilon^{13} - 150 A^{2} \Omega^{2} n_B t^{2} \epsilon^{15} - 9 A^{2} \Omega^{2} n_B t^{-2} \epsilon^{19} - 42 A^{2} \Omega^{2} n_B \epsilon^{17} + 4157010 A^{2} \Omega^{2} t^{16} \epsilon + 765765 A^{2} \Omega^{2} t^{14} \epsilon^{3} + 128700 A^{2} \Omega^{2} t^{12} \epsilon^{5} + 18018 A^{2} \Omega^{2} t^{10} \epsilon^{7} + 1386 A^{2} \Omega^{2} t^{8} \epsilon^{9} - 315 A^{2} \Omega^{2} t^{6} \epsilon^{11} - 210 A^{2} \Omega^{2} t^{4} \epsilon^{13} - 75 A^{2} \Omega^{2} t^{2} \epsilon^{15} - \frac{9 A^{2} \Omega^{2} t^{-2} \epsilon^{19}}{2} - 21 A^{2} \Omega^{2} \epsilon^{17} + 969969 A^{2} \Omega t^{18} + 461890 A^{2} \Omega t^{16} \epsilon^{2} + 109395 A^{2} \Omega t^{14} \epsilon^{4} + 25740 A^{2} \Omega t^{12} \epsilon^{6} + 6006 A^{2} \Omega t^{10} \epsilon^{8} + 1386 A^{2} \Omega t^{8} \epsilon^{10} + 315 A^{2} \Omega t^{6} \epsilon^{12} + 70 A^{2} \Omega t^{4} \epsilon^{14} + 15 A^{2} \Omega t^{2} \epsilon^{16} - \frac{19 A^{2} \Omega t^{-2} \epsilon^{20}}{4} + 3 A^{2} \Omega \epsilon^{18} + 204204 A^{2} n_B t^{18} \epsilon + 60060 A^{2} n_B t^{16} \epsilon^{3} + 18018 A^{2} n_B t^{14} \epsilon^{5} + 5544 A^{2} n_B t^{12} \epsilon^{7} + 1764 A^{2} n_B t^{10} \epsilon^{9} + 588 A^{2} n_B t^{8} \epsilon^{11} + 210 A^{2} n_B t^{6} \epsilon^{13} + 84 A^{2} n_B t^{4} \epsilon^{15} + 42 A^{2} n_B t^{2} \epsilon^{17} - 10 A^{2} n_B t^{-2} \epsilon^{21} + 42 A^{2} n_B \epsilon^{19} + 102102 A^{2} t^{18} \epsilon + 30030 A^{2} t^{16} \epsilon^{3} + 9009 A^{2} t^{14} \epsilon^{5} + 2772 A^{2} t^{12} \epsilon^{7} + 882 A^{2} t^{10} \epsilon^{9} + 294 A^{2} t^{8} \epsilon^{11} + 105 A^{2} t^{6} \epsilon^{13} + 42 A^{2} t^{4} \epsilon^{15} + 21 A^{2} t^{2} \epsilon^{17} - 5 A^{2} t^{-2} \epsilon^{21} + 21 A^{2} \epsilon^{19} + \epsilon^{21}

M_{22}(k) = - \frac{A^{22} n_B^{11} t^{-22} \epsilon^{22}}{2048} + \frac{73 A^{22} n_B^{11} t^{-20} \epsilon^{20}}{1024} - \frac{10805 A^{22} n_B^{11} t^{-18} \epsilon^{18}}{2048} + \frac{274577 A^{22} n_B^{11} t^{-16} \epsilon^{16}}{1024} - \frac{5511389 A^{22} n_B^{11} t^{-14} \epsilon^{14}}{512} + \frac{191924739 A^{22} n_B^{11} t^{-12} \epsilon^{12}}{512} - \frac{24985867131 A^{22} n_B^{11} t^{-10} \epsilon^{10}}{2048} + \frac{401642993091 A^{22} n_B^{11} t^{-8} \epsilon^{8}}{1024} - \frac{25833888773999 A^{22} n_B^{11} t^{-6} \epsilon^{6}}{2048} + \frac{374056660717835 A^{22} n_B^{11} t^{-4} \epsilon^{4}}{1024} - \frac{10544904726893561 A^{22} n_B^{11} t^{-2} \epsilon^{2}}{2048} + \frac{17489061867125357 A^{22} n_B^{11}}{1024} - \frac{11 A^{22} n_B^{10} t^{-22} \epsilon^{22}}{4096} + \frac{803 A^{22} n_B^{10} t^{-20} \epsilon^{20}}{2048} - \frac{118855 A^{22} n_B^{10} t^{-18} \epsilon^{18}}{4096} + \frac{3020347 A^{22} n_B^{10} t^{-16} \epsilon^{16}}{2048} - \frac{60625279 A^{22} n_B^{10} t^{-14} \epsilon^{14}}{1024} + \frac{2111172129 A^{22} n_B^{10} t^{-12} \epsilon^{12}}{1024} - \frac{274844538441 A^{22} n_B^{10} t^{-10} \epsilon^{10}}{4096} + \frac{4418072924001 A^{22} n_B^{10} t^{-8} \epsilon^{8}}{2048} - \frac{284172776513989 A^{22} n_B^{10} t^{-6} \epsilon^{6}}{4096} + \frac{4114623267896185 A^{22} n_B^{10} t^{-4} \epsilon^{4}}{2048} - \frac{115993951995829171 A^{22} n_B^{10} t^{-2} \epsilon^{2}}{4096} + \frac{192379680538378927 A^{22} n_B^{10}}{2048} - \frac{55 A^{22} n_B^{9} t^{-22} \epsilon^{22}}{8192} + \frac{4015 A^{22} n_B^{9} t^{-20} \epsilon^{20}}{4096} - \frac{594275 A^{22} n_B^{9} t^{-18} \epsilon^{18}}{8192} + \frac{15101735 A^{22} n_B^{9} t^{-16} \epsilon^{16}}{4096} - \frac{303126395 A^{22} n_B^{9} t^{-14} \epsilon^{14}}{2048} + \frac{10555860645 A^{22} n_B^{9} t^{-12} \epsilon^{12}}{2048} - \frac{1374222692205 A^{22} n_B^{9} t^{-10} \epsilon^{10}}{8192} + \frac{22090364620005 A^{22} n_B^{9} t^{-8} \epsilon^{8}}{4096} - \frac{1420863882569945 A^{22} n_B^{9} t^{-6} \epsilon^{6}}{8192} + \frac{20573116339480925 A^{22} n_B^{9} t^{-4} \epsilon^{4}}{4096} - \frac{579969759979145855 A^{22} n_B^{9} t^{-2} \epsilon^{2}}{8192} + \frac{961898402691894635 A^{22} n_B^{9}}{4096} - \frac{165 A^{22} n_B^{8} t^{-22} \epsilon^{22}}{16384} + \frac{12045 A^{22} n_B^{8} t^{-20} \epsilon^{20}}{8192} - \frac{1782825 A^{22} n_B^{8} t^{-18} \epsilon^{18}}{16384} + \frac{45305205 A^{22} n_B^{8} t^{-16} \epsilon^{16}}{8192} - \frac{909379185 A^{22} n_B^{8} t^{-14} \epsilon^{14}}{4096} + \frac{31667581935 A^{22} n_B^{8} t^{-12} \epsilon^{12}}{4096} - \frac{4122668076615 A^{22} n_B^{8} t^{-10} \epsilon^{10}}{16384} + \frac{66271093860015 A^{22} n_B^{8} t^{-8} \epsilon^{8}}{8192} - \frac{4262591647709835 A^{22} n_B^{8} t^{-6} \epsilon^{6}}{16384} + \frac{61719349018442775 A^{22} n_B^{8} t^{-4} \epsilon^{4}}{8192} - \frac{1739909279937437565 A^{22} n_B^{8} t^{-2} \epsilon^{2}}{16384} + \frac{2885695208075683905 A^{22} n_B^{8}}{8192} - \frac{165 A^{22} n_B^{7} t^{-22} \epsilon^{22}}{16384} + \frac{12045 A^{22} n_B^{7} t^{-20} \epsilon^{20}}{8192} - \frac{1782825 A^{22} n_B^{7} t^{-18} \epsilon^{18}}{16384} + \frac{45305205 A^{22} n_B^{7} t^{-16} \epsilon^{16}}{8192} - \frac{909379185 A^{22} n_B^{7} t^{-14} \epsilon^{14}}{4096} + \frac{31667581935 A^{22} n_B^{7} t^{-12} \epsilon^{12}}{4096} - \frac{4122668076615 A^{22} n_B^{7} t^{-10} \epsilon^{10}}{16384} + \frac{66271093860015 A^{22} n_B^{7} t^{-8} \epsilon^{8}}{8192} - \frac{4262591647709835 A^{22} n_B^{7} t^{-6} \epsilon^{6}}{16384} + \frac{61719349018442775 A^{22} n_B^{7} t^{-4} \epsilon^{4}}{8192} - \frac{1739909279937437565 A^{22} n_B^{7} t^{-2} \epsilon^{2}}{16384} + \frac{2885695208075683905 A^{22} n_B^{7}}{8192} - \frac{231 A^{22} n_B^{6} t^{-22} \epsilon^{22}}{32768} + \frac{16863 A^{22} n_B^{6} t^{-20} \epsilon^{20}}{16384} - \frac{2495955 A^{22} n_B^{6} t^{-18} \epsilon^{18}}{32768} + \frac{63427287 A^{22} n_B^{6} t^{-16} \epsilon^{16}}{16384} - \frac{1273130859 A^{22} n_B^{6} t^{-14} \epsilon^{14}}{8192} + \frac{44334614709 A^{22} n_B^{6} t^{-12} \epsilon^{12}}{8192} - \frac{5771735307261 A^{22} n_B^{6} t^{-10} \epsilon^{10}}{32768} + \frac{92779531404021 A^{22} n_B^{6} t^{-8} \epsilon^{8}}{16384} - \frac{5967628306793769 A^{22} n_B^{6} t^{-6} \epsilon^{6}}{32768} + \frac{86407088625819885 A^{22} n_B^{6} t^{-4} \epsilon^{4}}{16384} - \frac{2435872991912412591 A^{22} n_B^{6} t^{-2} \epsilon^{2}}{32768} + \frac{4039973291305957467 A^{22} n_B^{6}}{16384} - \frac{231 A^{22} n_B^{5} t^{-22} \epsilon^{22}}{65536} + \frac{16863 A^{22} n_B^{5} t^{-20} \epsilon^{20}}{32768} - \frac{2495955 A^{22} n_B^{5} t^{-18} \epsilon^{18}}{65536} + \frac{63427287 A^{22} n_B^{5} t^{-16} \epsilon^{16}}{32768} - \frac{1273130859 A^{22} n_B^{5} t^{-14} \epsilon^{14}}{16384} + \frac{44334614709 A^{22} n_B^{5} t^{-12} \epsilon^{12}}{16384} - \frac{5771735307261 A^{22} n_B^{5} t^{-10} \epsilon^{10}}{65536} + \frac{92779531404021 A^{22} n_B^{5} t^{-8} \epsilon^{8}}{32768} - \frac{5967628306793769 A^{22} n_B^{5} t^{-6} \epsilon^{6}}{65536} + \frac{86407088625819885 A^{22} n_B^{5} t^{-4} \epsilon^{4}}{32768} - \frac{2435872991912412591 A^{22} n_B^{5} t^{-2} \epsilon^{2}}{65536} + \frac{4039973291305957467 A^{22} n_B^{5}}{32768} - \frac{165 A^{22} n_B^{4} t^{-22} \epsilon^{22}}{131072} + \frac{12045 A^{22} n_B^{4} t^{-20} \epsilon^{20}}{65536} - \frac{1782825 A^{22} n_B^{4} t^{-18} \epsilon^{18}}{131072} + \frac{45305205 A^{22} n_B^{4} t^{-16} \epsilon^{16}}{65536} - \frac{909379185 A^{22} n_B^{4} t^{-14} \epsilon^{14}}{32768} + \frac{31667581935 A^{22} n_B^{4} t^{-12} \epsilon^{12}}{32768} - \frac{4122668076615 A^{22} n_B^{4} t^{-10} \epsilon^{10}}{131072} + \frac{66271093860015 A^{22} n_B^{4} t^{-8} \epsilon^{8}}{65536} - \frac{4262591647709835 A^{22} n_B^{4} t^{-6} \epsilon^{6}}{131072} + \frac{61719349018442775 A^{22} n_B^{4} t^{-4} \epsilon^{4}}{65536} - \frac{1739909279937437565 A^{22} n_B^{4} t^{-2} \epsilon^{2}}{131072} + \frac{2885695208075683905 A^{22} n_B^{4}}{65536} - \frac{165 A^{22} n_B^{3} t^{-22} \epsilon^{22}}{524288} + \frac{12045 A^{22} n_B^{3} t^{-20} \epsilon^{20}}{262144} - \frac{1782825 A^{22} n_B^{3} t^{-18} \epsilon^{18}}{524288} + \frac{45305205 A^{22} n_B^{3} t^{-16} \epsilon^{16}}{262144} - \frac{909379185 A^{22} n_B^{3} t^{-14} \epsilon^{14}}{131072} + \frac{31667581935 A^{22} n_B^{3} t^{-12} \epsilon^{12}}{131072} - \frac{4122668076615 A^{22} n_B^{3} t^{-10} \epsilon^{10}}{524288} + \frac{66271093860015 A^{22} n_B^{3} t^{-8} \epsilon^{8}}{262144} - \frac{4262591647709835 A^{22} n_B^{3} t^{-6} \epsilon^{6}}{524288} + \frac{61719349018442775 A^{22} n_B^{3} t^{-4} \epsilon^{4}}{262144} - \frac{1739909279937437565 A^{22} n_B^{3} t^{-2} \epsilon^{2}}{524288} + \frac{2885695208075683905 A^{22} n_B^{3}}{262144} - \frac{55 A^{22} n_B^{2} t^{-22} \epsilon^{22}}{1048576} + \frac{4015 A^{22} n_B^{2} t^{-20} \epsilon^{20}}{524288} - \frac{594275 A^{22} n_B^{2} t^{-18} \epsilon^{18}}{1048576} + \frac{15101735 A^{22} n_B^{2} t^{-16} \epsilon^{16}}{524288} - \frac{303126395 A^{22} n_B^{2} t^{-14} \epsilon^{14}}{262144} + \frac{10555860645 A^{22} n_B^{2} t^{-12} \epsilon^{12}}{262144} - \frac{1374222692205 A^{22} n_B^{2} t^{-10} \epsilon^{10}}{1048576} + \frac{22090364620005 A^{22} n_B^{2} t^{-8} \epsilon^{8}}{524288} - \frac{1420863882569945 A^{22} n_B^{2} t^{-6} \epsilon^{6}}{1048576} + \frac{20573116339480925 A^{22} n_B^{2} t^{-4} \epsilon^{4}}{524288} - \frac{579969759979145855 A^{22} n_B^{2} t^{-2} \epsilon^{2}}{1048576} + \frac{961898402691894635 A^{22} n_B^{2}}{524288} - \frac{11 A^{22} n_B t^{-22} \epsilon^{22}}{2097152} + \frac{803 A^{22} n_B t^{-20} \epsilon^{20}}{1048576} - \frac{118855 A^{22} n_B t^{-18} \epsilon^{18}}{2097152} + \frac{3020347 A^{22} n_B t^{-16} \epsilon^{16}}{1048576} - \frac{60625279 A^{22} n_B t^{-14} \epsilon^{14}}{524288} + \frac{2111172129 A^{22} n_B t^{-12} \epsilon^{12}}{524288} - \frac{274844538441 A^{22} n_B t^{-10} \epsilon^{10}}{2097152} + \frac{4418072924001 A^{22} n_B t^{-8} \epsilon^{8}}{1048576} - \frac{284172776513989 A^{22} n_B t^{-6} \epsilon^{6}}{2097152} + \frac{4114623267896185 A^{22} n_B t^{-4} \epsilon^{4}}{1048576} - \frac{115993951995829171 A^{22} n_B t^{-2} \epsilon^{2}}{2097152} + \frac{192379680538378927 A^{22} n_B}{1048576} - \frac{A^{22} t^{-22} \epsilon^{22}}{4194304} + \frac{73 A^{22} t^{-20} \epsilon^{20}}{2097152} - \frac{10805 A^{22} t^{-18} \epsilon^{18}}{4194304} + \frac{274577 A^{22} t^{-16} \epsilon^{16}}{2097152} - \frac{5511389 A^{22} t^{-14} \epsilon^{14}}{1048576} + \frac{191924739 A^{22} t^{-12} \epsilon^{12}}{1048576} - \frac{24985867131 A^{22} t^{-10} \epsilon^{10}}{4194304} + \frac{401642993091 A^{22} t^{-8} \epsilon^{8}}{2097152} - \frac{25833888773999 A^{22} t^{-6} \epsilon^{6}}{4194304} + \frac{374056660717835 A^{22} t^{-4} \epsilon^{4}}{2097152} - \frac{10544904726893561 A^{22} t^{-2} \epsilon^{2}}{4194304} + \frac{17489061867125357 A^{22}}{2097152} + \frac{5 A^{20} \Omega^{2} n_B^{10} t^{-20} \epsilon^{20}}{512} - \frac{411 A^{20} \Omega^{2} n_B^{10} t^{-18} \epsilon^{18}}{256} + \frac{37101 A^{20} \Omega^{2} n_B^{10} t^{-16} \epsilon^{16}}{256} - \frac{2500577 A^{20} \Omega^{2} n_B^{10} t^{-14} \epsilon^{14}}{256} + \frac{287834819 A^{20} \Omega^{2} n_B^{10} t^{-12} \epsilon^{12}}{512} - \frac{7626787019 A^{20} \Omega^{2} n_B^{10} t^{-10} \epsilon^{10}}{256} + \frac{386480743219 A^{20} \Omega^{2} n_B^{10} t^{-8} \epsilon^{8}}{256} - \frac{9273946653119 A^{20} \Omega^{2} n_B^{10} t^{-6} \epsilon^{6}}{128} + \frac{1488345687076717 A^{20} \Omega^{2} n_B^{10} t^{-4} \epsilon^{4}}{512} - \frac{12593262716810997 A^{20} \Omega^{2} n_B^{10} t^{-2} \epsilon^{2}}{256} + \frac{44300087778172087 A^{20} \Omega^{2} n_B^{10}}{256} + \frac{25 A^{20} \Omega^{2} n_B^{9} t^{-20} \epsilon^{20}}{512} - \frac{2055 A^{20} \Omega^{2} n_B^{9} t^{-18} \epsilon^{18}}{256} + \frac{185505 A^{20} \Omega^{2} n_B^{9} t^{-16} \epsilon^{16}}{256} - \frac{12502885 A^{20} \Omega^{2} n_B^{9} t^{-14} \epsilon^{14}}{256} + \frac{1439174095 A^{20} \Omega^{2} n_B^{9} t^{-12} \epsilon^{12}}{512} - \frac{38133935095 A^{20} \Omega^{2} n_B^{9} t^{-10} \epsilon^{10}}{256} + \frac{1932403716095 A^{20} \Omega^{2} n_B^{9} t^{-8} \epsilon^{8}}{256} - \frac{46369733265595 A^{20} \Omega^{2} n_B^{9} t^{-6} \epsilon^{6}}{128} + \frac{7441728435383585 A^{20} \Omega^{2} n_B^{9} t^{-4} \epsilon^{4}}{512} - \frac{62966313584054985 A^{20} \Omega^{2} n_B^{9} t^{-2} \epsilon^{2}}{256} + \frac{221500438890860435 A^{20} \Omega^{2} n_B^{9}}{256} + \frac{495 A^{20} \Omega^{2} n_B^{8} t^{-20} \epsilon^{20}}{4096} - \frac{20331 A^{20} \Omega^{2} n_B^{8} t^{-18} \epsilon^{18}}{1024} + \frac{3668017 A^{20} \Omega^{2} n_B^{8} t^{-16} \epsilon^{16}}{2048} - \frac{7723607 A^{20} \Omega^{2} n_B^{8} t^{-14} \epsilon^{14}}{64} + \frac{28475184085 A^{20} \Omega^{2} n_B^{8} t^{-12} \epsilon^{12}}{4096} - \frac{378313141627 A^{20} \Omega^{2} n_B^{8} t^{-10} \epsilon^{10}}{1024} + \frac{38535202069639 A^{20} \Omega^{2} n_B^{8} t^{-8} \epsilon^{8}}{2048} - \frac{58199047116455 A^{20} \Omega^{2} n_B^{8} t^{-6} \epsilon^{6}}{64} + \frac{150591664854040879 A^{20} \Omega^{2} n_B^{8} t^{-4} \epsilon^{4}}{4096} - \frac{638769313788250467 A^{20} \Omega^{2} n_B^{8} t^{-2} \epsilon^{2}}{1024} + \frac{4495651433278316467 A^{20} \Omega^{2} n_B^{8}}{2048} + \frac{195 A^{20} \Omega^{2} n_B^{7} t^{-20} \epsilon^{20}}{1024} - \frac{8001 A^{20} \Omega^{2} n_B^{7} t^{-18} \epsilon^{18}}{256} + \frac{1441957 A^{20} \Omega^{2} n_B^{7} t^{-16} \epsilon^{16}}{512} - \frac{24280201 A^{20} \Omega^{2} n_B^{7} t^{-14} \epsilon^{14}}{128} + \frac{11205094945 A^{20} \Omega^{2} n_B^{7} t^{-12} \epsilon^{12}}{1024} - \frac{149509531057 A^{20} \Omega^{2} n_B^{7} t^{-10} \epsilon^{10}}{256} + \frac{15346357476499 A^{20} \Omega^{2} n_B^{7} t^{-8} \epsilon^{8}}{512} - \frac{93686988669035 A^{20} \Omega^{2} n_B^{7} t^{-6} \epsilon^{6}}{64} + \frac{61290923629437859 A^{20} \Omega^{2} n_B^{7} t^{-4} \epsilon^{4}}{1024} - \frac{260971432283920557 A^{20} \Omega^{2} n_B^{7} t^{-2} \epsilon^{2}}{256} + \frac{1837646166587991247 A^{20} \Omega^{2} n_B^{7}}{512} + \frac{105 A^{20} \Omega^{2} n_B^{6} t^{-20} \epsilon^{20}}{512} - \frac{68859 A^{20} \Omega^{2} n_B^{6} t^{-18} \epsilon^{18}}{2048} + \frac{3099047 A^{20} \Omega^{2} n_B^{6} t^{-16} \epsilon^{16}}{1024} - \frac{417285043 A^{20} \Omega^{2} n_B^{6} t^{-14} \epsilon^{14}}{2048} + \frac{12053252155 A^{20} \Omega^{2} n_B^{6} t^{-12} \epsilon^{12}}{1024} - \frac{1292320797803 A^{20} \Omega^{2} n_B^{6} t^{-10} \epsilon^{10}}{2048} + \frac{33422012148749 A^{20} \Omega^{2} n_B^{6} t^{-8} \epsilon^{8}}{1024} - \frac{1649471284155485 A^{20} \Omega^{2} n_B^{6} t^{-6} \epsilon^{6}}{1024} + \frac{4261877629109527 A^{20} \Omega^{2} n_B^{6} t^{-4} \epsilon^{4}}{64} - \frac{2331307466709733113 A^{20} \Omega^{2} n_B^{6} t^{-2} \epsilon^{2}}{2048} + \frac{4106006974703934797 A^{20} \Omega^{2} n_B^{6}}{1024} + \frac{315 A^{20} \Omega^{2} n_B^{5} t^{-20} \epsilon^{20}}{2048} - \frac{51597 A^{20} \Omega^{2} n_B^{5} t^{-18} \epsilon^{18}}{2048} + \frac{1159963 A^{20} \Omega^{2} n_B^{5} t^{-16} \epsilon^{16}}{512} - \frac{312260809 A^{20} \Omega^{2} n_B^{5} t^{-14} \epsilon^{14}}{2048} + \frac{18061973111 A^{20} \Omega^{2} n_B^{5} t^{-12} \epsilon^{12}}{2048} - \frac{971995743005 A^{20} \Omega^{2} n_B^{5} t^{-10} \epsilon^{10}}{2048} + \frac{12652958270575 A^{20} \Omega^{2} n_B^{5} t^{-8} \epsilon^{8}}{512} - \frac{1259965524724487 A^{20} \Omega^{2} n_B^{5} t^{-6} \epsilon^{6}}{1024} + \frac{105124824702893807 A^{20} \Omega^{2} n_B^{5} t^{-4} \epsilon^{4}}{2048} - \frac{1802390432603671239 A^{20} \Omega^{2} n_B^{5} t^{-2} \epsilon^{2}}{2048} + \frac{1587852565681160485 A^{20} \Omega^{2} n_B^{5}}{512} + \frac{2625 A^{20} \Omega^{2} n_B^{4} t^{-20} \epsilon^{20}}{32768} - \frac{107415 A^{20} \Omega^{2} n_B^{4} t^{-18} \epsilon^{18}}{8192} + \frac{19303655 A^{20} \Omega^{2} n_B^{4} t^{-16} \epsilon^{16}}{16384} - \frac{324685865 A^{20} \Omega^{2} n_B^{4} t^{-14} \epsilon^{14}}{4096} + \frac{150397075115 A^{20} \Omega^{2} n_B^{4} t^{-12} \epsilon^{12}}{32768} - \frac{2029583039015 A^{20} \Omega^{2} n_B^{4} t^{-10} \epsilon^{10}}{8192} + \frac{212478687373505 A^{20} \Omega^{2} n_B^{4} t^{-8} \epsilon^{8}}{16384} - \frac{1331515806261235 A^{20} \Omega^{2} n_B^{4} t^{-6} \epsilon^{6}}{2048} + \frac{894971949885882785 A^{20} \Omega^{2} n_B^{4} t^{-4} \epsilon^{4}}{32768} - \frac{3844829788876600755 A^{20} \Omega^{2} n_B^{4} t^{-2} \epsilon^{2}}{8192} + \frac{27105542096915140565 A^{20} \Omega^{2} n_B^{4}}{16384} + \frac{465 A^{20} \Omega^{2} n_B^{3} t^{-20} \epsilon^{20}}{16384} - \frac{19017 A^{20} \Omega^{2} n_B^{3} t^{-18} \epsilon^{18}}{4096} + \frac{3415519 A^{20} \Omega^{2} n_B^{3} t^{-16} \epsilon^{16}}{8192} - \frac{28717721 A^{20} \Omega^{2} n_B^{3} t^{-14} \epsilon^{14}}{1024} + \frac{26625397195 A^{20} \Omega^{2} n_B^{3} t^{-12} \epsilon^{12}}{16384} - \frac{360155885689 A^{20} \Omega^{2} n_B^{3} t^{-10} \epsilon^{10}}{4096} + \frac{37857968556073 A^{20} \Omega^{2} n_B^{3} t^{-8} \epsilon^{8}}{8192} - \frac{119240660646445 A^{20} \Omega^{2} n_B^{3} t^{-6} \epsilon^{6}}{512} + \frac{161134241732255953 A^{20} \Omega^{2} n_B^{3} t^{-4} \epsilon^{4}}{16384} - \frac{693406381474454169 A^{20} \Omega^{2} n_B^{3} t^{-2} \epsilon^{2}}{4096} + \frac{4889507366044963069 A^{20} \Omega^{2} n_B^{3}}{8192} + \frac{855 A^{20} \Omega^{2} n_B^{2} t^{-20} \epsilon^{20}}{131072} - \frac{69903 A^{20} \Omega^{2} n_B^{2} t^{-18} \epsilon^{18}}{65536} + \frac{6274523 A^{20} \Omega^{2} n_B^{2} t^{-16} \epsilon^{16}}{65536} - \frac{421974881 A^{20} \Omega^{2} n_B^{2} t^{-14} \epsilon^{14}}{65536} + \frac{48933272105 A^{20} \Omega^{2} n_B^{2} t^{-12} \epsilon^{12}}{131072} - \frac{1326221737471 A^{20} \Omega^{2} n_B^{2} t^{-10} \epsilon^{10}}{65536} + \frac{69918725963861 A^{20} \Omega^{2} n_B^{2} t^{-8} \epsilon^{8}}{65536} - \frac{1768741370546335 A^{20} \Omega^{2} n_B^{2} t^{-6} \epsilon^{6}}{32768} + \frac{299943298158361151 A^{20} \Omega^{2} n_B^{2} t^{-4} \epsilon^{4}}{131072} - \frac{2584726585145651721 A^{20} \Omega^{2} n_B^{2} t^{-2} \epsilon^{2}}{65536} + \frac{9114513415417344833 A^{20} \Omega^{2} n_B^{2}}{65536} + \frac{115 A^{20} \Omega^{2} n_B t^{-20} \epsilon^{20}}{131072} - \frac{9399 A^{20} \Omega^{2} n_B t^{-18} \epsilon^{18}}{65536} + \frac{843359 A^{20} \Omega^{2} n_B t^{-16} \epsilon^{16}}{65536} - \frac{56709873 A^{20} \Omega^{2} n_B t^{-14} \epsilon^{14}}{65536} + \frac{6579274845 A^{20} \Omega^{2} n_B t^{-12} \epsilon^{12}}{131072} - \frac{178564838183 A^{20} \Omega^{2} n_B t^{-10} \epsilon^{10}}{65536} + \frac{9436274075953 A^{20} \Omega^{2} n_B t^{-8} \epsilon^{8}}{65536} - \frac{239428843430735 A^{20} \Omega^{2} n_B t^{-6} \epsilon^{6}}{32768} + \frac{40722834469656283 A^{20} \Omega^{2} n_B t^{-4} \epsilon^{4}}{131072} - \frac{351256279711077393 A^{20} \Omega^{2} n_B t^{-2} \epsilon^{2}}{65536} + \frac{1238787505376517709 A^{20} \Omega^{2} n_B}{65536} + \frac{55 A^{20} \Omega^{2} t^{-20} \epsilon^{20}}{1048576} - \frac{2247 A^{20} \Omega^{2} t^{-18} \epsilon^{18}}{262144} + \frac{403129 A^{20} \Omega^{2} t^{-16} \epsilon^{16}}{524288} - \frac{3388081 A^{20} \Omega^{2} t^{-14} \epsilon^{14}}{65536} + \frac{3145720013 A^{20} \Omega^{2} t^{-12} \epsilon^{12}}{1048576} - \frac{42734512791 A^{20} \Omega^{2} t^{-10} \epsilon^{10}}{262144} + \frac{4524896666367 A^{20} \Omega^{2} t^{-8} \epsilon^{8}}{524288} - \frac{14384681048601 A^{20} \Omega^{2} t^{-6} \epsilon^{6}}{32768} + \frac{19617244391289783 A^{20} \Omega^{2} t^{-4} \epsilon^{4}}{1048576} - \frac{84665754248566599 A^{20} \Omega^{2} t^{-2} \epsilon^{2}}{262144} + \frac{597243708799172811 A^{20} \Omega^{2}}{524288} + \frac{55 A^{20} \Omega n_B^{9} t^{-20} \epsilon^{21}}{1024} - \frac{465 A^{20} \Omega n_B^{9} t^{-18} \epsilon^{19}}{64} + \frac{64743 A^{20} \Omega n_B^{9} t^{-16} \epsilon^{17}}{128} - \frac{12598873 A^{20} \Omega n_B^{9} t^{-14} \epsilon^{15}}{512} + \frac{985200051 A^{20} \Omega n_B^{9} t^{-12} \epsilon^{13}}{1024} - \frac{8439783675 A^{20} \Omega n_B^{9} t^{-10} \epsilon^{11}}{256} + \frac{66666333585 A^{20} \Omega n_B^{9} t^{-8} \epsilon^{9}}{64} - \frac{7748934283637 A^{20} \Omega n_B^{9} t^{-6} \epsilon^{7}}{256} + \frac{735351446619983 A^{20} \Omega n_B^{9} t^{-4} \epsilon^{5}}{1024} - \frac{274141787164735 A^{20} \Omega n_B^{9} t^{-2} \epsilon^{3}}{32} + \frac{7089125388454969 A^{20} \Omega n_B^{9} \epsilon}{256} + \frac{495 A^{20} \Omega n_B^{8} t^{-20} \epsilon^{21}}{2048} - \frac{4185 A^{20} \Omega n_B^{8} t^{-18} \epsilon^{19}}{128} + \frac{582687 A^{20} \Omega n_B^{8} t^{-16} \epsilon^{17}}{256} - \frac{113389857 A^{20} \Omega n_B^{8} t^{-14} \epsilon^{15}}{1024} + \frac{8866800459 A^{20} \Omega n_B^{8} t^{-12} \epsilon^{13}}{2048} - \frac{75958053075 A^{20} \Omega n_B^{8} t^{-10} \epsilon^{11}}{512} + \frac{599997002265 A^{20} \Omega n_B^{8} t^{-8} \epsilon^{9}}{128} - \frac{69740408552733 A^{20} \Omega n_B^{8} t^{-6} \epsilon^{7}}{512} + \frac{6618163019579847 A^{20} \Omega n_B^{8} t^{-4} \epsilon^{5}}{2048} - \frac{2467276084482615 A^{20} \Omega n_B^{8} t^{-2} \epsilon^{3}}{64} + \frac{63802128496094721 A^{20} \Omega n_B^{8} \epsilon}{512} + \frac{495 A^{20} \Omega n_B^{7} t^{-20} \epsilon^{21}}{1024} - \frac{4185 A^{20} \Omega n_B^{7} t^{-18} \epsilon^{19}}{64} + \frac{582687 A^{20} \Omega n_B^{7} t^{-16} \epsilon^{17}}{128} - \frac{113389857 A^{20} \Omega n_B^{7} t^{-14} \epsilon^{15}}{512} + \frac{8866800459 A^{20} \Omega n_B^{7} t^{-12} \epsilon^{13}}{1024} - \frac{75958053075 A^{20} \Omega n_B^{7} t^{-10} \epsilon^{11}}{256} + \frac{599997002265 A^{20} \Omega n_B^{7} t^{-8} \epsilon^{9}}{64} - \frac{69740408552733 A^{20} \Omega n_B^{7} t^{-6} \epsilon^{7}}{256} + \frac{6618163019579847 A^{20} \Omega n_B^{7} t^{-4} \epsilon^{5}}{1024} - \frac{2467276084482615 A^{20} \Omega n_B^{7} t^{-2} \epsilon^{3}}{32} + \frac{63802128496094721 A^{20} \Omega n_B^{7} \epsilon}{256} + \frac{1155 A^{20} \Omega n_B^{6} t^{-20} \epsilon^{21}}{2048} - \frac{9765 A^{20} \Omega n_B^{6} t^{-18} \epsilon^{19}}{128} + \frac{1359603 A^{20} \Omega n_B^{6} t^{-16} \epsilon^{17}}{256} - \frac{264576333 A^{20} \Omega n_B^{6} t^{-14} \epsilon^{15}}{1024} + \frac{20689201071 A^{20} \Omega n_B^{6} t^{-12} \epsilon^{13}}{2048} - \frac{177235457175 A^{20} \Omega n_B^{6} t^{-10} \epsilon^{11}}{512} + \frac{1399993005285 A^{20} \Omega n_B^{6} t^{-8} \epsilon^{9}}{128} - \frac{162727619956377 A^{20} \Omega n_B^{6} t^{-6} \epsilon^{7}}{512} + \frac{15442380379019643 A^{20} \Omega n_B^{6} t^{-4} \epsilon^{5}}{2048} - \frac{5756977530459435 A^{20} \Omega n_B^{6} t^{-2} \epsilon^{3}}{64} + \frac{148871633157554349 A^{20} \Omega n_B^{6} \epsilon}{512} + \frac{3465 A^{20} \Omega n_B^{5} t^{-20} \epsilon^{21}}{8192} - \frac{29295 A^{20} \Omega n_B^{5} t^{-18} \epsilon^{19}}{512} + \frac{4078809 A^{20} \Omega n_B^{5} t^{-16} \epsilon^{17}}{1024} - \frac{793728999 A^{20} \Omega n_B^{5} t^{-14} \epsilon^{15}}{4096} + \frac{62067603213 A^{20} \Omega n_B^{5} t^{-12} \epsilon^{13}}{8192} - \frac{531706371525 A^{20} \Omega n_B^{5} t^{-10} \epsilon^{11}}{2048} + \frac{4199979015855 A^{20} \Omega n_B^{5} t^{-8} \epsilon^{9}}{512} - \frac{488182859869131 A^{20} \Omega n_B^{5} t^{-6} \epsilon^{7}}{2048} + \frac{46327141137058929 A^{20} \Omega n_B^{5} t^{-4} \epsilon^{5}}{8192} - \frac{17270932591378305 A^{20} \Omega n_B^{5} t^{-2} \epsilon^{3}}{256} + \frac{446614899472663047 A^{20} \Omega n_B^{5} \epsilon}{2048} + \frac{3465 A^{20} \Omega n_B^{4} t^{-20} \epsilon^{21}}{16384} - \frac{29295 A^{20} \Omega n_B^{4} t^{-18} \epsilon^{19}}{1024} + \frac{4078809 A^{20} \Omega n_B^{4} t^{-16} \epsilon^{17}}{2048} - \frac{793728999 A^{20} \Omega n_B^{4} t^{-14} \epsilon^{15}}{8192} + \frac{62067603213 A^{20} \Omega n_B^{4} t^{-12} \epsilon^{13}}{16384} - \frac{531706371525 A^{20} \Omega n_B^{4} t^{-10} \epsilon^{11}}{4096} + \frac{4199979015855 A^{20} \Omega n_B^{4} t^{-8} \epsilon^{9}}{1024} - \frac{488182859869131 A^{20} \Omega n_B^{4} t^{-6} \epsilon^{7}}{4096} + \frac{46327141137058929 A^{20} \Omega n_B^{4} t^{-4} \epsilon^{5}}{16384} - \frac{17270932591378305 A^{20} \Omega n_B^{4} t^{-2} \epsilon^{3}}{512} + \frac{446614899472663047 A^{20} \Omega n_B^{4} \epsilon}{4096} + \frac{1155 A^{20} \Omega n_B^{3} t^{-20} \epsilon^{21}}{16384} - \frac{9765 A^{20} \Omega n_B^{3} t^{-18} \epsilon^{19}}{1024} + \frac{1359603 A^{20} \Omega n_B^{3} t^{-16} \epsilon^{17}}{2048} - \frac{264576333 A^{20} \Omega n_B^{3} t^{-14} \epsilon^{15}}{8192} + \frac{20689201071 A^{20} \Omega n_B^{3} t^{-12} \epsilon^{13}}{16384} - \frac{177235457175 A^{20} \Omega n_B^{3} t^{-10} \epsilon^{11}}{4096} + \frac{1399993005285 A^{20} \Omega n_B^{3} t^{-8} \epsilon^{9}}{1024} - \frac{162727619956377 A^{20} \Omega n_B^{3} t^{-6} \epsilon^{7}}{4096} + \frac{15442380379019643 A^{20} \Omega n_B^{3} t^{-4} \epsilon^{5}}{16384} - \frac{5756977530459435 A^{20} \Omega n_B^{3} t^{-2} \epsilon^{3}}{512} + \frac{148871633157554349 A^{20} \Omega n_B^{3} \epsilon}{4096} + \frac{495 A^{20} \Omega n_B^{2} t^{-20} \epsilon^{21}}{32768} - \frac{4185 A^{20} \Omega n_B^{2} t^{-18} \epsilon^{19}}{2048} + \frac{582687 A^{20} \Omega n_B^{2} t^{-16} \epsilon^{17}}{4096} - \frac{113389857 A^{20} \Omega n_B^{2} t^{-14} \epsilon^{15}}{16384} + \frac{8866800459 A^{20} \Omega n_B^{2} t^{-12} \epsilon^{13}}{32768} - \frac{75958053075 A^{20} \Omega n_B^{2} t^{-10} \epsilon^{11}}{8192} + \frac{599997002265 A^{20} \Omega n_B^{2} t^{-8} \epsilon^{9}}{2048} - \frac{69740408552733 A^{20} \Omega n_B^{2} t^{-6} \epsilon^{7}}{8192} + \frac{6618163019579847 A^{20} \Omega n_B^{2} t^{-4} \epsilon^{5}}{32768} - \frac{2467276084482615 A^{20} \Omega n_B^{2} t^{-2} \epsilon^{3}}{1024} + \frac{63802128496094721 A^{20} \Omega n_B^{2} \epsilon}{8192} + \frac{495 A^{20} \Omega n_B t^{-20} \epsilon^{21}}{262144} - \frac{4185 A^{20} \Omega n_B t^{-18} \epsilon^{19}}{16384} + \frac{582687 A^{20} \Omega n_B t^{-16} \epsilon^{17}}{32768} - \frac{113389857 A^{20} \Omega n_B t^{-14} \epsilon^{15}}{131072} + \frac{8866800459 A^{20} \Omega n_B t^{-12} \epsilon^{13}}{262144} - \frac{75958053075 A^{20} \Omega n_B t^{-10} \epsilon^{11}}{65536} + \frac{599997002265 A^{20} \Omega n_B t^{-8} \epsilon^{9}}{16384} - \frac{69740408552733 A^{20} \Omega n_B t^{-6} \epsilon^{7}}{65536} + \frac{6618163019579847 A^{20} \Omega n_B t^{-4} \epsilon^{5}}{262144} - \frac{2467276084482615 A^{20} \Omega n_B t^{-2} \epsilon^{3}}{8192} + \frac{63802128496094721 A^{20} \Omega n_B \epsilon}{65536} + \frac{55 A^{20} \Omega t^{-20} \epsilon^{21}}{524288} - \frac{465 A^{20} \Omega t^{-18} \epsilon^{19}}{32768} + \frac{64743 A^{20} \Omega t^{-16} \epsilon^{17}}{65536} - \frac{12598873 A^{20} \Omega t^{-14} \epsilon^{15}}{262144} + \frac{985200051 A^{20} \Omega t^{-12} \epsilon^{13}}{524288} - \frac{8439783675 A^{20} \Omega t^{-10} \epsilon^{11}}{131072} + \frac{66666333585 A^{20} \Omega t^{-8} \epsilon^{9}}{32768} - \frac{7748934283637 A^{20} \Omega t^{-6} \epsilon^{7}}{131072} + \frac{735351446619983 A^{20} \Omega t^{-4} \epsilon^{5}}{524288} - \frac{274141787164735 A^{20} \Omega t^{-2} \epsilon^{3}}{16384} + \frac{7089125388454969 A^{20} \Omega \epsilon}{131072} + \frac{280460962847261 A^{20} n_B^{10} t^{2}}{32} + \frac{33 A^{20} n_B^{10} t^{-20} \epsilon^{22}}{512} - \frac{3815 A^{20} n_B^{10} t^{-18} \epsilon^{20}}{512} + \frac{216787 A^{20} n_B^{10} t^{-16} \epsilon^{18}}{512} - \frac{508937 A^{20} n_B^{10} t^{-14} \epsilon^{16}}{32} + \frac{115137431 A^{20} n_B^{10} t^{-12} \epsilon^{14}}{256} - \frac{5311806591 A^{20} n_B^{10} t^{-10} \epsilon^{12}}{512} + \frac{105444583305 A^{20} n_B^{10} t^{-8} \epsilon^{10}}{512} - \frac{456595199811 A^{20} n_B^{10} t^{-6} \epsilon^{8}}{128} + \frac{25117910213611 A^{20} n_B^{10} t^{-4} \epsilon^{6}}{512} - \frac{163864447992035 A^{20} n_B^{10} t^{-2} \epsilon^{4}}{512} - \frac{569499699372965 A^{20} n_B^{10} \epsilon^{2}}{512} + \frac{1402304814236305 A^{20} n_B^{9} t^{2}}{32} + \frac{165 A^{20} n_B^{9} t^{-20} \epsilon^{22}}{512} - \frac{19075 A^{20} n_B^{9} t^{-18} \epsilon^{20}}{512} + \frac{1083935 A^{20} n_B^{9} t^{-16} \epsilon^{18}}{512} - \frac{2544685 A^{20} n_B^{9} t^{-14} \epsilon^{16}}{32} + \frac{575687155 A^{20} n_B^{9} t^{-12} \epsilon^{14}}{256} - \frac{26559032955 A^{20} n_B^{9} t^{-10} \epsilon^{12}}{512} + \frac{527222916525 A^{20} n_B^{9} t^{-8} \epsilon^{10}}{512} - \frac{2282975999055 A^{20} n_B^{9} t^{-6} \epsilon^{8}}{128} + \frac{125589551068055 A^{20} n_B^{9} t^{-4} \epsilon^{6}}{512} - \frac{819322239960175 A^{20} n_B^{9} t^{-2} \epsilon^{4}}{512} - \frac{2847498496864825 A^{20} n_B^{9} \epsilon^{2}}{512} + \frac{12620743328126745 A^{20} n_B^{8} t^{2}}{128} + \frac{1485 A^{20} n_B^{8} t^{-20} \epsilon^{22}}{2048} - \frac{171675 A^{20} n_B^{8} t^{-18} \epsilon^{20}}{2048} + \frac{9755415 A^{20} n_B^{8} t^{-16} \epsilon^{18}}{2048} - \frac{22902165 A^{20} n_B^{8} t^{-14} \epsilon^{16}}{128} + \frac{5181184395 A^{20} n_B^{8} t^{-12} \epsilon^{14}}{1024} - \frac{239031296595 A^{20} n_B^{8} t^{-10} \epsilon^{12}}{2048} + \frac{4745006248725 A^{20} n_B^{8} t^{-8} \epsilon^{10}}{2048} - \frac{20546783991495 A^{20} n_B^{8} t^{-6} \epsilon^{8}}{512} + \frac{1130305959612495 A^{20} n_B^{8} t^{-4} \epsilon^{6}}{2048} - \frac{7373900159641575 A^{20} n_B^{8} t^{-2} \epsilon^{4}}{2048} - \frac{25627486471783425 A^{20} n_B^{8} \epsilon^{2}}{2048} + \frac{4206914442708915 A^{20} n_B^{7} t^{2}}{32} + \frac{495 A^{20} n_B^{7} t^{-20} \epsilon^{22}}{512} - \frac{57225 A^{20} n_B^{7} t^{-18} \epsilon^{20}}{512} + \frac{3251805 A^{20} n_B^{7} t^{-16} \epsilon^{18}}{512} - \frac{7634055 A^{20} n_B^{7} t^{-14} \epsilon^{16}}{32} + \frac{1727061465 A^{20} n_B^{7} t^{-12} \epsilon^{14}}{256} - \frac{79677098865 A^{20} n_B^{7} t^{-10} \epsilon^{12}}{512} + \frac{1581668749575 A^{20} n_B^{7} t^{-8} \epsilon^{10}}{512} - \frac{6848927997165 A^{20} n_B^{7} t^{-6} \epsilon^{8}}{128} + \frac{376768653204165 A^{20} n_B^{7} t^{-4} \epsilon^{6}}{512} - \frac{2457966719880525 A^{20} n_B^{7} t^{-2} \epsilon^{4}}{512} - \frac{8542495490594475 A^{20} n_B^{7} \epsilon^{2}}{512} + \frac{29448401098962405 A^{20} n_B^{6} t^{2}}{256} + \frac{3465 A^{20} n_B^{6} t^{-20} \epsilon^{22}}{4096} - \frac{400575 A^{20} n_B^{6} t^{-18} \epsilon^{20}}{4096} + \frac{22762635 A^{20} n_B^{6} t^{-16} \epsilon^{18}}{4096} - \frac{53438385 A^{20} n_B^{6} t^{-14} \epsilon^{16}}{256} + \frac{12089430255 A^{20} n_B^{6} t^{-12} \epsilon^{14}}{2048} - \frac{557739692055 A^{20} n_B^{6} t^{-10} \epsilon^{12}}{4096} + \frac{11071681247025 A^{20} n_B^{6} t^{-8} \epsilon^{10}}{4096} - \frac{47942495980155 A^{20} n_B^{6} t^{-6} \epsilon^{8}}{1024} + \frac{2637380572429155 A^{20} n_B^{6} t^{-4} \epsilon^{6}}{4096} - \frac{17205767039163675 A^{20} n_B^{6} t^{-2} \epsilon^{4}}{4096} - \frac{59797468434161325 A^{20} n_B^{6} \epsilon^{2}}{4096} + \frac{17669040659377443 A^{20} n_B^{5} t^{2}}{256} + \frac{2079 A^{20} n_B^{5} t^{-20} \epsilon^{22}}{4096} - \frac{240345 A^{20} n_B^{5} t^{-18} \epsilon^{20}}{4096} + \frac{13657581 A^{20} n_B^{5} t^{-16} \epsilon^{18}}{4096} - \frac{32063031 A^{20} n_B^{5} t^{-14} \epsilon^{16}}{256} + \frac{7253658153 A^{20} n_B^{5} t^{-12} \epsilon^{14}}{2048} - \frac{334643815233 A^{20} n_B^{5} t^{-10} \epsilon^{12}}{4096} + \frac{6643008748215 A^{20} n_B^{5} t^{-8} \epsilon^{10}}{4096} - \frac{28765497588093 A^{20} n_B^{5} t^{-6} \epsilon^{8}}{1024} + \frac{1582428343457493 A^{20} n_B^{5} t^{-4} \epsilon^{6}}{4096} - \frac{10323460223498205 A^{20} n_B^{5} t^{-2} \epsilon^{4}}{4096} - \frac{35878481060496795 A^{20} n_B^{5} \epsilon^{2}}{4096} + \frac{29448401098962405 A^{20} n_B^{4} t^{2}}{1024} + \frac{3465 A^{20} n_B^{4} t^{-20} \epsilon^{22}}{16384} - \frac{400575 A^{20} n_B^{4} t^{-18} \epsilon^{20}}{16384} + \frac{22762635 A^{20} n_B^{4} t^{-16} \epsilon^{18}}{16384} - \frac{53438385 A^{20} n_B^{4} t^{-14} \epsilon^{16}}{1024} + \frac{12089430255 A^{20} n_B^{4} t^{-12} \epsilon^{14}}{8192} - \frac{557739692055 A^{20} n_B^{4} t^{-10} \epsilon^{12}}{16384} + \frac{11071681247025 A^{20} n_B^{4} t^{-8} \epsilon^{10}}{16384} - \frac{47942495980155 A^{20} n_B^{4} t^{-6} \epsilon^{8}}{4096} + \frac{2637380572429155 A^{20} n_B^{4} t^{-4} \epsilon^{6}}{16384} - \frac{17205767039163675 A^{20} n_B^{4} t^{-2} \epsilon^{4}}{16384} - \frac{59797468434161325 A^{20} n_B^{4} \epsilon^{2}}{16384} + \frac{4206914442708915 A^{20} n_B^{3} t^{2}}{512} + \frac{495 A^{20} n_B^{3} t^{-20} \epsilon^{22}}{8192} - \frac{57225 A^{20} n_B^{3} t^{-18} \epsilon^{20}}{8192} + \frac{3251805 A^{20} n_B^{3} t^{-16} \epsilon^{18}}{8192} - \frac{7634055 A^{20} n_B^{3} t^{-14} \epsilon^{16}}{512} + \frac{1727061465 A^{20} n_B^{3} t^{-12} \epsilon^{14}}{4096} - \frac{79677098865 A^{20} n_B^{3} t^{-10} \epsilon^{12}}{8192} + \frac{1581668749575 A^{20} n_B^{3} t^{-8} \epsilon^{10}}{8192} - \frac{6848927997165 A^{20} n_B^{3} t^{-6} \epsilon^{8}}{2048} + \frac{376768653204165 A^{20} n_B^{3} t^{-4} \epsilon^{6}}{8192} - \frac{2457966719880525 A^{20} n_B^{3} t^{-2} \epsilon^{4}}{8192} - \frac{8542495490594475 A^{20} n_B^{3} \epsilon^{2}}{8192} + \frac{12620743328126745 A^{20} n_B^{2} t^{2}}{8192} + \frac{1485 A^{20} n_B^{2} t^{-20} \epsilon^{22}}{131072} - \frac{171675 A^{20} n_B^{2} t^{-18} \epsilon^{20}}{131072} + \frac{9755415 A^{20} n_B^{2} t^{-16} \epsilon^{18}}{131072} - \frac{22902165 A^{20} n_B^{2} t^{-14} \epsilon^{16}}{8192} + \frac{5181184395 A^{20} n_B^{2} t^{-12} \epsilon^{14}}{65536} - \frac{239031296595 A^{20} n_B^{2} t^{-10} \epsilon^{12}}{131072} + \frac{4745006248725 A^{20} n_B^{2} t^{-8} \epsilon^{10}}{131072} - \frac{20546783991495 A^{20} n_B^{2} t^{-6} \epsilon^{8}}{32768} + \frac{1130305959612495 A^{20} n_B^{2} t^{-4} \epsilon^{6}}{131072} - \frac{7373900159641575 A^{20} n_B^{2} t^{-2} \epsilon^{4}}{131072} - \frac{25627486471783425 A^{20} n_B^{2} \epsilon^{2}}{131072} + \frac{1402304814236305 A^{20} n_B t^{2}}{8192} + \frac{165 A^{20} n_B t^{-20} \epsilon^{22}}{131072} - \frac{19075 A^{20} n_B t^{-18} \epsilon^{20}}{131072} + \frac{1083935 A^{20} n_B t^{-16} \epsilon^{18}}{131072} - \frac{2544685 A^{20} n_B t^{-14} \epsilon^{16}}{8192} + \frac{575687155 A^{20} n_B t^{-12} \epsilon^{14}}{65536} - \frac{26559032955 A^{20} n_B t^{-10} \epsilon^{12}}{131072} + \frac{527222916525 A^{20} n_B t^{-8} \epsilon^{10}}{131072} - \frac{2282975999055 A^{20} n_B t^{-6} \epsilon^{8}}{32768} + \frac{125589551068055 A^{20} n_B t^{-4} \epsilon^{6}}{131072} - \frac{819322239960175 A^{20} n_B t^{-2} \epsilon^{4}}{131072} - \frac{2847498496864825 A^{20} n_B \epsilon^{2}}{131072} + \frac{280460962847261 A^{20} t^{2}}{32768} + \frac{33 A^{20} t^{-20} \epsilon^{22}}{524288} - \frac{3815 A^{20} t^{-18} \epsilon^{20}}{524288} + \frac{216787 A^{20} t^{-16} \epsilon^{18}}{524288} - \frac{508937 A^{20} t^{-14} \epsilon^{16}}{32768} + \frac{115137431 A^{20} t^{-12} \epsilon^{14}}{262144} - \frac{5311806591 A^{20} t^{-10} \epsilon^{12}}{524288} + \frac{105444583305 A^{20} t^{-8} \epsilon^{10}}{524288} - \frac{456595199811 A^{20} t^{-6} \epsilon^{8}}{131072} + \frac{25117910213611 A^{20} t^{-4} \epsilon^{6}}{524288} - \frac{163864447992035 A^{20} t^{-2} \epsilon^{4}}{524288} - \frac{569499699372965 A^{20} \epsilon^{2}}{524288} - \frac{45 A^{18} \Omega^{4} n_B^{9} t^{-18} \epsilon^{18}}{512} + \frac{4527 A^{18} \Omega^{4} n_B^{9} t^{-16} \epsilon^{16}}{256} - \frac{1213263 A^{18} \Omega^{4} n_B^{9} t^{-14} \epsilon^{14}}{512} + \frac{66233445 A^{18} \Omega^{4} n_B^{9} t^{-12} \epsilon^{12}}{256} - \frac{12484835411 A^{18} \Omega^{4} n_B^{9} t^{-10} \epsilon^{10}}{512} + \frac{521836497239 A^{18} \Omega^{4} n_B^{9} t^{-8} \epsilon^{8}}{256} - \frac{38211874779851 A^{18} \Omega^{4} n_B^{9} t^{-6} \epsilon^{6}}{256} + \frac{1076526879105159 A^{18} \Omega^{4} n_B^{9} t^{-4} \epsilon^{4}}{128} - \frac{87165590954468277 A^{18} \Omega^{4} n_B^{9} t^{-2} \epsilon^{2}}{512} + \frac{161475474677626577 A^{18} \Omega^{4} n_B^{9}}{256} - \frac{405 A^{18} \Omega^{4} n_B^{8} t^{-18} \epsilon^{18}}{1024} + \frac{40743 A^{18} \Omega^{4} n_B^{8} t^{-16} \epsilon^{16}}{512} - \frac{10919367 A^{18} \Omega^{4} n_B^{8} t^{-14} \epsilon^{14}}{1024} + \frac{596101005 A^{18} \Omega^{4} n_B^{8} t^{-12} \epsilon^{12}}{512} - \frac{112363518699 A^{18} \Omega^{4} n_B^{8} t^{-10} \epsilon^{10}}{1024} + \frac{4696528475151 A^{18} \Omega^{4} n_B^{8} t^{-8} \epsilon^{8}}{512} - \frac{343906873018659 A^{18} \Omega^{4} n_B^{8} t^{-6} \epsilon^{6}}{512} + \frac{9688741911946431 A^{18} \Omega^{4} n_B^{8} t^{-4} \epsilon^{4}}{256} - \frac{784490318590214493 A^{18} \Omega^{4} n_B^{8} t^{-2} \epsilon^{2}}{1024} + \frac{1453279272098639193 A^{18} \Omega^{4} n_B^{8}}{512} - \frac{243 A^{18} \Omega^{4} n_B^{7} t^{-18} \epsilon^{18}}{256} + \frac{24345 A^{18} \Omega^{4} n_B^{7} t^{-16} \epsilon^{16}}{128} - \frac{13006719 A^{18} \Omega^{4} n_B^{7} t^{-14} \epsilon^{14}}{512} + \frac{710893025 A^{18} \Omega^{4} n_B^{7} t^{-12} \epsilon^{12}}{256} - \frac{67492766041 A^{18} \Omega^{4} n_B^{7} t^{-10} \epsilon^{10}}{256} + \frac{2857446526309 A^{18} \Omega^{4} n_B^{7} t^{-8} \epsilon^{8}}{128} - \frac{850926645879779 A^{18} \Omega^{4} n_B^{7} t^{-6} \epsilon^{6}}{512} + \frac{24381836481267609 A^{18} \Omega^{4} n_B^{7} t^{-4} \epsilon^{4}}{256} - \frac{495763995258958735 A^{18} \Omega^{4} n_B^{7} t^{-2} \epsilon^{2}}{256} + \frac{918776472614269855 A^{18} \Omega^{4} n_B^{7}}{128} - \frac{189 A^{18} \Omega^{4} n_B^{6} t^{-18} \epsilon^{18}}{128} + \frac{18837 A^{18} \Omega^{4} n_B^{6} t^{-16} \epsilon^{16}}{64} - \frac{40089987 A^{18} \Omega^{4} n_B^{6} t^{-14} \epsilon^{14}}{1024} + \frac{2194446485 A^{18} \Omega^{4} n_B^{6} t^{-12} \epsilon^{12}}{512} - \frac{6570869333 A^{18} \Omega^{4} n_B^{6} t^{-10} \epsilon^{10}}{16} + \frac{282611226317 A^{18} \Omega^{4} n_B^{6} t^{-8} \epsilon^{8}}{8} - \frac{2746689039650969 A^{18} \Omega^{4} n_B^{6} t^{-6} \epsilon^{6}}{1024} + \frac{80244597524039907 A^{18} \Omega^{4} n_B^{6} t^{-4} \epsilon^{4}}{512} - \frac{102491909798054833 A^{18} \Omega^{4} n_B^{6} t^{-2} \epsilon^{2}}{32} + \frac{760112585017432717 A^{18} \Omega^{4} n_B^{6}}{64} - \frac{1575 A^{18} \Omega^{4} n_B^{5} t^{-18} \epsilon^{18}}{1024} + \frac{156247 A^{18} \Omega^{4} n_B^{5} t^{-16} \epsilon^{16}}{512} - \frac{20702825 A^{18} \Omega^{4} n_B^{5} t^{-14} \epsilon^{14}}{512} + \frac{4538201955 A^{18} \Omega^{4} n_B^{5} t^{-12} \epsilon^{12}}{1024} - \frac{876822230597 A^{18} \Omega^{4} n_B^{5} t^{-10} \epsilon^{10}}{2048} + \frac{38243881547933 A^{18} \Omega^{4} n_B^{5} t^{-8} \epsilon^{8}}{1024} - \frac{5908816043497391 A^{18} \Omega^{4} n_B^{5} t^{-6} \epsilon^{6}}{2048} + \frac{10970988420347449 A^{18} \Omega^{4} n_B^{5} t^{-4} \epsilon^{4}}{64} - \frac{7205069049274794109 A^{18} \Omega^{4} n_B^{5} t^{-2} \epsilon^{2}}{2048} + \frac{13363820059742486071 A^{18} \Omega^{4} n_B^{5}}{1024} - \frac{2205 A^{18} \Omega^{4} n_B^{4} t^{-18} \epsilon^{18}}{2048} + \frac{217889 A^{18} \Omega^{4} n_B^{4} t^{-16} \epsilon^{16}}{1024} - \frac{57535361 A^{18} \Omega^{4} n_B^{4} t^{-14} \epsilon^{14}}{2048} + \frac{6310154305 A^{18} \Omega^{4} n_B^{4} t^{-12} \epsilon^{12}}{2048} - \frac{1227480954389 A^{18} \Omega^{4} n_B^{4} t^{-10} \epsilon^{10}}{4096} + \frac{54182488664861 A^{18} \Omega^{4} n_B^{4} t^{-8} \epsilon^{8}}{2048} - \frac{8496784783992233 A^{18} \Omega^{4} n_B^{4} t^{-6} \epsilon^{6}}{4096} + \frac{128044807038531781 A^{18} \Omega^{4} n_B^{4} t^{-4} \epsilon^{4}}{1024} - \frac{10549843751171759253 A^{18} \Omega^{4} n_B^{4} t^{-2} \epsilon^{2}}{4096} + \frac{19574033370238445463 A^{18} \Omega^{4} n_B^{4}}{2048} - \frac{4095 A^{18} \Omega^{4} n_B^{3} t^{-18} \epsilon^{18}}{8192} + \frac{403277 A^{18} \Omega^{4} n_B^{3} t^{-16} \epsilon^{16}}{4096} - \frac{53063539 A^{18} \Omega^{4} n_B^{3} t^{-14} \epsilon^{14}}{4096} + \frac{1455195805 A^{18} \Omega^{4} n_B^{3} t^{-12} \epsilon^{12}}{1024} - \frac{1138828353111 A^{18} \Omega^{4} n_B^{3} t^{-10} \epsilon^{10}}{8192} + \frac{50805084234339 A^{18} \Omega^{4} n_B^{3} t^{-8} \epsilon^{8}}{4096} - \frac{8074820591990847 A^{18} \Omega^{4} n_B^{3} t^{-6} \epsilon^{6}}{8192} + \frac{246598627301177623 A^{18} \Omega^{4} n_B^{3} t^{-4} \epsilon^{4}}{4096} - \frac{10192414164786246677 A^{18} \Omega^{4} n_B^{3} t^{-2} \epsilon^{2}}{8192} + \frac{18916518244470056597 A^{18} \Omega^{4} n_B^{3}}{4096} - \frac{2421 A^{18} \Omega^{4} n_B^{2} t^{-18} \epsilon^{18}}{16384} + \frac{237695 A^{18} \Omega^{4} n_B^{2} t^{-16} \epsilon^{16}}{8192} - \frac{31172497 A^{18} \Omega^{4} n_B^{2} t^{-14} \epsilon^{14}}{8192} + \frac{106840425 A^{18} \Omega^{4} n_B^{2} t^{-12} \epsilon^{12}}{256} - \frac{672302140817 A^{18} \Omega^{4} n_B^{2} t^{-10} \epsilon^{10}}{16384} + \frac{30285942182933 A^{18} \Omega^{4} n_B^{2} t^{-8} \epsilon^{8}}{8192} - \frac{4874154999479969 A^{18} \Omega^{4} n_B^{2} t^{-6} \epsilon^{6}}{16384} + \frac{150701044999407349 A^{18} \Omega^{4} n_B^{2} t^{-4} \epsilon^{4}}{8192} - \frac{6247899666344785675 A^{18} \Omega^{4} n_B^{2} t^{-2} \epsilon^{2}}{16384} + \frac{11598981124519930435 A^{18} \Omega^{4} n_B^{2}}{8192} - \frac{3303 A^{18} \Omega^{4} n_B t^{-18} \epsilon^{18}}{131072} + \frac{323389 A^{18} \Omega^{4} n_B t^{-16} \epsilon^{16}}{65536} - \frac{84547693 A^{18} \Omega^{4} n_B t^{-14} \epsilon^{14}}{131072} + \frac{4634597915 A^{18} \Omega^{4} n_B t^{-12} \epsilon^{12}}{65536} - \frac{915532575573 A^{18} \Omega^{4} n_B t^{-10} \epsilon^{10}}{131072} + \frac{41618251806177 A^{18} \Omega^{4} n_B t^{-8} \epsilon^{8}}{65536} - \frac{3388457827564083 A^{18} \Omega^{4} n_B t^{-6} \epsilon^{6}}{65536} + \frac{105981834485837689 A^{18} \Omega^{4} n_B t^{-4} \epsilon^{4}}{32768} - \frac{8812781607111515179 A^{18} \Omega^{4} n_B t^{-2} \epsilon^{2}}{131072} + \frac{16364851553122614439 A^{18} \Omega^{4} n_B}{65536} - \frac{495 A^{18} \Omega^{4} t^{-18} \epsilon^{18}}{262144} + \frac{48341 A^{18} \Omega^{4} t^{-16} \epsilon^{16}}{131072} - \frac{12599165 A^{18} \Omega^{4} t^{-14} \epsilon^{14}}{262144} + \frac{690265595 A^{18} \Omega^{4} t^{-12} \epsilon^{12}}{131072} - \frac{136923425373 A^{18} \Omega^{4} t^{-10} \epsilon^{10}}{262144} + \frac{6276797839497 A^{18} \Omega^{4} t^{-8} \epsilon^{8}}{131072} - \frac{516631745814967 A^{18} \Omega^{4} t^{-6} \epsilon^{6}}{131072} + \frac{16331663267983613 A^{18} \Omega^{4} t^{-4} \epsilon^{4}}{65536} - \frac{1361563573574403651 A^{18} \Omega^{4} t^{-2} \epsilon^{2}}{262144} + \frac{2528952053874580799 A^{18} \Omega^{4}}{131072} - \frac{405 A^{18} \Omega^{3} n_B^{8} t^{-18} \epsilon^{19}}{512} + \frac{31069 A^{18} \Omega^{3} n_B^{8} t^{-16} \epsilon^{17}}{256} - \frac{5588653 A^{18} \Omega^{3} n_B^{8} t^{-14} \epsilon^{15}}{512} + \frac{24411885 A^{18} \Omega^{3} n_B^{8} t^{-12} \epsilon^{13}}{32} - \frac{23385418987 A^{18} \Omega^{3} n_B^{8} t^{-10} \epsilon^{11}}{512} + \frac{309291495157 A^{18} \Omega^{3} n_B^{8} t^{-8} \epsilon^{9}}{128} - \frac{28161096642549 A^{18} \Omega^{3} n_B^{8} t^{-6} \epsilon^{7}}{256} + \frac{239663971118493 A^{18} \Omega^{3} n_B^{8} t^{-4} \epsilon^{5}}{64} - \frac{28132506848903913 A^{18} \Omega^{3} n_B^{8} t^{-2} \epsilon^{3}}{512} + \frac{12301033121209435 A^{18} \Omega^{3} n_B^{8} \epsilon}{64} - \frac{405 A^{18} \Omega^{3} n_B^{7} t^{-18} \epsilon^{19}}{128} + \frac{31069 A^{18} \Omega^{3} n_B^{7} t^{-16} \epsilon^{17}}{64} - \frac{5588653 A^{18} \Omega^{3} n_B^{7} t^{-14} \epsilon^{15}}{128} + \frac{24411885 A^{18} \Omega^{3} n_B^{7} t^{-12} \epsilon^{13}}{8} - \frac{23385418987 A^{18} \Omega^{3} n_B^{7} t^{-10} \epsilon^{11}}{128} + \frac{309291495157 A^{18} \Omega^{3} n_B^{7} t^{-8} \epsilon^{9}}{32} - \frac{28161096642549 A^{18} \Omega^{3} n_B^{7} t^{-6} \epsilon^{7}}{64} + \frac{239663971118493 A^{18} \Omega^{3} n_B^{7} t^{-4} \epsilon^{5}}{16} - \frac{28132506848903913 A^{18} \Omega^{3} n_B^{7} t^{-2} \epsilon^{3}}{128} + \frac{12301033121209435 A^{18} \Omega^{3} n_B^{7} \epsilon}{16} - \frac{735 A^{18} \Omega^{3} n_B^{6} t^{-18} \epsilon^{19}}{128} + \frac{56357 A^{18} \Omega^{3} n_B^{6} t^{-16} \epsilon^{17}}{64} - \frac{81054127 A^{18} \Omega^{3} n_B^{6} t^{-14} \epsilon^{15}}{1024} + \frac{2832084573 A^{18} \Omega^{3} n_B^{6} t^{-12} \epsilon^{13}}{512} - \frac{339440068159 A^{18} \Omega^{3} n_B^{6} t^{-10} \epsilon^{11}}{1024} + \frac{8999058087141 A^{18} \Omega^{3} n_B^{6} t^{-8} \epsilon^{9}}{512} - \frac{411088292835081 A^{18} \Omega^{3} n_B^{6} t^{-6} \epsilon^{7}}{512} + \frac{3512175188883311 A^{18} \Omega^{3} n_B^{6} t^{-4} \epsilon^{5}}{128} - \frac{412951571752043747 A^{18} \Omega^{3} n_B^{6} t^{-2} \epsilon^{3}}{1024} + \frac{722533629034070137 A^{18} \Omega^{3} n_B^{6} \epsilon}{512} - \frac{1575 A^{18} \Omega^{3} n_B^{5} t^{-18} \epsilon^{19}}{256} + \frac{120659 A^{18} \Omega^{3} n_B^{5} t^{-16} \epsilon^{17}}{128} - \frac{86680097 A^{18} \Omega^{3} n_B^{5} t^{-14} \epsilon^{15}}{1024} + \frac{3027991479 A^{18} \Omega^{3} n_B^{5} t^{-12} \epsilon^{13}}{512} - \frac{363528472841 A^{18} \Omega^{3} n_B^{5} t^{-10} \epsilon^{11}}{1024} + \frac{9676850532631 A^{18} \Omega^{3} n_B^{5} t^{-8} \epsilon^{9}}{512} - \frac{444754172513871 A^{18} \Omega^{3} n_B^{5} t^{-6} \epsilon^{7}}{512} + \frac{3825934375332129 A^{18} \Omega^{3} n_B^{5} t^{-4} \epsilon^{5}}{128} - \frac{451144523486821677 A^{18} \Omega^{3} n_B^{5} t^{-2} \epsilon^{3}}{1024} + \frac{789885177526753691 A^{18} \Omega^{3} n_B^{5} \epsilon}{512} - \frac{17325 A^{18} \Omega^{3} n_B^{4} t^{-18} \epsilon^{19}}{4096} + \frac{1325765 A^{18} \Omega^{3} n_B^{4} t^{-16} \epsilon^{17}}{2048} - \frac{118898815 A^{18} \Omega^{3} n_B^{4} t^{-14} \epsilon^{15}}{2048} + \frac{8304629595 A^{18} \Omega^{3} n_B^{4} t^{-12} \epsilon^{13}}{2048} - \frac{249788174915 A^{18} \Omega^{3} n_B^{4} t^{-10} \epsilon^{11}}{1024} + \frac{26733848002165 A^{18} \Omega^{3} n_B^{4} t^{-8} \epsilon^{9}}{2048} - \frac{309533120020035 A^{18} \Omega^{3} n_B^{4} t^{-6} \epsilon^{7}}{512} + \frac{5370716443756695 A^{18} \Omega^{3} n_B^{4} t^{-4} \epsilon^{5}}{256} - \frac{635542438861235715 A^{18} \Omega^{3} n_B^{4} t^{-2} \epsilon^{3}}{2048} + \frac{2227281250664447555 A^{18} \Omega^{3} n_B^{4} \epsilon}{2048} - \frac{3885 A^{18} \Omega^{3} n_B^{3} t^{-18} \epsilon^{19}}{2048} + \frac{296933 A^{18} \Omega^{3} n_B^{3} t^{-16} \epsilon^{17}}{1024} - \frac{6648187 A^{18} \Omega^{3} n_B^{3} t^{-14} \epsilon^{15}}{256} + \frac{1856832825 A^{18} \Omega^{3} n_B^{3} t^{-12} \epsilon^{13}}{1024} - \frac{111959472307 A^{18} \Omega^{3} n_B^{3} t^{-10} \epsilon^{11}}{1024} + \frac{6024562045923 A^{18} \Omega^{3} n_B^{3} t^{-8} \epsilon^{9}}{1024} - \frac{140646187847409 A^{18} \Omega^{3} n_B^{3} t^{-6} \epsilon^{7}}{512} + \frac{307755720493937 A^{18} \Omega^{3} n_B^{3} t^{-4} \epsilon^{5}}{32} - \frac{36551240909909027 A^{18} \Omega^{3} n_B^{3} t^{-2} \epsilon^{3}}{256} + \frac{512807798625573065 A^{18} \Omega^{3} n_B^{3} \epsilon}{1024} - \frac{2205 A^{18} \Omega^{3} n_B^{2} t^{-18} \epsilon^{19}}{4096} + \frac{168329 A^{18} \Omega^{3} n_B^{2} t^{-16} \epsilon^{17}}{2048} - \frac{120435917 A^{18} \Omega^{3} n_B^{2} t^{-14} \epsilon^{15}}{16384} + \frac{4203432915 A^{18} \Omega^{3} n_B^{2} t^{-12} \epsilon^{13}}{8192} - \frac{508058900933 A^{18} \Omega^{3} n_B^{2} t^{-10} \epsilon^{11}}{16384} + \frac{13743605205571 A^{18} \Omega^{3} n_B^{2} t^{-8} \epsilon^{9}}{8192} - \frac{646749450586611 A^{18} \Omega^{3} n_B^{2} t^{-6} \epsilon^{7}}{8192} + \frac{5708489494025037 A^{18} \Omega^{3} n_B^{2} t^{-4} \epsilon^{5}}{2048} - \frac{680302233895489257 A^{18} \Omega^{3} n_B^{2} t^{-2} \epsilon^{3}}{16384} + \frac{1193994468482855015 A^{18} \Omega^{3} n_B^{2} \epsilon}{8192} - \frac{45 A^{18} \Omega^{3} n_B t^{-18} \epsilon^{19}}{512} + \frac{6863 A^{18} \Omega^{3} n_B t^{-16} \epsilon^{17}}{512} - \frac{19616261 A^{18} \Omega^{3} n_B t^{-14} \epsilon^{15}}{16384} + \frac{684450519 A^{18} \Omega^{3} n_B t^{-12} \epsilon^{13}}{8192} - \frac{82903444997 A^{18} \Omega^{3} n_B t^{-10} \epsilon^{11}}{16384} + \frac{2253854648863 A^{18} \Omega^{3} n_B t^{-8} \epsilon^{9}}{8192} - \frac{106821012803283 A^{18} \Omega^{3} n_B t^{-6} \epsilon^{7}}{8192} + \frac{949966721910213 A^{18} \Omega^{3} n_B t^{-4} \epsilon^{5}}{2048} - \frac{113554441299974721 A^{18} \Omega^{3} n_B t^{-2} \epsilon^{3}}{16384} + \frac{199435587708700811 A^{18} \Omega^{3} n_B \epsilon}{8192} - \frac{825 A^{18} \Omega^{3} t^{-18} \epsilon^{19}}{131072} + \frac{62849 A^{18} \Omega^{3} t^{-16} \epsilon^{17}}{65536} - \frac{11214623 A^{18} \Omega^{3} t^{-14} \epsilon^{15}}{131072} + \frac{195600993 A^{18} \Omega^{3} t^{-12} \epsilon^{13}}{32768} - \frac{47473823669 A^{18} \Omega^{3} t^{-10} \epsilon^{11}}{131072} + \frac{324093858951 A^{18} \Omega^{3} t^{-8} \epsilon^{9}}{16384} - \frac{61826976321339 A^{18} \Omega^{3} t^{-6} \epsilon^{7}}{65536} + \frac{553423157567311 A^{18} \Omega^{3} t^{-4} \epsilon^{5}}{16384} - \frac{66325458583681843 A^{18} \Omega^{3} t^{-2} \epsilon^{3}}{131072} + \frac{58277840488760647 A^{18} \Omega^{3} \epsilon}{32768} + \frac{20764996882971159 A^{18} \Omega^{2} n_B^{9} t^{2}}{256} - \frac{495 A^{18} \Omega^{2} n_B^{9} t^{-18} \epsilon^{20}}{512} + \frac{30843 A^{18} \Omega^{2} n_B^{9} t^{-16} \epsilon^{18}}{256} - \frac{2044305 A^{18} \Omega^{2} n_B^{9} t^{-14} \epsilon^{16}}{256} + \frac{97257173 A^{18} \Omega^{2} n_B^{9} t^{-12} \epsilon^{14}}{256} - \frac{7490167989 A^{18} \Omega^{2} n_B^{9} t^{-10} \epsilon^{12}}{512} + \frac{122688444575 A^{18} \Omega^{2} n_B^{9} t^{-8} \epsilon^{10}}{256} - \frac{3377102494525 A^{18} \Omega^{2} n_B^{9} t^{-6} \epsilon^{8}}{256} + \frac{34303890646077 A^{18} \Omega^{2} n_B^{9} t^{-4} \epsilon^{6}}{128} - \frac{1147913710140891 A^{18} \Omega^{2} n_B^{9} t^{-2} \epsilon^{4}}{512} - \frac{2758664504878615 A^{18} \Omega^{2} n_B^{9} \epsilon^{2}}{256} + \frac{186884971946740431 A^{18} \Omega^{2} n_B^{8} t^{2}}{512} - \frac{4455 A^{18} \Omega^{2} n_B^{8} t^{-18} \epsilon^{20}}{1024} + \frac{277587 A^{18} \Omega^{2} n_B^{8} t^{-16} \epsilon^{18}}{512} - \frac{18398745 A^{18} \Omega^{2} n_B^{8} t^{-14} \epsilon^{16}}{512} + \frac{875314557 A^{18} \Omega^{2} n_B^{8} t^{-12} \epsilon^{14}}{512} - \frac{67411511901 A^{18} \Omega^{2} n_B^{8} t^{-10} \epsilon^{12}}{1024} + \frac{1104196001175 A^{18} \Omega^{2} n_B^{8} t^{-8} \epsilon^{10}}{512} - \frac{30393922450725 A^{18} \Omega^{2} n_B^{8} t^{-6} \epsilon^{8}}{512} + \frac{308735015814693 A^{18} \Omega^{2} n_B^{8} t^{-4} \epsilon^{6}}{256} - \frac{10331223391268019 A^{18} \Omega^{2} n_B^{8} t^{-2} \epsilon^{4}}{1024} - \frac{24827980543907535 A^{18} \Omega^{2} n_B^{8} \epsilon^{2}}{512} + \frac{852652697721604843 A^{18} \Omega^{2} n_B^{7} t^{2}}{1024} - \frac{2475 A^{18} \Omega^{2} n_B^{7} t^{-18} \epsilon^{20}}{256} + \frac{308295 A^{18} \Omega^{2} n_B^{7} t^{-16} \epsilon^{18}}{256} - \frac{163412989 A^{18} \Omega^{2} n_B^{7} t^{-14} \epsilon^{16}}{2048} + \frac{1943931039 A^{18} \Omega^{2} n_B^{7} t^{-12} \epsilon^{14}}{512} - \frac{37487961985 A^{18} \Omega^{2} n_B^{7} t^{-10} \epsilon^{12}}{256} + \frac{2465832188253 A^{18} \Omega^{2} n_B^{7} t^{-8} \epsilon^{10}}{512} - \frac{34157360094909 A^{18} \Omega^{2} n_B^{7} t^{-6} \epsilon^{8}}{256} + \frac{349784579113303 A^{18} \Omega^{2} n_B^{7} t^{-4} \epsilon^{6}}{128} - \frac{5882396526356267 A^{18} \Omega^{2} n_B^{7} t^{-2} \epsilon^{4}}{256} - \frac{56642438774287019 A^{18} \Omega^{2} n_B^{7} \epsilon^{2}}{512} + \frac{2480049407712079189 A^{18} \Omega^{2} n_B^{6} t^{2}}{2048} - \frac{3465 A^{18} \Omega^{2} n_B^{6} t^{-18} \epsilon^{20}}{256} + \frac{862659 A^{18} \Omega^{2} n_B^{6} t^{-16} \epsilon^{18}}{512} - \frac{457004443 A^{18} \Omega^{2} n_B^{6} t^{-14} \epsilon^{16}}{4096} + \frac{5437914741 A^{18} \Omega^{2} n_B^{6} t^{-12} \epsilon^{14}}{1024} - \frac{52561103063 A^{18} \Omega^{2} n_B^{6} t^{-10} \epsilon^{12}}{256} + \frac{6954995973471 A^{18} \Omega^{2} n_B^{6} t^{-8} \epsilon^{10}}{1024} - \frac{97263215894313 A^{18} \Omega^{2} n_B^{6} t^{-6} \epsilon^{8}}{512} + \frac{1007728646657887 A^{18} \Omega^{2} n_B^{6} t^{-4} \epsilon^{6}}{256} - \frac{8535293885767579 A^{18} \Omega^{2} n_B^{6} t^{-2} \epsilon^{4}}{256} - \frac{164769253010205473 A^{18} \Omega^{2} n_B^{6} \epsilon^{2}}{1024} + \frac{4823758615881871533 A^{18} \Omega^{2} n_B^{5} t^{2}}{4096} - \frac{51975 A^{18} \Omega^{2} n_B^{5} t^{-18} \epsilon^{20}}{4096} + \frac{3232845 A^{18} \Omega^{2} n_B^{5} t^{-16} \epsilon^{18}}{2048} - \frac{855848469 A^{18} \Omega^{2} n_B^{5} t^{-14} \epsilon^{16}}{8192} + \frac{2546635581 A^{18} \Omega^{2} n_B^{5} t^{-12} \epsilon^{14}}{512} - \frac{789585890205 A^{18} \Omega^{2} n_B^{5} t^{-10} \epsilon^{12}}{4096} + \frac{3283903978047 A^{18} \Omega^{2} n_B^{5} t^{-8} \epsilon^{10}}{512} - \frac{370821838210803 A^{18} \Omega^{2} n_B^{5} t^{-6} \epsilon^{8}}{2048} + \frac{3885226769244471 A^{18} \Omega^{2} n_B^{5} t^{-4} \epsilon^{6}}{1024} - \frac{132528489519545763 A^{18} \Omega^{2} n_B^{5} t^{-2} \epsilon^{4}}{4096} - \frac{160255947611631837 A^{18} \Omega^{2} n_B^{5} \epsilon^{2}}{1024} + \frac{6295337954966875199 A^{18} \Omega^{2} n_B^{4} t^{2}}{8192} - \frac{65835 A^{18} \Omega^{2} n_B^{4} t^{-18} \epsilon^{20}}{8192} + \frac{4092669 A^{18} \Omega^{2} n_B^{4} t^{-16} \epsilon^{18}}{4096} - \frac{1082970875 A^{18} \Omega^{2} n_B^{4} t^{-14} \epsilon^{16}}{16384} + \frac{6446384637 A^{18} \Omega^{2} n_B^{4} t^{-12} \epsilon^{14}}{2048} - \frac{1001389428137 A^{18} \Omega^{2} n_B^{4} t^{-10} \epsilon^{12}}{8192} + \frac{8369889257415 A^{18} \Omega^{2} n_B^{4} t^{-8} \epsilon^{10}}{2048} - \frac{476198092247955 A^{18} \Omega^{2} n_B^{4} t^{-6} \epsilon^{8}}{4096} + \frac{5034614541605551 A^{18} \Omega^{2} n_B^{4} t^{-4} \epsilon^{6}}{2048} - \frac{172668440039992183 A^{18} \Omega^{2} n_B^{4} t^{-2} \epsilon^{4}}{8192} - \frac{26145161427116935 A^{18} \Omega^{2} n_B^{4} \epsilon^{2}}{256} + \frac{5423208085882086521 A^{18} \Omega^{2} n_B^{3} t^{2}}{16384} - \frac{3465 A^{18} \Omega^{2} n_B^{3} t^{-18} \epsilon^{20}}{1024} + \frac{1722483 A^{18} \Omega^{2} n_B^{3} t^{-16} \epsilon^{18}}{4096} - \frac{911249255 A^{18} \Omega^{2} n_B^{3} t^{-14} \epsilon^{16}}{32768} + \frac{10850368641 A^{18} \Omega^{2} n_B^{3} t^{-12} \epsilon^{14}}{8192} - \frac{52755993773 A^{18} \Omega^{2} n_B^{3} t^{-10} \epsilon^{12}}{1024} + \frac{14163321178755 A^{18} \Omega^{2} n_B^{3} t^{-8} \epsilon^{10}}{8192} - \frac{202639469931465 A^{18} \Omega^{2} n_B^{3} t^{-6} \epsilon^{8}}{4096} + \frac{2157116419018967 A^{18} \Omega^{2} n_B^{3} t^{-4} \epsilon^{6}}{2048} - \frac{1160642594742449 A^{18} \Omega^{2} n_B^{3} t^{-2} \epsilon^{4}}{128} - \frac{360390628231420045 A^{18} \Omega^{2} n_B^{3} \epsilon^{2}}{8192} + \frac{2954908896414467223 A^{18} \Omega^{2} n_B^{2} t^{2}}{32768} - \frac{7425 A^{18} \Omega^{2} n_B^{2} t^{-18} \epsilon^{20}}{8192} + \frac{922455 A^{18} \Omega^{2} n_B^{2} t^{-16} \epsilon^{18}}{8192} - \frac{487873569 A^{18} \Omega^{2} n_B^{2} t^{-14} \epsilon^{16}}{65536} + \frac{5809969539 A^{18} \Omega^{2} n_B^{2} t^{-12} \epsilon^{14}}{16384} - \frac{113132082675 A^{18} \Omega^{2} n_B^{2} t^{-10} \epsilon^{12}}{8192} + \frac{7614635906313 A^{18} \Omega^{2} n_B^{2} t^{-8} \epsilon^{10}}{16384} - \frac{109426112978589 A^{18} \Omega^{2} n_B^{2} t^{-6} \epsilon^{8}}{8192} + \frac{1170775845085503 A^{18} \Omega^{2} n_B^{2} t^{-4} \epsilon^{6}}{4096} - \frac{20218093140801417 A^{18} \Omega^{2} n_B^{2} t^{-2} \epsilon^{4}}{8192} - \frac{196371992503725999 A^{18} \Omega^{2} n_B^{2} \epsilon^{2}}{16384} + \frac{115334330186155283 A^{18} \Omega^{2} n_B t^{2}}{8192} - \frac{18315 A^{18} \Omega^{2} n_B t^{-18} \epsilon^{20}}{131072} + \frac{1137411 A^{18} \Omega^{2} n_B t^{-16} \epsilon^{18}}{65536} - \frac{150358693 A^{18} \Omega^{2} n_B t^{-14} \epsilon^{16}}{131072} + \frac{3581541507 A^{18} \Omega^{2} n_B t^{-12} \epsilon^{14}}{65536} - \frac{279215049833 A^{18} \Omega^{2} n_B t^{-10} \epsilon^{12}}{131072} + \frac{4708358603817 A^{18} \Omega^{2} n_B t^{-8} \epsilon^{10}}{65536} - \frac{135770176487877 A^{18} \Omega^{2} n_B t^{-6} \epsilon^{8}}{65536} + \frac{1458122788175773 A^{18} \Omega^{2} n_B t^{-4} \epsilon^{6}}{32768} - \frac{50471173911714439 A^{18} \Omega^{2} n_B t^{-2} \epsilon^{4}}{131072} - \frac{122638668154514821 A^{18} \Omega^{2} n_B \epsilon^{2}}{65536} + \frac{62938903408807139 A^{18} \Omega^{2} t^{2}}{65536} - \frac{2475 A^{18} \Omega^{2} t^{-18} \epsilon^{20}}{262144} + \frac{153675 A^{18} \Omega^{2} t^{-16} \epsilon^{18}}{131072} - \frac{20311639 A^{18} \Omega^{2} t^{-14} \epsilon^{16}}{262144} + \frac{483861023 A^{18} \Omega^{2} t^{-12} \epsilon^{14}}{131072} - \frac{37747816265 A^{18} \Omega^{2} t^{-10} \epsilon^{12}}{262144} + \frac{637568816381 A^{18} \Omega^{2} t^{-8} \epsilon^{10}}{131072} - \frac{18430853071261 A^{18} \Omega^{2} t^{-6} \epsilon^{8}}{131072} + \frac{198502143840517 A^{18} \Omega^{2} t^{-4} \epsilon^{6}}{65536} - \frac{6882192355918951 A^{18} \Omega^{2} t^{-2} \epsilon^{4}}{262144} - \frac{16731619877822513 A^{18} \Omega^{2} \epsilon^{2}}{131072} + \frac{3418444873405895 A^{18} \Omega n_B^{8} t^{2} \epsilon}{256} - \frac{495 A^{18} \Omega n_B^{8} t^{-18} \epsilon^{21}}{256} + \frac{51945 A^{18} \Omega n_B^{8} t^{-16} \epsilon^{19}}{256} - \frac{2713127 A^{18} \Omega n_B^{8} t^{-14} \epsilon^{17}}{256} + \frac{94998037 A^{18} \Omega n_B^{8} t^{-12} \epsilon^{15}}{256} - \frac{1267081807 A^{18} \Omega n_B^{8} t^{-10} \epsilon^{13}}{128} + \frac{6881436917 A^{18} \Omega n_B^{8} t^{-8} \epsilon^{11}}{32} - \frac{982807238959 A^{18} \Omega n_B^{8} t^{-6} \epsilon^{9}}{256} + \frac{6422377288947 A^{18} \Omega n_B^{8} t^{-4} \epsilon^{7}}{128} - \frac{62787631712213 A^{18} \Omega n_B^{8} t^{-2} \epsilon^{5}}{256} - \frac{73741114937865 A^{18} \Omega n_B^{8} \epsilon^{3}}{32} + \frac{3418444873405895 A^{18} \Omega n_B^{7} t^{2} \epsilon}{64} - \frac{495 A^{18} \Omega n_B^{7} t^{-18} \epsilon^{21}}{64} + \frac{51945 A^{18} \Omega n_B^{7} t^{-16} \epsilon^{19}}{64} - \frac{2713127 A^{18} \Omega n_B^{7} t^{-14} \epsilon^{17}}{64} + \frac{94998037 A^{18} \Omega n_B^{7} t^{-12} \epsilon^{15}}{64} - \frac{1267081807 A^{18} \Omega n_B^{7} t^{-10} \epsilon^{13}}{32} + \frac{6881436917 A^{18} \Omega n_B^{7} t^{-8} \epsilon^{11}}{8} - \frac{982807238959 A^{18} \Omega n_B^{7} t^{-6} \epsilon^{9}}{64} + \frac{6422377288947 A^{18} \Omega n_B^{7} t^{-4} \epsilon^{7}}{32} - \frac{62787631712213 A^{18} \Omega n_B^{7} t^{-2} \epsilon^{5}}{64} - \frac{73741114937865 A^{18} \Omega n_B^{7} \epsilon^{3}}{8} + \frac{23929114113841265 A^{18} \Omega n_B^{6} t^{2} \epsilon}{256} - \frac{3465 A^{18} \Omega n_B^{6} t^{-18} \epsilon^{21}}{256} + \frac{363615 A^{18} \Omega n_B^{6} t^{-16} \epsilon^{19}}{256} - \frac{18991889 A^{18} \Omega n_B^{6} t^{-14} \epsilon^{17}}{256} + \frac{664986259 A^{18} \Omega n_B^{6} t^{-12} \epsilon^{15}}{256} - \frac{8869572649 A^{18} \Omega n_B^{6} t^{-10} \epsilon^{13}}{128} + \frac{48170058419 A^{18} \Omega n_B^{6} t^{-8} \epsilon^{11}}{32} - \frac{6879650672713 A^{18} \Omega n_B^{6} t^{-6} \epsilon^{9}}{256} + \frac{44956641022629 A^{18} \Omega n_B^{6} t^{-4} \epsilon^{7}}{128} - \frac{439513421985491 A^{18} \Omega n_B^{6} t^{-2} \epsilon^{5}}{256} - \frac{516187804565055 A^{18} \Omega n_B^{6} \epsilon^{3}}{32} + \frac{23929114113841265 A^{18} \Omega n_B^{5} t^{2} \epsilon}{256} - \frac{3465 A^{18} \Omega n_B^{5} t^{-18} \epsilon^{21}}{256} + \frac{363615 A^{18} \Omega n_B^{5} t^{-16} \epsilon^{19}}{256} - \frac{18991889 A^{18} \Omega n_B^{5} t^{-14} \epsilon^{17}}{256} + \frac{664986259 A^{18} \Omega n_B^{5} t^{-12} \epsilon^{15}}{256} - \frac{8869572649 A^{18} \Omega n_B^{5} t^{-10} \epsilon^{13}}{128} + \frac{48170058419 A^{18} \Omega n_B^{5} t^{-8} \epsilon^{11}}{32} - \frac{6879650672713 A^{18} \Omega n_B^{5} t^{-6} \epsilon^{9}}{256} + \frac{44956641022629 A^{18} \Omega n_B^{5} t^{-4} \epsilon^{7}}{128} - \frac{439513421985491 A^{18} \Omega n_B^{5} t^{-2} \epsilon^{5}}{256} - \frac{516187804565055 A^{18} \Omega n_B^{5} \epsilon^{3}}{32} + \frac{119645570569206325 A^{18} \Omega n_B^{4} t^{2} \epsilon}{2048} - \frac{17325 A^{18} \Omega n_B^{4} t^{-18} \epsilon^{21}}{2048} + \frac{1818075 A^{18} \Omega n_B^{4} t^{-16} \epsilon^{19}}{2048} - \frac{94959445 A^{18} \Omega n_B^{4} t^{-14} \epsilon^{17}}{2048} + \frac{3324931295 A^{18} \Omega n_B^{4} t^{-12} \epsilon^{15}}{2048} - \frac{44347863245 A^{18} \Omega n_B^{4} t^{-10} \epsilon^{13}}{1024} + \frac{240850292095 A^{18} \Omega n_B^{4} t^{-8} \epsilon^{11}}{256} - \frac{34398253363565 A^{18} \Omega n_B^{4} t^{-6} \epsilon^{9}}{2048} + \frac{224783205113145 A^{18} \Omega n_B^{4} t^{-4} \epsilon^{7}}{1024} - \frac{2197567109927455 A^{18} \Omega n_B^{4} t^{-2} \epsilon^{5}}{2048} - \frac{2580939022825275 A^{18} \Omega n_B^{4} \epsilon^{3}}{256} + \frac{23929114113841265 A^{18} \Omega n_B^{3} t^{2} \epsilon}{1024} - \frac{3465 A^{18} \Omega n_B^{3} t^{-18} \epsilon^{21}}{1024} + \frac{363615 A^{18} \Omega n_B^{3} t^{-16} \epsilon^{19}}{1024} - \frac{18991889 A^{18} \Omega n_B^{3} t^{-14} \epsilon^{17}}{1024} + \frac{664986259 A^{18} \Omega n_B^{3} t^{-12} \epsilon^{15}}{1024} - \frac{8869572649 A^{18} \Omega n_B^{3} t^{-10} \epsilon^{13}}{512} + \frac{48170058419 A^{18} \Omega n_B^{3} t^{-8} \epsilon^{11}}{128} - \frac{6879650672713 A^{18} \Omega n_B^{3} t^{-6} \epsilon^{9}}{1024} + \frac{44956641022629 A^{18} \Omega n_B^{3} t^{-4} \epsilon^{7}}{512} - \frac{439513421985491 A^{18} \Omega n_B^{3} t^{-2} \epsilon^{5}}{1024} - \frac{516187804565055 A^{18} \Omega n_B^{3} \epsilon^{3}}{128} + \frac{23929114113841265 A^{18} \Omega n_B^{2} t^{2} \epsilon}{4096} - \frac{3465 A^{18} \Omega n_B^{2} t^{-18} \epsilon^{21}}{4096} + \frac{363615 A^{18} \Omega n_B^{2} t^{-16} \epsilon^{19}}{4096} - \frac{18991889 A^{18} \Omega n_B^{2} t^{-14} \epsilon^{17}}{4096} + \frac{664986259 A^{18} \Omega n_B^{2} t^{-12} \epsilon^{15}}{4096} - \frac{8869572649 A^{18} \Omega n_B^{2} t^{-10} \epsilon^{13}}{2048} + \frac{48170058419 A^{18} \Omega n_B^{2} t^{-8} \epsilon^{11}}{512} - \frac{6879650672713 A^{18} \Omega n_B^{2} t^{-6} \epsilon^{9}}{4096} + \frac{44956641022629 A^{18} \Omega n_B^{2} t^{-4} \epsilon^{7}}{2048} - \frac{439513421985491 A^{18} \Omega n_B^{2} t^{-2} \epsilon^{5}}{4096} - \frac{516187804565055 A^{18} \Omega n_B^{2} \epsilon^{3}}{512} + \frac{3418444873405895 A^{18} \Omega n_B t^{2} \epsilon}{4096} - \frac{495 A^{18} \Omega n_B t^{-18} \epsilon^{21}}{4096} + \frac{51945 A^{18} \Omega n_B t^{-16} \epsilon^{19}}{4096} - \frac{2713127 A^{18} \Omega n_B t^{-14} \epsilon^{17}}{4096} + \frac{94998037 A^{18} \Omega n_B t^{-12} \epsilon^{15}}{4096} - \frac{1267081807 A^{18} \Omega n_B t^{-10} \epsilon^{13}}{2048} + \frac{6881436917 A^{18} \Omega n_B t^{-8} \epsilon^{11}}{512} - \frac{982807238959 A^{18} \Omega n_B t^{-6} \epsilon^{9}}{4096} + \frac{6422377288947 A^{18} \Omega n_B t^{-4} \epsilon^{7}}{2048} - \frac{62787631712213 A^{18} \Omega n_B t^{-2} \epsilon^{5}}{4096} - \frac{73741114937865 A^{18} \Omega n_B \epsilon^{3}}{512} + \frac{3418444873405895 A^{18} \Omega t^{2} \epsilon}{65536} - \frac{495 A^{18} \Omega t^{-18} \epsilon^{21}}{65536} + \frac{51945 A^{18} \Omega t^{-16} \epsilon^{19}}{65536} - \frac{2713127 A^{18} \Omega t^{-14} \epsilon^{17}}{65536} + \frac{94998037 A^{18} \Omega t^{-12} \epsilon^{15}}{65536} - \frac{1267081807 A^{18} \Omega t^{-10} \epsilon^{13}}{32768} + \frac{6881436917 A^{18} \Omega t^{-8} \epsilon^{11}}{8192} - \frac{982807238959 A^{18} \Omega t^{-6} \epsilon^{9}}{65536} + \frac{6422377288947 A^{18} \Omega t^{-4} \epsilon^{7}}{32768} - \frac{62787631712213 A^{18} \Omega t^{-2} \epsilon^{5}}{65536} - \frac{73741114937865 A^{18} \Omega \epsilon^{3}}{8192} + \frac{168688923350635 A^{18} n_B^{9} t^{4}}{64} + \frac{7724533937739 A^{18} n_B^{9} t^{2} \epsilon^{2}}{256} - \frac{715 A^{18} n_B^{9} t^{-18} \epsilon^{22}}{512} + \frac{16335 A^{18} n_B^{9} t^{-16} \epsilon^{20}}{128} - \frac{1420459 A^{18} n_B^{9} t^{-14} \epsilon^{18}}{256} + \frac{9789453 A^{18} n_B^{9} t^{-12} \epsilon^{16}}{64} - \frac{1538508217 A^{18} n_B^{9} t^{-10} \epsilon^{14}}{512} + \frac{5712546651 A^{18} n_B^{9} t^{-8} \epsilon^{12}}{128} - \frac{129983603493 A^{18} n_B^{9} t^{-6} \epsilon^{10}}{256} + \frac{257298883153 A^{18} n_B^{9} t^{-4} \epsilon^{8}}{64} - \frac{5400803668471 A^{18} n_B^{9} t^{-2} \epsilon^{6}}{512} - \frac{14779101908971 A^{18} n_B^{9} \epsilon^{4}}{128} + \frac{1518200310155715 A^{18} n_B^{8} t^{4}}{128} + \frac{69520805439651 A^{18} n_B^{8} t^{2} \epsilon^{2}}{512} - \frac{6435 A^{18} n_B^{8} t^{-18} \epsilon^{22}}{1024} + \frac{147015 A^{18} n_B^{8} t^{-16} \epsilon^{20}}{256} - \frac{12784131 A^{18} n_B^{8} t^{-14} \epsilon^{18}}{512} + \frac{88105077 A^{18} n_B^{8} t^{-12} \epsilon^{16}}{128} - \frac{13846573953 A^{18} n_B^{8} t^{-10} \epsilon^{14}}{1024} + \frac{51412919859 A^{18} n_B^{8} t^{-8} \epsilon^{12}}{256} - \frac{1169852431437 A^{18} n_B^{8} t^{-6} \epsilon^{10}}{512} + \frac{2315689948377 A^{18} n_B^{8} t^{-4} \epsilon^{8}}{128} - \frac{48607233016239 A^{18} n_B^{8} t^{-2} \epsilon^{6}}{1024} - \frac{133011917180739 A^{18} n_B^{8} \epsilon^{4}}{256} + \frac{1518200310155715 A^{18} n_B^{7} t^{4}}{64} + \frac{69520805439651 A^{18} n_B^{7} t^{2} \epsilon^{2}}{256} - \frac{6435 A^{18} n_B^{7} t^{-18} \epsilon^{22}}{512} + \frac{147015 A^{18} n_B^{7} t^{-16} \epsilon^{20}}{128} - \frac{12784131 A^{18} n_B^{7} t^{-14} \epsilon^{18}}{256} + \frac{88105077 A^{18} n_B^{7} t^{-12} \epsilon^{16}}{64} - \frac{13846573953 A^{18} n_B^{7} t^{-10} \epsilon^{14}}{512} + \frac{51412919859 A^{18} n_B^{7} t^{-8} \epsilon^{12}}{128} - \frac{1169852431437 A^{18} n_B^{7} t^{-6} \epsilon^{10}}{256} + \frac{2315689948377 A^{18} n_B^{7} t^{-4} \epsilon^{8}}{64} - \frac{48607233016239 A^{18} n_B^{7} t^{-2} \epsilon^{6}}{512} - \frac{133011917180739 A^{18} n_B^{7} \epsilon^{4}}{128} + \frac{3542467390363335 A^{18} n_B^{6} t^{4}}{128} + \frac{162215212692519 A^{18} n_B^{6} t^{2} \epsilon^{2}}{512} - \frac{15015 A^{18} n_B^{6} t^{-18} \epsilon^{22}}{1024} + \frac{343035 A^{18} n_B^{6} t^{-16} \epsilon^{20}}{256} - \frac{29829639 A^{18} n_B^{6} t^{-14} \epsilon^{18}}{512} + \frac{205578513 A^{18} n_B^{6} t^{-12} \epsilon^{16}}{128} - \frac{32308672557 A^{18} n_B^{6} t^{-10} \epsilon^{14}}{1024} + \frac{119963479671 A^{18} n_B^{6} t^{-8} \epsilon^{12}}{256} - \frac{2729655673353 A^{18} n_B^{6} t^{-6} \epsilon^{10}}{512} + \frac{5403276546213 A^{18} n_B^{6} t^{-4} \epsilon^{8}}{128} - \frac{113416877037891 A^{18} n_B^{6} t^{-2} \epsilon^{6}}{1024} - \frac{310361140088391 A^{18} n_B^{6} \epsilon^{4}}{256} + \frac{10627402171090005 A^{18} n_B^{5} t^{4}}{512} + \frac{486645638077557 A^{18} n_B^{5} t^{2} \epsilon^{2}}{2048} - \frac{45045 A^{18} n_B^{5} t^{-18} \epsilon^{22}}{4096} + \frac{1029105 A^{18} n_B^{5} t^{-16} \epsilon^{20}}{1024} - \frac{89488917 A^{18} n_B^{5} t^{-14} \epsilon^{18}}{2048} + \frac{616735539 A^{18} n_B^{5} t^{-12} \epsilon^{16}}{512} - \frac{96926017671 A^{18} n_B^{5} t^{-10} \epsilon^{14}}{4096} + \frac{359890439013 A^{18} n_B^{5} t^{-8} \epsilon^{12}}{1024} - \frac{8188967020059 A^{18} n_B^{5} t^{-6} \epsilon^{10}}{2048} + \frac{16209829638639 A^{18} n_B^{5} t^{-4} \epsilon^{8}}{512} - \frac{340250631113673 A^{18} n_B^{5} t^{-2} \epsilon^{6}}{4096} - \frac{931083420265173 A^{18} n_B^{5} \epsilon^{4}}{1024} + \frac{10627402171090005 A^{18} n_B^{4} t^{4}}{1024} + \frac{486645638077557 A^{18} n_B^{4} t^{2} \epsilon^{2}}{4096} - \frac{45045 A^{18} n_B^{4} t^{-18} \epsilon^{22}}{8192} + \frac{1029105 A^{18} n_B^{4} t^{-16} \epsilon^{20}}{2048} - \frac{89488917 A^{18} n_B^{4} t^{-14} \epsilon^{18}}{4096} + \frac{616735539 A^{18} n_B^{4} t^{-12} \epsilon^{16}}{1024} - \frac{96926017671 A^{18} n_B^{4} t^{-10} \epsilon^{14}}{8192} + \frac{359890439013 A^{18} n_B^{4} t^{-8} \epsilon^{12}}{2048} - \frac{8188967020059 A^{18} n_B^{4} t^{-6} \epsilon^{10}}{4096} + \frac{16209829638639 A^{18} n_B^{4} t^{-4} \epsilon^{8}}{1024} - \frac{340250631113673 A^{18} n_B^{4} t^{-2} \epsilon^{6}}{8192} - \frac{931083420265173 A^{18} n_B^{4} \epsilon^{4}}{2048} + \frac{3542467390363335 A^{18} n_B^{3} t^{4}}{1024} + \frac{162215212692519 A^{18} n_B^{3} t^{2} \epsilon^{2}}{4096} - \frac{15015 A^{18} n_B^{3} t^{-18} \epsilon^{22}}{8192} + \frac{343035 A^{18} n_B^{3} t^{-16} \epsilon^{20}}{2048} - \frac{29829639 A^{18} n_B^{3} t^{-14} \epsilon^{18}}{4096} + \frac{205578513 A^{18} n_B^{3} t^{-12} \epsilon^{16}}{1024} - \frac{32308672557 A^{18} n_B^{3} t^{-10} \epsilon^{14}}{8192} + \frac{119963479671 A^{18} n_B^{3} t^{-8} \epsilon^{12}}{2048} - \frac{2729655673353 A^{18} n_B^{3} t^{-6} \epsilon^{10}}{4096} + \frac{5403276546213 A^{18} n_B^{3} t^{-4} \epsilon^{8}}{1024} - \frac{113416877037891 A^{18} n_B^{3} t^{-2} \epsilon^{6}}{8192} - \frac{310361140088391 A^{18} n_B^{3} \epsilon^{4}}{2048} + \frac{1518200310155715 A^{18} n_B^{2} t^{4}}{2048} + \frac{69520805439651 A^{18} n_B^{2} t^{2} \epsilon^{2}}{8192} - \frac{6435 A^{18} n_B^{2} t^{-18} \epsilon^{22}}{16384} + \frac{147015 A^{18} n_B^{2} t^{-16} \epsilon^{20}}{4096} - \frac{12784131 A^{18} n_B^{2} t^{-14} \epsilon^{18}}{8192} + \frac{88105077 A^{18} n_B^{2} t^{-12} \epsilon^{16}}{2048} - \frac{13846573953 A^{18} n_B^{2} t^{-10} \epsilon^{14}}{16384} + \frac{51412919859 A^{18} n_B^{2} t^{-8} \epsilon^{12}}{4096} - \frac{1169852431437 A^{18} n_B^{2} t^{-6} \epsilon^{10}}{8192} + \frac{2315689948377 A^{18} n_B^{2} t^{-4} \epsilon^{8}}{2048} - \frac{48607233016239 A^{18} n_B^{2} t^{-2} \epsilon^{6}}{16384} - \frac{133011917180739 A^{18} n_B^{2} \epsilon^{4}}{4096} + \frac{1518200310155715 A^{18} n_B t^{4}}{16384} + \frac{69520805439651 A^{18} n_B t^{2} \epsilon^{2}}{65536} - \frac{6435 A^{18} n_B t^{-18} \epsilon^{22}}{131072} + \frac{147015 A^{18} n_B t^{-16} \epsilon^{20}}{32768} - \frac{12784131 A^{18} n_B t^{-14} \epsilon^{18}}{65536} + \frac{88105077 A^{18} n_B t^{-12} \epsilon^{16}}{16384} - \frac{13846573953 A^{18} n_B t^{-10} \epsilon^{14}}{131072} + \frac{51412919859 A^{18} n_B t^{-8} \epsilon^{12}}{32768} - \frac{1169852431437 A^{18} n_B t^{-6} \epsilon^{10}}{65536} + \frac{2315689948377 A^{18} n_B t^{-4} \epsilon^{8}}{16384} - \frac{48607233016239 A^{18} n_B t^{-2} \epsilon^{6}}{131072} - \frac{133011917180739 A^{18} n_B \epsilon^{4}}{32768} + \frac{168688923350635 A^{18} t^{4}}{32768} + \frac{7724533937739 A^{18} t^{2} \epsilon^{2}}{131072} - \frac{715 A^{18} t^{-18} \epsilon^{22}}{262144} + \frac{16335 A^{18} t^{-16} \epsilon^{20}}{65536} - \frac{1420459 A^{18} t^{-14} \epsilon^{18}}{131072} + \frac{9789453 A^{18} t^{-12} \epsilon^{16}}{32768} - \frac{1538508217 A^{18} t^{-10} \epsilon^{14}}{262144} + \frac{5712546651 A^{18} t^{-8} \epsilon^{12}}{65536} - \frac{129983603493 A^{18} t^{-6} \epsilon^{10}}{131072} + \frac{257298883153 A^{18} t^{-4} \epsilon^{8}}{32768} - \frac{5400803668471 A^{18} t^{-2} \epsilon^{6}}{262144} - \frac{14779101908971 A^{18} \epsilon^{4}}{65536} + \frac{15 A^{16} \Omega^{6} n_B^{8} t^{-16} \epsilon^{16}}{32} - \frac{2103 A^{16} \Omega^{6} n_B^{8} t^{-14} \epsilon^{14}}{16} + \frac{1189425 A^{16} \Omega^{6} n_B^{8} t^{-12} \epsilon^{12}}{32} - \frac{237588843 A^{16} \Omega^{6} n_B^{8} t^{-10} \epsilon^{10}}{32} + \frac{18032525521 A^{16} \Omega^{6} n_B^{8} t^{-8} \epsilon^{8}}{16} - \frac{4279718435621 A^{16} \Omega^{6} n_B^{8} t^{-6} \epsilon^{6}}{32} + \frac{352690272334533 A^{16} \Omega^{6} n_B^{8} t^{-4} \epsilon^{4}}{32} - \frac{8577378812019621 A^{16} \Omega^{6} n_B^{8} t^{-2} \epsilon^{2}}{32} + \frac{16666101446269841 A^{16} \Omega^{6} n_B^{8}}{16} + \frac{15 A^{16} \Omega^{6} n_B^{7} t^{-16} \epsilon^{16}}{8} - \frac{2103 A^{16} \Omega^{6} n_B^{7} t^{-14} \epsilon^{14}}{4} + \frac{1189425 A^{16} \Omega^{6} n_B^{7} t^{-12} \epsilon^{12}}{8} - \frac{237588843 A^{16} \Omega^{6} n_B^{7} t^{-10} \epsilon^{10}}{8} + \frac{18032525521 A^{16} \Omega^{6} n_B^{7} t^{-8} \epsilon^{8}}{4} - \frac{4279718435621 A^{16} \Omega^{6} n_B^{7} t^{-6} \epsilon^{6}}{8} + \frac{352690272334533 A^{16} \Omega^{6} n_B^{7} t^{-4} \epsilon^{4}}{8} - \frac{8577378812019621 A^{16} \Omega^{6} n_B^{7} t^{-2} \epsilon^{2}}{8} + \frac{16666101446269841 A^{16} \Omega^{6} n_B^{7}}{4} + \frac{273 A^{16} \Omega^{6} n_B^{6} t^{-16} \epsilon^{16}}{64} - \frac{18879 A^{16} \Omega^{6} n_B^{6} t^{-14} \epsilon^{14}}{16} + \frac{42517587 A^{16} \Omega^{6} n_B^{6} t^{-12} \epsilon^{12}}{128} - \frac{8588286479 A^{16} \Omega^{6} n_B^{6} t^{-10} \epsilon^{10}}{128} + \frac{667483418789 A^{16} \Omega^{6} n_B^{6} t^{-8} \epsilon^{8}}{64} - \frac{163192350343199 A^{16} \Omega^{6} n_B^{6} t^{-6} \epsilon^{6}}{128} + \frac{13839368489172401 A^{16} \Omega^{6} n_B^{6} t^{-4} \epsilon^{4}}{128} - \frac{338417863623648925 A^{16} \Omega^{6} n_B^{6} t^{-2} \epsilon^{2}}{128} + \frac{82212622915511861 A^{16} \Omega^{6} n_B^{6}}{8} + \frac{399 A^{16} \Omega^{6} n_B^{5} t^{-16} \epsilon^{16}}{64} - \frac{27195 A^{16} \Omega^{6} n_B^{5} t^{-14} \epsilon^{14}}{16} + \frac{60944961 A^{16} \Omega^{6} n_B^{5} t^{-12} \epsilon^{12}}{128} - \frac{12459884229 A^{16} \Omega^{6} n_B^{5} t^{-10} \epsilon^{10}}{128} + \frac{992628827191 A^{16} \Omega^{6} n_B^{5} t^{-8} \epsilon^{8}}{64} - \frac{249912818634821 A^{16} \Omega^{6} n_B^{5} t^{-6} \epsilon^{6}}{128} + \frac{21767450216783355 A^{16} \Omega^{6} n_B^{5} t^{-4} \epsilon^{4}}{128} - \frac{534920377397847999 A^{16} \Omega^{6} n_B^{5} t^{-2} \epsilon^{2}}{128} + 16246894827830837 A^{16} \Omega^{6} n_B^{5} + \frac{1505 A^{16} \Omega^{6} n_B^{4} t^{-16} \epsilon^{16}}{256} - \frac{1621445 A^{16} \Omega^{6} n_B^{4} t^{-14} \epsilon^{14}}{1024} + \frac{225905175 A^{16} \Omega^{6} n_B^{4} t^{-12} \epsilon^{12}}{512} - \frac{93266376569 A^{16} \Omega^{6} n_B^{4} t^{-10} \epsilon^{10}}{1024} + \frac{3793660515097 A^{16} \Omega^{6} n_B^{4} t^{-8} \epsilon^{8}}{256} - \frac{979229372367513 A^{16} \Omega^{6} n_B^{4} t^{-6} \epsilon^{6}}{512} + \frac{43623343325491701 A^{16} \Omega^{6} n_B^{4} t^{-4} \epsilon^{4}}{256} - \frac{4305761132314584849 A^{16} \Omega^{6} n_B^{4} t^{-2} \epsilon^{2}}{1024} + \frac{8371172454125855999 A^{16} \Omega^{6} n_B^{4}}{512} + \frac{455 A^{16} \Omega^{6} n_B^{3} t^{-16} \epsilon^{16}}{128} - \frac{485093 A^{16} \Omega^{6} n_B^{3} t^{-14} \epsilon^{14}}{512} + \frac{67160505 A^{16} \Omega^{6} n_B^{3} t^{-12} \epsilon^{12}}{256} - \frac{27940448653 A^{16} \Omega^{6} n_B^{3} t^{-10} \epsilon^{10}}{512} + \frac{1158112043911 A^{16} \Omega^{6} n_B^{3} t^{-8} \epsilon^{8}}{128} - \frac{305962798514627 A^{16} \Omega^{6} n_B^{3} t^{-6} \epsilon^{6}}{256} + \frac{870488211318587 A^{16} \Omega^{6} n_B^{3} t^{-4} \epsilon^{4}}{8} - \frac{1380069567626396557 A^{16} \Omega^{6} n_B^{3} t^{-2} \epsilon^{2}}{512} + \frac{2683566235572847007 A^{16} \Omega^{6} n_B^{3}}{256} + \frac{5467 A^{16} \Omega^{6} n_B^{2} t^{-16} \epsilon^{16}}{4096} - \frac{1443197 A^{16} \Omega^{6} n_B^{2} t^{-14} \epsilon^{14}}{4096} + \frac{396658409 A^{16} \Omega^{6} n_B^{2} t^{-12} \epsilon^{12}}{4096} - \frac{83033957001 A^{16} \Omega^{6} n_B^{2} t^{-10} \epsilon^{10}}{4096} + \frac{3504523483045 A^{16} \Omega^{6} n_B^{2} t^{-8} \epsilon^{8}}{1024} - \frac{947450705799419 A^{16} \Omega^{6} n_B^{2} t^{-6} \epsilon^{6}}{2048} + \frac{176311830840680359 A^{16} \Omega^{6} n_B^{2} t^{-4} \epsilon^{4}}{4096} - \frac{4384488117980009353 A^{16} \Omega^{6} n_B^{2} t^{-2} \epsilon^{2}}{4096} + \frac{8527234917958439295 A^{16} \Omega^{6} n_B^{2}}{2048} + \frac{1163 A^{16} \Omega^{6} n_B t^{-16} \epsilon^{16}}{4096} - \frac{304233 A^{16} \Omega^{6} n_B t^{-14} \epsilon^{14}}{4096} + \frac{82916561 A^{16} \Omega^{6} n_B t^{-12} \epsilon^{12}}{4096} - \frac{17450630341 A^{16} \Omega^{6} n_B t^{-10} \epsilon^{10}}{4096} + \frac{749697757681 A^{16} \Omega^{6} n_B t^{-8} \epsilon^{8}}{1024} - \frac{207432374847271 A^{16} \Omega^{6} n_B t^{-6} \epsilon^{6}}{2048} + \frac{39463679993419831 A^{16} \Omega^{6} n_B t^{-4} \epsilon^{4}}{4096} - \frac{985182201637271461 A^{16} \Omega^{6} n_B t^{-2} \epsilon^{2}}{4096} + \frac{1916402753484950531 A^{16} \Omega^{6} n_B}{2048} + \frac{429 A^{16} \Omega^{6} t^{-16} \epsilon^{16}}{16384} - \frac{13907 A^{16} \Omega^{6} t^{-14} \epsilon^{14}}{2048} + \frac{30045023 A^{16} \Omega^{6} t^{-12} \epsilon^{12}}{16384} - \frac{1587982371 A^{16} \Omega^{6} t^{-10} \epsilon^{10}}{4096} + \frac{4338462611 A^{16} \Omega^{6} t^{-8} \epsilon^{8}}{64} - \frac{19656795390477 A^{16} \Omega^{6} t^{-6} \epsilon^{6}}{2048} + \frac{15295865643222851 A^{16} \Omega^{6} t^{-4} \epsilon^{4}}{16384} - \frac{95830627299475947 A^{16} \Omega^{6} t^{-2} \epsilon^{2}}{4096} + \frac{372895803350638033 A^{16} \Omega^{6}}{4096} + \frac{81 A^{16} \Omega^{5} n_B^{7} t^{-16} \epsilon^{17}}{16} - \frac{123315 A^{16} \Omega^{5} n_B^{7} t^{-14} \epsilon^{15}}{128} + \frac{19168827 A^{16} \Omega^{5} n_B^{7} t^{-12} \epsilon^{13}}{128} - \frac{1176994271 A^{16} \Omega^{5} n_B^{7} t^{-10} \epsilon^{11}}{64} + \frac{114008421943 A^{16} \Omega^{5} n_B^{7} t^{-8} \epsilon^{9}}{64} - \frac{4268838162291 A^{16} \Omega^{5} n_B^{7} t^{-6} \epsilon^{7}}{32} + \frac{214884608729469 A^{16} \Omega^{5} n_B^{7} t^{-4} \epsilon^{5}}{32} - \frac{3875326061967565 A^{16} \Omega^{5} n_B^{7} t^{-2} \epsilon^{3}}{32} + \frac{58217706056388565 A^{16} \Omega^{5} n_B^{7} \epsilon}{128} + \frac{567 A^{16} \Omega^{5} n_B^{6} t^{-16} \epsilon^{17}}{32} - \frac{863205 A^{16} \Omega^{5} n_B^{6} t^{-14} \epsilon^{15}}{256} + \frac{134181789 A^{16} \Omega^{5} n_B^{6} t^{-12} \epsilon^{13}}{256} - \frac{8238959897 A^{16} \Omega^{5} n_B^{6} t^{-10} \epsilon^{11}}{128} + \frac{798058953601 A^{16} \Omega^{5} n_B^{6} t^{-8} \epsilon^{9}}{128} - \frac{29881867136037 A^{16} \Omega^{5} n_B^{6} t^{-6} \epsilon^{7}}{64} + \frac{1504192261106283 A^{16} \Omega^{5} n_B^{6} t^{-4} \epsilon^{5}}{64} - \frac{27127282433772955 A^{16} \Omega^{5} n_B^{6} t^{-2} \epsilon^{3}}{64} + \frac{407523942394719955 A^{16} \Omega^{5} n_B^{6} \epsilon}{256} + \frac{1827 A^{16} \Omega^{5} n_B^{5} t^{-16} \epsilon^{17}}{64} - \frac{2774359 A^{16} \Omega^{5} n_B^{5} t^{-14} \epsilon^{15}}{512} + \frac{430287635 A^{16} \Omega^{5} n_B^{5} t^{-12} \epsilon^{13}}{512} - \frac{3308165773 A^{16} \Omega^{5} n_B^{5} t^{-10} \epsilon^{11}}{32} + \frac{5158560930285 A^{16} \Omega^{5} n_B^{5} t^{-8} \epsilon^{9}}{512} - \frac{194900335670581 A^{16} \Omega^{5} n_B^{5} t^{-6} \epsilon^{7}}{256} + \frac{9906279779564259 A^{16} \Omega^{5} n_B^{5} t^{-4} \epsilon^{5}}{256} - \frac{179215030047630997 A^{16} \Omega^{5} n_B^{5} t^{-2} \epsilon^{3}}{256} + \frac{1346937163299277731 A^{16} \Omega^{5} n_B^{5} \epsilon}{512} + \frac{3465 A^{16} \Omega^{5} n_B^{4} t^{-16} \epsilon^{17}}{128} - \frac{5239745 A^{16} \Omega^{5} n_B^{4} t^{-14} \epsilon^{15}}{1024} + \frac{809620285 A^{16} \Omega^{5} n_B^{4} t^{-12} \epsilon^{13}}{1024} - \frac{24968515975 A^{16} \Omega^{5} n_B^{4} t^{-10} \epsilon^{11}}{256} + \frac{9831625579405 A^{16} \Omega^{5} n_B^{4} t^{-8} \epsilon^{9}}{1024} - \frac{376864335632165 A^{16} \Omega^{5} n_B^{4} t^{-6} \epsilon^{7}}{512} + \frac{19447553675695635 A^{16} \Omega^{5} n_B^{4} t^{-4} \epsilon^{5}}{512} - \frac{353529501562695885 A^{16} \Omega^{5} n_B^{4} t^{-2} \epsilon^{3}}{512} + \frac{2659446392549189105 A^{16} \Omega^{5} n_B^{4} \epsilon}{1024} + \frac{16443 A^{16} \Omega^{5} n_B^{3} t^{-16} \epsilon^{17}}{1024} - \frac{12371317 A^{16} \Omega^{5} n_B^{3} t^{-14} \epsilon^{15}}{4096} + \frac{1902804281 A^{16} \Omega^{5} n_B^{3} t^{-12} \epsilon^{13}}{4096} - \frac{29435424781 A^{16} \Omega^{5} n_B^{3} t^{-10} \epsilon^{11}}{512} + \frac{23455860372891 A^{16} \Omega^{5} n_B^{3} t^{-8} \epsilon^{9}}{4096} - \frac{914370410203505 A^{16} \Omega^{5} n_B^{3} t^{-6} \epsilon^{7}}{2048} + \frac{48012043399300769 A^{16} \Omega^{5} n_B^{3} t^{-4} \epsilon^{5}}{2048} - \frac{877554306297304095 A^{16} \Omega^{5} n_B^{3} t^{-2} \epsilon^{3}}{2048} + \frac{6608157626744704213 A^{16} \Omega^{5} n_B^{3} \epsilon}{4096} + \frac{12033 A^{16} \Omega^{5} n_B^{2} t^{-16} \epsilon^{17}}{2048} - \frac{9007271 A^{16} \Omega^{5} n_B^{2} t^{-14} \epsilon^{15}}{8192} + \frac{1378359187 A^{16} \Omega^{5} n_B^{2} t^{-12} \epsilon^{13}}{8192} - \frac{21388050031 A^{16} \Omega^{5} n_B^{2} t^{-10} \epsilon^{11}}{1024} + \frac{17252462998665 A^{16} \Omega^{5} n_B^{2} t^{-8} \epsilon^{9}}{8192} - \frac{684416293906379 A^{16} \Omega^{5} n_B^{2} t^{-6} \epsilon^{7}}{4096} + \frac{36589853147738283 A^{16} \Omega^{5} n_B^{2} t^{-4} \epsilon^{5}}{4096} - \frac{672499944271079765 A^{16} \Omega^{5} n_B^{2} t^{-2} \epsilon^{3}}{4096} + \frac{5069284818156119079 A^{16} \Omega^{5} n_B^{2} \epsilon}{8192} + \frac{4977 A^{16} \Omega^{5} n_B t^{-16} \epsilon^{17}}{4096} - \frac{3707011 A^{16} \Omega^{5} n_B t^{-14} \epsilon^{15}}{16384} + \frac{564209351 A^{16} \Omega^{5} n_B t^{-12} \epsilon^{13}}{16384} - \frac{17555947803 A^{16} \Omega^{5} n_B t^{-10} \epsilon^{11}}{4096} + \frac{7165919283067 A^{16} \Omega^{5} n_B t^{-8} \epsilon^{9}}{16384} - \frac{289270028274493 A^{16} \Omega^{5} n_B t^{-6} \epsilon^{7}}{8192} + \frac{15745052929622409 A^{16} \Omega^{5} n_B t^{-4} \epsilon^{5}}{8192} - \frac{290968330350963455 A^{16} \Omega^{5} n_B t^{-2} \epsilon^{3}}{8192} + \frac{2195535687426060599 A^{16} \Omega^{5} n_B \epsilon}{16384} + \frac{891 A^{16} \Omega^{5} t^{-16} \epsilon^{17}}{8192} - \frac{660505 A^{16} \Omega^{5} t^{-14} \epsilon^{15}}{32768} + \frac{99963221 A^{16} \Omega^{5} t^{-12} \epsilon^{13}}{32768} - \frac{3117025911 A^{16} \Omega^{5} t^{-10} \epsilon^{11}}{8192} + \frac{1286985232421 A^{16} \Omega^{5} t^{-8} \epsilon^{9}}{32768} - \frac{52844028753467 A^{16} \Omega^{5} t^{-6} \epsilon^{7}}{16384} + \frac{2927464779414887 A^{16} \Omega^{5} t^{-4} \epsilon^{5}}{16384} - \frac{54385923859836449 A^{16} \Omega^{5} t^{-2} \epsilon^{3}}{16384} + \frac{410777564838160205 A^{16} \Omega^{5} \epsilon}{32768} + \frac{8484936424201267 A^{16} \Omega^{4} n_B^{8} t^{2}}{32} + \frac{405 A^{16} \Omega^{4} n_B^{8} t^{-16} \epsilon^{18}}{64} - \frac{7277 A^{16} \Omega^{4} n_B^{8} t^{-14} \epsilon^{16}}{8} + \frac{2781427 A^{16} \Omega^{4} n_B^{8} t^{-12} \epsilon^{14}}{32} - \frac{415281299 A^{16} \Omega^{4} n_B^{8} t^{-10} \epsilon^{12}}{64} + \frac{3067341837 A^{16} \Omega^{4} n_B^{8} t^{-8} \epsilon^{10}}{8} - \frac{139331328641 A^{16} \Omega^{4} n_B^{8} t^{-6} \epsilon^{8}}{8} + \frac{16934794630783 A^{16} \Omega^{4} n_B^{8} t^{-4} \epsilon^{6}}{32} - \frac{361191172146047 A^{16} \Omega^{4} n_B^{8} t^{-2} \epsilon^{4}}{64} - \frac{1172657488235057 A^{16} \Omega^{4} n_B^{8} \epsilon^{2}}{32} + \frac{8484936424201267 A^{16} \Omega^{4} n_B^{7} t^{2}}{8} + \frac{405 A^{16} \Omega^{4} n_B^{7} t^{-16} \epsilon^{18}}{16} - \frac{7277 A^{16} \Omega^{4} n_B^{7} t^{-14} \epsilon^{16}}{2} + \frac{2781427 A^{16} \Omega^{4} n_B^{7} t^{-12} \epsilon^{14}}{8} - \frac{415281299 A^{16} \Omega^{4} n_B^{7} t^{-10} \epsilon^{12}}{16} + \frac{3067341837 A^{16} \Omega^{4} n_B^{7} t^{-8} \epsilon^{10}}{2} - \frac{139331328641 A^{16} \Omega^{4} n_B^{7} t^{-6} \epsilon^{8}}{2} + \frac{16934794630783 A^{16} \Omega^{4} n_B^{7} t^{-4} \epsilon^{6}}{8} - \frac{361191172146047 A^{16} \Omega^{4} n_B^{7} t^{-2} \epsilon^{4}}{16} - \frac{1172657488235057 A^{16} \Omega^{4} n_B^{7} \epsilon^{2}}{8} + \frac{306960199523258205 A^{16} \Omega^{4} n_B^{6} t^{2}}{128} + \frac{3465 A^{16} \Omega^{4} n_B^{6} t^{-16} \epsilon^{18}}{64} - \frac{124117 A^{16} \Omega^{4} n_B^{6} t^{-14} \epsilon^{16}}{16} + \frac{47352485 A^{16} \Omega^{4} n_B^{6} t^{-12} \epsilon^{14}}{64} - \frac{14188764079 A^{16} \Omega^{4} n_B^{6} t^{-10} \epsilon^{12}}{256} + \frac{423678483047 A^{16} \Omega^{4} n_B^{6} t^{-8} \epsilon^{10}}{128} - \frac{19565085450261 A^{16} \Omega^{4} n_B^{6} t^{-6} \epsilon^{8}}{128} + \frac{302926193714881 A^{16} \Omega^{4} n_B^{6} t^{-4} \epsilon^{6}}{64} - \frac{13049539257555059 A^{16} \Omega^{4} n_B^{6} t^{-2} \epsilon^{4}}{256} - \frac{21207927099864481 A^{16} \Omega^{4} n_B^{6} \epsilon^{2}}{64} + \frac{445724158814503663 A^{16} \Omega^{4} n_B^{5} t^{2}}{128} + \frac{4725 A^{16} \Omega^{4} n_B^{5} t^{-16} \epsilon^{18}}{64} - \frac{168595 A^{16} \Omega^{4} n_B^{5} t^{-14} \epsilon^{16}}{16} + \frac{64177499 A^{16} \Omega^{4} n_B^{5} t^{-12} \epsilon^{14}}{64} - \frac{19310539493 A^{16} \Omega^{4} n_B^{5} t^{-10} \epsilon^{12}}{256} + \frac{583950877653 A^{16} \Omega^{4} n_B^{5} t^{-8} \epsilon^{10}}{128} - \frac{27485038735199 A^{16} \Omega^{4} n_B^{5} t^{-6} \epsilon^{8}}{128} + \frac{434604331482719 A^{16} \Omega^{4} n_B^{5} t^{-4} \epsilon^{6}}{64} - \frac{18921912132486545 A^{16} \Omega^{4} n_B^{5} t^{-2} \epsilon^{4}}{256} - \frac{30789371629011847 A^{16} \Omega^{4} n_B^{5} \epsilon^{2}}{64} + \frac{6659170468777554723 A^{16} \Omega^{4} n_B^{4} t^{2}}{2048} + \frac{133875 A^{16} \Omega^{4} n_B^{4} t^{-16} \epsilon^{18}}{2048} - \frac{2380315 A^{16} \Omega^{4} n_B^{4} t^{-14} \epsilon^{16}}{256} + \frac{3616373465 A^{16} \Omega^{4} n_B^{4} t^{-12} \epsilon^{14}}{4096} - \frac{136480542405 A^{16} \Omega^{4} n_B^{4} t^{-10} \epsilon^{12}}{2048} + \frac{16690089101625 A^{16} \Omega^{4} n_B^{4} t^{-8} \epsilon^{10}}{4096} - \frac{399293365355829 A^{16} \Omega^{4} n_B^{4} t^{-6} \epsilon^{8}}{2048} + \frac{12856216333214943 A^{16} \Omega^{4} n_B^{4} t^{-4} \epsilon^{6}}{2048} - \frac{17647637220706295 A^{16} \Omega^{4} n_B^{4} t^{-2} \epsilon^{4}}{256} - \frac{1839696106503052315 A^{16} \Omega^{4} n_B^{4} \epsilon^{2}}{4096} + \frac{1983265523931561755 A^{16} \Omega^{4} n_B^{3} t^{2}}{1024} + \frac{38115 A^{16} \Omega^{4} n_B^{3} t^{-16} \epsilon^{18}}{1024} - \frac{675731 A^{16} \Omega^{4} n_B^{3} t^{-14} \epsilon^{16}}{128} + \frac{1024293049 A^{16} \Omega^{4} n_B^{3} t^{-12} \epsilon^{14}}{2048} - \frac{38751282777 A^{16} \Omega^{4} n_B^{3} t^{-10} \epsilon^{12}}{1024} + \frac{4782516745481 A^{16} \Omega^{4} n_B^{3} t^{-8} \epsilon^{10}}{2048} - \frac{116053429194733 A^{16} \Omega^{4} n_B^{3} t^{-6} \epsilon^{8}}{1024} + \frac{3795696825206031 A^{16} \Omega^{4} n_B^{3} t^{-4} \epsilon^{6}}{1024} - \frac{10500989433994559 A^{16} \Omega^{4} n_B^{3} t^{-2} \epsilon^{4}}{256} - \frac{547829989441957499 A^{16} \Omega^{4} n_B^{3} \epsilon^{2}}{2048} + \frac{2918024302915461491 A^{16} \Omega^{4} n_B^{2} t^{2}}{4096} + \frac{53865 A^{16} \Omega^{4} n_B^{2} t^{-16} \epsilon^{18}}{4096} - \frac{952511 A^{16} \Omega^{4} n_B^{2} t^{-14} \epsilon^{16}}{512} + \frac{1440338659 A^{16} \Omega^{4} n_B^{2} t^{-12} \epsilon^{14}}{8192} - \frac{27292389991 A^{16} \Omega^{4} n_B^{2} t^{-10} \epsilon^{12}}{2048} + \frac{6791040112311 A^{16} \Omega^{4} n_B^{2} t^{-8} \epsilon^{10}}{8192} - \frac{166940553078961 A^{16} \Omega^{4} n_B^{2} t^{-6} \epsilon^{8}}{4096} + \frac{5540049343935257 A^{16} \Omega^{4} n_B^{2} t^{-4} \epsilon^{6}}{4096} - \frac{61742371005769931 A^{16} \Omega^{4} n_B^{2} t^{-2} \epsilon^{4}}{4096} - \frac{805928019212377769 A^{16} \Omega^{4} n_B^{2} \epsilon^{2}}{8192} + \frac{604640860531182733 A^{16} \Omega^{4} n_B t^{2}}{4096} + \frac{10755 A^{16} \Omega^{4} n_B t^{-16} \epsilon^{18}}{4096} - \frac{189737 A^{16} \Omega^{4} n_B t^{-14} \epsilon^{16}}{512} + \frac{286175665 A^{16} \Omega^{4} n_B t^{-12} \epsilon^{14}}{8192} - \frac{2714579413 A^{16} \Omega^{4} n_B t^{-10} \epsilon^{12}}{1024} + \frac{1360843955589 A^{16} \Omega^{4} n_B t^{-8} \epsilon^{10}}{8192} - \frac{33862141101095 A^{16} \Omega^{4} n_B t^{-6} \epsilon^{8}}{4096} + \frac{1139332754178715 A^{16} \Omega^{4} n_B t^{-4} \epsilon^{6}}{4096} - \frac{12782064542212907 A^{16} \Omega^{4} n_B t^{-2} \epsilon^{4}}{4096} - \frac{166974423755265779 A^{16} \Omega^{4} n_B \epsilon^{2}}{8192} + \frac{431937155543132207 A^{16} \Omega^{4} t^{2}}{32768} + \frac{7425 A^{16} \Omega^{4} t^{-16} \epsilon^{18}}{32768} - \frac{130705 A^{16} \Omega^{4} t^{-14} \epsilon^{16}}{4096} + \frac{196624193 A^{16} \Omega^{4} t^{-12} \epsilon^{14}}{65536} - \frac{7466867347 A^{16} \Omega^{4} t^{-10} \epsilon^{12}}{32768} + \frac{942144227593 A^{16} \Omega^{4} t^{-8} \epsilon^{10}}{65536} - \frac{23712886557901 A^{16} \Omega^{4} t^{-6} \epsilon^{8}}{32768} + \frac{808237300119907 A^{16} \Omega^{4} t^{-4} \epsilon^{6}}{32768} - \frac{4561747880227535 A^{16} \Omega^{4} t^{-2} \epsilon^{4}}{16384} - \frac{119267385732795859 A^{16} \Omega^{4} \epsilon^{2}}{65536} + \frac{21286897863171139 A^{16} \Omega^{3} n_B^{7} t^{2} \epsilon}{256} + \frac{165 A^{16} \Omega^{3} n_B^{7} t^{-16} \epsilon^{19}}{8} - \frac{74577 A^{16} \Omega^{3} n_B^{7} t^{-14} \epsilon^{17}}{32} + \frac{38622967 A^{16} \Omega^{3} n_B^{7} t^{-12} \epsilon^{15}}{256} - \frac{1869847411 A^{16} \Omega^{3} n_B^{7} t^{-10} \epsilon^{13}}{256} + \frac{36183255291 A^{16} \Omega^{3} n_B^{7} t^{-8} \epsilon^{11}}{128} - \frac{2190567241517 A^{16} \Omega^{3} n_B^{7} t^{-6} \epsilon^{9}}{256} + \frac{22319816561847 A^{16} \Omega^{3} n_B^{7} t^{-4} \epsilon^{7}}{128} - \frac{4537850741657 A^{16} \Omega^{3} n_B^{7} t^{-2} \epsilon^{5}}{4} - \frac{891296505879979 A^{16} \Omega^{3} n_B^{7} \epsilon^{3}}{64} + \frac{149008285042197973 A^{16} \Omega^{3} n_B^{6} t^{2} \epsilon}{512} + \frac{1155 A^{16} \Omega^{3} n_B^{6} t^{-16} \epsilon^{19}}{16} - \frac{522039 A^{16} \Omega^{3} n_B^{6} t^{-14} \epsilon^{17}}{64} + \frac{270360769 A^{16} \Omega^{3} n_B^{6} t^{-12} \epsilon^{15}}{512} - \frac{13088931877 A^{16} \Omega^{3} n_B^{6} t^{-10} \epsilon^{13}}{512} + \frac{253282787037 A^{16} \Omega^{3} n_B^{6} t^{-8} \epsilon^{11}}{256} - \frac{15333970690619 A^{16} \Omega^{3} n_B^{6} t^{-6} \epsilon^{9}}{512} + \frac{156238715932929 A^{16} \Omega^{3} n_B^{6} t^{-4} \epsilon^{7}}{256} - \frac{31764955191599 A^{16} \Omega^{3} n_B^{6} t^{-2} \epsilon^{5}}{8} - \frac{6239075541159853 A^{16} \Omega^{3} n_B^{6} \epsilon^{3}}{128} + \frac{235724634722791407 A^{16} \Omega^{3} n_B^{5} t^{2} \epsilon}{512} + \frac{28875 A^{16} \Omega^{3} n_B^{5} t^{-16} \epsilon^{19}}{256} - \frac{3261615 A^{16} \Omega^{3} n_B^{5} t^{-14} \epsilon^{17}}{256} + \frac{211075487 A^{16} \Omega^{3} n_B^{5} t^{-12} \epsilon^{15}}{256} - \frac{20442803205 A^{16} \Omega^{3} n_B^{5} t^{-10} \epsilon^{13}}{512} + \frac{792476642095 A^{16} \Omega^{3} n_B^{5} t^{-8} \epsilon^{11}}{512} - \frac{24068436869759 A^{16} \Omega^{3} n_B^{5} t^{-6} \epsilon^{9}}{512} + \frac{1924653534015 A^{16} \Omega^{3} n_B^{5} t^{-4} \epsilon^{7}}{2} - \frac{1609024182737631 A^{16} \Omega^{3} n_B^{5} t^{-2} \epsilon^{5}}{256} - \frac{39454331556721243 A^{16} \Omega^{3} n_B^{5} \epsilon^{3}}{512} + \frac{216790874201483585 A^{16} \Omega^{3} n_B^{4} t^{2} \epsilon}{512} + \frac{51975 A^{16} \Omega^{3} n_B^{4} t^{-16} \epsilon^{19}}{512} - \frac{5867295 A^{16} \Omega^{3} n_B^{4} t^{-14} \epsilon^{17}}{512} + \frac{758951025 A^{16} \Omega^{3} n_B^{4} t^{-12} \epsilon^{15}}{1024} - \frac{1149042395 A^{16} \Omega^{3} n_B^{4} t^{-10} \epsilon^{13}}{32} + \frac{1429555340105 A^{16} \Omega^{3} n_B^{4} t^{-8} \epsilon^{11}}{1024} - \frac{10918082723925 A^{16} \Omega^{3} n_B^{4} t^{-6} \epsilon^{9}}{256} + \frac{450584682104955 A^{16} \Omega^{3} n_B^{4} t^{-4} \epsilon^{7}}{512} - \frac{2962728083032315 A^{16} \Omega^{3} n_B^{4} t^{-2} \epsilon^{5}}{512} - \frac{72490146960409155 A^{16} \Omega^{3} n_B^{4} \epsilon^{3}}{1024} + \frac{989285568400878815 A^{16} \Omega^{3} n_B^{3} t^{2} \epsilon}{4096} + \frac{28875 A^{16} \Omega^{3} n_B^{3} t^{-16} \epsilon^{19}}{512} - \frac{814275 A^{16} \Omega^{3} n_B^{3} t^{-14} \epsilon^{17}}{128} + \frac{1684000255 A^{16} \Omega^{3} n_B^{3} t^{-12} \epsilon^{15}}{4096} - \frac{81632767175 A^{16} \Omega^{3} n_B^{3} t^{-10} \epsilon^{13}}{4096} + \frac{1592696745025 A^{16} \Omega^{3} n_B^{3} t^{-8} \epsilon^{11}}{2048} - \frac{98019470129705 A^{16} \Omega^{3} n_B^{3} t^{-6} \epsilon^{9}}{4096} + \frac{1021145148755175 A^{16} \Omega^{3} n_B^{3} t^{-4} \epsilon^{7}}{2048} - \frac{1692129875368355 A^{16} \Omega^{3} n_B^{3} t^{-2} \epsilon^{5}}{512} - \frac{20647384627304945 A^{16} \Omega^{3} n_B^{3} \epsilon^{3}}{512} + \frac{691268998316482869 A^{16} \Omega^{3} n_B^{2} t^{2} \epsilon}{8192} + \frac{19635 A^{16} \Omega^{3} n_B^{2} t^{-16} \epsilon^{19}}{1024} - \frac{1106511 A^{16} \Omega^{3} n_B^{2} t^{-14} \epsilon^{17}}{512} + \frac{1143278717 A^{16} \Omega^{3} n_B^{2} t^{-12} \epsilon^{15}}{8192} - \frac{55454903421 A^{16} \Omega^{3} n_B^{2} t^{-10} \epsilon^{13}}{8192} + \frac{1086131170951 A^{16} \Omega^{3} n_B^{2} t^{-8} \epsilon^{11}}{4096} - \frac{67351528748467 A^{16} \Omega^{3} n_B^{2} t^{-6} \epsilon^{9}}{8192} + \frac{708667716889317 A^{16} \Omega^{3} n_B^{2} t^{-4} \epsilon^{7}}{4096} - \frac{1183890592302771 A^{16} \Omega^{3} n_B^{2} t^{-2} \epsilon^{5}}{1024} - \frac{3602077271536273 A^{16} \Omega^{3} n_B^{2} \epsilon^{3}}{256} + \frac{16945647289821403 A^{16} \Omega^{3} n_B t^{2} \epsilon}{1024} + \frac{15015 A^{16} \Omega^{3} n_B t^{-16} \epsilon^{19}}{4096} - \frac{1690983 A^{16} \Omega^{3} n_B t^{-14} \epsilon^{17}}{4096} + \frac{218229487 A^{16} \Omega^{3} n_B t^{-12} \epsilon^{15}}{8192} - \frac{5295746443 A^{16} \Omega^{3} n_B t^{-10} \epsilon^{13}}{4096} + \frac{416424191957 A^{16} \Omega^{3} n_B t^{-8} \epsilon^{11}}{8192} - \frac{6502194757231 A^{16} \Omega^{3} n_B t^{-6} \epsilon^{9}}{4096} + \frac{138107250239097 A^{16} \Omega^{3} n_B t^{-4} \epsilon^{7}}{4096} - \frac{929770950769979 A^{16} \Omega^{3} n_B t^{-2} \epsilon^{5}}{4096} - \frac{22577542631130331 A^{16} \Omega^{3} n_B \epsilon^{3}}{8192} + \frac{22855656091080017 A^{16} \Omega^{3} t^{2} \epsilon}{16384} + \frac{2475 A^{16} \Omega^{3} t^{-16} \epsilon^{19}}{8192} - \frac{278535 A^{16} \Omega^{3} t^{-14} \epsilon^{17}}{8192} + \frac{4490163 A^{16} \Omega^{3} t^{-12} \epsilon^{15}}{2048} - \frac{1744329095 A^{16} \Omega^{3} t^{-10} \epsilon^{13}}{16384} + \frac{68811536275 A^{16} \Omega^{3} t^{-8} \epsilon^{11}}{16384} - \frac{2162764454589 A^{16} \Omega^{3} t^{-6} \epsilon^{9}}{16384} + \frac{11578743367725 A^{16} \Omega^{3} t^{-4} \epsilon^{7}}{4096} - \frac{156911945407391 A^{16} \Omega^{3} t^{-2} \epsilon^{5}}{8192} - \frac{3802471321522083 A^{16} \Omega^{3} \epsilon^{3}}{16384} + \frac{359897923789987 A^{16} \Omega^{2} n_B^{8} t^{4}}{16} - \frac{25445487916191 A^{16} \Omega^{2} n_B^{8} t^{2} \epsilon^{2}}{64} + \frac{495 A^{16} \Omega^{2} n_B^{8} t^{-16} \epsilon^{20}}{32} - \frac{46425 A^{16} \Omega^{2} n_B^{8} t^{-14} \epsilon^{18}}{32} + \frac{4470265 A^{16} \Omega^{2} n_B^{8} t^{-12} \epsilon^{16}}{64} - \frac{147666291 A^{16} \Omega^{2} n_B^{8} t^{-10} \epsilon^{14}}{64} + \frac{1848296425 A^{16} \Omega^{2} n_B^{8} t^{-8} \epsilon^{12}}{32} - \frac{70463947711 A^{16} \Omega^{2} n_B^{8} t^{-6} \epsilon^{10}}{64} + \frac{111908989325 A^{16} \Omega^{2} n_B^{8} t^{-4} \epsilon^{8}}{8} - \frac{1665242676233 A^{16} \Omega^{2} n_B^{8} t^{-2} \epsilon^{6}}{32} - \frac{12155996718433 A^{16} \Omega^{2} n_B^{8} \epsilon^{4}}{16} + \frac{359897923789987 A^{16} \Omega^{2} n_B^{7} t^{4}}{4} - \frac{25445487916191 A^{16} \Omega^{2} n_B^{7} t^{2} \epsilon^{2}}{16} + \frac{495 A^{16} \Omega^{2} n_B^{7} t^{-16} \epsilon^{20}}{8} - \frac{46425 A^{16} \Omega^{2} n_B^{7} t^{-14} \epsilon^{18}}{8} + \frac{4470265 A^{16} \Omega^{2} n_B^{7} t^{-12} \epsilon^{16}}{16} - \frac{147666291 A^{16} \Omega^{2} n_B^{7} t^{-10} \epsilon^{14}}{16} + \frac{1848296425 A^{16} \Omega^{2} n_B^{7} t^{-8} \epsilon^{12}}{8} - \frac{70463947711 A^{16} \Omega^{2} n_B^{7} t^{-6} \epsilon^{10}}{16} + \frac{111908989325 A^{16} \Omega^{2} n_B^{7} t^{-4} \epsilon^{8}}{2} - \frac{1665242676233 A^{16} \Omega^{2} n_B^{7} t^{-2} \epsilon^{6}}{8} - \frac{12155996718433 A^{16} \Omega^{2} n_B^{7} \epsilon^{4}}{4} + \frac{93218376438175549 A^{16} \Omega^{2} n_B^{6} t^{4}}{512} - \frac{1654988683880825 A^{16} \Omega^{2} n_B^{6} t^{2} \epsilon^{2}}{512} + \frac{31185 A^{16} \Omega^{2} n_B^{6} t^{-16} \epsilon^{20}}{256} - \frac{1462335 A^{16} \Omega^{2} n_B^{6} t^{-14} \epsilon^{18}}{128} + \frac{563400495 A^{16} \Omega^{2} n_B^{6} t^{-12} \epsilon^{16}}{1024} - \frac{9315362103 A^{16} \Omega^{2} n_B^{6} t^{-10} \epsilon^{14}}{512} + \frac{29233342887 A^{16} \Omega^{2} n_B^{6} t^{-8} \epsilon^{12}}{64} - \frac{4483650441781 A^{16} \Omega^{2} n_B^{6} t^{-6} \epsilon^{10}}{512} + \frac{449041457063 A^{16} \Omega^{2} n_B^{6} t^{-4} \epsilon^{8}}{4} - \frac{27075093164521 A^{16} \Omega^{2} n_B^{6} t^{-2} \epsilon^{6}}{64} - \frac{1570262264714129 A^{16} \Omega^{2} n_B^{6} \epsilon^{4}}{256} + \frac{118420859456612471 A^{16} \Omega^{2} n_B^{5} t^{4}}{512} - \frac{2115071405029083 A^{16} \Omega^{2} n_B^{5} t^{2} \epsilon^{2}}{512} + \frac{38115 A^{16} \Omega^{2} n_B^{5} t^{-16} \epsilon^{20}}{256} - \frac{1787205 A^{16} \Omega^{2} n_B^{5} t^{-14} \epsilon^{18}}{128} + \frac{688862125 A^{16} \Omega^{2} n_B^{5} t^{-12} \epsilon^{16}}{1024} - \frac{11407461717 A^{16} \Omega^{2} n_B^{5} t^{-10} \epsilon^{14}}{512} + \frac{35947728761 A^{16} \Omega^{2} n_B^{5} t^{-8} \epsilon^{12}}{64} - \frac{5558989181711 A^{16} \Omega^{2} n_B^{5} t^{-6} \epsilon^{10}}{512} + \frac{281880722957 A^{16} \Omega^{2} n_B^{5} t^{-4} \epsilon^{8}}{2} - \frac{34598484559039 A^{16} \Omega^{2} n_B^{5} t^{-2} \epsilon^{6}}{64} - \frac{1987843529213395 A^{16} \Omega^{2} n_B^{5} \epsilon^{4}}{256} + \frac{390561459960669635 A^{16} \Omega^{2} n_B^{4} t^{4}}{2048} - \frac{7012988716878675 A^{16} \Omega^{2} n_B^{4} t^{2} \epsilon^{2}}{2048} + \frac{121275 A^{16} \Omega^{2} n_B^{4} t^{-16} \epsilon^{20}}{1024} - \frac{5686275 A^{16} \Omega^{2} n_B^{4} t^{-14} \epsilon^{18}}{512} + \frac{2192636425 A^{16} \Omega^{2} n_B^{4} t^{-12} \epsilon^{16}}{4096} - \frac{36364027845 A^{16} \Omega^{2} n_B^{4} t^{-10} \epsilon^{14}}{2048} + \frac{57524134465 A^{16} \Omega^{2} n_B^{4} t^{-8} \epsilon^{12}}{128} - \frac{17929993229015 A^{16} \Omega^{2} n_B^{4} t^{-6} \epsilon^{10}}{2048} + \frac{7358414291905 A^{16} \Omega^{2} n_B^{4} t^{-4} \epsilon^{8}}{64} - \frac{896163508805 A^{16} \Omega^{2} n_B^{4} t^{-2} \epsilon^{6}}{2} - \frac{6535538564905735 A^{16} \Omega^{2} n_B^{4} \epsilon^{4}}{1024} + \frac{103314775010570849 A^{16} \Omega^{2} n_B^{3} t^{4}}{1024} - \frac{1862680464523993 A^{16} \Omega^{2} n_B^{3} t^{2} \epsilon^{2}}{1024} + \frac{31185 A^{16} \Omega^{2} n_B^{3} t^{-16} \epsilon^{20}}{512} - \frac{1462125 A^{16} \Omega^{2} n_B^{3} t^{-14} \epsilon^{18}}{256} + \frac{563988915 A^{16} \Omega^{2} n_B^{3} t^{-12} \epsilon^{16}}{2048} - \frac{9364905183 A^{16} \Omega^{2} n_B^{3} t^{-10} \epsilon^{14}}{1024} + \frac{7431009915 A^{16} \Omega^{2} n_B^{3} t^{-8} \epsilon^{12}}{32} - \frac{4661337385733 A^{16} \Omega^{2} n_B^{3} t^{-6} \epsilon^{10}}{1024} + \frac{1930562813785 A^{16} \Omega^{2} n_B^{3} t^{-4} \epsilon^{8}}{32} - \frac{15232588609963 A^{16} \Omega^{2} n_B^{3} t^{-2} \epsilon^{6}}{64} - \frac{1724688977480413 A^{16} \Omega^{2} n_B^{3} \epsilon^{4}}{512} + \frac{269635757567234003 A^{16} \Omega^{2} n_B^{2} t^{4}}{8192} - \frac{4875567731918631 A^{16} \Omega^{2} n_B^{2} t^{2} \epsilon^{2}}{8192} + \frac{79695 A^{16} \Omega^{2} n_B^{2} t^{-16} \epsilon^{20}}{4096} - \frac{3736425 A^{16} \Omega^{2} n_B^{2} t^{-14} \epsilon^{18}}{2048} + \frac{1441631905 A^{16} \Omega^{2} n_B^{2} t^{-12} \epsilon^{16}}{16384} - \frac{23960059401 A^{16} \Omega^{2} n_B^{2} t^{-10} \epsilon^{14}}{8192} + \frac{76234044005 A^{16} \Omega^{2} n_B^{2} t^{-8} \epsilon^{12}}{1024} - \frac{12011021621291 A^{16} \Omega^{2} n_B^{2} t^{-6} \epsilon^{10}}{8192} + \frac{313020344755 A^{16} \Omega^{2} n_B^{2} t^{-4} \epsilon^{8}}{16} - \frac{79738832926147 A^{16} \Omega^{2} n_B^{2} t^{-2} \epsilon^{6}}{1024} - \frac{4493331116208991 A^{16} \Omega^{2} n_B^{2} \epsilon^{4}}{4096} + \frac{49320458088934967 A^{16} \Omega^{2} n_B t^{4}}{8192} - \frac{893687985051915 A^{16} \Omega^{2} n_B t^{2} \epsilon^{2}}{8192} + \frac{14355 A^{16} \Omega^{2} n_B t^{-16} \epsilon^{20}}{4096} - \frac{673005 A^{16} \Omega^{2} n_B t^{-14} \epsilon^{18}}{2048} + \frac{259716685 A^{16} \Omega^{2} n_B t^{-12} \epsilon^{16}}{16384} - \frac{4319479749 A^{16} \Omega^{2} n_B t^{-10} \epsilon^{14}}{8192} + \frac{13768171661 A^{16} \Omega^{2} n_B t^{-8} \epsilon^{12}}{1024} - \frac{2176719691583 A^{16} \Omega^{2} n_B t^{-6} \epsilon^{10}}{8192} + \frac{228034477939 A^{16} \Omega^{2} n_B t^{-4} \epsilon^{8}}{64} - \frac{14615572444243 A^{16} \Omega^{2} n_B t^{-2} \epsilon^{6}}{1024} - \frac{820867844243827 A^{16} \Omega^{2} n_B \epsilon^{4}}{4096} + \frac{15480424899538357 A^{16} \Omega^{2} t^{4}}{32768} - \frac{280932336406511 A^{16} \Omega^{2} t^{2} \epsilon^{2}}{32768} + \frac{4455 A^{16} \Omega^{2} t^{-16} \epsilon^{20}}{16384} - \frac{52215 A^{16} \Omega^{2} t^{-14} \epsilon^{18}}{2048} + \frac{80611875 A^{16} \Omega^{2} t^{-12} \epsilon^{16}}{65536} - \frac{1341382389 A^{16} \Omega^{2} t^{-10} \epsilon^{14}}{32768} + \frac{8562682299 A^{16} \Omega^{2} t^{-8} \epsilon^{12}}{8192} - \frac{678597265387 A^{16} \Omega^{2} t^{-6} \epsilon^{10}}{32768} + \frac{570788944729 A^{16} \Omega^{2} t^{-4} \epsilon^{8}}{2048} - \frac{9188634070751 A^{16} \Omega^{2} t^{-2} \epsilon^{6}}{8192} - \frac{257414619123365 A^{16} \Omega^{2} \epsilon^{4}}{16384} + \frac{247125047039091 A^{16} \Omega n_B^{7} t^{4} \epsilon}{64} - \frac{2384843122169 A^{16} \Omega n_B^{7} t^{2} \epsilon^{3}}{8} + \frac{1287 A^{16} \Omega n_B^{7} t^{-16} \epsilon^{21}}{64} - \frac{208197 A^{16} \Omega n_B^{7} t^{-14} \epsilon^{19}}{128} + \frac{8071041 A^{16} \Omega n_B^{7} t^{-12} \epsilon^{17}}{128} - \frac{99801489 A^{16} \Omega n_B^{7} t^{-10} \epsilon^{15}}{64} + \frac{1754051231 A^{16} \Omega n_B^{7} t^{-8} \epsilon^{13}}{64} - \frac{22476850397 A^{16} \Omega n_B^{7} t^{-6} \epsilon^{11}}{64} + \frac{188511950207 A^{16} \Omega n_B^{7} t^{-4} \epsilon^{9}}{64} - \frac{105282097399 A^{16} \Omega n_B^{7} t^{-2} \epsilon^{7}}{16} - \frac{6038838184473 A^{16} \Omega n_B^{7} \epsilon^{5}}{64} + \frac{1729875329273637 A^{16} \Omega n_B^{6} t^{4} \epsilon}{128} - \frac{16693901855183 A^{16} \Omega n_B^{6} t^{2} \epsilon^{3}}{16} + \frac{9009 A^{16} \Omega n_B^{6} t^{-16} \epsilon^{21}}{128} - \frac{1457379 A^{16} \Omega n_B^{6} t^{-14} \epsilon^{19}}{256} + \frac{56497287 A^{16} \Omega n_B^{6} t^{-12} \epsilon^{17}}{256} - \frac{698610423 A^{16} \Omega n_B^{6} t^{-10} \epsilon^{15}}{128} + \frac{12278358617 A^{16} \Omega n_B^{6} t^{-8} \epsilon^{13}}{128} - \frac{157337952779 A^{16} \Omega n_B^{6} t^{-6} \epsilon^{11}}{128} + \frac{1319583651449 A^{16} \Omega n_B^{6} t^{-4} \epsilon^{9}}{128} - \frac{736974681793 A^{16} \Omega n_B^{6} t^{-2} \epsilon^{7}}{32} - \frac{42271867291311 A^{16} \Omega n_B^{6} \epsilon^{5}}{128} + \frac{5189625987820911 A^{16} \Omega n_B^{5} t^{4} \epsilon}{256} - \frac{50081705565549 A^{16} \Omega n_B^{5} t^{2} \epsilon^{3}}{32} + \frac{27027 A^{16} \Omega n_B^{5} t^{-16} \epsilon^{21}}{256} - \frac{4372137 A^{16} \Omega n_B^{5} t^{-14} \epsilon^{19}}{512} + \frac{169491861 A^{16} \Omega n_B^{5} t^{-12} \epsilon^{17}}{512} - \frac{2095831269 A^{16} \Omega n_B^{5} t^{-10} \epsilon^{15}}{256} + \frac{36835075851 A^{16} \Omega n_B^{5} t^{-8} \epsilon^{13}}{256} - \frac{472013858337 A^{16} \Omega n_B^{5} t^{-6} \epsilon^{11}}{256} + \frac{3958750954347 A^{16} \Omega n_B^{5} t^{-4} \epsilon^{9}}{256} - \frac{2210924045379 A^{16} \Omega n_B^{5} t^{-2} \epsilon^{7}}{64} - \frac{126815601873933 A^{16} \Omega n_B^{5} \epsilon^{5}}{256} + \frac{8649376646368185 A^{16} \Omega n_B^{4} t^{4} \epsilon}{512} - \frac{83469509275915 A^{16} \Omega n_B^{4} t^{2} \epsilon^{3}}{64} + \frac{45045 A^{16} \Omega n_B^{4} t^{-16} \epsilon^{21}}{512} - \frac{7286895 A^{16} \Omega n_B^{4} t^{-14} \epsilon^{19}}{1024} + \frac{282486435 A^{16} \Omega n_B^{4} t^{-12} \epsilon^{17}}{1024} - \frac{3493052115 A^{16} \Omega n_B^{4} t^{-10} \epsilon^{15}}{512} + \frac{61391793085 A^{16} \Omega n_B^{4} t^{-8} \epsilon^{13}}{512} - \frac{786689763895 A^{16} \Omega n_B^{4} t^{-6} \epsilon^{11}}{512} + \frac{6597918257245 A^{16} \Omega n_B^{4} t^{-4} \epsilon^{9}}{512} - \frac{3684873408965 A^{16} \Omega n_B^{4} t^{-2} \epsilon^{7}}{128} - \frac{211359336456555 A^{16} \Omega n_B^{4} \epsilon^{5}}{512} + \frac{8649376646368185 A^{16} \Omega n_B^{3} t^{4} \epsilon}{1024} - \frac{83469509275915 A^{16} \Omega n_B^{3} t^{2} \epsilon^{3}}{128} + \frac{45045 A^{16} \Omega n_B^{3} t^{-16} \epsilon^{21}}{1024} - \frac{7286895 A^{16} \Omega n_B^{3} t^{-14} \epsilon^{19}}{2048} + \frac{282486435 A^{16} \Omega n_B^{3} t^{-12} \epsilon^{17}}{2048} - \frac{3493052115 A^{16} \Omega n_B^{3} t^{-10} \epsilon^{15}}{1024} + \frac{61391793085 A^{16} \Omega n_B^{3} t^{-8} \epsilon^{13}}{1024} - \frac{786689763895 A^{16} \Omega n_B^{3} t^{-6} \epsilon^{11}}{1024} + \frac{6597918257245 A^{16} \Omega n_B^{3} t^{-4} \epsilon^{9}}{1024} - \frac{3684873408965 A^{16} \Omega n_B^{3} t^{-2} \epsilon^{7}}{256} - \frac{211359336456555 A^{16} \Omega n_B^{3} \epsilon^{5}}{1024} + \frac{5189625987820911 A^{16} \Omega n_B^{2} t^{4} \epsilon}{2048} - \frac{50081705565549 A^{16} \Omega n_B^{2} t^{2} \epsilon^{3}}{256} + \frac{27027 A^{16} \Omega n_B^{2} t^{-16} \epsilon^{21}}{2048} - \frac{4372137 A^{16} \Omega n_B^{2} t^{-14} \epsilon^{19}}{4096} + \frac{169491861 A^{16} \Omega n_B^{2} t^{-12} \epsilon^{17}}{4096} - \frac{2095831269 A^{16} \Omega n_B^{2} t^{-10} \epsilon^{15}}{2048} + \frac{36835075851 A^{16} \Omega n_B^{2} t^{-8} \epsilon^{13}}{2048} - \frac{472013858337 A^{16} \Omega n_B^{2} t^{-6} \epsilon^{11}}{2048} + \frac{3958750954347 A^{16} \Omega n_B^{2} t^{-4} \epsilon^{9}}{2048} - \frac{2210924045379 A^{16} \Omega n_B^{2} t^{-2} \epsilon^{7}}{512} - \frac{126815601873933 A^{16} \Omega n_B^{2} \epsilon^{5}}{2048} + \frac{1729875329273637 A^{16} \Omega n_B t^{4} \epsilon}{4096} - \frac{16693901855183 A^{16} \Omega n_B t^{2} \epsilon^{3}}{512} + \frac{9009 A^{16} \Omega n_B t^{-16} \epsilon^{21}}{4096} - \frac{1457379 A^{16} \Omega n_B t^{-14} \epsilon^{19}}{8192} + \frac{56497287 A^{16} \Omega n_B t^{-12} \epsilon^{17}}{8192} - \frac{698610423 A^{16} \Omega n_B t^{-10} \epsilon^{15}}{4096} + \frac{12278358617 A^{16} \Omega n_B t^{-8} \epsilon^{13}}{4096} - \frac{157337952779 A^{16} \Omega n_B t^{-6} \epsilon^{11}}{4096} + \frac{1319583651449 A^{16} \Omega n_B t^{-4} \epsilon^{9}}{4096} - \frac{736974681793 A^{16} \Omega n_B t^{-2} \epsilon^{7}}{1024} - \frac{42271867291311 A^{16} \Omega n_B \epsilon^{5}}{4096} + \frac{247125047039091 A^{16} \Omega t^{4} \epsilon}{8192} - \frac{2384843122169 A^{16} \Omega t^{2} \epsilon^{3}}{1024} + \frac{1287 A^{16} \Omega t^{-16} \epsilon^{21}}{8192} - \frac{208197 A^{16} \Omega t^{-14} \epsilon^{19}}{16384} + \frac{8071041 A^{16} \Omega t^{-12} \epsilon^{17}}{16384} - \frac{99801489 A^{16} \Omega t^{-10} \epsilon^{15}}{8192} + \frac{1754051231 A^{16} \Omega t^{-8} \epsilon^{13}}{8192} - \frac{22476850397 A^{16} \Omega t^{-6} \epsilon^{11}}{8192} + \frac{188511950207 A^{16} \Omega t^{-4} \epsilon^{9}}{8192} - \frac{105282097399 A^{16} \Omega t^{-2} \epsilon^{7}}{2048} - \frac{6038838184473 A^{16} \Omega \epsilon^{5}}{8192} + \frac{2471410078083 A^{16} n_B^{8} t^{6}}{4} + \frac{10559123786307 A^{16} n_B^{8} t^{4} \epsilon^{2}}{128} - \frac{75409135273 A^{16} n_B^{8} t^{2} \epsilon^{4}}{4} + \frac{3003 A^{16} n_B^{8} t^{-16} \epsilon^{22}}{256} - \frac{26961 A^{16} n_B^{8} t^{-14} \epsilon^{20}}{32} + \frac{3551931 A^{16} n_B^{8} t^{-12} \epsilon^{18}}{128} - \frac{35281661 A^{16} n_B^{8} t^{-10} \epsilon^{16}}{64} + \frac{1859406973 A^{16} n_B^{8} t^{-8} \epsilon^{14}}{256} - \frac{2062431249 A^{16} n_B^{8} t^{-6} \epsilon^{12}}{32} + \frac{44240226907 A^{16} n_B^{8} t^{-4} \epsilon^{10}}{128} - \frac{6454865021 A^{16} n_B^{8} t^{-2} \epsilon^{8}}{16} - \frac{1408259744825 A^{16} n_B^{8} \epsilon^{6}}{256} + 2471410078083 A^{16} n_B^{7} t^{6} + \frac{10559123786307 A^{16} n_B^{7} t^{4} \epsilon^{2}}{32} - 75409135273 A^{16} n_B^{7} t^{2} \epsilon^{4} + \frac{3003 A^{16} n_B^{7} t^{-16} \epsilon^{22}}{64} - \frac{26961 A^{16} n_B^{7} t^{-14} \epsilon^{20}}{8} + \frac{3551931 A^{16} n_B^{7} t^{-12} \epsilon^{18}}{32} - \frac{35281661 A^{16} n_B^{7} t^{-10} \epsilon^{16}}{16} + \frac{1859406973 A^{16} n_B^{7} t^{-8} \epsilon^{14}}{64} - \frac{2062431249 A^{16} n_B^{7} t^{-6} \epsilon^{12}}{8} + \frac{44240226907 A^{16} n_B^{7} t^{-4} \epsilon^{10}}{32} - \frac{6454865021 A^{16} n_B^{7} t^{-2} \epsilon^{8}}{4} - \frac{1408259744825 A^{16} n_B^{7} \epsilon^{6}}{64} + \frac{17299870546581 A^{16} n_B^{6} t^{6}}{4} + \frac{73913866504149 A^{16} n_B^{6} t^{4} \epsilon^{2}}{128} - \frac{527863946911 A^{16} n_B^{6} t^{2} \epsilon^{4}}{4} + \frac{21021 A^{16} n_B^{6} t^{-16} \epsilon^{22}}{256} - \frac{188727 A^{16} n_B^{6} t^{-14} \epsilon^{20}}{32} + \frac{24863517 A^{16} n_B^{6} t^{-12} \epsilon^{18}}{128} - \frac{246971627 A^{16} n_B^{6} t^{-10} \epsilon^{16}}{64} + \frac{13015848811 A^{16} n_B^{6} t^{-8} \epsilon^{14}}{256} - \frac{14437018743 A^{16} n_B^{6} t^{-6} \epsilon^{12}}{32} + \frac{309681588349 A^{16} n_B^{6} t^{-4} \epsilon^{10}}{128} - \frac{45184055147 A^{16} n_B^{6} t^{-2} \epsilon^{8}}{16} - \frac{9857818213775 A^{16} n_B^{6} \epsilon^{6}}{256} + \frac{17299870546581 A^{16} n_B^{5} t^{6}}{4} + \frac{73913866504149 A^{16} n_B^{5} t^{4} \epsilon^{2}}{128} - \frac{527863946911 A^{16} n_B^{5} t^{2} \epsilon^{4}}{4} + \frac{21021 A^{16} n_B^{5} t^{-16} \epsilon^{22}}{256} - \frac{188727 A^{16} n_B^{5} t^{-14} \epsilon^{20}}{32} + \frac{24863517 A^{16} n_B^{5} t^{-12} \epsilon^{18}}{128} - \frac{246971627 A^{16} n_B^{5} t^{-10} \epsilon^{16}}{64} + \frac{13015848811 A^{16} n_B^{5} t^{-8} \epsilon^{14}}{256} - \frac{14437018743 A^{16} n_B^{5} t^{-6} \epsilon^{12}}{32} + \frac{309681588349 A^{16} n_B^{5} t^{-4} \epsilon^{10}}{128} - \frac{45184055147 A^{16} n_B^{5} t^{-2} \epsilon^{8}}{16} - \frac{9857818213775 A^{16} n_B^{5} \epsilon^{6}}{256} + \frac{86499352732905 A^{16} n_B^{4} t^{6}}{32} + \frac{369569332520745 A^{16} n_B^{4} t^{4} \epsilon^{2}}{1024} - \frac{2639319734555 A^{16} n_B^{4} t^{2} \epsilon^{4}}{32} + \frac{105105 A^{16} n_B^{4} t^{-16} \epsilon^{22}}{2048} - \frac{943635 A^{16} n_B^{4} t^{-14} \epsilon^{20}}{256} + \frac{124317585 A^{16} n_B^{4} t^{-12} \epsilon^{18}}{1024} - \frac{1234858135 A^{16} n_B^{4} t^{-10} \epsilon^{16}}{512} + \frac{65079244055 A^{16} n_B^{4} t^{-8} \epsilon^{14}}{2048} - \frac{72185093715 A^{16} n_B^{4} t^{-6} \epsilon^{12}}{256} + \frac{1548407941745 A^{16} n_B^{4} t^{-4} \epsilon^{10}}{1024} - \frac{225920275735 A^{16} n_B^{4} t^{-2} \epsilon^{8}}{128} - \frac{49289091068875 A^{16} n_B^{4} \epsilon^{6}}{2048} + \frac{17299870546581 A^{16} n_B^{3} t^{6}}{16} + \frac{73913866504149 A^{16} n_B^{3} t^{4} \epsilon^{2}}{512} - \frac{527863946911 A^{16} n_B^{3} t^{2} \epsilon^{4}}{16} + \frac{21021 A^{16} n_B^{3} t^{-16} \epsilon^{22}}{1024} - \frac{188727 A^{16} n_B^{3} t^{-14} \epsilon^{20}}{128} + \frac{24863517 A^{16} n_B^{3} t^{-12} \epsilon^{18}}{512} - \frac{246971627 A^{16} n_B^{3} t^{-10} \epsilon^{16}}{256} + \frac{13015848811 A^{16} n_B^{3} t^{-8} \epsilon^{14}}{1024} - \frac{14437018743 A^{16} n_B^{3} t^{-6} \epsilon^{12}}{128} + \frac{309681588349 A^{16} n_B^{3} t^{-4} \epsilon^{10}}{512} - \frac{45184055147 A^{16} n_B^{3} t^{-2} \epsilon^{8}}{64} - \frac{9857818213775 A^{16} n_B^{3} \epsilon^{6}}{1024} + \frac{17299870546581 A^{16} n_B^{2} t^{6}}{64} + \frac{73913866504149 A^{16} n_B^{2} t^{4} \epsilon^{2}}{2048} - \frac{527863946911 A^{16} n_B^{2} t^{2} \epsilon^{4}}{64} + \frac{21021 A^{16} n_B^{2} t^{-16} \epsilon^{22}}{4096} - \frac{188727 A^{16} n_B^{2} t^{-14} \epsilon^{20}}{512} + \frac{24863517 A^{16} n_B^{2} t^{-12} \epsilon^{18}}{2048} - \frac{246971627 A^{16} n_B^{2} t^{-10} \epsilon^{16}}{1024} + \frac{13015848811 A^{16} n_B^{2} t^{-8} \epsilon^{14}}{4096} - \frac{14437018743 A^{16} n_B^{2} t^{-6} \epsilon^{12}}{512} + \frac{309681588349 A^{16} n_B^{2} t^{-4} \epsilon^{10}}{2048} - \frac{45184055147 A^{16} n_B^{2} t^{-2} \epsilon^{8}}{256} - \frac{9857818213775 A^{16} n_B^{2} \epsilon^{6}}{4096} + \frac{2471410078083 A^{16} n_B t^{6}}{64} + \frac{10559123786307 A^{16} n_B t^{4} \epsilon^{2}}{2048} - \frac{75409135273 A^{16} n_B t^{2} \epsilon^{4}}{64} + \frac{3003 A^{16} n_B t^{-16} \epsilon^{22}}{4096} - \frac{26961 A^{16} n_B t^{-14} \epsilon^{20}}{512} + \frac{3551931 A^{16} n_B t^{-12} \epsilon^{18}}{2048} - \frac{35281661 A^{16} n_B t^{-10} \epsilon^{16}}{1024} + \frac{1859406973 A^{16} n_B t^{-8} \epsilon^{14}}{4096} - \frac{2062431249 A^{16} n_B t^{-6} \epsilon^{12}}{512} + \frac{44240226907 A^{16} n_B t^{-4} \epsilon^{10}}{2048} - \frac{6454865021 A^{16} n_B t^{-2} \epsilon^{8}}{256} - \frac{1408259744825 A^{16} n_B \epsilon^{6}}{4096} + \frac{2471410078083 A^{16} t^{6}}{1024} + \frac{10559123786307 A^{16} t^{4} \epsilon^{2}}{32768} - \frac{75409135273 A^{16} t^{2} \epsilon^{4}}{1024} + \frac{3003 A^{16} t^{-16} \epsilon^{22}}{65536} - \frac{26961 A^{16} t^{-14} \epsilon^{20}}{8192} + \frac{3551931 A^{16} t^{-12} \epsilon^{18}}{32768} - \frac{35281661 A^{16} t^{-10} \epsilon^{16}}{16384} + \frac{1859406973 A^{16} t^{-8} \epsilon^{14}}{65536} - \frac{2062431249 A^{16} t^{-6} \epsilon^{12}}{8192} + \frac{44240226907 A^{16} t^{-4} \epsilon^{10}}{32768} - \frac{6454865021 A^{16} t^{-2} \epsilon^{8}}{4096} - \frac{1408259744825 A^{16} \epsilon^{6}}{65536} - \frac{105 A^{14} \Omega^{8} n_B^{7} t^{-14} \epsilon^{14}}{64} + \frac{24813 A^{14} \Omega^{8} n_B^{7} t^{-12} \epsilon^{12}}{32} - \frac{44652825 A^{14} \Omega^{8} n_B^{7} t^{-10} \epsilon^{10}}{64} + \frac{7521694395 A^{14} \Omega^{8} n_B^{7} t^{-8} \epsilon^{8}}{32} - \frac{820577902459 A^{14} \Omega^{8} n_B^{7} t^{-6} \epsilon^{6}}{16} + \frac{107616352040427 A^{14} \Omega^{8} n_B^{7} t^{-4} \epsilon^{4}}{16} - \frac{12764942167137887 A^{14} \Omega^{8} n_B^{7} t^{-2} \epsilon^{2}}{64} + \frac{25970582811413703 A^{14} \Omega^{8} n_B^{7}}{32} - \frac{735 A^{14} \Omega^{8} n_B^{6} t^{-14} \epsilon^{14}}{128} + \frac{173691 A^{14} \Omega^{8} n_B^{6} t^{-12} \epsilon^{12}}{64} - \frac{312569775 A^{14} \Omega^{8} n_B^{6} t^{-10} \epsilon^{10}}{128} + \frac{52651860765 A^{14} \Omega^{8} n_B^{6} t^{-8} \epsilon^{8}}{64} - \frac{5744045317213 A^{14} \Omega^{8} n_B^{6} t^{-6} \epsilon^{6}}{32} + \frac{753314464282989 A^{14} \Omega^{8} n_B^{6} t^{-4} \epsilon^{4}}{32} - \frac{89354595169965209 A^{14} \Omega^{8} n_B^{6} t^{-2} \epsilon^{2}}{128} + \frac{181794079679895921 A^{14} \Omega^{8} n_B^{6}}{64} - \frac{3087 A^{14} \Omega^{8} n_B^{5} t^{-14} \epsilon^{14}}{256} + \frac{706563 A^{14} \Omega^{8} n_B^{5} t^{-12} \epsilon^{12}}{128} - \frac{1282234803 A^{14} \Omega^{8} n_B^{5} t^{-10} \epsilon^{10}}{256} + \frac{222894724887 A^{14} \Omega^{8} n_B^{5} t^{-8} \epsilon^{8}}{128} - \frac{51102170397681 A^{14} \Omega^{8} n_B^{5} t^{-6} \epsilon^{6}}{128} + \frac{1753008823502129 A^{14} \Omega^{8} n_B^{5} t^{-4} \epsilon^{4}}{32} - \frac{418109012425878919 A^{14} \Omega^{8} n_B^{5} t^{-2} \epsilon^{2}}{256} + \frac{850554944236279619 A^{14} \Omega^{8} n_B^{5}}{128} - \frac{8085 A^{14} \Omega^{8} n_B^{4} t^{-14} \epsilon^{14}}{512} + \frac{1795905 A^{14} \Omega^{8} n_B^{4} t^{-12} \epsilon^{12}}{256} - \frac{3285476265 A^{14} \Omega^{8} n_B^{4} t^{-10} \epsilon^{10}}{512} + \frac{587955016785 A^{14} \Omega^{8} n_B^{4} t^{-8} \epsilon^{8}}{256} - \frac{140629945644145 A^{14} \Omega^{8} n_B^{4} t^{-6} \epsilon^{6}}{256} + \frac{1249617949023925 A^{14} \Omega^{8} n_B^{4} t^{-4} \epsilon^{4}}{16} - \frac{1196999110429742505 A^{14} \Omega^{8} n_B^{4} t^{-2} \epsilon^{2}}{512} + \frac{2434833924382438885 A^{14} \Omega^{8} n_B^{4}}{256} - \frac{12985 A^{14} \Omega^{8} n_B^{3} t^{-14} \epsilon^{14}}{1024} + \frac{2814375 A^{14} \Omega^{8} n_B^{3} t^{-12} \epsilon^{12}}{512} - \frac{5164398773 A^{14} \Omega^{8} n_B^{3} t^{-10} \epsilon^{10}}{1024} + \frac{946413666527 A^{14} \Omega^{8} n_B^{3} t^{-8} \epsilon^{8}}{512} - \frac{29361009416311 A^{14} \Omega^{8} n_B^{3} t^{-6} \epsilon^{6}}{64} + \frac{1077299358875187 A^{14} \Omega^{8} n_B^{3} t^{-4} \epsilon^{4}}{16} - \frac{2071214521291563187 A^{14} \Omega^{8} n_B^{3} t^{-2} \epsilon^{2}}{1024} + \frac{4212839873402798543 A^{14} \Omega^{8} n_B^{3}}{512} - \frac{12495 A^{14} \Omega^{8} n_B^{2} t^{-14} \epsilon^{14}}{2048} + \frac{2649033 A^{14} \Omega^{8} n_B^{2} t^{-12} \epsilon^{12}}{1024} - \frac{4851849459 A^{14} \Omega^{8} n_B^{2} t^{-10} \epsilon^{10}}{2048} + \frac{908635818561 A^{14} \Omega^{8} n_B^{2} t^{-8} \epsilon^{8}}{1024} - \frac{58512292122573 A^{14} \Omega^{8} n_B^{2} t^{-6} \epsilon^{6}}{256} + \frac{2218638821438411 A^{14} \Omega^{8} n_B^{2} t^{-4} \epsilon^{4}}{64} - \frac{2140483883515441213 A^{14} \Omega^{8} n_B^{2} t^{-2} \epsilon^{2}}{2048} + \frac{4353536560117807457 A^{14} \Omega^{8} n_B^{2}}{1024} - \frac{13279 A^{14} \Omega^{8} n_B t^{-14} \epsilon^{14}}{8192} + \frac{2756475 A^{14} \Omega^{8} n_B t^{-12} \epsilon^{12}}{4096} - \frac{5018883391 A^{14} \Omega^{8} n_B t^{-10} \epsilon^{10}}{8192} + \frac{959788410447 A^{14} \Omega^{8} n_B t^{-8} \epsilon^{8}}{4096} - \frac{257007562523885 A^{14} \Omega^{8} n_B t^{-6} \epsilon^{6}}{4096} + \frac{2522923080537537 A^{14} \Omega^{8} n_B t^{-4} \epsilon^{4}}{256} - \frac{2443215947977026375 A^{14} \Omega^{8} n_B t^{-2} \epsilon^{2}}{8192} + \frac{4969095888005709611 A^{14} \Omega^{8} n_B}{4096} - \frac{3003 A^{14} \Omega^{8} t^{-14} \epsilon^{14}}{16384} + \frac{610719 A^{14} \Omega^{8} t^{-12} \epsilon^{12}}{8192} - \frac{1101665195 A^{14} \Omega^{8} t^{-10} \epsilon^{10}}{16384} + \frac{214963189843 A^{14} \Omega^{8} t^{-8} \epsilon^{8}}{8192} - \frac{59935956052333 A^{14} \Omega^{8} t^{-6} \epsilon^{6}}{8192} + \frac{610686858804037 A^{14} \Omega^{8} t^{-4} \epsilon^{4}}{512} - \frac{593717721515888507 A^{14} \Omega^{8} t^{-2} \epsilon^{2}}{16384} + \frac{1207497560546408815 A^{14} \Omega^{8}}{8192} - \frac{147 A^{14} \Omega^{7} n_B^{6} t^{-14} \epsilon^{15}}{8} + \frac{318615 A^{14} \Omega^{7} n_B^{6} t^{-12} \epsilon^{13}}{64} - \frac{67611001 A^{14} \Omega^{7} n_B^{6} t^{-10} \epsilon^{11}}{32} + \frac{7266049795 A^{14} \Omega^{7} n_B^{6} t^{-8} \epsilon^{9}}{16} - \frac{4009582479631 A^{14} \Omega^{7} n_B^{6} t^{-6} \epsilon^{7}}{64} + \frac{80372893739787 A^{14} \Omega^{7} n_B^{6} t^{-4} \epsilon^{5}}{16} - \frac{3601506869002543 A^{14} \Omega^{7} n_B^{6} t^{-2} \epsilon^{3}}{32} + \frac{28921636465485057 A^{14} \Omega^{7} n_B^{6} \epsilon}{64} - \frac{441 A^{14} \Omega^{7} n_B^{5} t^{-14} \epsilon^{15}}{8} + \frac{955845 A^{14} \Omega^{7} n_B^{5} t^{-12} \epsilon^{13}}{64} - \frac{202833003 A^{14} \Omega^{7} n_B^{5} t^{-10} \epsilon^{11}}{32} + \frac{21798149385 A^{14} \Omega^{7} n_B^{5} t^{-8} \epsilon^{9}}{16} - \frac{12028747438893 A^{14} \Omega^{7} n_B^{5} t^{-6} \epsilon^{7}}{64} + \frac{241118681219361 A^{14} \Omega^{7} n_B^{5} t^{-4} \epsilon^{5}}{16} - \frac{10804520607007629 A^{14} \Omega^{7} n_B^{5} t^{-2} \epsilon^{3}}{32} + \frac{86764909396455171 A^{14} \Omega^{7} n_B^{5} \epsilon}{64} - \frac{1225 A^{14} \Omega^{7} n_B^{4} t^{-14} \epsilon^{15}}{16} + \frac{2634495 A^{14} \Omega^{7} n_B^{4} t^{-12} \epsilon^{13}}{128} - \frac{1115615935 A^{14} \Omega^{7} n_B^{4} t^{-10} \epsilon^{11}}{128} + \frac{484285216079 A^{14} \Omega^{7} n_B^{4} t^{-8} \epsilon^{9}}{256} - \frac{8502226336767 A^{14} \Omega^{7} n_B^{4} t^{-6} \epsilon^{7}}{32} + \frac{694570447159773 A^{14} \Omega^{7} n_B^{4} t^{-4} \epsilon^{5}}{32} - \frac{62505188023705645 A^{14} \Omega^{7} n_B^{4} t^{-2} \epsilon^{3}}{128} + \frac{125562232760660231 A^{14} \Omega^{7} n_B^{4} \epsilon}{64} - \frac{245 A^{14} \Omega^{7} n_B^{3} t^{-14} \epsilon^{15}}{4} + \frac{260355 A^{14} \Omega^{7} n_B^{3} t^{-12} \epsilon^{13}}{16} - \frac{439505925 A^{14} \Omega^{7} n_B^{3} t^{-10} \epsilon^{11}}{64} + \frac{193643224279 A^{14} \Omega^{7} n_B^{3} t^{-8} \epsilon^{9}}{128} - \frac{13960992948913 A^{14} \Omega^{7} n_B^{3} t^{-6} \epsilon^{7}}{64} + \frac{146352989230419 A^{14} \Omega^{7} n_B^{3} t^{-4} \epsilon^{5}}{8} - \frac{26490119333680215 A^{14} \Omega^{7} n_B^{3} t^{-2} \epsilon^{3}}{64} + \frac{106516283193895177 A^{14} \Omega^{7} n_B^{3} \epsilon}{64} - \frac{14847 A^{14} \Omega^{7} n_B^{2} t^{-14} \epsilon^{15}}{512} + \frac{15570753 A^{14} \Omega^{7} n_B^{2} t^{-12} \epsilon^{13}}{2048} - \frac{6539779665 A^{14} \Omega^{7} n_B^{2} t^{-10} \epsilon^{11}}{2048} + \frac{1464485961507 A^{14} \Omega^{7} n_B^{2} t^{-8} \epsilon^{9}}{2048} - \frac{108733078494129 A^{14} \Omega^{7} n_B^{2} t^{-6} \epsilon^{7}}{1024} + \frac{4693897122209803 A^{14} \Omega^{7} n_B^{2} t^{-4} \epsilon^{5}}{512} - \frac{427402279490067719 A^{14} \Omega^{7} n_B^{2} t^{-2} \epsilon^{3}}{2048} + \frac{1720113711392733523 A^{14} \Omega^{7} n_B^{2} \epsilon}{2048} - \frac{3871 A^{14} \Omega^{7} n_B t^{-14} \epsilon^{15}}{512} + \frac{4005873 A^{14} \Omega^{7} n_B t^{-12} \epsilon^{13}}{2048} - \frac{1671236897 A^{14} \Omega^{7} n_B t^{-10} \epsilon^{11}}{2048} + \frac{380367354155 A^{14} \Omega^{7} n_B t^{-8} \epsilon^{9}}{2048} - \frac{29121794739873 A^{14} \Omega^{7} n_B t^{-6} \epsilon^{7}}{1024} + \frac{1296567766672987 A^{14} \Omega^{7} n_B t^{-4} \epsilon^{5}}{512} - \frac{118808589959265655 A^{14} \Omega^{7} n_B t^{-2} \epsilon^{3}}{2048} + \frac{478599363738171603 A^{14} \Omega^{7} n_B \epsilon}{2048} - \frac{429 A^{14} \Omega^{7} t^{-14} \epsilon^{15}}{512} + \frac{438183 A^{14} \Omega^{7} t^{-12} \epsilon^{13}}{2048} - \frac{90597019 A^{14} \Omega^{7} t^{-10} \epsilon^{11}}{1024} + \frac{83761908945 A^{14} \Omega^{7} t^{-8} \epsilon^{9}}{4096} - \frac{13237116616117 A^{14} \Omega^{7} t^{-6} \epsilon^{7}}{4096} + \frac{1217693181995405 A^{14} \Omega^{7} t^{-4} \epsilon^{5}}{4096} - \frac{14038947783502633 A^{14} \Omega^{7} t^{-2} \epsilon^{3}}{2048} + \frac{113215726685105005 A^{14} \Omega^{7} \epsilon}{4096} + \frac{6120295087453565 A^{14} \Omega^{6} n_B^{7} t^{2}}{16} - \frac{189 A^{14} \Omega^{6} n_B^{7} t^{-14} \epsilon^{16}}{8} + \frac{139587 A^{14} \Omega^{6} n_B^{7} t^{-12} \epsilon^{14}}{32} - \frac{14481941 A^{14} \Omega^{6} n_B^{7} t^{-10} \epsilon^{12}}{16} + \frac{3704650567 A^{14} \Omega^{6} n_B^{7} t^{-8} \epsilon^{10}}{32} - \frac{38038033731 A^{14} \Omega^{6} n_B^{7} t^{-6} \epsilon^{8}}{4} + \frac{7298208328283 A^{14} \Omega^{6} n_B^{7} t^{-4} \epsilon^{6}}{16} - \frac{50184195088459 A^{14} \Omega^{6} n_B^{7} t^{-2} \epsilon^{4}}{8} - \frac{1751086451410409 A^{14} \Omega^{6} n_B^{7} \epsilon^{2}}{32} + \frac{42842065612174955 A^{14} \Omega^{6} n_B^{6} t^{2}}{32} - \frac{1323 A^{14} \Omega^{6} n_B^{6} t^{-14} \epsilon^{16}}{16} + \frac{977109 A^{14} \Omega^{6} n_B^{6} t^{-12} \epsilon^{14}}{64} - \frac{101373587 A^{14} \Omega^{6} n_B^{6} t^{-10} \epsilon^{12}}{32} + \frac{25932553969 A^{14} \Omega^{6} n_B^{6} t^{-8} \epsilon^{10}}{64} - \frac{266266236117 A^{14} \Omega^{6} n_B^{6} t^{-6} \epsilon^{8}}{8} + \frac{51087458297981 A^{14} \Omega^{6} n_B^{6} t^{-4} \epsilon^{6}}{32} - \frac{351289365619213 A^{14} \Omega^{6} n_B^{6} t^{-2} \epsilon^{4}}{16} - \frac{12257605159872863 A^{14} \Omega^{6} n_B^{6} \epsilon^{2}}{64} + \frac{93335613465848705 A^{14} \Omega^{6} n_B^{5} t^{2}}{32} - \frac{1323 A^{14} \Omega^{6} n_B^{5} t^{-14} \epsilon^{16}}{8} + \frac{966315 A^{14} \Omega^{6} n_B^{5} t^{-12} \epsilon^{14}}{32} - \frac{25078707 A^{14} \Omega^{6} n_B^{5} t^{-10} \epsilon^{12}}{4} + \frac{52256107067 A^{14} \Omega^{6} n_B^{5} t^{-8} \epsilon^{10}}{64} - \frac{8855460805693 A^{14} \Omega^{6} n_B^{5} t^{-6} \epsilon^{8}}{128} + \frac{439412751347023 A^{14} \Omega^{6} n_B^{5} t^{-4} \epsilon^{6}}{128} - \frac{3063205307638009 A^{14} \Omega^{6} n_B^{5} t^{-2} \epsilon^{4}}{64} - \frac{53379650046145387 A^{14} \Omega^{6} n_B^{5} \epsilon^{2}}{128} + \frac{126233869634184375 A^{14} \Omega^{6} n_B^{4} t^{2}}{32} - \frac{6615 A^{14} \Omega^{6} n_B^{4} t^{-14} \epsilon^{16}}{32} + \frac{4777605 A^{14} \Omega^{6} n_B^{4} t^{-12} \epsilon^{14}}{128} - \frac{496280345 A^{14} \Omega^{6} n_B^{4} t^{-10} \epsilon^{12}}{64} + \frac{65808882745 A^{14} \Omega^{6} n_B^{4} t^{-8} \epsilon^{10}}{64} - \frac{22976005139105 A^{14} \Omega^{6} n_B^{4} t^{-6} \epsilon^{8}}{256} + \frac{1175314590775495 A^{14} \Omega^{6} n_B^{4} t^{-4} \epsilon^{6}}{256} - \frac{8290239225805785 A^{14} \Omega^{6} n_B^{4} t^{-2} \epsilon^{4}}{128} - \frac{144322198631998305 A^{14} \Omega^{6} n_B^{4} \epsilon^{2}}{256} + \frac{207670737044911041 A^{14} \Omega^{6} n_B^{3} t^{2}}{64} - \frac{81585 A^{14} \Omega^{6} n_B^{3} t^{-14} \epsilon^{16}}{512} + \frac{29188495 A^{14} \Omega^{6} n_B^{3} t^{-12} \epsilon^{14}}{1024} - \frac{6057138525 A^{14} \Omega^{6} n_B^{3} t^{-10} \epsilon^{12}}{1024} + \frac{814983474181 A^{14} \Omega^{6} n_B^{3} t^{-8} \epsilon^{10}}{1024} - \frac{36473933353031 A^{14} \Omega^{6} n_B^{3} t^{-6} \epsilon^{8}}{512} + \frac{1915277589556869 A^{14} \Omega^{6} n_B^{3} t^{-4} \epsilon^{6}}{512} - \frac{54576474260312533 A^{14} \Omega^{6} n_B^{3} t^{-2} \epsilon^{4}}{1024} - \frac{474670144506296613 A^{14} \Omega^{6} n_B^{3} \epsilon^{2}}{1024} + \frac{203760863822345533 A^{14} \Omega^{6} n_B^{2} t^{2}}{128} - \frac{75411 A^{14} \Omega^{6} n_B^{2} t^{-14} \epsilon^{16}}{1024} + \frac{26757549 A^{14} \Omega^{6} n_B^{2} t^{-12} \epsilon^{14}}{2048} - \frac{5534399319 A^{14} \Omega^{6} n_B^{2} t^{-10} \epsilon^{12}}{2048} + \frac{753987038207 A^{14} \Omega^{6} n_B^{2} t^{-8} \epsilon^{10}}{2048} - \frac{34558818614161 A^{14} \Omega^{6} n_B^{2} t^{-6} \epsilon^{8}}{1024} + \frac{1861973738336323 A^{14} \Omega^{6} n_B^{2} t^{-4} \epsilon^{6}}{1024} - \frac{53568114567674671 A^{14} \Omega^{6} n_B^{2} t^{-2} \epsilon^{4}}{2048} - \frac{465554527020869207 A^{14} \Omega^{6} n_B^{2} \epsilon^{2}}{2048} + \frac{1760893513083723383 A^{14} \Omega^{6} n_B t^{2}}{4096} - \frac{19215 A^{14} \Omega^{6} n_B t^{-14} \epsilon^{16}}{1024} + \frac{13529789 A^{14} \Omega^{6} n_B t^{-12} \epsilon^{14}}{4096} - \frac{5567862347 A^{14} \Omega^{6} n_B t^{-10} \epsilon^{12}}{8192} + \frac{383602281027 A^{14} \Omega^{6} n_B t^{-8} \epsilon^{10}}{4096} - \frac{36016705812639 A^{14} \Omega^{6} n_B t^{-6} \epsilon^{8}}{4096} + \frac{996316336088927 A^{14} \Omega^{6} n_B t^{-4} \epsilon^{6}}{2048} - \frac{57885290230539063 A^{14} \Omega^{6} n_B t^{-2} \epsilon^{4}}{8192} - \frac{251358692202696053 A^{14} \Omega^{6} n_B \epsilon^{2}}{4096} + \frac{403507396125725591 A^{14} \Omega^{6} t^{2}}{8192} - \frac{2079 A^{14} \Omega^{6} t^{-14} \epsilon^{16}}{1024} + \frac{2905791 A^{14} \Omega^{6} t^{-12} \epsilon^{14}}{8192} - \frac{1187796567 A^{14} \Omega^{6} t^{-10} \epsilon^{12}}{16384} + \frac{82696276505 A^{14} \Omega^{6} t^{-8} \epsilon^{10}}{8192} - \frac{7954195385379 A^{14} \Omega^{6} t^{-6} \epsilon^{8}}{8192} + \frac{226139847941605 A^{14} \Omega^{6} t^{-4} \epsilon^{6}}{4096} - \frac{13268055541980515 A^{14} \Omega^{6} t^{-2} \epsilon^{4}}{16384} - \frac{57576175099492715 A^{14} \Omega^{6} \epsilon^{2}}{8192} + \frac{2760616769332237 A^{14} \Omega^{5} n_B^{6} t^{2} \epsilon}{16} - \frac{735 A^{14} \Omega^{5} n_B^{6} t^{-14} \epsilon^{17}}{8} + \frac{191793 A^{14} \Omega^{5} n_B^{6} t^{-12} \epsilon^{15}}{16} - \frac{86291789 A^{14} \Omega^{5} n_B^{6} t^{-10} \epsilon^{13}}{64} + \frac{7059857273 A^{14} \Omega^{5} n_B^{6} t^{-8} \epsilon^{11}}{64} - \frac{393813763589 A^{14} \Omega^{5} n_B^{6} t^{-6} \epsilon^{9}}{64} + \frac{6499796928273 A^{14} \Omega^{5} n_B^{6} t^{-4} \epsilon^{7}}{32} - \frac{112344954777201 A^{14} \Omega^{5} n_B^{6} t^{-2} \epsilon^{5}}{64} - \frac{907025611660541 A^{14} \Omega^{5} n_B^{6} \epsilon^{3}}{32} + \frac{8281850307996711 A^{14} \Omega^{5} n_B^{5} t^{2} \epsilon}{16} - \frac{2205 A^{14} \Omega^{5} n_B^{5} t^{-14} \epsilon^{17}}{8} + \frac{575379 A^{14} \Omega^{5} n_B^{5} t^{-12} \epsilon^{15}}{16} - \frac{258875367 A^{14} \Omega^{5} n_B^{5} t^{-10} \epsilon^{13}}{64} + \frac{21179571819 A^{14} \Omega^{5} n_B^{5} t^{-8} \epsilon^{11}}{64} - \frac{1181441290767 A^{14} \Omega^{5} n_B^{5} t^{-6} \epsilon^{9}}{64} + \frac{19499390784819 A^{14} \Omega^{5} n_B^{5} t^{-4} \epsilon^{7}}{32} - \frac{337034864331603 A^{14} \Omega^{5} n_B^{5} t^{-2} \epsilon^{5}}{64} - \frac{2721076834981623 A^{14} \Omega^{5} n_B^{5} \epsilon^{3}}{32} + \frac{369005820476867833 A^{14} \Omega^{5} n_B^{4} t^{2} \epsilon}{512} - \frac{47775 A^{14} \Omega^{5} n_B^{4} t^{-14} \epsilon^{17}}{128} + \frac{6220725 A^{14} \Omega^{5} n_B^{4} t^{-12} \epsilon^{15}}{128} - \frac{2795410135 A^{14} \Omega^{5} n_B^{4} t^{-10} \epsilon^{13}}{512} + \frac{229588726883 A^{14} \Omega^{5} n_B^{4} t^{-8} \epsilon^{11}}{512} - \frac{12927209176335 A^{14} \Omega^{5} n_B^{4} t^{-6} \epsilon^{9}}{512} + \frac{107980860950187 A^{14} \Omega^{5} n_B^{4} t^{-4} \epsilon^{7}}{128} - \frac{1882330484529971 A^{14} \Omega^{5} n_B^{4} t^{-2} \epsilon^{5}}{256} - \frac{60544448077740411 A^{14} \Omega^{5} n_B^{4} \epsilon^{3}}{512} + \frac{148156478930288873 A^{14} \Omega^{5} n_B^{3} t^{2} \epsilon}{256} - \frac{18375 A^{14} \Omega^{5} n_B^{3} t^{-14} \epsilon^{17}}{64} + \frac{2384865 A^{14} \Omega^{5} n_B^{3} t^{-12} \epsilon^{15}}{64} - \frac{1069574355 A^{14} \Omega^{5} n_B^{3} t^{-10} \epsilon^{13}}{256} + \frac{88391581423 A^{14} \Omega^{5} n_B^{3} t^{-8} \epsilon^{11}}{256} - \frac{5050933904555 A^{14} \Omega^{5} n_B^{3} t^{-6} \epsilon^{9}}{256} + \frac{42982891667457 A^{14} \Omega^{5} n_B^{3} t^{-4} \epsilon^{7}}{64} - \frac{758880936757961 A^{14} \Omega^{5} n_B^{3} t^{-2} \epsilon^{5}}{128} - \frac{24263423611318771 A^{14} \Omega^{5} n_B^{3} \epsilon^{3}}{256} + \frac{281218382518461695 A^{14} \Omega^{5} n_B^{2} t^{2} \epsilon}{1024} - \frac{66465 A^{14} \Omega^{5} n_B^{2} t^{-14} \epsilon^{17}}{512} + \frac{8594187 A^{14} \Omega^{5} n_B^{2} t^{-12} \epsilon^{15}}{512} - \frac{1922267467 A^{14} \Omega^{5} n_B^{2} t^{-10} \epsilon^{13}}{1024} + \frac{9998564981 A^{14} \Omega^{5} n_B^{2} t^{-8} \epsilon^{11}}{64} - \frac{1162198701363 A^{14} \Omega^{5} n_B^{2} t^{-6} \epsilon^{9}}{128} + \frac{161617327176741 A^{14} \Omega^{5} n_B^{2} t^{-4} \epsilon^{7}}{512} - \frac{1446915622018805 A^{14} \Omega^{5} n_B^{2} t^{-2} \epsilon^{5}}{512} - \frac{45960355861367339 A^{14} \Omega^{5} n_B^{2} \epsilon^{3}}{1024} + \frac{73245161276515533 A^{14} \Omega^{5} n_B t^{2} \epsilon}{1024} - \frac{16485 A^{14} \Omega^{5} n_B t^{-14} \epsilon^{17}}{512} + \frac{2123415 A^{14} \Omega^{5} n_B t^{-12} \epsilon^{15}}{512} - \frac{473453069 A^{14} \Omega^{5} n_B t^{-10} \epsilon^{13}}{1024} + \frac{19836367517 A^{14} \Omega^{5} n_B t^{-8} \epsilon^{11}}{512} - \frac{1173115955253 A^{14} \Omega^{5} n_B t^{-6} \epsilon^{9}}{512} + \frac{41684135933097 A^{14} \Omega^{5} n_B t^{-4} \epsilon^{7}}{512} - \frac{378533567611687 A^{14} \Omega^{5} n_B t^{-2} \epsilon^{5}}{512} - \frac{11945918425298453 A^{14} \Omega^{5} n_B \epsilon^{3}}{1024} + \frac{64588646086715881 A^{14} \Omega^{5} t^{2} \epsilon}{8192} - \frac{3465 A^{14} \Omega^{5} t^{-14} \epsilon^{17}}{1024} + \frac{222327 A^{14} \Omega^{5} t^{-12} \epsilon^{15}}{512} - \frac{395082517 A^{14} \Omega^{5} t^{-10} \epsilon^{13}}{8192} + \frac{33313032283 A^{14} \Omega^{5} t^{-8} \epsilon^{11}}{8192} - \frac{2004412497991 A^{14} \Omega^{5} t^{-6} \epsilon^{9}}{8192} + \frac{18200635050459 A^{14} \Omega^{5} t^{-4} \epsilon^{7}}{2048} - \frac{41902632849627 A^{14} \Omega^{5} t^{-2} \epsilon^{5}}{512} - \frac{10512720579204627 A^{14} \Omega^{5} \epsilon^{3}}{8192} + \frac{265446186123635 A^{14} \Omega^{4} n_B^{7} t^{4}}{4} - \frac{85660316945547 A^{14} \Omega^{4} n_B^{7} t^{2} \epsilon^{2}}{32} - \frac{1155 A^{14} \Omega^{4} n_B^{7} t^{-14} \epsilon^{18}}{16} + \frac{58275 A^{14} \Omega^{4} n_B^{7} t^{-12} \epsilon^{16}}{8} - \frac{7837583 A^{14} \Omega^{4} n_B^{7} t^{-10} \epsilon^{14}}{16} + 24416187 A^{14} \Omega^{4} n_B^{7} t^{-8} \epsilon^{12} - \frac{6820923003 A^{14} \Omega^{4} n_B^{7} t^{-6} \epsilon^{10}}{8} + \frac{570608836197 A^{14} \Omega^{4} n_B^{7} t^{-4} \epsilon^{8}}{32} - \frac{2967105357689 A^{14} \Omega^{4} n_B^{7} t^{-2} \epsilon^{6}}{32} - \frac{28531851366671 A^{14} \Omega^{4} n_B^{7} \epsilon^{4}}{16} + \frac{1858123302865445 A^{14} \Omega^{4} n_B^{6} t^{4}}{8} - \frac{599622218618829 A^{14} \Omega^{4} n_B^{6} t^{2} \epsilon^{2}}{64} - \frac{8085 A^{14} \Omega^{4} n_B^{6} t^{-14} \epsilon^{18}}{32} + \frac{407925 A^{14} \Omega^{4} n_B^{6} t^{-12} \epsilon^{16}}{16} - \frac{54863081 A^{14} \Omega^{4} n_B^{6} t^{-10} \epsilon^{14}}{32} + \frac{170913309 A^{14} \Omega^{4} n_B^{6} t^{-8} \epsilon^{12}}{2} - \frac{47746461021 A^{14} \Omega^{4} n_B^{6} t^{-6} \epsilon^{10}}{16} + \frac{3994261853379 A^{14} \Omega^{4} n_B^{6} t^{-4} \epsilon^{8}}{64} - \frac{20769737503823 A^{14} \Omega^{4} n_B^{6} t^{-2} \epsilon^{6}}{64} - \frac{199722959566697 A^{14} \Omega^{4} n_B^{6} \epsilon^{4}}{32} + \frac{29551443911580431 A^{14} \Omega^{4} n_B^{5} t^{4}}{64} - \frac{1192089090834333 A^{14} \Omega^{4} n_B^{5} t^{2} \epsilon^{2}}{64} - \frac{121275 A^{14} \Omega^{4} n_B^{5} t^{-14} \epsilon^{18}}{256} + \frac{6108921 A^{14} \Omega^{4} n_B^{5} t^{-12} \epsilon^{16}}{128} - \frac{102830967 A^{14} \Omega^{4} n_B^{5} t^{-10} \epsilon^{14}}{32} + \frac{20653552531 A^{14} \Omega^{4} n_B^{5} t^{-8} \epsilon^{12}}{128} - \frac{366335174413 A^{14} \Omega^{4} n_B^{5} t^{-6} \epsilon^{10}}{64} + \frac{7834291116237 A^{14} \Omega^{4} n_B^{5} t^{-4} \epsilon^{8}}{64} - \frac{83737398603939 A^{14} \Omega^{4} n_B^{5} t^{-2} \epsilon^{6}}{128} - \frac{1582933575520643 A^{14} \Omega^{4} n_B^{5} \epsilon^{4}}{128} + \frac{73432287443284355 A^{14} \Omega^{4} n_B^{4} t^{4}}{128} - \frac{185145897567345 A^{14} \Omega^{4} n_B^{4} t^{2} \epsilon^{2}}{8} - \frac{282975 A^{14} \Omega^{4} n_B^{4} t^{-14} \epsilon^{18}}{512} + \frac{14227605 A^{14} \Omega^{4} n_B^{4} t^{-12} \epsilon^{16}}{256} - \frac{119919715 A^{14} \Omega^{4} n_B^{4} t^{-10} \epsilon^{14}}{32} + \frac{48575503775 A^{14} \Omega^{4} n_B^{4} t^{-8} \epsilon^{12}}{256} - \frac{876746651645 A^{14} \Omega^{4} n_B^{4} t^{-6} \epsilon^{10}}{128} + \frac{9600073157145 A^{14} \Omega^{4} n_B^{4} t^{-4} \epsilon^{8}}{64} - \frac{210989617981465 A^{14} \Omega^{4} n_B^{4} t^{-2} \epsilon^{6}}{256} - \frac{3920208686269275 A^{14} \Omega^{4} n_B^{4} \epsilon^{4}}{256} + \frac{448378064383258919 A^{14} \Omega^{4} n_B^{3} t^{4}}{1024} - \frac{36178094012194695 A^{14} \Omega^{4} n_B^{3} t^{2} \epsilon^{2}}{2048} - \frac{410025 A^{14} \Omega^{4} n_B^{3} t^{-14} \epsilon^{18}}{1024} + \frac{20581785 A^{14} \Omega^{4} n_B^{3} t^{-12} \epsilon^{16}}{512} - \frac{5555825075 A^{14} \Omega^{4} n_B^{3} t^{-10} \epsilon^{14}}{2048} + \frac{141607436825 A^{14} \Omega^{4} n_B^{3} t^{-8} \epsilon^{12}}{1024} - \frac{10374957693811 A^{14} \Omega^{4} n_B^{3} t^{-6} \epsilon^{10}}{2048} + \frac{115894134539663 A^{14} \Omega^{4} n_B^{3} t^{-4} \epsilon^{8}}{1024} - \frac{651296046373189 A^{14} \Omega^{4} n_B^{3} t^{-2} \epsilon^{6}}{1024} - \frac{5967695881870041 A^{14} \Omega^{4} n_B^{3} \epsilon^{4}}{512} + \frac{408057376824004037 A^{14} \Omega^{4} n_B^{2} t^{4}}{2048} - \frac{32927493477905973 A^{14} \Omega^{4} n_B^{2} t^{2} \epsilon^{2}}{4096} - \frac{356895 A^{14} \Omega^{4} n_B^{2} t^{-14} \epsilon^{18}}{2048} + \frac{17888535 A^{14} \Omega^{4} n_B^{2} t^{-12} \epsilon^{16}}{1024} - \frac{4828988889 A^{14} \Omega^{4} n_B^{2} t^{-10} \epsilon^{14}}{4096} + \frac{123725894483 A^{14} \Omega^{4} n_B^{2} t^{-8} \epsilon^{12}}{2048} - \frac{9180527239481 A^{14} \Omega^{4} n_B^{2} t^{-6} \epsilon^{10}}{4096} + \frac{104388252244413 A^{14} \Omega^{4} n_B^{2} t^{-4} \epsilon^{8}}{2048} - \frac{598286995329015 A^{14} \Omega^{4} n_B^{2} t^{-2} \epsilon^{6}}{2048} - \frac{5417820253600175 A^{14} \Omega^{4} n_B^{2} \epsilon^{4}}{1024} + \frac{203518145588407977 A^{14} \Omega^{4} n_B t^{4}}{4096} - \frac{16424285212711761 A^{14} \Omega^{4} n_B t^{2} \epsilon^{2}}{8192} - \frac{42735 A^{14} \Omega^{4} n_B t^{-14} \epsilon^{18}}{1024} + \frac{4278015 A^{14} \Omega^{4} n_B t^{-12} \epsilon^{16}}{1024} - \frac{2308271953 A^{14} \Omega^{4} n_B t^{-10} \epsilon^{14}}{8192} + \frac{59390242261 A^{14} \Omega^{4} n_B t^{-8} \epsilon^{12}}{4096} - \frac{4458384155329 A^{14} \Omega^{4} n_B t^{-6} \epsilon^{10}}{8192} + \frac{51553238107527 A^{14} \Omega^{4} n_B t^{-4} \epsilon^{8}}{4096} - \frac{300926184389023 A^{14} \Omega^{4} n_B t^{-2} \epsilon^{6}}{4096} - \frac{1347974662365541 A^{14} \Omega^{4} n_B \epsilon^{4}}{1024} + \frac{42832625152978203 A^{14} \Omega^{4} t^{4}}{8192} - \frac{3457075978361859 A^{14} \Omega^{4} t^{2} \epsilon^{2}}{16384} - \frac{17325 A^{14} \Omega^{4} t^{-14} \epsilon^{18}}{4096} + \frac{432999 A^{14} \Omega^{4} t^{-12} \epsilon^{16}}{1024} - \frac{466768747 A^{14} \Omega^{4} t^{-10} \epsilon^{14}}{16384} + \frac{12052066307 A^{14} \Omega^{4} t^{-8} \epsilon^{12}}{8192} - \frac{914714183515 A^{14} \Omega^{4} t^{-6} \epsilon^{10}}{16384} + \frac{10748393576201 A^{14} \Omega^{4} t^{-4} \epsilon^{8}}{8192} - \frac{63825532385877 A^{14} \Omega^{4} t^{-2} \epsilon^{6}}{8192} - \frac{70770953231533 A^{14} \Omega^{4} \epsilon^{4}}{512} + \frac{694953194004783 A^{14} \Omega^{3} n_B^{6} t^{4} \epsilon}{32} - \frac{15483210959177 A^{14} \Omega^{3} n_B^{6} t^{2} \epsilon^{3}}{8} - \frac{4851 A^{14} \Omega^{3} n_B^{6} t^{-14} \epsilon^{19}}{32} + \frac{794073 A^{14} \Omega^{3} n_B^{6} t^{-12} \epsilon^{17}}{64} - \frac{36267133 A^{14} \Omega^{3} n_B^{6} t^{-10} \epsilon^{15}}{64} + \frac{1178131393 A^{14} \Omega^{3} n_B^{6} t^{-8} \epsilon^{13}}{64} - \frac{13767854447 A^{14} \Omega^{3} n_B^{6} t^{-6} \epsilon^{11}}{32} + \frac{198763426729 A^{14} \Omega^{3} n_B^{6} t^{-4} \epsilon^{9}}{32} - \frac{1363501508741 A^{14} \Omega^{3} n_B^{6} t^{-2} \epsilon^{7}}{64} - \frac{25268989846949 A^{14} \Omega^{3} n_B^{6} \epsilon^{5}}{64} + \frac{2084859582014349 A^{14} \Omega^{3} n_B^{5} t^{4} \epsilon}{32} - \frac{46449632877531 A^{14} \Omega^{3} n_B^{5} t^{2} \epsilon^{3}}{8} - \frac{14553 A^{14} \Omega^{3} n_B^{5} t^{-14} \epsilon^{19}}{32} + \frac{2382219 A^{14} \Omega^{3} n_B^{5} t^{-12} \epsilon^{17}}{64} - \frac{108801399 A^{14} \Omega^{3} n_B^{5} t^{-10} \epsilon^{15}}{64} + \frac{3534394179 A^{14} \Omega^{3} n_B^{5} t^{-8} \epsilon^{13}}{64} - \frac{41303563341 A^{14} \Omega^{3} n_B^{5} t^{-6} \epsilon^{11}}{32} + \frac{596290280187 A^{14} \Omega^{3} n_B^{5} t^{-4} \epsilon^{9}}{32} - \frac{4090504526223 A^{14} \Omega^{3} n_B^{5} t^{-2} \epsilon^{7}}{64} - \frac{75806969540847 A^{14} \Omega^{3} n_B^{5} \epsilon^{5}}{64} + \frac{44274613720896581 A^{14} \Omega^{3} n_B^{4} t^{4} \epsilon}{512} - \frac{492472993061391 A^{14} \Omega^{3} n_B^{4} t^{2} \epsilon^{3}}{64} - \frac{38115 A^{14} \Omega^{3} n_B^{4} t^{-14} \epsilon^{19}}{64} + \frac{6238785 A^{14} \Omega^{3} n_B^{4} t^{-12} \epsilon^{17}}{128} - \frac{1140009101 A^{14} \Omega^{3} n_B^{4} t^{-10} \epsilon^{15}}{512} + \frac{37072608539 A^{14} \Omega^{3} n_B^{4} t^{-8} \epsilon^{13}}{512} - \frac{434529328483 A^{14} \Omega^{3} n_B^{4} t^{-6} \epsilon^{11}}{256} + \frac{12613386729717 A^{14} \Omega^{3} n_B^{4} t^{-4} \epsilon^{9}}{512} - \frac{10924954044243 A^{14} \Omega^{3} n_B^{4} t^{-2} \epsilon^{7}}{128} - \frac{25142399588413 A^{14} \Omega^{3} n_B^{4} \epsilon^{5}}{16} + \frac{16476485960705261 A^{14} \Omega^{3} n_B^{3} t^{4} \epsilon}{256} - \frac{182808773877851 A^{14} \Omega^{3} n_B^{3} t^{2} \epsilon^{3}}{32} - \frac{3465 A^{14} \Omega^{3} n_B^{3} t^{-14} \epsilon^{19}}{8} + \frac{567105 A^{14} \Omega^{3} n_B^{3} t^{-12} \epsilon^{17}}{16} - \frac{414666441 A^{14} \Omega^{3} n_B^{3} t^{-10} \epsilon^{15}}{256} + \frac{13509980679 A^{14} \Omega^{3} n_B^{3} t^{-8} \epsilon^{13}}{256} - \frac{159172239543 A^{14} \Omega^{3} n_B^{3} t^{-6} \epsilon^{11}}{128} + \frac{4662849660557 A^{14} \Omega^{3} n_B^{3} t^{-4} \epsilon^{9}}{256} - \frac{2053723250269 A^{14} \Omega^{3} n_B^{3} t^{-2} \epsilon^{7}}{32} - \frac{74794247472559 A^{14} \Omega^{3} n_B^{3} \epsilon^{5}}{64} + \frac{28580862061972293 A^{14} \Omega^{3} n_B^{2} t^{4} \epsilon}{1024} - \frac{158089078622949 A^{14} \Omega^{3} n_B^{2} t^{2} \epsilon^{3}}{64} - \frac{93555 A^{14} \Omega^{3} n_B^{2} t^{-14} \epsilon^{19}}{512} + \frac{15309945 A^{14} \Omega^{3} n_B^{2} t^{-12} \epsilon^{17}}{1024} - \frac{87499041 A^{14} \Omega^{3} n_B^{2} t^{-10} \epsilon^{15}}{128} + \frac{11428985571 A^{14} \Omega^{3} n_B^{2} t^{-8} \epsilon^{13}}{512} - \frac{67749725481 A^{14} \Omega^{3} n_B^{2} t^{-6} \epsilon^{11}}{128} + \frac{8025646179801 A^{14} \Omega^{3} n_B^{2} t^{-4} \epsilon^{9}}{1024} - \frac{28836835375341 A^{14} \Omega^{3} n_B^{2} t^{-2} \epsilon^{7}}{1024} - \frac{518496121966473 A^{14} \Omega^{3} n_B^{2} \epsilon^{5}}{1024} + \frac{6747141244638299 A^{14} \Omega^{3} n_B t^{4} \epsilon}{1024} - \frac{18606574290903 A^{14} \Omega^{3} n_B t^{2} \epsilon^{3}}{32} - \frac{21483 A^{14} \Omega^{3} n_B t^{-14} \epsilon^{19}}{512} + \frac{3515169 A^{14} \Omega^{3} n_B t^{-12} \epsilon^{17}}{1024} - \frac{80398255 A^{14} \Omega^{3} n_B t^{-10} \epsilon^{15}}{512} + \frac{82235327 A^{14} \Omega^{3} n_B t^{-8} \epsilon^{13}}{16} - \frac{31398629207 A^{14} \Omega^{3} n_B t^{-6} \epsilon^{11}}{256} + \frac{1880161686351 A^{14} \Omega^{3} n_B t^{-4} \epsilon^{9}}{1024} - \frac{6885275440965 A^{14} \Omega^{3} n_B t^{-2} \epsilon^{7}}{1024} - \frac{122294060961593 A^{14} \Omega^{3} n_B \epsilon^{5}}{1024} + \frac{5357234856628733 A^{14} \Omega^{3} t^{4} \epsilon}{8192} - \frac{58943086204435 A^{14} \Omega^{3} t^{2} \epsilon^{3}}{1024} - \frac{2079 A^{14} \Omega^{3} t^{-14} \epsilon^{19}}{512} + \frac{340137 A^{14} \Omega^{3} t^{-12} \epsilon^{17}}{1024} - \frac{124529377 A^{14} \Omega^{3} t^{-10} \epsilon^{15}}{8192} + \frac{4084929535 A^{14} \Omega^{3} t^{-8} \epsilon^{13}}{8192} - \frac{49029403967 A^{14} \Omega^{3} t^{-6} \epsilon^{11}}{4096} + \frac{1482634832893 A^{14} \Omega^{3} t^{-4} \epsilon^{9}}{8192} - \frac{86277717691 A^{14} \Omega^{3} t^{-2} \epsilon^{7}}{128} - \frac{24256267778661 A^{14} \Omega^{3} \epsilon^{5}}{2048} + \frac{156532231689713 A^{14} \Omega^{2} n_B^{7} t^{6}}{32} + \frac{25471998899925 A^{14} \Omega^{2} n_B^{7} t^{4} \epsilon^{2}}{64} - \frac{4216550760345 A^{14} \Omega^{2} n_B^{7} t^{2} \epsilon^{4}}{32} - \frac{3003 A^{14} \Omega^{2} n_B^{7} t^{-14} \epsilon^{20}}{32} + \frac{208593 A^{14} \Omega^{2} n_B^{7} t^{-12} \epsilon^{18}}{32} - \frac{1778427 A^{14} \Omega^{2} n_B^{7} t^{-10} \epsilon^{16}}{8} + \frac{313094105 A^{14} \Omega^{2} n_B^{7} t^{-8} \epsilon^{14}}{64} - \frac{147120887 A^{14} \Omega^{2} n_B^{7} t^{-6} \epsilon^{12}}{2} + \frac{42822382625 A^{14} \Omega^{2} n_B^{7} t^{-4} \epsilon^{10}}{64} - \frac{39814265745 A^{14} \Omega^{2} n_B^{7} t^{-2} \epsilon^{8}}{32} - \frac{764573263101 A^{14} \Omega^{2} n_B^{7} \epsilon^{6}}{32} + \frac{1095725621827991 A^{14} \Omega^{2} n_B^{6} t^{6}}{64} + \frac{178303992299475 A^{14} \Omega^{2} n_B^{6} t^{4} \epsilon^{2}}{128} - \frac{29515855322415 A^{14} \Omega^{2} n_B^{6} t^{2} \epsilon^{4}}{64} - \frac{21021 A^{14} \Omega^{2} n_B^{6} t^{-14} \epsilon^{20}}{64} + \frac{1460151 A^{14} \Omega^{2} n_B^{6} t^{-12} \epsilon^{18}}{64} - \frac{12448989 A^{14} \Omega^{2} n_B^{6} t^{-10} \epsilon^{16}}{16} + \frac{2191658735 A^{14} \Omega^{2} n_B^{6} t^{-8} \epsilon^{14}}{128} - \frac{1029846209 A^{14} \Omega^{2} n_B^{6} t^{-6} \epsilon^{12}}{4} + \frac{299756678375 A^{14} \Omega^{2} n_B^{6} t^{-4} \epsilon^{10}}{128} - \frac{278699860215 A^{14} \Omega^{2} n_B^{6} t^{-2} \epsilon^{8}}{64} - \frac{5352012841707 A^{14} \Omega^{2} n_B^{6} \epsilon^{6}}{64} + \frac{7728636010740461 A^{14} \Omega^{2} n_B^{5} t^{6}}{256} + \frac{78513067618535 A^{14} \Omega^{2} n_B^{5} t^{4} \epsilon^{2}}{32} - \frac{414183297021265 A^{14} \Omega^{2} n_B^{5} t^{2} \epsilon^{4}}{512} - \frac{9009 A^{14} \Omega^{2} n_B^{5} t^{-14} \epsilon^{20}}{16} + \frac{5009697 A^{14} \Omega^{2} n_B^{5} t^{-12} \epsilon^{18}}{128} - \frac{342255459 A^{14} \Omega^{2} n_B^{5} t^{-10} \epsilon^{16}}{256} + \frac{1888413895 A^{14} \Omega^{2} n_B^{5} t^{-8} \epsilon^{14}}{64} - \frac{228379347009 A^{14} \Omega^{2} n_B^{5} t^{-6} \epsilon^{12}}{512} + \frac{131091310797 A^{14} \Omega^{2} n_B^{5} t^{-4} \epsilon^{10}}{32} - \frac{2010008345479 A^{14} \Omega^{2} n_B^{5} t^{-2} \epsilon^{8}}{256} - \frac{18875093087543 A^{14} \Omega^{2} n_B^{5} \epsilon^{6}}{128} + \frac{16728667617142485 A^{14} \Omega^{2} n_B^{4} t^{6}}{512} + \frac{678741390873325 A^{14} \Omega^{2} n_B^{4} t^{4} \epsilon^{2}}{256} - \frac{890282272209725 A^{14} \Omega^{2} n_B^{4} t^{2} \epsilon^{4}}{1024} - \frac{75075 A^{14} \Omega^{2} n_B^{4} t^{-14} \epsilon^{20}}{128} + \frac{10446975 A^{14} \Omega^{2} n_B^{4} t^{-12} \epsilon^{18}}{256} - \frac{715358175 A^{14} \Omega^{2} n_B^{4} t^{-10} \epsilon^{16}}{512} + \frac{7925845275 A^{14} \Omega^{2} n_B^{4} t^{-8} \epsilon^{14}}{256} - \frac{482795161285 A^{14} \Omega^{2} n_B^{4} t^{-6} \epsilon^{12}}{1024} + \frac{1123042824065 A^{14} \Omega^{2} n_B^{4} t^{-4} \epsilon^{10}}{256} - \frac{4476044523095 A^{14} \Omega^{2} n_B^{4} t^{-2} \epsilon^{8}}{512} - \frac{40855337020645 A^{14} \Omega^{2} n_B^{4} \epsilon^{6}}{256} + \frac{5625019754001265 A^{14} \Omega^{2} n_B^{3} t^{6}}{256} + \frac{1823445601995925 A^{14} \Omega^{2} n_B^{3} t^{4} \epsilon^{2}}{1024} - \frac{595123718985575 A^{14} \Omega^{2} n_B^{3} t^{2} \epsilon^{4}}{1024} - \frac{195195 A^{14} \Omega^{2} n_B^{3} t^{-14} \epsilon^{20}}{512} + \frac{13593195 A^{14} \Omega^{2} n_B^{3} t^{-12} \epsilon^{18}}{512} - \frac{466378395 A^{14} \Omega^{2} n_B^{3} t^{-10} \epsilon^{16}}{512} + \frac{20745087425 A^{14} \Omega^{2} n_B^{3} t^{-8} \epsilon^{14}}{1024} - \frac{318019767845 A^{14} \Omega^{2} n_B^{3} t^{-6} \epsilon^{12}}{1024} + \frac{2993387904385 A^{14} \Omega^{2} n_B^{3} t^{-4} \epsilon^{10}}{1024} - \frac{770636305505 A^{14} \Omega^{2} n_B^{3} t^{-2} \epsilon^{8}}{128} - \frac{54950609832755 A^{14} \Omega^{2} n_B^{3} \epsilon^{6}}{512} + \frac{2264647066086637 A^{14} \Omega^{2} n_B^{2} t^{6}}{256} + \frac{1466837617396975 A^{14} \Omega^{2} n_B^{2} t^{4} \epsilon^{2}}{2048} - \frac{477060297695915 A^{14} \Omega^{2} n_B^{2} t^{2} \epsilon^{4}}{2048} - \frac{153153 A^{14} \Omega^{2} n_B^{2} t^{-14} \epsilon^{20}}{1024} + \frac{10672893 A^{14} \Omega^{2} n_B^{2} t^{-12} \epsilon^{18}}{1024} - \frac{366786483 A^{14} \Omega^{2} n_B^{2} t^{-10} \epsilon^{16}}{1024} + \frac{16361769955 A^{14} \Omega^{2} n_B^{2} t^{-8} \epsilon^{14}}{2048} - \frac{252109610469 A^{14} \Omega^{2} n_B^{2} t^{-6} \epsilon^{12}}{2048} + \frac{2393874547635 A^{14} \Omega^{2} n_B^{2} t^{-4} \epsilon^{10}}{2048} - \frac{1262572750795 A^{14} \Omega^{2} n_B^{2} t^{-2} \epsilon^{8}}{512} - \frac{44246584149341 A^{14} \Omega^{2} n_B^{2} \epsilon^{6}}{1024} + \frac{7962862642518557 A^{14} \Omega^{2} n_B t^{6}}{4096} + \frac{322133406274375 A^{14} \Omega^{2} n_B t^{4} \epsilon^{2}}{2048} - \frac{418028587051085 A^{14} \Omega^{2} n_B t^{2} \epsilon^{4}}{8192} - \frac{33033 A^{14} \Omega^{2} n_B t^{-14} \epsilon^{20}}{1024} + \frac{4606371 A^{14} \Omega^{2} n_B t^{-12} \epsilon^{18}}{2048} - \frac{316990527 A^{14} \Omega^{2} n_B t^{-10} \epsilon^{16}}{4096} + \frac{3542527805 A^{14} \Omega^{2} n_B t^{-8} \epsilon^{14}}{2048} - \frac{219154531781 A^{14} \Omega^{2} n_B t^{-6} \epsilon^{12}}{8192} + \frac{523529467315 A^{14} \Omega^{2} n_B t^{-4} \epsilon^{10}}{2048} - \frac{2246445641375 A^{14} \Omega^{2} n_B t^{-2} \epsilon^{8}}{4096} - \frac{19447285653817 A^{14} \Omega^{2} n_B \epsilon^{6}}{2048} + \frac{1467346743151941 A^{14} \Omega^{2} t^{6}}{8192} + \frac{29666140737445 A^{14} \Omega^{2} t^{4} \epsilon^{2}}{2048} - \frac{76859236193665 A^{14} \Omega^{2} t^{2} \epsilon^{4}}{16384} - \frac{3003 A^{14} \Omega^{2} t^{-14} \epsilon^{20}}{1024} + \frac{837837 A^{14} \Omega^{2} t^{-12} \epsilon^{18}}{4096} - \frac{57707139 A^{14} \Omega^{2} t^{-10} \epsilon^{16}}{8192} + \frac{161471685 A^{14} \Omega^{2} t^{-8} \epsilon^{14}}{1024} - \frac{40064611649 A^{14} \Omega^{2} t^{-6} \epsilon^{12}}{16384} + \frac{48070708469 A^{14} \Omega^{2} t^{-4} \epsilon^{10}}{2048} - \frac{417437715679 A^{14} \Omega^{2} t^{-2} \epsilon^{8}}{8192} - \frac{3583627825523 A^{14} \Omega^{2} \epsilon^{6}}{4096} + \frac{56469450124951 A^{14} \Omega n_B^{6} t^{6} \epsilon}{64} - \frac{351862861595 A^{14} \Omega n_B^{6} t^{4} \epsilon^{3}}{64} - \frac{1025806796943 A^{14} \Omega n_B^{6} t^{2} \epsilon^{5}}{64} - \frac{3003 A^{14} \Omega n_B^{6} t^{-14} \epsilon^{21}}{32} + \frac{184833 A^{14} \Omega n_B^{6} t^{-12} \epsilon^{19}}{32} - \frac{5205267 A^{14} \Omega n_B^{6} t^{-10} \epsilon^{17}}{32} + \frac{174946639 A^{14} \Omega n_B^{6} t^{-8} \epsilon^{15}}{64} - \frac{468312525 A^{14} \Omega n_B^{6} t^{-6} \epsilon^{13}}{16} + \frac{11594794431 A^{14} \Omega n_B^{6} t^{-4} \epsilon^{11}}{64} - \frac{13588513989 A^{14} \Omega n_B^{6} t^{-2} \epsilon^{9}}{64} - \frac{219638525147 A^{14} \Omega n_B^{6} \epsilon^{7}}{64} + \frac{169408350374853 A^{14} \Omega n_B^{5} t^{6} \epsilon}{64} - \frac{1055588584785 A^{14} \Omega n_B^{5} t^{4} \epsilon^{3}}{64} - \frac{3077420390829 A^{14} \Omega n_B^{5} t^{2} \epsilon^{5}}{64} - \frac{9009 A^{14} \Omega n_B^{5} t^{-14} \epsilon^{21}}{32} + \frac{554499 A^{14} \Omega n_B^{5} t^{-12} \epsilon^{19}}{32} - \frac{15615801 A^{14} \Omega n_B^{5} t^{-10} \epsilon^{17}}{32} + \frac{524839917 A^{14} \Omega n_B^{5} t^{-8} \epsilon^{15}}{64} - \frac{1404937575 A^{14} \Omega n_B^{5} t^{-6} \epsilon^{13}}{16} + \frac{34784383293 A^{14} \Omega n_B^{5} t^{-4} \epsilon^{11}}{64} - \frac{40765541967 A^{14} \Omega n_B^{5} t^{-2} \epsilon^{9}}{64} - \frac{658915575441 A^{14} \Omega n_B^{5} \epsilon^{7}}{64} + \frac{847041751874265 A^{14} \Omega n_B^{4} t^{6} \epsilon}{256} - \frac{5277942923925 A^{14} \Omega n_B^{4} t^{4} \epsilon^{3}}{256} - \frac{15387101954145 A^{14} \Omega n_B^{4} t^{2} \epsilon^{5}}{256} - \frac{45045 A^{14} \Omega n_B^{4} t^{-14} \epsilon^{21}}{128} + \frac{2772495 A^{14} \Omega n_B^{4} t^{-12} \epsilon^{19}}{128} - \frac{78079005 A^{14} \Omega n_B^{4} t^{-10} \epsilon^{17}}{128} + \frac{2624199585 A^{14} \Omega n_B^{4} t^{-8} \epsilon^{15}}{256} - \frac{7024687875 A^{14} \Omega n_B^{4} t^{-6} \epsilon^{13}}{64} + \frac{173921916465 A^{14} \Omega n_B^{4} t^{-4} \epsilon^{11}}{256} - \frac{203827709835 A^{14} \Omega n_B^{4} t^{-2} \epsilon^{9}}{256} - \frac{3294577877205 A^{14} \Omega n_B^{4} \epsilon^{7}}{256} + \frac{282347250624755 A^{14} \Omega n_B^{3} t^{6} \epsilon}{128} - \frac{1759314307975 A^{14} \Omega n_B^{3} t^{4} \epsilon^{3}}{128} - \frac{5129033984715 A^{14} \Omega n_B^{3} t^{2} \epsilon^{5}}{128} - \frac{15015 A^{14} \Omega n_B^{3} t^{-14} \epsilon^{21}}{64} + \frac{924165 A^{14} \Omega n_B^{3} t^{-12} \epsilon^{19}}{64} - \frac{26026335 A^{14} \Omega n_B^{3} t^{-10} \epsilon^{17}}{64} + \frac{874733195 A^{14} \Omega n_B^{3} t^{-8} \epsilon^{15}}{128} - \frac{2341562625 A^{14} \Omega n_B^{3} t^{-6} \epsilon^{13}}{32} + \frac{57973972155 A^{14} \Omega n_B^{3} t^{-4} \epsilon^{11}}{128} - \frac{67942569945 A^{14} \Omega n_B^{3} t^{-2} \epsilon^{9}}{128} - \frac{1098192625735 A^{14} \Omega n_B^{3} \epsilon^{7}}{128} + \frac{847041751874265 A^{14} \Omega n_B^{2} t^{6} \epsilon}{1024} - \frac{5277942923925 A^{14} \Omega n_B^{2} t^{4} \epsilon^{3}}{1024} - \frac{15387101954145 A^{14} \Omega n_B^{2} t^{2} \epsilon^{5}}{1024} - \frac{45045 A^{14} \Omega n_B^{2} t^{-14} \epsilon^{21}}{512} + \frac{2772495 A^{14} \Omega n_B^{2} t^{-12} \epsilon^{19}}{512} - \frac{78079005 A^{14} \Omega n_B^{2} t^{-10} \epsilon^{17}}{512} + \frac{2624199585 A^{14} \Omega n_B^{2} t^{-8} \epsilon^{15}}{1024} - \frac{7024687875 A^{14} \Omega n_B^{2} t^{-6} \epsilon^{13}}{256} + \frac{173921916465 A^{14} \Omega n_B^{2} t^{-4} \epsilon^{11}}{1024} - \frac{203827709835 A^{14} \Omega n_B^{2} t^{-2} \epsilon^{9}}{1024} - \frac{3294577877205 A^{14} \Omega n_B^{2} \epsilon^{7}}{1024} + \frac{169408350374853 A^{14} \Omega n_B t^{6} \epsilon}{1024} - \frac{1055588584785 A^{14} \Omega n_B t^{4} \epsilon^{3}}{1024} - \frac{3077420390829 A^{14} \Omega n_B t^{2} \epsilon^{5}}{1024} - \frac{9009 A^{14} \Omega n_B t^{-14} \epsilon^{21}}{512} + \frac{554499 A^{14} \Omega n_B t^{-12} \epsilon^{19}}{512} - \frac{15615801 A^{14} \Omega n_B t^{-10} \epsilon^{17}}{512} + \frac{524839917 A^{14} \Omega n_B t^{-8} \epsilon^{15}}{1024} - \frac{1404937575 A^{14} \Omega n_B t^{-6} \epsilon^{13}}{256} + \frac{34784383293 A^{14} \Omega n_B t^{-4} \epsilon^{11}}{1024} - \frac{40765541967 A^{14} \Omega n_B t^{-2} \epsilon^{9}}{1024} - \frac{658915575441 A^{14} \Omega n_B \epsilon^{7}}{1024} + \frac{56469450124951 A^{14} \Omega t^{6} \epsilon}{4096} - \frac{351862861595 A^{14} \Omega t^{4} \epsilon^{3}}{4096} - \frac{1025806796943 A^{14} \Omega t^{2} \epsilon^{5}}{4096} - \frac{3003 A^{14} \Omega t^{-14} \epsilon^{21}}{2048} + \frac{184833 A^{14} \Omega t^{-12} \epsilon^{19}}{2048} - \frac{5205267 A^{14} \Omega t^{-10} \epsilon^{17}}{2048} + \frac{174946639 A^{14} \Omega t^{-8} \epsilon^{15}}{4096} - \frac{468312525 A^{14} \Omega t^{-6} \epsilon^{13}}{1024} + \frac{11594794431 A^{14} \Omega t^{-4} \epsilon^{11}}{4096} - \frac{13588513989 A^{14} \Omega t^{-2} \epsilon^{9}}{4096} - \frac{219638525147 A^{14} \Omega \epsilon^{7}}{4096} + \frac{501923654211 A^{14} n_B^{7} t^{8}}{4} + \frac{255269156117 A^{14} n_B^{7} t^{6} \epsilon^{2}}{8} - \frac{49773003063 A^{14} n_B^{7} t^{4} \epsilon^{4}}{64} - \frac{132143139275 A^{14} n_B^{7} t^{2} \epsilon^{6}}{128} - \frac{6435 A^{14} n_B^{7} t^{-14} \epsilon^{22}}{128} + \frac{179751 A^{14} n_B^{7} t^{-12} \epsilon^{20}}{64} - \frac{8810661 A^{14} n_B^{7} t^{-10} \epsilon^{18}}{128} + \frac{61015949 A^{14} n_B^{7} t^{-8} \epsilon^{16}}{64} - \frac{1006154845 A^{14} n_B^{7} t^{-6} \epsilon^{14}}{128} + \frac{2219067383 A^{14} n_B^{7} t^{-4} \epsilon^{12}}{64} - \frac{1724793767 A^{14} n_B^{7} t^{-2} \epsilon^{10}}{64} - \frac{9531064161 A^{14} n_B^{7} \epsilon^{8}}{32} + \frac{3513465579477 A^{14} n_B^{6} t^{8}}{8} + \frac{1786884092819 A^{14} n_B^{6} t^{6} \epsilon^{2}}{16} - \frac{348411021441 A^{14} n_B^{6} t^{4} \epsilon^{4}}{128} - \frac{925001974925 A^{14} n_B^{6} t^{2} \epsilon^{6}}{256} - \frac{45045 A^{14} n_B^{6} t^{-14} \epsilon^{22}}{256} + \frac{1258257 A^{14} n_B^{6} t^{-12} \epsilon^{20}}{128} - \frac{61674627 A^{14} n_B^{6} t^{-10} \epsilon^{18}}{256} + \frac{427111643 A^{14} n_B^{6} t^{-8} \epsilon^{16}}{128} - \frac{7043083915 A^{14} n_B^{6} t^{-6} \epsilon^{14}}{256} + \frac{15533471681 A^{14} n_B^{6} t^{-4} \epsilon^{12}}{128} - \frac{12073556369 A^{14} n_B^{6} t^{-2} \epsilon^{10}}{128} - \frac{66717449127 A^{14} n_B^{6} \epsilon^{8}}{64} + \frac{10540396738431 A^{14} n_B^{5} t^{8}}{16} + \frac{5360652278457 A^{14} n_B^{5} t^{6} \epsilon^{2}}{32} - \frac{1045233064323 A^{14} n_B^{5} t^{4} \epsilon^{4}}{256} - \frac{2775005924775 A^{14} n_B^{5} t^{2} \epsilon^{6}}{512} - \frac{135135 A^{14} n_B^{5} t^{-14} \epsilon^{22}}{512} + \frac{3774771 A^{14} n_B^{5} t^{-12} \epsilon^{20}}{256} - \frac{185023881 A^{14} n_B^{5} t^{-10} \epsilon^{18}}{512} + \frac{1281334929 A^{14} n_B^{5} t^{-8} \epsilon^{16}}{256} - \frac{21129251745 A^{14} n_B^{5} t^{-6} \epsilon^{14}}{512} + \frac{46600415043 A^{14} n_B^{5} t^{-4} \epsilon^{12}}{256} - \frac{36220669107 A^{14} n_B^{5} t^{-2} \epsilon^{10}}{256} - \frac{200152347381 A^{14} n_B^{5} \epsilon^{8}}{128} + \frac{17567327897385 A^{14} n_B^{4} t^{8}}{32} + \frac{8934420464095 A^{14} n_B^{4} t^{6} \epsilon^{2}}{64} - \frac{1742055107205 A^{14} n_B^{4} t^{4} \epsilon^{4}}{512} - \frac{4625009874625 A^{14} n_B^{4} t^{2} \epsilon^{6}}{1024} - \frac{225225 A^{14} n_B^{4} t^{-14} \epsilon^{22}}{1024} + \frac{6291285 A^{14} n_B^{4} t^{-12} \epsilon^{20}}{512} - \frac{308373135 A^{14} n_B^{4} t^{-10} \epsilon^{18}}{1024} + \frac{2135558215 A^{14} n_B^{4} t^{-8} \epsilon^{16}}{512} - \frac{35215419575 A^{14} n_B^{4} t^{-6} \epsilon^{14}}{1024} + \frac{77667358405 A^{14} n_B^{4} t^{-4} \epsilon^{12}}{512} - \frac{60367781845 A^{14} n_B^{4} t^{-2} \epsilon^{10}}{512} - \frac{333587245635 A^{14} n_B^{4} \epsilon^{8}}{256} + \frac{17567327897385 A^{14} n_B^{3} t^{8}}{64} + \frac{8934420464095 A^{14} n_B^{3} t^{6} \epsilon^{2}}{128} - \frac{1742055107205 A^{14} n_B^{3} t^{4} \epsilon^{4}}{1024} - \frac{4625009874625 A^{14} n_B^{3} t^{2} \epsilon^{6}}{2048} - \frac{225225 A^{14} n_B^{3} t^{-14} \epsilon^{22}}{2048} + \frac{6291285 A^{14} n_B^{3} t^{-12} \epsilon^{20}}{1024} - \frac{308373135 A^{14} n_B^{3} t^{-10} \epsilon^{18}}{2048} + \frac{2135558215 A^{14} n_B^{3} t^{-8} \epsilon^{16}}{1024} - \frac{35215419575 A^{14} n_B^{3} t^{-6} \epsilon^{14}}{2048} + \frac{77667358405 A^{14} n_B^{3} t^{-4} \epsilon^{12}}{1024} - \frac{60367781845 A^{14} n_B^{3} t^{-2} \epsilon^{10}}{1024} - \frac{333587245635 A^{14} n_B^{3} \epsilon^{8}}{512} + \frac{10540396738431 A^{14} n_B^{2} t^{8}}{128} + \frac{5360652278457 A^{14} n_B^{2} t^{6} \epsilon^{2}}{256} - \frac{1045233064323 A^{14} n_B^{2} t^{4} \epsilon^{4}}{2048} - \frac{2775005924775 A^{14} n_B^{2} t^{2} \epsilon^{6}}{4096} - \frac{135135 A^{14} n_B^{2} t^{-14} \epsilon^{22}}{4096} + \frac{3774771 A^{14} n_B^{2} t^{-12} \epsilon^{20}}{2048} - \frac{185023881 A^{14} n_B^{2} t^{-10} \epsilon^{18}}{4096} + \frac{1281334929 A^{14} n_B^{2} t^{-8} \epsilon^{16}}{2048} - \frac{21129251745 A^{14} n_B^{2} t^{-6} \epsilon^{14}}{4096} + \frac{46600415043 A^{14} n_B^{2} t^{-4} \epsilon^{12}}{2048} - \frac{36220669107 A^{14} n_B^{2} t^{-2} \epsilon^{10}}{2048} - \frac{200152347381 A^{14} n_B^{2} \epsilon^{8}}{1024} + \frac{3513465579477 A^{14} n_B t^{8}}{256} + \frac{1786884092819 A^{14} n_B t^{6} \epsilon^{2}}{512} - \frac{348411021441 A^{14} n_B t^{4} \epsilon^{4}}{4096} - \frac{925001974925 A^{14} n_B t^{2} \epsilon^{6}}{8192} - \frac{45045 A^{14} n_B t^{-14} \epsilon^{22}}{8192} + \frac{1258257 A^{14} n_B t^{-12} \epsilon^{20}}{4096} - \frac{61674627 A^{14} n_B t^{-10} \epsilon^{18}}{8192} + \frac{427111643 A^{14} n_B t^{-8} \epsilon^{16}}{4096} - \frac{7043083915 A^{14} n_B t^{-6} \epsilon^{14}}{8192} + \frac{15533471681 A^{14} n_B t^{-4} \epsilon^{12}}{4096} - \frac{12073556369 A^{14} n_B t^{-2} \epsilon^{10}}{4096} - \frac{66717449127 A^{14} n_B \epsilon^{8}}{2048} + \frac{501923654211 A^{14} t^{8}}{512} + \frac{255269156117 A^{14} t^{6} \epsilon^{2}}{1024} - \frac{49773003063 A^{14} t^{4} \epsilon^{4}}{8192} - \frac{132143139275 A^{14} t^{2} \epsilon^{6}}{16384} - \frac{6435 A^{14} t^{-14} \epsilon^{22}}{16384} + \frac{179751 A^{14} t^{-12} \epsilon^{20}}{8192} - \frac{8810661 A^{14} t^{-10} \epsilon^{18}}{16384} + \frac{61015949 A^{14} t^{-8} \epsilon^{16}}{8192} - \frac{1006154845 A^{14} t^{-6} \epsilon^{14}}{16384} + \frac{2219067383 A^{14} t^{-4} \epsilon^{12}}{8192} - \frac{1724793767 A^{14} t^{-2} \epsilon^{10}}{8192} - \frac{9531064161 A^{14} \epsilon^{8}}{4096} + \frac{63 A^{12} \Omega^{10} n_B^{6} t^{-12} \epsilon^{12}}{16} - \frac{32229 A^{12} \Omega^{10} n_B^{6} t^{-10} \epsilon^{10}}{8} + \frac{29475909 A^{12} \Omega^{10} n_B^{6} t^{-8} \epsilon^{8}}{2} - \frac{14419870419 A^{12} \Omega^{10} n_B^{6} t^{-6} \epsilon^{6}}{2} + \frac{28616905532833 A^{12} \Omega^{10} n_B^{6} t^{-4} \epsilon^{4}}{16} - \frac{267365338624751 A^{12} \Omega^{10} n_B^{6} t^{-2} \epsilon^{2}}{4} + \frac{2280988245598117 A^{12} \Omega^{10} n_B^{6}}{8} + \frac{189 A^{12} \Omega^{10} n_B^{5} t^{-12} \epsilon^{12}}{16} - \frac{96687 A^{12} \Omega^{10} n_B^{5} t^{-10} \epsilon^{10}}{8} + \frac{88427727 A^{12} \Omega^{10} n_B^{5} t^{-8} \epsilon^{8}}{2} - \frac{43259611257 A^{12} \Omega^{10} n_B^{5} t^{-6} \epsilon^{6}}{2} + \frac{85850716598499 A^{12} \Omega^{10} n_B^{5} t^{-4} \epsilon^{4}}{16} - \frac{802096015874253 A^{12} \Omega^{10} n_B^{5} t^{-2} \epsilon^{2}}{4} + \frac{6842964736794351 A^{12} \Omega^{10} n_B^{5}}{8} + \frac{2835 A^{12} \Omega^{10} n_B^{4} t^{-12} \epsilon^{12}}{128} - \frac{684135 A^{12} \Omega^{10} n_B^{4} t^{-10} \epsilon^{10}}{32} + \frac{5251349025 A^{12} \Omega^{10} n_B^{4} t^{-8} \epsilon^{8}}{64} - \frac{682529256275 A^{12} \Omega^{10} n_B^{4} t^{-6} \epsilon^{6}}{16} + \frac{1461808095693389 A^{12} \Omega^{10} n_B^{4} t^{-4} \epsilon^{4}}{128} - \frac{13710806141895789 A^{12} \Omega^{10} n_B^{4} t^{-2} \epsilon^{2}}{32} + \frac{116911521896986009 A^{12} \Omega^{10} n_B^{4}}{64} + \frac{1575 A^{12} \Omega^{10} n_B^{3} t^{-12} \epsilon^{12}}{64} - \frac{361845 A^{12} \Omega^{10} n_B^{3} t^{-10} \epsilon^{10}}{16} + \frac{2893276305 A^{12} \Omega^{10} n_B^{3} t^{-8} \epsilon^{8}}{32} - \frac{394131847895 A^{12} \Omega^{10} n_B^{3} t^{-6} \epsilon^{6}}{8} + \frac{889469985036729 A^{12} \Omega^{10} n_B^{3} t^{-4} \epsilon^{4}}{64} - \frac{8363499369400769 A^{12} \Omega^{10} n_B^{3} t^{-2} \epsilon^{2}}{16} + \frac{71291756985023669 A^{12} \Omega^{10} n_B^{3}}{32} + \frac{1995 A^{12} \Omega^{10} n_B^{2} t^{-12} \epsilon^{12}}{128} - \frac{3520015 A^{12} \Omega^{10} n_B^{2} t^{-10} \epsilon^{10}}{256} + \frac{14455884839 A^{12} \Omega^{10} n_B^{2} t^{-8} \epsilon^{8}}{256} - \frac{8210330228555 A^{12} \Omega^{10} n_B^{2} t^{-6} \epsilon^{6}}{256} + \frac{1219772072574557 A^{12} \Omega^{10} n_B^{2} t^{-4} \epsilon^{4}}{128} - \frac{91964465740569665 A^{12} \Omega^{10} n_B^{2} t^{-2} \epsilon^{2}}{256} + \frac{195920851142246359 A^{12} \Omega^{10} n_B^{2}}{128} + \frac{21 A^{12} \Omega^{10} n_B t^{-12} \epsilon^{12}}{4} - \frac{1140919 A^{12} \Omega^{10} n_B t^{-10} \epsilon^{10}}{256} + \frac{4769237795 A^{12} \Omega^{10} n_B t^{-8} \epsilon^{8}}{256} - \frac{2827092369051 A^{12} \Omega^{10} n_B t^{-6} \epsilon^{6}}{256} + \frac{55596213708645 A^{12} \Omega^{10} n_B t^{-4} \epsilon^{4}}{16} - \frac{33612161621355545 A^{12} \Omega^{10} n_B t^{-2} \epsilon^{2}}{256} + \frac{71585243136983957 A^{12} \Omega^{10} n_B}{128} + \frac{3003 A^{12} \Omega^{10} t^{-12} \epsilon^{12}}{4096} - \frac{613537 A^{12} \Omega^{10} t^{-10} \epsilon^{10}}{1024} + \frac{5186218267 A^{12} \Omega^{10} t^{-8} \epsilon^{8}}{2048} - \frac{401616187939 A^{12} \Omega^{10} t^{-6} \epsilon^{6}}{256} + \frac{2155388928041187 A^{12} \Omega^{10} t^{-4} \epsilon^{4}}{4096} - \frac{20409800013150607 A^{12} \Omega^{10} t^{-2} \epsilon^{2}}{1024} + \frac{173814827570756887 A^{12} \Omega^{10}}{2048} + \frac{1323 A^{12} \Omega^{9} n_B^{5} t^{-12} \epsilon^{13}}{32} - \frac{154997 A^{12} \Omega^{9} n_B^{5} t^{-10} \epsilon^{11}}{8} + \frac{132194663 A^{12} \Omega^{9} n_B^{5} t^{-8} \epsilon^{9}}{4} - \frac{41395510749 A^{12} \Omega^{9} n_B^{5} t^{-6} \epsilon^{7}}{4} + \frac{12369986930637 A^{12} \Omega^{9} n_B^{5} t^{-4} \epsilon^{5}}{8} - \frac{707555615595205 A^{12} \Omega^{9} n_B^{5} t^{-2} \epsilon^{3}}{16} + \frac{3035579989899889 A^{12} \Omega^{9} n_B^{5} \epsilon}{16} + \frac{6615 A^{12} \Omega^{9} n_B^{4} t^{-12} \epsilon^{13}}{64} - \frac{774985 A^{12} \Omega^{9} n_B^{4} t^{-10} \epsilon^{11}}{16} + \frac{660973315 A^{12} \Omega^{9} n_B^{4} t^{-8} \epsilon^{9}}{8} - \frac{206977553745 A^{12} \Omega^{9} n_B^{4} t^{-6} \epsilon^{7}}{8} + \frac{61849934653185 A^{12} \Omega^{9} n_B^{4} t^{-4} \epsilon^{5}}{16} - \frac{3537778077976025 A^{12} \Omega^{9} n_B^{4} t^{-2} \epsilon^{3}}{32} + \frac{15177899949499445 A^{12} \Omega^{9} n_B^{4} \epsilon}{32} + \frac{7595 A^{12} \Omega^{9} n_B^{3} t^{-12} \epsilon^{13}}{64} - \frac{1748855 A^{12} \Omega^{9} n_B^{3} t^{-10} \epsilon^{11}}{32} + \frac{3007599223 A^{12} \Omega^{9} n_B^{3} t^{-8} \epsilon^{9}}{32} - \frac{3867484312935 A^{12} \Omega^{9} n_B^{3} t^{-6} \epsilon^{7}}{128} + \frac{299204103148873 A^{12} \Omega^{9} n_B^{3} t^{-4} \epsilon^{5}}{64} - \frac{17181792654767881 A^{12} \Omega^{9} n_B^{3} t^{-2} \epsilon^{3}}{128} + \frac{36871718936719215 A^{12} \Omega^{9} n_B^{3} \epsilon}{64} + \frac{9555 A^{12} \Omega^{9} n_B^{2} t^{-12} \epsilon^{13}}{128} - \frac{2146625 A^{12} \Omega^{9} n_B^{2} t^{-10} \epsilon^{11}}{64} + \frac{3735011149 A^{12} \Omega^{9} n_B^{2} t^{-8} \epsilon^{9}}{64} - \frac{4979171218965 A^{12} \Omega^{9} n_B^{2} t^{-6} \epsilon^{7}}{256} + \frac{402812832221139 A^{12} \Omega^{9} n_B^{2} t^{-4} \epsilon^{5}}{128} - \frac{23243153340495443 A^{12} \Omega^{9} n_B^{2} t^{-2} \epsilon^{3}}{256} + \frac{49903557012159865 A^{12} \Omega^{9} n_B^{2} \epsilon}{128} + \frac{25431 A^{12} \Omega^{9} n_B t^{-12} \epsilon^{13}}{1024} - \frac{5563333 A^{12} \Omega^{9} n_B t^{-10} \epsilon^{11}}{512} + \frac{9774995279 A^{12} \Omega^{9} n_B t^{-8} \epsilon^{9}}{512} - \frac{3386410624367 A^{12} \Omega^{9} n_B t^{-6} \epsilon^{7}}{512} + \frac{1151685908735447 A^{12} \Omega^{9} n_B t^{-4} \epsilon^{5}}{1024} - \frac{16696265421279021 A^{12} \Omega^{9} n_B t^{-2} \epsilon^{3}}{512} + \frac{71731255049889951 A^{12} \Omega^{9} n_B \epsilon}{512} + \frac{7007 A^{12} \Omega^{9} t^{-12} \epsilon^{13}}{2048} - \frac{1492301 A^{12} \Omega^{9} t^{-10} \epsilon^{11}}{1024} + \frac{2635118359 A^{12} \Omega^{9} t^{-8} \epsilon^{9}}{1024} - \frac{950067374369 A^{12} \Omega^{9} t^{-6} \epsilon^{7}}{1024} + \frac{341411410665999 A^{12} \Omega^{9} t^{-4} \epsilon^{5}}{2048} - \frac{4974459810789819 A^{12} \Omega^{9} t^{-2} \epsilon^{3}}{1024} + \frac{21382938979809539 A^{12} \Omega^{9} \epsilon}{1024} + \frac{500571270338929 A^{12} \Omega^{8} n_B^{6} t^{2}}{2} + \frac{441 A^{12} \Omega^{8} n_B^{6} t^{-12} \epsilon^{14}}{8} - \frac{121911 A^{12} \Omega^{8} n_B^{6} t^{-10} \epsilon^{12}}{8} + \frac{173599477 A^{12} \Omega^{8} n_B^{6} t^{-8} \epsilon^{10}}{16} - \frac{31752621843 A^{12} \Omega^{8} n_B^{6} t^{-6} \epsilon^{8}}{16} + \frac{2723390037925 A^{12} \Omega^{8} n_B^{6} t^{-4} \epsilon^{6}}{16} - 3125867252877 A^{12} \Omega^{8} n_B^{6} t^{-2} \epsilon^{4} - \frac{589231807636243 A^{12} \Omega^{8} n_B^{6} \epsilon^{2}}{16} + \frac{1501713811016787 A^{12} \Omega^{8} n_B^{5} t^{2}}{2} + \frac{1323 A^{12} \Omega^{8} n_B^{5} t^{-12} \epsilon^{14}}{8} - \frac{365733 A^{12} \Omega^{8} n_B^{5} t^{-10} \epsilon^{12}}{8} + \frac{520798431 A^{12} \Omega^{8} n_B^{5} t^{-8} \epsilon^{10}}{16} - \frac{95257865529 A^{12} \Omega^{8} n_B^{5} t^{-6} \epsilon^{8}}{16} + \frac{8170170113775 A^{12} \Omega^{8} n_B^{5} t^{-4} \epsilon^{6}}{16} - 9377601758631 A^{12} \Omega^{8} n_B^{5} t^{-2} \epsilon^{4} - \frac{1767695422908729 A^{12} \Omega^{8} n_B^{5} \epsilon^{2}}{16} + \frac{24280215405214149 A^{12} \Omega^{8} n_B^{4} t^{2}}{16} + \frac{9555 A^{12} \Omega^{8} n_B^{4} t^{-12} \epsilon^{14}}{32} - \frac{5148075 A^{12} \Omega^{8} n_B^{4} t^{-10} \epsilon^{12}}{64} + \frac{1875555567 A^{12} \Omega^{8} n_B^{4} t^{-8} \epsilon^{10}}{32} - \frac{718377014247 A^{12} \Omega^{8} n_B^{4} t^{-6} \epsilon^{8}}{64} + \frac{65287172938707 A^{12} \Omega^{8} n_B^{4} t^{-4} \epsilon^{6}}{64} - \frac{1218109011270439 A^{12} \Omega^{8} n_B^{4} t^{-2} \epsilon^{4}}{64} - \frac{7138276930115991 A^{12} \Omega^{8} n_B^{4} \epsilon^{2}}{32} + \frac{14268789998435569 A^{12} \Omega^{8} n_B^{3} t^{2}}{8} + \frac{5145 A^{12} \Omega^{8} n_B^{3} t^{-12} \epsilon^{14}}{16} - \frac{2709855 A^{12} \Omega^{8} n_B^{3} t^{-10} \epsilon^{12}}{32} + \frac{503779091 A^{12} \Omega^{8} n_B^{3} t^{-8} \epsilon^{10}}{8} - \frac{400850795817 A^{12} \Omega^{8} n_B^{3} t^{-6} \epsilon^{8}}{32} + \frac{38053272559457 A^{12} \Omega^{8} n_B^{3} t^{-4} \epsilon^{6}}{32} - \frac{717970250810119 A^{12} \Omega^{8} n_B^{3} t^{-2} \epsilon^{4}}{32} - \frac{524014736491847 A^{12} \Omega^{8} n_B^{3} \epsilon^{2}}{2} + \frac{4734768203324665 A^{12} \Omega^{8} n_B^{2} t^{2}}{4} + \frac{50715 A^{12} \Omega^{8} n_B^{2} t^{-12} \epsilon^{14}}{256} - \frac{26213955 A^{12} \Omega^{8} n_B^{2} t^{-10} \epsilon^{12}}{512} + \frac{19728369075 A^{12} \Omega^{8} n_B^{2} t^{-8} \epsilon^{10}}{512} - \frac{2027696951757 A^{12} \Omega^{8} n_B^{2} t^{-6} \epsilon^{8}}{256} + \frac{401048328610669 A^{12} \Omega^{8} n_B^{2} t^{-4} \epsilon^{6}}{512} - \frac{7642035450473437 A^{12} \Omega^{8} n_B^{2} t^{-2} \epsilon^{4}}{512} - \frac{88978852141774921 A^{12} \Omega^{8} n_B^{2} \epsilon^{2}}{512} + \frac{6672567896218807 A^{12} \Omega^{8} n_B t^{2}}{16} + \frac{16611 A^{12} \Omega^{8} n_B t^{-12} \epsilon^{14}}{256} - \frac{8436267 A^{12} \Omega^{8} n_B t^{-10} \epsilon^{12}}{512} + \frac{6385029795 A^{12} \Omega^{8} n_B t^{-8} \epsilon^{10}}{512} - \frac{678314743233 A^{12} \Omega^{8} n_B t^{-6} \epsilon^{8}}{256} + \frac{140196388741813 A^{12} \Omega^{8} n_B t^{-4} \epsilon^{6}}{512} - \frac{2698495460728997 A^{12} \Omega^{8} n_B t^{-2} \epsilon^{4}}{512} - \frac{31332674792998393 A^{12} \Omega^{8} n_B \epsilon^{2}}{512} + \frac{62346575792782539 A^{12} \Omega^{8} t^{2}}{1024} + \frac{9009 A^{12} \Omega^{8} t^{-12} \epsilon^{14}}{1024} - \frac{4496823 A^{12} \Omega^{8} t^{-10} \epsilon^{12}}{2048} + \frac{1703135523 A^{12} \Omega^{8} t^{-8} \epsilon^{10}}{1024} - \frac{187159458117 A^{12} \Omega^{8} t^{-6} \epsilon^{8}}{512} + \frac{10148880187031 A^{12} \Omega^{8} t^{-4} \epsilon^{6}}{256} - \frac{1578944142934127 A^{12} \Omega^{8} t^{-2} \epsilon^{4}}{2048} - \frac{4572479093683403 A^{12} \Omega^{8} \epsilon^{2}}{512} + \frac{4627839854499813 A^{12} \Omega^{7} n_B^{5} t^{2} \epsilon}{32} + \frac{441 A^{12} \Omega^{7} n_B^{5} t^{-12} \epsilon^{15}}{2} - \frac{1180235 A^{12} \Omega^{7} n_B^{5} t^{-10} \epsilon^{13}}{32} + \frac{197416535 A^{12} \Omega^{7} n_B^{5} t^{-8} \epsilon^{11}}{16} - \frac{49266699745 A^{12} \Omega^{7} n_B^{5} t^{-6} \epsilon^{9}}{32} + \frac{734804727671 A^{12} \Omega^{7} n_B^{5} t^{-4} \epsilon^{7}}{8} - \frac{17360206022373 A^{12} \Omega^{7} n_B^{5} t^{-2} \epsilon^{5}}{16} - \frac{748905332567943 A^{12} \Omega^{7} n_B^{5} \epsilon^{3}}{32} + \frac{23139199272499065 A^{12} \Omega^{7} n_B^{4} t^{2} \epsilon}{64} + \frac{2205 A^{12} \Omega^{7} n_B^{4} t^{-12} \epsilon^{15}}{4} - \frac{5901175 A^{12} \Omega^{7} n_B^{4} t^{-10} \epsilon^{13}}{64} + \frac{987082675 A^{12} \Omega^{7} n_B^{4} t^{-8} \epsilon^{11}}{32} - \frac{246333498725 A^{12} \Omega^{7} n_B^{4} t^{-6} \epsilon^{9}}{64} + \frac{3674023638355 A^{12} \Omega^{7} n_B^{4} t^{-4} \epsilon^{7}}{16} - \frac{86801030111865 A^{12} \Omega^{7} n_B^{4} t^{-2} \epsilon^{5}}{32} - \frac{3744526662839715 A^{12} \Omega^{7} n_B^{4} \epsilon^{3}}{64} + \frac{27223872430119467 A^{12} \Omega^{7} n_B^{3} t^{2} \epsilon}{64} + \frac{19845 A^{12} \Omega^{7} n_B^{3} t^{-12} \epsilon^{15}}{32} - \frac{1649515 A^{12} \Omega^{7} n_B^{3} t^{-10} \epsilon^{13}}{16} + \frac{2212089225 A^{12} \Omega^{7} n_B^{3} t^{-8} \epsilon^{11}}{64} - \frac{561337045491 A^{12} \Omega^{7} n_B^{3} t^{-6} \epsilon^{9}}{128} + \frac{34347882718249 A^{12} \Omega^{7} n_B^{3} t^{-4} \epsilon^{7}}{128} - \frac{205536053196435 A^{12} \Omega^{7} n_B^{3} t^{-2} \epsilon^{5}}{64} - \frac{8796401738397231 A^{12} \Omega^{7} n_B^{3} \epsilon^{3}}{128} + \frac{35393218745360271 A^{12} \Omega^{7} n_B^{2} t^{2} \epsilon}{128} + \frac{24255 A^{12} \Omega^{7} n_B^{2} t^{-12} \epsilon^{15}}{64} - \frac{3995915 A^{12} \Omega^{7} n_B^{2} t^{-10} \epsilon^{13}}{64} + \frac{2687936975 A^{12} \Omega^{7} n_B^{2} t^{-8} \epsilon^{11}}{128} - \frac{698677141573 A^{12} \Omega^{7} n_B^{2} t^{-6} \epsilon^{9}}{256} + \frac{44259269941067 A^{12} \Omega^{7} n_B^{2} t^{-4} \epsilon^{7}}{256} - \frac{269404039141845 A^{12} \Omega^{7} n_B^{2} t^{-2} \epsilon^{5}}{128} - \frac{11411098563832833 A^{12} \Omega^{7} n_B^{2} \epsilon^{3}}{256} + \frac{97445153941606727 A^{12} \Omega^{7} n_B t^{2} \epsilon}{1024} + \frac{1953 A^{12} \Omega^{7} n_B t^{-12} \epsilon^{15}}{16} - \frac{5097155 A^{12} \Omega^{7} n_B t^{-10} \epsilon^{13}}{256} + \frac{6870393135 A^{12} \Omega^{7} n_B t^{-8} \epsilon^{11}}{1024} - \frac{916616865673 A^{12} \Omega^{7} n_B t^{-6} \epsilon^{9}}{1024} + \frac{15086562706765 A^{12} \Omega^{7} n_B t^{-4} \epsilon^{7}}{256} - \frac{747967267628015 A^{12} \Omega^{7} n_B t^{-2} \epsilon^{5}}{1024} - \frac{15672565648971611 A^{12} \Omega^{7} n_B \epsilon^{3}}{1024} + \frac{27745049844645007 A^{12} \Omega^{7} t^{2} \epsilon}{2048} + \frac{2079 A^{12} \Omega^{7} t^{-12} \epsilon^{15}}{128} - \frac{1342915 A^{12} \Omega^{7} t^{-10} \epsilon^{13}}{512} + \frac{1808337575 A^{12} \Omega^{7} t^{-8} \epsilon^{11}}{2048} - \frac{247803075549 A^{12} \Omega^{7} t^{-6} \epsilon^{9}}{2048} + \frac{1063107818497 A^{12} \Omega^{7} t^{-4} \epsilon^{7}}{128} - \frac{214732027488407 A^{12} \Omega^{7} t^{-2} \epsilon^{5}}{2048} - \frac{4451929337556863 A^{12} \Omega^{7} \epsilon^{3}}{2048} + 83632294790399 A^{12} \Omega^{6} n_B^{6} t^{4} - \frac{79116561598635 A^{12} \Omega^{6} n_B^{6} t^{2} \epsilon^{2}}{16} + \frac{735 A^{12} \Omega^{6} n_B^{6} t^{-12} \epsilon^{16}}{4} - \frac{171479 A^{12} \Omega^{6} n_B^{6} t^{-10} \epsilon^{14}}{8} + \frac{26398705 A^{12} \Omega^{6} n_B^{6} t^{-8} \epsilon^{12}}{8} - \frac{4057454141 A^{12} \Omega^{6} n_B^{6} t^{-6} \epsilon^{10}}{16} + \frac{18924663281 A^{12} \Omega^{6} n_B^{6} t^{-4} \epsilon^{8}}{2} - \frac{1119107645841 A^{12} \Omega^{6} n_B^{6} t^{-2} \epsilon^{6}}{16} - \frac{28824868475661 A^{12} \Omega^{6} n_B^{6} \epsilon^{4}}{16} + 250896884371197 A^{12} \Omega^{6} n_B^{5} t^{4} - \frac{237349684795905 A^{12} \Omega^{6} n_B^{5} t^{2} \epsilon^{2}}{16} + \frac{2205 A^{12} \Omega^{6} n_B^{5} t^{-12} \epsilon^{16}}{4} - \frac{514437 A^{12} \Omega^{6} n_B^{5} t^{-10} \epsilon^{14}}{8} + \frac{79196115 A^{12} \Omega^{6} n_B^{5} t^{-8} \epsilon^{12}}{8} - \frac{12172362423 A^{12} \Omega^{6} n_B^{5} t^{-6} \epsilon^{10}}{16} + \frac{56773989843 A^{12} \Omega^{6} n_B^{5} t^{-4} \epsilon^{8}}{2} - \frac{3357322937523 A^{12} \Omega^{6} n_B^{5} t^{-2} \epsilon^{6}}{16} - \frac{86474605426983 A^{12} \Omega^{6} n_B^{5} \epsilon^{4}}{16} + \frac{60371957871518181 A^{12} \Omega^{6} n_B^{4} t^{4}}{128} - \frac{3561118580311853 A^{12} \Omega^{6} n_B^{4} t^{2} \epsilon^{2}}{128} + \frac{121275 A^{12} \Omega^{6} n_B^{4} t^{-12} \epsilon^{16}}{128} - \frac{1757385 A^{12} \Omega^{6} n_B^{4} t^{-10} \epsilon^{14}}{16} + \frac{4376497765 A^{12} \Omega^{6} n_B^{4} t^{-8} \epsilon^{12}}{256} - \frac{172843737055 A^{12} \Omega^{6} n_B^{4} t^{-6} \epsilon^{10}}{128} + \frac{6727465987955 A^{12} \Omega^{6} n_B^{4} t^{-4} \epsilon^{8}}{128} - \frac{51854935035059 A^{12} \Omega^{6} n_B^{4} t^{-2} \epsilon^{6}}{128} - \frac{2594444279631663 A^{12} \Omega^{6} n_B^{4} \epsilon^{4}}{256} + \frac{33609623538590501 A^{12} \Omega^{6} n_B^{3} t^{4}}{64} - \frac{1978787348339153 A^{12} \Omega^{6} n_B^{3} t^{2} \epsilon^{2}}{64} + \frac{62475 A^{12} \Omega^{6} n_B^{3} t^{-12} \epsilon^{16}}{64} - \frac{449995 A^{12} \Omega^{6} n_B^{3} t^{-10} \epsilon^{14}}{4} + \frac{2264601365 A^{12} \Omega^{6} n_B^{3} t^{-8} \epsilon^{12}}{128} - \frac{91694654235 A^{12} \Omega^{6} n_B^{3} t^{-6} \epsilon^{10}}{64} + \frac{3699519862995 A^{12} \Omega^{6} n_B^{3} t^{-4} \epsilon^{8}}{64} - \frac{29472782118239 A^{12} \Omega^{6} n_B^{3} t^{-2} \epsilon^{6}}{64} - \frac{1441449540605223 A^{12} \Omega^{6} n_B^{3} \epsilon^{4}}{128} + \frac{84927090300760013 A^{12} \Omega^{6} n_B^{2} t^{4}}{256} - \frac{2495753322551813 A^{12} \Omega^{6} n_B^{2} t^{2} \epsilon^{2}}{128} + \frac{74025 A^{12} \Omega^{6} n_B^{2} t^{-12} \epsilon^{16}}{128} - \frac{2122015 A^{12} \Omega^{6} n_B^{2} t^{-10} \epsilon^{14}}{32} + \frac{5371576385 A^{12} \Omega^{6} n_B^{2} t^{-8} \epsilon^{12}}{512} - \frac{111027764163 A^{12} \Omega^{6} n_B^{2} t^{-6} \epsilon^{10}}{128} + \frac{1156040620667 A^{12} \Omega^{6} n_B^{2} t^{-4} \epsilon^{8}}{32} - \frac{75759182435657 A^{12} \Omega^{6} n_B^{2} t^{-2} \epsilon^{6}}{256} - \frac{3636349232095807 A^{12} \Omega^{6} n_B^{2} \epsilon^{4}}{512} + \frac{28412776956750083 A^{12} \Omega^{6} n_B t^{4}}{256} - \frac{26044756893975 A^{12} \Omega^{6} n_B t^{2} \epsilon^{2}}{4} + \frac{11655 A^{12} \Omega^{6} n_B t^{-12} \epsilon^{16}}{64} - \frac{664993 A^{12} \Omega^{6} n_B t^{-10} \epsilon^{14}}{32} + \frac{1687132215 A^{12} \Omega^{6} n_B t^{-8} \epsilon^{12}}{512} - \frac{8890731623 A^{12} \Omega^{6} n_B t^{-6} \epsilon^{10}}{32} + \frac{1530231844665 A^{12} \Omega^{6} n_B t^{-4} \epsilon^{8}}{128} - \frac{25766479365907 A^{12} \Omega^{6} n_B t^{-2} \epsilon^{6}}{256} - \frac{1214648046495937 A^{12} \Omega^{6} n_B \epsilon^{4}}{512} + \frac{31394453232202621 A^{12} \Omega^{6} t^{4}}{2048} - \frac{229803181556075 A^{12} \Omega^{6} t^{2} \epsilon^{2}}{256} + \frac{24255 A^{12} \Omega^{6} t^{-12} \epsilon^{16}}{1024} - \frac{172151 A^{12} \Omega^{6} t^{-10} \epsilon^{14}}{64} + \frac{1746087645 A^{12} \Omega^{6} t^{-8} \epsilon^{12}}{4096} - \frac{9381789369 A^{12} \Omega^{6} t^{-6} \epsilon^{10}}{256} + \frac{3343074491739 A^{12} \Omega^{6} t^{-4} \epsilon^{8}}{2048} - \frac{14467366162455 A^{12} \Omega^{6} t^{-2} \epsilon^{6}}{1024} - \frac{1339932518552707 A^{12} \Omega^{6} \epsilon^{4}}{4096} + \frac{630274215633719 A^{12} \Omega^{5} n_B^{5} t^{4} \epsilon}{16} - \frac{249365291958919 A^{12} \Omega^{5} n_B^{5} t^{2} \epsilon^{3}}{64} + \frac{14553 A^{12} \Omega^{5} n_B^{5} t^{-12} \epsilon^{17}}{32} - \frac{626283 A^{12} \Omega^{5} n_B^{5} t^{-10} \epsilon^{15}}{16} + \frac{202633101 A^{12} \Omega^{5} n_B^{5} t^{-8} \epsilon^{13}}{64} - \frac{10359760877 A^{12} \Omega^{5} n_B^{5} t^{-6} \epsilon^{11}}{64} + \frac{137986927239 A^{12} \Omega^{5} n_B^{5} t^{-4} \epsilon^{9}}{32} - \frac{1447964556889 A^{12} \Omega^{5} n_B^{5} t^{-2} \epsilon^{7}}{64} - \frac{35074079970473 A^{12} \Omega^{5} n_B^{5} \epsilon^{5}}{64} + \frac{3151371078168595 A^{12} \Omega^{5} n_B^{4} t^{4} \epsilon}{32} - \frac{1246826459794595 A^{12} \Omega^{5} n_B^{4} t^{2} \epsilon^{3}}{128} + \frac{72765 A^{12} \Omega^{5} n_B^{4} t^{-12} \epsilon^{17}}{64} - \frac{3131415 A^{12} \Omega^{5} n_B^{4} t^{-10} \epsilon^{15}}{32} + \frac{1013165505 A^{12} \Omega^{5} n_B^{4} t^{-8} \epsilon^{13}}{128} - \frac{51798804385 A^{12} \Omega^{5} n_B^{4} t^{-6} \epsilon^{11}}{128} + \frac{689934636195 A^{12} \Omega^{5} n_B^{4} t^{-4} \epsilon^{9}}{64} - \frac{7239822784445 A^{12} \Omega^{5} n_B^{4} t^{-2} \epsilon^{7}}{128} - \frac{175370399852365 A^{12} \Omega^{5} n_B^{4} \epsilon^{5}}{128} + \frac{28465937315791955 A^{12} \Omega^{5} n_B^{3} t^{4} \epsilon}{256} - \frac{1403820001810917 A^{12} \Omega^{5} n_B^{3} t^{2} \epsilon^{3}}{128} + \frac{79695 A^{12} \Omega^{5} n_B^{3} t^{-12} \epsilon^{17}}{64} - \frac{3426885 A^{12} \Omega^{5} n_B^{3} t^{-10} \epsilon^{15}}{32} + \frac{555216365 A^{12} \Omega^{5} n_B^{3} t^{-8} \epsilon^{13}}{64} - \frac{57208175131 A^{12} \Omega^{5} n_B^{3} t^{-6} \epsilon^{11}}{128} + \frac{3094711092965 A^{12} \Omega^{5} n_B^{3} t^{-4} \epsilon^{9}}{256} - \frac{16616481720751 A^{12} \Omega^{5} n_B^{3} t^{-2} \epsilon^{7}}{256} - \frac{396129365121779 A^{12} \Omega^{5} n_B^{3} \epsilon^{5}}{256} + \frac{34975874696678345 A^{12} \Omega^{5} n_B^{2} t^{4} \epsilon}{512} - \frac{1717807085843561 A^{12} \Omega^{5} n_B^{2} t^{2} \epsilon^{3}}{256} + \frac{93555 A^{12} \Omega^{5} n_B^{2} t^{-12} \epsilon^{17}}{128} - \frac{4017825 A^{12} \Omega^{5} n_B^{2} t^{-10} \epsilon^{15}}{64} + \frac{326241795 A^{12} \Omega^{5} n_B^{2} t^{-8} \epsilon^{13}}{64} - \frac{68026916623 A^{12} \Omega^{5} n_B^{2} t^{-6} \epsilon^{11}}{256} + \frac{3764656189335 A^{12} \Omega^{5} n_B^{2} t^{-4} \epsilon^{9}}{512} - \frac{20890154024473 A^{12} \Omega^{5} n_B^{2} t^{-2} \epsilon^{7}}{512} - \frac{486906495955877 A^{12} \Omega^{5} n_B^{2} \epsilon^{5}}{512} + \frac{22612105829206075 A^{12} \Omega^{5} n_B t^{4} \epsilon}{1024} - \frac{2211283941826393 A^{12} \Omega^{5} n_B t^{2} \epsilon^{3}}{1024} + \frac{57519 A^{12} \Omega^{5} n_B t^{-12} \epsilon^{17}}{256} - \frac{2466639 A^{12} \Omega^{5} n_B t^{-10} \epsilon^{15}}{128} + \frac{1605680107 A^{12} \Omega^{5} n_B t^{-8} \epsilon^{13}}{1024} - \frac{84801234275 A^{12} \Omega^{5} n_B t^{-6} \epsilon^{11}}{1024} + \frac{2407121962917 A^{12} \Omega^{5} n_B t^{-4} \epsilon^{9}}{1024} - \frac{3458787680613 A^{12} \Omega^{5} n_B t^{-2} \epsilon^{7}}{256} - \frac{157457646121341 A^{12} \Omega^{5} n_B \epsilon^{5}}{512} + \frac{6017780998180181 A^{12} \Omega^{5} t^{4} \epsilon}{2048} - \frac{585848605925429 A^{12} \Omega^{5} t^{2} \epsilon^{3}}{2048} + \frac{14553 A^{12} \Omega^{5} t^{-12} \epsilon^{17}}{512} - \frac{623133 A^{12} \Omega^{5} t^{-10} \epsilon^{15}}{256} + \frac{406078803 A^{12} \Omega^{5} t^{-8} \epsilon^{13}}{2048} - \frac{21724707783 A^{12} \Omega^{5} t^{-6} \epsilon^{11}}{2048} + \frac{633281448635 A^{12} \Omega^{5} t^{-4} \epsilon^{9}}{2048} - \frac{1884810095587 A^{12} \Omega^{5} t^{-2} \epsilon^{7}}{1024} - \frac{20960460381673 A^{12} \Omega^{5} \epsilon^{5}}{512} + \frac{207262124861401 A^{12} \Omega^{4} n_B^{6} t^{6}}{16} + \frac{4633324529801 A^{12} \Omega^{4} n_B^{6} t^{4} \epsilon^{2}}{8} - \frac{2453835149125 A^{12} \Omega^{4} n_B^{6} t^{2} \epsilon^{4}}{8} + \frac{4851 A^{12} \Omega^{4} n_B^{6} t^{-12} \epsilon^{18}}{16} - \frac{330561 A^{12} \Omega^{4} n_B^{6} t^{-10} \epsilon^{16}}{16} + \frac{60447807 A^{12} \Omega^{4} n_B^{6} t^{-8} \epsilon^{14}}{64} - \frac{469441463 A^{12} \Omega^{4} n_B^{6} t^{-6} \epsilon^{12}}{16} + \frac{7981643847 A^{12} \Omega^{4} n_B^{6} t^{-4} \epsilon^{10}}{16} - \frac{24834136193 A^{12} \Omega^{4} n_B^{6} t^{-2} \epsilon^{8}}{16} - \frac{2447706568299 A^{12} \Omega^{4} n_B^{6} \epsilon^{6}}{64} + \frac{621786374584203 A^{12} \Omega^{4} n_B^{5} t^{6}}{16} + \frac{13899973589403 A^{12} \Omega^{4} n_B^{5} t^{4} \epsilon^{2}}{8} - \frac{7361505447375 A^{12} \Omega^{4} n_B^{5} t^{2} \epsilon^{4}}{8} + \frac{14553 A^{12} \Omega^{4} n_B^{5} t^{-12} \epsilon^{18}}{16} - \frac{991683 A^{12} \Omega^{4} n_B^{5} t^{-10} \epsilon^{16}}{16} + \frac{181343421 A^{12} \Omega^{4} n_B^{5} t^{-8} \epsilon^{14}}{64} - \frac{1408324389 A^{12} \Omega^{4} n_B^{5} t^{-6} \epsilon^{12}}{16} + \frac{23944931541 A^{12} \Omega^{4} n_B^{5} t^{-4} \epsilon^{10}}{16} - \frac{74502408579 A^{12} \Omega^{4} n_B^{5} t^{-2} \epsilon^{8}}{16} - \frac{7343119704897 A^{12} \Omega^{4} n_B^{5} \epsilon^{6}}{64} + \frac{4248505586404653 A^{12} \Omega^{4} n_B^{4} t^{6}}{64} + \frac{190044654071427 A^{12} \Omega^{4} n_B^{4} t^{4} \epsilon^{2}}{64} - \frac{99844637953653 A^{12} \Omega^{4} n_B^{4} t^{2} \epsilon^{4}}{64} + \frac{93555 A^{12} \Omega^{4} n_B^{4} t^{-12} \epsilon^{18}}{64} - \frac{6384105 A^{12} \Omega^{4} n_B^{4} t^{-10} \epsilon^{16}}{64} + \frac{1176964355 A^{12} \Omega^{4} n_B^{4} t^{-8} \epsilon^{14}}{256} - \frac{2317835251 A^{12} \Omega^{4} n_B^{4} t^{-6} \epsilon^{12}}{16} + \frac{161623812639 A^{12} \Omega^{4} n_B^{4} t^{-4} \epsilon^{10}}{64} - \frac{535147953025 A^{12} \Omega^{4} n_B^{4} t^{-2} \epsilon^{8}}{64} - \frac{50375818912443 A^{12} \Omega^{4} n_B^{4} \epsilon^{6}}{256} + \frac{2175884337790643 A^{12} \Omega^{4} n_B^{3} t^{6}}{32} + \frac{97378163475407 A^{12} \Omega^{4} n_B^{3} t^{4} \epsilon^{2}}{32} - \frac{50767934971153 A^{12} \Omega^{4} n_B^{3} t^{2} \epsilon^{4}}{32} + \frac{45045 A^{12} \Omega^{4} n_B^{3} t^{-12} \epsilon^{18}}{32} - \frac{3078495 A^{12} \Omega^{4} n_B^{3} t^{-10} \epsilon^{16}}{32} + \frac{572486285 A^{12} \Omega^{4} n_B^{3} t^{-8} \epsilon^{14}}{128} - \frac{2288463187 A^{12} \Omega^{4} n_B^{3} t^{-6} \epsilon^{12}}{16} + \frac{81807374169 A^{12} \Omega^{4} n_B^{3} t^{-4} \epsilon^{10}}{32} - \frac{286806591095 A^{12} \Omega^{4} n_B^{3} t^{-2} \epsilon^{8}}{32} - \frac{25898753229453 A^{12} \Omega^{4} n_B^{3} \epsilon^{6}}{128} + \frac{20415835664953403 A^{12} \Omega^{4} n_B^{2} t^{6}}{512} + \frac{1827689627869231 A^{12} \Omega^{4} n_B^{2} t^{4} \epsilon^{2}}{1024} - \frac{473527417169297 A^{12} \Omega^{4} n_B^{2} t^{2} \epsilon^{4}}{512} + \frac{100485 A^{12} \Omega^{4} n_B^{2} t^{-12} \epsilon^{18}}{128} - \frac{6875085 A^{12} \Omega^{4} n_B^{2} t^{-10} \epsilon^{16}}{128} + \frac{2573373859 A^{12} \Omega^{4} n_B^{2} t^{-8} \epsilon^{14}}{1024} - \frac{10408222521 A^{12} \Omega^{4} n_B^{2} t^{-6} \epsilon^{12}}{128} + \frac{1519543035867 A^{12} \Omega^{4} n_B^{2} t^{-4} \epsilon^{10}}{1024} - \frac{2786887796765 A^{12} \Omega^{4} n_B^{2} t^{-2} \epsilon^{8}}{512} - \frac{60925252400057 A^{12} \Omega^{4} n_B^{2} \epsilon^{6}}{512} + \frac{6324954960410675 A^{12} \Omega^{4} n_B t^{6}}{512} + \frac{566171782169983 A^{12} \Omega^{4} n_B t^{4} \epsilon^{2}}{1024} - \frac{145906662172073 A^{12} \Omega^{4} n_B t^{2} \epsilon^{4}}{512} + \frac{29799 A^{12} \Omega^{4} n_B t^{-12} \epsilon^{18}}{128} - \frac{2040339 A^{12} \Omega^{4} n_B t^{-10} \epsilon^{16}}{128} + \frac{767011175 A^{12} \Omega^{4} n_B t^{-8} \epsilon^{14}}{1024} - \frac{3132135625 A^{12} \Omega^{4} n_B t^{-6} \epsilon^{12}}{128} + \frac{466037652267 A^{12} \Omega^{4} n_B t^{-4} \epsilon^{10}}{1024} - \frac{889781247093 A^{12} \Omega^{4} n_B t^{-2} \epsilon^{8}}{512} - \frac{18918572214347 A^{12} \Omega^{4} n_B \epsilon^{6}}{512} + \frac{3216759033997795 A^{12} \Omega^{4} t^{6}}{2048} + \frac{287858916983579 A^{12} \Omega^{4} t^{4} \epsilon^{2}}{4096} - \frac{73816814019267 A^{12} \Omega^{4} t^{2} \epsilon^{4}}{2048} + \frac{14553 A^{12} \Omega^{4} t^{-12} \epsilon^{18}}{512} - \frac{996933 A^{12} \Omega^{4} t^{-10} \epsilon^{16}}{512} + \frac{375868311 A^{12} \Omega^{4} t^{-8} \epsilon^{14}}{4096} - \frac{3095669265 A^{12} \Omega^{4} t^{-6} \epsilon^{12}}{1024} + \frac{234587881755 A^{12} \Omega^{4} t^{-4} \epsilon^{10}}{4096} - \frac{465172882061 A^{12} \Omega^{4} t^{-2} \epsilon^{8}}{2048} - \frac{9640755452069 A^{12} \Omega^{4} \epsilon^{6}}{2048} + \frac{17766065573913 A^{12} \Omega^{3} n_B^{5} t^{6} \epsilon}{4} - \frac{4553125216393 A^{12} \Omega^{3} n_B^{5} t^{4} \epsilon^{3}}{32} - \frac{4249991343613 A^{12} \Omega^{3} n_B^{5} t^{2} \epsilon^{5}}{64} + \frac{3861 A^{12} \Omega^{3} n_B^{5} t^{-12} \epsilon^{19}}{8} - \frac{443157 A^{12} \Omega^{3} n_B^{5} t^{-10} \epsilon^{17}}{16} + \frac{27379617 A^{12} \Omega^{3} n_B^{5} t^{-8} \epsilon^{15}}{32} - \frac{1107668487 A^{12} \Omega^{3} n_B^{5} t^{-6} \epsilon^{13}}{64} + \frac{6439998413 A^{12} \Omega^{3} n_B^{5} t^{-4} \epsilon^{11}}{32} - \frac{3495435433 A^{12} \Omega^{3} n_B^{5} t^{-2} \epsilon^{9}}{8} - \frac{294810661289 A^{12} \Omega^{3} n_B^{5} \epsilon^{7}}{32} + \frac{88830327869565 A^{12} \Omega^{3} n_B^{4} t^{6} \epsilon}{8} - \frac{22765626081965 A^{12} \Omega^{3} n_B^{4} t^{4} \epsilon^{3}}{64} - \frac{21249956718065 A^{12} \Omega^{3} n_B^{4} t^{2} \epsilon^{5}}{128} + \frac{19305 A^{12} \Omega^{3} n_B^{4} t^{-12} \epsilon^{19}}{16} - \frac{2215785 A^{12} \Omega^{3} n_B^{4} t^{-10} \epsilon^{17}}{32} + \frac{136898085 A^{12} \Omega^{3} n_B^{4} t^{-8} \epsilon^{15}}{64} - \frac{5538342435 A^{12} \Omega^{3} n_B^{4} t^{-6} \epsilon^{13}}{128} + \frac{32199992065 A^{12} \Omega^{3} n_B^{4} t^{-4} \epsilon^{11}}{64} - \frac{17477177165 A^{12} \Omega^{3} n_B^{4} t^{-2} \epsilon^{9}}{16} - \frac{1474053306445 A^{12} \Omega^{3} n_B^{4} \epsilon^{7}}{64} + \frac{1522417397455967 A^{12} \Omega^{3} n_B^{3} t^{6} \epsilon}{128} - \frac{48523281783037 A^{12} \Omega^{3} n_B^{3} t^{4} \epsilon^{3}}{128} - \frac{22709433186661 A^{12} \Omega^{3} n_B^{3} t^{2} \epsilon^{5}}{128} + \frac{40755 A^{12} \Omega^{3} n_B^{3} t^{-12} \epsilon^{19}}{32} - \frac{2340195 A^{12} \Omega^{3} n_B^{3} t^{-10} \epsilon^{17}}{32} + \frac{72409299 A^{12} \Omega^{3} n_B^{3} t^{-8} \epsilon^{15}}{32} - \frac{2937939747 A^{12} \Omega^{3} n_B^{3} t^{-6} \epsilon^{13}}{64} + \frac{68735992547 A^{12} \Omega^{3} n_B^{3} t^{-4} \epsilon^{11}}{128} - \frac{152390574465 A^{12} \Omega^{3} n_B^{3} t^{-2} \epsilon^{9}}{128} - \frac{1582155034615 A^{12} \Omega^{3} n_B^{3} \epsilon^{7}}{64} + \frac{1724681700541821 A^{12} \Omega^{3} n_B^{2} t^{6} \epsilon}{256} - \frac{54507341021251 A^{12} \Omega^{3} n_B^{2} t^{4} \epsilon^{3}}{256} - \frac{25628386123853 A^{12} \Omega^{3} n_B^{2} t^{2} \epsilon^{5}}{256} + \frac{45045 A^{12} \Omega^{3} n_B^{2} t^{-12} \epsilon^{19}}{64} - \frac{2589015 A^{12} \Omega^{3} n_B^{2} t^{-10} \epsilon^{17}}{64} + \frac{20082453 A^{12} \Omega^{3} n_B^{2} t^{-8} \epsilon^{15}}{16} - \frac{1637738403 A^{12} \Omega^{3} n_B^{2} t^{-6} \epsilon^{13}}{64} + \frac{77408009381 A^{12} \Omega^{3} n_B^{2} t^{-4} \epsilon^{11}}{256} - \frac{177536888755 A^{12} \Omega^{3} n_B^{2} t^{-2} \epsilon^{9}}{256} - \frac{1798358490955 A^{12} \Omega^{3} n_B^{2} \epsilon^{7}}{128} + \frac{1014039077585301 A^{12} \Omega^{3} n_B t^{6} \epsilon}{512} - \frac{15870857469643 A^{12} \Omega^{3} n_B t^{4} \epsilon^{3}}{256} - \frac{30006815529641 A^{12} \Omega^{3} n_B t^{2} \epsilon^{5}}{1024} + \frac{6435 A^{12} \Omega^{3} n_B t^{-12} \epsilon^{19}}{32} - \frac{2962245 A^{12} \Omega^{3} n_B t^{-10} \epsilon^{17}}{256} + \frac{184421163 A^{12} \Omega^{3} n_B t^{-8} \epsilon^{15}}{512} - \frac{7563564789 A^{12} \Omega^{3} n_B t^{-6} \epsilon^{13}}{1024} + \frac{11302004329 A^{12} \Omega^{3} n_B t^{-4} \epsilon^{11}}{128} - \frac{107628180095 A^{12} \Omega^{3} n_B t^{-2} \epsilon^{9}}{512} - \frac{2122663675465 A^{12} \Omega^{3} n_B \epsilon^{7}}{512} + \frac{243260676134231 A^{12} \Omega^{3} t^{6} \epsilon}{1024} - \frac{1886288708875 A^{12} \Omega^{3} t^{4} \epsilon^{3}}{256} - \frac{7168944280805 A^{12} \Omega^{3} t^{2} \epsilon^{5}}{2048} + \frac{3003 A^{12} \Omega^{3} t^{-12} \epsilon^{19}}{128} - \frac{691977 A^{12} \Omega^{3} t^{-10} \epsilon^{17}}{512} + \frac{43220643 A^{12} \Omega^{3} t^{-8} \epsilon^{15}}{1024} - \frac{1782742605 A^{12} \Omega^{3} t^{-6} \epsilon^{13}}{2048} + \frac{5388003415 A^{12} \Omega^{3} t^{-4} \epsilon^{11}}{512} - \frac{26554898877 A^{12} \Omega^{3} t^{-2} \epsilon^{9}}{1024} - \frac{511014117629 A^{12} \Omega^{3} \epsilon^{7}}{1024} + \frac{7357656855349 A^{12} \Omega^{2} n_B^{6} t^{8}}{8} + \frac{657111004905 A^{12} \Omega^{2} n_B^{6} t^{6} \epsilon^{2}}{4} - \frac{215510925527 A^{12} \Omega^{2} n_B^{6} t^{4} \epsilon^{4}}{16} - \frac{37651779971 A^{12} \Omega^{2} n_B^{6} t^{2} \epsilon^{6}}{8} + \frac{9009 A^{12} \Omega^{2} n_B^{6} t^{-12} \epsilon^{20}}{32} - \frac{225225 A^{12} \Omega^{2} n_B^{6} t^{-10} \epsilon^{18}}{16} + \frac{5188635 A^{12} \Omega^{2} n_B^{6} t^{-8} \epsilon^{16}}{16} - 4357342 A^{12} \Omega^{2} n_B^{6} t^{-6} \epsilon^{14} + \frac{254935721 A^{12} \Omega^{2} n_B^{6} t^{-4} \epsilon^{12}}{8} - \frac{137791207 A^{12} \Omega^{2} n_B^{6} t^{-2} \epsilon^{10}}{4} - \frac{2986216969 A^{12} \Omega^{2} n_B^{6} \epsilon^{8}}{4} + \frac{22072970566047 A^{12} \Omega^{2} n_B^{5} t^{8}}{8} + \frac{1971333014715 A^{12} \Omega^{2} n_B^{5} t^{6} \epsilon^{2}}{4} - \frac{646532776581 A^{12} \Omega^{2} n_B^{5} t^{4} \epsilon^{4}}{16} - \frac{112955339913 A^{12} \Omega^{2} n_B^{5} t^{2} \epsilon^{6}}{8} + \frac{27027 A^{12} \Omega^{2} n_B^{5} t^{-12} \epsilon^{20}}{32} - \frac{675675 A^{12} \Omega^{2} n_B^{5} t^{-10} \epsilon^{18}}{16} + \frac{15565905 A^{12} \Omega^{2} n_B^{5} t^{-8} \epsilon^{16}}{16} - 13072026 A^{12} \Omega^{2} n_B^{5} t^{-6} \epsilon^{14} + \frac{764807163 A^{12} \Omega^{2} n_B^{5} t^{-4} \epsilon^{12}}{8} - \frac{413373621 A^{12} \Omega^{2} n_B^{5} t^{-2} \epsilon^{10}}{4} - \frac{8958650907 A^{12} \Omega^{2} n_B^{5} \epsilon^{8}}{4} + \frac{529690026529789 A^{12} \Omega^{2} n_B^{4} t^{8}}{128} + \frac{23660105638253 A^{12} \Omega^{2} n_B^{4} t^{6} \epsilon^{2}}{32} - \frac{15244564630991 A^{12} \Omega^{2} n_B^{4} t^{4} \epsilon^{4}}{256} - \frac{674027792723 A^{12} \Omega^{2} n_B^{4} t^{2} \epsilon^{6}}{32} + \frac{315315 A^{12} \Omega^{2} n_B^{4} t^{-12} \epsilon^{20}}{256} - \frac{3949605 A^{12} \Omega^{2} n_B^{4} t^{-10} \epsilon^{18}}{64} + \frac{182808015 A^{12} \Omega^{2} n_B^{4} t^{-8} \epsilon^{16}}{128} - \frac{1236995209 A^{12} \Omega^{2} n_B^{4} t^{-6} \epsilon^{14}}{64} + \frac{36624066495 A^{12} \Omega^{2} n_B^{4} t^{-4} \epsilon^{12}}{256} - \frac{5275269645 A^{12} \Omega^{2} n_B^{4} t^{-2} \epsilon^{10}}{32} - \frac{433727222375 A^{12} \Omega^{2} n_B^{4} \epsilon^{8}}{128} + \frac{235383752315829 A^{12} \Omega^{2} n_B^{3} t^{8}}{64} + \frac{10517885540153 A^{12} \Omega^{2} n_B^{3} t^{6} \epsilon^{2}}{16} - \frac{6624127609911 A^{12} \Omega^{2} n_B^{3} t^{4} \epsilon^{4}}{128} - \frac{297509993013 A^{12} \Omega^{2} n_B^{3} t^{2} \epsilon^{6}}{16} + \frac{135135 A^{12} \Omega^{2} n_B^{3} t^{-12} \epsilon^{20}}{128} - \frac{1697355 A^{12} \Omega^{2} n_B^{3} t^{-10} \epsilon^{18}}{32} + \frac{79035315 A^{12} \Omega^{2} n_B^{3} t^{-8} \epsilon^{16}}{64} - \frac{539820489 A^{12} \Omega^{2} n_B^{3} t^{-6} \epsilon^{14}}{32} + \frac{16229208815 A^{12} \Omega^{2} n_B^{3} t^{-4} \epsilon^{12}}{128} - \frac{2519445505 A^{12} \Omega^{2} n_B^{3} t^{-2} \epsilon^{10}}{16} - \frac{194829864855 A^{12} \Omega^{2} n_B^{3} \epsilon^{8}}{64} + \frac{485421551287017 A^{12} \Omega^{2} n_B^{2} t^{8}}{256} + \frac{5424247886721 A^{12} \Omega^{2} n_B^{2} t^{6} \epsilon^{2}}{16} - \frac{13407055063923 A^{12} \Omega^{2} n_B^{2} t^{4} \epsilon^{4}}{512} - \frac{1220283258513 A^{12} \Omega^{2} n_B^{2} t^{2} \epsilon^{6}}{128} + \frac{135135 A^{12} \Omega^{2} n_B^{2} t^{-12} \epsilon^{20}}{256} - \frac{6805755 A^{12} \Omega^{2} n_B^{2} t^{-10} \epsilon^{18}}{256} + \frac{39819105 A^{12} \Omega^{2} n_B^{2} t^{-8} \epsilon^{16}}{64} - \frac{1096580427 A^{12} \Omega^{2} n_B^{2} t^{-6} \epsilon^{14}}{128} + \frac{33391483185 A^{12} \Omega^{2} n_B^{2} t^{-4} \epsilon^{12}}{512} - \frac{2745734205 A^{12} \Omega^{2} n_B^{2} t^{-2} \epsilon^{10}}{32} - \frac{405316576425 A^{12} \Omega^{2} n_B^{2} \epsilon^{8}}{256} + \frac{132376556340943 A^{12} \Omega^{2} n_B t^{8}}{256} + \frac{2959054252909 A^{12} \Omega^{2} n_B t^{6} \epsilon^{2}}{32} - \frac{3606974652533 A^{12} \Omega^{2} n_B t^{4} \epsilon^{4}}{512} - \frac{331457526229 A^{12} \Omega^{2} n_B t^{2} \epsilon^{6}}{128} + \frac{9009 A^{12} \Omega^{2} n_B t^{-12} \epsilon^{20}}{64} - \frac{1818135 A^{12} \Omega^{2} n_B t^{-10} \epsilon^{18}}{256} + \frac{21357435 A^{12} \Omega^{2} n_B t^{-8} \epsilon^{16}}{128} - \frac{295809337 A^{12} \Omega^{2} n_B t^{-6} \epsilon^{14}}{128} + \frac{9091008627 A^{12} \Omega^{2} n_B t^{-4} \epsilon^{12}}{512} - \frac{97181691 A^{12} \Omega^{2} n_B t^{-2} \epsilon^{10}}{4} - \frac{111215789723 A^{12} \Omega^{2} n_B \epsilon^{8}}{256} + \frac{117661242630245 A^{12} \Omega^{2} t^{8}}{2048} + \frac{5260997500913 A^{12} \Omega^{2} t^{6} \epsilon^{2}}{512} - \frac{3175952801479 A^{12} \Omega^{2} t^{4} \epsilon^{4}}{4096} - \frac{146902873129 A^{12} \Omega^{2} t^{2} \epsilon^{6}}{512} + \frac{63063 A^{12} \Omega^{2} t^{-12} \epsilon^{20}}{4096} - \frac{796455 A^{12} \Omega^{2} t^{-10} \epsilon^{18}}{1024} + \frac{37526235 A^{12} \Omega^{2} t^{-8} \epsilon^{16}}{2048} - \frac{260950601 A^{12} \Omega^{2} t^{-6} \epsilon^{14}}{1024} + \frac{8071265743 A^{12} \Omega^{2} t^{-4} \epsilon^{12}}{4096} - \frac{1417115849 A^{12} \Omega^{2} t^{-2} \epsilon^{10}}{512} - \frac{99270921847 A^{12} \Omega^{2} \epsilon^{8}}{2048} + \frac{5533540979373 A^{12} \Omega n_B^{5} t^{8} \epsilon}{32} + \frac{294863128859 A^{12} \Omega n_B^{5} t^{6} \epsilon^{3}}{32} - \frac{42125931281 A^{12} \Omega n_B^{5} t^{4} \epsilon^{5}}{32} - \frac{9910460887 A^{12} \Omega n_B^{5} t^{2} \epsilon^{7}}{16} + \frac{15015 A^{12} \Omega n_B^{5} t^{-12} \epsilon^{21}}{64} - \frac{344201 A^{12} \Omega n_B^{5} t^{-10} \epsilon^{19}}{32} + \frac{6784405 A^{12} \Omega n_B^{5} t^{-8} \epsilon^{17}}{32} - \frac{17984307 A^{12} \Omega n_B^{5} t^{-6} \epsilon^{15}}{8} + \frac{388217583 A^{12} \Omega n_B^{5} t^{-4} \epsilon^{13}}{32} - \frac{347346203 A^{12} \Omega n_B^{5} t^{-2} \epsilon^{11}}{32} - \frac{4428725141 A^{12} \Omega n_B^{5} \epsilon^{9}}{32} + \frac{27667704896865 A^{12} \Omega n_B^{4} t^{8} \epsilon}{64} + \frac{1474315644295 A^{12} \Omega n_B^{4} t^{6} \epsilon^{3}}{64} - \frac{210629656405 A^{12} \Omega n_B^{4} t^{4} \epsilon^{5}}{64} - \frac{49552304435 A^{12} \Omega n_B^{4} t^{2} \epsilon^{7}}{32} + \frac{75075 A^{12} \Omega n_B^{4} t^{-12} \epsilon^{21}}{128} - \frac{1721005 A^{12} \Omega n_B^{4} t^{-10} \epsilon^{19}}{64} + \frac{33922025 A^{12} \Omega n_B^{4} t^{-8} \epsilon^{17}}{64} - \frac{89921535 A^{12} \Omega n_B^{4} t^{-6} \epsilon^{15}}{16} + \frac{1941087915 A^{12} \Omega n_B^{4} t^{-4} \epsilon^{13}}{64} - \frac{1736731015 A^{12} \Omega n_B^{4} t^{-2} \epsilon^{11}}{64} - \frac{22143625705 A^{12} \Omega n_B^{4} \epsilon^{9}}{64} + \frac{27667704896865 A^{12} \Omega n_B^{3} t^{8} \epsilon}{64} + \frac{1474315644295 A^{12} \Omega n_B^{3} t^{6} \epsilon^{3}}{64} - \frac{210629656405 A^{12} \Omega n_B^{3} t^{4} \epsilon^{5}}{64} - \frac{49552304435 A^{12} \Omega n_B^{3} t^{2} \epsilon^{7}}{32} + \frac{75075 A^{12} \Omega n_B^{3} t^{-12} \epsilon^{21}}{128} - \frac{1721005 A^{12} \Omega n_B^{3} t^{-10} \epsilon^{19}}{64} + \frac{33922025 A^{12} \Omega n_B^{3} t^{-8} \epsilon^{17}}{64} - \frac{89921535 A^{12} \Omega n_B^{3} t^{-6} \epsilon^{15}}{16} + \frac{1941087915 A^{12} \Omega n_B^{3} t^{-4} \epsilon^{13}}{64} - \frac{1736731015 A^{12} \Omega n_B^{3} t^{-2} \epsilon^{11}}{64} - \frac{22143625705 A^{12} \Omega n_B^{3} \epsilon^{9}}{64} + \frac{27667704896865 A^{12} \Omega n_B^{2} t^{8} \epsilon}{128} + \frac{1474315644295 A^{12} \Omega n_B^{2} t^{6} \epsilon^{3}}{128} - \frac{210629656405 A^{12} \Omega n_B^{2} t^{4} \epsilon^{5}}{128} - \frac{49552304435 A^{12} \Omega n_B^{2} t^{2} \epsilon^{7}}{64} + \frac{75075 A^{12} \Omega n_B^{2} t^{-12} \epsilon^{21}}{256} - \frac{1721005 A^{12} \Omega n_B^{2} t^{-10} \epsilon^{19}}{128} + \frac{33922025 A^{12} \Omega n_B^{2} t^{-8} \epsilon^{17}}{128} - \frac{89921535 A^{12} \Omega n_B^{2} t^{-6} \epsilon^{15}}{32} + \frac{1941087915 A^{12} \Omega n_B^{2} t^{-4} \epsilon^{13}}{128} - \frac{1736731015 A^{12} \Omega n_B^{2} t^{-2} \epsilon^{11}}{128} - \frac{22143625705 A^{12} \Omega n_B^{2} \epsilon^{9}}{128} + \frac{27667704896865 A^{12} \Omega n_B t^{8} \epsilon}{512} + \frac{1474315644295 A^{12} \Omega n_B t^{6} \epsilon^{3}}{512} - \frac{210629656405 A^{12} \Omega n_B t^{4} \epsilon^{5}}{512} - \frac{49552304435 A^{12} \Omega n_B t^{2} \epsilon^{7}}{256} + \frac{75075 A^{12} \Omega n_B t^{-12} \epsilon^{21}}{1024} - \frac{1721005 A^{12} \Omega n_B t^{-10} \epsilon^{19}}{512} + \frac{33922025 A^{12} \Omega n_B t^{-8} \epsilon^{17}}{512} - \frac{89921535 A^{12} \Omega n_B t^{-6} \epsilon^{15}}{128} + \frac{1941087915 A^{12} \Omega n_B t^{-4} \epsilon^{13}}{512} - \frac{1736731015 A^{12} \Omega n_B t^{-2} \epsilon^{11}}{512} - \frac{22143625705 A^{12} \Omega n_B \epsilon^{9}}{512} + \frac{5533540979373 A^{12} \Omega t^{8} \epsilon}{1024} + \frac{294863128859 A^{12} \Omega t^{6} \epsilon^{3}}{1024} - \frac{42125931281 A^{12} \Omega t^{4} \epsilon^{5}}{1024} - \frac{9910460887 A^{12} \Omega t^{2} \epsilon^{7}}{512} + \frac{15015 A^{12} \Omega t^{-12} \epsilon^{21}}{2048} - \frac{344201 A^{12} \Omega t^{-10} \epsilon^{19}}{1024} + \frac{6784405 A^{12} \Omega t^{-8} \epsilon^{17}}{1024} - \frac{17984307 A^{12} \Omega t^{-6} \epsilon^{15}}{256} + \frac{388217583 A^{12} \Omega t^{-4} \epsilon^{13}}{1024} - \frac{347346203 A^{12} \Omega t^{-2} \epsilon^{11}}{1024} - \frac{4428725141 A^{12} \Omega \epsilon^{9}}{1024} + \frac{183329303381 A^{12} n_B^{6} t^{10}}{8} + \frac{139549399701 A^{12} n_B^{6} t^{8} \epsilon^{2}}{16} + \frac{1283468191 A^{12} n_B^{6} t^{6} \epsilon^{4}}{2} - \frac{833667819 A^{12} n_B^{6} t^{4} \epsilon^{6}}{16} - \frac{434247879 A^{12} n_B^{6} t^{2} \epsilon^{8}}{8} + \frac{1001 A^{12} n_B^{6} t^{-12} \epsilon^{22}}{8} - \frac{171171 A^{12} n_B^{6} t^{-10} \epsilon^{20}}{32} + 94776 A^{12} n_B^{6} t^{-8} \epsilon^{18} - \frac{13818941 A^{12} n_B^{6} t^{-6} \epsilon^{16}}{16} + \frac{30729363 A^{12} n_B^{6} t^{-4} \epsilon^{14}}{8} - \frac{58756319 A^{12} n_B^{6} t^{-2} \epsilon^{12}}{16} - \frac{317323547 A^{12} n_B^{6} \epsilon^{10}}{16} + \frac{549987910143 A^{12} n_B^{5} t^{10}}{8} + \frac{418648199103 A^{12} n_B^{5} t^{8} \epsilon^{2}}{16} + \frac{3850404573 A^{12} n_B^{5} t^{6} \epsilon^{4}}{2} - \frac{2501003457 A^{12} n_B^{5} t^{4} \epsilon^{6}}{16} - \frac{1302743637 A^{12} n_B^{5} t^{2} \epsilon^{8}}{8} + \frac{3003 A^{12} n_B^{5} t^{-12} \epsilon^{22}}{8} - \frac{513513 A^{12} n_B^{5} t^{-10} \epsilon^{20}}{32} + 284328 A^{12} n_B^{5} t^{-8} \epsilon^{18} - \frac{41456823 A^{12} n_B^{5} t^{-6} \epsilon^{16}}{16} + \frac{92188089 A^{12} n_B^{5} t^{-4} \epsilon^{14}}{8} - \frac{176268957 A^{12} n_B^{5} t^{-2} \epsilon^{12}}{16} - \frac{951970641 A^{12} n_B^{5} \epsilon^{10}}{16} + \frac{2749939550715 A^{12} n_B^{4} t^{10}}{32} + \frac{2093240995515 A^{12} n_B^{4} t^{8} \epsilon^{2}}{64} + \frac{19252022865 A^{12} n_B^{4} t^{6} \epsilon^{4}}{8} - \frac{12505017285 A^{12} n_B^{4} t^{4} \epsilon^{6}}{64} - \frac{6513718185 A^{12} n_B^{4} t^{2} \epsilon^{8}}{32} + \frac{15015 A^{12} n_B^{4} t^{-12} \epsilon^{22}}{32} - \frac{2567565 A^{12} n_B^{4} t^{-10} \epsilon^{20}}{128} + 355410 A^{12} n_B^{4} t^{-8} \epsilon^{18} - \frac{207284115 A^{12} n_B^{4} t^{-6} \epsilon^{16}}{64} + \frac{460940445 A^{12} n_B^{4} t^{-4} \epsilon^{14}}{32} - \frac{881344785 A^{12} n_B^{4} t^{-2} \epsilon^{12}}{64} - \frac{4759853205 A^{12} n_B^{4} \epsilon^{10}}{64} + \frac{916646516905 A^{12} n_B^{3} t^{10}}{16} + \frac{697746998505 A^{12} n_B^{3} t^{8} \epsilon^{2}}{32} + \frac{6417340955 A^{12} n_B^{3} t^{6} \epsilon^{4}}{4} - \frac{4168339095 A^{12} n_B^{3} t^{4} \epsilon^{6}}{32} - \frac{2171239395 A^{12} n_B^{3} t^{2} \epsilon^{8}}{16} + \frac{5005 A^{12} n_B^{3} t^{-12} \epsilon^{22}}{16} - \frac{855855 A^{12} n_B^{3} t^{-10} \epsilon^{20}}{64} + 236940 A^{12} n_B^{3} t^{-8} \epsilon^{18} - \frac{69094705 A^{12} n_B^{3} t^{-6} \epsilon^{16}}{32} + \frac{153646815 A^{12} n_B^{3} t^{-4} \epsilon^{14}}{16} - \frac{293781595 A^{12} n_B^{3} t^{-2} \epsilon^{12}}{32} - \frac{1586617735 A^{12} n_B^{3} \epsilon^{10}}{32} + \frac{2749939550715 A^{12} n_B^{2} t^{10}}{128} + \frac{2093240995515 A^{12} n_B^{2} t^{8} \epsilon^{2}}{256} + \frac{19252022865 A^{12} n_B^{2} t^{6} \epsilon^{4}}{32} - \frac{12505017285 A^{12} n_B^{2} t^{4} \epsilon^{6}}{256} - \frac{6513718185 A^{12} n_B^{2} t^{2} \epsilon^{8}}{128} + \frac{15015 A^{12} n_B^{2} t^{-12} \epsilon^{22}}{128} - \frac{2567565 A^{12} n_B^{2} t^{-10} \epsilon^{20}}{512} + \frac{177705 A^{12} n_B^{2} t^{-8} \epsilon^{18}}{2} - \frac{207284115 A^{12} n_B^{2} t^{-6} \epsilon^{16}}{256} + \frac{460940445 A^{12} n_B^{2} t^{-4} \epsilon^{14}}{128} - \frac{881344785 A^{12} n_B^{2} t^{-2} \epsilon^{12}}{256} - \frac{4759853205 A^{12} n_B^{2} \epsilon^{10}}{256} + \frac{549987910143 A^{12} n_B t^{10}}{128} + \frac{418648199103 A^{12} n_B t^{8} \epsilon^{2}}{256} + \frac{3850404573 A^{12} n_B t^{6} \epsilon^{4}}{32} - \frac{2501003457 A^{12} n_B t^{4} \epsilon^{6}}{256} - \frac{1302743637 A^{12} n_B t^{2} \epsilon^{8}}{128} + \frac{3003 A^{12} n_B t^{-12} \epsilon^{22}}{128} - \frac{513513 A^{12} n_B t^{-10} \epsilon^{20}}{512} + \frac{35541 A^{12} n_B t^{-8} \epsilon^{18}}{2} - \frac{41456823 A^{12} n_B t^{-6} \epsilon^{16}}{256} + \frac{92188089 A^{12} n_B t^{-4} \epsilon^{14}}{128} - \frac{176268957 A^{12} n_B t^{-2} \epsilon^{12}}{256} - \frac{951970641 A^{12} n_B \epsilon^{10}}{256} + \frac{183329303381 A^{12} t^{10}}{512} + \frac{139549399701 A^{12} t^{8} \epsilon^{2}}{1024} + \frac{1283468191 A^{12} t^{6} \epsilon^{4}}{128} - \frac{833667819 A^{12} t^{4} \epsilon^{6}}{1024} - \frac{434247879 A^{12} t^{2} \epsilon^{8}}{512} + \frac{1001 A^{12} t^{-12} \epsilon^{22}}{512} - \frac{171171 A^{12} t^{-10} \epsilon^{20}}{2048} + \frac{11847 A^{12} t^{-8} \epsilon^{18}}{8} - \frac{13818941 A^{12} t^{-6} \epsilon^{16}}{1024} + \frac{30729363 A^{12} t^{-4} \epsilon^{14}}{512} - \frac{58756319 A^{12} t^{-2} \epsilon^{12}}{1024} - \frac{317323547 A^{12} \epsilon^{10}}{1024} - \frac{105 A^{10} \Omega^{12} n_B^{5} t^{-10} \epsilon^{10}}{16} + \frac{155535 A^{10} \Omega^{12} n_B^{5} t^{-8} \epsilon^{8}}{8} - \frac{4761507495 A^{10} \Omega^{12} n_B^{5} t^{-6} \epsilon^{6}}{16} + \frac{1389789615195 A^{10} \Omega^{12} n_B^{5} t^{-4} \epsilon^{4}}{8} - \frac{141656189992779 A^{10} \Omega^{12} n_B^{5} t^{-2} \epsilon^{2}}{16} + \frac{318469003156907 A^{10} \Omega^{12} n_B^{5}}{8} - \frac{525 A^{10} \Omega^{12} n_B^{4} t^{-10} \epsilon^{10}}{32} + \frac{777675 A^{10} \Omega^{12} n_B^{4} t^{-8} \epsilon^{8}}{16} - \frac{23807537475 A^{10} \Omega^{12} n_B^{4} t^{-6} \epsilon^{6}}{32} + \frac{6948948075975 A^{10} \Omega^{12} n_B^{4} t^{-4} \epsilon^{4}}{16} - \frac{708280949963895 A^{10} \Omega^{12} n_B^{4} t^{-2} \epsilon^{2}}{32} + \frac{1592345015784535 A^{10} \Omega^{12} n_B^{4}}{16} - \frac{105 A^{10} \Omega^{12} n_B^{3} t^{-10} \epsilon^{10}}{4} + 71445 A^{10} \Omega^{12} n_B^{3} t^{-8} \epsilon^{8} - \frac{39488272161 A^{10} \Omega^{12} n_B^{3} t^{-6} \epsilon^{6}}{32} + \frac{12766363594249 A^{10} \Omega^{12} n_B^{3} t^{-4} \epsilon^{4}}{16} - \frac{81672027646479 A^{10} \Omega^{12} n_B^{3} t^{-2} \epsilon^{2}}{2} + \frac{367009057062193 A^{10} \Omega^{12} n_B^{3}}{2} - \frac{735 A^{10} \Omega^{12} n_B^{2} t^{-10} \epsilon^{10}}{32} + \frac{937005 A^{10} \Omega^{12} n_B^{2} t^{-8} \epsilon^{8}}{16} - \frac{70849741533 A^{10} \Omega^{12} n_B^{2} t^{-6} \epsilon^{6}}{64} + \frac{24401194630797 A^{10} \Omega^{12} n_B^{2} t^{-4} \epsilon^{4}}{32} - \frac{1251847713551601 A^{10} \Omega^{12} n_B^{2} t^{-2} \epsilon^{2}}{32} + \frac{2811763668961781 A^{10} \Omega^{12} n_B^{2}}{16} - \frac{1295 A^{10} \Omega^{12} n_B t^{-10} \epsilon^{10}}{128} + \frac{1560217 A^{10} \Omega^{12} n_B t^{-8} \epsilon^{8}}{64} - \frac{63123640971 A^{10} \Omega^{12} n_B t^{-6} \epsilon^{6}}{128} + \frac{23306104089181 A^{10} \Omega^{12} n_B t^{-4} \epsilon^{4}}{64} - \frac{1198904320644337 A^{10} \Omega^{12} n_B t^{-2} \epsilon^{2}}{64} + \frac{2692028498505855 A^{10} \Omega^{12} n_B}{32} - \frac{455 A^{10} \Omega^{12} t^{-10} \epsilon^{10}}{256} + \frac{518257 A^{10} \Omega^{12} t^{-8} \epsilon^{8}}{128} - \frac{22239156609 A^{10} \Omega^{12} t^{-6} \epsilon^{6}}{256} + \frac{8891693822243 A^{10} \Omega^{12} t^{-4} \epsilon^{4}}{128} - \frac{458776638271789 A^{10} \Omega^{12} t^{-2} \epsilon^{2}}{128} + \frac{1029832054635939 A^{10} \Omega^{12}}{64} - \frac{945 A^{10} \Omega^{11} n_B^{4} t^{-10} \epsilon^{11}}{16} + \frac{484329 A^{10} \Omega^{11} n_B^{4} t^{-8} \epsilon^{9}}{8} - 476781495 A^{10} \Omega^{11} n_B^{4} t^{-6} \epsilon^{7} + \frac{2687628061529 A^{10} \Omega^{11} n_B^{4} t^{-4} \epsilon^{5}}{16} - \frac{106383590373001 A^{10} \Omega^{11} n_B^{4} t^{-2} \epsilon^{3}}{16} + \frac{245350008699505 A^{10} \Omega^{11} n_B^{4} \epsilon}{8} - \frac{945 A^{10} \Omega^{11} n_B^{3} t^{-10} \epsilon^{11}}{8} + \frac{484329 A^{10} \Omega^{11} n_B^{3} t^{-8} \epsilon^{9}}{4} - 953562990 A^{10} \Omega^{11} n_B^{3} t^{-6} \epsilon^{7} + \frac{2687628061529 A^{10} \Omega^{11} n_B^{3} t^{-4} \epsilon^{5}}{8} - \frac{106383590373001 A^{10} \Omega^{11} n_B^{3} t^{-2} \epsilon^{3}}{8} + \frac{245350008699505 A^{10} \Omega^{11} n_B^{3} \epsilon}{4} - 105 A^{10} \Omega^{11} n_B^{2} t^{-10} \epsilon^{11} + \frac{417805 A^{10} \Omega^{11} n_B^{2} t^{-8} \epsilon^{9}}{4} - \frac{54712868087 A^{10} \Omega^{11} n_B^{2} t^{-6} \epsilon^{7}}{64} + \frac{20406789819329 A^{10} \Omega^{11} n_B^{2} t^{-4} \epsilon^{5}}{64} - \frac{813542813796151 A^{10} \Omega^{11} n_B^{2} t^{-2} \epsilon^{3}}{64} + \frac{3753372444124027 A^{10} \Omega^{11} n_B^{2} \epsilon}{64} - \frac{735 A^{10} \Omega^{11} n_B t^{-10} \epsilon^{11}}{16} + \frac{351281 A^{10} \Omega^{11} n_B t^{-8} \epsilon^{9}}{8} - \frac{24198852407 A^{10} \Omega^{11} n_B t^{-6} \epsilon^{7}}{64} + \frac{9656277573213 A^{10} \Omega^{11} n_B t^{-4} \epsilon^{5}}{64} - \frac{388008452304147 A^{10} \Omega^{11} n_B t^{-2} \epsilon^{3}}{64} + \frac{1790572374527987 A^{10} \Omega^{11} n_B \epsilon}{64} - \frac{4095 A^{10} \Omega^{11} t^{-10} \epsilon^{11}}{512} + \frac{58621 A^{10} \Omega^{11} t^{-8} \epsilon^{9}}{8} - \frac{33861430127 A^{10} \Omega^{11} t^{-6} \epsilon^{7}}{512} + \frac{7299908009181 A^{10} \Omega^{11} t^{-4} \epsilon^{5}}{256} - \frac{591794074729197 A^{10} \Omega^{11} t^{-2} \epsilon^{3}}{512} + \frac{1365874076510213 A^{10} \Omega^{11} \epsilon}{256} + \frac{553947409597617 A^{10} \Omega^{10} n_B^{5} t^{2}}{8} - \frac{1323 A^{10} \Omega^{10} n_B^{5} t^{-10} \epsilon^{12}}{16} + \frac{323695 A^{10} \Omega^{10} n_B^{5} t^{-8} \epsilon^{10}}{8} - \frac{251571617 A^{10} \Omega^{10} n_B^{5} t^{-6} \epsilon^{8}}{2} + \frac{192026913607 A^{10} \Omega^{10} n_B^{5} t^{-4} \epsilon^{6}}{8} - \frac{10316582508707 A^{10} \Omega^{10} n_B^{5} t^{-2} \epsilon^{4}}{16} - \frac{41506127267967 A^{10} \Omega^{10} n_B^{5} \epsilon^{2}}{4} + \frac{2769737047988085 A^{10} \Omega^{10} n_B^{4} t^{2}}{16} - \frac{6615 A^{10} \Omega^{10} n_B^{4} t^{-10} \epsilon^{12}}{32} + \frac{1618475 A^{10} \Omega^{10} n_B^{4} t^{-8} \epsilon^{10}}{16} - \frac{1257858085 A^{10} \Omega^{10} n_B^{4} t^{-6} \epsilon^{8}}{4} + \frac{960134568035 A^{10} \Omega^{10} n_B^{4} t^{-4} \epsilon^{6}}{16} - \frac{51582912543535 A^{10} \Omega^{10} n_B^{4} t^{-2} \epsilon^{4}}{32} - \frac{207530636339835 A^{10} \Omega^{10} n_B^{4} \epsilon^{2}}{8} + \frac{9832815222649337 A^{10} \Omega^{10} n_B^{3} t^{2}}{32} - \frac{5145 A^{10} \Omega^{10} n_B^{3} t^{-10} \epsilon^{12}}{16} + \frac{2412465 A^{10} \Omega^{10} n_B^{3} t^{-8} \epsilon^{10}}{16} - \frac{32445540945 A^{10} \Omega^{10} n_B^{3} t^{-6} \epsilon^{8}}{64} + \frac{422520025333 A^{10} \Omega^{10} n_B^{3} t^{-4} \epsilon^{6}}{4} - \frac{46465417018729 A^{10} \Omega^{10} n_B^{3} t^{-2} \epsilon^{4}}{16} - \frac{1469367462247855 A^{10} \Omega^{10} n_B^{3} \epsilon^{2}}{32} + \frac{18419497475995671 A^{10} \Omega^{10} n_B^{2} t^{2}}{64} - \frac{2205 A^{10} \Omega^{10} n_B^{2} t^{-10} \epsilon^{12}}{8} + \frac{4000445 A^{10} \Omega^{10} n_B^{2} t^{-8} \epsilon^{10}}{32} - \frac{57085164115 A^{10} \Omega^{10} n_B^{2} t^{-6} \epsilon^{8}}{128} + \frac{1574985583963 A^{10} \Omega^{10} n_B^{2} t^{-4} \epsilon^{6}}{16} - \frac{21953334628163 A^{10} \Omega^{10} n_B^{2} t^{-2} \epsilon^{4}}{8} - \frac{2747857296024885 A^{10} \Omega^{10} n_B^{2} \epsilon^{2}}{64} + \frac{17251997693108307 A^{10} \Omega^{10} n_B t^{2}}{128} - \frac{61005 A^{10} \Omega^{10} n_B t^{-10} \epsilon^{12}}{512} + \frac{13442445 A^{10} \Omega^{10} n_B t^{-8} \epsilon^{10}}{256} - \frac{100085448981 A^{10} \Omega^{10} n_B t^{-6} \epsilon^{8}}{512} + \frac{11748654605973 A^{10} \Omega^{10} n_B t^{-4} \epsilon^{6}}{256} - \frac{664767453545137 A^{10} \Omega^{10} n_B t^{-2} \epsilon^{4}}{512} - \frac{5136749094055603 A^{10} \Omega^{10} n_B \epsilon^{2}}{256} + \frac{6449525801371505 A^{10} \Omega^{10} t^{2}}{256} - \frac{21021 A^{10} \Omega^{10} t^{-10} \epsilon^{12}}{1024} + \frac{4500965 A^{10} \Omega^{10} t^{-8} \epsilon^{10}}{512} - \frac{34705619153 A^{10} \Omega^{10} t^{-6} \epsilon^{8}}{1024} + \frac{4372875030741 A^{10} \Omega^{10} t^{-4} \epsilon^{6}}{512} - \frac{251451421524097 A^{10} \Omega^{10} t^{-2} \epsilon^{4}}{1024} - \frac{1915671390214071 A^{10} \Omega^{10} \epsilon^{2}}{512} + \frac{765386091211657 A^{10} \Omega^{9} n_B^{4} t^{2} \epsilon}{16} - \frac{1225 A^{10} \Omega^{9} n_B^{4} t^{-10} \epsilon^{13}}{4} + \frac{588005 A^{10} \Omega^{9} n_B^{4} t^{-8} \epsilon^{11}}{8} - \frac{446125825 A^{10} \Omega^{9} n_B^{4} t^{-6} \epsilon^{9}}{4} + \frac{29357999863 A^{10} \Omega^{9} n_B^{4} t^{-4} \epsilon^{7}}{2} - \frac{2103827351763 A^{10} \Omega^{9} n_B^{4} t^{-2} \epsilon^{5}}{8} - \frac{121420754884061 A^{10} \Omega^{9} n_B^{4} \epsilon^{3}}{16} + \frac{765386091211657 A^{10} \Omega^{9} n_B^{3} t^{2} \epsilon}{8} - \frac{1225 A^{10} \Omega^{9} n_B^{3} t^{-10} \epsilon^{13}}{2} + \frac{588005 A^{10} \Omega^{9} n_B^{3} t^{-8} \epsilon^{11}}{4} - \frac{446125825 A^{10} \Omega^{9} n_B^{3} t^{-6} \epsilon^{9}}{2} + 29357999863 A^{10} \Omega^{9} n_B^{3} t^{-4} \epsilon^{7} - \frac{2103827351763 A^{10} \Omega^{9} n_B^{3} t^{-2} \epsilon^{5}}{4} - \frac{121420754884061 A^{10} \Omega^{9} n_B^{3} \epsilon^{3}}{8} + \frac{5698331418345335 A^{10} \Omega^{9} n_B^{2} t^{2} \epsilon}{64} - \frac{8575 A^{10} \Omega^{9} n_B^{2} t^{-10} \epsilon^{13}}{16} + \frac{4068025 A^{10} \Omega^{9} n_B^{2} t^{-8} \epsilon^{11}}{32} - \frac{12606095673 A^{10} \Omega^{9} n_B^{2} t^{-6} \epsilon^{9}}{64} + \frac{866630057939 A^{10} \Omega^{9} n_B^{2} t^{-4} \epsilon^{7}}{32} - \frac{31782676416387 A^{10} \Omega^{9} n_B^{2} t^{-2} \epsilon^{5}}{64} - \frac{112745755428959 A^{10} \Omega^{9} n_B^{2} \epsilon^{3}}{8} + \frac{2636787053498707 A^{10} \Omega^{9} n_B t^{2} \epsilon}{64} - \frac{3675 A^{10} \Omega^{9} n_B t^{-10} \epsilon^{13}}{16} + \frac{1716005 A^{10} \Omega^{9} n_B t^{-8} \epsilon^{11}}{32} - \frac{5468082473 A^{10} \Omega^{9} n_B t^{-6} \epsilon^{9}}{64} + \frac{396902060131 A^{10} \Omega^{9} n_B t^{-4} \epsilon^{7}}{32} - \frac{14952057602283 A^{10} \Omega^{9} n_B t^{-2} \epsilon^{5}}{64} - \frac{104070755973857 A^{10} \Omega^{9} n_B \epsilon^{3}}{16} + \frac{973853963427509 A^{10} \Omega^{9} t^{2} \epsilon}{128} - \frac{5005 A^{10} \Omega^{9} t^{-10} \epsilon^{13}}{128} + \frac{143595 A^{10} \Omega^{9} t^{-8} \epsilon^{11}}{16} - \frac{1876013237 A^{10} \Omega^{9} t^{-6} \epsilon^{9}}{128} + \frac{72483039183 A^{10} \Omega^{9} t^{-4} \epsilon^{7}}{32} - \frac{5624133200207 A^{10} \Omega^{9} t^{-2} \epsilon^{5}}{128} - \frac{153314588768183 A^{10} \Omega^{9} \epsilon^{3}}{128} + \frac{361832605667425 A^{10} \Omega^{8} n_B^{5} t^{4}}{8} - \frac{54364531266625 A^{10} \Omega^{8} n_B^{5} t^{2} \epsilon^{2}}{16} - \frac{2205 A^{10} \Omega^{8} n_B^{5} t^{-10} \epsilon^{14}}{8} + \frac{316295 A^{10} \Omega^{8} n_B^{5} t^{-8} \epsilon^{12}}{8} - \frac{384693207 A^{10} \Omega^{8} n_B^{5} t^{-6} \epsilon^{10}}{16} + \frac{3855222695 A^{10} \Omega^{8} n_B^{5} t^{-4} \epsilon^{8}}{2} - \frac{353031466165 A^{10} \Omega^{8} n_B^{5} t^{-2} \epsilon^{6}}{16} - 769526018782 A^{10} \Omega^{8} n_B^{5} \epsilon^{4} + \frac{1809163028337125 A^{10} \Omega^{8} n_B^{4} t^{4}}{16} - \frac{271822656333125 A^{10} \Omega^{8} n_B^{4} t^{2} \epsilon^{2}}{32} - \frac{11025 A^{10} \Omega^{8} n_B^{4} t^{-10} \epsilon^{14}}{16} + \frac{1581475 A^{10} \Omega^{8} n_B^{4} t^{-8} \epsilon^{12}}{16} - \frac{1923466035 A^{10} \Omega^{8} n_B^{4} t^{-6} \epsilon^{10}}{32} + \frac{19276113475 A^{10} \Omega^{8} n_B^{4} t^{-4} \epsilon^{8}}{4} - \frac{1765157330825 A^{10} \Omega^{8} n_B^{4} t^{-2} \epsilon^{6}}{32} - 1923815046955 A^{10} \Omega^{8} n_B^{4} \epsilon^{4} + \frac{1523458390288445 A^{10} \Omega^{8} n_B^{3} t^{4}}{8} - \frac{227770780122757 A^{10} \Omega^{8} n_B^{3} t^{2} \epsilon^{2}}{16} - \frac{33075 A^{10} \Omega^{8} n_B^{3} t^{-10} \epsilon^{14}}{32} + \frac{2348675 A^{10} \Omega^{8} n_B^{3} t^{-8} \epsilon^{12}}{16} - \frac{2986750955 A^{10} \Omega^{8} n_B^{3} t^{-6} \epsilon^{10}}{32} + \frac{127506123171 A^{10} \Omega^{8} n_B^{3} t^{-4} \epsilon^{8}}{16} - \frac{3105501416079 A^{10} \Omega^{8} n_B^{3} t^{-2} \epsilon^{6}}{32} - \frac{51842657681543 A^{10} \Omega^{8} n_B^{3} \epsilon^{4}}{16} + \frac{1380606071264105 A^{10} \Omega^{8} n_B^{2} t^{4}}{8} - \frac{205744842017573 A^{10} \Omega^{8} n_B^{2} t^{2} \epsilon^{2}}{16} - \frac{55125 A^{10} \Omega^{8} n_B^{2} t^{-10} \epsilon^{14}}{64} + \frac{3883075 A^{10} \Omega^{8} n_B^{2} t^{-8} \epsilon^{12}}{32} - \frac{5113320795 A^{10} \Omega^{8} n_B^{2} t^{-6} \epsilon^{10}}{64} + \frac{228309461713 A^{10} \Omega^{8} n_B^{2} t^{-4} \epsilon^{8}}{32} - \frac{5786189586587 A^{10} \Omega^{8} n_B^{2} t^{-2} \epsilon^{6}}{64} - \frac{93965891542069 A^{10} \Omega^{8} n_B^{2} \epsilon^{4}}{32} + \frac{20036794044380435 A^{10} \Omega^{8} n_B t^{4}}{256} - \frac{2972481313565321 A^{10} \Omega^{8} n_B t^{2} \epsilon^{2}}{512} - \frac{92925 A^{10} \Omega^{8} n_B t^{-10} \epsilon^{14}}{256} + \frac{12993365 A^{10} \Omega^{8} n_B t^{-8} \epsilon^{12}}{256} - \frac{17518399389 A^{10} \Omega^{8} n_B t^{-6} \epsilon^{10}}{512} + \frac{819078657955 A^{10} \Omega^{8} n_B t^{-4} \epsilon^{8}}{256} - \frac{21601618715985 A^{10} \Omega^{8} n_B t^{-2} \epsilon^{6}}{512} - \frac{42669101418659 A^{10} \Omega^{8} n_B \epsilon^{4}}{32} + \frac{7240103181122915 A^{10} \Omega^{8} t^{4}}{512} - \frac{1067813832133209 A^{10} \Omega^{8} t^{2} \epsilon^{2}}{1024} - \frac{31185 A^{10} \Omega^{8} t^{-10} \epsilon^{14}}{512} + \frac{4325405 A^{10} \Omega^{8} t^{-8} \epsilon^{12}}{512} - \frac{5934574373 A^{10} \Omega^{8} t^{-6} \epsilon^{10}}{1024} + \frac{292498177547 A^{10} \Omega^{8} t^{-4} \epsilon^{8}}{512} - \frac{8054614304633 A^{10} \Omega^{8} t^{-2} \epsilon^{6}}{1024} - \frac{3862819084535 A^{10} \Omega^{8} \epsilon^{4}}{16} + \frac{433771672772015 A^{10} \Omega^{7} n_B^{4} t^{4} \epsilon}{16} - \frac{92372520333307 A^{10} \Omega^{7} n_B^{4} t^{2} \epsilon^{3}}{32} - \frac{11025 A^{10} \Omega^{7} n_B^{4} t^{-10} \epsilon^{15}}{16} + 64232 A^{10} \Omega^{7} n_B^{4} t^{-8} \epsilon^{13} - \frac{572999297 A^{10} \Omega^{7} n_B^{4} t^{-6} \epsilon^{11}}{32} + \frac{33332331635 A^{10} \Omega^{7} n_B^{4} t^{-4} \epsilon^{9}}{32} - \frac{286182298489 A^{10} \Omega^{7} n_B^{4} t^{-2} \epsilon^{7}}{32} - \frac{4643455647163 A^{10} \Omega^{7} n_B^{4} \epsilon^{5}}{16} + \frac{433771672772015 A^{10} \Omega^{7} n_B^{3} t^{4} \epsilon}{8} - \frac{92372520333307 A^{10} \Omega^{7} n_B^{3} t^{2} \epsilon^{3}}{16} - \frac{11025 A^{10} \Omega^{7} n_B^{3} t^{-10} \epsilon^{15}}{8} + 128464 A^{10} \Omega^{7} n_B^{3} t^{-8} \epsilon^{13} - \frac{572999297 A^{10} \Omega^{7} n_B^{3} t^{-6} \epsilon^{11}}{16} + \frac{33332331635 A^{10} \Omega^{7} n_B^{3} t^{-4} \epsilon^{9}}{16} - \frac{286182298489 A^{10} \Omega^{7} n_B^{3} t^{-2} \epsilon^{7}}{16} - \frac{4643455647163 A^{10} \Omega^{7} n_B^{3} \epsilon^{5}}{8} + \frac{1561285439705287 A^{10} \Omega^{7} n_B^{2} t^{4} \epsilon}{32} - \frac{165584434131031 A^{10} \Omega^{7} n_B^{2} t^{2} \epsilon^{3}}{32} - \frac{4725 A^{10} \Omega^{7} n_B^{2} t^{-10} \epsilon^{15}}{4} + \frac{879739 A^{10} \Omega^{7} n_B^{2} t^{-8} \epsilon^{13}}{8} - \frac{991922351 A^{10} \Omega^{7} n_B^{2} t^{-6} \epsilon^{11}}{32} + \frac{14829053841 A^{10} \Omega^{7} n_B^{2} t^{-4} \epsilon^{9}}{8} - \frac{531201222291 A^{10} \Omega^{7} n_B^{2} t^{-2} \epsilon^{7}}{32} - \frac{4188385906235 A^{10} \Omega^{7} n_B^{2} \epsilon^{5}}{8} + \frac{693742094161257 A^{10} \Omega^{7} n_B t^{4} \epsilon}{32} - \frac{18302978449431 A^{10} \Omega^{7} n_B t^{2} \epsilon^{3}}{8} - \frac{7875 A^{10} \Omega^{7} n_B t^{-10} \epsilon^{15}}{16} + \frac{365883 A^{10} \Omega^{7} n_B t^{-8} \epsilon^{13}}{8} - \frac{209461527 A^{10} \Omega^{7} n_B t^{-6} \epsilon^{11}}{16} + \frac{25983883729 A^{10} \Omega^{7} n_B t^{-4} \epsilon^{9}}{32} - \frac{122509461901 A^{10} \Omega^{7} n_B t^{-2} \epsilon^{7}}{16} - \frac{3733316165307 A^{10} \Omega^{7} n_B \epsilon^{5}}{16} + \frac{1961846055669895 A^{10} \Omega^{7} t^{4} \epsilon}{512} - \frac{51471154670837 A^{10} \Omega^{7} t^{2} \epsilon^{3}}{128} - \frac{10395 A^{10} \Omega^{7} t^{-10} \epsilon^{15}}{128} + \frac{240947 A^{10} \Omega^{7} t^{-8} \epsilon^{13}}{32} - \frac{559187771 A^{10} \Omega^{7} t^{-6} \epsilon^{11}}{256} + \frac{72337539759 A^{10} \Omega^{7} t^{-4} \epsilon^{9}}{512} - \frac{721383703657 A^{10} \Omega^{7} t^{-2} \epsilon^{7}}{512} - \frac{21198255907319 A^{10} \Omega^{7} \epsilon^{5}}{512} + \frac{222591271014721 A^{10} \Omega^{6} n_B^{5} t^{6}}{16} + \frac{3588307737731 A^{10} \Omega^{6} n_B^{5} t^{4} \epsilon^{2}}{16} - \frac{2296620399723 A^{10} \Omega^{6} n_B^{5} t^{2} \epsilon^{4}}{8} - \frac{8085 A^{10} \Omega^{6} n_B^{5} t^{-10} \epsilon^{16}}{16} + \frac{268905 A^{10} \Omega^{6} n_B^{5} t^{-8} \epsilon^{14}}{8} - \frac{31227863 A^{10} \Omega^{6} n_B^{5} t^{-6} \epsilon^{12}}{8} + \frac{2354867837 A^{10} \Omega^{6} n_B^{5} t^{-4} \epsilon^{10}}{16} - \frac{25385915971 A^{10} \Omega^{6} n_B^{5} t^{-2} \epsilon^{8}}{32} - \frac{412124702469 A^{10} \Omega^{6} n_B^{5} \epsilon^{6}}{16} + \frac{1112956355073605 A^{10} \Omega^{6} n_B^{4} t^{6}}{32} + \frac{17941538688655 A^{10} \Omega^{6} n_B^{4} t^{4} \epsilon^{2}}{32} - \frac{11483101998615 A^{10} \Omega^{6} n_B^{4} t^{2} \epsilon^{4}}{16} - \frac{40425 A^{10} \Omega^{6} n_B^{4} t^{-10} \epsilon^{16}}{32} + \frac{1344525 A^{10} \Omega^{6} n_B^{4} t^{-8} \epsilon^{14}}{16} - \frac{156139315 A^{10} \Omega^{6} n_B^{4} t^{-6} \epsilon^{12}}{16} + \frac{11774339185 A^{10} \Omega^{6} n_B^{4} t^{-4} \epsilon^{10}}{32} - \frac{126929579855 A^{10} \Omega^{6} n_B^{4} t^{-2} \epsilon^{8}}{64} - \frac{2060623512345 A^{10} \Omega^{6} n_B^{4} \epsilon^{6}}{32} + \frac{3489615306627061 A^{10} \Omega^{6} n_B^{3} t^{6}}{64} + \frac{56653863630623 A^{10} \Omega^{6} n_B^{3} t^{4} \epsilon^{2}}{64} - \frac{142851207423521 A^{10} \Omega^{6} n_B^{3} t^{2} \epsilon^{4}}{128} - \frac{28875 A^{10} \Omega^{6} n_B^{3} t^{-10} \epsilon^{16}}{16} + \frac{1929795 A^{10} \Omega^{6} n_B^{3} t^{-8} \epsilon^{14}}{16} - \frac{1849010549 A^{10} \Omega^{6} n_B^{3} t^{-6} \epsilon^{12}}{128} + \frac{9060880035 A^{10} \Omega^{6} n_B^{3} t^{-4} \epsilon^{10}}{16} - \frac{214593532155 A^{10} \Omega^{6} n_B^{3} t^{-2} \epsilon^{8}}{64} - \frac{6513516110595 A^{10} \Omega^{6} n_B^{3} \epsilon^{6}}{64} + \frac{6017020499586763 A^{10} \Omega^{6} n_B^{2} t^{6}}{128} + \frac{98195436137249 A^{10} \Omega^{6} n_B^{2} t^{4} \epsilon^{2}}{128} - \frac{244823990292723 A^{10} \Omega^{6} n_B^{2} t^{2} \epsilon^{4}}{256} - \frac{5775 A^{10} \Omega^{6} n_B^{2} t^{-10} \epsilon^{16}}{4} + \frac{3100335 A^{10} \Omega^{6} n_B^{2} t^{-8} \epsilon^{14}}{32} - \frac{3048802607 A^{10} \Omega^{6} n_B^{2} t^{-6} \epsilon^{12}}{256} + \frac{1926037615 A^{10} \Omega^{6} n_B^{2} t^{-4} \epsilon^{10}}{4} - \frac{389921436755 A^{10} \Omega^{6} n_B^{2} t^{-2} \epsilon^{8}}{128} - \frac{11298054282405 A^{10} \Omega^{6} n_B^{2} \epsilon^{6}}{128} + \frac{2603213960152635 A^{10} \Omega^{6} n_B t^{6}}{128} + \frac{42828166805051 A^{10} \Omega^{6} n_B t^{4} \epsilon^{2}}{128} - \frac{105355222249531 A^{10} \Omega^{6} n_B t^{2} \epsilon^{4}}{256} - \frac{75075 A^{10} \Omega^{6} n_B t^{-10} \epsilon^{16}}{128} + \frac{2525859 A^{10} \Omega^{6} n_B t^{-8} \epsilon^{14}}{64} - \frac{1263836119 A^{10} \Omega^{6} n_B t^{-6} \epsilon^{12}}{256} + \frac{3286947239 A^{10} \Omega^{6} n_B t^{-4} \epsilon^{10}}{16} - \frac{176828853055 A^{10} \Omega^{6} n_B t^{-2} \epsilon^{8}}{128} - \frac{4917288702593 A^{10} \Omega^{6} n_B \epsilon^{6}}{128} + \frac{447164410821671 A^{10} \Omega^{6} t^{6}}{128} + \frac{3720191269069 A^{10} \Omega^{6} t^{4} \epsilon^{2}}{64} - \frac{17997933808573 A^{10} \Omega^{6} t^{2} \epsilon^{4}}{256} - \frac{24255 A^{10} \Omega^{6} t^{-10} \epsilon^{16}}{256} + \frac{817509 A^{10} \Omega^{6} t^{-8} \epsilon^{14}}{128} - \frac{207058593 A^{10} \Omega^{6} t^{-6} \epsilon^{12}}{256} + \frac{2222750117 A^{10} \Omega^{6} t^{-4} \epsilon^{10}}{64} - \frac{3986186549 A^{10} \Omega^{6} t^{-2} \epsilon^{8}}{16} - \frac{850385105875 A^{10} \Omega^{6} \epsilon^{6}}{128} + \frac{108631370647969 A^{10} \Omega^{5} n_B^{4} t^{6} \epsilon}{16} - 337671757963 A^{10} \Omega^{5} n_B^{4} t^{4} \epsilon^{3} - 85144192651 A^{10} \Omega^{5} n_B^{4} t^{2} \epsilon^{5} - \frac{7425 A^{10} \Omega^{5} n_B^{4} t^{-10} \epsilon^{17}}{8} + \frac{96795 A^{10} \Omega^{5} n_B^{4} t^{-8} \epsilon^{15}}{2} - \frac{44364645 A^{10} \Omega^{5} n_B^{4} t^{-6} \epsilon^{13}}{16} + \frac{588437093 A^{10} \Omega^{5} n_B^{4} t^{-4} \epsilon^{11}}{8} - \frac{9890521671 A^{10} \Omega^{5} n_B^{4} t^{-2} \epsilon^{9}}{32} - \frac{66350840803 A^{10} \Omega^{5} n_B^{4} \epsilon^{7}}{8} + \frac{108631370647969 A^{10} \Omega^{5} n_B^{3} t^{6} \epsilon}{8} - 675343515926 A^{10} \Omega^{5} n_B^{3} t^{4} \epsilon^{3} - 170288385302 A^{10} \Omega^{5} n_B^{3} t^{2} \epsilon^{5} - \frac{7425 A^{10} \Omega^{5} n_B^{3} t^{-10} \epsilon^{17}}{4} + 96795 A^{10} \Omega^{5} n_B^{3} t^{-8} \epsilon^{15} - \frac{44364645 A^{10} \Omega^{5} n_B^{3} t^{-6} \epsilon^{13}}{8} + \frac{588437093 A^{10} \Omega^{5} n_B^{3} t^{-4} \epsilon^{11}}{4} - \frac{9890521671 A^{10} \Omega^{5} n_B^{3} t^{-2} \epsilon^{9}}{16} - \frac{66350840803 A^{10} \Omega^{5} n_B^{3} \epsilon^{7}}{4} + \frac{1497915818522275 A^{10} \Omega^{5} n_B^{2} t^{6} \epsilon}{128} - \frac{37025833869457 A^{10} \Omega^{5} n_B^{2} t^{4} \epsilon^{3}}{64} - \frac{18722174035057 A^{10} \Omega^{5} n_B^{2} t^{2} \epsilon^{5}}{128} - \frac{12375 A^{10} \Omega^{5} n_B^{2} t^{-10} \epsilon^{17}}{8} + \frac{323385 A^{10} \Omega^{5} n_B^{2} t^{-8} \epsilon^{15}}{4} - \frac{298989353 A^{10} \Omega^{5} n_B^{2} t^{-6} \epsilon^{13}}{64} + 125715855 A^{10} \Omega^{5} n_B^{2} t^{-4} \epsilon^{11} - \frac{35435149065 A^{10} \Omega^{5} n_B^{2} t^{-2} \epsilon^{9}}{64} - \frac{1840074692885 A^{10} \Omega^{5} n_B^{2} \epsilon^{7}}{128} + \frac{628864853338523 A^{10} \Omega^{5} n_B t^{6} \epsilon}{128} - \frac{15414841359825 A^{10} \Omega^{5} n_B t^{4} \epsilon^{3}}{64} - \frac{7823717375729 A^{10} \Omega^{5} n_B t^{2} \epsilon^{5}}{128} - \frac{2475 A^{10} \Omega^{5} n_B t^{-10} \epsilon^{17}}{4} + \frac{129795 A^{10} \Omega^{5} n_B t^{-8} \epsilon^{15}}{4} - \frac{121530773 A^{10} \Omega^{5} n_B t^{-6} \epsilon^{13}}{64} + \frac{417289747 A^{10} \Omega^{5} n_B t^{-4} \epsilon^{11}}{8} - \frac{15654105723 A^{10} \Omega^{5} n_B t^{-2} \epsilon^{9}}{64} - \frac{778461240037 A^{10} \Omega^{5} n_B \epsilon^{7}}{128} + \frac{417463074270529 A^{10} \Omega^{5} t^{6} \epsilon}{512} - \frac{2534115698671 A^{10} \Omega^{5} t^{4} \epsilon^{3}}{64} - \frac{5168608233331 A^{10} \Omega^{5} t^{2} \epsilon^{5}}{512} - \frac{6237 A^{10} \Omega^{5} t^{-10} \epsilon^{17}}{64} + \frac{82065 A^{10} \Omega^{5} t^{-8} \epsilon^{15}}{16} - \frac{77801301 A^{10} \Omega^{5} t^{-6} \epsilon^{13}}{256} + \frac{546532849 A^{10} \Omega^{5} t^{-4} \epsilon^{11}}{64} - \frac{21920873895 A^{10} \Omega^{5} t^{-2} \epsilon^{9}}{512} - \frac{521248370595 A^{10} \Omega^{5} \epsilon^{7}}{512} + \frac{8505201119295 A^{10} \Omega^{4} n_B^{5} t^{8}}{4} + \frac{4415897722271 A^{10} \Omega^{4} n_B^{5} t^{6} \epsilon^{2}}{16} - \frac{567738742001 A^{10} \Omega^{4} n_B^{5} t^{4} \epsilon^{4}}{16} - \frac{231804640535 A^{10} \Omega^{4} n_B^{5} t^{2} \epsilon^{6}}{32} - \frac{19305 A^{10} \Omega^{4} n_B^{5} t^{-10} \epsilon^{18}}{32} + \frac{410685 A^{10} \Omega^{4} n_B^{5} t^{-8} \epsilon^{16}}{16} - \frac{23743785 A^{10} \Omega^{4} n_B^{5} t^{-6} \epsilon^{14}}{32} + \frac{191297193 A^{10} \Omega^{4} n_B^{5} t^{-4} \epsilon^{12}}{16} - \frac{231060021 A^{10} \Omega^{4} n_B^{5} t^{-2} \epsilon^{10}}{8} - \frac{12295156921 A^{10} \Omega^{4} n_B^{5} \epsilon^{8}}{16} + \frac{42526005596475 A^{10} \Omega^{4} n_B^{4} t^{8}}{8} + \frac{22079488611355 A^{10} \Omega^{4} n_B^{4} t^{6} \epsilon^{2}}{32} - \frac{2838693710005 A^{10} \Omega^{4} n_B^{4} t^{4} \epsilon^{4}}{32} - \frac{1159023202675 A^{10} \Omega^{4} n_B^{4} t^{2} \epsilon^{6}}{64} - \frac{96525 A^{10} \Omega^{4} n_B^{4} t^{-10} \epsilon^{18}}{64} + \frac{2053425 A^{10} \Omega^{4} n_B^{4} t^{-8} \epsilon^{16}}{32} - \frac{118718925 A^{10} \Omega^{4} n_B^{4} t^{-6} \epsilon^{14}}{64} + \frac{956485965 A^{10} \Omega^{4} n_B^{4} t^{-4} \epsilon^{12}}{32} - \frac{1155300105 A^{10} \Omega^{4} n_B^{4} t^{-2} \epsilon^{10}}{16} - \frac{61475784605 A^{10} \Omega^{4} n_B^{4} \epsilon^{8}}{32} + \frac{482989610971723 A^{10} \Omega^{4} n_B^{3} t^{8}}{64} + \frac{125769070108073 A^{10} \Omega^{4} n_B^{3} t^{6} \epsilon^{2}}{128} - \frac{7924112260447 A^{10} \Omega^{4} n_B^{3} t^{4} \epsilon^{4}}{64} - \frac{3282683021685 A^{10} \Omega^{4} n_B^{3} t^{2} \epsilon^{6}}{128} - \frac{32175 A^{10} \Omega^{4} n_B^{3} t^{-10} \epsilon^{18}}{16} + \frac{1379895 A^{10} \Omega^{4} n_B^{3} t^{-8} \epsilon^{16}}{16} - 2556396 A^{10} \Omega^{4} n_B^{3} t^{-6} \epsilon^{14} + \frac{677711055 A^{10} \Omega^{4} n_B^{3} t^{-4} \epsilon^{12}}{16} - \frac{14536720967 A^{10} \Omega^{4} n_B^{3} t^{-2} \epsilon^{10}}{128} - \frac{178316812441 A^{10} \Omega^{4} n_B^{3} \epsilon^{8}}{64} + \frac{768552743371569 A^{10} \Omega^{4} n_B^{2} t^{8}}{128} + \frac{200671301433379 A^{10} \Omega^{4} n_B^{2} t^{6} \epsilon^{2}}{256} - \frac{12417561941321 A^{10} \Omega^{4} n_B^{2} t^{4} \epsilon^{4}}{128} - \frac{5211956254355 A^{10} \Omega^{4} n_B^{2} t^{2} \epsilon^{6}}{256} - \frac{96525 A^{10} \Omega^{4} n_B^{2} t^{-10} \epsilon^{18}}{64} + \frac{521565 A^{10} \Omega^{4} n_B^{2} t^{-8} \epsilon^{16}}{8} - \frac{126695091 A^{10} \Omega^{4} n_B^{2} t^{-6} \epsilon^{14}}{64} + 33645225 A^{10} \Omega^{4} n_B^{2} t^{-4} \epsilon^{12} - \frac{25125361221 A^{10} \Omega^{4} n_B^{2} t^{-2} \epsilon^{10}}{256} - \frac{289047298903 A^{10} \Omega^{4} n_B^{2} \epsilon^{8}}{128} + \frac{154485929333461 A^{10} \Omega^{4} n_B t^{8}}{64} + \frac{80804826783413 A^{10} \Omega^{4} n_B t^{6} \epsilon^{2}}{256} - \frac{2463827518067 A^{10} \Omega^{4} n_B t^{4} \epsilon^{4}}{64} - \frac{1044849036483 A^{10} \Omega^{4} n_B t^{2} \epsilon^{6}}{128} - \frac{148005 A^{10} \Omega^{4} n_B t^{-10} \epsilon^{18}}{256} + \frac{3218325 A^{10} \Omega^{4} n_B t^{-8} \epsilon^{16}}{128} - \frac{198916647 A^{10} \Omega^{4} n_B t^{-6} \epsilon^{14}}{256} + \frac{862178175 A^{10} \Omega^{4} n_B t^{-4} \epsilon^{12}}{64} - \frac{10757972737 A^{10} \Omega^{4} n_B t^{-2} \epsilon^{10}}{256} - \frac{235614772559 A^{10} \Omega^{4} n_B \epsilon^{8}}{256} + \frac{98148683512639 A^{10} \Omega^{4} t^{8}}{256} + \frac{6422530057919 A^{10} \Omega^{4} t^{6} \epsilon^{2}}{128} - \frac{1545452711695 A^{10} \Omega^{4} t^{4} \epsilon^{4}}{256} - \frac{661452175561 A^{10} \Omega^{4} t^{2} \epsilon^{6}}{512} - \frac{45045 A^{10} \Omega^{4} t^{-10} \epsilon^{18}}{512} + \frac{984225 A^{10} \Omega^{4} t^{-8} \epsilon^{16}}{256} - \frac{61648239 A^{10} \Omega^{4} t^{-6} \epsilon^{14}}{512} + \frac{271944837 A^{10} \Omega^{4} t^{-4} \epsilon^{12}}{128} - \frac{1807586221 A^{10} \Omega^{4} t^{-2} \epsilon^{10}}{256} - \frac{75703658413 A^{10} \Omega^{4} \epsilon^{8}}{512} + \frac{12024212890783 A^{10} \Omega^{3} n_B^{4} t^{8} \epsilon}{16} + \frac{102550468983 A^{10} \Omega^{3} n_B^{4} t^{6} \epsilon^{3}}{8} - \frac{225365542399 A^{10} \Omega^{3} n_B^{4} t^{4} \epsilon^{5}}{32} - \frac{51733493825 A^{10} \Omega^{3} n_B^{4} t^{2} \epsilon^{7}}{32} - \frac{25025 A^{10} \Omega^{3} n_B^{4} t^{-10} \epsilon^{19}}{32} + \frac{118525 A^{10} \Omega^{3} n_B^{4} t^{-8} \epsilon^{17}}{4} - \frac{18188493 A^{10} \Omega^{3} n_B^{4} t^{-6} \epsilon^{15}}{32} + \frac{189187493 A^{10} \Omega^{3} n_B^{4} t^{-4} \epsilon^{13}}{32} - \frac{81859465 A^{10} \Omega^{3} n_B^{4} t^{-2} \epsilon^{11}}{8} - \frac{3360954959 A^{10} \Omega^{3} n_B^{4} \epsilon^{9}}{16} + \frac{12024212890783 A^{10} \Omega^{3} n_B^{3} t^{8} \epsilon}{8} + \frac{102550468983 A^{10} \Omega^{3} n_B^{3} t^{6} \epsilon^{3}}{4} - \frac{225365542399 A^{10} \Omega^{3} n_B^{3} t^{4} \epsilon^{5}}{16} - \frac{51733493825 A^{10} \Omega^{3} n_B^{3} t^{2} \epsilon^{7}}{16} - \frac{25025 A^{10} \Omega^{3} n_B^{3} t^{-10} \epsilon^{19}}{16} + \frac{118525 A^{10} \Omega^{3} n_B^{3} t^{-8} \epsilon^{17}}{2} - \frac{18188493 A^{10} \Omega^{3} n_B^{3} t^{-6} \epsilon^{15}}{16} + \frac{189187493 A^{10} \Omega^{3} n_B^{3} t^{-4} \epsilon^{13}}{16} - \frac{81859465 A^{10} \Omega^{3} n_B^{3} t^{-2} \epsilon^{11}}{4} - \frac{3360954959 A^{10} \Omega^{3} n_B^{3} \epsilon^{9}}{8} + \frac{156418675225015 A^{10} \Omega^{3} n_B^{2} t^{8} \epsilon}{128} + \frac{337672160571 A^{10} \Omega^{3} n_B^{2} t^{6} \epsilon^{3}}{16} - \frac{1454299738915 A^{10} \Omega^{3} n_B^{2} t^{4} \epsilon^{5}}{128} - \frac{335963252395 A^{10} \Omega^{3} n_B^{2} t^{2} \epsilon^{7}}{128} - \frac{5005 A^{10} \Omega^{3} n_B^{2} t^{-10} \epsilon^{19}}{4} + \frac{190025 A^{10} \Omega^{3} n_B^{2} t^{-8} \epsilon^{17}}{4} - \frac{58653773 A^{10} \Omega^{3} n_B^{2} t^{-6} \epsilon^{15}}{64} + \frac{307589399 A^{10} \Omega^{3} n_B^{2} t^{-4} \epsilon^{13}}{32} - \frac{1105192951 A^{10} \Omega^{3} n_B^{2} t^{-2} \epsilon^{11}}{64} - \frac{44059297945 A^{10} \Omega^{3} n_B^{2} \epsilon^{9}}{128} + \frac{60224972098751 A^{10} \Omega^{3} n_B t^{8} \epsilon}{128} + \frac{132571222605 A^{10} \Omega^{3} n_B t^{6} \epsilon^{3}}{16} - \frac{552837569319 A^{10} \Omega^{3} n_B t^{4} \epsilon^{5}}{128} - \frac{129029277095 A^{10} \Omega^{3} n_B t^{2} \epsilon^{7}}{128} - \frac{15015 A^{10} \Omega^{3} n_B t^{-10} \epsilon^{19}}{32} + 17875 A^{10} \Omega^{3} n_B t^{-8} \epsilon^{17} - \frac{22276787 A^{10} \Omega^{3} n_B t^{-6} \epsilon^{15}}{64} + \frac{59200953 A^{10} \Omega^{3} n_B t^{-4} \epsilon^{13}}{16} - \frac{450317231 A^{10} \Omega^{3} n_B t^{-2} \epsilon^{11}}{64} - \frac{17171658273 A^{10} \Omega^{3} n_B \epsilon^{9}}{128} + \frac{36176546317185 A^{10} \Omega^{3} t^{8} \epsilon}{512} + \frac{162591976227 A^{10} \Omega^{3} t^{6} \epsilon^{3}}{128} - \frac{40934003365 A^{10} \Omega^{3} t^{4} \epsilon^{5}}{64} - \frac{38647891635 A^{10} \Omega^{3} t^{2} \epsilon^{7}}{256} - \frac{35035 A^{10} \Omega^{3} t^{-10} \epsilon^{19}}{512} + \frac{167475 A^{10} \Omega^{3} t^{-8} \epsilon^{17}}{64} - \frac{26365081 A^{10} \Omega^{3} t^{-6} \epsilon^{15}}{512} + \frac{284420131 A^{10} \Omega^{3} t^{-4} \epsilon^{13}}{512} - \frac{286598301 A^{10} \Omega^{3} t^{-2} \epsilon^{11}}{256} - \frac{10449748355 A^{10} \Omega^{3} \epsilon^{9}}{512} + \frac{306775563649 A^{10} \Omega^{2} n_B^{5} t^{10}}{2} + \frac{684093949419 A^{10} \Omega^{2} n_B^{5} t^{8} \epsilon^{2}}{16} + \frac{5817296845 A^{10} \Omega^{2} n_B^{5} t^{6} \epsilon^{4}}{16} - \frac{4553568961 A^{10} \Omega^{2} n_B^{5} t^{4} \epsilon^{6}}{8} - \frac{628565257 A^{10} \Omega^{2} n_B^{5} t^{2} \epsilon^{8}}{4} - \frac{15015 A^{10} \Omega^{2} n_B^{5} t^{-10} \epsilon^{20}}{32} + \frac{257257 A^{10} \Omega^{2} n_B^{5} t^{-8} \epsilon^{18}}{16} - \frac{3649397 A^{10} \Omega^{2} n_B^{5} t^{-6} \epsilon^{16}}{16} + \frac{24034313 A^{10} \Omega^{2} n_B^{5} t^{-4} \epsilon^{14}}{16} - \frac{9452587 A^{10} \Omega^{2} n_B^{5} t^{-2} \epsilon^{12}}{8} - \frac{388490363 A^{10} \Omega^{2} n_B^{5} \epsilon^{10}}{16} + \frac{1533877818245 A^{10} \Omega^{2} n_B^{4} t^{10}}{4} + \frac{3420469747095 A^{10} \Omega^{2} n_B^{4} t^{8} \epsilon^{2}}{32} + \frac{29086484225 A^{10} \Omega^{2} n_B^{4} t^{6} \epsilon^{4}}{32} - \frac{22767844805 A^{10} \Omega^{2} n_B^{4} t^{4} \epsilon^{6}}{16} - \frac{3142826285 A^{10} \Omega^{2} n_B^{4} t^{2} \epsilon^{8}}{8} - \frac{75075 A^{10} \Omega^{2} n_B^{4} t^{-10} \epsilon^{20}}{64} + \frac{1286285 A^{10} \Omega^{2} n_B^{4} t^{-8} \epsilon^{18}}{32} - \frac{18246985 A^{10} \Omega^{2} n_B^{4} t^{-6} \epsilon^{16}}{32} + \frac{120171565 A^{10} \Omega^{2} n_B^{4} t^{-4} \epsilon^{14}}{32} - \frac{47262935 A^{10} \Omega^{2} n_B^{4} t^{-2} \epsilon^{12}}{16} - \frac{1942451815 A^{10} \Omega^{2} n_B^{4} \epsilon^{10}}{32} + \frac{15110573288361 A^{10} \Omega^{2} n_B^{3} t^{10}}{32} + \frac{4223378140345 A^{10} \Omega^{2} n_B^{3} t^{8} \epsilon^{2}}{32} + \frac{174103289743 A^{10} \Omega^{2} n_B^{3} t^{6} \epsilon^{4}}{128} - \frac{54502617613 A^{10} \Omega^{2} n_B^{3} t^{4} \epsilon^{6}}{32} - \frac{30863841231 A^{10} \Omega^{2} n_B^{3} t^{2} \epsilon^{8}}{64} - \frac{45045 A^{10} \Omega^{2} n_B^{3} t^{-10} \epsilon^{20}}{32} + \frac{1551121 A^{10} \Omega^{2} n_B^{3} t^{-8} \epsilon^{18}}{32} - \frac{89066849 A^{10} \Omega^{2} n_B^{3} t^{-6} \epsilon^{16}}{128} + \frac{149813015 A^{10} \Omega^{2} n_B^{3} t^{-4} \epsilon^{14}}{32} - \frac{541669429 A^{10} \Omega^{2} n_B^{3} t^{-2} \epsilon^{12}}{128} - \frac{2461211629 A^{10} \Omega^{2} n_B^{3} \epsilon^{10}}{32} + \frac{20789674773163 A^{10} \Omega^{2} n_B^{2} t^{10}}{64} + \frac{5829194926845 A^{10} \Omega^{2} n_B^{2} t^{8} \epsilon^{2}}{64} + \frac{289617995429 A^{10} \Omega^{2} n_B^{2} t^{6} \epsilon^{4}}{256} - \frac{72436473619 A^{10} \Omega^{2} n_B^{2} t^{4} \epsilon^{6}}{64} - \frac{42306303133 A^{10} \Omega^{2} n_B^{2} t^{2} \epsilon^{8}}{128} - \frac{15015 A^{10} \Omega^{2} n_B^{2} t^{-10} \epsilon^{20}}{16} + \frac{2080793 A^{10} \Omega^{2} n_B^{2} t^{-8} \epsilon^{18}}{64} - \frac{121224667 A^{10} \Omega^{2} n_B^{2} t^{-6} \epsilon^{16}}{256} + \frac{209095915 A^{10} \Omega^{2} n_B^{2} t^{-4} \epsilon^{14}}{64} - \frac{868801327 A^{10} \Omega^{2} n_B^{2} t^{-2} \epsilon^{12}}{256} - \frac{3498731257 A^{10} \Omega^{2} n_B^{2} \epsilon^{10}}{64} + \frac{14654163500183 A^{10} \Omega^{2} n_B t^{10}}{128} + \frac{8237920106595 A^{10} \Omega^{2} n_B t^{8} \epsilon^{2}}{256} + \frac{231445026979 A^{10} \Omega^{2} n_B t^{6} \epsilon^{4}}{512} - \frac{24834314407 A^{10} \Omega^{2} n_B t^{4} \epsilon^{6}}{64} - \frac{29734997993 A^{10} \Omega^{2} n_B t^{2} \epsilon^{8}}{256} - \frac{165165 A^{10} \Omega^{2} n_B t^{-10} \epsilon^{20}}{512} + \frac{2875301 A^{10} \Omega^{2} n_B t^{-8} \epsilon^{18}}{256} - \frac{84730697 A^{10} \Omega^{2} n_B t^{-6} \epsilon^{16}}{512} + \frac{298020265 A^{10} \Omega^{2} n_B t^{-4} \epsilon^{14}}{256} - \frac{679749587 A^{10} \Omega^{2} n_B t^{-2} \epsilon^{12}}{512} - \frac{5055010699 A^{10} \Omega^{2} n_B \epsilon^{10}}{256} + \frac{4066652996997 A^{10} \Omega^{2} t^{10}}{256} + \frac{2289910735919 A^{10} \Omega^{2} t^{8} \epsilon^{2}}{512} + \frac{69391946533 A^{10} \Omega^{2} t^{6} \epsilon^{4}}{1024} - \frac{3380124241 A^{10} \Omega^{2} t^{4} \epsilon^{6}}{64} - \frac{8235491979 A^{10} \Omega^{2} t^{2} \epsilon^{8}}{512} - \frac{45045 A^{10} \Omega^{2} t^{-10} \epsilon^{20}}{1024} + \frac{786929 A^{10} \Omega^{2} t^{-8} \epsilon^{18}}{512} - \frac{23377703 A^{10} \Omega^{2} t^{-6} \epsilon^{16}}{1024} + \frac{83317213 A^{10} \Omega^{2} t^{-4} \epsilon^{14}}{512} - \frac{201376297 A^{10} \Omega^{2} t^{-2} \epsilon^{12}}{1024} - \frac{1426009991 A^{10} \Omega^{2} \epsilon^{10}}{512} + \frac{233621370277 A^{10} \Omega n_B^{4} t^{10} \epsilon}{8} + \frac{12655257443 A^{10} \Omega n_B^{4} t^{8} \epsilon^{3}}{4} + \frac{2708156023 A^{10} \Omega n_B^{4} t^{6} \epsilon^{5}}{16} - \frac{749122261 A^{10} \Omega n_B^{4} t^{4} \epsilon^{7}}{16} - \frac{380038625 A^{10} \Omega n_B^{4} t^{2} \epsilon^{9}}{16} - \frac{1365 A^{10} \Omega n_B^{4} t^{-10} \epsilon^{21}}{4} + \frac{45045 A^{10} \Omega n_B^{4} t^{-8} \epsilon^{19}}{4} - \frac{1163991 A^{10} \Omega n_B^{4} t^{-6} \epsilon^{17}}{8} + \frac{13248609 A^{10} \Omega n_B^{4} t^{-4} \epsilon^{15}}{16} - \frac{14655023 A^{10} \Omega n_B^{4} t^{-2} \epsilon^{13}}{16} - \frac{101613663 A^{10} \Omega n_B^{4} \epsilon^{11}}{16} + \frac{233621370277 A^{10} \Omega n_B^{3} t^{10} \epsilon}{4} + \frac{12655257443 A^{10} \Omega n_B^{3} t^{8} \epsilon^{3}}{2} + \frac{2708156023 A^{10} \Omega n_B^{3} t^{6} \epsilon^{5}}{8} - \frac{749122261 A^{10} \Omega n_B^{3} t^{4} \epsilon^{7}}{8} - \frac{380038625 A^{10} \Omega n_B^{3} t^{2} \epsilon^{9}}{8} - \frac{1365 A^{10} \Omega n_B^{3} t^{-10} \epsilon^{21}}{2} + \frac{45045 A^{10} \Omega n_B^{3} t^{-8} \epsilon^{19}}{2} - \frac{1163991 A^{10} \Omega n_B^{3} t^{-6} \epsilon^{17}}{4} + \frac{13248609 A^{10} \Omega n_B^{3} t^{-4} \epsilon^{15}}{8} - \frac{14655023 A^{10} \Omega n_B^{3} t^{-2} \epsilon^{13}}{8} - \frac{101613663 A^{10} \Omega n_B^{3} \epsilon^{11}}{8} + \frac{700864110831 A^{10} \Omega n_B^{2} t^{10} \epsilon}{16} + \frac{37965772329 A^{10} \Omega n_B^{2} t^{8} \epsilon^{3}}{8} + \frac{8124468069 A^{10} \Omega n_B^{2} t^{6} \epsilon^{5}}{32} - \frac{2247366783 A^{10} \Omega n_B^{2} t^{4} \epsilon^{7}}{32} - \frac{1140115875 A^{10} \Omega n_B^{2} t^{2} \epsilon^{9}}{32} - \frac{4095 A^{10} \Omega n_B^{2} t^{-10} \epsilon^{21}}{8} + \frac{135135 A^{10} \Omega n_B^{2} t^{-8} \epsilon^{19}}{8} - \frac{3491973 A^{10} \Omega n_B^{2} t^{-6} \epsilon^{17}}{16} + \frac{39745827 A^{10} \Omega n_B^{2} t^{-4} \epsilon^{15}}{32} - \frac{43965069 A^{10} \Omega n_B^{2} t^{-2} \epsilon^{13}}{32} - \frac{304840989 A^{10} \Omega n_B^{2} \epsilon^{11}}{32} + \frac{233621370277 A^{10} \Omega n_B t^{10} \epsilon}{16} + \frac{12655257443 A^{10} \Omega n_B t^{8} \epsilon^{3}}{8} + \frac{2708156023 A^{10} \Omega n_B t^{6} \epsilon^{5}}{32} - \frac{749122261 A^{10} \Omega n_B t^{4} \epsilon^{7}}{32} - \frac{380038625 A^{10} \Omega n_B t^{2} \epsilon^{9}}{32} - \frac{1365 A^{10} \Omega n_B t^{-10} \epsilon^{21}}{8} + \frac{45045 A^{10} \Omega n_B t^{-8} \epsilon^{19}}{8} - \frac{1163991 A^{10} \Omega n_B t^{-6} \epsilon^{17}}{16} + \frac{13248609 A^{10} \Omega n_B t^{-4} \epsilon^{15}}{32} - \frac{14655023 A^{10} \Omega n_B t^{-2} \epsilon^{13}}{32} - \frac{101613663 A^{10} \Omega n_B \epsilon^{11}}{32} + \frac{233621370277 A^{10} \Omega t^{10} \epsilon}{128} + \frac{12655257443 A^{10} \Omega t^{8} \epsilon^{3}}{64} + \frac{2708156023 A^{10} \Omega t^{6} \epsilon^{5}}{256} - \frac{749122261 A^{10} \Omega t^{4} \epsilon^{7}}{256} - \frac{380038625 A^{10} \Omega t^{2} \epsilon^{9}}{256} - \frac{1365 A^{10} \Omega t^{-10} \epsilon^{21}}{64} + \frac{45045 A^{10} \Omega t^{-8} \epsilon^{19}}{64} - \frac{1163991 A^{10} \Omega t^{-6} \epsilon^{17}}{128} + \frac{13248609 A^{10} \Omega t^{-4} \epsilon^{15}}{256} - \frac{14655023 A^{10} \Omega t^{-2} \epsilon^{13}}{256} - \frac{101613663 A^{10} \Omega \epsilon^{11}}{256} + \frac{7513129445 A^{10} n_B^{5} t^{12}}{2} + \frac{3810640221 A^{10} n_B^{5} t^{10} \epsilon^{2}}{2} + \frac{4272729407 A^{10} n_B^{5} t^{8} \epsilon^{4}}{16} + \frac{1139500771 A^{10} n_B^{5} t^{6} \epsilon^{6}}{32} + \frac{1301293 A^{10} n_B^{5} t^{4} \epsilon^{8}}{8} - \frac{40537047 A^{10} n_B^{5} t^{2} \epsilon^{10}}{16} - \frac{1547 A^{10} n_B^{5} t^{-10} \epsilon^{22}}{8} + \frac{98735 A^{10} n_B^{5} t^{-8} \epsilon^{20}}{16} - \frac{2413869 A^{10} n_B^{5} t^{-6} \epsilon^{18}}{32} + \frac{6478979 A^{10} n_B^{5} t^{-4} \epsilon^{16}}{16} - \frac{19249313 A^{10} n_B^{5} t^{-2} \epsilon^{14}}{32} - \frac{23127079 A^{10} n_B^{5} \epsilon^{12}}{16} + \frac{37565647225 A^{10} n_B^{4} t^{12}}{4} + \frac{19053201105 A^{10} n_B^{4} t^{10} \epsilon^{2}}{4} + \frac{21363647035 A^{10} n_B^{4} t^{8} \epsilon^{4}}{32} + \frac{5697503855 A^{10} n_B^{4} t^{6} \epsilon^{6}}{64} + \frac{6506465 A^{10} n_B^{4} t^{4} \epsilon^{8}}{16} - \frac{202685235 A^{10} n_B^{4} t^{2} \epsilon^{10}}{32} - \frac{7735 A^{10} n_B^{4} t^{-10} \epsilon^{22}}{16} + \frac{493675 A^{10} n_B^{4} t^{-8} \epsilon^{20}}{32} - \frac{12069345 A^{10} n_B^{4} t^{-6} \epsilon^{18}}{64} + \frac{32394895 A^{10} n_B^{4} t^{-4} \epsilon^{16}}{32} - \frac{96246565 A^{10} n_B^{4} t^{-2} \epsilon^{14}}{64} - \frac{115635395 A^{10} n_B^{4} \epsilon^{12}}{32} + \frac{37565647225 A^{10} n_B^{3} t^{12}}{4} + \frac{19053201105 A^{10} n_B^{3} t^{10} \epsilon^{2}}{4} + \frac{21363647035 A^{10} n_B^{3} t^{8} \epsilon^{4}}{32} + \frac{5697503855 A^{10} n_B^{3} t^{6} \epsilon^{6}}{64} + \frac{6506465 A^{10} n_B^{3} t^{4} \epsilon^{8}}{16} - \frac{202685235 A^{10} n_B^{3} t^{2} \epsilon^{10}}{32} - \frac{7735 A^{10} n_B^{3} t^{-10} \epsilon^{22}}{16} + \frac{493675 A^{10} n_B^{3} t^{-8} \epsilon^{20}}{32} - \frac{12069345 A^{10} n_B^{3} t^{-6} \epsilon^{18}}{64} + \frac{32394895 A^{10} n_B^{3} t^{-4} \epsilon^{16}}{32} - \frac{96246565 A^{10} n_B^{3} t^{-2} \epsilon^{14}}{64} - \frac{115635395 A^{10} n_B^{3} \epsilon^{12}}{32} + \frac{37565647225 A^{10} n_B^{2} t^{12}}{8} + \frac{19053201105 A^{10} n_B^{2} t^{10} \epsilon^{2}}{8} + \frac{21363647035 A^{10} n_B^{2} t^{8} \epsilon^{4}}{64} + \frac{5697503855 A^{10} n_B^{2} t^{6} \epsilon^{6}}{128} + \frac{6506465 A^{10} n_B^{2} t^{4} \epsilon^{8}}{32} - \frac{202685235 A^{10} n_B^{2} t^{2} \epsilon^{10}}{64} - \frac{7735 A^{10} n_B^{2} t^{-10} \epsilon^{22}}{32} + \frac{493675 A^{10} n_B^{2} t^{-8} \epsilon^{20}}{64} - \frac{12069345 A^{10} n_B^{2} t^{-6} \epsilon^{18}}{128} + \frac{32394895 A^{10} n_B^{2} t^{-4} \epsilon^{16}}{64} - \frac{96246565 A^{10} n_B^{2} t^{-2} \epsilon^{14}}{128} - \frac{115635395 A^{10} n_B^{2} \epsilon^{12}}{64} + \frac{37565647225 A^{10} n_B t^{12}}{32} + \frac{19053201105 A^{10} n_B t^{10} \epsilon^{2}}{32} + \frac{21363647035 A^{10} n_B t^{8} \epsilon^{4}}{256} + \frac{5697503855 A^{10} n_B t^{6} \epsilon^{6}}{512} + \frac{6506465 A^{10} n_B t^{4} \epsilon^{8}}{128} - \frac{202685235 A^{10} n_B t^{2} \epsilon^{10}}{256} - \frac{7735 A^{10} n_B t^{-10} \epsilon^{22}}{128} + \frac{493675 A^{10} n_B t^{-8} \epsilon^{20}}{256} - \frac{12069345 A^{10} n_B t^{-6} \epsilon^{18}}{512} + \frac{32394895 A^{10} n_B t^{-4} \epsilon^{16}}{256} - \frac{96246565 A^{10} n_B t^{-2} \epsilon^{14}}{512} - \frac{115635395 A^{10} n_B \epsilon^{12}}{256} + \frac{7513129445 A^{10} t^{12}}{64} + \frac{3810640221 A^{10} t^{10} \epsilon^{2}}{64} + \frac{4272729407 A^{10} t^{8} \epsilon^{4}}{512} + \frac{1139500771 A^{10} t^{6} \epsilon^{6}}{1024} + \frac{1301293 A^{10} t^{4} \epsilon^{8}}{256} - \frac{40537047 A^{10} t^{2} \epsilon^{10}}{512} - \frac{1547 A^{10} t^{-10} \epsilon^{22}}{256} + \frac{98735 A^{10} t^{-8} \epsilon^{20}}{512} - \frac{2413869 A^{10} t^{-6} \epsilon^{18}}{1024} + \frac{6478979 A^{10} t^{-4} \epsilon^{16}}{512} - \frac{19249313 A^{10} t^{-2} \epsilon^{14}}{1024} - \frac{23127079 A^{10} \epsilon^{12}}{512} + \frac{15 A^{8} \Omega^{14} n_B^{4} t^{-8} \epsilon^{8}}{2} - 87435 A^{8} \Omega^{14} n_B^{4} t^{-6} \epsilon^{6} + \frac{9207806139 A^{8} \Omega^{14} n_B^{4} t^{-4} \epsilon^{4}}{2} - \frac{719105125989 A^{8} \Omega^{14} n_B^{4} t^{-2} \epsilon^{2}}{2} + 1720786999463 A^{8} \Omega^{14} n_B^{4} + 15 A^{8} \Omega^{14} n_B^{3} t^{-8} \epsilon^{8} - 174870 A^{8} \Omega^{14} n_B^{3} t^{-6} \epsilon^{6} + 9207806139 A^{8} \Omega^{14} n_B^{3} t^{-4} \epsilon^{4} - 719105125989 A^{8} \Omega^{14} n_B^{3} t^{-2} \epsilon^{2} + 3441573998926 A^{8} \Omega^{14} n_B^{3} + \frac{153 A^{8} \Omega^{14} n_B^{2} t^{-8} \epsilon^{8}}{8} - \frac{404109 A^{8} \Omega^{14} n_B^{2} t^{-6} \epsilon^{6}}{2} + \frac{108380821599 A^{8} \Omega^{14} n_B^{2} t^{-4} \epsilon^{4}}{8} - \frac{8404621418079 A^{8} \Omega^{14} n_B^{2} t^{-2} \epsilon^{2}}{8} + \frac{10046848249787 A^{8} \Omega^{14} n_B^{2}}{2} + \frac{93 A^{8} \Omega^{14} n_B t^{-8} \epsilon^{8}}{8} - \frac{229239 A^{8} \Omega^{14} n_B t^{-6} \epsilon^{6}}{2} + \frac{71549597043 A^{8} \Omega^{14} n_B t^{-4} \epsilon^{4}}{8} - \frac{5528200914123 A^{8} \Omega^{14} n_B t^{-2} \epsilon^{2}}{8} + \frac{6605274250861 A^{8} \Omega^{14} n_B}{2} + \frac{85 A^{8} \Omega^{14} t^{-8} \epsilon^{8}}{32} - \frac{196377 A^{8} \Omega^{14} t^{-6} \epsilon^{6}}{8} + \frac{8856344763 A^{8} \Omega^{14} t^{-4} \epsilon^{4}}{4} - \frac{1363425858525 A^{8} \Omega^{14} t^{-2} \epsilon^{2}}{8} + \frac{26052497263377 A^{8} \Omega^{14}}{32} + \frac{105 A^{8} \Omega^{13} n_B^{3} t^{-8} \epsilon^{9}}{2} - \frac{1161771 A^{8} \Omega^{13} n_B^{3} t^{-6} \epsilon^{7}}{8} + \frac{37986709555 A^{8} \Omega^{13} n_B^{3} t^{-4} \epsilon^{5}}{8} - \frac{458095134917 A^{8} \Omega^{13} n_B^{3} t^{-2} \epsilon^{3}}{2} + 1154606846675 A^{8} \Omega^{13} n_B^{3} \epsilon + \frac{315 A^{8} \Omega^{13} n_B^{2} t^{-8} \epsilon^{9}}{4} - \frac{3485313 A^{8} \Omega^{13} n_B^{2} t^{-6} \epsilon^{7}}{16} + \frac{113960128665 A^{8} \Omega^{13} n_B^{2} t^{-4} \epsilon^{5}}{16} - \frac{1374285404751 A^{8} \Omega^{13} n_B^{2} t^{-2} \epsilon^{3}}{4} + \frac{3463820540025 A^{8} \Omega^{13} n_B^{2} \epsilon}{2} + \frac{385 A^{8} \Omega^{13} n_B t^{-8} \epsilon^{9}}{8} - \frac{4094985 A^{8} \Omega^{13} n_B t^{-6} \epsilon^{7}}{32} + \frac{149195709717 A^{8} \Omega^{13} n_B t^{-4} \epsilon^{5}}{32} - \frac{1775238831111 A^{8} \Omega^{13} n_B t^{-2} \epsilon^{3}}{8} + \frac{35803220832281 A^{8} \Omega^{13} n_B \epsilon}{32} + \frac{175 A^{8} \Omega^{13} t^{-8} \epsilon^{9}}{16} - \frac{1771443 A^{8} \Omega^{13} t^{-6} \epsilon^{7}}{64} + \frac{73222290607 A^{8} \Omega^{13} t^{-4} \epsilon^{5}}{64} - \frac{859048561277 A^{8} \Omega^{13} t^{-2} \epsilon^{3}}{16} + \frac{17329511285481 A^{8} \Omega^{13} \epsilon}{64} + 6732423219703 A^{8} \Omega^{12} n_B^{4} t^{2} + \frac{315 A^{8} \Omega^{12} n_B^{4} t^{-8} \epsilon^{10}}{4} - \frac{140205 A^{8} \Omega^{12} n_B^{4} t^{-6} \epsilon^{8}}{2} + \frac{2010876397 A^{8} \Omega^{12} n_B^{4} t^{-4} \epsilon^{6}}{2} - \frac{151332662687 A^{8} \Omega^{12} n_B^{4} t^{-2} \epsilon^{4}}{4} - 1040315036270 A^{8} \Omega^{12} n_B^{4} \epsilon^{2} + 13464846439406 A^{8} \Omega^{12} n_B^{3} t^{2} + \frac{315 A^{8} \Omega^{12} n_B^{3} t^{-8} \epsilon^{10}}{2} - 140205 A^{8} \Omega^{12} n_B^{3} t^{-6} \epsilon^{8} + 2010876397 A^{8} \Omega^{12} n_B^{3} t^{-4} \epsilon^{6} - \frac{151332662687 A^{8} \Omega^{12} n_B^{3} t^{-2} \epsilon^{4}}{2} - 2080630072540 A^{8} \Omega^{12} n_B^{3} \epsilon^{2} + \frac{76998246972111 A^{8} \Omega^{12} n_B^{2} t^{2}}{4} + \frac{1575 A^{8} \Omega^{12} n_B^{2} t^{-8} \epsilon^{10}}{8} - \frac{673059 A^{8} \Omega^{12} n_B^{2} t^{-6} \epsilon^{8}}{4} + \frac{22841666361 A^{8} \Omega^{12} n_B^{2} t^{-4} \epsilon^{6}}{8} - \frac{210631749133 A^{8} \Omega^{12} n_B^{2} t^{-2} \epsilon^{4}}{2} - \frac{11938196936655 A^{8} \Omega^{12} n_B^{2} \epsilon^{2}}{4} + \frac{50068554093299 A^{8} \Omega^{12} n_B t^{2}}{4} + \frac{945 A^{8} \Omega^{12} n_B t^{-8} \epsilon^{10}}{8} - \frac{392649 A^{8} \Omega^{12} n_B t^{-6} \epsilon^{8}}{4} + \frac{14798160773 A^{8} \Omega^{12} n_B t^{-4} \epsilon^{6}}{8} - \frac{269930835579 A^{8} \Omega^{12} n_B t^{-2} \epsilon^{4}}{4} - \frac{7776936791575 A^{8} \Omega^{12} n_B \epsilon^{2}}{4} + \frac{195277729144305 A^{8} \Omega^{12} t^{2}}{64} + \frac{6825 A^{8} \Omega^{12} t^{-8} \epsilon^{10}}{256} - \frac{1379273 A^{8} \Omega^{12} t^{-6} \epsilon^{8}}{64} + \frac{57480763927 A^{8} \Omega^{12} t^{-4} \epsilon^{6}}{128} - \frac{1036066500603 A^{8} \Omega^{12} t^{-2} \epsilon^{4}}{64} - \frac{15194906202665 A^{8} \Omega^{12} \epsilon^{2}}{32} + \frac{39403034849493 A^{8} \Omega^{11} n_B^{3} t^{2} \epsilon}{8} + 245 A^{8} \Omega^{11} n_B^{3} t^{-8} \epsilon^{11} - \frac{302805 A^{8} \Omega^{11} n_B^{3} t^{-6} \epsilon^{9}}{4} + \frac{5521049099 A^{8} \Omega^{11} n_B^{3} t^{-4} \epsilon^{7}}{8} - 15572610400 A^{8} \Omega^{11} n_B^{3} t^{-2} \epsilon^{5} - \frac{1532878732727 A^{8} \Omega^{11} n_B^{3} \epsilon^{3}}{2} + \frac{118209104548479 A^{8} \Omega^{11} n_B^{2} t^{2} \epsilon}{16} + \frac{735 A^{8} \Omega^{11} n_B^{2} t^{-8} \epsilon^{11}}{2} - \frac{908415 A^{8} \Omega^{11} n_B^{2} t^{-6} \epsilon^{9}}{8} + \frac{16563147297 A^{8} \Omega^{11} n_B^{2} t^{-4} \epsilon^{7}}{16} - 23358915600 A^{8} \Omega^{11} n_B^{2} t^{-2} \epsilon^{5} - \frac{4598636198181 A^{8} \Omega^{11} n_B^{2} \epsilon^{3}}{4} + \frac{151434661313055 A^{8} \Omega^{11} n_B t^{2} \epsilon}{32} + \frac{7105 A^{8} \Omega^{11} n_B t^{-8} \epsilon^{11}}{32} - \frac{2189265 A^{8} \Omega^{11} n_B t^{-6} \epsilon^{9}}{32} + \frac{21215133077 A^{8} \Omega^{11} n_B t^{-4} \epsilon^{7}}{32} - \frac{471507614519 A^{8} \Omega^{11} n_B t^{-2} \epsilon^{5}}{32} - \frac{5886537145269 A^{8} \Omega^{11} n_B \epsilon^{3}}{8} + \frac{72628591614069 A^{8} \Omega^{11} t^{2} \epsilon}{64} + \frac{3185 A^{8} \Omega^{11} t^{-8} \epsilon^{11}}{64} - \frac{978045 A^{8} \Omega^{11} t^{-6} \epsilon^{9}}{64} + \frac{10173034879 A^{8} \Omega^{11} t^{-4} \epsilon^{7}}{64} - \frac{222345848119 A^{8} \Omega^{11} t^{-2} \epsilon^{5}}{64} - \frac{2820779679815 A^{8} \Omega^{11} \epsilon^{3}}{16} + 9282782378248 A^{8} \Omega^{10} n_B^{4} t^{4} - 844000842649 A^{8} \Omega^{10} n_B^{4} t^{2} \epsilon^{2} + 245 A^{8} \Omega^{10} n_B^{4} t^{-8} \epsilon^{12} - \frac{129675 A^{8} \Omega^{10} n_B^{4} t^{-6} \epsilon^{10}}{4} + \frac{526647115 A^{8} \Omega^{10} n_B^{4} t^{-4} \epsilon^{8}}{4} - \frac{8460100283 A^{8} \Omega^{10} n_B^{4} t^{-2} \epsilon^{6}}{4} - \frac{234661754227 A^{8} \Omega^{10} n_B^{4} \epsilon^{4}}{2} + 18565564756496 A^{8} \Omega^{10} n_B^{3} t^{4} - 1688001685298 A^{8} \Omega^{10} n_B^{3} t^{2} \epsilon^{2} + 490 A^{8} \Omega^{10} n_B^{3} t^{-8} \epsilon^{12} - \frac{129675 A^{8} \Omega^{10} n_B^{3} t^{-6} \epsilon^{10}}{2} + \frac{526647115 A^{8} \Omega^{10} n_B^{3} t^{-4} \epsilon^{8}}{2} - \frac{8460100283 A^{8} \Omega^{10} n_B^{3} t^{-2} \epsilon^{6}}{2} - 234661754227 A^{8} \Omega^{10} n_B^{3} \epsilon^{4} + \frac{823467342705407 A^{8} \Omega^{10} n_B^{2} t^{4}}{32} - \frac{75617463439373 A^{8} \Omega^{10} n_B^{2} t^{2} \epsilon^{2}}{32} + \frac{9555 A^{8} \Omega^{10} n_B^{2} t^{-8} \epsilon^{12}}{16} - \frac{1311135 A^{8} \Omega^{10} n_B^{2} t^{-6} \epsilon^{10}}{16} + \frac{22917452589 A^{8} \Omega^{10} n_B^{2} t^{-4} \epsilon^{8}}{64} - \frac{180875958503 A^{8} \Omega^{10} n_B^{2} t^{-2} \epsilon^{6}}{32} - \frac{5101229288277 A^{8} \Omega^{10} n_B^{2} \epsilon^{4}}{16} + \frac{526418306601471 A^{8} \Omega^{10} n_B t^{4}}{32} - \frac{48609436474605 A^{8} \Omega^{10} n_B t^{2} \epsilon^{2}}{32} + \frac{5635 A^{8} \Omega^{10} n_B t^{-8} \epsilon^{12}}{16} - \frac{792435 A^{8} \Omega^{10} n_B t^{-6} \epsilon^{10}}{16} + \frac{14491098749 A^{8} \Omega^{10} n_B t^{-4} \epsilon^{8}}{64} - \frac{113195156239 A^{8} \Omega^{10} n_B t^{-2} \epsilon^{6}}{32} - \frac{3223935254461 A^{8} \Omega^{10} n_B \epsilon^{4}}{16} + \frac{504415222798729 A^{8} \Omega^{10} t^{4}}{128} - \frac{46870480305103 A^{8} \Omega^{10} t^{2} \epsilon^{2}}{128} + \frac{5005 A^{8} \Omega^{10} t^{-8} \epsilon^{12}}{64} - \frac{358065 A^{8} \Omega^{10} t^{-6} \epsilon^{10}}{32} + \frac{13706148931 A^{8} \Omega^{10} t^{-4} \epsilon^{8}}{256} - \frac{105751327263 A^{8} \Omega^{10} t^{-2} \epsilon^{6}}{128} - \frac{762080101217 A^{8} \Omega^{10} \epsilon^{4}}{16} + \frac{12846490708335 A^{8} \Omega^{9} n_B^{3} t^{4} \epsilon}{2} - \frac{5773924295009 A^{8} \Omega^{9} n_B^{3} t^{2} \epsilon^{3}}{8} + \frac{2205 A^{8} \Omega^{9} n_B^{3} t^{-8} \epsilon^{13}}{4} - \frac{683627 A^{8} \Omega^{9} n_B^{3} t^{-6} \epsilon^{11}}{16} + \frac{1287437625 A^{8} \Omega^{9} n_B^{3} t^{-4} \epsilon^{9}}{16} - \frac{7800026197 A^{8} \Omega^{9} n_B^{3} t^{-2} \epsilon^{7}}{8} - \frac{408909474785 A^{8} \Omega^{9} n_B^{3} \epsilon^{5}}{8} + \frac{38539472125005 A^{8} \Omega^{9} n_B^{2} t^{4} \epsilon}{4} - \frac{17321772885027 A^{8} \Omega^{9} n_B^{2} t^{2} \epsilon^{3}}{16} + \frac{6615 A^{8} \Omega^{9} n_B^{2} t^{-8} \epsilon^{13}}{8} - \frac{2050881 A^{8} \Omega^{9} n_B^{2} t^{-6} \epsilon^{11}}{32} + \frac{3862312875 A^{8} \Omega^{9} n_B^{2} t^{-4} \epsilon^{9}}{32} - \frac{23400078591 A^{8} \Omega^{9} n_B^{2} t^{-2} \epsilon^{7}}{16} - \frac{1226728424355 A^{8} \Omega^{9} n_B^{2} \epsilon^{5}}{16} + \frac{97139100216763 A^{8} \Omega^{9} n_B t^{4} \epsilon}{16} - \frac{43627227532869 A^{8} \Omega^{9} n_B t^{2} \epsilon^{3}}{64} + \frac{7875 A^{8} \Omega^{9} n_B t^{-8} \epsilon^{13}}{16} - \frac{2493197 A^{8} \Omega^{9} n_B t^{-6} \epsilon^{11}}{64} + \frac{4821612189 A^{8} \Omega^{9} n_B t^{-4} \epsilon^{9}}{64} - \frac{58414811471 A^{8} \Omega^{9} n_B t^{-2} \epsilon^{7}}{64} - \frac{1532611680979 A^{8} \Omega^{9} n_B \epsilon^{5}}{32} + \frac{45753137383423 A^{8} \Omega^{9} t^{4} \epsilon}{32} - \frac{20531530352833 A^{8} \Omega^{9} t^{2} \epsilon^{3}}{128} + \frac{3465 A^{8} \Omega^{9} t^{-8} \epsilon^{13}}{32} - \frac{1125943 A^{8} \Omega^{9} t^{-6} \epsilon^{11}}{128} + \frac{2246736939 A^{8} \Omega^{9} t^{-4} \epsilon^{9}}{128} - \frac{27214706683 A^{8} \Omega^{9} t^{-2} \epsilon^{7}}{128} - \frac{714792731409 A^{8} \Omega^{9} \epsilon^{5}}{64} + \frac{46501814649621 A^{8} \Omega^{8} n_B^{4} t^{6}}{8} - \frac{805943209275 A^{8} \Omega^{8} n_B^{4} t^{4} \epsilon^{2}}{16} - \frac{816181462819 A^{8} \Omega^{8} n_B^{4} t^{2} \epsilon^{4}}{8} + \frac{3675 A^{8} \Omega^{8} n_B^{4} t^{-8} \epsilon^{14}}{8} - \frac{43869 A^{8} \Omega^{8} n_B^{4} t^{-6} \epsilon^{12}}{2} + \frac{246235527 A^{8} \Omega^{8} n_B^{4} t^{-4} \epsilon^{10}}{16} - \frac{586716025 A^{8} \Omega^{8} n_B^{4} t^{-2} \epsilon^{8}}{4} - \frac{107626333143 A^{8} \Omega^{8} n_B^{4} \epsilon^{6}}{16} + \frac{46501814649621 A^{8} \Omega^{8} n_B^{3} t^{6}}{4} - \frac{805943209275 A^{8} \Omega^{8} n_B^{3} t^{4} \epsilon^{2}}{8} - \frac{816181462819 A^{8} \Omega^{8} n_B^{3} t^{2} \epsilon^{4}}{4} + \frac{3675 A^{8} \Omega^{8} n_B^{3} t^{-8} \epsilon^{14}}{4} - 43869 A^{8} \Omega^{8} n_B^{3} t^{-6} \epsilon^{12} + \frac{246235527 A^{8} \Omega^{8} n_B^{3} t^{-4} \epsilon^{10}}{8} - \frac{586716025 A^{8} \Omega^{8} n_B^{3} t^{-2} \epsilon^{8}}{2} - \frac{107626333143 A^{8} \Omega^{8} n_B^{3} \epsilon^{6}}{8} + \frac{246356755008491 A^{8} \Omega^{8} n_B^{2} t^{6}}{16} - \frac{2330596028161 A^{8} \Omega^{8} n_B^{2} t^{4} \epsilon^{2}}{16} - \frac{8539513898671 A^{8} \Omega^{8} n_B^{2} t^{2} \epsilon^{4}}{32} + \frac{17325 A^{8} \Omega^{8} n_B^{2} t^{-8} \epsilon^{14}}{16} - \frac{217791 A^{8} \Omega^{8} n_B^{2} t^{-6} \epsilon^{12}}{4} + \frac{1281280787 A^{8} \Omega^{8} n_B^{2} t^{-4} \epsilon^{10}}{32} - \frac{780967579 A^{8} \Omega^{8} n_B^{2} t^{-2} \epsilon^{8}}{2} - \frac{140526516889 A^{8} \Omega^{8} n_B^{2} \epsilon^{6}}{8} + \frac{153353125709249 A^{8} \Omega^{8} n_B t^{6}}{16} - \frac{762326409443 A^{8} \Omega^{8} n_B t^{4} \epsilon^{2}}{8} - \frac{5274788047395 A^{8} \Omega^{8} n_B t^{2} \epsilon^{4}}{32} + \frac{9975 A^{8} \Omega^{8} n_B t^{-8} \epsilon^{14}}{16} - \frac{130053 A^{8} \Omega^{8} n_B t^{-6} \epsilon^{12}}{4} + \frac{788809733 A^{8} \Omega^{8} n_B t^{-4} \epsilon^{10}}{32} - \frac{975219133 A^{8} \Omega^{8} n_B t^{-2} \epsilon^{8}}{4} - \frac{173426700635 A^{8} \Omega^{8} n_B \epsilon^{6}}{16} + \frac{286039964755459 A^{8} \Omega^{8} t^{6}}{128} - \frac{6074053237821 A^{8} \Omega^{8} t^{4} \epsilon^{2}}{256} - \frac{4868388185777 A^{8} \Omega^{8} t^{2} \epsilon^{4}}{128} + \frac{17325 A^{8} \Omega^{8} t^{-8} \epsilon^{14}}{128} - \frac{232281 A^{8} \Omega^{8} t^{-6} \epsilon^{12}}{32} + \frac{1447912369 A^{8} \Omega^{8} t^{-4} \epsilon^{10}}{256} - \frac{908069599 A^{8} \Omega^{8} t^{-2} \epsilon^{8}}{16} - \frac{638372580829 A^{8} \Omega^{8} \epsilon^{6}}{256} + \frac{7019432861001 A^{8} \Omega^{7} n_B^{3} t^{6} \epsilon}{2} - \frac{436532906873 A^{8} \Omega^{7} n_B^{3} t^{4} \epsilon^{3}}{2} - \frac{74429540987 A^{8} \Omega^{7} n_B^{3} t^{2} \epsilon^{5}}{2} + 825 A^{8} \Omega^{7} n_B^{3} t^{-8} \epsilon^{15} - 31041 A^{8} \Omega^{7} n_B^{3} t^{-6} \epsilon^{13} + \frac{139644943 A^{8} \Omega^{7} n_B^{3} t^{-4} \epsilon^{11}}{16} - \frac{1120818677 A^{8} \Omega^{7} n_B^{3} t^{-2} \epsilon^{9}}{16} - \frac{5248251573 A^{8} \Omega^{7} n_B^{3} \epsilon^{7}}{2} + \frac{21058298583003 A^{8} \Omega^{7} n_B^{2} t^{6} \epsilon}{4} - \frac{1309598720619 A^{8} \Omega^{7} n_B^{2} t^{4} \epsilon^{3}}{4} - \frac{223288622961 A^{8} \Omega^{7} n_B^{2} t^{2} \epsilon^{5}}{4} + \frac{2475 A^{8} \Omega^{7} n_B^{2} t^{-8} \epsilon^{15}}{2} - \frac{93123 A^{8} \Omega^{7} n_B^{2} t^{-6} \epsilon^{13}}{2} + \frac{418934829 A^{8} \Omega^{7} n_B^{2} t^{-4} \epsilon^{11}}{32} - \frac{3362456031 A^{8} \Omega^{7} n_B^{2} t^{-2} \epsilon^{9}}{32} - \frac{15744754719 A^{8} \Omega^{7} n_B^{2} \epsilon^{7}}{4} + \frac{103382155769761 A^{8} \Omega^{7} n_B t^{6} \epsilon}{32} - \frac{3212053396819 A^{8} \Omega^{7} n_B t^{4} \epsilon^{3}}{16} - \frac{544394171111 A^{8} \Omega^{7} n_B t^{2} \epsilon^{5}}{16} + \frac{5775 A^{8} \Omega^{7} n_B t^{-8} \epsilon^{15}}{8} - \frac{221337 A^{8} \Omega^{7} n_B t^{-6} \epsilon^{13}}{8} + \frac{254685723 A^{8} \Omega^{7} n_B t^{-4} \epsilon^{11}}{32} - \frac{4182031963 A^{8} \Omega^{7} n_B t^{-2} \epsilon^{9}}{64} - \frac{38448396821 A^{8} \Omega^{7} n_B \epsilon^{7}}{16} + \frac{47226692881753 A^{8} \Omega^{7} t^{6} \epsilon}{64} - \frac{1465921769327 A^{8} \Omega^{7} t^{4} \epsilon^{3}}{32} - \frac{246676007163 A^{8} \Omega^{7} t^{2} \epsilon^{5}}{32} + \frac{2475 A^{8} \Omega^{7} t^{-8} \epsilon^{15}}{16} - \frac{97173 A^{8} \Omega^{7} t^{-6} \epsilon^{13}}{16} + \frac{28760195 A^{8} \Omega^{7} t^{-4} \epsilon^{11}}{16} - \frac{1940394609 A^{8} \Omega^{7} t^{-2} \epsilon^{9}}{128} - \frac{17455390529 A^{8} \Omega^{7} \epsilon^{7}}{32} + \frac{7278131521151 A^{8} \Omega^{6} n_B^{4} t^{8}}{4} + 168733878160 A^{8} \Omega^{6} n_B^{4} t^{6} \epsilon^{2} - \frac{242078513511 A^{8} \Omega^{6} n_B^{4} t^{4} \epsilon^{4}}{8} - \frac{17385051011 A^{8} \Omega^{6} n_B^{4} t^{2} \epsilon^{6}}{4} + \frac{2475 A^{8} \Omega^{6} n_B^{4} t^{-8} \epsilon^{16}}{4} - \frac{35085 A^{8} \Omega^{6} n_B^{4} t^{-6} \epsilon^{14}}{2} + \frac{13655681 A^{8} \Omega^{6} n_B^{4} t^{-4} \epsilon^{12}}{8} - 10508990 A^{8} \Omega^{6} n_B^{4} t^{-2} \epsilon^{10} - \frac{1357274397 A^{8} \Omega^{6} n_B^{4} \epsilon^{8}}{4} + \frac{7278131521151 A^{8} \Omega^{6} n_B^{3} t^{8}}{2} + 337467756320 A^{8} \Omega^{6} n_B^{3} t^{6} \epsilon^{2} - \frac{242078513511 A^{8} \Omega^{6} n_B^{3} t^{4} \epsilon^{4}}{4} - \frac{17385051011 A^{8} \Omega^{6} n_B^{3} t^{2} \epsilon^{6}}{2} + \frac{2475 A^{8} \Omega^{6} n_B^{3} t^{-8} \epsilon^{16}}{2} - 35085 A^{8} \Omega^{6} n_B^{3} t^{-6} \epsilon^{14} + \frac{13655681 A^{8} \Omega^{6} n_B^{3} t^{-4} \epsilon^{12}}{4} - 21017980 A^{8} \Omega^{6} n_B^{3} t^{-2} \epsilon^{10} - \frac{1357274397 A^{8} \Omega^{6} n_B^{3} \epsilon^{8}}{2} + \frac{144204479984667 A^{8} \Omega^{6} n_B^{2} t^{8}}{32} + \frac{13419807605813 A^{8} \Omega^{6} n_B^{2} t^{6} \epsilon^{2}}{32} - \frac{1188113592339 A^{8} \Omega^{6} n_B^{2} t^{4} \epsilon^{4}}{16} - \frac{344269207325 A^{8} \Omega^{6} n_B^{2} t^{2} \epsilon^{6}}{32} + \frac{22275 A^{8} \Omega^{6} n_B^{2} t^{-8} \epsilon^{16}}{16} - \frac{328185 A^{8} \Omega^{6} n_B^{2} t^{-6} \epsilon^{14}}{8} + \frac{34010265 A^{8} \Omega^{6} n_B^{2} t^{-4} \epsilon^{12}}{8} - 27657549 A^{8} \Omega^{6} n_B^{2} t^{-2} \epsilon^{10} - \frac{54548385743 A^{8} \Omega^{6} n_B^{2} \epsilon^{8}}{64} + \frac{85979427815459 A^{8} \Omega^{6} n_B t^{8}}{32} + \frac{8020323504693 A^{8} \Omega^{6} n_B t^{6} \epsilon^{2}}{32} - \frac{703956565317 A^{8} \Omega^{6} n_B t^{4} \epsilon^{4}}{16} - \frac{205188799237 A^{8} \Omega^{6} n_B t^{2} \epsilon^{6}}{32} + \frac{12375 A^{8} \Omega^{6} n_B t^{-8} \epsilon^{16}}{16} - \frac{187845 A^{8} \Omega^{6} n_B t^{-6} \epsilon^{14}}{8} + 2544323 A^{8} \Omega^{6} n_B t^{-4} \epsilon^{12} - 17148559 A^{8} \Omega^{6} n_B t^{-2} \epsilon^{10} - \frac{32831995391 A^{8} \Omega^{6} n_B \epsilon^{8}}{64} + \frac{76821573646629 A^{8} \Omega^{6} t^{8}}{128} + \frac{7149069209651 A^{8} \Omega^{6} t^{6} \epsilon^{2}}{128} - \frac{1246508469013 A^{8} \Omega^{6} t^{4} \epsilon^{4}}{128} - \frac{182101895961 A^{8} \Omega^{6} t^{2} \epsilon^{6}}{128} + \frac{10395 A^{8} \Omega^{6} t^{-8} \epsilon^{16}}{64} - \frac{40365 A^{8} \Omega^{6} t^{-6} \epsilon^{14}}{8} + \frac{72356941 A^{8} \Omega^{6} t^{-4} \epsilon^{12}}{128} - \frac{252611731 A^{8} \Omega^{6} t^{-2} \epsilon^{10}}{64} - \frac{29363837447 A^{8} \Omega^{6} \epsilon^{8}}{256} + \frac{3551080386081 A^{8} \Omega^{5} n_B^{3} t^{8} \epsilon}{4} - \frac{7287352985 A^{8} \Omega^{5} n_B^{3} t^{6} \epsilon^{3}}{2} - \frac{66720808689 A^{8} \Omega^{5} n_B^{3} t^{4} \epsilon^{5}}{8} - 1283605203 A^{8} \Omega^{5} n_B^{3} t^{2} \epsilon^{7} + \frac{3575 A^{8} \Omega^{5} n_B^{3} t^{-8} \epsilon^{17}}{4} - \frac{91245 A^{8} \Omega^{5} n_B^{3} t^{-6} \epsilon^{15}}{4} + 927131 A^{8} \Omega^{5} n_B^{3} t^{-4} \epsilon^{13} - \frac{37462023 A^{8} \Omega^{5} n_B^{3} t^{-2} \epsilon^{11}}{8} - \frac{467878999 A^{8} \Omega^{5} n_B^{3} \epsilon^{9}}{4} + \frac{10653241158243 A^{8} \Omega^{5} n_B^{2} t^{8} \epsilon}{8} - \frac{21862058955 A^{8} \Omega^{5} n_B^{2} t^{6} \epsilon^{3}}{4} - \frac{200162426067 A^{8} \Omega^{5} n_B^{2} t^{4} \epsilon^{5}}{16} - \frac{3850815609 A^{8} \Omega^{5} n_B^{2} t^{2} \epsilon^{7}}{2} + \frac{10725 A^{8} \Omega^{5} n_B^{2} t^{-8} \epsilon^{17}}{8} - \frac{273735 A^{8} \Omega^{5} n_B^{2} t^{-6} \epsilon^{15}}{8} + \frac{2781393 A^{8} \Omega^{5} n_B^{2} t^{-4} \epsilon^{13}}{2} - \frac{112386069 A^{8} \Omega^{5} n_B^{2} t^{-2} \epsilon^{11}}{16} - \frac{1403636997 A^{8} \Omega^{5} n_B^{2} \epsilon^{9}}{8} + \frac{50169363474373 A^{8} \Omega^{5} n_B t^{8} \epsilon}{64} - \frac{196137572341 A^{8} \Omega^{5} n_B t^{6} \epsilon^{3}}{64} - \frac{467777482645 A^{8} \Omega^{5} n_B t^{4} \epsilon^{5}}{64} - \frac{18099006421 A^{8} \Omega^{5} n_B t^{2} \epsilon^{7}}{16} + \frac{12155 A^{8} \Omega^{5} n_B t^{-8} \epsilon^{17}}{16} - 19635 A^{8} \Omega^{5} n_B t^{-6} \epsilon^{15} + \frac{6570367 A^{8} \Omega^{5} n_B t^{-4} \epsilon^{13}}{8} - \frac{274833163 A^{8} \Omega^{5} n_B t^{-2} \epsilon^{11}}{64} - \frac{6667163571 A^{8} \Omega^{5} n_B \epsilon^{9}}{64} + \frac{21760720385725 A^{8} \Omega^{5} t^{8} \epsilon}{128} - \frac{79539924581 A^{8} \Omega^{5} t^{6} \epsilon^{3}}{128} - \frac{200894247889 A^{8} \Omega^{5} t^{4} \epsilon^{5}}{128} - \frac{7830164797 A^{8} \Omega^{5} t^{2} \epsilon^{7}}{32} + \frac{5005 A^{8} \Omega^{5} t^{-8} \epsilon^{17}}{32} - \frac{65835 A^{8} \Omega^{5} t^{-6} \epsilon^{15}}{16} + \frac{2861843 A^{8} \Omega^{5} t^{-4} \epsilon^{13}}{16} - \frac{124985071 A^{8} \Omega^{5} t^{-2} \epsilon^{11}}{128} - \frac{2924131579 A^{8} \Omega^{5} \epsilon^{9}}{128} + \frac{2335456797729 A^{8} \Omega^{4} n_B^{4} t^{10}}{8} + \frac{1000986350409 A^{8} \Omega^{4} n_B^{4} t^{8} \epsilon^{2}}{16} - 1763202316 A^{8} \Omega^{4} n_B^{4} t^{6} \epsilon^{4} - \frac{13938000385 A^{8} \Omega^{4} n_B^{4} t^{4} \epsilon^{6}}{16} - \frac{588435065 A^{8} \Omega^{4} n_B^{4} t^{2} \epsilon^{8}}{4} + \frac{5005 A^{8} \Omega^{4} n_B^{4} t^{-8} \epsilon^{18}}{8} - \frac{27753 A^{8} \Omega^{4} n_B^{4} t^{-6} \epsilon^{16}}{2} + \frac{1702657 A^{8} \Omega^{4} n_B^{4} t^{-4} \epsilon^{14}}{8} - \frac{4659909 A^{8} \Omega^{4} n_B^{4} t^{-2} \epsilon^{12}}{8} - \frac{115815303 A^{8} \Omega^{4} n_B^{4} \epsilon^{10}}{8} + \frac{2335456797729 A^{8} \Omega^{4} n_B^{3} t^{10}}{4} + \frac{1000986350409 A^{8} \Omega^{4} n_B^{3} t^{8} \epsilon^{2}}{8} - 3526404632 A^{8} \Omega^{4} n_B^{3} t^{6} \epsilon^{4} - \frac{13938000385 A^{8} \Omega^{4} n_B^{3} t^{4} \epsilon^{6}}{8} - \frac{588435065 A^{8} \Omega^{4} n_B^{3} t^{2} \epsilon^{8}}{2} + \frac{5005 A^{8} \Omega^{4} n_B^{3} t^{-8} \epsilon^{18}}{4} - 27753 A^{8} \Omega^{4} n_B^{3} t^{-6} \epsilon^{16} + \frac{1702657 A^{8} \Omega^{4} n_B^{3} t^{-4} \epsilon^{14}}{4} - \frac{4659909 A^{8} \Omega^{4} n_B^{3} t^{-2} \epsilon^{12}}{4} - \frac{115815303 A^{8} \Omega^{4} n_B^{3} \epsilon^{10}}{4} + \frac{10445988019465 A^{8} \Omega^{4} n_B^{2} t^{10}}{16} + \frac{4525938718491 A^{8} \Omega^{4} n_B^{2} t^{8} \epsilon^{2}}{32} - \frac{57873079591 A^{8} \Omega^{4} n_B^{2} t^{6} \epsilon^{4}}{16} - \frac{61663528385 A^{8} \Omega^{4} n_B^{2} t^{4} \epsilon^{6}}{32} - \frac{5357065455 A^{8} \Omega^{4} n_B^{2} t^{2} \epsilon^{8}}{16} + \frac{21021 A^{8} \Omega^{4} n_B^{2} t^{-8} \epsilon^{18}}{16} - \frac{119625 A^{8} \Omega^{4} n_B^{2} t^{-6} \epsilon^{16}}{4} + \frac{3983289 A^{8} \Omega^{4} n_B^{2} t^{-4} \epsilon^{14}}{8} - \frac{25047415 A^{8} \Omega^{4} n_B^{2} t^{-2} \epsilon^{12}}{16} - \frac{1104423123 A^{8} \Omega^{4} n_B^{2} \epsilon^{10}}{32} + \frac{5775074424007 A^{8} \Omega^{4} n_B t^{10}}{16} + \frac{2523966017673 A^{8} \Omega^{4} n_B t^{8} \epsilon^{2}}{32} - \frac{29661842535 A^{8} \Omega^{4} n_B t^{6} \epsilon^{4}}{16} - \frac{33787527615 A^{8} \Omega^{4} n_B t^{4} \epsilon^{6}}{32} - \frac{3003325195 A^{8} \Omega^{4} n_B t^{2} \epsilon^{8}}{16} + \frac{11011 A^{8} \Omega^{4} n_B t^{-8} \epsilon^{18}}{16} - \frac{64119 A^{8} \Omega^{4} n_B t^{-6} \epsilon^{16}}{4} + 285079 A^{8} \Omega^{4} n_B t^{-4} \epsilon^{14} - \frac{15727597 A^{8} \Omega^{4} n_B t^{-2} \epsilon^{12}}{16} - \frac{641161911 A^{8} \Omega^{4} n_B \epsilon^{10}}{32} + \frac{600140668107 A^{8} \Omega^{4} t^{10}}{8} + \frac{2108682118539 A^{8} \Omega^{4} t^{8} \epsilon^{2}}{128} - \frac{46305584137 A^{8} \Omega^{4} t^{6} \epsilon^{4}}{128} - \frac{13882721221 A^{8} \Omega^{4} t^{4} \epsilon^{6}}{64} - \frac{5018097897 A^{8} \Omega^{4} t^{2} \epsilon^{8}}{128} + \frac{35035 A^{8} \Omega^{4} t^{-8} \epsilon^{18}}{256} - \frac{207603 A^{8} \Omega^{4} t^{-6} \epsilon^{16}}{64} + \frac{3869441 A^{8} \Omega^{4} t^{-4} \epsilon^{14}}{64} - \frac{28508339 A^{8} \Omega^{4} t^{-2} \epsilon^{12}}{128} - \frac{274678321 A^{8} \Omega^{4} \epsilon^{10}}{64} + \frac{817700721315 A^{8} \Omega^{3} n_B^{3} t^{10} \epsilon}{8} + \frac{104513603869 A^{8} \Omega^{3} n_B^{3} t^{8} \epsilon^{3}}{16} - \frac{3312948829 A^{8} \Omega^{3} n_B^{3} t^{6} \epsilon^{5}}{16} - \frac{329836601 A^{8} \Omega^{3} n_B^{3} t^{4} \epsilon^{7}}{2} - \frac{575730033 A^{8} \Omega^{3} n_B^{3} t^{2} \epsilon^{9}}{16} + \frac{1365 A^{8} \Omega^{3} n_B^{3} t^{-8} \epsilon^{19}}{2} - \frac{60437 A^{8} \Omega^{3} n_B^{3} t^{-6} \epsilon^{17}}{4} + \frac{2327363 A^{8} \Omega^{3} n_B^{3} t^{-4} \epsilon^{15}}{16} - \frac{3872251 A^{8} \Omega^{3} n_B^{3} t^{-2} \epsilon^{13}}{16} - \frac{73160685 A^{8} \Omega^{3} n_B^{3} \epsilon^{11}}{16} + \frac{2453102163945 A^{8} \Omega^{3} n_B^{2} t^{10} \epsilon}{16} + \frac{313540811607 A^{8} \Omega^{3} n_B^{2} t^{8} \epsilon^{3}}{32} - \frac{9938846487 A^{8} \Omega^{3} n_B^{2} t^{6} \epsilon^{5}}{32} - \frac{989509803 A^{8} \Omega^{3} n_B^{2} t^{4} \epsilon^{7}}{4} - \frac{1727190099 A^{8} \Omega^{3} n_B^{2} t^{2} \epsilon^{9}}{32} + \frac{4095 A^{8} \Omega^{3} n_B^{2} t^{-8} \epsilon^{19}}{4} - \frac{181311 A^{8} \Omega^{3} n_B^{2} t^{-6} \epsilon^{17}}{8} + \frac{6982089 A^{8} \Omega^{3} n_B^{2} t^{-4} \epsilon^{15}}{32} - \frac{11616753 A^{8} \Omega^{3} n_B^{2} t^{-2} \epsilon^{13}}{32} - \frac{219482055 A^{8} \Omega^{3} n_B^{2} \epsilon^{11}}{32} + \frac{5412117445129 A^{8} \Omega^{3} n_B t^{10} \epsilon}{64} + \frac{87115255327 A^{8} \Omega^{3} n_B t^{8} \epsilon^{3}}{16} - \frac{5098462327 A^{8} \Omega^{3} n_B t^{6} \epsilon^{5}}{32} - \frac{8632318479 A^{8} \Omega^{3} n_B t^{4} \epsilon^{7}}{64} - \frac{477145523 A^{8} \Omega^{3} n_B t^{2} \epsilon^{9}}{16} + \frac{17745 A^{8} \Omega^{3} n_B t^{-8} \epsilon^{19}}{32} - \frac{395317 A^{8} \Omega^{3} n_B t^{-6} \epsilon^{17}}{32} + \frac{1947011 A^{8} \Omega^{3} n_B t^{-4} \epsilon^{15}}{16} - \frac{14016841 A^{8} \Omega^{3} n_B t^{-2} \epsilon^{13}}{64} - \frac{123828463 A^{8} \Omega^{3} n_B \epsilon^{11}}{32} + \frac{2141314559869 A^{8} \Omega^{3} t^{10} \epsilon}{128} + \frac{69716906785 A^{8} \Omega^{3} t^{8} \epsilon^{3}}{64} - \frac{892756749 A^{8} \Omega^{3} t^{6} \epsilon^{5}}{32} - \frac{3354932863 A^{8} \Omega^{3} t^{4} \epsilon^{7}}{128} - \frac{378561013 A^{8} \Omega^{3} t^{2} \epsilon^{9}}{64} + \frac{6825 A^{8} \Omega^{3} t^{-8} \epsilon^{19}}{64} - \frac{153569 A^{8} \Omega^{3} t^{-6} \epsilon^{17}}{64} + \frac{1566659 A^{8} \Omega^{3} t^{-4} \epsilon^{15}}{64} - \frac{6272339 A^{8} \Omega^{3} t^{-2} \epsilon^{13}}{128} - \frac{25333889 A^{8} \Omega^{3} \epsilon^{11}}{32} + \frac{44899632757 A^{8} \Omega^{2} n_B^{4} t^{12}}{2} + \frac{33446614021 A^{8} \Omega^{2} n_B^{4} t^{10} \epsilon^{2}}{4} + \frac{2114809703 A^{8} \Omega^{2} n_B^{4} t^{8} \epsilon^{4}}{4} - \frac{37754653 A^{8} \Omega^{2} n_B^{4} t^{6} \epsilon^{6}}{4} - 19055241 A^{8} \Omega^{2} n_B^{4} t^{4} \epsilon^{8} - \frac{21180919 A^{8} \Omega^{2} n_B^{4} t^{2} \epsilon^{10}}{4} + 455 A^{8} \Omega^{2} n_B^{4} t^{-8} \epsilon^{20} - \frac{39039 A^{8} \Omega^{2} n_B^{4} t^{-6} \epsilon^{18}}{4} + \frac{272295 A^{8} \Omega^{2} n_B^{4} t^{-4} \epsilon^{16}}{4} - \frac{91263 A^{8} \Omega^{2} n_B^{4} t^{-2} \epsilon^{14}}{2} - \frac{3349741 A^{8} \Omega^{2} n_B^{4} \epsilon^{12}}{4} + 44899632757 A^{8} \Omega^{2} n_B^{3} t^{12} + \frac{33446614021 A^{8} \Omega^{2} n_B^{3} t^{10} \epsilon^{2}}{2} + \frac{2114809703 A^{8} \Omega^{2} n_B^{3} t^{8} \epsilon^{4}}{2} - \frac{37754653 A^{8} \Omega^{2} n_B^{3} t^{6} \epsilon^{6}}{2} - 38110482 A^{8} \Omega^{2} n_B^{3} t^{4} \epsilon^{8} - \frac{21180919 A^{8} \Omega^{2} n_B^{3} t^{2} \epsilon^{10}}{2} + 910 A^{8} \Omega^{2} n_B^{3} t^{-8} \epsilon^{20} - \frac{39039 A^{8} \Omega^{2} n_B^{3} t^{-6} \epsilon^{18}}{2} + \frac{272295 A^{8} \Omega^{2} n_B^{3} t^{-4} \epsilon^{16}}{2} - 91263 A^{8} \Omega^{2} n_B^{3} t^{-2} \epsilon^{14} - \frac{3349741 A^{8} \Omega^{2} n_B^{3} \epsilon^{12}}{2} + \frac{1372025107903 A^{8} \Omega^{2} n_B^{2} t^{12}}{32} + \frac{257515305333 A^{8} \Omega^{2} n_B^{2} t^{10} \epsilon^{2}}{16} + \frac{33885820145 A^{8} \Omega^{2} n_B^{2} t^{8} \epsilon^{4}}{32} - \frac{155370525 A^{8} \Omega^{2} n_B^{2} t^{6} \epsilon^{6}}{32} - 34242917 A^{8} \Omega^{2} n_B^{2} t^{4} \epsilon^{8} - 10046602 A^{8} \Omega^{2} n_B^{2} t^{2} \epsilon^{10} + \frac{6825 A^{8} \Omega^{2} n_B^{2} t^{-8} \epsilon^{20}}{8} - \frac{296205 A^{8} \Omega^{2} n_B^{2} t^{-6} \epsilon^{18}}{16} + \frac{8584229 A^{8} \Omega^{2} n_B^{2} t^{-4} \epsilon^{16}}{64} - \frac{3956301 A^{8} \Omega^{2} n_B^{2} t^{-2} \epsilon^{14}}{32} - \frac{54402599 A^{8} \Omega^{2} n_B^{2} \epsilon^{12}}{32} + \frac{653630983791 A^{8} \Omega^{2} n_B t^{12}}{32} + \frac{123728849249 A^{8} \Omega^{2} n_B t^{10} \epsilon^{2}}{16} + \frac{16967342521 A^{8} \Omega^{2} n_B t^{8} \epsilon^{4}}{32} + \frac{146666699 A^{8} \Omega^{2} n_B t^{6} \epsilon^{6}}{32} - 15187676 A^{8} \Omega^{2} n_B t^{4} \epsilon^{8} - \frac{19005489 A^{8} \Omega^{2} n_B t^{2} \epsilon^{10}}{4} + \frac{3185 A^{8} \Omega^{2} n_B t^{-8} \epsilon^{20}}{8} - \frac{140049 A^{8} \Omega^{2} n_B t^{-6} \epsilon^{18}}{16} + \frac{4227509 A^{8} \Omega^{2} n_B t^{-4} \epsilon^{16}}{64} - \frac{2496093 A^{8} \Omega^{2} n_B t^{-2} \epsilon^{14}}{32} - \frac{27604671 A^{8} \Omega^{2} n_B \epsilon^{12}}{32} + \frac{474032452763 A^{8} \Omega^{2} t^{12}}{128} + \frac{22570558807 A^{8} \Omega^{2} t^{10} \epsilon^{2}}{16} + \frac{12737723115 A^{8} \Omega^{2} t^{8} \epsilon^{4}}{128} + \frac{222176005 A^{8} \Omega^{2} t^{6} \epsilon^{6}}{128} - \frac{41695463 A^{8} \Omega^{2} t^{4} \epsilon^{8}}{16} - \frac{54841037 A^{8} \Omega^{2} t^{2} \epsilon^{10}}{64} + \frac{2275 A^{8} \Omega^{2} t^{-8} \epsilon^{20}}{32} - \frac{50505 A^{8} \Omega^{2} t^{-6} \epsilon^{18}}{32} + \frac{3138329 A^{8} \Omega^{2} t^{-4} \epsilon^{16}}{256} - \frac{2131041 A^{8} \Omega^{2} t^{-2} \epsilon^{14}}{128} - \frac{20905189 A^{8} \Omega^{2} \epsilon^{12}}{128} + \frac{8230347121 A^{8} \Omega n_B^{3} t^{12} \epsilon}{2} + \frac{2623257379 A^{8} \Omega n_B^{3} t^{10} \epsilon^{3}}{4} + \frac{1397236743 A^{8} \Omega n_B^{3} t^{8} \epsilon^{5}}{16} + \frac{32854703 A^{8} \Omega n_B^{3} t^{6} \epsilon^{7}}{4} - \frac{7607209 A^{8} \Omega n_B^{3} t^{4} \epsilon^{9}}{8} - \frac{6605571 A^{8} \Omega n_B^{3} t^{2} \epsilon^{11}}{8} + \frac{595 A^{8} \Omega n_B^{3} t^{-8} \epsilon^{21}}{2} - \frac{106785 A^{8} \Omega n_B^{3} t^{-6} \epsilon^{19}}{16} + \frac{794109 A^{8} \Omega n_B^{3} t^{-4} \epsilon^{17}}{16} - \frac{685017 A^{8} \Omega n_B^{3} t^{-2} \epsilon^{15}}{8} - \frac{4818369 A^{8} \Omega n_B^{3} \epsilon^{13}}{16} + \frac{24691041363 A^{8} \Omega n_B^{2} t^{12} \epsilon}{4} + \frac{7869772137 A^{8} \Omega n_B^{2} t^{10} \epsilon^{3}}{8} + \frac{4191710229 A^{8} \Omega n_B^{2} t^{8} \epsilon^{5}}{32} + \frac{98564109 A^{8} \Omega n_B^{2} t^{6} \epsilon^{7}}{8} - \frac{22821627 A^{8} \Omega n_B^{2} t^{4} \epsilon^{9}}{16} - \frac{19816713 A^{8} \Omega n_B^{2} t^{2} \epsilon^{11}}{16} + \frac{1785 A^{8} \Omega n_B^{2} t^{-8} \epsilon^{21}}{4} - \frac{320355 A^{8} \Omega n_B^{2} t^{-6} \epsilon^{19}}{32} + \frac{2382327 A^{8} \Omega n_B^{2} t^{-4} \epsilon^{17}}{32} - \frac{2055051 A^{8} \Omega n_B^{2} t^{-2} \epsilon^{15}}{16} - \frac{14455107 A^{8} \Omega n_B^{2} \epsilon^{13}}{32} + \frac{24691041363 A^{8} \Omega n_B t^{12} \epsilon}{8} + \frac{7869772137 A^{8} \Omega n_B t^{10} \epsilon^{3}}{16} + \frac{4191710229 A^{8} \Omega n_B t^{8} \epsilon^{5}}{64} + \frac{98564109 A^{8} \Omega n_B t^{6} \epsilon^{7}}{16} - \frac{22821627 A^{8} \Omega n_B t^{4} \epsilon^{9}}{32} - \frac{19816713 A^{8} \Omega n_B t^{2} \epsilon^{11}}{32} + \frac{1785 A^{8} \Omega n_B t^{-8} \epsilon^{21}}{8} - \frac{320355 A^{8} \Omega n_B t^{-6} \epsilon^{19}}{64} + \frac{2382327 A^{8} \Omega n_B t^{-4} \epsilon^{17}}{64} - \frac{2055051 A^{8} \Omega n_B t^{-2} \epsilon^{15}}{32} - \frac{14455107 A^{8} \Omega n_B \epsilon^{13}}{64} + \frac{8230347121 A^{8} \Omega t^{12} \epsilon}{16} + \frac{2623257379 A^{8} \Omega t^{10} \epsilon^{3}}{32} + \frac{1397236743 A^{8} \Omega t^{8} \epsilon^{5}}{128} + \frac{32854703 A^{8} \Omega t^{6} \epsilon^{7}}{32} - \frac{7607209 A^{8} \Omega t^{4} \epsilon^{9}}{64} - \frac{6605571 A^{8} \Omega t^{2} \epsilon^{11}}{64} + \frac{595 A^{8} \Omega t^{-8} \epsilon^{21}}{16} - \frac{106785 A^{8} \Omega t^{-6} \epsilon^{19}}{128} + \frac{794109 A^{8} \Omega t^{-4} \epsilon^{17}}{128} - \frac{685017 A^{8} \Omega t^{-2} \epsilon^{15}}{64} - \frac{4818369 A^{8} \Omega \epsilon^{13}}{128} + 539879576 A^{8} n_B^{4} t^{14} + \frac{665180835 A^{8} n_B^{4} t^{12} \epsilon^{2}}{2} + \frac{505567721 A^{8} n_B^{4} t^{10} \epsilon^{4}}{8} + \frac{222552539 A^{8} n_B^{4} t^{8} \epsilon^{6}}{16} + \frac{10952889 A^{8} n_B^{4} t^{6} \epsilon^{8}}{4} + \frac{3080261 A^{8} n_B^{4} t^{4} \epsilon^{10}}{8} - \frac{273847 A^{8} n_B^{4} t^{2} \epsilon^{12}}{8} + \frac{765 A^{8} n_B^{4} t^{-8} \epsilon^{22}}{4} - 4385 A^{8} n_B^{4} t^{-6} \epsilon^{20} + \frac{545383 A^{8} n_B^{4} t^{-4} \epsilon^{18}}{16} - \frac{655897 A^{8} n_B^{4} t^{-2} \epsilon^{16}}{8} - \frac{1280569 A^{8} n_B^{4} \epsilon^{14}}{16} + 1079759152 A^{8} n_B^{3} t^{14} + 665180835 A^{8} n_B^{3} t^{12} \epsilon^{2} + \frac{505567721 A^{8} n_B^{3} t^{10} \epsilon^{4}}{4} + \frac{222552539 A^{8} n_B^{3} t^{8} \epsilon^{6}}{8} + \frac{10952889 A^{8} n_B^{3} t^{6} \epsilon^{8}}{2} + \frac{3080261 A^{8} n_B^{3} t^{4} \epsilon^{10}}{4} - \frac{273847 A^{8} n_B^{3} t^{2} \epsilon^{12}}{4} + \frac{765 A^{8} n_B^{3} t^{-8} \epsilon^{22}}{2} - 8770 A^{8} n_B^{3} t^{-6} \epsilon^{20} + \frac{545383 A^{8} n_B^{3} t^{-4} \epsilon^{18}}{8} - \frac{655897 A^{8} n_B^{3} t^{-2} \epsilon^{16}}{4} - \frac{1280569 A^{8} n_B^{3} \epsilon^{14}}{8} + 809819364 A^{8} n_B^{2} t^{14} + \frac{1995542505 A^{8} n_B^{2} t^{12} \epsilon^{2}}{4} + \frac{1516703163 A^{8} n_B^{2} t^{10} \epsilon^{4}}{16} + \frac{667657617 A^{8} n_B^{2} t^{8} \epsilon^{6}}{32} + \frac{32858667 A^{8} n_B^{2} t^{6} \epsilon^{8}}{8} + \frac{9240783 A^{8} n_B^{2} t^{4} \epsilon^{10}}{16} - \frac{821541 A^{8} n_B^{2} t^{2} \epsilon^{12}}{16} + \frac{2295 A^{8} n_B^{2} t^{-8} \epsilon^{22}}{8} - \frac{13155 A^{8} n_B^{2} t^{-6} \epsilon^{20}}{2} + \frac{1636149 A^{8} n_B^{2} t^{-4} \epsilon^{18}}{32} - \frac{1967691 A^{8} n_B^{2} t^{-2} \epsilon^{16}}{16} - \frac{3841707 A^{8} n_B^{2} \epsilon^{14}}{32} + 269939788 A^{8} n_B t^{14} + \frac{665180835 A^{8} n_B t^{12} \epsilon^{2}}{4} + \frac{505567721 A^{8} n_B t^{10} \epsilon^{4}}{16} + \frac{222552539 A^{8} n_B t^{8} \epsilon^{6}}{32} + \frac{10952889 A^{8} n_B t^{6} \epsilon^{8}}{8} + \frac{3080261 A^{8} n_B t^{4} \epsilon^{10}}{16} - \frac{273847 A^{8} n_B t^{2} \epsilon^{12}}{16} + \frac{765 A^{8} n_B t^{-8} \epsilon^{22}}{8} - \frac{4385 A^{8} n_B t^{-6} \epsilon^{20}}{2} + \frac{545383 A^{8} n_B t^{-4} \epsilon^{18}}{32} - \frac{655897 A^{8} n_B t^{-2} \epsilon^{16}}{16} - \frac{1280569 A^{8} n_B \epsilon^{14}}{32} + \frac{67484947 A^{8} t^{14}}{2} + \frac{665180835 A^{8} t^{12} \epsilon^{2}}{32} + \frac{505567721 A^{8} t^{10} \epsilon^{4}}{128} + \frac{222552539 A^{8} t^{8} \epsilon^{6}}{256} + \frac{10952889 A^{8} t^{6} \epsilon^{8}}{64} + \frac{3080261 A^{8} t^{4} \epsilon^{10}}{128} - \frac{273847 A^{8} t^{2} \epsilon^{12}}{128} + \frac{765 A^{8} t^{-8} \epsilon^{22}}{64} - \frac{4385 A^{8} t^{-6} \epsilon^{20}}{16} + \frac{545383 A^{8} t^{-4} \epsilon^{18}}{256} - \frac{655897 A^{8} t^{-2} \epsilon^{16}}{128} - \frac{1280569 A^{8} \epsilon^{14}}{256} - \frac{45 A^{6} \Omega^{16} n_B^{3} t^{-6} \epsilon^{6}}{8} + \frac{1398285 A^{6} \Omega^{16} n_B^{3} t^{-4} \epsilon^{4}}{4} - \frac{20947272201 A^{6} \Omega^{16} n_B^{3} t^{-2} \epsilon^{2}}{8} + \frac{54974878533 A^{6} \Omega^{16} n_B^{3}}{4} - \frac{135 A^{6} \Omega^{16} n_B^{2} t^{-6} \epsilon^{6}}{16} + \frac{4194855 A^{6} \Omega^{16} n_B^{2} t^{-4} \epsilon^{4}}{8} - \frac{62841816603 A^{6} \Omega^{16} n_B^{2} t^{-2} \epsilon^{2}}{16} + \frac{164924635599 A^{6} \Omega^{16} n_B^{2}}{8} - \frac{243 A^{6} \Omega^{16} n_B t^{-6} \epsilon^{6}}{32} + \frac{6990723 A^{6} \Omega^{16} n_B t^{-4} \epsilon^{4}}{16} - \frac{125276424327 A^{6} \Omega^{16} n_B t^{-2} \epsilon^{2}}{32} + \frac{328770978507 A^{6} \Omega^{16} n_B}{16} - \frac{153 A^{6} \Omega^{16} t^{-6} \epsilon^{6}}{64} + \frac{4194153 A^{6} \Omega^{16} t^{-4} \epsilon^{4}}{32} - \frac{83381879925 A^{6} \Omega^{16} t^{-2} \epsilon^{2}}{64} + \frac{218821221441 A^{6} \Omega^{16}}{32} - 27 A^{6} \Omega^{15} n_B^{2} t^{-6} \epsilon^{7} + \frac{751399 A^{6} \Omega^{15} n_B^{2} t^{-4} \epsilon^{5}}{4} - 3651410195 A^{6} \Omega^{15} n_B^{2} t^{-2} \epsilon^{3} + 20011873599 A^{6} \Omega^{15} n_B^{2} \epsilon - 27 A^{6} \Omega^{15} n_B t^{-6} \epsilon^{7} + \frac{751399 A^{6} \Omega^{15} n_B t^{-4} \epsilon^{5}}{4} - 3651410195 A^{6} \Omega^{15} n_B t^{-2} \epsilon^{3} + 20011873599 A^{6} \Omega^{15} n_B \epsilon - \frac{17 A^{6} \Omega^{15} t^{-6} \epsilon^{7}}{2} + \frac{459471 A^{6} \Omega^{15} t^{-4} \epsilon^{5}}{8} - \frac{2433589719 A^{6} \Omega^{15} t^{-2} \epsilon^{3}}{2} + \frac{26672808969 A^{6} \Omega^{15} \epsilon}{4} + 155769600626 A^{6} \Omega^{14} n_B^{3} t^{2} - 45 A^{6} \Omega^{14} n_B^{3} t^{-6} \epsilon^{8} - \frac{21543 A^{6} \Omega^{14} n_B^{3} t^{-4} \epsilon^{6}}{2} - \frac{2459150237 A^{6} \Omega^{14} n_B^{3} t^{-2} \epsilon^{4}}{2} - \frac{44141049507 A^{6} \Omega^{14} n_B^{3} \epsilon^{2}}{2} + 233654400939 A^{6} \Omega^{14} n_B^{2} t^{2} - \frac{135 A^{6} \Omega^{14} n_B^{2} t^{-6} \epsilon^{8}}{2} - \frac{64629 A^{6} \Omega^{14} n_B^{2} t^{-4} \epsilon^{6}}{4} - \frac{7377450711 A^{6} \Omega^{14} n_B^{2} t^{-2} \epsilon^{4}}{4} - \frac{132423148521 A^{6} \Omega^{14} n_B^{2} \epsilon^{2}}{4} + \frac{927980372917 A^{6} \Omega^{14} n_B t^{2}}{4} - 60 A^{6} \Omega^{14} n_B t^{-6} \epsilon^{8} - 5412 A^{6} \Omega^{14} n_B t^{-4} \epsilon^{6} - \frac{7386720789 A^{6} \Omega^{14} n_B t^{-2} \epsilon^{4}}{4} - \frac{131381301537 A^{6} \Omega^{14} n_B \epsilon^{2}}{4} + \frac{616441171665 A^{6} \Omega^{14} t^{2}}{8} - \frac{75 A^{6} \Omega^{14} t^{-6} \epsilon^{8}}{4} - \frac{105 A^{6} \Omega^{14} t^{-4} \epsilon^{6}}{8} - 615946319 A^{6} \Omega^{14} t^{-2} \epsilon^{4} - \frac{43620126015 A^{6} \Omega^{14} \epsilon^{2}}{4} + 166196116847 A^{6} \Omega^{13} n_B^{2} t^{2} \epsilon - 105 A^{6} \Omega^{13} n_B^{2} t^{-6} \epsilon^{9} - \frac{149603 A^{6} \Omega^{13} n_B^{2} t^{-4} \epsilon^{7}}{2} - \frac{3107353957 A^{6} \Omega^{13} n_B^{2} t^{-2} \epsilon^{5}}{4} - \frac{48866562315 A^{6} \Omega^{13} n_B^{2} \epsilon^{3}}{2} + 166196116847 A^{6} \Omega^{13} n_B t^{2} \epsilon - 105 A^{6} \Omega^{13} n_B t^{-6} \epsilon^{9} - \frac{149603 A^{6} \Omega^{13} n_B t^{-4} \epsilon^{7}}{2} - \frac{3107353957 A^{6} \Omega^{13} n_B t^{-2} \epsilon^{5}}{4} - \frac{48866562315 A^{6} \Omega^{13} n_B \epsilon^{3}}{2} + \frac{1768777016333 A^{6} \Omega^{13} t^{2} \epsilon}{32} - \frac{525 A^{6} \Omega^{13} t^{-6} \epsilon^{9}}{16} - \frac{333505 A^{6} \Omega^{13} t^{-4} \epsilon^{7}}{16} - \frac{8295653509 A^{6} \Omega^{13} t^{-2} \epsilon^{5}}{32} - \frac{260123507561 A^{6} \Omega^{13} \epsilon^{3}}{32} + 527542718583 A^{6} \Omega^{12} n_B^{3} t^{4} - 45720597798 A^{6} \Omega^{12} n_B^{3} t^{2} \epsilon^{2} - \frac{245 A^{6} \Omega^{12} n_B^{3} t^{-6} \epsilon^{10}}{2} - 65695 A^{6} \Omega^{12} n_B^{3} t^{-4} \epsilon^{8} - 198636321 A^{6} \Omega^{12} n_B^{3} t^{-2} \epsilon^{6} - \frac{14163793539 A^{6} \Omega^{12} n_B^{3} \epsilon^{4}}{2} + \frac{1582628155749 A^{6} \Omega^{12} n_B^{2} t^{4}}{2} - 68580896697 A^{6} \Omega^{12} n_B^{2} t^{2} \epsilon^{2} - \frac{735 A^{6} \Omega^{12} n_B^{2} t^{-6} \epsilon^{10}}{4} - \frac{197085 A^{6} \Omega^{12} n_B^{2} t^{-4} \epsilon^{8}}{2} - \frac{595908963 A^{6} \Omega^{12} n_B^{2} t^{-2} \epsilon^{6}}{2} - \frac{42491380617 A^{6} \Omega^{12} n_B^{2} \epsilon^{4}}{4} + \frac{12467409843291 A^{6} \Omega^{12} n_B t^{4}}{16} - \frac{2149269584459 A^{6} \Omega^{12} n_B t^{2} \epsilon^{2}}{32} - \frac{5145 A^{6} \Omega^{12} n_B t^{-6} \epsilon^{10}}{32} - \frac{1208985 A^{6} \Omega^{12} n_B t^{-4} \epsilon^{8}}{16} - \frac{9557261213 A^{6} \Omega^{12} n_B t^{-2} \epsilon^{6}}{32} - \frac{169864434763 A^{6} \Omega^{12} n_B \epsilon^{4}}{16} + \frac{8247068094627 A^{6} \Omega^{12} t^{4}}{32} - \frac{1417740019691 A^{6} \Omega^{12} t^{2} \epsilon^{2}}{64} - \frac{3185 A^{6} \Omega^{12} t^{-6} \epsilon^{10}}{64} - \frac{683425 A^{6} \Omega^{12} t^{-4} \epsilon^{8}}{32} - \frac{6379080077 A^{6} \Omega^{12} t^{-2} \epsilon^{6}}{64} - \frac{113209260607 A^{6} \Omega^{12} \epsilon^{4}}{32} + \frac{897280646635 A^{6} \Omega^{11} n_B^{2} t^{4} \epsilon}{2} - \frac{389950546061 A^{6} \Omega^{11} n_B^{2} t^{2} \epsilon^{3}}{8} - \frac{441 A^{6} \Omega^{11} n_B^{2} t^{-6} \epsilon^{11}}{2} - \frac{431853 A^{6} \Omega^{11} n_B^{2} t^{-4} \epsilon^{9}}{8} - 108582114 A^{6} \Omega^{11} n_B^{2} t^{-2} \epsilon^{7} - \frac{7477892019 A^{6} \Omega^{11} n_B^{2} \epsilon^{5}}{2} + \frac{897280646635 A^{6} \Omega^{11} n_B t^{4} \epsilon}{2} - \frac{389950546061 A^{6} \Omega^{11} n_B t^{2} \epsilon^{3}}{8} - \frac{441 A^{6} \Omega^{11} n_B t^{-6} \epsilon^{11}}{2} - \frac{431853 A^{6} \Omega^{11} n_B t^{-4} \epsilon^{9}}{8} - 108582114 A^{6} \Omega^{11} n_B t^{-2} \epsilon^{7} - \frac{7477892019 A^{6} \Omega^{11} n_B \epsilon^{5}}{2} + \frac{4751434132269 A^{6} \Omega^{11} t^{4} \epsilon}{32} - \frac{258221297041 A^{6} \Omega^{11} t^{2} \epsilon^{3}}{16} - \frac{273 A^{6} \Omega^{11} t^{-6} \epsilon^{11}}{4} - \frac{243777 A^{6} \Omega^{11} t^{-4} \epsilon^{9}}{16} - \frac{1159182257 A^{6} \Omega^{11} t^{-2} \epsilon^{7}}{32} - \frac{39906039399 A^{6} \Omega^{11} \epsilon^{5}}{32} + 742271576857 A^{6} \Omega^{10} n_B^{3} t^{6} - 14077430827 A^{6} \Omega^{10} n_B^{3} t^{4} \epsilon^{2} - \frac{97901211607 A^{6} \Omega^{10} n_B^{3} t^{2} \epsilon^{4}}{8} - \frac{441 A^{6} \Omega^{10} n_B^{3} t^{-6} \epsilon^{12}}{2} - \frac{113883 A^{6} \Omega^{10} n_B^{3} t^{-4} \epsilon^{10}}{4} - 25251957 A^{6} \Omega^{10} n_B^{3} t^{-2} \epsilon^{8} - \frac{1589843239 A^{6} \Omega^{10} n_B^{3} \epsilon^{6}}{2} + \frac{2226814730571 A^{6} \Omega^{10} n_B^{2} t^{6}}{2} - \frac{42232292481 A^{6} \Omega^{10} n_B^{2} t^{4} \epsilon^{2}}{2} - \frac{293703634821 A^{6} \Omega^{10} n_B^{2} t^{2} \epsilon^{4}}{16} - \frac{1323 A^{6} \Omega^{10} n_B^{2} t^{-6} \epsilon^{12}}{4} - \frac{341649 A^{6} \Omega^{10} n_B^{2} t^{-4} \epsilon^{10}}{8} - \frac{75755871 A^{6} \Omega^{10} n_B^{2} t^{-2} \epsilon^{8}}{2} - \frac{4769529717 A^{6} \Omega^{10} n_B^{2} \epsilon^{6}}{4} + \frac{17246482444101 A^{6} \Omega^{10} n_B t^{6}}{16} - \frac{304093367991 A^{6} \Omega^{10} n_B t^{4} \epsilon^{2}}{16} - \frac{145561975229 A^{6} \Omega^{10} n_B t^{2} \epsilon^{4}}{8} - \frac{567 A^{6} \Omega^{10} n_B t^{-6} \epsilon^{12}}{2} - \frac{515781 A^{6} \Omega^{10} n_B t^{-4} \epsilon^{10}}{16} - \frac{1212591287 A^{6} \Omega^{10} n_B t^{-2} \epsilon^{8}}{32} - \frac{19117843105 A^{6} \Omega^{10} n_B \epsilon^{6}}{16} + \frac{11308309829245 A^{6} \Omega^{10} t^{6}}{32} - \frac{191473921375 A^{6} \Omega^{10} t^{4} \epsilon^{2}}{32} - \frac{193222738851 A^{6} \Omega^{10} t^{2} \epsilon^{4}}{32} - \frac{693 A^{6} \Omega^{10} t^{-6} \epsilon^{12}}{8} - \frac{288015 A^{6} \Omega^{10} t^{-4} \epsilon^{10}}{32} - \frac{808559975 A^{6} \Omega^{10} t^{-2} \epsilon^{8}}{64} - \frac{12758470149 A^{6} \Omega^{10} \epsilon^{6}}{32} + \frac{4158831773115 A^{6} \Omega^{9} n_B^{2} t^{6} \epsilon}{8} - \frac{66811806361 A^{6} \Omega^{9} n_B^{2} t^{4} \epsilon^{3}}{2} - 5307243216 A^{6} \Omega^{9} n_B^{2} t^{2} \epsilon^{5} - \frac{675 A^{6} \Omega^{9} n_B^{2} t^{-6} \epsilon^{13}}{2} - \frac{33511 A^{6} \Omega^{9} n_B^{2} t^{-4} \epsilon^{11}}{2} - \frac{51058577 A^{6} \Omega^{9} n_B^{2} t^{-2} \epsilon^{9}}{4} - \frac{2849824889 A^{6} \Omega^{9} n_B^{2} \epsilon^{7}}{8} + \frac{4158831773115 A^{6} \Omega^{9} n_B t^{6} \epsilon}{8} - \frac{66811806361 A^{6} \Omega^{9} n_B t^{4} \epsilon^{3}}{2} - 5307243216 A^{6} \Omega^{9} n_B t^{2} \epsilon^{5} - \frac{675 A^{6} \Omega^{9} n_B t^{-6} \epsilon^{13}}{2} - \frac{33511 A^{6} \Omega^{9} n_B t^{-4} \epsilon^{11}}{2} - \frac{51058577 A^{6} \Omega^{9} n_B t^{-2} \epsilon^{9}}{4} - \frac{2849824889 A^{6} \Omega^{9} n_B \epsilon^{7}}{8} + \frac{2722461115997 A^{6} \Omega^{9} t^{6} \epsilon}{16} - \frac{349270604811 A^{6} \Omega^{9} t^{4} \epsilon^{3}}{32} - \frac{28204366973 A^{6} \Omega^{9} t^{2} \epsilon^{5}}{16} - \frac{825 A^{6} \Omega^{9} t^{-6} \epsilon^{13}}{8} - \frac{36805 A^{6} \Omega^{9} t^{-4} \epsilon^{11}}{8} - \frac{68029421 A^{6} \Omega^{9} t^{-2} \epsilon^{9}}{16} - \frac{3803100575 A^{6} \Omega^{9} \epsilon^{7}}{32} + \frac{1001665016579 A^{6} \Omega^{8} n_B^{3} t^{8}}{2} + \frac{127681775787 A^{6} \Omega^{8} n_B^{3} t^{6} \epsilon^{2}}{4} - \frac{15453149771 A^{6} \Omega^{8} n_B^{3} t^{4} \epsilon^{4}}{2} - \frac{7432901625 A^{6} \Omega^{8} n_B^{3} t^{2} \epsilon^{6}}{8} - \frac{2475 A^{6} \Omega^{8} n_B^{3} t^{-6} \epsilon^{14}}{8} - \frac{29349 A^{6} \Omega^{8} n_B^{3} t^{-4} \epsilon^{12}}{4} - \frac{11053373 A^{6} \Omega^{8} n_B^{3} t^{-2} \epsilon^{10}}{4} - 66555501 A^{6} \Omega^{8} n_B^{3} \epsilon^{8} + \frac{3004995049737 A^{6} \Omega^{8} n_B^{2} t^{8}}{4} + \frac{383045327361 A^{6} \Omega^{8} n_B^{2} t^{6} \epsilon^{2}}{8} - \frac{46359449313 A^{6} \Omega^{8} n_B^{2} t^{4} \epsilon^{4}}{4} - \frac{22298704875 A^{6} \Omega^{8} n_B^{2} t^{2} \epsilon^{6}}{16} - \frac{7425 A^{6} \Omega^{8} n_B^{2} t^{-6} \epsilon^{14}}{16} - \frac{88047 A^{6} \Omega^{8} n_B^{2} t^{-4} \epsilon^{12}}{8} - \frac{33160119 A^{6} \Omega^{8} n_B^{2} t^{-2} \epsilon^{10}}{8} - \frac{199666503 A^{6} \Omega^{8} n_B^{2} \epsilon^{8}}{2} + \frac{2815334481823 A^{6} \Omega^{8} n_B t^{8}}{4} + \frac{187926309249 A^{6} \Omega^{8} n_B t^{6} \epsilon^{2}}{4} - \frac{44766366129 A^{6} \Omega^{8} n_B t^{4} \epsilon^{4}}{4} - \frac{44191090901 A^{6} \Omega^{8} n_B t^{2} \epsilon^{6}}{32} - \frac{12375 A^{6} \Omega^{8} n_B t^{-6} \epsilon^{14}}{32} - \frac{122553 A^{6} \Omega^{8} n_B t^{-4} \epsilon^{12}}{16} - 4138318 A^{6} \Omega^{8} n_B t^{-2} \epsilon^{10} - \frac{1599017309 A^{6} \Omega^{8} n_B \epsilon^{8}}{16} + \frac{453417366311 A^{6} \Omega^{8} t^{8}}{2} + \frac{248170842711 A^{6} \Omega^{8} t^{6} \epsilon^{2}}{16} - \frac{14656608179 A^{6} \Omega^{8} t^{4} \epsilon^{4}}{4} - \frac{29325287651 A^{6} \Omega^{8} t^{2} \epsilon^{6}}{64} - \frac{7425 A^{6} \Omega^{8} t^{-6} \epsilon^{14}}{64} - \frac{63855 A^{6} \Omega^{8} t^{-4} \epsilon^{12}}{32} - \frac{22053171 A^{6} \Omega^{8} t^{-2} \epsilon^{10}}{16} - \frac{1066573301 A^{6} \Omega^{8} \epsilon^{8}}{32} + \frac{2306508174081 A^{6} \Omega^{7} n_B^{2} t^{8} \epsilon}{8} - \frac{15935052825 A^{6} \Omega^{7} n_B^{2} t^{6} \epsilon^{3}}{4} - \frac{21116260797 A^{6} \Omega^{7} n_B^{2} t^{4} \epsilon^{5}}{8} - \frac{2639599027 A^{6} \Omega^{7} n_B^{2} t^{2} \epsilon^{7}}{8} - \frac{825 A^{6} \Omega^{7} n_B^{2} t^{-6} \epsilon^{15}}{2} - 2560 A^{6} \Omega^{7} n_B^{2} t^{-4} \epsilon^{13} - \frac{10220275 A^{6} \Omega^{7} n_B^{2} t^{-2} \epsilon^{11}}{8} - \frac{211004303 A^{6} \Omega^{7} n_B^{2} \epsilon^{9}}{8} + \frac{2306508174081 A^{6} \Omega^{7} n_B t^{8} \epsilon}{8} - \frac{15935052825 A^{6} \Omega^{7} n_B t^{6} \epsilon^{3}}{4} - \frac{21116260797 A^{6} \Omega^{7} n_B t^{4} \epsilon^{5}}{8} - \frac{2639599027 A^{6} \Omega^{7} n_B t^{2} \epsilon^{7}}{8} - \frac{825 A^{6} \Omega^{7} n_B t^{-6} \epsilon^{15}}{2} - 2560 A^{6} \Omega^{7} n_B t^{-4} \epsilon^{13} - \frac{10220275 A^{6} \Omega^{7} n_B t^{-2} \epsilon^{11}}{8} - \frac{211004303 A^{6} \Omega^{7} n_B \epsilon^{9}}{8} + \frac{1475801797323 A^{6} \Omega^{7} t^{8} \epsilon}{16} - \frac{9742360311 A^{6} \Omega^{7} t^{6} \epsilon^{3}}{8} - \frac{6904231749 A^{6} \Omega^{7} t^{4} \epsilon^{5}}{8} - \frac{436510719 A^{6} \Omega^{7} t^{2} \epsilon^{7}}{4} - \frac{495 A^{6} \Omega^{7} t^{-6} \epsilon^{15}}{4} - 595 A^{6} \Omega^{7} t^{-4} \epsilon^{13} - \frac{6812671 A^{6} \Omega^{7} t^{-2} \epsilon^{11}}{16} - \frac{70269279 A^{6} \Omega^{7} \epsilon^{9}}{8} + \frac{348492619931 A^{6} \Omega^{6} n_B^{3} t^{10}}{2} + \frac{56454282713 A^{6} \Omega^{6} n_B^{3} t^{8} \epsilon^{2}}{2} - \frac{5893867303 A^{6} \Omega^{6} n_B^{3} t^{6} \epsilon^{4}}{4} - 384604941 A^{6} \Omega^{6} n_B^{3} t^{4} \epsilon^{6} - \frac{201295987 A^{6} \Omega^{6} n_B^{3} t^{2} \epsilon^{8}}{4} - \frac{715 A^{6} \Omega^{6} n_B^{3} t^{-6} \epsilon^{16}}{2} - 539 A^{6} \Omega^{6} n_B^{3} t^{-4} \epsilon^{14} - 235537 A^{6} \Omega^{6} n_B^{3} t^{-2} \epsilon^{12} - \frac{8579003 A^{6} \Omega^{6} n_B^{3} \epsilon^{10}}{2} + \frac{1045477859793 A^{6} \Omega^{6} n_B^{2} t^{10}}{4} + \frac{169362848139 A^{6} \Omega^{6} n_B^{2} t^{8} \epsilon^{2}}{4} - \frac{17681601909 A^{6} \Omega^{6} n_B^{2} t^{6} \epsilon^{4}}{8} - \frac{1153814823 A^{6} \Omega^{6} n_B^{2} t^{4} \epsilon^{6}}{2} - \frac{603887961 A^{6} \Omega^{6} n_B^{2} t^{2} \epsilon^{8}}{8} - \frac{2145 A^{6} \Omega^{6} n_B^{2} t^{-6} \epsilon^{16}}{4} - \frac{1617 A^{6} \Omega^{6} n_B^{2} t^{-4} \epsilon^{14}}{2} - \frac{706611 A^{6} \Omega^{6} n_B^{2} t^{-2} \epsilon^{12}}{2} - \frac{25737009 A^{6} \Omega^{6} n_B^{2} \epsilon^{10}}{4} + \frac{461240275641 A^{6} \Omega^{6} n_B t^{10}}{2} + \frac{618511037193 A^{6} \Omega^{6} n_B t^{8} \epsilon^{2}}{16} - \frac{15507623007 A^{6} \Omega^{6} n_B t^{6} \epsilon^{4}}{8} - \frac{8657773593 A^{6} \Omega^{6} n_B t^{4} \epsilon^{6}}{16} - \frac{1170108385 A^{6} \Omega^{6} n_B t^{2} \epsilon^{8}}{16} - 429 A^{6} \Omega^{6} n_B t^{-6} \epsilon^{16} + \frac{99 A^{6} \Omega^{6} n_B t^{-4} \epsilon^{14}}{8} - \frac{5791589 A^{6} \Omega^{6} n_B t^{-2} \epsilon^{12}}{16} - \frac{25820921 A^{6} \Omega^{6} n_B \epsilon^{10}}{4} + \frac{573987931351 A^{6} \Omega^{6} t^{10}}{8} + \frac{392693906341 A^{6} \Omega^{6} t^{8} \epsilon^{2}}{32} - \frac{1201719463 A^{6} \Omega^{6} t^{6} \epsilon^{4}}{2} - \frac{5580934065 A^{6} \Omega^{6} t^{4} \epsilon^{6}}{32} - \frac{767516411 A^{6} \Omega^{6} t^{2} \epsilon^{8}}{32} - \frac{1001 A^{6} \Omega^{6} t^{-6} \epsilon^{16}}{8} + \frac{2255 A^{6} \Omega^{6} t^{-4} \epsilon^{14}}{16} - \frac{3907293 A^{6} \Omega^{6} t^{-2} \epsilon^{12}}{32} - \frac{8620959 A^{6} \Omega^{6} \epsilon^{10}}{4} + \frac{636137891269 A^{6} \Omega^{5} n_B^{2} t^{10} \epsilon}{8} + 3288301208 A^{6} \Omega^{5} n_B^{2} t^{8} \epsilon^{3} - \frac{2761344865 A^{6} \Omega^{5} n_B^{2} t^{6} \epsilon^{5}}{8} - \frac{800401509 A^{6} \Omega^{5} n_B^{2} t^{4} \epsilon^{7}}{8} - \frac{121549359 A^{6} \Omega^{5} n_B^{2} t^{2} \epsilon^{9}}{8} - \frac{819 A^{6} \Omega^{5} n_B^{2} t^{-6} \epsilon^{17}}{2} + 1635 A^{6} \Omega^{5} n_B^{2} t^{-4} \epsilon^{15} - \frac{355629 A^{6} \Omega^{5} n_B^{2} t^{-2} \epsilon^{13}}{4} - \frac{11730325 A^{6} \Omega^{5} n_B^{2} \epsilon^{11}}{8} + \frac{636137891269 A^{6} \Omega^{5} n_B t^{10} \epsilon}{8} + 3288301208 A^{6} \Omega^{5} n_B t^{8} \epsilon^{3} - \frac{2761344865 A^{6} \Omega^{5} n_B t^{6} \epsilon^{5}}{8} - \frac{800401509 A^{6} \Omega^{5} n_B t^{4} \epsilon^{7}}{8} - \frac{121549359 A^{6} \Omega^{5} n_B t^{2} \epsilon^{9}}{8} - \frac{819 A^{6} \Omega^{5} n_B t^{-6} \epsilon^{17}}{2} + 1635 A^{6} \Omega^{5} n_B t^{-4} \epsilon^{15} - \frac{355629 A^{6} \Omega^{5} n_B t^{-2} \epsilon^{13}}{4} - \frac{11730325 A^{6} \Omega^{5} n_B \epsilon^{11}}{8} + \frac{779241684891 A^{6} \Omega^{5} t^{10} \epsilon}{32} + \frac{8352179541 A^{6} \Omega^{5} t^{8} \epsilon^{3}}{8} - \frac{848205731 A^{6} \Omega^{5} t^{6} \epsilon^{5}}{8} - \frac{1013327541 A^{6} \Omega^{5} t^{4} \epsilon^{7}}{32} - \frac{39203805 A^{6} \Omega^{5} t^{2} \epsilon^{9}}{8} - \frac{1911 A^{6} \Omega^{5} t^{-6} \epsilon^{17}}{16} + \frac{8709 A^{6} \Omega^{5} t^{-4} \epsilon^{15}}{16} - \frac{982063 A^{6} \Omega^{5} t^{-2} \epsilon^{13}}{32} - \frac{1948797 A^{6} \Omega^{5} \epsilon^{11}}{4} + 31963500414 A^{6} \Omega^{4} n_B^{3} t^{12} + \frac{17893014463 A^{6} \Omega^{4} n_B^{3} t^{10} \epsilon^{2}}{2} + \frac{434142895 A^{6} \Omega^{4} n_B^{3} t^{8} \epsilon^{4}}{2} - \frac{97339337 A^{6} \Omega^{4} n_B^{3} t^{6} \epsilon^{6}}{2} - \frac{30617675 A^{6} \Omega^{4} n_B^{3} t^{4} \epsilon^{8}}{2} - 2413150 A^{6} \Omega^{4} n_B^{3} t^{2} \epsilon^{10} - \frac{1365 A^{6} \Omega^{4} n_B^{3} t^{-6} \epsilon^{18}}{4} + \frac{3861 A^{6} \Omega^{4} n_B^{3} t^{-4} \epsilon^{16}}{2} - \frac{8169 A^{6} \Omega^{4} n_B^{3} t^{-2} \epsilon^{14}}{2} - 201037 A^{6} \Omega^{4} n_B^{3} \epsilon^{12} + 47945250621 A^{6} \Omega^{4} n_B^{2} t^{12} + \frac{53679043389 A^{6} \Omega^{4} n_B^{2} t^{10} \epsilon^{2}}{4} + \frac{1302428685 A^{6} \Omega^{4} n_B^{2} t^{8} \epsilon^{4}}{4} - \frac{292018011 A^{6} \Omega^{4} n_B^{2} t^{6} \epsilon^{6}}{4} - \frac{91853025 A^{6} \Omega^{4} n_B^{2} t^{4} \epsilon^{8}}{4} - 3619725 A^{6} \Omega^{4} n_B^{2} t^{2} \epsilon^{10} - \frac{4095 A^{6} \Omega^{4} n_B^{2} t^{-6} \epsilon^{18}}{8} + \frac{11583 A^{6} \Omega^{4} n_B^{2} t^{-4} \epsilon^{16}}{4} - \frac{24507 A^{6} \Omega^{4} n_B^{2} t^{-2} \epsilon^{14}}{4} - \frac{603111 A^{6} \Omega^{4} n_B^{2} \epsilon^{12}}{2} + \frac{608515652213 A^{6} \Omega^{4} n_B t^{12}}{16} + \frac{350612522417 A^{6} \Omega^{4} n_B t^{10} \epsilon^{2}}{32} + \frac{5119236227 A^{6} \Omega^{4} n_B t^{8} \epsilon^{4}}{16} - \frac{814036215 A^{6} \Omega^{4} n_B t^{6} \epsilon^{6}}{16} - 18252301 A^{6} \Omega^{4} n_B t^{4} \epsilon^{8} - \frac{50058251 A^{6} \Omega^{4} n_B t^{2} \epsilon^{10}}{16} - \frac{12285 A^{6} \Omega^{4} n_B t^{-6} \epsilon^{18}}{32} + \frac{39819 A^{6} \Omega^{4} n_B t^{-4} \epsilon^{16}}{16} - \frac{456775 A^{6} \Omega^{4} n_B t^{-2} \epsilon^{14}}{32} - \frac{2474319 A^{6} \Omega^{4} n_B \epsilon^{12}}{8} + \frac{352807648901 A^{6} \Omega^{4} t^{12}}{32} + \frac{207468406713 A^{6} \Omega^{4} t^{10} \epsilon^{2}}{64} + \frac{3382664647 A^{6} \Omega^{4} t^{8} \epsilon^{4}}{32} - \frac{424678867 A^{6} \Omega^{4} t^{6} \epsilon^{6}}{32} - \frac{42391529 A^{6} \Omega^{4} t^{4} \epsilon^{8}}{8} - \frac{30753051 A^{6} \Omega^{4} t^{2} \epsilon^{10}}{32} - \frac{6825 A^{6} \Omega^{4} t^{-6} \epsilon^{18}}{64} + \frac{24375 A^{6} \Omega^{4} t^{-4} \epsilon^{16}}{32} - \frac{391423 A^{6} \Omega^{4} t^{-2} \epsilon^{14}}{64} - \frac{1670171 A^{6} \Omega^{4} \epsilon^{12}}{16} + \frac{20771582063 A^{6} \Omega^{3} n_B^{2} t^{12} \epsilon}{2} + \frac{8821330849 A^{6} \Omega^{3} n_B^{2} t^{10} \epsilon^{3}}{8} + \frac{519861799 A^{6} \Omega^{3} n_B^{2} t^{8} \epsilon^{5}}{8} - \frac{16154525 A^{6} \Omega^{3} n_B^{2} t^{6} \epsilon^{7}}{4} - 2970057 A^{6} \Omega^{3} n_B^{2} t^{4} \epsilon^{9} - \frac{5409163 A^{6} \Omega^{3} n_B^{2} t^{2} \epsilon^{11}}{8} - 315 A^{6} \Omega^{3} n_B^{2} t^{-6} \epsilon^{19} + \frac{23261 A^{6} \Omega^{3} n_B^{2} t^{-4} \epsilon^{17}}{8} - \frac{22117 A^{6} \Omega^{3} n_B^{2} t^{-2} \epsilon^{15}}{8} - \frac{668013 A^{6} \Omega^{3} n_B^{2} \epsilon^{13}}{8} + \frac{20771582063 A^{6} \Omega^{3} n_B t^{12} \epsilon}{2} + \frac{8821330849 A^{6} \Omega^{3} n_B t^{10} \epsilon^{3}}{8} + \frac{519861799 A^{6} \Omega^{3} n_B t^{8} \epsilon^{5}}{8} - \frac{16154525 A^{6} \Omega^{3} n_B t^{6} \epsilon^{7}}{4} - 2970057 A^{6} \Omega^{3} n_B t^{4} \epsilon^{9} - \frac{5409163 A^{6} \Omega^{3} n_B t^{2} \epsilon^{11}}{8} - 315 A^{6} \Omega^{3} n_B t^{-6} \epsilon^{19} + \frac{23261 A^{6} \Omega^{3} n_B t^{-4} \epsilon^{17}}{8} - \frac{22117 A^{6} \Omega^{3} n_B t^{-2} \epsilon^{15}}{8} - \frac{668013 A^{6} \Omega^{3} n_B \epsilon^{13}}{8} + \frac{94179527147 A^{6} \Omega^{3} t^{12} \epsilon}{32} + \frac{10177693603 A^{6} \Omega^{3} t^{10} \epsilon^{3}}{32} + \frac{156973771 A^{6} \Omega^{3} t^{8} \epsilon^{5}}{8} - \frac{30865423 A^{6} \Omega^{3} t^{6} \epsilon^{7}}{32} - \frac{1656299 A^{6} \Omega^{3} t^{4} \epsilon^{9}}{2} - \frac{6248177 A^{6} \Omega^{3} t^{2} \epsilon^{11}}{32} - \frac{175 A^{6} \Omega^{3} t^{-6} \epsilon^{19}}{2} + \frac{13265 A^{6} \Omega^{3} t^{-4} \epsilon^{17}}{16} - \frac{41323 A^{6} \Omega^{3} t^{-2} \epsilon^{15}}{32} - \frac{822749 A^{6} \Omega^{3} \epsilon^{13}}{32} + 2809246079 A^{6} \Omega^{2} n_B^{3} t^{14} + \frac{2458272323 A^{6} \Omega^{2} n_B^{3} t^{12} \epsilon^{2}}{2} + 127215053 A^{6} \Omega^{2} n_B^{3} t^{10} \epsilon^{4} + \frac{23721127 A^{6} \Omega^{2} n_B^{3} t^{8} \epsilon^{6}}{2} - 419933 A^{6} \Omega^{2} n_B^{3} t^{6} \epsilon^{8} - 600136 A^{6} \Omega^{2} n_B^{3} t^{4} \epsilon^{10} - \frac{364235 A^{6} \Omega^{2} n_B^{3} t^{2} \epsilon^{12}}{2} - 255 A^{6} \Omega^{2} n_B^{3} t^{-6} \epsilon^{20} + \frac{11175 A^{6} \Omega^{2} n_B^{3} t^{-4} \epsilon^{18}}{4} - \frac{4485 A^{6} \Omega^{2} n_B^{3} t^{-2} \epsilon^{16}}{2} - \frac{64779 A^{6} \Omega^{2} n_B^{3} \epsilon^{14}}{2} + \frac{8427738237 A^{6} \Omega^{2} n_B^{2} t^{14}}{2} + \frac{7374816969 A^{6} \Omega^{2} n_B^{2} t^{12} \epsilon^{2}}{4} + \frac{381645159 A^{6} \Omega^{2} n_B^{2} t^{10} \epsilon^{4}}{2} + \frac{71163381 A^{6} \Omega^{2} n_B^{2} t^{8} \epsilon^{6}}{4} - \frac{1259799 A^{6} \Omega^{2} n_B^{2} t^{6} \epsilon^{8}}{2} - 900204 A^{6} \Omega^{2} n_B^{2} t^{4} \epsilon^{10} - \frac{1092705 A^{6} \Omega^{2} n_B^{2} t^{2} \epsilon^{12}}{4} - \frac{765 A^{6} \Omega^{2} n_B^{2} t^{-6} \epsilon^{20}}{2} + \frac{33525 A^{6} \Omega^{2} n_B^{2} t^{-4} \epsilon^{18}}{8} - \frac{13455 A^{6} \Omega^{2} n_B^{2} t^{-2} \epsilon^{16}}{4} - \frac{194337 A^{6} \Omega^{2} n_B^{2} \epsilon^{14}}{4} + \frac{44820551671 A^{6} \Omega^{2} n_B t^{14}}{16} + \frac{9979647893 A^{6} \Omega^{2} n_B t^{12} \epsilon^{2}}{8} + \frac{4278636859 A^{6} \Omega^{2} n_B t^{10} \epsilon^{4}}{32} + \frac{225692117 A^{6} \Omega^{2} n_B t^{8} \epsilon^{6}}{16} + \frac{4152997 A^{6} \Omega^{2} n_B t^{6} \epsilon^{8}}{32} - \frac{1998661 A^{6} \Omega^{2} n_B t^{4} \epsilon^{10}}{4} - 171961 A^{6} \Omega^{2} n_B t^{2} \epsilon^{12} - 255 A^{6} \Omega^{2} n_B t^{-6} \epsilon^{20} + \frac{46185 A^{6} \Omega^{2} n_B t^{-4} \epsilon^{18}}{16} - \frac{119665 A^{6} \Omega^{2} n_B t^{-2} \epsilon^{16}}{32} - \frac{548255 A^{6} \Omega^{2} n_B \epsilon^{14}}{16} + \frac{22346583039 A^{6} \Omega^{2} t^{14}}{32} + \frac{5063103247 A^{6} \Omega^{2} t^{12} \epsilon^{2}}{16} + \frac{2243196011 A^{6} \Omega^{2} t^{10} \epsilon^{4}}{64} + \frac{130807609 A^{6} \Omega^{2} t^{8} \epsilon^{6}}{32} + \frac{10871925 A^{6} \Omega^{2} t^{6} \epsilon^{8}}{64} - \frac{798389 A^{6} \Omega^{2} t^{4} \epsilon^{10}}{8} - \frac{323609 A^{6} \Omega^{2} t^{2} \epsilon^{12}}{8} - \frac{255 A^{6} \Omega^{2} t^{-6} \epsilon^{20}}{4} + \frac{23835 A^{6} \Omega^{2} t^{-4} \epsilon^{18}}{32} - \frac{83785 A^{6} \Omega^{2} t^{-2} \epsilon^{16}}{64} - \frac{289139 A^{6} \Omega^{2} \epsilon^{14}}{32} + \frac{1843085807 A^{6} \Omega n_B^{2} t^{14} \epsilon}{4} + 93381088 A^{6} \Omega n_B^{2} t^{12} \epsilon^{3} + \frac{66656505 A^{6} \Omega n_B^{2} t^{10} \epsilon^{5}}{4} + \frac{12171891 A^{6} \Omega n_B^{2} t^{8} \epsilon^{7}}{4} + 440371 A^{6} \Omega n_B^{2} t^{6} \epsilon^{9} + 22149 A^{6} \Omega n_B^{2} t^{4} \epsilon^{11} - 18110 A^{6} \Omega n_B^{2} t^{2} \epsilon^{13} - 153 A^{6} \Omega n_B^{2} t^{-6} \epsilon^{21} + 2099 A^{6} \Omega n_B^{2} t^{-4} \epsilon^{19} - \frac{12561 A^{6} \Omega n_B^{2} t^{-2} \epsilon^{17}}{2} - \frac{22577 A^{6} \Omega n_B^{2} \epsilon^{15}}{2} + \frac{1843085807 A^{6} \Omega n_B t^{14} \epsilon}{4} + 93381088 A^{6} \Omega n_B t^{12} \epsilon^{3} + \frac{66656505 A^{6} \Omega n_B t^{10} \epsilon^{5}}{4} + \frac{12171891 A^{6} \Omega n_B t^{8} \epsilon^{7}}{4} + 440371 A^{6} \Omega n_B t^{6} \epsilon^{9} + 22149 A^{6} \Omega n_B t^{4} \epsilon^{11} - 18110 A^{6} \Omega n_B t^{2} \epsilon^{13} - 153 A^{6} \Omega n_B t^{-6} \epsilon^{21} + 2099 A^{6} \Omega n_B t^{-4} \epsilon^{19} - \frac{12561 A^{6} \Omega n_B t^{-2} \epsilon^{17}}{2} - \frac{22577 A^{6} \Omega n_B \epsilon^{15}}{2} + \frac{1843085807 A^{6} \Omega t^{14} \epsilon}{16} + 23345272 A^{6} \Omega t^{12} \epsilon^{3} + \frac{66656505 A^{6} \Omega t^{10} \epsilon^{5}}{16} + \frac{12171891 A^{6} \Omega t^{8} \epsilon^{7}}{16} + \frac{440371 A^{6} \Omega t^{6} \epsilon^{9}}{4} + \frac{22149 A^{6} \Omega t^{4} \epsilon^{11}}{4} - \frac{9055 A^{6} \Omega t^{2} \epsilon^{13}}{2} - \frac{153 A^{6} \Omega t^{-6} \epsilon^{21}}{4} + \frac{2099 A^{6} \Omega t^{-4} \epsilon^{19}}{4} - \frac{12561 A^{6} \Omega t^{-2} \epsilon^{17}}{8} - \frac{22577 A^{6} \Omega \epsilon^{15}}{8} + \frac{131180755 A^{6} n_B^{3} t^{16}}{2} + \frac{177814525 A^{6} n_B^{3} t^{14} \epsilon^{2}}{4} + \frac{20354073 A^{6} n_B^{3} t^{12} \epsilon^{4}}{2} + \frac{10900829 A^{6} n_B^{3} t^{10} \epsilon^{6}}{4} + 731345 A^{6} n_B^{3} t^{8} \epsilon^{8} + 192461 A^{6} n_B^{3} t^{6} \epsilon^{10} + \frac{97615 A^{6} n_B^{3} t^{4} \epsilon^{12}}{2} + \frac{43523 A^{6} n_B^{3} t^{2} \epsilon^{14}}{4} - \frac{969 A^{6} n_B^{3} t^{-6} \epsilon^{22}}{8} + \frac{7497 A^{6} n_B^{3} t^{-4} \epsilon^{20}}{4} - \frac{31315 A^{6} n_B^{3} t^{-2} \epsilon^{18}}{4} + \frac{687 A^{6} n_B^{3} \epsilon^{16}}{2} + \frac{393542265 A^{6} n_B^{2} t^{16}}{4} + \frac{533443575 A^{6} n_B^{2} t^{14} \epsilon^{2}}{8} + \frac{61062219 A^{6} n_B^{2} t^{12} \epsilon^{4}}{4} + \frac{32702487 A^{6} n_B^{2} t^{10} \epsilon^{6}}{8} + \frac{2194035 A^{6} n_B^{2} t^{8} \epsilon^{8}}{2} + \frac{577383 A^{6} n_B^{2} t^{6} \epsilon^{10}}{2} + \frac{292845 A^{6} n_B^{2} t^{4} \epsilon^{12}}{4} + \frac{130569 A^{6} n_B^{2} t^{2} \epsilon^{14}}{8} - \frac{2907 A^{6} n_B^{2} t^{-6} \epsilon^{22}}{16} + \frac{22491 A^{6} n_B^{2} t^{-4} \epsilon^{20}}{8} - \frac{93945 A^{6} n_B^{2} t^{-2} \epsilon^{18}}{8} + \frac{2061 A^{6} n_B^{2} \epsilon^{16}}{4} + \frac{393542265 A^{6} n_B t^{16}}{8} + \frac{533443575 A^{6} n_B t^{14} \epsilon^{2}}{16} + \frac{61062219 A^{6} n_B t^{12} \epsilon^{4}}{8} + \frac{32702487 A^{6} n_B t^{10} \epsilon^{6}}{16} + \frac{2194035 A^{6} n_B t^{8} \epsilon^{8}}{4} + \frac{577383 A^{6} n_B t^{6} \epsilon^{10}}{4} + \frac{292845 A^{6} n_B t^{4} \epsilon^{12}}{8} + \frac{130569 A^{6} n_B t^{2} \epsilon^{14}}{16} - \frac{2907 A^{6} n_B t^{-6} \epsilon^{22}}{32} + \frac{22491 A^{6} n_B t^{-4} \epsilon^{20}}{16} - \frac{93945 A^{6} n_B t^{-2} \epsilon^{18}}{16} + \frac{2061 A^{6} n_B \epsilon^{16}}{8} + \frac{131180755 A^{6} t^{16}}{16} + \frac{177814525 A^{6} t^{14} \epsilon^{2}}{32} + \frac{20354073 A^{6} t^{12} \epsilon^{4}}{16} + \frac{10900829 A^{6} t^{10} \epsilon^{6}}{32} + \frac{731345 A^{6} t^{8} \epsilon^{8}}{8} + \frac{192461 A^{6} t^{6} \epsilon^{10}}{8} + \frac{97615 A^{6} t^{4} \epsilon^{12}}{16} + \frac{43523 A^{6} t^{2} \epsilon^{14}}{32} - \frac{969 A^{6} t^{-6} \epsilon^{22}}{64} + \frac{7497 A^{6} t^{-4} \epsilon^{20}}{32} - \frac{31315 A^{6} t^{-2} \epsilon^{18}}{32} + \frac{687 A^{6} \epsilon^{16}}{16} + \frac{5 A^{4} \Omega^{18} n_B^{2} t^{-4} \epsilon^{4}}{2} - 1048595 A^{4} \Omega^{18} n_B^{2} t^{-2} \epsilon^{2} + \frac{12058691 A^{4} \Omega^{18} n_B^{2}}{2} + \frac{5 A^{4} \Omega^{18} n_B t^{-4} \epsilon^{4}}{2} - 1048595 A^{4} \Omega^{18} n_B t^{-2} \epsilon^{2} + \frac{12058691 A^{4} \Omega^{18} n_B}{2} + \frac{19 A^{4} \Omega^{18} t^{-4} \epsilon^{4}}{16} - \frac{2097167 A^{4} \Omega^{18} t^{-2} \epsilon^{2}}{4} + \frac{24117107 A^{4} \Omega^{18}}{8} + \frac{27 A^{4} \Omega^{17} n_B t^{-4} \epsilon^{5}}{4} + 262053 A^{4} \Omega^{17} n_B t^{-2} \epsilon^{3} - 524025 A^{4} \Omega^{17} n_B \epsilon + \frac{27 A^{4} \Omega^{17} t^{-4} \epsilon^{5}}{8} + \frac{262053 A^{4} \Omega^{17} t^{-2} \epsilon^{3}}{2} - \frac{524025 A^{4} \Omega^{17} \epsilon}{2} + 248122554 A^{4} \Omega^{16} n_B^{2} t^{2} + \frac{27 A^{4} \Omega^{16} n_B^{2} t^{-4} \epsilon^{6}}{2} + \frac{918119 A^{4} \Omega^{16} n_B^{2} t^{-2} \epsilon^{4}}{2} - \frac{71439361 A^{4} \Omega^{16} n_B^{2} \epsilon^{2}}{2} + 248122554 A^{4} \Omega^{16} n_B t^{2} + \frac{27 A^{4} \Omega^{16} n_B t^{-4} \epsilon^{6}}{2} + \frac{918119 A^{4} \Omega^{16} n_B t^{-2} \epsilon^{4}}{2} - \frac{71439361 A^{4} \Omega^{16} n_B \epsilon^{2}}{2} + 124054545 A^{4} \Omega^{16} t^{2} + \frac{51 A^{4} \Omega^{16} t^{-4} \epsilon^{6}}{8} + \frac{1836201 A^{4} \Omega^{16} t^{-2} \epsilon^{4}}{8} - \frac{142868427 A^{4} \Omega^{16} \epsilon^{2}}{8} + 82660470 A^{4} \Omega^{15} n_B t^{2} \epsilon + 20 A^{4} \Omega^{15} n_B t^{-4} \epsilon^{7} + \frac{722765 A^{4} \Omega^{15} n_B t^{-2} \epsilon^{5}}{2} - 4072817 A^{4} \Omega^{15} n_B \epsilon^{3} + 41330235 A^{4} \Omega^{15} t^{2} \epsilon + 10 A^{4} \Omega^{15} t^{-4} \epsilon^{7} + \frac{722765 A^{4} \Omega^{15} t^{-2} \epsilon^{5}}{4} - \frac{4072817 A^{4} \Omega^{15} \epsilon^{3}}{2} + 2736116795 A^{4} \Omega^{14} n_B^{2} t^{4} - 307276000 A^{4} \Omega^{14} n_B^{2} t^{2} \epsilon^{2} + 30 A^{4} \Omega^{14} n_B^{2} t^{-4} \epsilon^{8} + 231157 A^{4} \Omega^{14} n_B^{2} t^{-2} \epsilon^{6} + 5414360 A^{4} \Omega^{14} n_B^{2} \epsilon^{4} + 2736116795 A^{4} \Omega^{14} n_B t^{4} - 307276000 A^{4} \Omega^{14} n_B t^{2} \epsilon^{2} + 30 A^{4} \Omega^{14} n_B t^{-4} \epsilon^{8} + 231157 A^{4} \Omega^{14} n_B t^{-2} \epsilon^{6} + 5414360 A^{4} \Omega^{14} n_B \epsilon^{4} + \frac{5470875699 A^{4} \Omega^{14} t^{4}}{4} - \frac{1228612221 A^{4} \Omega^{14} t^{2} \epsilon^{2}}{8} + \frac{225 A^{4} \Omega^{14} t^{-4} \epsilon^{8}}{16} + \frac{231019 A^{4} \Omega^{14} t^{-2} \epsilon^{6}}{2} + \frac{43343339 A^{4} \Omega^{14} \epsilon^{4}}{16} + \frac{5269361997 A^{4} \Omega^{13} n_B t^{4} \epsilon}{4} - \frac{352010899 A^{4} \Omega^{13} n_B t^{2} \epsilon^{3}}{4} + \frac{147 A^{4} \Omega^{13} n_B t^{-4} \epsilon^{9}}{4} + 133367 A^{4} \Omega^{13} n_B t^{-2} \epsilon^{7} + \frac{19094531 A^{4} \Omega^{13} n_B \epsilon^{5}}{4} + \frac{5269361997 A^{4} \Omega^{13} t^{4} \epsilon}{8} - \frac{352010899 A^{4} \Omega^{13} t^{2} \epsilon^{3}}{8} + \frac{147 A^{4} \Omega^{13} t^{-4} \epsilon^{9}}{8} + \frac{133367 A^{4} \Omega^{13} t^{-2} \epsilon^{7}}{2} + \frac{19094531 A^{4} \Omega^{13} \epsilon^{5}}{8} + 11712271715 A^{4} \Omega^{12} n_B^{2} t^{6} - \frac{1569076527 A^{4} \Omega^{12} n_B^{2} t^{4} \epsilon^{2}}{2} - 261252 A^{4} \Omega^{12} n_B^{2} t^{2} \epsilon^{4} + 49 A^{4} \Omega^{12} n_B^{2} t^{-4} \epsilon^{10} + \frac{145445 A^{4} \Omega^{12} n_B^{2} t^{-2} \epsilon^{8}}{2} + \frac{11201317 A^{4} \Omega^{12} n_B^{2} \epsilon^{6}}{4} + 11712271715 A^{4} \Omega^{12} n_B t^{6} - \frac{1569076527 A^{4} \Omega^{12} n_B t^{4} \epsilon^{2}}{2} - 261252 A^{4} \Omega^{12} n_B t^{2} \epsilon^{4} + 49 A^{4} \Omega^{12} n_B t^{-4} \epsilon^{10} + \frac{145445 A^{4} \Omega^{12} n_B t^{-2} \epsilon^{8}}{2} + \frac{11201317 A^{4} \Omega^{12} n_B \epsilon^{6}}{4} + \frac{11699573295 A^{4} \Omega^{12} t^{6}}{2} - \frac{1565412501 A^{4} \Omega^{12} t^{4} \epsilon^{2}}{4} - 35297 A^{4} \Omega^{12} t^{2} \epsilon^{4} + \frac{91 A^{4} \Omega^{12} t^{-4} \epsilon^{10}}{4} + \frac{289739 A^{4} \Omega^{12} t^{-2} \epsilon^{8}}{8} + \frac{22394377 A^{4} \Omega^{12} \epsilon^{6}}{16} + \frac{24228164667 A^{4} \Omega^{11} n_B t^{6} \epsilon}{4} - \frac{627252647 A^{4} \Omega^{11} n_B t^{4} \epsilon^{3}}{2} + \frac{22705357 A^{4} \Omega^{11} n_B t^{2} \epsilon^{5}}{2} + 54 A^{4} \Omega^{11} n_B t^{-4} \epsilon^{11} + \frac{75861 A^{4} \Omega^{11} n_B t^{-2} \epsilon^{9}}{2} + \frac{5565165 A^{4} \Omega^{11} n_B \epsilon^{7}}{4} + \frac{24228164667 A^{4} \Omega^{11} t^{6} \epsilon}{8} - \frac{627252647 A^{4} \Omega^{11} t^{4} \epsilon^{3}}{4} + \frac{22705357 A^{4} \Omega^{11} t^{2} \epsilon^{5}}{4} + 27 A^{4} \Omega^{11} t^{-4} \epsilon^{11} + \frac{75861 A^{4} \Omega^{11} t^{-2} \epsilon^{9}}{4} + \frac{5565165 A^{4} \Omega^{11} \epsilon^{7}}{8} + 22627617820 A^{4} \Omega^{10} n_B^{2} t^{8} - 99599665 A^{4} \Omega^{10} n_B^{2} t^{6} \epsilon^{2} - 59830257 A^{4} \Omega^{10} n_B^{2} t^{4} \epsilon^{4} + 6729734 A^{4} \Omega^{10} n_B^{2} t^{2} \epsilon^{6} + \frac{135 A^{4} \Omega^{10} n_B^{2} t^{-4} \epsilon^{12}}{2} + 19989 A^{4} \Omega^{10} n_B^{2} t^{-2} \epsilon^{10} + 630345 A^{4} \Omega^{10} n_B^{2} \epsilon^{8} + 22627617820 A^{4} \Omega^{10} n_B t^{8} - 99599665 A^{4} \Omega^{10} n_B t^{6} \epsilon^{2} - 59830257 A^{4} \Omega^{10} n_B t^{4} \epsilon^{4} + 6729734 A^{4} \Omega^{10} n_B t^{2} \epsilon^{6} + \frac{135 A^{4} \Omega^{10} n_B t^{-4} \epsilon^{12}}{2} + 19989 A^{4} \Omega^{10} n_B t^{-2} \epsilon^{10} + 630345 A^{4} \Omega^{10} n_B \epsilon^{8} + \frac{90103485579 A^{4} \Omega^{10} t^{8}}{8} - \frac{182250471 A^{4} \Omega^{10} t^{6} \epsilon^{2}}{4} - \frac{457726295 A^{4} \Omega^{10} t^{4} \epsilon^{4}}{16} + \frac{27318013 A^{4} \Omega^{10} t^{2} \epsilon^{6}}{8} + \frac{495 A^{4} \Omega^{10} t^{-4} \epsilon^{12}}{16} + \frac{39187 A^{4} \Omega^{10} t^{-2} \epsilon^{10}}{4} + \frac{1252633 A^{4} \Omega^{10} \epsilon^{8}}{4} + \frac{22547166175 A^{4} \Omega^{9} n_B t^{8} \epsilon}{2} - 251246996 A^{4} \Omega^{9} n_B t^{6} \epsilon^{3} - \frac{1907031 A^{4} \Omega^{9} n_B t^{4} \epsilon^{5}}{4} + 2893279 A^{4} \Omega^{9} n_B t^{2} \epsilon^{7} + \frac{275 A^{4} \Omega^{9} n_B t^{-4} \epsilon^{13}}{4} + 10261 A^{4} \Omega^{9} n_B t^{-2} \epsilon^{11} + \frac{527279 A^{4} \Omega^{9} n_B \epsilon^{9}}{2} + \frac{22547166175 A^{4} \Omega^{9} t^{8} \epsilon}{4} - 125623498 A^{4} \Omega^{9} t^{6} \epsilon^{3} - \frac{1907031 A^{4} \Omega^{9} t^{4} \epsilon^{5}}{8} + \frac{2893279 A^{4} \Omega^{9} t^{2} \epsilon^{7}}{2} + \frac{275 A^{4} \Omega^{9} t^{-4} \epsilon^{13}}{8} + \frac{10261 A^{4} \Omega^{9} t^{-2} \epsilon^{11}}{2} + \frac{527279 A^{4} \Omega^{9} \epsilon^{9}}{4} + 21308649382 A^{4} \Omega^{8} n_B^{2} t^{10} + 1626935438 A^{4} \Omega^{8} n_B^{2} t^{8} \epsilon^{2} - \frac{155504287 A^{4} \Omega^{8} n_B^{2} t^{6} \epsilon^{4}}{2} + \frac{6659691 A^{4} \Omega^{8} n_B^{2} t^{4} \epsilon^{6}}{4} + 956903 A^{4} \Omega^{8} n_B^{2} t^{2} \epsilon^{8} + \frac{165 A^{4} \Omega^{8} n_B^{2} t^{-4} \epsilon^{14}}{2} + \frac{12059 A^{4} \Omega^{8} n_B^{2} t^{-2} \epsilon^{12}}{2} + 110099 A^{4} \Omega^{8} n_B^{2} \epsilon^{10} + 21308649382 A^{4} \Omega^{8} n_B t^{10} + 1626935438 A^{4} \Omega^{8} n_B t^{8} \epsilon^{2} - \frac{155504287 A^{4} \Omega^{8} n_B t^{6} \epsilon^{4}}{2} + \frac{6659691 A^{4} \Omega^{8} n_B t^{4} \epsilon^{6}}{4} + 956903 A^{4} \Omega^{8} n_B t^{2} \epsilon^{8} + \frac{165 A^{4} \Omega^{8} n_B t^{-4} \epsilon^{14}}{2} + \frac{12059 A^{4} \Omega^{8} n_B t^{-2} \epsilon^{12}}{2} + 110099 A^{4} \Omega^{8} n_B \epsilon^{10} + \frac{20940887509 A^{4} \Omega^{8} t^{10}}{2} + 813240802 A^{4} \Omega^{8} t^{8} \epsilon^{2} - \frac{263301215 A^{4} \Omega^{8} t^{6} \epsilon^{4}}{8} + \frac{23443667 A^{4} \Omega^{8} t^{4} \epsilon^{6}}{16} + \frac{1998471 A^{4} \Omega^{8} t^{2} \epsilon^{8}}{4} + \frac{297 A^{4} \Omega^{8} t^{-4} \epsilon^{14}}{8} + \frac{22429 A^{4} \Omega^{8} t^{-2} \epsilon^{12}}{8} + \frac{212399 A^{4} \Omega^{8} \epsilon^{10}}{4} + 9582041602 A^{4} \Omega^{7} n_B t^{10} \epsilon + \frac{659543435 A^{4} \Omega^{7} n_B t^{8} \epsilon^{3}}{4} - \frac{18945981 A^{4} \Omega^{7} n_B t^{6} \epsilon^{5}}{2} + \frac{3237497 A^{4} \Omega^{7} n_B t^{4} \epsilon^{7}}{4} + 278109 A^{4} \Omega^{7} n_B t^{2} \epsilon^{9} + 78 A^{4} \Omega^{7} n_B t^{-4} \epsilon^{15} + \frac{6485 A^{4} \Omega^{7} n_B t^{-2} \epsilon^{13}}{2} + \frac{83057 A^{4} \Omega^{7} n_B \epsilon^{11}}{2} + 4791020801 A^{4} \Omega^{7} t^{10} \epsilon + \frac{659543435 A^{4} \Omega^{7} t^{8} \epsilon^{3}}{8} - \frac{18945981 A^{4} \Omega^{7} t^{6} \epsilon^{5}}{4} + \frac{3237497 A^{4} \Omega^{7} t^{4} \epsilon^{7}}{8} + \frac{278109 A^{4} \Omega^{7} t^{2} \epsilon^{9}}{2} + 39 A^{4} \Omega^{7} t^{-4} \epsilon^{15} + \frac{6485 A^{4} \Omega^{7} t^{-2} \epsilon^{13}}{4} + \frac{83057 A^{4} \Omega^{7} \epsilon^{11}}{4} + 10290257912 A^{4} \Omega^{6} n_B^{2} t^{12} + 1804408294 A^{4} \Omega^{6} n_B^{2} t^{10} \epsilon^{2} - 2553318 A^{4} \Omega^{6} n_B^{2} t^{8} \epsilon^{4} - 5748187 A^{4} \Omega^{6} n_B^{2} t^{6} \epsilon^{6} - \frac{1093801 A^{4} \Omega^{6} n_B^{2} t^{4} \epsilon^{8}}{2} + 25986 A^{4} \Omega^{6} n_B^{2} t^{2} \epsilon^{10} + 91 A^{4} \Omega^{6} n_B^{2} t^{-4} \epsilon^{16} + 2293 A^{4} \Omega^{6} n_B^{2} t^{-2} \epsilon^{14} + 17311 A^{4} \Omega^{6} n_B^{2} \epsilon^{12} + 10290257912 A^{4} \Omega^{6} n_B t^{12} + 1804408294 A^{4} \Omega^{6} n_B t^{10} \epsilon^{2} - 2553318 A^{4} \Omega^{6} n_B t^{8} \epsilon^{4} - 5748187 A^{4} \Omega^{6} n_B t^{6} \epsilon^{6} - \frac{1093801 A^{4} \Omega^{6} n_B t^{4} \epsilon^{8}}{2} + 25986 A^{4} \Omega^{6} n_B t^{2} \epsilon^{10} + 91 A^{4} \Omega^{6} n_B t^{-4} \epsilon^{16} + 2293 A^{4} \Omega^{6} n_B t^{-2} \epsilon^{14} + 17311 A^{4} \Omega^{6} n_B \epsilon^{12} + 4849164015 A^{4} \Omega^{6} t^{12} + \frac{6957389851 A^{4} \Omega^{6} t^{10} \epsilon^{2}}{8} + \frac{113575569 A^{4} \Omega^{6} t^{8} \epsilon^{4}}{16} - \frac{3725673 A^{4} \Omega^{6} t^{6} \epsilon^{6}}{4} - \frac{400415 A^{4} \Omega^{6} t^{4} \epsilon^{8}}{8} + \frac{190051 A^{4} \Omega^{6} t^{2} \epsilon^{10}}{8} + \frac{637 A^{4} \Omega^{6} t^{-4} \epsilon^{16}}{16} + 970 A^{4} \Omega^{6} t^{-2} \epsilon^{14} + \frac{123217 A^{4} \Omega^{6} \epsilon^{12}}{16} + \frac{15538208397 A^{4} \Omega^{5} n_B t^{12} \epsilon}{4} + \frac{516633411 A^{4} \Omega^{5} n_B t^{10} \epsilon^{3}}{2} + \frac{13417911 A^{4} \Omega^{5} n_B t^{8} \epsilon^{5}}{4} - \frac{3888769 A^{4} \Omega^{5} n_B t^{6} \epsilon^{7}}{4} - \frac{870173 A^{4} \Omega^{5} n_B t^{4} \epsilon^{9}}{4} - \frac{44353 A^{4} \Omega^{5} n_B t^{2} \epsilon^{11}}{4} + \frac{315 A^{4} \Omega^{5} n_B t^{-4} \epsilon^{17}}{4} + 1119 A^{4} \Omega^{5} n_B t^{-2} \epsilon^{15} + \frac{18573 A^{4} \Omega^{5} n_B \epsilon^{13}}{4} + \frac{15538208397 A^{4} \Omega^{5} t^{12} \epsilon}{8} + \frac{516633411 A^{4} \Omega^{5} t^{10} \epsilon^{3}}{4} + \frac{13417911 A^{4} \Omega^{5} t^{8} \epsilon^{5}}{8} - \frac{3888769 A^{4} \Omega^{5} t^{6} \epsilon^{7}}{8} - \frac{870173 A^{4} \Omega^{5} t^{4} \epsilon^{9}}{8} - \frac{44353 A^{4} \Omega^{5} t^{2} \epsilon^{11}}{8} + \frac{315 A^{4} \Omega^{5} t^{-4} \epsilon^{17}}{8} + \frac{1119 A^{4} \Omega^{5} t^{-2} \epsilon^{15}}{2} + \frac{18573 A^{4} \Omega^{5} \epsilon^{13}}{8} + 2588658111 A^{4} \Omega^{4} n_B^{2} t^{14} + \frac{1532013323 A^{4} \Omega^{4} n_B^{2} t^{12} \epsilon^{2}}{2} + 39133550 A^{4} \Omega^{4} n_B^{2} t^{10} \epsilon^{4} - \frac{5880025 A^{4} \Omega^{4} n_B^{2} t^{8} \epsilon^{6}}{4} - 1111277 A^{4} \Omega^{4} n_B^{2} t^{6} \epsilon^{8} - \frac{485565 A^{4} \Omega^{4} n_B^{2} t^{4} \epsilon^{10}}{2} - 28458 A^{4} \Omega^{4} n_B^{2} t^{2} \epsilon^{12} + 90 A^{4} \Omega^{4} n_B^{2} t^{-4} \epsilon^{18} + \frac{1465 A^{4} \Omega^{4} n_B^{2} t^{-2} \epsilon^{16}}{2} + \frac{1139 A^{4} \Omega^{4} n_B^{2} \epsilon^{14}}{4} + 2588658111 A^{4} \Omega^{4} n_B t^{14} + \frac{1532013323 A^{4} \Omega^{4} n_B t^{12} \epsilon^{2}}{2} + 39133550 A^{4} \Omega^{4} n_B t^{10} \epsilon^{4} - \frac{5880025 A^{4} \Omega^{4} n_B t^{8} \epsilon^{6}}{4} - 1111277 A^{4} \Omega^{4} n_B t^{6} \epsilon^{8} - \frac{485565 A^{4} \Omega^{4} n_B t^{4} \epsilon^{10}}{2} - 28458 A^{4} \Omega^{4} n_B t^{2} \epsilon^{12} + 90 A^{4} \Omega^{4} n_B t^{-4} \epsilon^{18} + \frac{1465 A^{4} \Omega^{4} n_B t^{-2} \epsilon^{16}}{2} + \frac{1139 A^{4} \Omega^{4} n_B \epsilon^{14}}{4} + 1099690425 A^{4} \Omega^{4} t^{14} + 335298909 A^{4} \Omega^{4} t^{12} \epsilon^{2} + \frac{81286553 A^{4} \Omega^{4} t^{10} \epsilon^{4}}{4} + \frac{9515649 A^{4} \Omega^{4} t^{8} \epsilon^{6}}{16} - \frac{853267 A^{4} \Omega^{4} t^{6} \epsilon^{8}}{4} - \frac{519075 A^{4} \Omega^{4} t^{4} \epsilon^{10}}{8} - 8589 A^{4} \Omega^{4} t^{2} \epsilon^{12} + \frac{75 A^{4} \Omega^{4} t^{-4} \epsilon^{18}}{2} + \frac{2143 A^{4} \Omega^{4} t^{-2} \epsilon^{16}}{8} + \frac{2147 A^{4} \Omega^{4} \epsilon^{14}}{16} + \frac{2815149145 A^{4} \Omega^{3} n_B t^{14} \epsilon}{4} + 94176867 A^{4} \Omega^{3} n_B t^{12} \epsilon^{3} + \frac{34034327 A^{4} \Omega^{3} n_B t^{10} \epsilon^{5}}{4} + \frac{1067531 A^{4} \Omega^{3} n_B t^{8} \epsilon^{7}}{2} - \frac{195731 A^{4} \Omega^{3} n_B t^{6} \epsilon^{9}}{2} - \frac{189941 A^{4} \Omega^{3} n_B t^{4} \epsilon^{11}}{4} - \frac{20805 A^{4} \Omega^{3} n_B t^{2} \epsilon^{13}}{2} + 68 A^{4} \Omega^{3} n_B t^{-4} \epsilon^{19} + \frac{221 A^{4} \Omega^{3} n_B t^{-2} \epsilon^{17}}{2} - \frac{4325 A^{4} \Omega^{3} n_B \epsilon^{15}}{4} + \frac{2815149145 A^{4} \Omega^{3} t^{14} \epsilon}{8} + \frac{94176867 A^{4} \Omega^{3} t^{12} \epsilon^{3}}{2} + \frac{34034327 A^{4} \Omega^{3} t^{10} \epsilon^{5}}{8} + \frac{1067531 A^{4} \Omega^{3} t^{8} \epsilon^{7}}{4} - \frac{195731 A^{4} \Omega^{3} t^{6} \epsilon^{9}}{4} - \frac{189941 A^{4} \Omega^{3} t^{4} \epsilon^{11}}{8} - \frac{20805 A^{4} \Omega^{3} t^{2} \epsilon^{13}}{4} + 34 A^{4} \Omega^{3} t^{-4} \epsilon^{19} + \frac{221 A^{4} \Omega^{3} t^{-2} \epsilon^{17}}{4} - \frac{4325 A^{4} \Omega^{3} \epsilon^{15}}{8} + 286045789 A^{4} \Omega^{2} n_B^{2} t^{16} + 128307279 A^{4} \Omega^{2} n_B^{2} t^{14} \epsilon^{2} + 17989051 A^{4} \Omega^{2} n_B^{2} t^{12} \epsilon^{4} + 2411085 A^{4} \Omega^{2} n_B^{2} t^{10} \epsilon^{6} + 215936 A^{4} \Omega^{2} n_B^{2} t^{8} \epsilon^{8} - 22940 A^{4} \Omega^{2} n_B^{2} t^{6} \epsilon^{10} - 19024 A^{4} \Omega^{2} n_B^{2} t^{4} \epsilon^{12} - 6278 A^{4} \Omega^{2} n_B^{2} t^{2} \epsilon^{14} + \frac{153 A^{4} \Omega^{2} n_B^{2} t^{-4} \epsilon^{20}}{2} - 179 A^{4} \Omega^{2} n_B^{2} t^{-2} \epsilon^{18} - 1402 A^{4} \Omega^{2} n_B^{2} \epsilon^{16} + 286045789 A^{4} \Omega^{2} n_B t^{16} + 128307279 A^{4} \Omega^{2} n_B t^{14} \epsilon^{2} + 17989051 A^{4} \Omega^{2} n_B t^{12} \epsilon^{4} + 2411085 A^{4} \Omega^{2} n_B t^{10} \epsilon^{6} + 215936 A^{4} \Omega^{2} n_B t^{8} \epsilon^{8} - 22940 A^{4} \Omega^{2} n_B t^{6} \epsilon^{10} - 19024 A^{4} \Omega^{2} n_B t^{4} \epsilon^{12} - 6278 A^{4} \Omega^{2} n_B t^{2} \epsilon^{14} + \frac{153 A^{4} \Omega^{2} n_B t^{-4} \epsilon^{20}}{2} - 179 A^{4} \Omega^{2} n_B t^{-2} \epsilon^{18} - 1402 A^{4} \Omega^{2} n_B \epsilon^{16} + \frac{808221863 A^{4} \Omega^{2} t^{16}}{8} + 46753066 A^{4} \Omega^{2} t^{14} \epsilon^{2} + \frac{107519203 A^{4} \Omega^{2} t^{12} \epsilon^{4}}{16} + \frac{8059417 A^{4} \Omega^{2} t^{10} \epsilon^{6}}{8} + \frac{512129 A^{4} \Omega^{2} t^{8} \epsilon^{8}}{4} + 5374 A^{4} \Omega^{2} t^{6} \epsilon^{10} - \frac{30339 A^{4} \Omega^{2} t^{4} \epsilon^{12}}{8} - \frac{13715 A^{4} \Omega^{2} t^{2} \epsilon^{14}}{8} + \frac{459 A^{4} \Omega^{2} t^{-4} \epsilon^{20}}{16} - \frac{331 A^{4} \Omega^{2} t^{-2} \epsilon^{18}}{4} - \frac{3599 A^{4} \Omega^{2} \epsilon^{16}}{8} + \frac{76366393 A^{4} \Omega n_B t^{16} \epsilon}{2} + 8854813 A^{4} \Omega n_B t^{14} \epsilon^{3} + \frac{3665347 A^{4} \Omega n_B t^{12} \epsilon^{5}}{2} + 407071 A^{4} \Omega n_B t^{10} \epsilon^{7} + 86756 A^{4} \Omega n_B t^{8} \epsilon^{9} + 16870 A^{4} \Omega n_B t^{6} \epsilon^{11} + 2659 A^{4} \Omega n_B t^{4} \epsilon^{13} + \frac{271 A^{4} \Omega n_B t^{2} \epsilon^{15}}{2} + \frac{171 A^{4} \Omega n_B t^{-4} \epsilon^{21}}{4} - 279 A^{4} \Omega n_B t^{-2} \epsilon^{19} - 180 A^{4} \Omega n_B \epsilon^{17} + \frac{76366393 A^{4} \Omega t^{16} \epsilon}{4} + \frac{8854813 A^{4} \Omega t^{14} \epsilon^{3}}{2} + \frac{3665347 A^{4} \Omega t^{12} \epsilon^{5}}{4} + \frac{407071 A^{4} \Omega t^{10} \epsilon^{7}}{2} + 43378 A^{4} \Omega t^{8} \epsilon^{9} + 8435 A^{4} \Omega t^{6} \epsilon^{11} + \frac{2659 A^{4} \Omega t^{4} \epsilon^{13}}{2} + \frac{271 A^{4} \Omega t^{2} \epsilon^{15}}{4} + \frac{171 A^{4} \Omega t^{-4} \epsilon^{21}}{8} - \frac{279 A^{4} \Omega t^{-2} \epsilon^{19}}{2} - 90 A^{4} \Omega \epsilon^{17} + 6307174 A^{4} n_B^{2} t^{18} + 4155002 A^{4} n_B^{2} t^{16} \epsilon^{2} + 1094675 A^{4} n_B^{2} t^{14} \epsilon^{4} + \frac{632921 A^{4} n_B^{2} t^{12} \epsilon^{6}}{2} + 95324 A^{4} n_B^{2} t^{10} \epsilon^{8} + 29375 A^{4} n_B^{2} t^{8} \epsilon^{10} + 9379 A^{4} n_B^{2} t^{6} \epsilon^{12} + \frac{6355 A^{4} n_B^{2} t^{4} \epsilon^{14}}{2} + 1199 A^{4} n_B^{2} t^{2} \epsilon^{16} + \frac{95 A^{4} n_B^{2} t^{-4} \epsilon^{22}}{2} - \frac{883 A^{4} n_B^{2} t^{-2} \epsilon^{20}}{2} + \frac{1139 A^{4} n_B^{2} \epsilon^{18}}{2} + 6307174 A^{4} n_B t^{18} + 4155002 A^{4} n_B t^{16} \epsilon^{2} + 1094675 A^{4} n_B t^{14} \epsilon^{4} + \frac{632921 A^{4} n_B t^{12} \epsilon^{6}}{2} + 95324 A^{4} n_B t^{10} \epsilon^{8} + 29375 A^{4} n_B t^{8} \epsilon^{10} + 9379 A^{4} n_B t^{6} \epsilon^{12} + \frac{6355 A^{4} n_B t^{4} \epsilon^{14}}{2} + 1199 A^{4} n_B t^{2} \epsilon^{16} + \frac{95 A^{4} n_B t^{-4} \epsilon^{22}}{2} - \frac{883 A^{4} n_B t^{-2} \epsilon^{20}}{2} + \frac{1139 A^{4} n_B \epsilon^{18}}{2} + \frac{3153587 A^{4} t^{18}}{2} + \frac{2077501 A^{4} t^{16} \epsilon^{2}}{2} + \frac{1094675 A^{4} t^{14} \epsilon^{4}}{4} + \frac{632921 A^{4} t^{12} \epsilon^{6}}{8} + 23831 A^{4} t^{10} \epsilon^{8} + \frac{29375 A^{4} t^{8} \epsilon^{10}}{4} + \frac{9379 A^{4} t^{6} \epsilon^{12}}{4} + \frac{6355 A^{4} t^{4} \epsilon^{14}}{8} + \frac{1199 A^{4} t^{2} \epsilon^{16}}{4} + \frac{95 A^{4} t^{-4} \epsilon^{22}}{8} - \frac{883 A^{4} t^{-2} \epsilon^{20}}{8} + \frac{1139 A^{4} \epsilon^{18}}{8} - \frac{A^{2} \Omega^{20} n_B t^{-2} \epsilon^{2}}{2} + 3 A^{2} \Omega^{20} n_B - \frac{A^{2} \Omega^{20} t^{-2} \epsilon^{2}}{4} + \frac{3 A^{2} \Omega^{20}}{2} - \frac{A^{2} \Omega^{19} t^{-2} \epsilon^{3}}{2} + 3 A^{2} \Omega^{19} \epsilon + 950 A^{2} \Omega^{18} n_B t^{2} - \frac{3 A^{2} \Omega^{18} n_B t^{-2} \epsilon^{4}}{2} - 181 A^{2} \Omega^{18} n_B \epsilon^{2} + 475 A^{2} \Omega^{18} t^{2} - \frac{3 A^{2} \Omega^{18} t^{-2} \epsilon^{4}}{4} - \frac{181 A^{2} \Omega^{18} \epsilon^{2}}{2} + 855 A^{2} \Omega^{17} t^{2} \epsilon - A^{2} \Omega^{17} t^{-2} \epsilon^{5} - 165 A^{2} \Omega^{17} \epsilon^{3} + 67830 A^{2} \Omega^{16} n_B t^{4} - 12240 A^{2} \Omega^{16} n_B t^{2} \epsilon^{2} - \frac{5 A^{2} \Omega^{16} n_B t^{-2} \epsilon^{6}}{2} - 444 A^{2} \Omega^{16} n_B \epsilon^{4} + 33915 A^{2} \Omega^{16} t^{4} - 6120 A^{2} \Omega^{16} t^{2} \epsilon^{2} - \frac{5 A^{2} \Omega^{16} t^{-2} \epsilon^{6}}{4} - 222 A^{2} \Omega^{16} \epsilon^{4} + 54264 A^{2} \Omega^{15} t^{4} \epsilon - 10268 A^{2} \Omega^{15} t^{2} \epsilon^{3} - \frac{3 A^{2} \Omega^{15} t^{-2} \epsilon^{7}}{2} - 263 A^{2} \Omega^{15} \epsilon^{5} + 1744200 A^{2} \Omega^{14} n_B t^{6} - 259080 A^{2} \Omega^{14} n_B t^{4} \epsilon^{2} - 24540 A^{2} \Omega^{14} n_B t^{2} \epsilon^{4} - \frac{7 A^{2} \Omega^{14} n_B t^{-2} \epsilon^{8}}{2} - 579 A^{2} \Omega^{14} n_B \epsilon^{6} + 872100 A^{2} \Omega^{14} t^{6} - 129540 A^{2} \Omega^{14} t^{4} \epsilon^{2} - 12270 A^{2} \Omega^{14} t^{2} \epsilon^{4} - \frac{7 A^{2} \Omega^{14} t^{-2} \epsilon^{8}}{4} - \frac{579 A^{2} \Omega^{14} \epsilon^{6}}{2} + 1220940 A^{2} \Omega^{13} t^{6} \epsilon - 204680 A^{2} \Omega^{13} t^{4} \epsilon^{3} - 12705 A^{2} \Omega^{13} t^{2} \epsilon^{5} - 2 A^{2} \Omega^{13} t^{-2} \epsilon^{9} - 303 A^{2} \Omega^{13} \epsilon^{7} + 19399380 A^{2} \Omega^{12} n_B t^{8} - 1902810 A^{2} \Omega^{12} n_B t^{6} \epsilon^{2} - 429520 A^{2} \Omega^{12} n_B t^{4} \epsilon^{4} - 24115 A^{2} \Omega^{12} n_B t^{2} \epsilon^{6} - \frac{9 A^{2} \Omega^{12} n_B t^{-2} \epsilon^{10}}{2} - 610 A^{2} \Omega^{12} n_B \epsilon^{8} + 9699690 A^{2} \Omega^{12} t^{8} - 951405 A^{2} \Omega^{12} t^{6} \epsilon^{2} - 214760 A^{2} \Omega^{12} t^{4} \epsilon^{4} - \frac{24115 A^{2} \Omega^{12} t^{2} \epsilon^{6}}{2} - \frac{9 A^{2} \Omega^{12} t^{-2} \epsilon^{10}}{4} - 305 A^{2} \Omega^{12} \epsilon^{8} + 11639628 A^{2} \Omega^{11} t^{8} \epsilon - 1531530 A^{2} \Omega^{11} t^{6} \epsilon^{3} - 190190 A^{2} \Omega^{11} t^{4} \epsilon^{5} - 10725 A^{2} \Omega^{11} t^{2} \epsilon^{7} - \frac{5 A^{2} \Omega^{11} t^{-2} \epsilon^{11}}{2} - 297 A^{2} \Omega^{11} \epsilon^{9} + 100876776 A^{2} \Omega^{10} n_B t^{10} - 3063060 A^{2} \Omega^{10} n_B t^{8} \epsilon^{2} - 2792790 A^{2} \Omega^{10} n_B t^{6} \epsilon^{4} - 302302 A^{2} \Omega^{10} n_B t^{4} \epsilon^{6} - 18051 A^{2} \Omega^{10} n_B t^{2} \epsilon^{8} - \frac{11 A^{2} \Omega^{10} n_B t^{-2} \epsilon^{12}}{2} - 561 A^{2} \Omega^{10} n_B \epsilon^{10} + 50438388 A^{2} \Omega^{10} t^{10} - 1531530 A^{2} \Omega^{10} t^{8} \epsilon^{2} - 1396395 A^{2} \Omega^{10} t^{6} \epsilon^{4} - 151151 A^{2} \Omega^{10} t^{4} \epsilon^{6} - \frac{18051 A^{2} \Omega^{10} t^{2} \epsilon^{8}}{2} - \frac{11 A^{2} \Omega^{10} t^{-2} \epsilon^{12}}{4} - \frac{561 A^{2} \Omega^{10} \epsilon^{10}}{2} + 50438388 A^{2} \Omega^{9} t^{10} \epsilon - 4152148 A^{2} \Omega^{9} t^{8} \epsilon^{3} - 1026025 A^{2} \Omega^{9} t^{6} \epsilon^{5} - 110110 A^{2} \Omega^{9} t^{4} \epsilon^{7} - 7205 A^{2} \Omega^{9} t^{2} \epsilon^{9} - 3 A^{2} \Omega^{9} t^{-2} \epsilon^{13} - 257 A^{2} \Omega^{9} \epsilon^{11} + 249420600 A^{2} \Omega^{8} n_B t^{12} + 13477464 A^{2} \Omega^{8} n_B t^{10} \epsilon^{2} - 6630624 A^{2} \Omega^{8} n_B t^{8} \epsilon^{4} - 1306305 A^{2} \Omega^{8} n_B t^{6} \epsilon^{6} - 147840 A^{2} \Omega^{8} n_B t^{4} \epsilon^{8} - 10890 A^{2} \Omega^{8} n_B t^{2} \epsilon^{10} - \frac{13 A^{2} \Omega^{8} n_B t^{-2} \epsilon^{14}}{2} - 456 A^{2} \Omega^{8} n_B \epsilon^{12} + 124710300 A^{2} \Omega^{8} t^{12} + 6738732 A^{2} \Omega^{8} t^{10} \epsilon^{2} - 3315312 A^{2} \Omega^{8} t^{8} \epsilon^{4} - \frac{1306305 A^{2} \Omega^{8} t^{6} \epsilon^{6}}{2} - 73920 A^{2} \Omega^{8} t^{4} \epsilon^{8} - 5445 A^{2} \Omega^{8} t^{2} \epsilon^{10} - \frac{13 A^{2} \Omega^{8} t^{-2} \epsilon^{14}}{4} - 228 A^{2} \Omega^{8} \epsilon^{12} + 99768240 A^{2} \Omega^{7} t^{12} \epsilon - 2042040 A^{2} \Omega^{7} t^{10} \epsilon^{3} - 1927926 A^{2} \Omega^{7} t^{8} \epsilon^{5} - 366795 A^{2} \Omega^{7} t^{6} \epsilon^{7} - 45540 A^{2} \Omega^{7} t^{4} \epsilon^{9} - 3870 A^{2} \Omega^{7} t^{2} \epsilon^{11} - \frac{7 A^{2} \Omega^{7} t^{-2} \epsilon^{15}}{2} - 195 A^{2} \Omega^{7} \epsilon^{13} + 282676680 A^{2} \Omega^{6} n_B t^{14} + 43758000 A^{2} \Omega^{6} n_B t^{12} \epsilon^{2} - 3867864 A^{2} \Omega^{6} n_B t^{10} \epsilon^{4} - 1807806 A^{2} \Omega^{6} n_B t^{8} \epsilon^{6} - 361515 A^{2} \Omega^{6} n_B t^{6} \epsilon^{8} - 50820 A^{2} \Omega^{6} n_B t^{4} \epsilon^{10} - 5110 A^{2} \Omega^{6} n_B t^{2} \epsilon^{12} - \frac{15 A^{2} \Omega^{6} n_B t^{-2} \epsilon^{16}}{2} - 319 A^{2} \Omega^{6} n_B \epsilon^{14} + 141338340 A^{2} \Omega^{6} t^{14} + 21879000 A^{2} \Omega^{6} t^{12} \epsilon^{2} - 1933932 A^{2} \Omega^{6} t^{10} \epsilon^{4} - 903903 A^{2} \Omega^{6} t^{8} \epsilon^{6} - \frac{361515 A^{2} \Omega^{6} t^{6} \epsilon^{8}}{2} - 25410 A^{2} \Omega^{6} t^{4} \epsilon^{10} - 2555 A^{2} \Omega^{6} t^{2} \epsilon^{12} - \frac{15 A^{2} \Omega^{6} t^{-2} \epsilon^{16}}{4} - \frac{319 A^{2} \Omega^{6} \epsilon^{14}}{2} + 84803004 A^{2} \Omega^{5} t^{14} \epsilon + 4550832 A^{2} \Omega^{5} t^{12} \epsilon^{3} - 798798 A^{2} \Omega^{5} t^{10} \epsilon^{5} - 342342 A^{2} \Omega^{5} t^{8} \epsilon^{7} - 76230 A^{2} \Omega^{5} t^{6} \epsilon^{9} - 12516 A^{2} \Omega^{5} t^{4} \epsilon^{11} - 1533 A^{2} \Omega^{5} t^{2} \epsilon^{13} - 4 A^{2} \Omega^{5} t^{-2} \epsilon^{17} - 123 A^{2} \Omega^{5} \epsilon^{15} + 131638650 A^{2} \Omega^{4} n_B t^{16} + 35772165 A^{2} \Omega^{4} n_B t^{14} \epsilon^{2} + 2265120 A^{2} \Omega^{4} n_B t^{12} \epsilon^{4} - 378378 A^{2} \Omega^{4} n_B t^{10} \epsilon^{6} - 196812 A^{2} \Omega^{4} n_B t^{8} \epsilon^{8} - 51975 A^{2} \Omega^{4} n_B t^{6} \epsilon^{10} - 10360 A^{2} \Omega^{4} n_B t^{4} \epsilon^{12} - 1605 A^{2} \Omega^{4} n_B t^{2} \epsilon^{14} - \frac{17 A^{2} \Omega^{4} n_B t^{-2} \epsilon^{18}}{2} - 174 A^{2} \Omega^{4} n_B \epsilon^{16} + 65819325 A^{2} \Omega^{4} t^{16} + \frac{35772165 A^{2} \Omega^{4} t^{14} \epsilon^{2}}{2} + 1132560 A^{2} \Omega^{4} t^{12} \epsilon^{4} - 189189 A^{2} \Omega^{4} t^{10} \epsilon^{6} - 98406 A^{2} \Omega^{4} t^{8} \epsilon^{8} - \frac{51975 A^{2} \Omega^{4} t^{6} \epsilon^{10}}{2} - 5180 A^{2} \Omega^{4} t^{4} \epsilon^{12} - \frac{1605 A^{2} \Omega^{4} t^{2} \epsilon^{14}}{2} - \frac{17 A^{2} \Omega^{4} t^{-2} \epsilon^{18}}{4} - 87 A^{2} \Omega^{4} \epsilon^{16} + 26327730 A^{2} \Omega^{3} t^{16} \epsilon + 3682965 A^{2} \Omega^{3} t^{14} \epsilon^{3} + 368940 A^{2} \Omega^{3} t^{12} \epsilon^{5} - 6006 A^{2} \Omega^{3} t^{10} \epsilon^{7} - 17094 A^{2} \Omega^{3} t^{8} \epsilon^{9} - 6195 A^{2} \Omega^{3} t^{6} \epsilon^{11} - 1610 A^{2} \Omega^{3} t^{4} \epsilon^{13} - 335 A^{2} \Omega^{3} t^{2} \epsilon^{15} - \frac{9 A^{2} \Omega^{3} t^{-2} \epsilon^{19}}{2} - 53 A^{2} \Omega^{3} \epsilon^{17} + 19399380 A^{2} \Omega^{2} n_B t^{18} + 7852130 A^{2} \Omega^{2} n_B t^{16} \epsilon^{2} + 1422135 A^{2} \Omega^{2} n_B t^{14} \epsilon^{4} + 231660 A^{2} \Omega^{2} n_B t^{12} \epsilon^{6} + 30030 A^{2} \Omega^{2} n_B t^{10} \epsilon^{8} + 1386 A^{2} \Omega^{2} n_B t^{8} \epsilon^{10} - 945 A^{2} \Omega^{2} n_B t^{6} \epsilon^{12} - 490 A^{2} \Omega^{2} n_B t^{4} \epsilon^{14} - 165 A^{2} \Omega^{2} n_B t^{2} \epsilon^{16} - \frac{19 A^{2} \Omega^{2} n_B t^{-2} \epsilon^{20}}{2} - 45 A^{2} \Omega^{2} n_B \epsilon^{18} + 9699690 A^{2} \Omega^{2} t^{18} + 3926065 A^{2} \Omega^{2} t^{16} \epsilon^{2} + \frac{1422135 A^{2} \Omega^{2} t^{14} \epsilon^{4}}{2} + 115830 A^{2} \Omega^{2} t^{12} \epsilon^{6} + 15015 A^{2} \Omega^{2} t^{10} \epsilon^{8} + 693 A^{2} \Omega^{2} t^{8} \epsilon^{10} - \frac{945 A^{2} \Omega^{2} t^{6} \epsilon^{12}}{2} - 245 A^{2} \Omega^{2} t^{4} \epsilon^{14} - \frac{165 A^{2} \Omega^{2} t^{2} \epsilon^{16}}{2} - \frac{19 A^{2} \Omega^{2} t^{-2} \epsilon^{20}}{4} - \frac{45 A^{2} \Omega^{2} \epsilon^{18}}{2} + 1939938 A^{2} \Omega t^{18} \epsilon + 461890 A^{2} \Omega t^{16} \epsilon^{3} + 109395 A^{2} \Omega t^{14} \epsilon^{5} + 25740 A^{2} \Omega t^{12} \epsilon^{7} + 6006 A^{2} \Omega t^{10} \epsilon^{9} + 1386 A^{2} \Omega t^{8} \epsilon^{11} + 315 A^{2} \Omega t^{6} \epsilon^{13} + 70 A^{2} \Omega t^{4} \epsilon^{15} + 15 A^{2} \Omega t^{2} \epsilon^{17} - 5 A^{2} \Omega t^{-2} \epsilon^{21} + 3 A^{2} \Omega \epsilon^{19} + 386308 A^{2} n_B t^{20} + 213928 A^{2} n_B t^{18} \epsilon^{2} + 62920 A^{2} n_B t^{16} \epsilon^{4} + 18876 A^{2} n_B t^{14} \epsilon^{6} + 5808 A^{2} n_B t^{12} \epsilon^{8} + 1848 A^{2} n_B t^{10} \epsilon^{10} + 616 A^{2} n_B t^{8} \epsilon^{12} + 220 A^{2} n_B t^{6} \epsilon^{14} + 88 A^{2} n_B t^{4} \epsilon^{16} + 44 A^{2} n_B t^{2} \epsilon^{18} - \frac{21 A^{2} n_B t^{-2} \epsilon^{22}}{2} + 44 A^{2} n_B \epsilon^{20} + 193154 A^{2} t^{20} + 106964 A^{2} t^{18} \epsilon^{2} + 31460 A^{2} t^{16} \epsilon^{4} + 9438 A^{2} t^{14} \epsilon^{6} + 2904 A^{2} t^{12} \epsilon^{8} + 924 A^{2} t^{10} \epsilon^{10} + 308 A^{2} t^{8} \epsilon^{12} + 110 A^{2} t^{6} \epsilon^{14} + 44 A^{2} t^{4} \epsilon^{16} + 22 A^{2} t^{2} \epsilon^{18} - \frac{21 A^{2} t^{-2} \epsilon^{22}}{4} + 22 A^{2} \epsilon^{20} + \epsilon^{22}

M_{23}(k) = - \frac{11 A^{22} \Omega n_B^{10} t^{-22} \epsilon^{22}}{4096} + \frac{883 A^{22} \Omega n_B^{10} t^{-20} \epsilon^{20}}{2048} - \frac{147987 A^{22} \Omega n_B^{10} t^{-18} \epsilon^{18}}{4096} + \frac{4404967 A^{22} \Omega n_B^{10} t^{-16} \epsilon^{16}}{2048} - \frac{53762015 A^{22} \Omega n_B^{10} t^{-14} \epsilon^{14}}{512} + \frac{4728855875 A^{22} \Omega n_B^{10} t^{-12} \epsilon^{12}}{1024} - \frac{801950818597 A^{22} \Omega n_B^{10} t^{-10} \epsilon^{10}}{4096} + \frac{17029875600445 A^{22} \Omega n_B^{10} t^{-8} \epsilon^{8}}{2048} - \frac{1431789041240173 A^{22} \Omega n_B^{10} t^{-6} \epsilon^{6}}{4096} + \frac{26039762710849329 A^{22} \Omega n_B^{10} t^{-4} \epsilon^{4}}{2048} - \frac{817724988469804839 A^{22} \Omega n_B^{10} t^{-2} \epsilon^{2}}{4096} + \frac{1398138143571168643 A^{22} \Omega n_B^{10}}{2048} - \frac{55 A^{22} \Omega n_B^{9} t^{-22} \epsilon^{22}}{4096} + \frac{4415 A^{22} \Omega n_B^{9} t^{-20} \epsilon^{20}}{2048} - \frac{739935 A^{22} \Omega n_B^{9} t^{-18} \epsilon^{18}}{4096} + \frac{22024835 A^{22} \Omega n_B^{9} t^{-16} \epsilon^{16}}{2048} - \frac{268810075 A^{22} \Omega n_B^{9} t^{-14} \epsilon^{14}}{512} + \frac{23644279375 A^{22} \Omega n_B^{9} t^{-12} \epsilon^{12}}{1024} - \frac{4009754092985 A^{22} \Omega n_B^{9} t^{-10} \epsilon^{10}}{4096} + \frac{85149378002225 A^{22} \Omega n_B^{9} t^{-8} \epsilon^{8}}{2048} - \frac{7158945206200865 A^{22} \Omega n_B^{9} t^{-6} \epsilon^{6}}{4096} + \frac{130198813554246645 A^{22} \Omega n_B^{9} t^{-4} \epsilon^{4}}{2048} - \frac{4088624942349024195 A^{22} \Omega n_B^{9} t^{-2} \epsilon^{2}}{4096} + \frac{6990690717855843215 A^{22} \Omega n_B^{9}}{2048} - \frac{495 A^{22} \Omega n_B^{8} t^{-22} \epsilon^{22}}{16384} + \frac{39735 A^{22} \Omega n_B^{8} t^{-20} \epsilon^{20}}{8192} - \frac{6659415 A^{22} \Omega n_B^{8} t^{-18} \epsilon^{18}}{16384} + \frac{198223515 A^{22} \Omega n_B^{8} t^{-16} \epsilon^{16}}{8192} - \frac{2419290675 A^{22} \Omega n_B^{8} t^{-14} \epsilon^{14}}{2048} + \frac{212798514375 A^{22} \Omega n_B^{8} t^{-12} \epsilon^{12}}{4096} - \frac{36087786836865 A^{22} \Omega n_B^{8} t^{-10} \epsilon^{10}}{16384} + \frac{766344402020025 A^{22} \Omega n_B^{8} t^{-8} \epsilon^{8}}{8192} - \frac{64430506855807785 A^{22} \Omega n_B^{8} t^{-6} \epsilon^{6}}{16384} + \frac{1171789321988219805 A^{22} \Omega n_B^{8} t^{-4} \epsilon^{4}}{8192} - \frac{36797624481141217755 A^{22} \Omega n_B^{8} t^{-2} \epsilon^{2}}{16384} + \frac{62916216460702588935 A^{22} \Omega n_B^{8}}{8192} - \frac{165 A^{22} \Omega n_B^{7} t^{-22} \epsilon^{22}}{4096} + \frac{13245 A^{22} \Omega n_B^{7} t^{-20} \epsilon^{20}}{2048} - \frac{2219805 A^{22} \Omega n_B^{7} t^{-18} \epsilon^{18}}{4096} + \frac{66074505 A^{22} \Omega n_B^{7} t^{-16} \epsilon^{16}}{2048} - \frac{806430225 A^{22} \Omega n_B^{7} t^{-14} \epsilon^{14}}{512} + \frac{70932838125 A^{22} \Omega n_B^{7} t^{-12} \epsilon^{12}}{1024} - \frac{12029262278955 A^{22} \Omega n_B^{7} t^{-10} \epsilon^{10}}{4096} + \frac{255448134006675 A^{22} \Omega n_B^{7} t^{-8} \epsilon^{8}}{2048} - \frac{21476835618602595 A^{22} \Omega n_B^{7} t^{-6} \epsilon^{6}}{4096} + \frac{390596440662739935 A^{22} \Omega n_B^{7} t^{-4} \epsilon^{4}}{2048} - \frac{12265874827047072585 A^{22} \Omega n_B^{7} t^{-2} \epsilon^{2}}{4096} + \frac{20972072153567529645 A^{22} \Omega n_B^{7}}{2048} - \frac{1155 A^{22} \Omega n_B^{6} t^{-22} \epsilon^{22}}{32768} + \frac{92715 A^{22} \Omega n_B^{6} t^{-20} \epsilon^{20}}{16384} - \frac{15538635 A^{22} \Omega n_B^{6} t^{-18} \epsilon^{18}}{32768} + \frac{462521535 A^{22} \Omega n_B^{6} t^{-16} \epsilon^{16}}{16384} - \frac{5645011575 A^{22} \Omega n_B^{6} t^{-14} \epsilon^{14}}{4096} + \frac{496529866875 A^{22} \Omega n_B^{6} t^{-12} \epsilon^{12}}{8192} - \frac{84204835952685 A^{22} \Omega n_B^{6} t^{-10} \epsilon^{10}}{32768} + \frac{1788136938046725 A^{22} \Omega n_B^{6} t^{-8} \epsilon^{8}}{16384} - \frac{150337849330218165 A^{22} \Omega n_B^{6} t^{-6} \epsilon^{6}}{32768} + \frac{2734175084639179545 A^{22} \Omega n_B^{6} t^{-4} \epsilon^{4}}{16384} - \frac{85861123789329508095 A^{22} \Omega n_B^{6} t^{-2} \epsilon^{2}}{32768} + \frac{146804505074972707515 A^{22} \Omega n_B^{6}}{16384} - \frac{693 A^{22} \Omega n_B^{5} t^{-22} \epsilon^{22}}{32768} + \frac{55629 A^{22} \Omega n_B^{5} t^{-20} \epsilon^{20}}{16384} - \frac{9323181 A^{22} \Omega n_B^{5} t^{-18} \epsilon^{18}}{32768} + \frac{277512921 A^{22} \Omega n_B^{5} t^{-16} \epsilon^{16}}{16384} - \frac{3387006945 A^{22} \Omega n_B^{5} t^{-14} \epsilon^{14}}{4096} + \frac{297917920125 A^{22} \Omega n_B^{5} t^{-12} \epsilon^{12}}{8192} - \frac{50522901571611 A^{22} \Omega n_B^{5} t^{-10} \epsilon^{10}}{32768} + \frac{1072882162828035 A^{22} \Omega n_B^{5} t^{-8} \epsilon^{8}}{16384} - \frac{90202709598130899 A^{22} \Omega n_B^{5} t^{-6} \epsilon^{6}}{32768} + \frac{1640505050783507727 A^{22} \Omega n_B^{5} t^{-4} \epsilon^{4}}{16384} - \frac{51516674273597704857 A^{22} \Omega n_B^{5} t^{-2} \epsilon^{2}}{32768} + \frac{88082703044983624509 A^{22} \Omega n_B^{5}}{16384} - \frac{1155 A^{22} \Omega n_B^{4} t^{-22} \epsilon^{22}}{131072} + \frac{92715 A^{22} \Omega n_B^{4} t^{-20} \epsilon^{20}}{65536} - \frac{15538635 A^{22} \Omega n_B^{4} t^{-18} \epsilon^{18}}{131072} + \frac{462521535 A^{22} \Omega n_B^{4} t^{-16} \epsilon^{16}}{65536} - \frac{5645011575 A^{22} \Omega n_B^{4} t^{-14} \epsilon^{14}}{16384} + \frac{496529866875 A^{22} \Omega n_B^{4} t^{-12} \epsilon^{12}}{32768} - \frac{84204835952685 A^{22} \Omega n_B^{4} t^{-10} \epsilon^{10}}{131072} + \frac{1788136938046725 A^{22} \Omega n_B^{4} t^{-8} \epsilon^{8}}{65536} - \frac{150337849330218165 A^{22} \Omega n_B^{4} t^{-6} \epsilon^{6}}{131072} + \frac{2734175084639179545 A^{22} \Omega n_B^{4} t^{-4} \epsilon^{4}}{65536} - \frac{85861123789329508095 A^{22} \Omega n_B^{4} t^{-2} \epsilon^{2}}{131072} + \frac{146804505074972707515 A^{22} \Omega n_B^{4}}{65536} - \frac{165 A^{22} \Omega n_B^{3} t^{-22} \epsilon^{22}}{65536} + \frac{13245 A^{22} \Omega n_B^{3} t^{-20} \epsilon^{20}}{32768} - \frac{2219805 A^{22} \Omega n_B^{3} t^{-18} \epsilon^{18}}{65536} + \frac{66074505 A^{22} \Omega n_B^{3} t^{-16} \epsilon^{16}}{32768} - \frac{806430225 A^{22} \Omega n_B^{3} t^{-14} \epsilon^{14}}{8192} + \frac{70932838125 A^{22} \Omega n_B^{3} t^{-12} \epsilon^{12}}{16384} - \frac{12029262278955 A^{22} \Omega n_B^{3} t^{-10} \epsilon^{10}}{65536} + \frac{255448134006675 A^{22} \Omega n_B^{3} t^{-8} \epsilon^{8}}{32768} - \frac{21476835618602595 A^{22} \Omega n_B^{3} t^{-6} \epsilon^{6}}{65536} + \frac{390596440662739935 A^{22} \Omega n_B^{3} t^{-4} \epsilon^{4}}{32768} - \frac{12265874827047072585 A^{22} \Omega n_B^{3} t^{-2} \epsilon^{2}}{65536} + \frac{20972072153567529645 A^{22} \Omega n_B^{3}}{32768} - \frac{495 A^{22} \Omega n_B^{2} t^{-22} \epsilon^{22}}{1048576} + \frac{39735 A^{22} \Omega n_B^{2} t^{-20} \epsilon^{20}}{524288} - \frac{6659415 A^{22} \Omega n_B^{2} t^{-18} \epsilon^{18}}{1048576} + \frac{198223515 A^{22} \Omega n_B^{2} t^{-16} \epsilon^{16}}{524288} - \frac{2419290675 A^{22} \Omega n_B^{2} t^{-14} \epsilon^{14}}{131072} + \frac{212798514375 A^{22} \Omega n_B^{2} t^{-12} \epsilon^{12}}{262144} - \frac{36087786836865 A^{22} \Omega n_B^{2} t^{-10} \epsilon^{10}}{1048576} + \frac{766344402020025 A^{22} \Omega n_B^{2} t^{-8} \epsilon^{8}}{524288} - \frac{64430506855807785 A^{22} \Omega n_B^{2} t^{-6} \epsilon^{6}}{1048576} + \frac{1171789321988219805 A^{22} \Omega n_B^{2} t^{-4} \epsilon^{4}}{524288} - \frac{36797624481141217755 A^{22} \Omega n_B^{2} t^{-2} \epsilon^{2}}{1048576} + \frac{62916216460702588935 A^{22} \Omega n_B^{2}}{524288} - \frac{55 A^{22} \Omega n_B t^{-22} \epsilon^{22}}{1048576} + \frac{4415 A^{22} \Omega n_B t^{-20} \epsilon^{20}}{524288} - \frac{739935 A^{22} \Omega n_B t^{-18} \epsilon^{18}}{1048576} + \frac{22024835 A^{22} \Omega n_B t^{-16} \epsilon^{16}}{524288} - \frac{268810075 A^{22} \Omega n_B t^{-14} \epsilon^{14}}{131072} + \frac{23644279375 A^{22} \Omega n_B t^{-12} \epsilon^{12}}{262144} - \frac{4009754092985 A^{22} \Omega n_B t^{-10} \epsilon^{10}}{1048576} + \frac{85149378002225 A^{22} \Omega n_B t^{-8} \epsilon^{8}}{524288} - \frac{7158945206200865 A^{22} \Omega n_B t^{-6} \epsilon^{6}}{1048576} + \frac{130198813554246645 A^{22} \Omega n_B t^{-4} \epsilon^{4}}{524288} - \frac{4088624942349024195 A^{22} \Omega n_B t^{-2} \epsilon^{2}}{1048576} + \frac{6990690717855843215 A^{22} \Omega n_B}{524288} - \frac{11 A^{22} \Omega t^{-22} \epsilon^{22}}{4194304} + \frac{883 A^{22} \Omega t^{-20} \epsilon^{20}}{2097152} - \frac{147987 A^{22} \Omega t^{-18} \epsilon^{18}}{4194304} + \frac{4404967 A^{22} \Omega t^{-16} \epsilon^{16}}{2097152} - \frac{53762015 A^{22} \Omega t^{-14} \epsilon^{14}}{524288} + \frac{4728855875 A^{22} \Omega t^{-12} \epsilon^{12}}{1048576} - \frac{801950818597 A^{22} \Omega t^{-10} \epsilon^{10}}{4194304} + \frac{17029875600445 A^{22} \Omega t^{-8} \epsilon^{8}}{2097152} - \frac{1431789041240173 A^{22} \Omega t^{-6} \epsilon^{6}}{4194304} + \frac{26039762710849329 A^{22} \Omega t^{-4} \epsilon^{4}}{2097152} - \frac{817724988469804839 A^{22} \Omega t^{-2} \epsilon^{2}}{4194304} + \frac{1398138143571168643 A^{22} \Omega}{2097152} - \frac{3 A^{22} n_B^{11} t^{-22} \epsilon^{23}}{512} + \frac{821 A^{22} n_B^{11} t^{-20} \epsilon^{21}}{1024} - \frac{56167 A^{22} n_B^{11} t^{-18} \epsilon^{19}}{1024} + \frac{2592205 A^{22} n_B^{11} t^{-16} \epsilon^{17}}{1024} - \frac{2885251 A^{22} n_B^{11} t^{-14} \epsilon^{15}}{32} + \frac{692083957 A^{22} n_B^{11} t^{-12} \epsilon^{13}}{256} - \frac{74689471311 A^{22} n_B^{11} t^{-10} \epsilon^{11}}{1024} + \frac{1899246512043 A^{22} n_B^{11} t^{-8} \epsilon^{9}}{1024} - \frac{22787075718459 A^{22} n_B^{11} t^{-6} \epsilon^{7}}{512} + \frac{922540159947835 A^{22} n_B^{11} t^{-4} \epsilon^{5}}{1024} - \frac{9939792704378231 A^{22} n_B^{11} t^{-2} \epsilon^{3}}{1024} + \frac{30772770928732993 A^{22} n_B^{11} \epsilon}{1024} - \frac{33 A^{22} n_B^{10} t^{-22} \epsilon^{23}}{1024} + \frac{9031 A^{22} n_B^{10} t^{-20} \epsilon^{21}}{2048} - \frac{617837 A^{22} n_B^{10} t^{-18} \epsilon^{19}}{2048} + \frac{28514255 A^{22} n_B^{10} t^{-16} \epsilon^{17}}{2048} - \frac{31737761 A^{22} n_B^{10} t^{-14} \epsilon^{15}}{64} + \frac{7612923527 A^{22} n_B^{10} t^{-12} \epsilon^{13}}{512} - \frac{821584184421 A^{22} n_B^{10} t^{-10} \epsilon^{11}}{2048} + \frac{20891711632473 A^{22} n_B^{10} t^{-8} \epsilon^{9}}{2048} - \frac{250657832903049 A^{22} n_B^{10} t^{-6} \epsilon^{7}}{1024} + \frac{10147941759426185 A^{22} n_B^{10} t^{-4} \epsilon^{5}}{2048} - \frac{109337719748160541 A^{22} n_B^{10} t^{-2} \epsilon^{3}}{2048} + \frac{338500480216062923 A^{22} n_B^{10} \epsilon}{2048} - \frac{165 A^{22} n_B^{9} t^{-22} \epsilon^{23}}{2048} + \frac{45155 A^{22} n_B^{9} t^{-20} \epsilon^{21}}{4096} - \frac{3089185 A^{22} n_B^{9} t^{-18} \epsilon^{19}}{4096} + \frac{142571275 A^{22} n_B^{9} t^{-16} \epsilon^{17}}{4096} - \frac{158688805 A^{22} n_B^{9} t^{-14} \epsilon^{15}}{128} + \frac{38064617635 A^{22} n_B^{9} t^{-12} \epsilon^{13}}{1024} - \frac{4107920922105 A^{22} n_B^{9} t^{-10} \epsilon^{11}}{4096} + \frac{104458558162365 A^{22} n_B^{9} t^{-8} \epsilon^{9}}{4096} - \frac{1253289164515245 A^{22} n_B^{9} t^{-6} \epsilon^{7}}{2048} + \frac{50739708797130925 A^{22} n_B^{9} t^{-4} \epsilon^{5}}{4096} - \frac{546688598740802705 A^{22} n_B^{9} t^{-2} \epsilon^{3}}{4096} + \frac{1692502401080314615 A^{22} n_B^{9} \epsilon}{4096} - \frac{495 A^{22} n_B^{8} t^{-22} \epsilon^{23}}{4096} + \frac{135465 A^{22} n_B^{8} t^{-20} \epsilon^{21}}{8192} - \frac{9267555 A^{22} n_B^{8} t^{-18} \epsilon^{19}}{8192} + \frac{427713825 A^{22} n_B^{8} t^{-16} \epsilon^{17}}{8192} - \frac{476066415 A^{22} n_B^{8} t^{-14} \epsilon^{15}}{256} + \frac{114193852905 A^{22} n_B^{8} t^{-12} \epsilon^{13}}{2048} - \frac{12323762766315 A^{22} n_B^{8} t^{-10} \epsilon^{11}}{8192} + \frac{313375674487095 A^{22} n_B^{8} t^{-8} \epsilon^{9}}{8192} - \frac{3759867493545735 A^{22} n_B^{8} t^{-6} \epsilon^{7}}{4096} + \frac{152219126391392775 A^{22} n_B^{8} t^{-4} \epsilon^{5}}{8192} - \frac{1640065796222408115 A^{22} n_B^{8} t^{-2} \epsilon^{3}}{8192} + \frac{5077507203240943845 A^{22} n_B^{8} \epsilon}{8192} - \frac{495 A^{22} n_B^{7} t^{-22} \epsilon^{23}}{4096} + \frac{135465 A^{22} n_B^{7} t^{-20} \epsilon^{21}}{8192} - \frac{9267555 A^{22} n_B^{7} t^{-18} \epsilon^{19}}{8192} + \frac{427713825 A^{22} n_B^{7} t^{-16} \epsilon^{17}}{8192} - \frac{476066415 A^{22} n_B^{7} t^{-14} \epsilon^{15}}{256} + \frac{114193852905 A^{22} n_B^{7} t^{-12} \epsilon^{13}}{2048} - \frac{12323762766315 A^{22} n_B^{7} t^{-10} \epsilon^{11}}{8192} + \frac{313375674487095 A^{22} n_B^{7} t^{-8} \epsilon^{9}}{8192} - \frac{3759867493545735 A^{22} n_B^{7} t^{-6} \epsilon^{7}}{4096} + \frac{152219126391392775 A^{22} n_B^{7} t^{-4} \epsilon^{5}}{8192} - \frac{1640065796222408115 A^{22} n_B^{7} t^{-2} \epsilon^{3}}{8192} + \frac{5077507203240943845 A^{22} n_B^{7} \epsilon}{8192} - \frac{693 A^{22} n_B^{6} t^{-22} \epsilon^{23}}{8192} + \frac{189651 A^{22} n_B^{6} t^{-20} \epsilon^{21}}{16384} - \frac{12974577 A^{22} n_B^{6} t^{-18} \epsilon^{19}}{16384} + \frac{598799355 A^{22} n_B^{6} t^{-16} \epsilon^{17}}{16384} - \frac{666492981 A^{22} n_B^{6} t^{-14} \epsilon^{15}}{512} + \frac{159871394067 A^{22} n_B^{6} t^{-12} \epsilon^{13}}{4096} - \frac{17253267872841 A^{22} n_B^{6} t^{-10} \epsilon^{11}}{16384} + \frac{438725944281933 A^{22} n_B^{6} t^{-8} \epsilon^{9}}{16384} - \frac{5263814490964029 A^{22} n_B^{6} t^{-6} \epsilon^{7}}{8192} + \frac{213106776947949885 A^{22} n_B^{6} t^{-4} \epsilon^{5}}{16384} - \frac{2296092114711371361 A^{22} n_B^{6} t^{-2} \epsilon^{3}}{16384} + \frac{7108510084537321383 A^{22} n_B^{6} \epsilon}{16384} - \frac{693 A^{22} n_B^{5} t^{-22} \epsilon^{23}}{16384} + \frac{189651 A^{22} n_B^{5} t^{-20} \epsilon^{21}}{32768} - \frac{12974577 A^{22} n_B^{5} t^{-18} \epsilon^{19}}{32768} + \frac{598799355 A^{22} n_B^{5} t^{-16} \epsilon^{17}}{32768} - \frac{666492981 A^{22} n_B^{5} t^{-14} \epsilon^{15}}{1024} + \frac{159871394067 A^{22} n_B^{5} t^{-12} \epsilon^{13}}{8192} - \frac{17253267872841 A^{22} n_B^{5} t^{-10} \epsilon^{11}}{32768} + \frac{438725944281933 A^{22} n_B^{5} t^{-8} \epsilon^{9}}{32768} - \frac{5263814490964029 A^{22} n_B^{5} t^{-6} \epsilon^{7}}{16384} + \frac{213106776947949885 A^{22} n_B^{5} t^{-4} \epsilon^{5}}{32768} - \frac{2296092114711371361 A^{22} n_B^{5} t^{-2} \epsilon^{3}}{32768} + \frac{7108510084537321383 A^{22} n_B^{5} \epsilon}{32768} - \frac{495 A^{22} n_B^{4} t^{-22} \epsilon^{23}}{32768} + \frac{135465 A^{22} n_B^{4} t^{-20} \epsilon^{21}}{65536} - \frac{9267555 A^{22} n_B^{4} t^{-18} \epsilon^{19}}{65536} + \frac{427713825 A^{22} n_B^{4} t^{-16} \epsilon^{17}}{65536} - \frac{476066415 A^{22} n_B^{4} t^{-14} \epsilon^{15}}{2048} + \frac{114193852905 A^{22} n_B^{4} t^{-12} \epsilon^{13}}{16384} - \frac{12323762766315 A^{22} n_B^{4} t^{-10} \epsilon^{11}}{65536} + \frac{313375674487095 A^{22} n_B^{4} t^{-8} \epsilon^{9}}{65536} - \frac{3759867493545735 A^{22} n_B^{4} t^{-6} \epsilon^{7}}{32768} + \frac{152219126391392775 A^{22} n_B^{4} t^{-4} \epsilon^{5}}{65536} - \frac{1640065796222408115 A^{22} n_B^{4} t^{-2} \epsilon^{3}}{65536} + \frac{5077507203240943845 A^{22} n_B^{4} \epsilon}{65536} - \frac{495 A^{22} n_B^{3} t^{-22} \epsilon^{23}}{131072} + \frac{135465 A^{22} n_B^{3} t^{-20} \epsilon^{21}}{262144} - \frac{9267555 A^{22} n_B^{3} t^{-18} \epsilon^{19}}{262144} + \frac{427713825 A^{22} n_B^{3} t^{-16} \epsilon^{17}}{262144} - \frac{476066415 A^{22} n_B^{3} t^{-14} \epsilon^{15}}{8192} + \frac{114193852905 A^{22} n_B^{3} t^{-12} \epsilon^{13}}{65536} - \frac{12323762766315 A^{22} n_B^{3} t^{-10} \epsilon^{11}}{262144} + \frac{313375674487095 A^{22} n_B^{3} t^{-8} \epsilon^{9}}{262144} - \frac{3759867493545735 A^{22} n_B^{3} t^{-6} \epsilon^{7}}{131072} + \frac{152219126391392775 A^{22} n_B^{3} t^{-4} \epsilon^{5}}{262144} - \frac{1640065796222408115 A^{22} n_B^{3} t^{-2} \epsilon^{3}}{262144} + \frac{5077507203240943845 A^{22} n_B^{3} \epsilon}{262144} - \frac{165 A^{22} n_B^{2} t^{-22} \epsilon^{23}}{262144} + \frac{45155 A^{22} n_B^{2} t^{-20} \epsilon^{21}}{524288} - \frac{3089185 A^{22} n_B^{2} t^{-18} \epsilon^{19}}{524288} + \frac{142571275 A^{22} n_B^{2} t^{-16} \epsilon^{17}}{524288} - \frac{158688805 A^{22} n_B^{2} t^{-14} \epsilon^{15}}{16384} + \frac{38064617635 A^{22} n_B^{2} t^{-12} \epsilon^{13}}{131072} - \frac{4107920922105 A^{22} n_B^{2} t^{-10} \epsilon^{11}}{524288} + \frac{104458558162365 A^{22} n_B^{2} t^{-8} \epsilon^{9}}{524288} - \frac{1253289164515245 A^{22} n_B^{2} t^{-6} \epsilon^{7}}{262144} + \frac{50739708797130925 A^{22} n_B^{2} t^{-4} \epsilon^{5}}{524288} - \frac{546688598740802705 A^{22} n_B^{2} t^{-2} \epsilon^{3}}{524288} + \frac{1692502401080314615 A^{22} n_B^{2} \epsilon}{524288} - \frac{33 A^{22} n_B t^{-22} \epsilon^{23}}{524288} + \frac{9031 A^{22} n_B t^{-20} \epsilon^{21}}{1048576} - \frac{617837 A^{22} n_B t^{-18} \epsilon^{19}}{1048576} + \frac{28514255 A^{22} n_B t^{-16} \epsilon^{17}}{1048576} - \frac{31737761 A^{22} n_B t^{-14} \epsilon^{15}}{32768} + \frac{7612923527 A^{22} n_B t^{-12} \epsilon^{13}}{262144} - \frac{821584184421 A^{22} n_B t^{-10} \epsilon^{11}}{1048576} + \frac{20891711632473 A^{22} n_B t^{-8} \epsilon^{9}}{1048576} - \frac{250657832903049 A^{22} n_B t^{-6} \epsilon^{7}}{524288} + \frac{10147941759426185 A^{22} n_B t^{-4} \epsilon^{5}}{1048576} - \frac{109337719748160541 A^{22} n_B t^{-2} \epsilon^{3}}{1048576} + \frac{338500480216062923 A^{22} n_B \epsilon}{1048576} - \frac{3 A^{22} t^{-22} \epsilon^{23}}{1048576} + \frac{821 A^{22} t^{-20} \epsilon^{21}}{2097152} - \frac{56167 A^{22} t^{-18} \epsilon^{19}}{2097152} + \frac{2592205 A^{22} t^{-16} \epsilon^{17}}{2097152} - \frac{2885251 A^{22} t^{-14} \epsilon^{15}}{65536} + \frac{692083957 A^{22} t^{-12} \epsilon^{13}}{524288} - \frac{74689471311 A^{22} t^{-10} \epsilon^{11}}{2097152} + \frac{1899246512043 A^{22} t^{-8} \epsilon^{9}}{2097152} - \frac{22787075718459 A^{22} t^{-6} \epsilon^{7}}{1048576} + \frac{922540159947835 A^{22} t^{-4} \epsilon^{5}}{2097152} - \frac{9939792704378231 A^{22} t^{-2} \epsilon^{3}}{2097152} + \frac{30772770928732993 A^{22} \epsilon}{2097152} + \frac{25 A^{20} \Omega^{3} n_B^{9} t^{-20} \epsilon^{20}}{512} - \frac{579 A^{20} \Omega^{3} n_B^{9} t^{-18} \epsilon^{18}}{64} + \frac{1006853 A^{20} \Omega^{3} n_B^{9} t^{-16} \epsilon^{16}}{1024} - \frac{10751791 A^{20} \Omega^{3} n_B^{9} t^{-14} \epsilon^{14}}{128} + \frac{3239290535 A^{20} \Omega^{3} n_B^{9} t^{-12} \epsilon^{12}}{512} - \frac{56881804139 A^{20} \Omega^{3} n_B^{9} t^{-10} \epsilon^{10}}{128} + \frac{7600823052255 A^{20} \Omega^{3} n_B^{9} t^{-8} \epsilon^{8}}{256} - \frac{235374966518185 A^{20} \Omega^{3} n_B^{9} t^{-6} \epsilon^{6}}{128} + \frac{46752271450631809 A^{20} \Omega^{3} n_B^{9} t^{-4} \epsilon^{4}}{512} - \frac{216080799598260205 A^{20} \Omega^{3} n_B^{9} t^{-2} \epsilon^{2}}{128} + \frac{3106682565166414327 A^{20} \Omega^{3} n_B^{9}}{512} + \frac{225 A^{20} \Omega^{3} n_B^{8} t^{-20} \epsilon^{20}}{1024} - \frac{5211 A^{20} \Omega^{3} n_B^{8} t^{-18} \epsilon^{18}}{128} + \frac{9061677 A^{20} \Omega^{3} n_B^{8} t^{-16} \epsilon^{16}}{2048} - \frac{96766119 A^{20} \Omega^{3} n_B^{8} t^{-14} \epsilon^{14}}{256} + \frac{29153614815 A^{20} \Omega^{3} n_B^{8} t^{-12} \epsilon^{12}}{1024} - \frac{511936237251 A^{20} \Omega^{3} n_B^{8} t^{-10} \epsilon^{10}}{256} + \frac{68407407470295 A^{20} \Omega^{3} n_B^{8} t^{-8} \epsilon^{8}}{512} - \frac{2118374698663665 A^{20} \Omega^{3} n_B^{8} t^{-6} \epsilon^{6}}{256} + \frac{420770443055686281 A^{20} \Omega^{3} n_B^{8} t^{-4} \epsilon^{4}}{1024} - \frac{1944727196384341845 A^{20} \Omega^{3} n_B^{8} t^{-2} \epsilon^{2}}{256} + \frac{27960143086497728943 A^{20} \Omega^{3} n_B^{8}}{1024} + \frac{465 A^{20} \Omega^{3} n_B^{7} t^{-20} \epsilon^{20}}{1024} - \frac{2691 A^{20} \Omega^{3} n_B^{7} t^{-18} \epsilon^{18}}{32} + \frac{37411949 A^{20} \Omega^{3} n_B^{7} t^{-16} \epsilon^{16}}{4096} - \frac{399350941 A^{20} \Omega^{3} n_B^{7} t^{-14} \epsilon^{14}}{512} + \frac{60179560127 A^{20} \Omega^{3} n_B^{7} t^{-12} \epsilon^{12}}{1024} - \frac{1058234372661 A^{20} \Omega^{3} n_B^{7} t^{-10} \epsilon^{10}}{256} + \frac{141753965560447 A^{20} \Omega^{3} n_B^{7} t^{-8} \epsilon^{8}}{512} - \frac{8808013939848259 A^{20} \Omega^{3} n_B^{7} t^{-6} \epsilon^{6}}{512} + \frac{877754690492356023 A^{20} \Omega^{3} n_B^{7} t^{-4} \epsilon^{4}}{1024} - \frac{2030437151918822067 A^{20} \Omega^{3} n_B^{7} t^{-2} \epsilon^{2}}{128} + \frac{116783689535714826333 A^{20} \Omega^{3} n_B^{7}}{2048} + \frac{1155 A^{20} \Omega^{3} n_B^{6} t^{-20} \epsilon^{20}}{2048} - \frac{3339 A^{20} \Omega^{3} n_B^{6} t^{-18} \epsilon^{18}}{32} + \frac{92732339 A^{20} \Omega^{3} n_B^{6} t^{-16} \epsilon^{16}}{8192} - \frac{989155699 A^{20} \Omega^{3} n_B^{6} t^{-14} \epsilon^{14}}{1024} + \frac{149156515949 A^{20} \Omega^{3} n_B^{6} t^{-12} \epsilon^{12}}{2048} - \frac{2629569060951 A^{20} \Omega^{3} n_B^{6} t^{-10} \epsilon^{10}}{512} + \frac{353808622533709 A^{20} \Omega^{3} n_B^{6} t^{-8} \epsilon^{8}}{1024} - \frac{22113103203882733 A^{20} \Omega^{3} n_B^{6} t^{-6} \epsilon^{6}}{1024} + \frac{2217092031593420205 A^{20} \Omega^{3} n_B^{6} t^{-4} \epsilon^{4}}{2048} - \frac{5137666480304825859 A^{20} \Omega^{3} n_B^{6} t^{-2} \epsilon^{2}}{256} + \frac{295563155802046177395 A^{20} \Omega^{3} n_B^{6}}{4096} + \frac{945 A^{20} \Omega^{3} n_B^{5} t^{-20} \epsilon^{20}}{2048} - \frac{43659 A^{20} \Omega^{3} n_B^{5} t^{-18} \epsilon^{18}}{512} + \frac{151333539 A^{20} \Omega^{3} n_B^{5} t^{-16} \epsilon^{16}}{16384} - \frac{1612741431 A^{20} \Omega^{3} n_B^{5} t^{-14} \epsilon^{14}}{2048} + \frac{121697122071 A^{20} \Omega^{3} n_B^{5} t^{-12} \epsilon^{12}}{2048} - \frac{269072095131 A^{20} \Omega^{3} n_B^{5} t^{-10} \epsilon^{10}}{64} + \frac{291287007654531 A^{20} \Omega^{3} n_B^{5} t^{-8} \epsilon^{8}}{1024} - \frac{36682063830356889 A^{20} \Omega^{3} n_B^{5} t^{-6} \epsilon^{6}}{2048} + \frac{463235374173807081 A^{20} \Omega^{3} n_B^{5} t^{-4} \epsilon^{4}}{512} - \frac{17212908507138562239 A^{20} \Omega^{3} n_B^{5} t^{-2} \epsilon^{2}}{1024} + \frac{495247464195170326983 A^{20} \Omega^{3} n_B^{5}}{8192} + \frac{525 A^{20} \Omega^{3} n_B^{4} t^{-20} \epsilon^{20}}{2048} - \frac{48447 A^{20} \Omega^{3} n_B^{4} t^{-18} \epsilon^{18}}{1024} + \frac{167646913 A^{20} \Omega^{3} n_B^{4} t^{-16} \epsilon^{16}}{32768} - \frac{1784751941 A^{20} \Omega^{3} n_B^{4} t^{-14} \epsilon^{14}}{4096} + \frac{67401717775 A^{20} \Omega^{3} n_B^{4} t^{-12} \epsilon^{12}}{2048} - \frac{2393110048161 A^{20} \Omega^{3} n_B^{4} t^{-10} \epsilon^{10}}{1024} + \frac{162930530996765 A^{20} \Omega^{3} n_B^{4} t^{-8} \epsilon^{8}}{1024} - \frac{41365275863067275 A^{20} \Omega^{3} n_B^{4} t^{-6} \epsilon^{6}}{4096} + \frac{2106438127362112551 A^{20} \Omega^{3} n_B^{4} t^{-4} \epsilon^{4}}{4096} - \frac{19612787262104008455 A^{20} \Omega^{3} n_B^{4} t^{-2} \epsilon^{2}}{2048} + \frac{564451104851305074837 A^{20} \Omega^{3} n_B^{4}}{16384} + \frac{1575 A^{20} \Omega^{3} n_B^{3} t^{-20} \epsilon^{20}}{16384} - \frac{567 A^{20} \Omega^{3} n_B^{3} t^{-18} \epsilon^{18}}{32} + \frac{125359087 A^{20} \Omega^{3} n_B^{3} t^{-16} \epsilon^{16}}{65536} - \frac{1333176719 A^{20} \Omega^{3} n_B^{3} t^{-14} \epsilon^{14}}{8192} + \frac{201581769865 A^{20} \Omega^{3} n_B^{3} t^{-12} \epsilon^{12}}{16384} - \frac{3591702209403 A^{20} \Omega^{3} n_B^{3} t^{-10} \epsilon^{10}}{4096} + \frac{492104839889705 A^{20} \Omega^{3} n_B^{3} t^{-8} \epsilon^{8}}{8192} - \frac{31479527269303505 A^{20} \Omega^{3} n_B^{3} t^{-6} \epsilon^{6}}{8192} + \frac{3231078554260957113 A^{20} \Omega^{3} n_B^{3} t^{-4} \epsilon^{4}}{16384} - \frac{7537545235270272075 A^{20} \Omega^{3} n_B^{3} t^{-2} \epsilon^{2}}{2048} + \frac{433970437114315673103 A^{20} \Omega^{3} n_B^{3}}{32768} + \frac{765 A^{20} \Omega^{3} n_B^{2} t^{-20} \epsilon^{20}}{32768} - \frac{4401 A^{20} \Omega^{3} n_B^{2} t^{-18} \epsilon^{18}}{1024} + \frac{60716769 A^{20} \Omega^{3} n_B^{2} t^{-16} \epsilon^{16}}{131072} - \frac{645080241 A^{20} \Omega^{3} n_B^{2} t^{-14} \epsilon^{14}}{16384} + \frac{97626170067 A^{20} \Omega^{3} n_B^{2} t^{-12} \epsilon^{12}}{32768} - \frac{1745472335841 A^{20} \Omega^{3} n_B^{2} t^{-10} \epsilon^{10}}{8192} + \frac{240536977957587 A^{20} \Omega^{3} n_B^{2} t^{-8} \epsilon^{8}}{16384} - \frac{15498316843720239 A^{20} \Omega^{3} n_B^{2} t^{-6} \epsilon^{6}}{16384} + \frac{1602030778112025243 A^{20} \Omega^{3} n_B^{2} t^{-4} \epsilon^{4}}{32768} - \frac{3744636262608426507 A^{20} \Omega^{3} n_B^{2} t^{-2} \epsilon^{2}}{4096} + \frac{215646033330193037553 A^{20} \Omega^{3} n_B^{2}}{65536} + \frac{435 A^{20} \Omega^{3} n_B t^{-20} \epsilon^{20}}{131072} - \frac{9999 A^{20} \Omega^{3} n_B t^{-18} \epsilon^{18}}{16384} + \frac{4304591 A^{20} \Omega^{3} n_B t^{-16} \epsilon^{16}}{65536} - \frac{91385687 A^{20} \Omega^{3} n_B t^{-14} \epsilon^{14}}{16384} + \frac{55366241773 A^{20} \Omega^{3} n_B t^{-12} \epsilon^{12}}{131072} - \frac{993002811477 A^{20} \Omega^{3} n_B t^{-10} \epsilon^{10}}{32768} + \frac{137555516148293 A^{20} \Omega^{3} n_B t^{-8} \epsilon^{8}}{65536} - \frac{2229990357509429 A^{20} \Omega^{3} n_B t^{-6} \epsilon^{6}}{16384} + \frac{927763704389454735 A^{20} \Omega^{3} n_B t^{-4} \epsilon^{4}}{131072} - \frac{4344605951349788061 A^{20} \Omega^{3} n_B t^{-2} \epsilon^{2}}{32768} + \frac{31280981707282551435 A^{20} \Omega^{3} n_B}{65536} + \frac{55 A^{20} \Omega^{3} t^{-20} \epsilon^{20}}{262144} - \frac{1263 A^{20} \Omega^{3} t^{-18} \epsilon^{18}}{32768} + \frac{1086047 A^{20} \Omega^{3} t^{-16} \epsilon^{16}}{262144} - \frac{1439891 A^{20} \Omega^{3} t^{-14} \epsilon^{14}}{4096} + \frac{6983951529 A^{20} \Omega^{3} t^{-12} \epsilon^{12}}{262144} - \frac{125605600457 A^{20} \Omega^{3} t^{-10} \epsilon^{10}}{65536} + \frac{17479124291969 A^{20} \Omega^{3} t^{-8} \epsilon^{8}}{131072} - \frac{71236263963973 A^{20} \Omega^{3} t^{-6} \epsilon^{6}}{8192} + \frac{119179880212598731 A^{20} \Omega^{3} t^{-4} \epsilon^{4}}{262144} - \frac{558920621736181093 A^{20} \Omega^{3} t^{-2} \epsilon^{2}}{65536} + \frac{1006224969361290611 A^{20} \Omega^{3}}{32768} + \frac{55 A^{20} \Omega^{2} n_B^{10} t^{-20} \epsilon^{21}}{512} - \frac{8277 A^{20} \Omega^{2} n_B^{10} t^{-18} \epsilon^{19}}{512} + \frac{671075 A^{20} \Omega^{2} n_B^{10} t^{-16} \epsilon^{17}}{512} - \frac{19864885 A^{20} \Omega^{2} n_B^{10} t^{-14} \epsilon^{15}}{256} + \frac{122236275 A^{20} \Omega^{2} n_B^{10} t^{-12} \epsilon^{13}}{32} - \frac{85786314085 A^{20} \Omega^{2} n_B^{10} t^{-10} \epsilon^{11}}{512} + \frac{3449444035677 A^{20} \Omega^{2} n_B^{10} t^{-8} \epsilon^{9}}{512} - \frac{7754825844349 A^{20} \Omega^{2} n_B^{10} t^{-6} \epsilon^{7}}{32} + \frac{3483231180275505 A^{20} \Omega^{2} n_B^{10} t^{-4} \epsilon^{5}}{512} - \frac{45510722073949373 A^{20} \Omega^{2} n_B^{10} t^{-2} \epsilon^{3}}{512} + \frac{152284737612572263 A^{20} \Omega^{2} n_B^{10} \epsilon}{512} + \frac{275 A^{20} \Omega^{2} n_B^{9} t^{-20} \epsilon^{21}}{512} - \frac{41385 A^{20} \Omega^{2} n_B^{9} t^{-18} \epsilon^{19}}{512} + \frac{3355375 A^{20} \Omega^{2} n_B^{9} t^{-16} \epsilon^{17}}{512} - \frac{99324425 A^{20} \Omega^{2} n_B^{9} t^{-14} \epsilon^{15}}{256} + \frac{611181375 A^{20} \Omega^{2} n_B^{9} t^{-12} \epsilon^{13}}{32} - \frac{428931570425 A^{20} \Omega^{2} n_B^{9} t^{-10} \epsilon^{11}}{512} + \frac{17247220178385 A^{20} \Omega^{2} n_B^{9} t^{-8} \epsilon^{9}}{512} - \frac{38774129221745 A^{20} \Omega^{2} n_B^{9} t^{-6} \epsilon^{7}}{32} + \frac{17416155901377525 A^{20} \Omega^{2} n_B^{9} t^{-4} \epsilon^{5}}{512} - \frac{227553610369746865 A^{20} \Omega^{2} n_B^{9} t^{-2} \epsilon^{3}}{512} + \frac{761423688062861315 A^{20} \Omega^{2} n_B^{9} \epsilon}{512} + \frac{5445 A^{20} \Omega^{2} n_B^{8} t^{-20} \epsilon^{21}}{4096} - \frac{818937 A^{20} \Omega^{2} n_B^{8} t^{-18} \epsilon^{19}}{4096} + \frac{66350481 A^{20} \Omega^{2} n_B^{8} t^{-16} \epsilon^{17}}{4096} - \frac{981640799 A^{20} \Omega^{2} n_B^{8} t^{-14} \epsilon^{15}}{1024} + \frac{24176508307 A^{20} \Omega^{2} n_B^{8} t^{-12} \epsilon^{13}}{512} - \frac{8503990342257 A^{20} \Omega^{2} n_B^{8} t^{-10} \epsilon^{11}}{4096} + \frac{343519177144295 A^{20} \Omega^{2} n_B^{8} t^{-8} \epsilon^{9}}{4096} - \frac{3109469617806609 A^{20} \Omega^{2} n_B^{8} t^{-6} \epsilon^{7}}{1024} + \frac{351737570142775715 A^{20} \Omega^{2} n_B^{8} t^{-4} \epsilon^{5}}{4096} - \frac{4611413748882411221 A^{20} \Omega^{2} n_B^{8} t^{-2} \epsilon^{3}}{4096} + \frac{15443966882002011893 A^{20} \Omega^{2} n_B^{8} \epsilon}{4096} + \frac{2145 A^{20} \Omega^{2} n_B^{7} t^{-20} \epsilon^{21}}{1024} - \frac{322317 A^{20} \Omega^{2} n_B^{7} t^{-18} \epsilon^{19}}{1024} + \frac{26085981 A^{20} \Omega^{2} n_B^{7} t^{-16} \epsilon^{17}}{1024} - \frac{385694249 A^{20} \Omega^{2} n_B^{7} t^{-14} \epsilon^{15}}{256} + \frac{9508155307 A^{20} \Omega^{2} n_B^{7} t^{-12} \epsilon^{13}}{128} - \frac{3356811497157 A^{20} \Omega^{2} n_B^{7} t^{-10} \epsilon^{11}}{1024} + \frac{136552535003675 A^{20} \Omega^{2} n_B^{7} t^{-8} \epsilon^{9}}{1024} - \frac{1248311415162849 A^{20} \Omega^{2} n_B^{7} t^{-6} \epsilon^{7}}{256} + \frac{142743699326245415 A^{20} \Omega^{2} n_B^{7} t^{-4} \epsilon^{5}}{1024} - \frac{1880770424445448841 A^{20} \Omega^{2} n_B^{7} t^{-2} \epsilon^{3}}{1024} + \frac{6306882625247676113 A^{20} \Omega^{2} n_B^{7} \epsilon}{1024} + \frac{1155 A^{20} \Omega^{2} n_B^{6} t^{-20} \epsilon^{21}}{512} - \frac{693567 A^{20} \Omega^{2} n_B^{6} t^{-18} \epsilon^{19}}{2048} + \frac{7008687 A^{20} \Omega^{2} n_B^{6} t^{-16} \epsilon^{17}}{256} - \frac{3313906561 A^{20} \Omega^{2} n_B^{6} t^{-14} \epsilon^{15}}{2048} + \frac{40887469399 A^{20} \Omega^{2} n_B^{6} t^{-12} \epsilon^{13}}{512} - \frac{7245058750587 A^{20} \Omega^{2} n_B^{6} t^{-10} \epsilon^{11}}{2048} + \frac{74209515159955 A^{20} \Omega^{2} n_B^{6} t^{-8} \epsilon^{9}}{512} - \frac{5481153051513363 A^{20} \Omega^{2} n_B^{6} t^{-6} \epsilon^{7}}{1024} + \frac{79183327669348735 A^{20} \Omega^{2} n_B^{6} t^{-4} \epsilon^{5}}{512} - \frac{4193383576676728861 A^{20} \Omega^{2} n_B^{6} t^{-2} \epsilon^{3}}{2048} + \frac{3519785115926705647 A^{20} \Omega^{2} n_B^{6} \epsilon}{512} + \frac{3465 A^{20} \Omega^{2} n_B^{5} t^{-20} \epsilon^{21}}{2048} - \frac{259875 A^{20} \Omega^{2} n_B^{5} t^{-18} \epsilon^{19}}{1024} + \frac{41976921 A^{20} \Omega^{2} n_B^{5} t^{-16} \epsilon^{17}}{2048} - \frac{2479581391 A^{20} \Omega^{2} n_B^{5} t^{-14} \epsilon^{15}}{2048} + \frac{30619622299 A^{20} \Omega^{2} n_B^{5} t^{-12} \epsilon^{13}}{512} - \frac{2721773077401 A^{20} \Omega^{2} n_B^{5} t^{-10} \epsilon^{11}}{1024} + \frac{224399735890603 A^{20} \Omega^{2} n_B^{5} t^{-8} \epsilon^{9}}{2048} - \frac{4178342309662731 A^{20} \Omega^{2} n_B^{5} t^{-6} \epsilon^{7}}{1024} + \frac{243585455891609335 A^{20} \Omega^{2} n_B^{5} t^{-4} \epsilon^{5}}{2048} - \frac{809414603280948007 A^{20} \Omega^{2} n_B^{5} t^{-2} \epsilon^{3}}{512} + \frac{10881160973842805065 A^{20} \Omega^{2} n_B^{5} \epsilon}{2048} + \frac{28875 A^{20} \Omega^{2} n_B^{4} t^{-20} \epsilon^{21}}{32768} - \frac{4328415 A^{20} \Omega^{2} n_B^{4} t^{-18} \epsilon^{19}}{32768} + \frac{349306335 A^{20} \Omega^{2} n_B^{4} t^{-16} \epsilon^{17}}{32768} - \frac{5156047015 A^{20} \Omega^{2} n_B^{4} t^{-14} \epsilon^{15}}{8192} + \frac{127428493745 A^{20} \Omega^{2} n_B^{4} t^{-12} \epsilon^{13}}{4096} - \frac{45427898569095 A^{20} \Omega^{2} n_B^{4} t^{-10} \epsilon^{11}}{32768} + \frac{1881805735159945 A^{20} \Omega^{2} n_B^{4} t^{-8} \epsilon^{9}}{32768} - \frac{17634684693687075 A^{20} \Omega^{2} n_B^{4} t^{-6} \epsilon^{7}}{8192} + \frac{2070115284987165325 A^{20} \Omega^{2} n_B^{4} t^{-4} \epsilon^{5}}{32768} - \frac{27597958313473236115 A^{20} \Omega^{2} n_B^{4} t^{-2} \epsilon^{3}}{32768} + \frac{92821712289107963035 A^{20} \Omega^{2} n_B^{4} \epsilon}{32768} + \frac{5115 A^{20} \Omega^{2} n_B^{3} t^{-20} \epsilon^{21}}{16384} - \frac{766359 A^{20} \Omega^{2} n_B^{3} t^{-18} \epsilon^{19}}{16384} + \frac{61808367 A^{20} \Omega^{2} n_B^{3} t^{-16} \epsilon^{17}}{16384} - \frac{912020093 A^{20} \Omega^{2} n_B^{3} t^{-14} \epsilon^{15}}{4096} + \frac{22552028149 A^{20} \Omega^{2} n_B^{3} t^{-12} \epsilon^{13}}{2048} - \frac{8056143944799 A^{20} \Omega^{2} n_B^{3} t^{-10} \epsilon^{11}}{16384} + \frac{334967818603865 A^{20} \Omega^{2} n_B^{3} t^{-8} \epsilon^{9}}{16384} - \frac{3154705298208663 A^{20} \Omega^{2} n_B^{3} t^{-6} \epsilon^{7}}{4096} + \frac{372224282834127005 A^{20} \Omega^{2} n_B^{3} t^{-4} \epsilon^{5}}{16384} - \frac{4973462997807254747 A^{20} \Omega^{2} n_B^{3} t^{-2} \epsilon^{3}}{16384} + \frac{16736925606470725451 A^{20} \Omega^{2} n_B^{3} \epsilon}{16384} + \frac{9405 A^{20} \Omega^{2} n_B^{2} t^{-20} \epsilon^{21}}{131072} - \frac{1408563 A^{20} \Omega^{2} n_B^{2} t^{-18} \epsilon^{19}}{131072} + \frac{113550609 A^{20} \Omega^{2} n_B^{2} t^{-16} \epsilon^{17}}{131072} - \frac{3350107097 A^{20} \Omega^{2} n_B^{2} t^{-14} \epsilon^{15}}{65536} + \frac{2589810503 A^{20} \Omega^{2} n_B^{2} t^{-12} \epsilon^{13}}{1024} - \frac{14825493178323 A^{20} \Omega^{2} n_B^{2} t^{-10} \epsilon^{11}}{131072} + \frac{618193976672575 A^{20} \Omega^{2} n_B^{2} t^{-8} \epsilon^{9}}{131072} - \frac{2922060522878193 A^{20} \Omega^{2} n_B^{2} t^{-6} \epsilon^{7}}{16384} + \frac{692200097964121435 A^{20} \Omega^{2} n_B^{2} t^{-4} \epsilon^{5}}{131072} - \frac{9264265164505268899 A^{20} \Omega^{2} n_B^{2} t^{-2} \epsilon^{3}}{131072} + \frac{31189580148752866957 A^{20} \Omega^{2} n_B^{2} \epsilon}{131072} + \frac{1265 A^{20} \Omega^{2} n_B t^{-20} \epsilon^{21}}{131072} - \frac{189399 A^{20} \Omega^{2} n_B t^{-18} \epsilon^{19}}{131072} + \frac{15262837 A^{20} \Omega^{2} n_B t^{-16} \epsilon^{17}}{131072} - \frac{450208321 A^{20} \Omega^{2} n_B t^{-14} \epsilon^{15}}{65536} + \frac{1392580091 A^{20} \Omega^{2} n_B t^{-12} \epsilon^{13}}{4096} - \frac{1995375719639 A^{20} \Omega^{2} n_B t^{-10} \epsilon^{11}}{131072} + \frac{83385648045115 A^{20} \Omega^{2} n_B t^{-8} \epsilon^{9}}{131072} - \frac{395280572284459 A^{20} \Omega^{2} n_B t^{-6} \epsilon^{7}}{16384} + \frac{93909683737338055 A^{20} \Omega^{2} n_B t^{-4} \epsilon^{5}}{131072} - \frac{1258451134823682167 A^{20} \Omega^{2} n_B t^{-2} \epsilon^{3}}{131072} + \frac{4238104681803877761 A^{20} \Omega^{2} n_B \epsilon}{131072} + \frac{605 A^{20} \Omega^{2} t^{-20} \epsilon^{21}}{1048576} - \frac{90561 A^{20} \Omega^{2} t^{-18} \epsilon^{19}}{1048576} + \frac{7295881 A^{20} \Omega^{2} t^{-16} \epsilon^{17}}{1048576} - \frac{107585859 A^{20} \Omega^{2} t^{-14} \epsilon^{15}}{262144} + \frac{2662923907 A^{20} \Omega^{2} t^{-12} \epsilon^{13}}{131072} - \frac{954794702777 A^{20} \Omega^{2} t^{-10} \epsilon^{11}}{1048576} + \frac{39968102004719 A^{20} \Omega^{2} t^{-8} \epsilon^{9}}{1048576} - \frac{379770920595761 A^{20} \Omega^{2} t^{-6} \epsilon^{7}}{262144} + \frac{45213226278531275 A^{20} \Omega^{2} t^{-4} \epsilon^{5}}{1048576} - \frac{606470206374866397 A^{20} \Omega^{2} t^{-2} \epsilon^{3}}{1048576} + \frac{2042909972095652749 A^{20} \Omega^{2} \epsilon}{1048576} + \frac{81923300517250805 A^{20} \Omega n_B^{9} t^{2}}{256} + \frac{165 A^{20} \Omega n_B^{9} t^{-20} \epsilon^{22}}{512} - \frac{5205 A^{20} \Omega n_B^{9} t^{-18} \epsilon^{20}}{128} + \frac{41609 A^{20} \Omega n_B^{9} t^{-16} \epsilon^{18}}{16} - \frac{58374097 A^{20} \Omega n_B^{9} t^{-14} \epsilon^{16}}{512} + \frac{2008270181 A^{20} \Omega n_B^{9} t^{-12} \epsilon^{14}}{512} - \frac{14705723809 A^{20} \Omega n_B^{9} t^{-10} \epsilon^{12}}{128} + \frac{191893658609 A^{20} \Omega n_B^{9} t^{-8} \epsilon^{10}}{64} - \frac{4420570641421 A^{20} \Omega n_B^{9} t^{-6} \epsilon^{8}}{64} + \frac{629297680051393 A^{20} \Omega n_B^{9} t^{-4} \epsilon^{6}}{512} - \frac{146991993060733 A^{20} \Omega n_B^{9} t^{-2} \epsilon^{4}}{16} - \frac{5689030488077645 A^{20} \Omega n_B^{9} \epsilon^{2}}{128} + \frac{737309704655257245 A^{20} \Omega n_B^{8} t^{2}}{512} + \frac{1485 A^{20} \Omega n_B^{8} t^{-20} \epsilon^{22}}{1024} - \frac{46845 A^{20} \Omega n_B^{8} t^{-18} \epsilon^{20}}{256} + \frac{374481 A^{20} \Omega n_B^{8} t^{-16} \epsilon^{18}}{32} - \frac{525366873 A^{20} \Omega n_B^{8} t^{-14} \epsilon^{16}}{1024} + \frac{18074431629 A^{20} \Omega n_B^{8} t^{-12} \epsilon^{14}}{1024} - \frac{132351514281 A^{20} \Omega n_B^{8} t^{-10} \epsilon^{12}}{256} + \frac{1727042927481 A^{20} \Omega n_B^{8} t^{-8} \epsilon^{10}}{128} - \frac{39785135772789 A^{20} \Omega n_B^{8} t^{-6} \epsilon^{8}}{128} + \frac{5663679120462537 A^{20} \Omega n_B^{8} t^{-4} \epsilon^{6}}{1024} - \frac{1322927937546597 A^{20} \Omega n_B^{8} t^{-2} \epsilon^{4}}{32} - \frac{51201274392698805 A^{20} \Omega n_B^{8} \epsilon^{2}}{256} + \frac{737309704655257245 A^{20} \Omega n_B^{7} t^{2}}{256} + \frac{1485 A^{20} \Omega n_B^{7} t^{-20} \epsilon^{22}}{512} - \frac{46845 A^{20} \Omega n_B^{7} t^{-18} \epsilon^{20}}{128} + \frac{374481 A^{20} \Omega n_B^{7} t^{-16} \epsilon^{18}}{16} - \frac{525366873 A^{20} \Omega n_B^{7} t^{-14} \epsilon^{16}}{512} + \frac{18074431629 A^{20} \Omega n_B^{7} t^{-12} \epsilon^{14}}{512} - \frac{132351514281 A^{20} \Omega n_B^{7} t^{-10} \epsilon^{12}}{128} + \frac{1727042927481 A^{20} \Omega n_B^{7} t^{-8} \epsilon^{10}}{64} - \frac{39785135772789 A^{20} \Omega n_B^{7} t^{-6} \epsilon^{8}}{64} + \frac{5663679120462537 A^{20} \Omega n_B^{7} t^{-4} \epsilon^{6}}{512} - \frac{1322927937546597 A^{20} \Omega n_B^{7} t^{-2} \epsilon^{4}}{16} - \frac{51201274392698805 A^{20} \Omega n_B^{7} \epsilon^{2}}{128} + \frac{1720389310862266905 A^{20} \Omega n_B^{6} t^{2}}{512} + \frac{3465 A^{20} \Omega n_B^{6} t^{-20} \epsilon^{22}}{1024} - \frac{109305 A^{20} \Omega n_B^{6} t^{-18} \epsilon^{20}}{256} + \frac{873789 A^{20} \Omega n_B^{6} t^{-16} \epsilon^{18}}{32} - \frac{1225856037 A^{20} \Omega n_B^{6} t^{-14} \epsilon^{16}}{1024} + \frac{42173673801 A^{20} \Omega n_B^{6} t^{-12} \epsilon^{14}}{1024} - \frac{308820199989 A^{20} \Omega n_B^{6} t^{-10} \epsilon^{12}}{256} + \frac{4029766830789 A^{20} \Omega n_B^{6} t^{-8} \epsilon^{10}}{128} - \frac{92831983469841 A^{20} \Omega n_B^{6} t^{-6} \epsilon^{8}}{128} + \frac{13215251281079253 A^{20} \Omega n_B^{6} t^{-4} \epsilon^{6}}{1024} - \frac{3086831854275393 A^{20} \Omega n_B^{6} t^{-2} \epsilon^{4}}{32} - \frac{119469640249630545 A^{20} \Omega n_B^{6} \epsilon^{2}}{256} + \frac{5161167932586800715 A^{20} \Omega n_B^{5} t^{2}}{2048} + \frac{10395 A^{20} \Omega n_B^{5} t^{-20} \epsilon^{22}}{4096} - \frac{327915 A^{20} \Omega n_B^{5} t^{-18} \epsilon^{20}}{1024} + \frac{2621367 A^{20} \Omega n_B^{5} t^{-16} \epsilon^{18}}{128} - \frac{3677568111 A^{20} \Omega n_B^{5} t^{-14} \epsilon^{16}}{4096} + \frac{126521021403 A^{20} \Omega n_B^{5} t^{-12} \epsilon^{14}}{4096} - \frac{926460599967 A^{20} \Omega n_B^{5} t^{-10} \epsilon^{12}}{1024} + \frac{12089300492367 A^{20} \Omega n_B^{5} t^{-8} \epsilon^{10}}{512} - \frac{278495950409523 A^{20} \Omega n_B^{5} t^{-6} \epsilon^{8}}{512} + \frac{39645753843237759 A^{20} \Omega n_B^{5} t^{-4} \epsilon^{6}}{4096} - \frac{9260495562826179 A^{20} \Omega n_B^{5} t^{-2} \epsilon^{4}}{128} - \frac{358408920748891635 A^{20} \Omega n_B^{5} \epsilon^{2}}{1024} + \frac{5161167932586800715 A^{20} \Omega n_B^{4} t^{2}}{4096} + \frac{10395 A^{20} \Omega n_B^{4} t^{-20} \epsilon^{22}}{8192} - \frac{327915 A^{20} \Omega n_B^{4} t^{-18} \epsilon^{20}}{2048} + \frac{2621367 A^{20} \Omega n_B^{4} t^{-16} \epsilon^{18}}{256} - \frac{3677568111 A^{20} \Omega n_B^{4} t^{-14} \epsilon^{16}}{8192} + \frac{126521021403 A^{20} \Omega n_B^{4} t^{-12} \epsilon^{14}}{8192} - \frac{926460599967 A^{20} \Omega n_B^{4} t^{-10} \epsilon^{12}}{2048} + \frac{12089300492367 A^{20} \Omega n_B^{4} t^{-8} \epsilon^{10}}{1024} - \frac{278495950409523 A^{20} \Omega n_B^{4} t^{-6} \epsilon^{8}}{1024} + \frac{39645753843237759 A^{20} \Omega n_B^{4} t^{-4} \epsilon^{6}}{8192} - \frac{9260495562826179 A^{20} \Omega n_B^{4} t^{-2} \epsilon^{4}}{256} - \frac{358408920748891635 A^{20} \Omega n_B^{4} \epsilon^{2}}{2048} + \frac{1720389310862266905 A^{20} \Omega n_B^{3} t^{2}}{4096} + \frac{3465 A^{20} \Omega n_B^{3} t^{-20} \epsilon^{22}}{8192} - \frac{109305 A^{20} \Omega n_B^{3} t^{-18} \epsilon^{20}}{2048} + \frac{873789 A^{20} \Omega n_B^{3} t^{-16} \epsilon^{18}}{256} - \frac{1225856037 A^{20} \Omega n_B^{3} t^{-14} \epsilon^{16}}{8192} + \frac{42173673801 A^{20} \Omega n_B^{3} t^{-12} \epsilon^{14}}{8192} - \frac{308820199989 A^{20} \Omega n_B^{3} t^{-10} \epsilon^{12}}{2048} + \frac{4029766830789 A^{20} \Omega n_B^{3} t^{-8} \epsilon^{10}}{1024} - \frac{92831983469841 A^{20} \Omega n_B^{3} t^{-6} \epsilon^{8}}{1024} + \frac{13215251281079253 A^{20} \Omega n_B^{3} t^{-4} \epsilon^{6}}{8192} - \frac{3086831854275393 A^{20} \Omega n_B^{3} t^{-2} \epsilon^{4}}{256} - \frac{119469640249630545 A^{20} \Omega n_B^{3} \epsilon^{2}}{2048} + \frac{737309704655257245 A^{20} \Omega n_B^{2} t^{2}}{8192} + \frac{1485 A^{20} \Omega n_B^{2} t^{-20} \epsilon^{22}}{16384} - \frac{46845 A^{20} \Omega n_B^{2} t^{-18} \epsilon^{20}}{4096} + \frac{374481 A^{20} \Omega n_B^{2} t^{-16} \epsilon^{18}}{512} - \frac{525366873 A^{20} \Omega n_B^{2} t^{-14} \epsilon^{16}}{16384} + \frac{18074431629 A^{20} \Omega n_B^{2} t^{-12} \epsilon^{14}}{16384} - \frac{132351514281 A^{20} \Omega n_B^{2} t^{-10} \epsilon^{12}}{4096} + \frac{1727042927481 A^{20} \Omega n_B^{2} t^{-8} \epsilon^{10}}{2048} - \frac{39785135772789 A^{20} \Omega n_B^{2} t^{-6} \epsilon^{8}}{2048} + \frac{5663679120462537 A^{20} \Omega n_B^{2} t^{-4} \epsilon^{6}}{16384} - \frac{1322927937546597 A^{20} \Omega n_B^{2} t^{-2} \epsilon^{4}}{512} - \frac{51201274392698805 A^{20} \Omega n_B^{2} \epsilon^{2}}{4096} + \frac{737309704655257245 A^{20} \Omega n_B t^{2}}{65536} + \frac{1485 A^{20} \Omega n_B t^{-20} \epsilon^{22}}{131072} - \frac{46845 A^{20} \Omega n_B t^{-18} \epsilon^{20}}{32768} + \frac{374481 A^{20} \Omega n_B t^{-16} \epsilon^{18}}{4096} - \frac{525366873 A^{20} \Omega n_B t^{-14} \epsilon^{16}}{131072} + \frac{18074431629 A^{20} \Omega n_B t^{-12} \epsilon^{14}}{131072} - \frac{132351514281 A^{20} \Omega n_B t^{-10} \epsilon^{12}}{32768} + \frac{1727042927481 A^{20} \Omega n_B t^{-8} \epsilon^{10}}{16384} - \frac{39785135772789 A^{20} \Omega n_B t^{-6} \epsilon^{8}}{16384} + \frac{5663679120462537 A^{20} \Omega n_B t^{-4} \epsilon^{6}}{131072} - \frac{1322927937546597 A^{20} \Omega n_B t^{-2} \epsilon^{4}}{4096} - \frac{51201274392698805 A^{20} \Omega n_B \epsilon^{2}}{32768} + \frac{81923300517250805 A^{20} \Omega t^{2}}{131072} + \frac{165 A^{20} \Omega t^{-20} \epsilon^{22}}{262144} - \frac{5205 A^{20} \Omega t^{-18} \epsilon^{20}}{65536} + \frac{41609 A^{20} \Omega t^{-16} \epsilon^{18}}{8192} - \frac{58374097 A^{20} \Omega t^{-14} \epsilon^{16}}{262144} + \frac{2008270181 A^{20} \Omega t^{-12} \epsilon^{14}}{262144} - \frac{14705723809 A^{20} \Omega t^{-10} \epsilon^{12}}{65536} + \frac{191893658609 A^{20} \Omega t^{-8} \epsilon^{10}}{32768} - \frac{4420570641421 A^{20} \Omega t^{-6} \epsilon^{8}}{32768} + \frac{629297680051393 A^{20} \Omega t^{-4} \epsilon^{6}}{262144} - \frac{146991993060733 A^{20} \Omega t^{-2} \epsilon^{4}}{8192} - \frac{5689030488077645 A^{20} \Omega \epsilon^{2}}{65536} + \frac{16403182469659205 A^{20} n_B^{10} t^{2} \epsilon}{1024} + \frac{143 A^{20} n_B^{10} t^{-20} \epsilon^{23}}{512} - \frac{31295 A^{20} n_B^{10} t^{-18} \epsilon^{21}}{1024} + \frac{1664017 A^{20} n_B^{10} t^{-16} \epsilon^{19}}{1024} - \frac{57618671 A^{20} n_B^{10} t^{-14} \epsilon^{17}}{1024} + \frac{23014243 A^{20} n_B^{10} t^{-12} \epsilon^{15}}{16} - \frac{7484977981 A^{20} n_B^{10} t^{-10} \epsilon^{13}}{256} + \frac{507066070321 A^{20} n_B^{10} t^{-8} \epsilon^{11}}{1024} - \frac{7199555052617 A^{20} n_B^{10} t^{-6} \epsilon^{9}}{1024} + \frac{38366959017355 A^{20} n_B^{10} t^{-4} \epsilon^{7}}{512} - \frac{307786930117569 A^{20} n_B^{10} t^{-2} \epsilon^{5}}{1024} - \frac{3008686272968271 A^{20} n_B^{10} \epsilon^{3}}{1024} + \frac{82015912348296025 A^{20} n_B^{9} t^{2} \epsilon}{1024} + \frac{715 A^{20} n_B^{9} t^{-20} \epsilon^{23}}{512} - \frac{156475 A^{20} n_B^{9} t^{-18} \epsilon^{21}}{1024} + \frac{8320085 A^{20} n_B^{9} t^{-16} \epsilon^{19}}{1024} - \frac{288093355 A^{20} n_B^{9} t^{-14} \epsilon^{17}}{1024} + \frac{115071215 A^{20} n_B^{9} t^{-12} \epsilon^{15}}{16} - \frac{37424889905 A^{20} n_B^{9} t^{-10} \epsilon^{13}}{256} + \frac{2535330351605 A^{20} n_B^{9} t^{-8} \epsilon^{11}}{1024} - \frac{35997775263085 A^{20} n_B^{9} t^{-6} \epsilon^{9}}{1024} + \frac{191834795086775 A^{20} n_B^{9} t^{-4} \epsilon^{7}}{512} - \frac{1538934650587845 A^{20} n_B^{9} t^{-2} \epsilon^{5}}{1024} - \frac{15043431364841355 A^{20} n_B^{9} \epsilon^{3}}{1024} + \frac{738143211134664225 A^{20} n_B^{8} t^{2} \epsilon}{4096} + \frac{6435 A^{20} n_B^{8} t^{-20} \epsilon^{23}}{2048} - \frac{1408275 A^{20} n_B^{8} t^{-18} \epsilon^{21}}{4096} + \frac{74880765 A^{20} n_B^{8} t^{-16} \epsilon^{19}}{4096} - \frac{2592840195 A^{20} n_B^{8} t^{-14} \epsilon^{17}}{4096} + \frac{1035640935 A^{20} n_B^{8} t^{-12} \epsilon^{15}}{64} - \frac{336824009145 A^{20} n_B^{8} t^{-10} \epsilon^{13}}{1024} + \frac{22817973164445 A^{20} n_B^{8} t^{-8} \epsilon^{11}}{4096} - \frac{323979977367765 A^{20} n_B^{8} t^{-6} \epsilon^{9}}{4096} + \frac{1726513155780975 A^{20} n_B^{8} t^{-4} \epsilon^{7}}{2048} - \frac{13850411855290605 A^{20} n_B^{8} t^{-2} \epsilon^{5}}{4096} - \frac{135390882283572195 A^{20} n_B^{8} \epsilon^{3}}{4096} + \frac{246047737044888075 A^{20} n_B^{7} t^{2} \epsilon}{1024} + \frac{2145 A^{20} n_B^{7} t^{-20} \epsilon^{23}}{512} - \frac{469425 A^{20} n_B^{7} t^{-18} \epsilon^{21}}{1024} + \frac{24960255 A^{20} n_B^{7} t^{-16} \epsilon^{19}}{1024} - \frac{864280065 A^{20} n_B^{7} t^{-14} \epsilon^{17}}{1024} + \frac{345213645 A^{20} n_B^{7} t^{-12} \epsilon^{15}}{16} - \frac{112274669715 A^{20} n_B^{7} t^{-10} \epsilon^{13}}{256} + \frac{7605991054815 A^{20} n_B^{7} t^{-8} \epsilon^{11}}{1024} - \frac{107993325789255 A^{20} n_B^{7} t^{-6} \epsilon^{9}}{1024} + \frac{575504385260325 A^{20} n_B^{7} t^{-4} \epsilon^{7}}{512} - \frac{4616803951763535 A^{20} n_B^{7} t^{-2} \epsilon^{5}}{1024} - \frac{45130294094524065 A^{20} n_B^{7} \epsilon^{3}}{1024} + \frac{1722334159314216525 A^{20} n_B^{6} t^{2} \epsilon}{8192} + \frac{15015 A^{20} n_B^{6} t^{-20} \epsilon^{23}}{4096} - \frac{3285975 A^{20} n_B^{6} t^{-18} \epsilon^{21}}{8192} + \frac{174721785 A^{20} n_B^{6} t^{-16} \epsilon^{19}}{8192} - \frac{6049960455 A^{20} n_B^{6} t^{-14} \epsilon^{17}}{8192} + \frac{2416495515 A^{20} n_B^{6} t^{-12} \epsilon^{15}}{128} - \frac{785922688005 A^{20} n_B^{6} t^{-10} \epsilon^{13}}{2048} + \frac{53241937383705 A^{20} n_B^{6} t^{-8} \epsilon^{11}}{8192} - \frac{755953280524785 A^{20} n_B^{6} t^{-6} \epsilon^{9}}{8192} + \frac{4028530696822275 A^{20} n_B^{6} t^{-4} \epsilon^{7}}{4096} - \frac{32317627662344745 A^{20} n_B^{6} t^{-2} \epsilon^{5}}{8192} - \frac{315912058661668455 A^{20} n_B^{6} \epsilon^{3}}{8192} + \frac{1033400495588529915 A^{20} n_B^{5} t^{2} \epsilon}{8192} + \frac{9009 A^{20} n_B^{5} t^{-20} \epsilon^{23}}{4096} - \frac{1971585 A^{20} n_B^{5} t^{-18} \epsilon^{21}}{8192} + \frac{104833071 A^{20} n_B^{5} t^{-16} \epsilon^{19}}{8192} - \frac{3629976273 A^{20} n_B^{5} t^{-14} \epsilon^{17}}{8192} + \frac{1449897309 A^{20} n_B^{5} t^{-12} \epsilon^{15}}{128} - \frac{471553612803 A^{20} n_B^{5} t^{-10} \epsilon^{13}}{2048} + \frac{31945162430223 A^{20} n_B^{5} t^{-8} \epsilon^{11}}{8192} - \frac{453571968314871 A^{20} n_B^{5} t^{-6} \epsilon^{9}}{8192} + \frac{2417118418093365 A^{20} n_B^{5} t^{-4} \epsilon^{7}}{4096} - \frac{19390576597406847 A^{20} n_B^{5} t^{-2} \epsilon^{5}}{8192} - \frac{189547235197001073 A^{20} n_B^{5} \epsilon^{3}}{8192} + \frac{1722334159314216525 A^{20} n_B^{4} t^{2} \epsilon}{32768} + \frac{15015 A^{20} n_B^{4} t^{-20} \epsilon^{23}}{16384} - \frac{3285975 A^{20} n_B^{4} t^{-18} \epsilon^{21}}{32768} + \frac{174721785 A^{20} n_B^{4} t^{-16} \epsilon^{19}}{32768} - \frac{6049960455 A^{20} n_B^{4} t^{-14} \epsilon^{17}}{32768} + \frac{2416495515 A^{20} n_B^{4} t^{-12} \epsilon^{15}}{512} - \frac{785922688005 A^{20} n_B^{4} t^{-10} \epsilon^{13}}{8192} + \frac{53241937383705 A^{20} n_B^{4} t^{-8} \epsilon^{11}}{32768} - \frac{755953280524785 A^{20} n_B^{4} t^{-6} \epsilon^{9}}{32768} + \frac{4028530696822275 A^{20} n_B^{4} t^{-4} \epsilon^{7}}{16384} - \frac{32317627662344745 A^{20} n_B^{4} t^{-2} \epsilon^{5}}{32768} - \frac{315912058661668455 A^{20} n_B^{4} \epsilon^{3}}{32768} + \frac{246047737044888075 A^{20} n_B^{3} t^{2} \epsilon}{16384} + \frac{2145 A^{20} n_B^{3} t^{-20} \epsilon^{23}}{8192} - \frac{469425 A^{20} n_B^{3} t^{-18} \epsilon^{21}}{16384} + \frac{24960255 A^{20} n_B^{3} t^{-16} \epsilon^{19}}{16384} - \frac{864280065 A^{20} n_B^{3} t^{-14} \epsilon^{17}}{16384} + \frac{345213645 A^{20} n_B^{3} t^{-12} \epsilon^{15}}{256} - \frac{112274669715 A^{20} n_B^{3} t^{-10} \epsilon^{13}}{4096} + \frac{7605991054815 A^{20} n_B^{3} t^{-8} \epsilon^{11}}{16384} - \frac{107993325789255 A^{20} n_B^{3} t^{-6} \epsilon^{9}}{16384} + \frac{575504385260325 A^{20} n_B^{3} t^{-4} \epsilon^{7}}{8192} - \frac{4616803951763535 A^{20} n_B^{3} t^{-2} \epsilon^{5}}{16384} - \frac{45130294094524065 A^{20} n_B^{3} \epsilon^{3}}{16384} + \frac{738143211134664225 A^{20} n_B^{2} t^{2} \epsilon}{262144} + \frac{6435 A^{20} n_B^{2} t^{-20} \epsilon^{23}}{131072} - \frac{1408275 A^{20} n_B^{2} t^{-18} \epsilon^{21}}{262144} + \frac{74880765 A^{20} n_B^{2} t^{-16} \epsilon^{19}}{262144} - \frac{2592840195 A^{20} n_B^{2} t^{-14} \epsilon^{17}}{262144} + \frac{1035640935 A^{20} n_B^{2} t^{-12} \epsilon^{15}}{4096} - \frac{336824009145 A^{20} n_B^{2} t^{-10} \epsilon^{13}}{65536} + \frac{22817973164445 A^{20} n_B^{2} t^{-8} \epsilon^{11}}{262144} - \frac{323979977367765 A^{20} n_B^{2} t^{-6} \epsilon^{9}}{262144} + \frac{1726513155780975 A^{20} n_B^{2} t^{-4} \epsilon^{7}}{131072} - \frac{13850411855290605 A^{20} n_B^{2} t^{-2} \epsilon^{5}}{262144} - \frac{135390882283572195 A^{20} n_B^{2} \epsilon^{3}}{262144} + \frac{82015912348296025 A^{20} n_B t^{2} \epsilon}{262144} + \frac{715 A^{20} n_B t^{-20} \epsilon^{23}}{131072} - \frac{156475 A^{20} n_B t^{-18} \epsilon^{21}}{262144} + \frac{8320085 A^{20} n_B t^{-16} \epsilon^{19}}{262144} - \frac{288093355 A^{20} n_B t^{-14} \epsilon^{17}}{262144} + \frac{115071215 A^{20} n_B t^{-12} \epsilon^{15}}{4096} - \frac{37424889905 A^{20} n_B t^{-10} \epsilon^{13}}{65536} + \frac{2535330351605 A^{20} n_B t^{-8} \epsilon^{11}}{262144} - \frac{35997775263085 A^{20} n_B t^{-6} \epsilon^{9}}{262144} + \frac{191834795086775 A^{20} n_B t^{-4} \epsilon^{7}}{131072} - \frac{1538934650587845 A^{20} n_B t^{-2} \epsilon^{5}}{262144} - \frac{15043431364841355 A^{20} n_B \epsilon^{3}}{262144} + \frac{16403182469659205 A^{20} t^{2} \epsilon}{1048576} + \frac{143 A^{20} t^{-20} \epsilon^{23}}{524288} - \frac{31295 A^{20} t^{-18} \epsilon^{21}}{1048576} + \frac{1664017 A^{20} t^{-16} \epsilon^{19}}{1048576} - \frac{57618671 A^{20} t^{-14} \epsilon^{17}}{1048576} + \frac{23014243 A^{20} t^{-12} \epsilon^{15}}{16384} - \frac{7484977981 A^{20} t^{-10} \epsilon^{13}}{262144} + \frac{507066070321 A^{20} t^{-8} \epsilon^{11}}{1048576} - \frac{7199555052617 A^{20} t^{-6} \epsilon^{9}}{1048576} + \frac{38366959017355 A^{20} t^{-4} \epsilon^{7}}{524288} - \frac{307786930117569 A^{20} t^{-2} \epsilon^{5}}{1048576} - \frac{3008686272968271 A^{20} \epsilon^{3}}{1048576} - \frac{405 A^{18} \Omega^{5} n_B^{8} t^{-18} \epsilon^{18}}{1024} + \frac{47367 A^{18} \Omega^{5} n_B^{8} t^{-16} \epsilon^{16}}{512} - \frac{17235459 A^{18} \Omega^{5} n_B^{8} t^{-14} \epsilon^{14}}{1024} + \frac{1293442773 A^{18} \Omega^{5} n_B^{8} t^{-12} \epsilon^{12}}{512} - \frac{329752039895 A^{18} \Omega^{5} n_B^{8} t^{-10} \epsilon^{10}}{1024} + \frac{18244756950995 A^{18} \Omega^{5} n_B^{8} t^{-8} \epsilon^{8}}{512} - \frac{1719401245408311 A^{18} \Omega^{5} n_B^{8} t^{-6} \epsilon^{6}}{512} + \frac{59589284258130357 A^{18} \Omega^{5} n_B^{8} t^{-4} \epsilon^{4}}{256} - \frac{5182790066738755345 A^{18} \Omega^{5} n_B^{8} t^{-2} \epsilon^{2}}{1024} + \frac{9743753209052400149 A^{18} \Omega^{5} n_B^{8}}{512} - \frac{405 A^{18} \Omega^{5} n_B^{7} t^{-18} \epsilon^{18}}{256} + \frac{47367 A^{18} \Omega^{5} n_B^{7} t^{-16} \epsilon^{16}}{128} - \frac{17235459 A^{18} \Omega^{5} n_B^{7} t^{-14} \epsilon^{14}}{256} + \frac{1293442773 A^{18} \Omega^{5} n_B^{7} t^{-12} \epsilon^{12}}{128} - \frac{329752039895 A^{18} \Omega^{5} n_B^{7} t^{-10} \epsilon^{10}}{256} + \frac{18244756950995 A^{18} \Omega^{5} n_B^{7} t^{-8} \epsilon^{8}}{128} - \frac{1719401245408311 A^{18} \Omega^{5} n_B^{7} t^{-6} \epsilon^{6}}{128} + \frac{59589284258130357 A^{18} \Omega^{5} n_B^{7} t^{-4} \epsilon^{4}}{64} - \frac{5182790066738755345 A^{18} \Omega^{5} n_B^{7} t^{-2} \epsilon^{2}}{256} + \frac{9743753209052400149 A^{18} \Omega^{5} n_B^{7}}{128} - \frac{189 A^{18} \Omega^{5} n_B^{6} t^{-18} \epsilon^{18}}{64} + \frac{11025 A^{18} \Omega^{5} n_B^{6} t^{-16} \epsilon^{16}}{16} - \frac{256026195 A^{18} \Omega^{5} n_B^{6} t^{-14} \epsilon^{14}}{2048} + \frac{19215560747 A^{18} \Omega^{5} n_B^{6} t^{-12} \epsilon^{12}}{1024} - \frac{4917019895745 A^{18} \Omega^{5} n_B^{6} t^{-10} \epsilon^{10}}{2048} + \frac{273811494660001 A^{18} \Omega^{5} n_B^{6} t^{-8} \epsilon^{8}}{1024} - \frac{13007153411203565 A^{18} \Omega^{5} n_B^{6} t^{-6} \epsilon^{6}}{512} + \frac{908883688002580933 A^{18} \Omega^{5} n_B^{6} t^{-4} \epsilon^{4}}{512} - \frac{79193625693011656617 A^{18} \Omega^{5} n_B^{6} t^{-2} \epsilon^{2}}{2048} + \frac{148906975108425513829 A^{18} \Omega^{5} n_B^{6}}{1024} - \frac{1701 A^{18} \Omega^{5} n_B^{5} t^{-18} \epsilon^{18}}{512} + \frac{197631 A^{18} \Omega^{5} n_B^{5} t^{-16} \epsilon^{16}}{256} - \frac{285485733 A^{18} \Omega^{5} n_B^{5} t^{-14} \epsilon^{14}}{2048} + \frac{21430284597 A^{18} \Omega^{5} n_B^{5} t^{-12} \epsilon^{12}}{1024} - \frac{5518002570175 A^{18} \Omega^{5} n_B^{5} t^{-10} \epsilon^{10}}{2048} + \frac{310581289352143 A^{18} \Omega^{5} n_B^{5} t^{-8} \epsilon^{8}}{1024} - \frac{14949842797894341 A^{18} \Omega^{5} n_B^{5} t^{-6} \epsilon^{6}}{512} + \frac{1058151104780092803 A^{18} \Omega^{5} n_B^{5} t^{-4} \epsilon^{4}}{512} - \frac{92462755210349820191 A^{18} \Omega^{5} n_B^{5} t^{-2} \epsilon^{2}}{2048} + \frac{173895835471809337315 A^{18} \Omega^{5} n_B^{5}}{1024} - \frac{4977 A^{18} \Omega^{5} n_B^{4} t^{-18} \epsilon^{18}}{2048} + \frac{575393 A^{18} \Omega^{5} n_B^{4} t^{-16} \epsilon^{16}}{1024} - \frac{206590181 A^{18} \Omega^{5} n_B^{4} t^{-14} \epsilon^{14}}{2048} + \frac{3877406929 A^{18} \Omega^{5} n_B^{4} t^{-12} \epsilon^{12}}{256} - \frac{8047056957997 A^{18} \Omega^{5} n_B^{4} t^{-10} \epsilon^{10}}{4096} + \frac{458758256159447 A^{18} \Omega^{5} n_B^{4} t^{-8} \epsilon^{8}}{2048} - \frac{89714380625241189 A^{18} \Omega^{5} n_B^{4} t^{-6} \epsilon^{6}}{4096} + \frac{3222690991067396881 A^{18} \Omega^{5} n_B^{4} t^{-4} \epsilon^{4}}{2048} - \frac{141261000851586726687 A^{18} \Omega^{5} n_B^{4} t^{-2} \epsilon^{2}}{4096} + \frac{265739631637592836727 A^{18} \Omega^{5} n_B^{4}}{2048} - \frac{1197 A^{18} \Omega^{5} n_B^{3} t^{-18} \epsilon^{18}}{1024} + \frac{137669 A^{18} \Omega^{5} n_B^{3} t^{-16} \epsilon^{16}}{512} - \frac{98235091 A^{18} \Omega^{5} n_B^{3} t^{-14} \epsilon^{14}}{2048} + \frac{7374246985 A^{18} \Omega^{5} n_B^{3} t^{-12} \epsilon^{12}}{1024} - \frac{120504482087 A^{18} \Omega^{5} n_B^{3} t^{-10} \epsilon^{10}}{128} + \frac{55703586057581 A^{18} \Omega^{5} n_B^{3} t^{-8} \epsilon^{8}}{512} - \frac{22144251886900721 A^{18} \Omega^{5} n_B^{3} t^{-6} \epsilon^{6}}{2048} + \frac{807853947952187535 A^{18} \Omega^{5} n_B^{3} t^{-4} \epsilon^{4}}{1024} - \frac{17764558061949371461 A^{18} \Omega^{5} n_B^{3} t^{-2} \epsilon^{2}}{1024} + \frac{33427467901199837963 A^{18} \Omega^{5} n_B^{3}}{512} - \frac{5859 A^{18} \Omega^{5} n_B^{2} t^{-18} \epsilon^{18}}{16384} + \frac{670425 A^{18} \Omega^{5} n_B^{2} t^{-16} \epsilon^{16}}{8192} - \frac{475281705 A^{18} \Omega^{5} n_B^{2} t^{-14} \epsilon^{14}}{32768} + \frac{35664137301 A^{18} \Omega^{5} n_B^{2} t^{-12} \epsilon^{12}}{16384} - \frac{9396433385419 A^{18} \Omega^{5} n_B^{2} t^{-10} \epsilon^{10}}{32768} + \frac{550259410563019 A^{18} \Omega^{5} n_B^{2} t^{-8} \epsilon^{8}}{16384} - \frac{27790967824804989 A^{18} \Omega^{5} n_B^{2} t^{-6} \epsilon^{6}}{8192} + \frac{2059118102654136189 A^{18} \Omega^{5} n_B^{2} t^{-4} \epsilon^{4}}{8192} - \frac{181712800238063538599 A^{18} \Omega^{5} n_B^{2} t^{-2} \epsilon^{2}}{32768} + \frac{342017687049950230795 A^{18} \Omega^{5} n_B^{2}}{16384} - \frac{1035 A^{18} \Omega^{5} n_B t^{-18} \epsilon^{18}}{16384} + \frac{117857 A^{18} \Omega^{5} n_B t^{-16} \epsilon^{16}}{8192} - \frac{83006473 A^{18} \Omega^{5} n_B t^{-14} \epsilon^{14}}{32768} + \frac{6224141189 A^{18} \Omega^{5} n_B t^{-12} \epsilon^{12}}{16384} - \frac{1651823014323 A^{18} \Omega^{5} n_B t^{-10} \epsilon^{10}}{32768} + \frac{97997323626211 A^{18} \Omega^{5} n_B t^{-8} \epsilon^{8}}{16384} - \frac{5028431561033139 A^{18} \Omega^{5} n_B t^{-6} \epsilon^{6}}{8192} + \frac{378200526085519241 A^{18} \Omega^{5} n_B t^{-4} \epsilon^{4}}{8192} - \frac{33481030384046335039 A^{18} \Omega^{5} n_B t^{-2} \epsilon^{2}}{32768} + \frac{63033693429126519715 A^{18} \Omega^{5} n_B}{16384} - \frac{1287 A^{18} \Omega^{5} t^{-18} \epsilon^{18}}{262144} + \frac{145885 A^{18} \Omega^{5} t^{-16} \epsilon^{16}}{131072} - \frac{51041245 A^{18} \Omega^{5} t^{-14} \epsilon^{14}}{262144} + \frac{3823336491 A^{18} \Omega^{5} t^{-12} \epsilon^{12}}{131072} - \frac{1021579637213 A^{18} \Omega^{5} t^{-10} \epsilon^{10}}{262144} + \frac{61367669329145 A^{18} \Omega^{5} t^{-8} \epsilon^{8}}{131072} - \frac{6394772489967191 A^{18} \Omega^{5} t^{-6} \epsilon^{6}}{131072} + \frac{243977533438632949 A^{18} \Omega^{5} t^{-4} \epsilon^{4}}{65536} - \frac{21663675558638497907 A^{18} \Omega^{5} t^{-2} \epsilon^{2}}{262144} + \frac{40795510038382207823 A^{18} \Omega^{5}}{131072} - \frac{225 A^{18} \Omega^{4} n_B^{9} t^{-18} \epsilon^{19}}{256} + \frac{19985 A^{18} \Omega^{4} n_B^{9} t^{-16} \epsilon^{17}}{128} - \frac{4644473 A^{18} \Omega^{4} n_B^{9} t^{-14} \epsilon^{15}}{256} + \frac{107978339 A^{18} \Omega^{4} n_B^{9} t^{-12} \epsilon^{13}}{64} - \frac{33719516079 A^{18} \Omega^{4} n_B^{9} t^{-10} \epsilon^{11}}{256} + \frac{560315651289 A^{18} \Omega^{4} n_B^{9} t^{-8} \epsilon^{9}}{64} - \frac{61526307975347 A^{18} \Omega^{4} n_B^{9} t^{-6} \epsilon^{7}}{128} + \frac{604428363896301 A^{18} \Omega^{4} n_B^{9} t^{-4} \epsilon^{5}}{32} - \frac{76150219178992941 A^{18} \Omega^{4} n_B^{9} t^{-2} \epsilon^{3}}{256} + \frac{68253501509194931 A^{18} \Omega^{4} n_B^{9} \epsilon}{64} - \frac{2025 A^{18} \Omega^{4} n_B^{8} t^{-18} \epsilon^{19}}{512} + \frac{179865 A^{18} \Omega^{4} n_B^{8} t^{-16} \epsilon^{17}}{256} - \frac{41800257 A^{18} \Omega^{4} n_B^{8} t^{-14} \epsilon^{15}}{512} + \frac{971805051 A^{18} \Omega^{4} n_B^{8} t^{-12} \epsilon^{13}}{128} - \frac{303475644711 A^{18} \Omega^{4} n_B^{8} t^{-10} \epsilon^{11}}{512} + \frac{5042840861601 A^{18} \Omega^{4} n_B^{8} t^{-8} \epsilon^{9}}{128} - \frac{553736771778123 A^{18} \Omega^{4} n_B^{8} t^{-6} \epsilon^{7}}{256} + \frac{5439855275066709 A^{18} \Omega^{4} n_B^{8} t^{-4} \epsilon^{5}}{64} - \frac{685351972610936469 A^{18} \Omega^{4} n_B^{8} t^{-2} \epsilon^{3}}{512} + \frac{614281513582754379 A^{18} \Omega^{4} n_B^{8} \epsilon}{128} - \frac{1215 A^{18} \Omega^{4} n_B^{7} t^{-18} \epsilon^{19}}{128} + \frac{215061 A^{18} \Omega^{4} n_B^{7} t^{-16} \epsilon^{17}}{128} - \frac{99607701 A^{18} \Omega^{4} n_B^{7} t^{-14} \epsilon^{15}}{512} + \frac{9267114023 A^{18} \Omega^{4} n_B^{7} t^{-12} \epsilon^{13}}{512} - \frac{91020026147 A^{18} \Omega^{4} n_B^{7} t^{-10} \epsilon^{11}}{64} + \frac{48981593208263 A^{18} \Omega^{4} n_B^{7} t^{-8} \epsilon^{9}}{512} - \frac{1365914238195471 A^{18} \Omega^{4} n_B^{7} t^{-6} \epsilon^{7}}{256} + 213119541861840 A^{18} \Omega^{4} n_B^{7} t^{-4} \epsilon^{5} - \frac{864477606514725561 A^{18} \Omega^{4} n_B^{7} t^{-2} \epsilon^{3}}{256} + \frac{6206834679282038745 A^{18} \Omega^{4} n_B^{7} \epsilon}{512} - \frac{945 A^{18} \Omega^{4} n_B^{6} t^{-18} \epsilon^{19}}{64} + \frac{666057 A^{18} \Omega^{4} n_B^{6} t^{-16} \epsilon^{17}}{256} - \frac{307118175 A^{18} \Omega^{4} n_B^{6} t^{-14} \epsilon^{15}}{1024} + \frac{28589076257 A^{18} \Omega^{4} n_B^{6} t^{-12} \epsilon^{13}}{1024} - \frac{566170528399 A^{18} \Omega^{4} n_B^{6} t^{-10} \epsilon^{11}}{256} + \frac{154605093624737 A^{18} \Omega^{4} n_B^{6} t^{-8} \epsilon^{9}}{1024} - \frac{4393189797439149 A^{18} \Omega^{4} n_B^{6} t^{-6} \epsilon^{7}}{512} + \frac{11176393046703759 A^{18} \Omega^{4} n_B^{6} t^{-4} \epsilon^{5}}{32} - \frac{2853034040085375405 A^{18} \Omega^{4} n_B^{6} t^{-2} \epsilon^{3}}{512} + \frac{20514666247884774399 A^{18} \Omega^{4} n_B^{6} \epsilon}{1024} - \frac{7875 A^{18} \Omega^{4} n_B^{5} t^{-18} \epsilon^{19}}{512} + \frac{1382003 A^{18} \Omega^{4} n_B^{5} t^{-16} \epsilon^{17}}{512} - \frac{317294075 A^{18} \Omega^{4} n_B^{5} t^{-14} \epsilon^{15}}{1024} + \frac{14772779033 A^{18} \Omega^{4} n_B^{5} t^{-12} \epsilon^{13}}{512} - \frac{1178686490793 A^{18} \Omega^{4} n_B^{5} t^{-10} \epsilon^{11}}{512} + \frac{10191399881693 A^{18} \Omega^{4} n_B^{5} t^{-8} \epsilon^{9}}{64} - \frac{4710749723575621 A^{18} \Omega^{4} n_B^{5} t^{-6} \epsilon^{7}}{512} + \frac{389809974045353475 A^{18} \Omega^{4} n_B^{5} t^{-4} \epsilon^{5}}{1024} - \frac{3127880113249720291 A^{18} \Omega^{4} n_B^{5} t^{-2} \epsilon^{3}}{512} + \frac{22518993961802998287 A^{18} \Omega^{4} n_B^{5} \epsilon}{1024} - \frac{11025 A^{18} \Omega^{4} n_B^{4} t^{-18} \epsilon^{19}}{1024} + \frac{1928185 A^{18} \Omega^{4} n_B^{4} t^{-16} \epsilon^{17}}{1024} - \frac{6890863 A^{18} \Omega^{4} n_B^{4} t^{-14} \epsilon^{15}}{32} + \frac{41063130949 A^{18} \Omega^{4} n_B^{4} t^{-12} \epsilon^{13}}{2048} - \frac{1647946845293 A^{18} \Omega^{4} n_B^{4} t^{-10} \epsilon^{11}}{1024} + \frac{230552581244859 A^{18} \Omega^{4} n_B^{4} t^{-8} \epsilon^{9}}{2048} - \frac{1689002375152877 A^{18} \Omega^{4} n_B^{4} t^{-6} \epsilon^{7}}{256} + \frac{567002843292480207 A^{18} \Omega^{4} n_B^{4} t^{-4} \epsilon^{5}}{2048} - \frac{285783723208714247 A^{18} \Omega^{4} n_B^{4} t^{-2} \epsilon^{3}}{64} + \frac{514918985573134629 A^{18} \Omega^{4} n_B^{4} \epsilon}{32} - \frac{20475 A^{18} \Omega^{4} n_B^{3} t^{-18} \epsilon^{19}}{4096} + \frac{446285 A^{18} \Omega^{4} n_B^{3} t^{-16} \epsilon^{17}}{512} - \frac{813673651 A^{18} \Omega^{4} n_B^{3} t^{-14} \epsilon^{15}}{8192} + \frac{75728225367 A^{18} \Omega^{4} n_B^{3} t^{-12} \epsilon^{13}}{8192} - \frac{3054411610159 A^{18} \Omega^{4} n_B^{3} t^{-10} \epsilon^{11}}{4096} + \frac{431583945105407 A^{18} \Omega^{4} n_B^{3} t^{-8} \epsilon^{9}}{8192} - \frac{12810403820144009 A^{18} \Omega^{4} n_B^{3} t^{-6} \epsilon^{7}}{4096} + \frac{272263069126197699 A^{18} \Omega^{4} n_B^{3} t^{-4} \epsilon^{5}}{2048} - \frac{4411225946603695033 A^{18} \Omega^{4} n_B^{3} t^{-2} \epsilon^{3}}{2048} + \frac{63645693827932838253 A^{18} \Omega^{4} n_B^{3} \epsilon}{8192} - \frac{12105 A^{18} \Omega^{4} n_B^{2} t^{-18} \epsilon^{19}}{8192} + \frac{32893 A^{18} \Omega^{4} n_B^{2} t^{-16} \epsilon^{17}}{128} - \frac{478105681 A^{18} \Omega^{4} n_B^{2} t^{-14} \epsilon^{15}}{16384} + \frac{44464874213 A^{18} \Omega^{4} n_B^{2} t^{-12} \epsilon^{13}}{16384} - \frac{1801314978933 A^{18} \Omega^{4} n_B^{2} t^{-10} \epsilon^{11}}{8192} + \frac{256849514165293 A^{18} \Omega^{4} n_B^{2} t^{-8} \epsilon^{9}}{16384} - \frac{7715602703786531 A^{18} \Omega^{4} n_B^{2} t^{-6} \epsilon^{7}}{8192} + \frac{165972184046493675 A^{18} \Omega^{4} n_B^{2} t^{-4} \epsilon^{5}}{4096} - \frac{2700445194203213743 A^{18} \Omega^{4} n_B^{2} t^{-2} \epsilon^{3}}{4096} + \frac{38997201694370072895 A^{18} \Omega^{4} n_B^{2} \epsilon}{16384} - \frac{16515 A^{18} \Omega^{4} n_B t^{-18} \epsilon^{19}}{65536} + \frac{1432543 A^{18} \Omega^{4} n_B t^{-16} \epsilon^{17}}{32768} - \frac{324255115 A^{18} \Omega^{4} n_B t^{-14} \epsilon^{15}}{65536} + \frac{1883058669 A^{18} \Omega^{4} n_B t^{-12} \epsilon^{13}}{4096} - \frac{2450691874877 A^{18} \Omega^{4} n_B t^{-10} \epsilon^{11}}{65536} + \frac{11012880406919 A^{18} \Omega^{4} n_B t^{-8} \epsilon^{9}}{4096} - \frac{5352781069533833 A^{18} \Omega^{4} n_B t^{-6} \epsilon^{7}}{32768} + \frac{116453311690019469 A^{18} \Omega^{4} n_B t^{-4} \epsilon^{5}}{16384} - \frac{7608669929548871215 A^{18} \Omega^{4} n_B t^{-2} \epsilon^{3}}{65536} + \frac{6872999411424757347 A^{18} \Omega^{4} n_B \epsilon}{16384} - \frac{2475 A^{18} \Omega^{4} t^{-18} \epsilon^{19}}{131072} + \frac{214207 A^{18} \Omega^{4} t^{-16} \epsilon^{17}}{65536} - \frac{48329695 A^{18} \Omega^{4} t^{-14} \epsilon^{15}}{131072} + \frac{1121529541 A^{18} \Omega^{4} t^{-12} \epsilon^{13}}{32768} - \frac{366195626309 A^{18} \Omega^{4} t^{-10} \epsilon^{11}}{131072} + \frac{6634278541413 A^{18} \Omega^{4} t^{-8} \epsilon^{9}}{32768} - \frac{814582611815109 A^{18} \Omega^{4} t^{-6} \epsilon^{7}}{65536} + \frac{17907672749330865 A^{18} \Omega^{4} t^{-4} \epsilon^{5}}{32768} - \frac{1174212796320517343 A^{18} \Omega^{4} t^{-2} \epsilon^{3}}{131072} + \frac{530740283476797391 A^{18} \Omega^{4} \epsilon}{16384} + \frac{1312819945554259131 A^{18} \Omega^{3} n_B^{8} t^{2}}{512} - \frac{4455 A^{18} \Omega^{3} n_B^{8} t^{-18} \epsilon^{20}}{1024} + \frac{310311 A^{18} \Omega^{3} n_B^{8} t^{-16} \epsilon^{18}}{512} - \frac{24836459 A^{18} \Omega^{3} n_B^{8} t^{-14} \epsilon^{16}}{512} + \frac{1514238397 A^{18} \Omega^{3} n_B^{8} t^{-12} \epsilon^{14}}{512} - \frac{154608233253 A^{18} \Omega^{3} n_B^{8} t^{-10} \epsilon^{12}}{1024} + \frac{3388491668675 A^{18} \Omega^{3} n_B^{8} t^{-8} \epsilon^{10}}{512} - \frac{123078764248229 A^{18} \Omega^{3} n_B^{8} t^{-6} \epsilon^{8}}{512} + \frac{1585214299959899 A^{18} \Omega^{3} n_B^{8} t^{-4} \epsilon^{6}}{256} - \frac{59120501884381947 A^{18} \Omega^{3} n_B^{8} t^{-2} \epsilon^{4}}{1024} - \frac{187799646019307459 A^{18} \Omega^{3} n_B^{8} \epsilon^{2}}{512} + \frac{1312819945554259131 A^{18} \Omega^{3} n_B^{7} t^{2}}{128} - \frac{4455 A^{18} \Omega^{3} n_B^{7} t^{-18} \epsilon^{20}}{256} + \frac{310311 A^{18} \Omega^{3} n_B^{7} t^{-16} \epsilon^{18}}{128} - \frac{24836459 A^{18} \Omega^{3} n_B^{7} t^{-14} \epsilon^{16}}{128} + \frac{1514238397 A^{18} \Omega^{3} n_B^{7} t^{-12} \epsilon^{14}}{128} - \frac{154608233253 A^{18} \Omega^{3} n_B^{7} t^{-10} \epsilon^{12}}{256} + \frac{3388491668675 A^{18} \Omega^{3} n_B^{7} t^{-8} \epsilon^{10}}{128} - \frac{123078764248229 A^{18} \Omega^{3} n_B^{7} t^{-6} \epsilon^{8}}{128} + \frac{1585214299959899 A^{18} \Omega^{3} n_B^{7} t^{-4} \epsilon^{6}}{64} - \frac{59120501884381947 A^{18} \Omega^{3} n_B^{7} t^{-2} \epsilon^{4}}{256} - \frac{187799646019307459 A^{18} \Omega^{3} n_B^{7} \epsilon^{2}}{128} + \frac{38556404647282960891 A^{18} \Omega^{3} n_B^{6} t^{2}}{2048} - \frac{8085 A^{18} \Omega^{3} n_B^{6} t^{-18} \epsilon^{20}}{256} + \frac{2251683 A^{18} \Omega^{3} n_B^{6} t^{-16} \epsilon^{18}}{512} - \frac{1440939773 A^{18} \Omega^{3} n_B^{6} t^{-14} \epsilon^{16}}{4096} + \frac{21958005511 A^{18} \Omega^{3} n_B^{6} t^{-12} \epsilon^{14}}{1024} - \frac{560916604587 A^{18} \Omega^{3} n_B^{6} t^{-10} \epsilon^{12}}{512} + \frac{49275449281681 A^{18} \Omega^{3} n_B^{6} t^{-8} \epsilon^{10}}{1024} - \frac{897839070673899 A^{18} \Omega^{3} n_B^{6} t^{-6} \epsilon^{8}}{512} + \frac{5804391990474961 A^{18} \Omega^{3} n_B^{6} t^{-4} \epsilon^{6}}{128} - \frac{216933788429497603 A^{18} \Omega^{3} n_B^{6} t^{-2} \epsilon^{4}}{512} - \frac{2757706932860407183 A^{18} \Omega^{3} n_B^{6} \epsilon^{2}}{1024} + \frac{42151296990810371337 A^{18} \Omega^{3} n_B^{5} t^{2}}{2048} - \frac{17325 A^{18} \Omega^{3} n_B^{5} t^{-18} \epsilon^{20}}{512} + \frac{2410695 A^{18} \Omega^{3} n_B^{5} t^{-16} \epsilon^{18}}{512} - \frac{1541135911 A^{18} \Omega^{3} n_B^{5} t^{-14} \epsilon^{16}}{4096} + \frac{23475341417 A^{18} \Omega^{3} n_B^{5} t^{-12} \epsilon^{14}}{1024} - \frac{300246090495 A^{18} \Omega^{3} n_B^{5} t^{-10} \epsilon^{12}}{256} + \frac{52948581122143 A^{18} \Omega^{3} n_B^{5} t^{-8} \epsilon^{10}}{1024} - \frac{970414512546491 A^{18} \Omega^{3} n_B^{5} t^{-6} \epsilon^{8}}{512} + \frac{3158337935852795 A^{18} \Omega^{3} n_B^{5} t^{-4} \epsilon^{6}}{64} - \frac{59239463024454795 A^{18} \Omega^{3} n_B^{5} t^{-2} \epsilon^{4}}{128} - \frac{3014730710040612697 A^{18} \Omega^{3} n_B^{5} \epsilon^{2}}{1024} + \frac{118859088765253717515 A^{18} \Omega^{3} n_B^{4} t^{2}}{8192} - \frac{190575 A^{18} \Omega^{3} n_B^{4} t^{-18} \epsilon^{20}}{8192} + \frac{13246065 A^{18} \Omega^{3} n_B^{4} t^{-16} \epsilon^{18}}{4096} - \frac{4228575295 A^{18} \Omega^{3} n_B^{4} t^{-14} \epsilon^{16}}{16384} + \frac{32189181595 A^{18} \Omega^{3} n_B^{4} t^{-12} \epsilon^{14}}{2048} - \frac{6598555455945 A^{18} \Omega^{3} n_B^{4} t^{-10} \epsilon^{12}}{8192} + \frac{73072848603545 A^{18} \Omega^{3} n_B^{4} t^{-8} \epsilon^{10}}{2048} - \frac{5396388376776895 A^{18} \Omega^{3} n_B^{4} t^{-6} \epsilon^{8}}{4096} + \frac{70851016935515335 A^{18} \Omega^{3} n_B^{4} t^{-4} \epsilon^{6}}{2048} - \frac{2669939476003015455 A^{18} \Omega^{3} n_B^{4} t^{-2} \epsilon^{4}}{8192} - \frac{2125166484881825605 A^{18} \Omega^{3} n_B^{4} \epsilon^{2}}{1024} + \frac{27366710096578153949 A^{18} \Omega^{3} n_B^{3} t^{2}}{4096} - \frac{42735 A^{18} \Omega^{3} n_B^{3} t^{-18} \epsilon^{20}}{4096} + \frac{2967237 A^{18} \Omega^{3} n_B^{3} t^{-16} \epsilon^{18}}{2048} - \frac{945911197 A^{18} \Omega^{3} n_B^{3} t^{-14} \epsilon^{16}}{8192} + \frac{449781517 A^{18} \Omega^{3} n_B^{3} t^{-12} \epsilon^{14}}{64} - \frac{1478013396801 A^{18} \Omega^{3} n_B^{3} t^{-10} \epsilon^{12}}{4096} + \frac{4112783910235 A^{18} \Omega^{3} n_B^{3} t^{-8} \epsilon^{10}}{256} - \frac{1224428559100563 A^{18} \Omega^{3} n_B^{3} t^{-6} \epsilon^{8}}{2048} + \frac{16219338912025583 A^{18} \Omega^{3} n_B^{3} t^{-4} \epsilon^{6}}{1024} - \frac{614084149873889399 A^{18} \Omega^{3} n_B^{3} t^{-2} \epsilon^{4}}{4096} - \frac{978578482542832999 A^{18} \Omega^{3} n_B^{3} \epsilon^{2}}{1024} + \frac{63720651051974834013 A^{18} \Omega^{3} n_B^{2} t^{2}}{32768} - \frac{24255 A^{18} \Omega^{3} n_B^{2} t^{-18} \epsilon^{20}}{8192} + \frac{3364767 A^{18} \Omega^{3} n_B^{2} t^{-16} \epsilon^{18}}{8192} - \frac{2142312739 A^{18} \Omega^{3} n_B^{2} t^{-14} \epsilon^{16}}{65536} + \frac{32579356853 A^{18} \Omega^{3} n_B^{2} t^{-12} \epsilon^{14}}{16384} - \frac{52371602463 A^{18} \Omega^{3} n_B^{2} t^{-10} \epsilon^{12}}{512} + \frac{74987372164915 A^{18} \Omega^{3} n_B^{2} t^{-8} \epsilon^{10}}{16384} - \frac{1405867163782043 A^{18} \Omega^{3} n_B^{2} t^{-6} \epsilon^{8}}{8192} + \frac{2347594789772341 A^{18} \Omega^{3} n_B^{2} t^{-4} \epsilon^{6}}{512} - \frac{178551117053874321 A^{18} \Omega^{3} n_B^{2} t^{-2} \epsilon^{4}}{4096} - \frac{4556873373121845781 A^{18} \Omega^{3} n_B^{2} \epsilon^{2}}{16384} + \frac{10643618297508152193 A^{18} \Omega^{3} n_B t^{2}}{32768} - \frac{495 A^{18} \Omega^{3} n_B t^{-18} \epsilon^{20}}{1024} + \frac{548829 A^{18} \Omega^{3} n_B t^{-16} \epsilon^{18}}{8192} - \frac{348985879 A^{18} \Omega^{3} n_B t^{-14} \epsilon^{16}}{65536} + \frac{5304480653 A^{18} \Omega^{3} n_B t^{-12} \epsilon^{14}}{16384} - \frac{136667481231 A^{18} \Omega^{3} n_B t^{-10} \epsilon^{12}}{8192} + \frac{12286681098043 A^{18} \Omega^{3} n_B t^{-8} \epsilon^{10}}{16384} - \frac{231941927057117 A^{18} \Omega^{3} n_B t^{-6} \epsilon^{8}}{8192} + \frac{1561032971825893 A^{18} \Omega^{3} n_B t^{-4} \epsilon^{6}}{2048} - \frac{59596346444673339 A^{18} \Omega^{3} n_B t^{-2} \epsilon^{4}}{8192} - \frac{761134957808923189 A^{18} \Omega^{3} n_B \epsilon^{2}}{16384} + \frac{1555133058658982177 A^{18} \Omega^{3} t^{2}}{65536} - \frac{9075 A^{18} \Omega^{3} t^{-18} \epsilon^{20}}{262144} + \frac{628335 A^{18} \Omega^{3} t^{-16} \epsilon^{18}}{131072} - \frac{99770987 A^{18} \Omega^{3} t^{-14} \epsilon^{16}}{262144} + \frac{3031574303 A^{18} \Omega^{3} t^{-12} \epsilon^{14}}{131072} - \frac{312910538865 A^{18} \Omega^{3} t^{-10} \epsilon^{12}}{262144} + \frac{7061623509137 A^{18} \Omega^{3} t^{-8} \epsilon^{10}}{131072} - \frac{268229647993413 A^{18} \Omega^{3} t^{-6} \epsilon^{8}}{131072} + \frac{3634349824882415 A^{18} \Omega^{3} t^{-4} \epsilon^{6}}{65536} - \frac{139216756557668255 A^{18} \Omega^{3} t^{-2} \epsilon^{4}}{262144} - \frac{444823423199512973 A^{18} \Omega^{3} \epsilon^{2}}{131072} + \frac{18593399048723277 A^{18} \Omega^{2} n_B^{9} t^{2} \epsilon}{128} - \frac{495 A^{18} \Omega^{2} n_B^{9} t^{-18} \epsilon^{21}}{128} + \frac{28575 A^{18} \Omega^{2} n_B^{9} t^{-16} \epsilon^{19}}{64} - \frac{431383 A^{18} \Omega^{2} n_B^{9} t^{-14} \epsilon^{17}}{16} + \frac{36696651 A^{18} \Omega^{2} n_B^{9} t^{-12} \epsilon^{15}}{32} - \frac{2472909741 A^{18} \Omega^{2} n_B^{9} t^{-10} \epsilon^{13}}{64} + \frac{138204693191 A^{18} \Omega^{2} n_B^{9} t^{-8} \epsilon^{11}}{128} - \frac{3142310420723 A^{18} \Omega^{2} n_B^{9} t^{-6} \epsilon^{9}}{128} + \frac{25089742322665 A^{18} \Omega^{2} n_B^{9} t^{-4} \epsilon^{7}}{64} - \frac{262611611448037 A^{18} \Omega^{2} n_B^{9} t^{-2} \epsilon^{5}}{128} - \frac{3283541693565231 A^{18} \Omega^{2} n_B^{9} \epsilon^{3}}{128} + \frac{167340591438509493 A^{18} \Omega^{2} n_B^{8} t^{2} \epsilon}{256} - \frac{4455 A^{18} \Omega^{2} n_B^{8} t^{-18} \epsilon^{21}}{256} + \frac{257175 A^{18} \Omega^{2} n_B^{8} t^{-16} \epsilon^{19}}{128} - \frac{3882447 A^{18} \Omega^{2} n_B^{8} t^{-14} \epsilon^{17}}{32} + \frac{330269859 A^{18} \Omega^{2} n_B^{8} t^{-12} \epsilon^{15}}{64} - \frac{22256187669 A^{18} \Omega^{2} n_B^{8} t^{-10} \epsilon^{13}}{128} + \frac{1243842238719 A^{18} \Omega^{2} n_B^{8} t^{-8} \epsilon^{11}}{256} - \frac{28280793786507 A^{18} \Omega^{2} n_B^{8} t^{-6} \epsilon^{9}}{256} + \frac{225807680903985 A^{18} \Omega^{2} n_B^{8} t^{-4} \epsilon^{7}}{128} - \frac{2363504503032333 A^{18} \Omega^{2} n_B^{8} t^{-2} \epsilon^{5}}{256} - \frac{29551875242087079 A^{18} \Omega^{2} n_B^{8} \epsilon^{3}}{256} + \frac{1525683157060705343 A^{18} \Omega^{2} n_B^{7} t^{2} \epsilon}{1024} - \frac{2475 A^{18} \Omega^{2} n_B^{7} t^{-18} \epsilon^{21}}{64} + \frac{571305 A^{18} \Omega^{2} n_B^{7} t^{-16} \epsilon^{19}}{128} - \frac{68974005 A^{18} \Omega^{2} n_B^{7} t^{-14} \epsilon^{17}}{256} + \frac{11735561737 A^{18} \Omega^{2} n_B^{7} t^{-12} \epsilon^{15}}{1024} - \frac{395940657425 A^{18} \Omega^{2} n_B^{7} t^{-10} \epsilon^{13}}{1024} + \frac{2775791157001 A^{18} \Omega^{2} n_B^{7} t^{-8} \epsilon^{11}}{256} - \frac{254010419992057 A^{18} \Omega^{2} n_B^{7} t^{-6} \epsilon^{9}}{1024} + \frac{2044878702235977 A^{18} \Omega^{2} n_B^{7} t^{-4} \epsilon^{7}}{512} - \frac{10783040320388559 A^{18} \Omega^{2} n_B^{7} t^{-2} \epsilon^{5}}{512} - \frac{134545847486668307 A^{18} \Omega^{2} n_B^{7} \epsilon^{3}}{512} + \frac{4432400019053916329 A^{18} \Omega^{2} n_B^{6} t^{2} \epsilon}{2048} - \frac{3465 A^{18} \Omega^{2} n_B^{6} t^{-18} \epsilon^{21}}{64} + \frac{1598835 A^{18} \Omega^{2} n_B^{6} t^{-16} \epsilon^{19}}{256} - \frac{192928659 A^{18} \Omega^{2} n_B^{6} t^{-14} \epsilon^{17}}{512} + \frac{32828633215 A^{18} \Omega^{2} n_B^{6} t^{-12} \epsilon^{15}}{2048} - \frac{1109789256023 A^{18} \Omega^{2} n_B^{6} t^{-10} \epsilon^{13}}{2048} + \frac{7821343870963 A^{18} \Omega^{2} n_B^{6} t^{-8} \epsilon^{11}}{512} - \frac{722256638581471 A^{18} \Omega^{2} n_B^{6} t^{-6} \epsilon^{9}}{2048} + \frac{5883997495236399 A^{18} \Omega^{2} n_B^{6} t^{-4} \epsilon^{7}}{1024} - \frac{31362531519449697 A^{18} \Omega^{2} n_B^{6} t^{-2} \epsilon^{5}}{1024} - \frac{390185927887719341 A^{18} \Omega^{2} n_B^{6} \epsilon^{3}}{1024} + \frac{8611663496883483183 A^{18} \Omega^{2} n_B^{5} t^{2} \epsilon}{4096} - \frac{51975 A^{18} \Omega^{2} n_B^{5} t^{-18} \epsilon^{21}}{1024} + \frac{374535 A^{18} \Omega^{2} n_B^{5} t^{-16} \epsilon^{19}}{64} - \frac{361368945 A^{18} \Omega^{2} n_B^{5} t^{-14} \epsilon^{17}}{1024} + \frac{61495675437 A^{18} \Omega^{2} n_B^{5} t^{-12} \epsilon^{15}}{4096} - \frac{2083021258605 A^{18} \Omega^{2} n_B^{5} t^{-10} \epsilon^{13}}{4096} + \frac{461160498183 A^{18} \Omega^{2} n_B^{5} t^{-8} \epsilon^{11}}{32} - \frac{1374907689722217 A^{18} \Omega^{2} n_B^{5} t^{-6} \epsilon^{9}}{4096} + \frac{11329377420397617 A^{18} \Omega^{2} n_B^{5} t^{-4} \epsilon^{7}}{2048} - \frac{60998531515896429 A^{18} \Omega^{2} n_B^{5} t^{-2} \epsilon^{5}}{2048} - \frac{756831530273938917 A^{18} \Omega^{2} n_B^{5} \epsilon^{3}}{2048} + \frac{11229081454620294769 A^{18} \Omega^{2} n_B^{4} t^{2} \epsilon}{8192} - \frac{65835 A^{18} \Omega^{2} n_B^{4} t^{-18} \epsilon^{21}}{2048} + \frac{1896825 A^{18} \Omega^{2} n_B^{4} t^{-16} \epsilon^{19}}{512} - \frac{457336887 A^{18} \Omega^{2} n_B^{4} t^{-14} \epsilon^{17}}{2048} + \frac{77832642923 A^{18} \Omega^{2} n_B^{4} t^{-12} \epsilon^{15}}{8192} - \frac{2640804424699 A^{18} \Omega^{2} n_B^{4} t^{-10} \epsilon^{13}}{8192} + \frac{9395314727869 A^{18} \Omega^{2} n_B^{4} t^{-8} \epsilon^{11}}{1024} - \frac{1763604665522231 A^{18} \Omega^{2} n_B^{4} t^{-6} \epsilon^{9}}{8192} + \frac{14667218990454975 A^{18} \Omega^{2} n_B^{4} t^{-4} \epsilon^{7}}{4096} - \frac{79604843831525607 A^{18} \Omega^{2} n_B^{4} t^{-2} \epsilon^{5}}{4096} - \frac{985568381530418791 A^{18} \Omega^{2} n_B^{4} \epsilon^{3}}{4096} + \frac{9667235934527539501 A^{18} \Omega^{2} n_B^{3} t^{2} \epsilon}{16384} - \frac{3465 A^{18} \Omega^{2} n_B^{3} t^{-18} \epsilon^{21}}{256} + \frac{3193575 A^{18} \Omega^{2} n_B^{3} t^{-16} \epsilon^{19}}{2048} - \frac{384864543 A^{18} \Omega^{2} n_B^{3} t^{-14} \epsilon^{17}}{4096} + \frac{65502568187 A^{18} \Omega^{2} n_B^{3} t^{-12} \epsilon^{15}}{16384} - \frac{2225355588211 A^{18} \Omega^{2} n_B^{3} t^{-10} \epsilon^{13}}{16384} + \frac{15888330898727 A^{18} \Omega^{2} n_B^{3} t^{-8} \epsilon^{11}}{4096} - \frac{1499650590181499 A^{18} \Omega^{2} n_B^{3} t^{-6} \epsilon^{9}}{16384} + \frac{12559680635351115 A^{18} \Omega^{2} n_B^{3} t^{-4} \epsilon^{7}}{8192} - \frac{68575156150708053 A^{18} \Omega^{2} n_B^{3} t^{-2} \epsilon^{5}}{8192} - \frac{847659630400679089 A^{18} \Omega^{2} n_B^{3} \epsilon^{3}}{8192} + \frac{5264851668113293323 A^{18} \Omega^{2} n_B^{2} t^{2} \epsilon}{32768} - \frac{7425 A^{18} \Omega^{2} n_B^{2} t^{-18} \epsilon^{21}}{2048} + \frac{1710405 A^{18} \Omega^{2} n_B^{2} t^{-16} \epsilon^{19}}{4096} - \frac{206071065 A^{18} \Omega^{2} n_B^{2} t^{-14} \epsilon^{17}}{8192} + \frac{35074086717 A^{18} \Omega^{2} n_B^{2} t^{-12} \epsilon^{15}}{32768} - \frac{1192773751845 A^{18} \Omega^{2} n_B^{2} t^{-10} \epsilon^{13}}{32768} + \frac{8537924748261 A^{18} \Omega^{2} n_B^{2} t^{-8} \epsilon^{11}}{8192} - \frac{809291813992077 A^{18} \Omega^{2} n_B^{2} t^{-6} \epsilon^{9}}{32768} + \frac{6813223802317917 A^{18} \Omega^{2} n_B^{2} t^{-4} \epsilon^{7}}{16384} - \frac{37363486485573099 A^{18} \Omega^{2} n_B^{2} t^{-2} \epsilon^{5}}{16384} - \frac{461312777853068127 A^{18} \Omega^{2} n_B^{2} \epsilon^{3}}{16384} + \frac{1643390161745424779 A^{18} \Omega^{2} n_B t^{2} \epsilon}{65536} - \frac{18315 A^{18} \Omega^{2} n_B t^{-18} \epsilon^{21}}{32768} + \frac{1054545 A^{18} \Omega^{2} n_B t^{-16} \epsilon^{19}}{16384} - \frac{63513759 A^{18} \Omega^{2} n_B t^{-14} \epsilon^{17}}{16384} + \frac{10810642615 A^{18} \Omega^{2} n_B t^{-12} \epsilon^{15}}{65536} - \frac{367916333723 A^{18} \Omega^{2} n_B t^{-10} \epsilon^{13}}{65536} + \frac{5277335752601 A^{18} \Omega^{2} n_B t^{-8} \epsilon^{11}}{32768} - \frac{250910075473021 A^{18} \Omega^{2} n_B t^{-6} \epsilon^{9}}{65536} + \frac{2120536146836649 A^{18} \Omega^{2} n_B t^{-4} \epsilon^{7}}{32768} - \frac{5833330330423461 A^{18} \Omega^{2} n_B t^{-2} \epsilon^{5}}{16384} - \frac{17990037608790877 A^{18} \Omega^{2} n_B \epsilon^{3}}{4096} + \frac{224145223650075953 A^{18} \Omega^{2} t^{2} \epsilon}{131072} - \frac{2475 A^{18} \Omega^{2} t^{-18} \epsilon^{21}}{65536} + \frac{142485 A^{18} \Omega^{2} t^{-16} \epsilon^{19}}{32768} - \frac{8580385 A^{18} \Omega^{2} t^{-14} \epsilon^{17}}{32768} + \frac{1460499457 A^{18} \Omega^{2} t^{-12} \epsilon^{15}}{131072} - \frac{49733293685 A^{18} \Omega^{2} t^{-10} \epsilon^{13}}{131072} + \frac{714418052317 A^{18} \Omega^{2} t^{-8} \epsilon^{11}}{65536} - \frac{34048690541447 A^{18} \Omega^{2} t^{-6} \epsilon^{9}}{131072} + \frac{288596739649427 A^{18} \Omega^{2} t^{-4} \epsilon^{7}}{65536} - \frac{12434639997713 A^{18} \Omega^{2} t^{-2} \epsilon^{5}}{512} - \frac{9810944105942611 A^{18} \Omega^{2} \epsilon^{3}}{32768} + \frac{5577902392857177 A^{18} \Omega n_B^{8} t^{4}}{64} - \frac{844457794585421 A^{18} \Omega n_B^{8} t^{2} \epsilon^{2}}{512} - \frac{6435 A^{18} \Omega n_B^{8} t^{-18} \epsilon^{22}}{1024} + \frac{39765 A^{18} \Omega n_B^{8} t^{-16} \epsilon^{20}}{64} - \frac{15446653 A^{18} \Omega n_B^{8} t^{-14} \epsilon^{18}}{512} + \frac{30895947 A^{18} \Omega n_B^{8} t^{-12} \epsilon^{16}}{32} - \frac{23597197721 A^{18} \Omega n_B^{8} t^{-10} \epsilon^{14}}{1024} + \frac{55853244883 A^{18} \Omega n_B^{8} t^{-8} \epsilon^{12}}{128} - \frac{3367965740065 A^{18} \Omega n_B^{8} t^{-6} \epsilon^{10}}{512} + \frac{4435918031191 A^{18} \Omega n_B^{8} t^{-4} \epsilon^{8}}{64} - \frac{216665256801263 A^{18} \Omega n_B^{8} t^{-2} \epsilon^{6}}{1024} - \frac{407196444350939 A^{18} \Omega n_B^{8} \epsilon^{4}}{128} + \frac{5577902392857177 A^{18} \Omega n_B^{7} t^{4}}{16} - \frac{844457794585421 A^{18} \Omega n_B^{7} t^{2} \epsilon^{2}}{128} - \frac{6435 A^{18} \Omega n_B^{7} t^{-18} \epsilon^{22}}{256} + \frac{39765 A^{18} \Omega n_B^{7} t^{-16} \epsilon^{20}}{16} - \frac{15446653 A^{18} \Omega n_B^{7} t^{-14} \epsilon^{18}}{128} + \frac{30895947 A^{18} \Omega n_B^{7} t^{-12} \epsilon^{16}}{8} - \frac{23597197721 A^{18} \Omega n_B^{7} t^{-10} \epsilon^{14}}{256} + \frac{55853244883 A^{18} \Omega n_B^{7} t^{-8} \epsilon^{12}}{32} - \frac{3367965740065 A^{18} \Omega n_B^{7} t^{-6} \epsilon^{10}}{128} + \frac{4435918031191 A^{18} \Omega n_B^{7} t^{-4} \epsilon^{8}}{16} - \frac{216665256801263 A^{18} \Omega n_B^{7} t^{-2} \epsilon^{6}}{256} - \frac{407196444350939 A^{18} \Omega n_B^{7} \epsilon^{4}}{32} + \frac{39045316750000239 A^{18} \Omega n_B^{6} t^{4}}{64} - \frac{5911204562097947 A^{18} \Omega n_B^{6} t^{2} \epsilon^{2}}{512} - \frac{45045 A^{18} \Omega n_B^{6} t^{-18} \epsilon^{22}}{1024} + \frac{278355 A^{18} \Omega n_B^{6} t^{-16} \epsilon^{20}}{64} - \frac{108126571 A^{18} \Omega n_B^{6} t^{-14} \epsilon^{18}}{512} + \frac{216271629 A^{18} \Omega n_B^{6} t^{-12} \epsilon^{16}}{32} - \frac{165180384047 A^{18} \Omega n_B^{6} t^{-10} \epsilon^{14}}{1024} + \frac{390972714181 A^{18} \Omega n_B^{6} t^{-8} \epsilon^{12}}{128} - \frac{23575760180455 A^{18} \Omega n_B^{6} t^{-6} \epsilon^{10}}{512} + \frac{31051426218337 A^{18} \Omega n_B^{6} t^{-4} \epsilon^{8}}{64} - \frac{1516656797608841 A^{18} \Omega n_B^{6} t^{-2} \epsilon^{6}}{1024} - \frac{2850375110456573 A^{18} \Omega n_B^{6} \epsilon^{4}}{128} + \frac{39045316750000239 A^{18} \Omega n_B^{5} t^{4}}{64} - \frac{5911204562097947 A^{18} \Omega n_B^{5} t^{2} \epsilon^{2}}{512} - \frac{45045 A^{18} \Omega n_B^{5} t^{-18} \epsilon^{22}}{1024} + \frac{278355 A^{18} \Omega n_B^{5} t^{-16} \epsilon^{20}}{64} - \frac{108126571 A^{18} \Omega n_B^{5} t^{-14} \epsilon^{18}}{512} + \frac{216271629 A^{18} \Omega n_B^{5} t^{-12} \epsilon^{16}}{32} - \frac{165180384047 A^{18} \Omega n_B^{5} t^{-10} \epsilon^{14}}{1024} + \frac{390972714181 A^{18} \Omega n_B^{5} t^{-8} \epsilon^{12}}{128} - \frac{23575760180455 A^{18} \Omega n_B^{5} t^{-6} \epsilon^{10}}{512} + \frac{31051426218337 A^{18} \Omega n_B^{5} t^{-4} \epsilon^{8}}{64} - \frac{1516656797608841 A^{18} \Omega n_B^{5} t^{-2} \epsilon^{6}}{1024} - \frac{2850375110456573 A^{18} \Omega n_B^{5} \epsilon^{4}}{128} + \frac{195226583750001195 A^{18} \Omega n_B^{4} t^{4}}{512} - \frac{29556022810489735 A^{18} \Omega n_B^{4} t^{2} \epsilon^{2}}{4096} - \frac{225225 A^{18} \Omega n_B^{4} t^{-18} \epsilon^{22}}{8192} + \frac{1391775 A^{18} \Omega n_B^{4} t^{-16} \epsilon^{20}}{512} - \frac{540632855 A^{18} \Omega n_B^{4} t^{-14} \epsilon^{18}}{4096} + \frac{1081358145 A^{18} \Omega n_B^{4} t^{-12} \epsilon^{16}}{256} - \frac{825901920235 A^{18} \Omega n_B^{4} t^{-10} \epsilon^{14}}{8192} + \frac{1954863570905 A^{18} \Omega n_B^{4} t^{-8} \epsilon^{12}}{1024} - \frac{117878800902275 A^{18} \Omega n_B^{4} t^{-6} \epsilon^{10}}{4096} + \frac{155257131091685 A^{18} \Omega n_B^{4} t^{-4} \epsilon^{8}}{512} - \frac{7583283988044205 A^{18} \Omega n_B^{4} t^{-2} \epsilon^{6}}{8192} - \frac{14251875552282865 A^{18} \Omega n_B^{4} \epsilon^{4}}{1024} + \frac{39045316750000239 A^{18} \Omega n_B^{3} t^{4}}{256} - \frac{5911204562097947 A^{18} \Omega n_B^{3} t^{2} \epsilon^{2}}{2048} - \frac{45045 A^{18} \Omega n_B^{3} t^{-18} \epsilon^{22}}{4096} + \frac{278355 A^{18} \Omega n_B^{3} t^{-16} \epsilon^{20}}{256} - \frac{108126571 A^{18} \Omega n_B^{3} t^{-14} \epsilon^{18}}{2048} + \frac{216271629 A^{18} \Omega n_B^{3} t^{-12} \epsilon^{16}}{128} - \frac{165180384047 A^{18} \Omega n_B^{3} t^{-10} \epsilon^{14}}{4096} + \frac{390972714181 A^{18} \Omega n_B^{3} t^{-8} \epsilon^{12}}{512} - \frac{23575760180455 A^{18} \Omega n_B^{3} t^{-6} \epsilon^{10}}{2048} + \frac{31051426218337 A^{18} \Omega n_B^{3} t^{-4} \epsilon^{8}}{256} - \frac{1516656797608841 A^{18} \Omega n_B^{3} t^{-2} \epsilon^{6}}{4096} - \frac{2850375110456573 A^{18} \Omega n_B^{3} \epsilon^{4}}{512} + \frac{39045316750000239 A^{18} \Omega n_B^{2} t^{4}}{1024} - \frac{5911204562097947 A^{18} \Omega n_B^{2} t^{2} \epsilon^{2}}{8192} - \frac{45045 A^{18} \Omega n_B^{2} t^{-18} \epsilon^{22}}{16384} + \frac{278355 A^{18} \Omega n_B^{2} t^{-16} \epsilon^{20}}{1024} - \frac{108126571 A^{18} \Omega n_B^{2} t^{-14} \epsilon^{18}}{8192} + \frac{216271629 A^{18} \Omega n_B^{2} t^{-12} \epsilon^{16}}{512} - \frac{165180384047 A^{18} \Omega n_B^{2} t^{-10} \epsilon^{14}}{16384} + \frac{390972714181 A^{18} \Omega n_B^{2} t^{-8} \epsilon^{12}}{2048} - \frac{23575760180455 A^{18} \Omega n_B^{2} t^{-6} \epsilon^{10}}{8192} + \frac{31051426218337 A^{18} \Omega n_B^{2} t^{-4} \epsilon^{8}}{1024} - \frac{1516656797608841 A^{18} \Omega n_B^{2} t^{-2} \epsilon^{6}}{16384} - \frac{2850375110456573 A^{18} \Omega n_B^{2} \epsilon^{4}}{2048} + \frac{5577902392857177 A^{18} \Omega n_B t^{4}}{1024} - \frac{844457794585421 A^{18} \Omega n_B t^{2} \epsilon^{2}}{8192} - \frac{6435 A^{18} \Omega n_B t^{-18} \epsilon^{22}}{16384} + \frac{39765 A^{18} \Omega n_B t^{-16} \epsilon^{20}}{1024} - \frac{15446653 A^{18} \Omega n_B t^{-14} \epsilon^{18}}{8192} + \frac{30895947 A^{18} \Omega n_B t^{-12} \epsilon^{16}}{512} - \frac{23597197721 A^{18} \Omega n_B t^{-10} \epsilon^{14}}{16384} + \frac{55853244883 A^{18} \Omega n_B t^{-8} \epsilon^{12}}{2048} - \frac{3367965740065 A^{18} \Omega n_B t^{-6} \epsilon^{10}}{8192} + \frac{4435918031191 A^{18} \Omega n_B t^{-4} \epsilon^{8}}{1024} - \frac{216665256801263 A^{18} \Omega n_B t^{-2} \epsilon^{6}}{16384} - \frac{407196444350939 A^{18} \Omega n_B \epsilon^{4}}{2048} + \frac{5577902392857177 A^{18} \Omega t^{4}}{16384} - \frac{844457794585421 A^{18} \Omega t^{2} \epsilon^{2}}{131072} - \frac{6435 A^{18} \Omega t^{-18} \epsilon^{22}}{262144} + \frac{39765 A^{18} \Omega t^{-16} \epsilon^{20}}{16384} - \frac{15446653 A^{18} \Omega t^{-14} \epsilon^{18}}{131072} + \frac{30895947 A^{18} \Omega t^{-12} \epsilon^{16}}{8192} - \frac{23597197721 A^{18} \Omega t^{-10} \epsilon^{14}}{262144} + \frac{55853244883 A^{18} \Omega t^{-8} \epsilon^{12}}{32768} - \frac{3367965740065 A^{18} \Omega t^{-6} \epsilon^{10}}{131072} + \frac{4435918031191 A^{18} \Omega t^{-4} \epsilon^{8}}{16384} - \frac{216665256801263 A^{18} \Omega t^{-2} \epsilon^{6}}{262144} - \frac{407196444350939 A^{18} \Omega \epsilon^{4}}{32768} + \frac{325677429808909 A^{18} n_B^{9} t^{4} \epsilon}{64} - \frac{26565340907145 A^{18} n_B^{9} t^{2} \epsilon^{3}}{64} - \frac{1001 A^{18} n_B^{9} t^{-18} \epsilon^{23}}{256} + \frac{43659 A^{18} n_B^{9} t^{-16} \epsilon^{21}}{128} - \frac{224277 A^{18} n_B^{9} t^{-14} \epsilon^{19}}{16} + \frac{23071187 A^{18} n_B^{9} t^{-12} \epsilon^{17}}{64} - \frac{1661551153 A^{18} n_B^{9} t^{-10} \epsilon^{15}}{256} + \frac{11037022049 A^{18} n_B^{9} t^{-8} \epsilon^{13}}{128} - \frac{3393820957 A^{18} n_B^{9} t^{-6} \epsilon^{11}}{4} + \frac{352349300549 A^{18} n_B^{9} t^{-4} \epsilon^{9}}{64} - \frac{2121403372129 A^{18} n_B^{9} t^{-2} \epsilon^{7}}{256} - \frac{17944944582165 A^{18} n_B^{9} \epsilon^{5}}{128} + \frac{2931096868280181 A^{18} n_B^{8} t^{4} \epsilon}{128} - \frac{239088068164305 A^{18} n_B^{8} t^{2} \epsilon^{3}}{128} - \frac{9009 A^{18} n_B^{8} t^{-18} \epsilon^{23}}{512} + \frac{392931 A^{18} n_B^{8} t^{-16} \epsilon^{21}}{256} - \frac{2018493 A^{18} n_B^{8} t^{-14} \epsilon^{19}}{32} + \frac{207640683 A^{18} n_B^{8} t^{-12} \epsilon^{17}}{128} - \frac{14953960377 A^{18} n_B^{8} t^{-10} \epsilon^{15}}{512} + \frac{99333198441 A^{18} n_B^{8} t^{-8} \epsilon^{13}}{256} - \frac{30544388613 A^{18} n_B^{8} t^{-6} \epsilon^{11}}{8} + \frac{3171143704941 A^{18} n_B^{8} t^{-4} \epsilon^{9}}{128} - \frac{19092630349161 A^{18} n_B^{8} t^{-2} \epsilon^{7}}{512} - \frac{161504501239485 A^{18} n_B^{8} \epsilon^{5}}{256} + \frac{2931096868280181 A^{18} n_B^{7} t^{4} \epsilon}{64} - \frac{239088068164305 A^{18} n_B^{7} t^{2} \epsilon^{3}}{64} - \frac{9009 A^{18} n_B^{7} t^{-18} \epsilon^{23}}{256} + \frac{392931 A^{18} n_B^{7} t^{-16} \epsilon^{21}}{128} - \frac{2018493 A^{18} n_B^{7} t^{-14} \epsilon^{19}}{16} + \frac{207640683 A^{18} n_B^{7} t^{-12} \epsilon^{17}}{64} - \frac{14953960377 A^{18} n_B^{7} t^{-10} \epsilon^{15}}{256} + \frac{99333198441 A^{18} n_B^{7} t^{-8} \epsilon^{13}}{128} - \frac{30544388613 A^{18} n_B^{7} t^{-6} \epsilon^{11}}{4} + \frac{3171143704941 A^{18} n_B^{7} t^{-4} \epsilon^{9}}{64} - \frac{19092630349161 A^{18} n_B^{7} t^{-2} \epsilon^{7}}{256} - \frac{161504501239485 A^{18} n_B^{7} \epsilon^{5}}{128} + \frac{6839226025987089 A^{18} n_B^{6} t^{4} \epsilon}{128} - \frac{557872159050045 A^{18} n_B^{6} t^{2} \epsilon^{3}}{128} - \frac{21021 A^{18} n_B^{6} t^{-18} \epsilon^{23}}{512} + \frac{916839 A^{18} n_B^{6} t^{-16} \epsilon^{21}}{256} - \frac{4709817 A^{18} n_B^{6} t^{-14} \epsilon^{19}}{32} + \frac{484494927 A^{18} n_B^{6} t^{-12} \epsilon^{17}}{128} - \frac{34892574213 A^{18} n_B^{6} t^{-10} \epsilon^{15}}{512} + \frac{231777463029 A^{18} n_B^{6} t^{-8} \epsilon^{13}}{256} - \frac{71270240097 A^{18} n_B^{6} t^{-6} \epsilon^{11}}{8} + \frac{7399335311529 A^{18} n_B^{6} t^{-4} \epsilon^{9}}{128} - \frac{44549470814709 A^{18} n_B^{6} t^{-2} \epsilon^{7}}{512} - \frac{376843836225465 A^{18} n_B^{6} \epsilon^{5}}{256} + \frac{20517678077961267 A^{18} n_B^{5} t^{4} \epsilon}{512} - \frac{1673616477150135 A^{18} n_B^{5} t^{2} \epsilon^{3}}{512} - \frac{63063 A^{18} n_B^{5} t^{-18} \epsilon^{23}}{2048} + \frac{2750517 A^{18} n_B^{5} t^{-16} \epsilon^{21}}{1024} - \frac{14129451 A^{18} n_B^{5} t^{-14} \epsilon^{19}}{128} + \frac{1453484781 A^{18} n_B^{5} t^{-12} \epsilon^{17}}{512} - \frac{104677722639 A^{18} n_B^{5} t^{-10} \epsilon^{15}}{2048} + \frac{695332389087 A^{18} n_B^{5} t^{-8} \epsilon^{13}}{1024} - \frac{213810720291 A^{18} n_B^{5} t^{-6} \epsilon^{11}}{32} + \frac{22198005934587 A^{18} n_B^{5} t^{-4} \epsilon^{9}}{512} - \frac{133648412444127 A^{18} n_B^{5} t^{-2} \epsilon^{7}}{2048} - \frac{1130531508676395 A^{18} n_B^{5} \epsilon^{5}}{1024} + \frac{20517678077961267 A^{18} n_B^{4} t^{4} \epsilon}{1024} - \frac{1673616477150135 A^{18} n_B^{4} t^{2} \epsilon^{3}}{1024} - \frac{63063 A^{18} n_B^{4} t^{-18} \epsilon^{23}}{4096} + \frac{2750517 A^{18} n_B^{4} t^{-16} \epsilon^{21}}{2048} - \frac{14129451 A^{18} n_B^{4} t^{-14} \epsilon^{19}}{256} + \frac{1453484781 A^{18} n_B^{4} t^{-12} \epsilon^{17}}{1024} - \frac{104677722639 A^{18} n_B^{4} t^{-10} \epsilon^{15}}{4096} + \frac{695332389087 A^{18} n_B^{4} t^{-8} \epsilon^{13}}{2048} - \frac{213810720291 A^{18} n_B^{4} t^{-6} \epsilon^{11}}{64} + \frac{22198005934587 A^{18} n_B^{4} t^{-4} \epsilon^{9}}{1024} - \frac{133648412444127 A^{18} n_B^{4} t^{-2} \epsilon^{7}}{4096} - \frac{1130531508676395 A^{18} n_B^{4} \epsilon^{5}}{2048} + \frac{6839226025987089 A^{18} n_B^{3} t^{4} \epsilon}{1024} - \frac{557872159050045 A^{18} n_B^{3} t^{2} \epsilon^{3}}{1024} - \frac{21021 A^{18} n_B^{3} t^{-18} \epsilon^{23}}{4096} + \frac{916839 A^{18} n_B^{3} t^{-16} \epsilon^{21}}{2048} - \frac{4709817 A^{18} n_B^{3} t^{-14} \epsilon^{19}}{256} + \frac{484494927 A^{18} n_B^{3} t^{-12} \epsilon^{17}}{1024} - \frac{34892574213 A^{18} n_B^{3} t^{-10} \epsilon^{15}}{4096} + \frac{231777463029 A^{18} n_B^{3} t^{-8} \epsilon^{13}}{2048} - \frac{71270240097 A^{18} n_B^{3} t^{-6} \epsilon^{11}}{64} + \frac{7399335311529 A^{18} n_B^{3} t^{-4} \epsilon^{9}}{1024} - \frac{44549470814709 A^{18} n_B^{3} t^{-2} \epsilon^{7}}{4096} - \frac{376843836225465 A^{18} n_B^{3} \epsilon^{5}}{2048} + \frac{2931096868280181 A^{18} n_B^{2} t^{4} \epsilon}{2048} - \frac{239088068164305 A^{18} n_B^{2} t^{2} \epsilon^{3}}{2048} - \frac{9009 A^{18} n_B^{2} t^{-18} \epsilon^{23}}{8192} + \frac{392931 A^{18} n_B^{2} t^{-16} \epsilon^{21}}{4096} - \frac{2018493 A^{18} n_B^{2} t^{-14} \epsilon^{19}}{512} + \frac{207640683 A^{18} n_B^{2} t^{-12} \epsilon^{17}}{2048} - \frac{14953960377 A^{18} n_B^{2} t^{-10} \epsilon^{15}}{8192} + \frac{99333198441 A^{18} n_B^{2} t^{-8} \epsilon^{13}}{4096} - \frac{30544388613 A^{18} n_B^{2} t^{-6} \epsilon^{11}}{128} + \frac{3171143704941 A^{18} n_B^{2} t^{-4} \epsilon^{9}}{2048} - \frac{19092630349161 A^{18} n_B^{2} t^{-2} \epsilon^{7}}{8192} - \frac{161504501239485 A^{18} n_B^{2} \epsilon^{5}}{4096} + \frac{2931096868280181 A^{18} n_B t^{4} \epsilon}{16384} - \frac{239088068164305 A^{18} n_B t^{2} \epsilon^{3}}{16384} - \frac{9009 A^{18} n_B t^{-18} \epsilon^{23}}{65536} + \frac{392931 A^{18} n_B t^{-16} \epsilon^{21}}{32768} - \frac{2018493 A^{18} n_B t^{-14} \epsilon^{19}}{4096} + \frac{207640683 A^{18} n_B t^{-12} \epsilon^{17}}{16384} - \frac{14953960377 A^{18} n_B t^{-10} \epsilon^{15}}{65536} + \frac{99333198441 A^{18} n_B t^{-8} \epsilon^{13}}{32768} - \frac{30544388613 A^{18} n_B t^{-6} \epsilon^{11}}{1024} + \frac{3171143704941 A^{18} n_B t^{-4} \epsilon^{9}}{16384} - \frac{19092630349161 A^{18} n_B t^{-2} \epsilon^{7}}{65536} - \frac{161504501239485 A^{18} n_B \epsilon^{5}}{32768} + \frac{325677429808909 A^{18} t^{4} \epsilon}{32768} - \frac{26565340907145 A^{18} t^{2} \epsilon^{3}}{32768} - \frac{1001 A^{18} t^{-18} \epsilon^{23}}{131072} + \frac{43659 A^{18} t^{-16} \epsilon^{21}}{65536} - \frac{224277 A^{18} t^{-14} \epsilon^{19}}{8192} + \frac{23071187 A^{18} t^{-12} \epsilon^{17}}{32768} - \frac{1661551153 A^{18} t^{-10} \epsilon^{15}}{131072} + \frac{11037022049 A^{18} t^{-8} \epsilon^{13}}{65536} - \frac{3393820957 A^{18} t^{-6} \epsilon^{11}}{2048} + \frac{352349300549 A^{18} t^{-4} \epsilon^{9}}{32768} - \frac{2121403372129 A^{18} t^{-2} \epsilon^{7}}{131072} - \frac{17944944582165 A^{18} \epsilon^{5}}{65536} + \frac{15 A^{16} \Omega^{7} n_B^{7} t^{-16} \epsilon^{16}}{8} - \frac{10155 A^{16} \Omega^{7} n_B^{7} t^{-14} \epsilon^{14}}{16} + \frac{9362511 A^{16} \Omega^{7} n_B^{7} t^{-12} \epsilon^{12}}{32} - \frac{2601410229 A^{16} \Omega^{7} n_B^{7} t^{-10} \epsilon^{10}}{32} + \frac{1064745604435 A^{16} \Omega^{7} n_B^{7} t^{-8} \epsilon^{8}}{64} - \frac{82290729071949 A^{16} \Omega^{7} n_B^{7} t^{-6} \epsilon^{6}}{32} + \frac{16741453286102441 A^{16} \Omega^{7} n_B^{7} t^{-4} \epsilon^{4}}{64} - \frac{215291689723818183 A^{16} \Omega^{7} n_B^{7} t^{-2} \epsilon^{2}}{32} + \frac{422278496394978925 A^{16} \Omega^{7} n_B^{7}}{16} + \frac{105 A^{16} \Omega^{7} n_B^{6} t^{-16} \epsilon^{16}}{16} - \frac{71085 A^{16} \Omega^{7} n_B^{6} t^{-14} \epsilon^{14}}{32} + \frac{65537577 A^{16} \Omega^{7} n_B^{6} t^{-12} \epsilon^{12}}{64} - \frac{18209871603 A^{16} \Omega^{7} n_B^{6} t^{-10} \epsilon^{10}}{64} + \frac{7453219231045 A^{16} \Omega^{7} n_B^{6} t^{-8} \epsilon^{8}}{128} - \frac{576035103503643 A^{16} \Omega^{7} n_B^{6} t^{-6} \epsilon^{6}}{64} + \frac{117190173002717087 A^{16} \Omega^{7} n_B^{6} t^{-4} \epsilon^{4}}{128} - \frac{1507041828066727281 A^{16} \Omega^{7} n_B^{6} t^{-2} \epsilon^{2}}{64} + \frac{2955949474764852475 A^{16} \Omega^{7} n_B^{6}}{32} + \frac{693 A^{16} \Omega^{7} n_B^{5} t^{-16} \epsilon^{16}}{64} - \frac{14553 A^{16} \Omega^{7} n_B^{5} t^{-14} \epsilon^{14}}{4} + \frac{854197599 A^{16} \Omega^{7} n_B^{5} t^{-12} \epsilon^{12}}{512} - \frac{59634281181 A^{16} \Omega^{7} n_B^{5} t^{-10} \epsilon^{10}}{128} + \frac{12357145570589 A^{16} \Omega^{7} n_B^{5} t^{-8} \epsilon^{8}}{128} - \frac{1939737046205417 A^{16} \Omega^{7} n_B^{5} t^{-6} \epsilon^{6}}{128} + \frac{800840235295763483 A^{16} \Omega^{7} n_B^{5} t^{-4} \epsilon^{4}}{512} - \frac{5161224781262062875 A^{16} \Omega^{7} n_B^{5} t^{-2} \epsilon^{2}}{128} + \frac{40496462014823360957 A^{16} \Omega^{7} n_B^{5}}{256} + \frac{1365 A^{16} \Omega^{7} n_B^{4} t^{-16} \epsilon^{16}}{128} - \frac{226695 A^{16} \Omega^{7} n_B^{4} t^{-14} \epsilon^{14}}{64} + \frac{1649484915 A^{16} \Omega^{7} n_B^{4} t^{-12} \epsilon^{12}}{1024} - \frac{116072689875 A^{16} \Omega^{7} n_B^{4} t^{-10} \epsilon^{10}}{256} + \frac{3064953962215 A^{16} \Omega^{7} n_B^{4} t^{-8} \epsilon^{8}}{32} - \frac{3938334195990655 A^{16} \Omega^{7} n_B^{4} t^{-6} \epsilon^{6}}{256} + \frac{1660397716424475675 A^{16} \Omega^{7} n_B^{4} t^{-4} \epsilon^{4}}{1024} - \frac{10735705625643041565 A^{16} \Omega^{7} n_B^{4} t^{-2} \epsilon^{2}}{256} + \frac{84244331083522705785 A^{16} \Omega^{7} n_B^{4}}{512} + \frac{847 A^{16} \Omega^{7} n_B^{3} t^{-16} \epsilon^{16}}{128} - \frac{2221443 A^{16} \Omega^{7} n_B^{3} t^{-14} \epsilon^{14}}{1024} + \frac{4000033887 A^{16} \Omega^{7} n_B^{3} t^{-12} \epsilon^{12}}{4096} - \frac{141992526197 A^{16} \Omega^{7} n_B^{3} t^{-10} \epsilon^{10}}{512} + \frac{122645732217063 A^{16} \Omega^{7} n_B^{3} t^{-8} \epsilon^{8}}{2048} - \frac{5053937232586105 A^{16} \Omega^{7} n_B^{3} t^{-6} \epsilon^{6}}{512} + \frac{4361728082121002139 A^{16} \Omega^{7} n_B^{3} t^{-4} \epsilon^{4}}{4096} - \frac{14150942937207406093 A^{16} \Omega^{7} n_B^{3} t^{-2} \epsilon^{2}}{512} + \frac{222114550971878978075 A^{16} \Omega^{7} n_B^{3}}{2048} + \frac{651 A^{16} \Omega^{7} n_B^{2} t^{-16} \epsilon^{16}}{256} - \frac{1684809 A^{16} \Omega^{7} n_B^{2} t^{-14} \epsilon^{14}}{2048} + \frac{2998627269 A^{16} \Omega^{7} n_B^{2} t^{-12} \epsilon^{12}}{8192} - \frac{107365791915 A^{16} \Omega^{7} n_B^{2} t^{-10} \epsilon^{10}}{1024} + \frac{94874597184389 A^{16} \Omega^{7} n_B^{2} t^{-8} \epsilon^{8}}{4096} - \frac{4016755741824839 A^{16} \Omega^{7} n_B^{2} t^{-6} \epsilon^{6}}{1024} + \frac{3552088051054147801 A^{16} \Omega^{7} n_B^{2} t^{-4} \epsilon^{4}}{8192} - \frac{11566340933583870267 A^{16} \Omega^{7} n_B^{2} t^{-2} \epsilon^{2}}{1024} + \frac{181569770632405846345 A^{16} \Omega^{7} n_B^{2}}{4096} + \frac{2269 A^{16} \Omega^{7} n_B t^{-16} \epsilon^{16}}{4096} - \frac{362267 A^{16} \Omega^{7} n_B t^{-14} \epsilon^{14}}{2048} + \frac{636433269 A^{16} \Omega^{7} n_B t^{-12} \epsilon^{12}}{8192} - \frac{22966702081 A^{16} \Omega^{7} n_B t^{-10} \epsilon^{10}}{1024} + \frac{20764997421981 A^{16} \Omega^{7} n_B t^{-8} \epsilon^{8}}{4096} - \frac{903854305179649 A^{16} \Omega^{7} n_B t^{-6} \epsilon^{6}}{1024} + \frac{819699145396392393 A^{16} \Omega^{7} n_B t^{-4} \epsilon^{4}}{8192} - \frac{1339527341390622455 A^{16} \Omega^{7} n_B t^{-2} \epsilon^{2}}{512} + \frac{42061938208172213875 A^{16} \Omega^{7} n_B}{4096} + \frac{429 A^{16} \Omega^{7} t^{-16} \epsilon^{16}}{8192} - \frac{8455 A^{16} \Omega^{7} t^{-14} \epsilon^{14}}{512} + \frac{58574499 A^{16} \Omega^{7} t^{-12} \epsilon^{12}}{8192} - \frac{1064158547 A^{16} \Omega^{7} t^{-10} \epsilon^{10}}{512} + \frac{1968559528723 A^{16} \Omega^{7} t^{-8} \epsilon^{8}}{4096} - \frac{22034286056477 A^{16} \Omega^{7} t^{-6} \epsilon^{6}}{256} + \frac{82032120183939039 A^{16} \Omega^{7} t^{-4} \epsilon^{4}}{8192} - \frac{538240193231068929 A^{16} \Omega^{7} t^{-2} \epsilon^{2}}{2048} + \frac{1056471924466242589 A^{16} \Omega^{7}}{1024} + \frac{135 A^{16} \Omega^{6} n_B^{8} t^{-16} \epsilon^{17}}{32} - \frac{63255 A^{16} \Omega^{6} n_B^{8} t^{-14} \epsilon^{15}}{64} + \frac{15135891 A^{16} \Omega^{6} n_B^{8} t^{-12} \epsilon^{13}}{64} - \frac{2509567893 A^{16} \Omega^{6} n_B^{8} t^{-10} \epsilon^{11}}{64} + \frac{151368601759 A^{16} \Omega^{6} n_B^{8} t^{-8} \epsilon^{9}}{32} - \frac{1677910689657 A^{16} \Omega^{6} n_B^{8} t^{-6} \epsilon^{7}}{4} + \frac{1533664167997511 A^{16} \Omega^{6} n_B^{8} t^{-4} \epsilon^{5}}{64} - \frac{29200337032821853 A^{16} \Omega^{6} n_B^{8} t^{-2} \epsilon^{3}}{64} + \frac{55789912170831919 A^{16} \Omega^{6} n_B^{8} \epsilon}{32} + \frac{135 A^{16} \Omega^{6} n_B^{7} t^{-16} \epsilon^{17}}{8} - \frac{63255 A^{16} \Omega^{6} n_B^{7} t^{-14} \epsilon^{15}}{16} + \frac{15135891 A^{16} \Omega^{6} n_B^{7} t^{-12} \epsilon^{13}}{16} - \frac{2509567893 A^{16} \Omega^{6} n_B^{7} t^{-10} \epsilon^{11}}{16} + \frac{151368601759 A^{16} \Omega^{6} n_B^{7} t^{-8} \epsilon^{9}}{8} - 1677910689657 A^{16} \Omega^{6} n_B^{7} t^{-6} \epsilon^{7} + \frac{1533664167997511 A^{16} \Omega^{6} n_B^{7} t^{-4} \epsilon^{5}}{16} - \frac{29200337032821853 A^{16} \Omega^{6} n_B^{7} t^{-2} \epsilon^{3}}{16} + \frac{55789912170831919 A^{16} \Omega^{6} n_B^{7} \epsilon}{8} + \frac{2457 A^{16} \Omega^{6} n_B^{6} t^{-16} \epsilon^{17}}{64} - \frac{4550805 A^{16} \Omega^{6} n_B^{6} t^{-14} \epsilon^{15}}{512} + \frac{1081962687 A^{16} \Omega^{6} n_B^{6} t^{-12} \epsilon^{13}}{512} - \frac{90583756019 A^{16} \Omega^{6} n_B^{6} t^{-10} \epsilon^{11}}{256} + \frac{22349751569353 A^{16} \Omega^{6} n_B^{6} t^{-8} \epsilon^{9}}{512} - \frac{1019448958356079 A^{16} \Omega^{6} n_B^{6} t^{-6} \epsilon^{7}}{256} + \frac{59885403608864269 A^{16} \Omega^{6} n_B^{6} t^{-4} \epsilon^{5}}{256} - \frac{574598569863204995 A^{16} \Omega^{6} n_B^{6} t^{-2} \epsilon^{3}}{128} + \frac{8794827052660183483 A^{16} \Omega^{6} n_B^{6} \epsilon}{512} + \frac{3591 A^{16} \Omega^{6} n_B^{5} t^{-16} \epsilon^{17}}{64} - \frac{6567855 A^{16} \Omega^{6} n_B^{5} t^{-14} \epsilon^{15}}{512} + \frac{1550668269 A^{16} \Omega^{6} n_B^{5} t^{-12} \epsilon^{13}}{512} - \frac{131215466049 A^{16} \Omega^{6} n_B^{5} t^{-10} \epsilon^{11}}{256} + \frac{33142687914043 A^{16} \Omega^{6} n_B^{5} t^{-8} \epsilon^{9}}{512} - \frac{1554938897135565 A^{16} \Omega^{6} n_B^{5} t^{-6} \epsilon^{7}}{256} + \frac{93771017418732191 A^{16} \Omega^{6} n_B^{5} t^{-4} \epsilon^{5}}{256} - \frac{906186272670603101 A^{16} \Omega^{6} n_B^{5} t^{-2} \epsilon^{3}}{128} + \frac{13887540831714200593 A^{16} \Omega^{6} n_B^{5} \epsilon}{512} + \frac{13545 A^{16} \Omega^{6} n_B^{4} t^{-16} \epsilon^{17}}{256} - \frac{12256825 A^{16} \Omega^{6} n_B^{4} t^{-14} \epsilon^{15}}{1024} + \frac{1436822245 A^{16} \Omega^{6} n_B^{4} t^{-12} \epsilon^{13}}{512} - \frac{245233114195 A^{16} \Omega^{6} n_B^{4} t^{-10} \epsilon^{11}}{512} + \frac{31591270421623 A^{16} \Omega^{6} n_B^{4} t^{-8} \epsilon^{9}}{512} - \frac{6072256135151663 A^{16} \Omega^{6} n_B^{4} t^{-6} \epsilon^{7}}{1024} + \frac{187226836861106025 A^{16} \Omega^{6} n_B^{4} t^{-4} \epsilon^{5}}{512} - \frac{3640306124441106895 A^{16} \Omega^{6} n_B^{4} t^{-2} \epsilon^{3}}{512} + \frac{6980885323496793191 A^{16} \Omega^{6} n_B^{4} \epsilon}{256} + \frac{4095 A^{16} \Omega^{6} n_B^{3} t^{-16} \epsilon^{17}}{128} - \frac{229495 A^{16} \Omega^{6} n_B^{3} t^{-14} \epsilon^{15}}{32} + \frac{854270639 A^{16} \Omega^{6} n_B^{3} t^{-12} \epsilon^{13}}{512} - \frac{18346484529 A^{16} \Omega^{6} n_B^{3} t^{-10} \epsilon^{11}}{64} + \frac{19246916584513 A^{16} \Omega^{6} n_B^{3} t^{-8} \epsilon^{9}}{512} - \frac{1891398463321561 A^{16} \Omega^{6} n_B^{3} t^{-6} \epsilon^{7}}{512} + \frac{7446275704063239 A^{16} \Omega^{6} n_B^{3} t^{-4} \epsilon^{5}}{32} - \frac{1164758173485104481 A^{16} \Omega^{6} n_B^{3} t^{-2} \epsilon^{3}}{256} + \frac{8943286683218955061 A^{16} \Omega^{6} n_B^{3} \epsilon}{512} + \frac{49203 A^{16} \Omega^{6} n_B^{2} t^{-16} \epsilon^{17}}{4096} - \frac{10937857 A^{16} \Omega^{6} n_B^{2} t^{-14} \epsilon^{15}}{4096} + \frac{2522656547 A^{16} \Omega^{6} n_B^{2} t^{-12} \epsilon^{13}}{4096} - \frac{435747218915 A^{16} \Omega^{6} n_B^{2} t^{-10} \epsilon^{11}}{4096} + \frac{29061467600995 A^{16} \Omega^{6} n_B^{2} t^{-8} \epsilon^{9}}{2048} - \frac{5839007176298425 A^{16} \Omega^{6} n_B^{2} t^{-6} \epsilon^{7}}{4096} + \frac{187881587129028963 A^{16} \Omega^{6} n_B^{2} t^{-4} \epsilon^{5}}{2048} - \frac{7388273875519928663 A^{16} \Omega^{6} n_B^{2} t^{-2} \epsilon^{3}}{4096} + \frac{28392337766411826487 A^{16} \Omega^{6} n_B^{2} \epsilon}{4096} + \frac{10467 A^{16} \Omega^{6} n_B t^{-16} \epsilon^{17}}{4096} - \frac{2308437 A^{16} \Omega^{6} n_B t^{-14} \epsilon^{15}}{4096} + \frac{527333667 A^{16} \Omega^{6} n_B t^{-12} \epsilon^{13}}{4096} - \frac{91492726683 A^{16} \Omega^{6} n_B t^{-10} \epsilon^{11}}{4096} + \frac{6204366032947 A^{16} \Omega^{6} n_B t^{-8} \epsilon^{9}}{2048} - \frac{1274463351234509 A^{16} \Omega^{6} n_B t^{-6} \epsilon^{7}}{4096} + \frac{41910618906701335 A^{16} \Omega^{6} n_B t^{-4} \epsilon^{5}}{2048} - \frac{1657320895148576959 A^{16} \Omega^{6} n_B t^{-2} \epsilon^{3}}{4096} + \frac{6375172970577283279 A^{16} \Omega^{6} n_B \epsilon}{4096} + \frac{3861 A^{16} \Omega^{6} t^{-16} \epsilon^{17}}{16384} - \frac{1690219 A^{16} \Omega^{6} t^{-14} \epsilon^{15}}{32768} + \frac{382174031 A^{16} \Omega^{6} t^{-12} \epsilon^{13}}{32768} - \frac{33273662319 A^{16} \Omega^{6} t^{-10} \epsilon^{11}}{16384} + \frac{9173253957193 A^{16} \Omega^{6} t^{-8} \epsilon^{9}}{32768} - \frac{481612077461809 A^{16} \Omega^{6} t^{-6} \epsilon^{7}}{16384} + \frac{16189776555582675 A^{16} \Omega^{6} t^{-4} \epsilon^{5}}{8192} - \frac{321885681980801349 A^{16} \Omega^{6} t^{-2} \epsilon^{3}}{8192} + \frac{4957599378814286537 A^{16} \Omega^{6} \epsilon}{32768} + \frac{907467222711402633 A^{16} \Omega^{5} n_B^{7} t^{2}}{128} + \frac{405 A^{16} \Omega^{5} n_B^{7} t^{-16} \epsilon^{18}}{16} - \frac{33583 A^{16} \Omega^{5} n_B^{7} t^{-14} \epsilon^{16}}{8} + \frac{143907235 A^{16} \Omega^{5} n_B^{7} t^{-12} \epsilon^{14}}{256} - \frac{7529507481 A^{16} \Omega^{5} n_B^{7} t^{-10} \epsilon^{12}}{128} + \frac{1210742885765 A^{16} \Omega^{5} n_B^{7} t^{-8} \epsilon^{10}}{256} - \frac{18119607023287 A^{16} \Omega^{5} n_B^{7} t^{-6} \epsilon^{8}}{64} + \frac{346469525423847 A^{16} \Omega^{5} n_B^{7} t^{-4} \epsilon^{6}}{32} - \frac{8056301322731785 A^{16} \Omega^{5} n_B^{7} t^{-2} \epsilon^{4}}{64} - \frac{266888547210734383 A^{16} \Omega^{5} n_B^{7} \epsilon^{2}}{256} + \frac{6352270558979818431 A^{16} \Omega^{5} n_B^{6} t^{2}}{256} + \frac{2835 A^{16} \Omega^{5} n_B^{6} t^{-16} \epsilon^{18}}{32} - \frac{235081 A^{16} \Omega^{5} n_B^{6} t^{-14} \epsilon^{16}}{16} + \frac{1007350645 A^{16} \Omega^{5} n_B^{6} t^{-12} \epsilon^{14}}{512} - \frac{52706552367 A^{16} \Omega^{5} n_B^{6} t^{-10} \epsilon^{12}}{256} + \frac{8475200200355 A^{16} \Omega^{5} n_B^{6} t^{-8} \epsilon^{10}}{512} - \frac{126837249163009 A^{16} \Omega^{5} n_B^{6} t^{-6} \epsilon^{8}}{128} + \frac{2425286677966929 A^{16} \Omega^{5} n_B^{6} t^{-4} \epsilon^{6}}{64} - \frac{56394109259122495 A^{16} \Omega^{5} n_B^{6} t^{-2} \epsilon^{4}}{128} - \frac{1868219830475140681 A^{16} \Omega^{5} n_B^{6} \epsilon^{2}}{512} + \frac{2623952881831496655 A^{16} \Omega^{5} n_B^{5} t^{2}}{64} + \frac{9135 A^{16} \Omega^{5} n_B^{5} t^{-16} \epsilon^{18}}{64} - \frac{1511657 A^{16} \Omega^{5} n_B^{5} t^{-14} \epsilon^{16}}{64} + \frac{3230623147 A^{16} \Omega^{5} n_B^{5} t^{-12} \epsilon^{14}}{1024} - \frac{169249162299 A^{16} \Omega^{5} n_B^{5} t^{-10} \epsilon^{12}}{512} + \frac{6842806275825 A^{16} \Omega^{5} n_B^{5} t^{-8} \epsilon^{10}}{256} - \frac{206600936021459 A^{16} \Omega^{5} n_B^{5} t^{-6} \epsilon^{8}}{128} + \frac{63822065566560317 A^{16} \Omega^{5} n_B^{5} t^{-4} \epsilon^{6}}{1024} - \frac{372612671179296245 A^{16} \Omega^{5} n_B^{5} t^{-2} \epsilon^{4}}{512} - \frac{1543231174600938243 A^{16} \Omega^{5} n_B^{5} \epsilon^{2}}{256} + \frac{20717704841730840945 A^{16} \Omega^{5} n_B^{4} t^{2}}{512} + \frac{17325 A^{16} \Omega^{5} n_B^{4} t^{-16} \epsilon^{18}}{128} - \frac{2856665 A^{16} \Omega^{5} n_B^{4} t^{-14} \epsilon^{16}}{128} + \frac{6079609285 A^{16} \Omega^{5} n_B^{4} t^{-12} \epsilon^{14}}{2048} - \frac{319180287825 A^{16} \Omega^{5} n_B^{4} t^{-10} \epsilon^{12}}{1024} + \frac{26052061756475 A^{16} \Omega^{5} n_B^{4} t^{-8} \epsilon^{10}}{1024} - \frac{199409217146125 A^{16} \Omega^{5} n_B^{4} t^{-6} \epsilon^{8}}{128} + \frac{125087393595447265 A^{16} \Omega^{5} n_B^{4} t^{-4} \epsilon^{6}}{2048} - \frac{735181170714031325 A^{16} \Omega^{5} n_B^{4} t^{-2} \epsilon^{4}}{1024} - \frac{6091212593633679025 A^{16} \Omega^{5} n_B^{4} \epsilon^{2}}{1024} + \frac{25731772719202157771 A^{16} \Omega^{5} n_B^{3} t^{2}}{1024} + \frac{82215 A^{16} \Omega^{5} n_B^{3} t^{-16} \epsilon^{18}}{1024} - \frac{6749477 A^{16} \Omega^{5} n_B^{3} t^{-14} \epsilon^{16}}{512} + \frac{7145623877 A^{16} \Omega^{5} n_B^{3} t^{-12} \epsilon^{14}}{4096} - \frac{47005227569 A^{16} \Omega^{5} n_B^{3} t^{-10} \epsilon^{12}}{256} + \frac{31033505137403 A^{16} \Omega^{5} n_B^{3} t^{-8} \epsilon^{10}}{2048} - \frac{1931530530441727 A^{16} \Omega^{5} n_B^{3} t^{-6} \epsilon^{8}}{2048} + \frac{154121660819101637 A^{16} \Omega^{5} n_B^{3} t^{-4} \epsilon^{6}}{4096} - \frac{456329880119537609 A^{16} \Omega^{5} n_B^{3} t^{-2} \epsilon^{4}}{1024} - \frac{7563771059161331713 A^{16} \Omega^{5} n_B^{3} \epsilon^{2}}{2048} + \frac{19733581026602383257 A^{16} \Omega^{5} n_B^{2} t^{2}}{2048} + \frac{60165 A^{16} \Omega^{5} n_B^{2} t^{-16} \epsilon^{18}}{2048} - \frac{4917703 A^{16} \Omega^{5} n_B^{2} t^{-14} \epsilon^{16}}{1024} + \frac{5177239651 A^{16} \Omega^{5} n_B^{2} t^{-12} \epsilon^{14}}{8192} - \frac{68264182323 A^{16} \Omega^{5} n_B^{2} t^{-10} \epsilon^{12}}{1024} + \frac{22793069187729 A^{16} \Omega^{5} n_B^{2} t^{-8} \epsilon^{10}}{4096} - \frac{1442892629257325 A^{16} \Omega^{5} n_B^{2} t^{-6} \epsilon^{8}}{4096} + \frac{117233755465399307 A^{16} \Omega^{5} n_B^{2} t^{-4} \epsilon^{6}}{8192} - \frac{349780173003530137 A^{16} \Omega^{5} n_B^{2} t^{-2} \epsilon^{4}}{2048} - \frac{5799342124849841763 A^{16} \Omega^{5} n_B^{2} \epsilon^{2}}{4096} + \frac{17088564046682539917 A^{16} \Omega^{5} n_B t^{2}}{8192} + \frac{24885 A^{16} \Omega^{5} n_B t^{-16} \epsilon^{18}}{4096} - \frac{2025345 A^{16} \Omega^{5} n_B t^{-14} \epsilon^{16}}{2048} + \frac{2119682301 A^{16} \Omega^{5} n_B t^{-12} \epsilon^{14}}{16384} - \frac{13999512321 A^{16} \Omega^{5} n_B t^{-10} \epsilon^{12}}{1024} + \frac{18907615463573 A^{16} \Omega^{5} n_B t^{-8} \epsilon^{10}}{16384} - \frac{608642387066379 A^{16} \Omega^{5} n_B t^{-6} \epsilon^{8}}{8192} + \frac{25176621070579169 A^{16} \Omega^{5} n_B t^{-4} \epsilon^{6}}{8192} - \frac{302743830847763919 A^{16} \Omega^{5} n_B t^{-2} \epsilon^{4}}{8192} - \frac{5020918553857747519 A^{16} \Omega^{5} n_B \epsilon^{2}}{16384} + \frac{3196357466803964497 A^{16} \Omega^{5} t^{2}}{16384} + \frac{4455 A^{16} \Omega^{5} t^{-16} \epsilon^{18}}{8192} - \frac{361111 A^{16} \Omega^{5} t^{-14} \epsilon^{16}}{4096} + \frac{375636979 A^{16} \Omega^{5} t^{-12} \epsilon^{14}}{32768} - \frac{2484127427 A^{16} \Omega^{5} t^{-10} \epsilon^{12}}{2048} + \frac{3391131638681 A^{16} \Omega^{5} t^{-8} \epsilon^{10}}{32768} - \frac{110975010888173 A^{16} \Omega^{5} t^{-6} \epsilon^{8}}{16384} + \frac{1168160280703633 A^{16} \Omega^{5} t^{-4} \epsilon^{6}}{4096} - \frac{56599129672262363 A^{16} \Omega^{5} t^{-2} \epsilon^{4}}{16384} - \frac{938944650352716043 A^{16} \Omega^{5} \epsilon^{2}}{32768} + 471047120651870 A^{16} \Omega^{4} n_B^{8} t^{2} \epsilon + \frac{1485 A^{16} \Omega^{4} n_B^{8} t^{-16} \epsilon^{19}}{64} - \frac{95661 A^{16} \Omega^{4} n_B^{8} t^{-14} \epsilon^{17}}{32} + \frac{16123557 A^{16} \Omega^{4} n_B^{8} t^{-12} \epsilon^{15}}{64} - \frac{524713463 A^{16} \Omega^{4} n_B^{8} t^{-10} \epsilon^{13}}{32} + \frac{53032578911 A^{16} \Omega^{4} n_B^{8} t^{-8} \epsilon^{11}}{64} - \frac{500201945757 A^{16} \Omega^{4} n_B^{8} t^{-6} \epsilon^{9}}{16} + \frac{6021572224841 A^{16} \Omega^{4} n_B^{8} t^{-4} \epsilon^{7}}{8} - \frac{161837733589627 A^{16} \Omega^{4} n_B^{8} t^{-2} \epsilon^{5}}{32} - \frac{5189818246823405 A^{16} \Omega^{4} n_B^{8} \epsilon^{3}}{64} + 1884188482607480 A^{16} \Omega^{4} n_B^{7} t^{2} \epsilon + \frac{1485 A^{16} \Omega^{4} n_B^{7} t^{-16} \epsilon^{19}}{16} - \frac{95661 A^{16} \Omega^{4} n_B^{7} t^{-14} \epsilon^{17}}{8} + \frac{16123557 A^{16} \Omega^{4} n_B^{7} t^{-12} \epsilon^{15}}{16} - \frac{524713463 A^{16} \Omega^{4} n_B^{7} t^{-10} \epsilon^{13}}{8} + \frac{53032578911 A^{16} \Omega^{4} n_B^{7} t^{-8} \epsilon^{11}}{16} - \frac{500201945757 A^{16} \Omega^{4} n_B^{7} t^{-6} \epsilon^{9}}{4} + \frac{6021572224841 A^{16} \Omega^{4} n_B^{7} t^{-4} \epsilon^{7}}{2} - \frac{161837733589627 A^{16} \Omega^{4} n_B^{7} t^{-2} \epsilon^{5}}{8} - \frac{5189818246823405 A^{16} \Omega^{4} n_B^{7} \epsilon^{3}}{16} + \frac{544522397454223789 A^{16} \Omega^{4} n_B^{6} t^{2} \epsilon}{128} + \frac{12705 A^{16} \Omega^{4} n_B^{6} t^{-16} \epsilon^{19}}{64} - \frac{3265101 A^{16} \Omega^{4} n_B^{6} t^{-14} \epsilon^{17}}{128} + \frac{17162061 A^{16} \Omega^{4} n_B^{6} t^{-12} \epsilon^{15}}{8} - \frac{17920116755 A^{16} \Omega^{4} n_B^{6} t^{-10} \epsilon^{13}}{128} + \frac{1829017200047 A^{16} \Omega^{4} n_B^{6} t^{-8} \epsilon^{11}}{256} - \frac{35058201445905 A^{16} \Omega^{4} n_B^{6} t^{-6} \epsilon^{9}}{128} + \frac{1721076659123689 A^{16} \Omega^{4} n_B^{6} t^{-4} \epsilon^{7}}{256} - \frac{733947486081341 A^{16} \Omega^{4} n_B^{6} t^{-2} \epsilon^{5}}{16} - \frac{187051895378158889 A^{16} \Omega^{4} n_B^{6} \epsilon^{3}}{256} + \frac{789450752154520327 A^{16} \Omega^{4} n_B^{5} t^{2} \epsilon}{128} + \frac{17325 A^{16} \Omega^{4} n_B^{5} t^{-16} \epsilon^{19}}{64} - \frac{4438287 A^{16} \Omega^{4} n_B^{5} t^{-14} \epsilon^{17}}{128} + \frac{93079833 A^{16} \Omega^{4} n_B^{5} t^{-12} \epsilon^{15}}{32} - \frac{24376396337 A^{16} \Omega^{4} n_B^{5} t^{-10} \epsilon^{13}}{128} + \frac{2517227181125 A^{16} \Omega^{4} n_B^{5} t^{-8} \epsilon^{11}}{256} - \frac{49151986412931 A^{16} \Omega^{4} n_B^{5} t^{-6} \epsilon^{9}}{128} + \frac{2465565620642299 A^{16} \Omega^{4} n_B^{5} t^{-4} \epsilon^{7}}{256} - \frac{534489161558317 A^{16} \Omega^{4} n_B^{5} t^{-2} \epsilon^{5}}{8} - \frac{270525864312365987 A^{16} \Omega^{4} n_B^{5} \epsilon^{3}}{256} + \frac{23558795563476063949 A^{16} \Omega^{4} n_B^{4} t^{2} \epsilon}{4096} + \frac{490875 A^{16} \Omega^{4} n_B^{4} t^{-16} \epsilon^{19}}{2048} - \frac{15675135 A^{16} \Omega^{4} n_B^{4} t^{-14} \epsilon^{17}}{512} + \frac{10494019025 A^{16} \Omega^{4} n_B^{4} t^{-12} \epsilon^{15}}{4096} - \frac{688833264215 A^{16} \Omega^{4} n_B^{4} t^{-10} \epsilon^{13}}{4096} + \frac{17963606129585 A^{16} \Omega^{4} n_B^{4} t^{-8} \epsilon^{11}}{2048} - \frac{1425699544879227 A^{16} \Omega^{4} n_B^{4} t^{-6} \epsilon^{9}}{4096} + \frac{18211008854740831 A^{16} \Omega^{4} n_B^{4} t^{-4} \epsilon^{7}}{2048} - \frac{128080518004400803 A^{16} \Omega^{4} n_B^{4} t^{-2} \epsilon^{5}}{2048} - \frac{251771361546326633 A^{16} \Omega^{4} n_B^{4} \epsilon^{3}}{256} + \frac{7008729853798994109 A^{16} \Omega^{4} n_B^{3} t^{2} \epsilon}{2048} + \frac{139755 A^{16} \Omega^{4} n_B^{3} t^{-16} \epsilon^{19}}{1024} - \frac{4452189 A^{16} \Omega^{4} n_B^{3} t^{-14} \epsilon^{17}}{256} + \frac{2973288017 A^{16} \Omega^{4} n_B^{3} t^{-12} \epsilon^{15}}{2048} - \frac{195510449511 A^{16} \Omega^{4} n_B^{3} t^{-10} \epsilon^{13}}{2048} + \frac{5141857480773 A^{16} \Omega^{4} n_B^{3} t^{-8} \epsilon^{11}}{1024} - \frac{413767202799915 A^{16} \Omega^{4} n_B^{3} t^{-6} \epsilon^{9}}{2048} + \frac{5370790526097195 A^{16} \Omega^{4} n_B^{3} t^{-4} \epsilon^{7}}{1024} - \frac{38223931754677475 A^{16} \Omega^{4} n_B^{3} t^{-2} \epsilon^{5}}{1024} - \frac{149542889846080181 A^{16} \Omega^{4} n_B^{3} \epsilon^{3}}{256} + \frac{10301873159555482027 A^{16} \Omega^{4} n_B^{2} t^{2} \epsilon}{8192} + \frac{197505 A^{16} \Omega^{4} n_B^{2} t^{-16} \epsilon^{19}}{4096} - \frac{12557223 A^{16} \Omega^{4} n_B^{2} t^{-14} \epsilon^{17}}{2048} + \frac{4182234987 A^{16} \Omega^{4} n_B^{2} t^{-12} \epsilon^{15}}{8192} - \frac{275307145361 A^{16} \Omega^{4} n_B^{2} t^{-10} \epsilon^{13}}{8192} + \frac{3647086582609 A^{16} \Omega^{4} n_B^{2} t^{-8} \epsilon^{11}}{2048} - \frac{594397587689829 A^{16} \Omega^{4} n_B^{2} t^{-6} \epsilon^{9}}{8192} + \frac{3915520005086621 A^{16} \Omega^{4} n_B^{2} t^{-4} \epsilon^{7}}{2048} - \frac{56342268657759041 A^{16} \Omega^{4} n_B^{2} t^{-2} \epsilon^{5}}{4096} - \frac{877830089324298257 A^{16} \Omega^{4} n_B^{2} \epsilon^{3}}{4096} + \frac{2132676133352297937 A^{16} \Omega^{4} n_B t^{2} \epsilon}{8192} + \frac{39435 A^{16} \Omega^{4} n_B t^{-16} \epsilon^{19}}{4096} - \frac{2502363 A^{16} \Omega^{4} n_B t^{-14} \epsilon^{17}}{2048} + \frac{831188297 A^{16} \Omega^{4} n_B t^{-12} \epsilon^{15}}{8192} - \frac{54750042915 A^{16} \Omega^{4} n_B t^{-10} \epsilon^{13}}{8192} + \frac{91271290821 A^{16} \Omega^{4} n_B t^{-8} \epsilon^{11}}{256} - \frac{120415439676207 A^{16} \Omega^{4} n_B t^{-6} \epsilon^{9}}{8192} + \frac{402234323403147 A^{16} \Omega^{4} n_B t^{-4} \epsilon^{7}}{1024} - \frac{11693993668398971 A^{16} \Omega^{4} n_B t^{-2} \epsilon^{5}}{4096} - \frac{181457030190834161 A^{16} \Omega^{4} n_B \epsilon^{3}}{4096} + \frac{1522231361064826141 A^{16} \Omega^{4} t^{2} \epsilon}{65536} + \frac{27225 A^{16} \Omega^{4} t^{-16} \epsilon^{19}}{32768} - \frac{53889 A^{16} \Omega^{4} t^{-14} \epsilon^{17}}{512} + \frac{571241357 A^{16} \Omega^{4} t^{-12} \epsilon^{15}}{65536} - \frac{37639776047 A^{16} \Omega^{4} t^{-10} \epsilon^{13}}{65536} + \frac{1010170504775 A^{16} \Omega^{4} t^{-8} \epsilon^{11}}{32768} - \frac{84224638610043 A^{16} \Omega^{4} t^{-6} \epsilon^{9}}{65536} + \frac{1140347657255827 A^{16} \Omega^{4} t^{-4} \epsilon^{7}}{32768} - \frac{8366396037758119 A^{16} \Omega^{4} t^{-2} \epsilon^{5}}{32768} - \frac{64670204615041901 A^{16} \Omega^{4} \epsilon^{3}}{16384} + \frac{10124773864375427 A^{16} \Omega^{3} n_B^{7} t^{4}}{16} - \frac{6533905114355839 A^{16} \Omega^{3} n_B^{7} t^{2} \epsilon^{2}}{256} + \frac{495 A^{16} \Omega^{3} n_B^{7} t^{-16} \epsilon^{20}}{8} - \frac{205575 A^{16} \Omega^{3} n_B^{7} t^{-14} \epsilon^{18}}{32} + \frac{48003363 A^{16} \Omega^{3} n_B^{7} t^{-12} \epsilon^{16}}{128} - \frac{4121686437 A^{16} \Omega^{3} n_B^{7} t^{-10} \epsilon^{14}}{256} + \frac{138899555501 A^{16} \Omega^{3} n_B^{7} t^{-8} \epsilon^{12}}{256} - \frac{3574826813515 A^{16} \Omega^{3} n_B^{7} t^{-6} \epsilon^{10}}{256} + \frac{7444245220975 A^{16} \Omega^{3} n_B^{7} t^{-4} \epsilon^{8}}{32} - \frac{31286135338161 A^{16} \Omega^{3} n_B^{7} t^{-2} \epsilon^{6}}{32} - \frac{4738463615416825 A^{16} \Omega^{3} n_B^{7} \epsilon^{4}}{256} + \frac{70873417050627989 A^{16} \Omega^{3} n_B^{6} t^{4}}{32} - \frac{45737335800490873 A^{16} \Omega^{3} n_B^{6} t^{2} \epsilon^{2}}{512} + \frac{3465 A^{16} \Omega^{3} n_B^{6} t^{-16} \epsilon^{20}}{16} - \frac{1439025 A^{16} \Omega^{3} n_B^{6} t^{-14} \epsilon^{18}}{64} + \frac{336023541 A^{16} \Omega^{3} n_B^{6} t^{-12} \epsilon^{16}}{256} - \frac{28851805059 A^{16} \Omega^{3} n_B^{6} t^{-10} \epsilon^{14}}{512} + \frac{972296888507 A^{16} \Omega^{3} n_B^{6} t^{-8} \epsilon^{12}}{512} - \frac{25023787694605 A^{16} \Omega^{3} n_B^{6} t^{-6} \epsilon^{10}}{512} + \frac{52109716546825 A^{16} \Omega^{3} n_B^{6} t^{-4} \epsilon^{8}}{64} - \frac{219002947367127 A^{16} \Omega^{3} n_B^{6} t^{-2} \epsilon^{6}}{64} - \frac{33169245307917775 A^{16} \Omega^{3} n_B^{6} \epsilon^{4}}{512} + \frac{896928260496742887 A^{16} \Omega^{3} n_B^{5} t^{4}}{256} - \frac{144779521999614535 A^{16} \Omega^{3} n_B^{5} t^{2} \epsilon^{2}}{1024} + \frac{86625 A^{16} \Omega^{3} n_B^{5} t^{-16} \epsilon^{20}}{256} - \frac{4495785 A^{16} \Omega^{3} n_B^{5} t^{-14} \epsilon^{18}}{128} + \frac{2098920299 A^{16} \Omega^{3} n_B^{5} t^{-12} \epsilon^{16}}{1024} - \frac{90122662245 A^{16} \Omega^{3} n_B^{5} t^{-10} \epsilon^{14}}{1024} + \frac{1520774114219 A^{16} \Omega^{3} n_B^{5} t^{-8} \epsilon^{12}}{512} - \frac{78528783748947 A^{16} \Omega^{3} n_B^{5} t^{-6} \epsilon^{10}}{1024} + \frac{657171005659731 A^{16} \Omega^{3} n_B^{5} t^{-4} \epsilon^{8}}{512} - \frac{1389428312045601 A^{16} \Omega^{3} n_B^{5} t^{-2} \epsilon^{6}}{256} - \frac{6552780433527989 A^{16} \Omega^{3} n_B^{5} \epsilon^{4}}{64} + \frac{1649704620458594875 A^{16} \Omega^{3} n_B^{4} t^{4}}{512} - \frac{266524251993163945 A^{16} \Omega^{3} n_B^{4} t^{2} \epsilon^{2}}{2048} + \frac{155925 A^{16} \Omega^{3} n_B^{4} t^{-16} \epsilon^{20}}{512} - \frac{8088675 A^{16} \Omega^{3} n_B^{4} t^{-14} \epsilon^{18}}{256} + \frac{3774130675 A^{16} \Omega^{3} n_B^{4} t^{-12} \epsilon^{16}}{2048} - \frac{162095260635 A^{16} \Omega^{3} n_B^{4} t^{-10} \epsilon^{14}}{2048} + \frac{171399133035 A^{16} \Omega^{3} n_B^{4} t^{-8} \epsilon^{12}}{64} - \frac{142406041798685 A^{16} \Omega^{3} n_B^{4} t^{-6} \epsilon^{10}}{2048} + \frac{1201466366425655 A^{16} \Omega^{3} n_B^{4} t^{-4} \epsilon^{8}}{1024} - \frac{2567082612885465 A^{16} \Omega^{3} n_B^{4} t^{-2} \epsilon^{6}}{512} - \frac{96264990801530685 A^{16} \Omega^{3} n_B^{4} \epsilon^{4}}{1024} + \frac{940970449952314985 A^{16} \Omega^{3} n_B^{3} t^{4}}{512} - \frac{304361824983873525 A^{16} \Omega^{3} n_B^{3} t^{2} \epsilon^{2}}{4096} + \frac{86625 A^{16} \Omega^{3} n_B^{3} t^{-16} \epsilon^{20}}{512} - \frac{8982225 A^{16} \Omega^{3} n_B^{3} t^{-14} \epsilon^{18}}{512} + \frac{1047006485 A^{16} \Omega^{3} n_B^{3} t^{-12} \epsilon^{16}}{1024} - \frac{179931495975 A^{16} \Omega^{3} n_B^{3} t^{-10} \epsilon^{14}}{4096} + \frac{6108060071705 A^{16} \Omega^{3} n_B^{3} t^{-8} \epsilon^{12}}{4096} - \frac{159693145124345 A^{16} \Omega^{3} n_B^{3} t^{-6} \epsilon^{10}}{4096} + \frac{680369200957405 A^{16} \Omega^{3} n_B^{3} t^{-4} \epsilon^{8}}{1024} - \frac{736033938024915 A^{16} \Omega^{3} n_B^{3} t^{-2} \epsilon^{6}}{256} - \frac{219213736666533865 A^{16} \Omega^{3} n_B^{3} \epsilon^{4}}{4096} + \frac{657476781749803029 A^{16} \Omega^{3} n_B^{2} t^{4}}{1024} - \frac{212887153382891779 A^{16} \Omega^{3} n_B^{2} t^{2} \epsilon^{2}}{8192} + \frac{58905 A^{16} \Omega^{3} n_B^{2} t^{-16} \epsilon^{20}}{1024} - \frac{6104175 A^{16} \Omega^{3} n_B^{2} t^{-14} \epsilon^{18}}{1024} + \frac{22218217 A^{16} \Omega^{3} n_B^{2} t^{-12} \epsilon^{16}}{64} - \frac{122227885857 A^{16} \Omega^{3} n_B^{2} t^{-10} \epsilon^{14}}{8192} + \frac{4163466294691 A^{16} \Omega^{3} n_B^{2} t^{-8} \epsilon^{12}}{8192} - \frac{109645569735135 A^{16} \Omega^{3} n_B^{2} t^{-6} \epsilon^{10}}{8192} + \frac{471930334770105 A^{16} \Omega^{3} n_B^{2} t^{-4} \epsilon^{8}}{2048} - \frac{129257747664447 A^{16} \Omega^{3} n_B^{2} t^{-2} \epsilon^{6}}{128} - \frac{152875246050698315 A^{16} \Omega^{3} n_B^{2} \epsilon^{4}}{8192} + \frac{515729947648547051 A^{16} \Omega^{3} n_B t^{4}}{4096} - \frac{83574908791200453 A^{16} \Omega^{3} n_B t^{2} \epsilon^{2}}{16384} + \frac{45045 A^{16} \Omega^{3} n_B t^{-16} \epsilon^{20}}{4096} - \frac{2332575 A^{16} \Omega^{3} n_B t^{-14} \epsilon^{18}}{2048} + \frac{1085942347 A^{16} \Omega^{3} n_B t^{-12} \epsilon^{16}}{16384} - \frac{46688040399 A^{16} \Omega^{3} n_B t^{-10} \epsilon^{14}}{16384} + \frac{398896175773 A^{16} \Omega^{3} n_B t^{-8} \epsilon^{12}}{4096} - \frac{42310891020265 A^{16} \Omega^{3} n_B t^{-6} \epsilon^{10}}{16384} + \frac{367710901676455 A^{16} \Omega^{3} n_B t^{-4} \epsilon^{8}}{8192} - \frac{815059033948449 A^{16} \Omega^{3} n_B t^{-2} \epsilon^{6}}{4096} - \frac{29926500185695135 A^{16} \Omega^{3} n_B \epsilon^{4}}{8192} + \frac{86946351346708727 A^{16} \Omega^{3} t^{4}}{8192} - \frac{14101419712497755 A^{16} \Omega^{3} t^{2} \epsilon^{2}}{32768} + \frac{7425 A^{16} \Omega^{3} t^{-16} \epsilon^{20}}{8192} - \frac{384285 A^{16} \Omega^{3} t^{-14} \epsilon^{18}}{4096} + \frac{178785779 A^{16} \Omega^{3} t^{-12} \epsilon^{16}}{32768} - \frac{7688933505 A^{16} \Omega^{3} t^{-10} \epsilon^{14}}{32768} + \frac{131778559209 A^{16} \Omega^{3} t^{-8} \epsilon^{12}}{16384} - \frac{7032247478647 A^{16} \Omega^{3} t^{-6} \epsilon^{10}}{32768} + \frac{61631387981731 A^{16} \Omega^{3} t^{-4} \epsilon^{8}}{16384} - \frac{137982898519161 A^{16} \Omega^{3} t^{-2} \epsilon^{6}}{8192} - \frac{2518803657027831 A^{16} \Omega^{3} \epsilon^{4}}{8192} + \frac{5471064705920375 A^{16} \Omega^{2} n_B^{8} t^{4} \epsilon}{128} - \frac{31533719953563 A^{16} \Omega^{2} n_B^{8} t^{2} \epsilon^{3}}{8} + \frac{1287 A^{16} \Omega^{2} n_B^{8} t^{-16} \epsilon^{21}}{32} - \frac{56463 A^{16} \Omega^{2} n_B^{8} t^{-14} \epsilon^{19}}{16} + \frac{312961 A^{16} \Omega^{2} n_B^{8} t^{-12} \epsilon^{17}}{2} - \frac{598860529 A^{16} \Omega^{2} n_B^{8} t^{-10} \epsilon^{15}}{128} + \frac{13304946501 A^{16} \Omega^{2} n_B^{8} t^{-8} \epsilon^{13}}{128} - \frac{109827017619 A^{16} \Omega^{2} n_B^{8} t^{-6} \epsilon^{11}}{64} + \frac{2321182642119 A^{16} \Omega^{2} n_B^{8} t^{-4} \epsilon^{9}}{128} - \frac{2638146828053 A^{16} \Omega^{2} n_B^{8} t^{-2} \epsilon^{7}}{64} - \frac{27991602690459 A^{16} \Omega^{2} n_B^{8} \epsilon^{5}}{32} + \frac{5471064705920375 A^{16} \Omega^{2} n_B^{7} t^{4} \epsilon}{32} - \frac{31533719953563 A^{16} \Omega^{2} n_B^{7} t^{2} \epsilon^{3}}{2} + \frac{1287 A^{16} \Omega^{2} n_B^{7} t^{-16} \epsilon^{21}}{8} - \frac{56463 A^{16} \Omega^{2} n_B^{7} t^{-14} \epsilon^{19}}{4} + 625922 A^{16} \Omega^{2} n_B^{7} t^{-12} \epsilon^{17} - \frac{598860529 A^{16} \Omega^{2} n_B^{7} t^{-10} \epsilon^{15}}{32} + \frac{13304946501 A^{16} \Omega^{2} n_B^{7} t^{-8} \epsilon^{13}}{32} - \frac{109827017619 A^{16} \Omega^{2} n_B^{7} t^{-6} \epsilon^{11}}{16} + \frac{2321182642119 A^{16} \Omega^{2} n_B^{7} t^{-4} \epsilon^{9}}{32} - \frac{2638146828053 A^{16} \Omega^{2} n_B^{7} t^{-2} \epsilon^{7}}{16} - \frac{27991602690459 A^{16} \Omega^{2} n_B^{7} \epsilon^{5}}{8} + \frac{353909565832960287 A^{16} \Omega^{2} n_B^{6} t^{4} \epsilon}{1024} - \frac{8138453946246423 A^{16} \Omega^{2} n_B^{6} t^{2} \epsilon^{3}}{256} + \frac{81081 A^{16} \Omega^{2} n_B^{6} t^{-16} \epsilon^{21}}{256} - \frac{7115031 A^{16} \Omega^{2} n_B^{6} t^{-14} \epsilon^{19}}{256} + \frac{157805067 A^{16} \Omega^{2} n_B^{6} t^{-12} \epsilon^{17}}{128} - \frac{37782681929 A^{16} \Omega^{2} n_B^{6} t^{-10} \epsilon^{15}}{1024} + \frac{841610285031 A^{16} \Omega^{2} n_B^{6} t^{-8} \epsilon^{13}}{1024} - \frac{6985107385185 A^{16} \Omega^{2} n_B^{6} t^{-6} \epsilon^{11}}{512} + \frac{148979421055479 A^{16} \Omega^{2} n_B^{6} t^{-4} \epsilon^{9}}{1024} - \frac{172908864126029 A^{16} \Omega^{2} n_B^{6} t^{-2} \epsilon^{7}}{512} - \frac{3616584440564343 A^{16} \Omega^{2} n_B^{6} \epsilon^{5}}{512} + \frac{448969450435798861 A^{16} \Omega^{2} n_B^{5} t^{4} \epsilon}{1024} - \frac{10288255299543045 A^{16} \Omega^{2} n_B^{5} t^{2} \epsilon^{3}}{256} + \frac{99099 A^{16} \Omega^{2} n_B^{5} t^{-16} \epsilon^{21}}{256} - \frac{8697381 A^{16} \Omega^{2} n_B^{5} t^{-14} \epsilon^{19}}{256} + \frac{193002145 A^{16} \Omega^{2} n_B^{5} t^{-12} \epsilon^{17}}{128} - \frac{46275666539 A^{16} \Omega^{2} n_B^{5} t^{-10} \epsilon^{15}}{1024} + \frac{1034676846981 A^{16} \Omega^{2} n_B^{5} t^{-8} \epsilon^{13}}{1024} - \frac{8654696182227 A^{16} \Omega^{2} n_B^{5} t^{-6} \epsilon^{11}}{512} + \frac{186965807249109 A^{16} \Omega^{2} n_B^{5} t^{-4} \epsilon^{9}}{1024} - \frac{223254147636151 A^{16} \Omega^{2} n_B^{5} t^{-2} \epsilon^{7}}{512} - \frac{4579634319030213 A^{16} \Omega^{2} n_B^{5} \epsilon^{5}}{512} + \frac{1478898193350141805 A^{16} \Omega^{2} n_B^{4} t^{4} \epsilon}{4096} - \frac{33782393323719945 A^{16} \Omega^{2} n_B^{4} t^{2} \epsilon^{3}}{1024} + \frac{315315 A^{16} \Omega^{2} n_B^{4} t^{-16} \epsilon^{21}}{1024} - \frac{27677265 A^{16} \Omega^{2} n_B^{4} t^{-14} \epsilon^{19}}{1024} + \frac{614494405 A^{16} \Omega^{2} n_B^{4} t^{-12} \epsilon^{17}}{512} - \frac{147537858635 A^{16} \Omega^{2} n_B^{4} t^{-10} \epsilon^{15}}{4096} + \frac{3310691724765 A^{16} \Omega^{2} n_B^{4} t^{-8} \epsilon^{13}}{4096} - \frac{27897698444475 A^{16} \Omega^{2} n_B^{4} t^{-6} \epsilon^{11}}{2048} + \frac{609863466348885 A^{16} \Omega^{2} n_B^{4} t^{-4} \epsilon^{9}}{4096} - \frac{746930182253335 A^{16} \Omega^{2} n_B^{4} t^{-2} \epsilon^{7}}{2048} - \frac{15060522841822545 A^{16} \Omega^{2} n_B^{4} \epsilon^{5}}{2048} + \frac{390839523272866935 A^{16} \Omega^{2} n_B^{3} t^{4} \epsilon}{2048} - \frac{8906280018040611 A^{16} \Omega^{2} n_B^{3} t^{2} \epsilon^{3}}{512} + \frac{81081 A^{16} \Omega^{2} n_B^{3} t^{-16} \epsilon^{21}}{512} - \frac{7117803 A^{16} \Omega^{2} n_B^{3} t^{-14} \epsilon^{19}}{512} + \frac{158095959 A^{16} \Omega^{2} n_B^{3} t^{-12} \epsilon^{17}}{256} - \frac{38000556337 A^{16} \Omega^{2} n_B^{3} t^{-10} \epsilon^{15}}{2048} + \frac{855204906903 A^{16} \Omega^{2} n_B^{3} t^{-8} \epsilon^{13}}{2048} - \frac{7249128485937 A^{16} \Omega^{2} n_B^{3} t^{-6} \epsilon^{11}}{1024} + \frac{159959079463407 A^{16} \Omega^{2} n_B^{3} t^{-4} \epsilon^{9}}{2048} - \frac{199731319960789 A^{16} \Omega^{2} n_B^{3} t^{-2} \epsilon^{7}}{1024} - \frac{3975154446830379 A^{16} \Omega^{2} n_B^{3} \epsilon^{5}}{1024} + \frac{1019328758052830305 A^{16} \Omega^{2} n_B^{2} t^{4} \epsilon}{16384} - \frac{23187063419322777 A^{16} \Omega^{2} n_B^{2} t^{2} \epsilon^{3}}{4096} + \frac{207207 A^{16} \Omega^{2} n_B^{2} t^{-16} \epsilon^{21}}{4096} - \frac{18191481 A^{16} \Omega^{2} n_B^{2} t^{-14} \epsilon^{19}}{4096} + \frac{404184613 A^{16} \Omega^{2} n_B^{2} t^{-12} \epsilon^{17}}{2048} - \frac{97233574199 A^{16} \Omega^{2} n_B^{2} t^{-10} \epsilon^{15}}{16384} + \frac{2193076218681 A^{16} \Omega^{2} n_B^{2} t^{-8} \epsilon^{13}}{16384} - \frac{18672228964479 A^{16} \Omega^{2} n_B^{2} t^{-6} \epsilon^{11}}{8192} + \frac{414884124410889 A^{16} \Omega^{2} n_B^{2} t^{-4} \epsilon^{9}}{16384} - \frac{525325848696883 A^{16} \Omega^{2} n_B^{2} t^{-2} \epsilon^{7}}{8192} - \frac{10357933589825433 A^{16} \Omega^{2} n_B^{2} \epsilon^{5}}{8192} + \frac{186358344551620861 A^{16} \Omega^{2} n_B t^{4} \epsilon}{16384} - \frac{4233781068458949 A^{16} \Omega^{2} n_B t^{2} \epsilon^{3}}{4096} + \frac{37323 A^{16} \Omega^{2} n_B t^{-16} \epsilon^{21}}{4096} - \frac{3276933 A^{16} \Omega^{2} n_B t^{-14} \epsilon^{19}}{4096} + \frac{72825121 A^{16} \Omega^{2} n_B t^{-12} \epsilon^{17}}{2048} - \frac{17530361147 A^{16} \Omega^{2} n_B t^{-10} \epsilon^{15}}{16384} + \frac{396039414933 A^{16} \Omega^{2} n_B t^{-8} \epsilon^{13}}{16384} - \frac{3382999336515 A^{16} \Omega^{2} n_B t^{-6} \epsilon^{11}}{8192} + \frac{75549040427397 A^{16} \Omega^{2} n_B t^{-4} \epsilon^{9}}{16384} - \frac{96623099889607 A^{16} \Omega^{2} n_B t^{-2} \epsilon^{7}}{8192} - \frac{1892440460746149 A^{16} \Omega^{2} n_B \epsilon^{5}}{8192} + \frac{58472071713260037 A^{16} \Omega^{2} t^{4} \epsilon}{65536} - \frac{1327170436276815 A^{16} \Omega^{2} t^{2} \epsilon^{3}}{16384} + \frac{11583 A^{16} \Omega^{2} t^{-16} \epsilon^{21}}{16384} - \frac{1017027 A^{16} \Omega^{2} t^{-14} \epsilon^{19}}{16384} + \frac{22605915 A^{16} \Omega^{2} t^{-12} \epsilon^{17}}{8192} - \frac{5444213363 A^{16} \Omega^{2} t^{-10} \epsilon^{15}}{65536} + \frac{123143173977 A^{16} \Omega^{2} t^{-8} \epsilon^{13}}{65536} - \frac{1054448433759 A^{16} \Omega^{2} t^{-6} \epsilon^{11}}{32768} + \frac{23635558381053 A^{16} \Omega^{2} t^{-4} \epsilon^{9}}{65536} - \frac{30448935411167 A^{16} \Omega^{2} t^{-2} \epsilon^{7}}{32768} - \frac{593491349994771 A^{16} \Omega^{2} \epsilon^{5}}{32768} + \frac{73276003365781 A^{16} \Omega n_B^{7} t^{6}}{4} + \frac{199163876754603 A^{16} \Omega n_B^{7} t^{4} \epsilon^{2}}{128} - \frac{67768777847775 A^{16} \Omega n_B^{7} t^{2} \epsilon^{4}}{128} + \frac{3003 A^{16} \Omega n_B^{7} t^{-16} \epsilon^{22}}{64} - \frac{115401 A^{16} \Omega n_B^{7} t^{-14} \epsilon^{20}}{32} + \frac{524949 A^{16} \Omega n_B^{7} t^{-12} \epsilon^{18}}{4} - \frac{191927463 A^{16} \Omega n_B^{7} t^{-10} \epsilon^{16}}{64} + \frac{6105731267 A^{16} \Omega n_B^{7} t^{-8} \epsilon^{14}}{128} - \frac{68888924045 A^{16} \Omega n_B^{7} t^{-6} \epsilon^{12}}{128} + \frac{486754215519 A^{16} \Omega n_B^{7} t^{-4} \epsilon^{10}}{128} - \frac{39409669605 A^{16} \Omega n_B^{7} t^{-2} \epsilon^{8}}{8} - \frac{6813819785671 A^{16} \Omega n_B^{7} \epsilon^{6}}{64} + \frac{512932023560467 A^{16} \Omega n_B^{6} t^{6}}{8} + \frac{1394147137282221 A^{16} \Omega n_B^{6} t^{4} \epsilon^{2}}{256} - \frac{474381444934425 A^{16} \Omega n_B^{6} t^{2} \epsilon^{4}}{256} + \frac{21021 A^{16} \Omega n_B^{6} t^{-16} \epsilon^{22}}{128} - \frac{807807 A^{16} \Omega n_B^{6} t^{-14} \epsilon^{20}}{64} + \frac{3674643 A^{16} \Omega n_B^{6} t^{-12} \epsilon^{18}}{8} - \frac{1343492241 A^{16} \Omega n_B^{6} t^{-10} \epsilon^{16}}{128} + \frac{42740118869 A^{16} \Omega n_B^{6} t^{-8} \epsilon^{14}}{256} - \frac{482222468315 A^{16} \Omega n_B^{6} t^{-6} \epsilon^{12}}{256} + \frac{3407279508633 A^{16} \Omega n_B^{6} t^{-4} \epsilon^{10}}{256} - \frac{275867687235 A^{16} \Omega n_B^{6} t^{-2} \epsilon^{8}}{16} - \frac{47696738499697 A^{16} \Omega n_B^{6} \epsilon^{6}}{128} + \frac{1538796070681401 A^{16} \Omega n_B^{5} t^{6}}{16} + \frac{4182441411846663 A^{16} \Omega n_B^{5} t^{4} \epsilon^{2}}{512} - \frac{1423144334803275 A^{16} \Omega n_B^{5} t^{2} \epsilon^{4}}{512} + \frac{63063 A^{16} \Omega n_B^{5} t^{-16} \epsilon^{22}}{256} - \frac{2423421 A^{16} \Omega n_B^{5} t^{-14} \epsilon^{20}}{128} + \frac{11023929 A^{16} \Omega n_B^{5} t^{-12} \epsilon^{18}}{16} - \frac{4030476723 A^{16} \Omega n_B^{5} t^{-10} \epsilon^{16}}{256} + \frac{128220356607 A^{16} \Omega n_B^{5} t^{-8} \epsilon^{14}}{512} - \frac{1446667404945 A^{16} \Omega n_B^{5} t^{-6} \epsilon^{12}}{512} + \frac{10221838525899 A^{16} \Omega n_B^{5} t^{-4} \epsilon^{10}}{512} - \frac{827603061705 A^{16} \Omega n_B^{5} t^{-2} \epsilon^{8}}{32} - \frac{143090215499091 A^{16} \Omega n_B^{5} \epsilon^{6}}{256} + \frac{2564660117802335 A^{16} \Omega n_B^{4} t^{6}}{32} + \frac{6970735686411105 A^{16} \Omega n_B^{4} t^{4} \epsilon^{2}}{1024} - \frac{2371907224672125 A^{16} \Omega n_B^{4} t^{2} \epsilon^{4}}{1024} + \frac{105105 A^{16} \Omega n_B^{4} t^{-16} \epsilon^{22}}{512} - \frac{4039035 A^{16} \Omega n_B^{4} t^{-14} \epsilon^{20}}{256} + \frac{18373215 A^{16} \Omega n_B^{4} t^{-12} \epsilon^{18}}{32} - \frac{6717461205 A^{16} \Omega n_B^{4} t^{-10} \epsilon^{16}}{512} + \frac{213700594345 A^{16} \Omega n_B^{4} t^{-8} \epsilon^{14}}{1024} - \frac{2411112341575 A^{16} \Omega n_B^{4} t^{-6} \epsilon^{12}}{1024} + \frac{17036397543165 A^{16} \Omega n_B^{4} t^{-4} \epsilon^{10}}{1024} - \frac{1379338436175 A^{16} \Omega n_B^{4} t^{-2} \epsilon^{8}}{64} - \frac{238483692498485 A^{16} \Omega n_B^{4} \epsilon^{6}}{512} + \frac{2564660117802335 A^{16} \Omega n_B^{3} t^{6}}{64} + \frac{6970735686411105 A^{16} \Omega n_B^{3} t^{4} \epsilon^{2}}{2048} - \frac{2371907224672125 A^{16} \Omega n_B^{3} t^{2} \epsilon^{4}}{2048} + \frac{105105 A^{16} \Omega n_B^{3} t^{-16} \epsilon^{22}}{1024} - \frac{4039035 A^{16} \Omega n_B^{3} t^{-14} \epsilon^{20}}{512} + \frac{18373215 A^{16} \Omega n_B^{3} t^{-12} \epsilon^{18}}{64} - \frac{6717461205 A^{16} \Omega n_B^{3} t^{-10} \epsilon^{16}}{1024} + \frac{213700594345 A^{16} \Omega n_B^{3} t^{-8} \epsilon^{14}}{2048} - \frac{2411112341575 A^{16} \Omega n_B^{3} t^{-6} \epsilon^{12}}{2048} + \frac{17036397543165 A^{16} \Omega n_B^{3} t^{-4} \epsilon^{10}}{2048} - \frac{1379338436175 A^{16} \Omega n_B^{3} t^{-2} \epsilon^{8}}{128} - \frac{238483692498485 A^{16} \Omega n_B^{3} \epsilon^{6}}{1024} + \frac{1538796070681401 A^{16} \Omega n_B^{2} t^{6}}{128} + \frac{4182441411846663 A^{16} \Omega n_B^{2} t^{4} \epsilon^{2}}{4096} - \frac{1423144334803275 A^{16} \Omega n_B^{2} t^{2} \epsilon^{4}}{4096} + \frac{63063 A^{16} \Omega n_B^{2} t^{-16} \epsilon^{22}}{2048} - \frac{2423421 A^{16} \Omega n_B^{2} t^{-14} \epsilon^{20}}{1024} + \frac{11023929 A^{16} \Omega n_B^{2} t^{-12} \epsilon^{18}}{128} - \frac{4030476723 A^{16} \Omega n_B^{2} t^{-10} \epsilon^{16}}{2048} + \frac{128220356607 A^{16} \Omega n_B^{2} t^{-8} \epsilon^{14}}{4096} - \frac{1446667404945 A^{16} \Omega n_B^{2} t^{-6} \epsilon^{12}}{4096} + \frac{10221838525899 A^{16} \Omega n_B^{2} t^{-4} \epsilon^{10}}{4096} - \frac{827603061705 A^{16} \Omega n_B^{2} t^{-2} \epsilon^{8}}{256} - \frac{143090215499091 A^{16} \Omega n_B^{2} \epsilon^{6}}{2048} + \frac{512932023560467 A^{16} \Omega n_B t^{6}}{256} + \frac{1394147137282221 A^{16} \Omega n_B t^{4} \epsilon^{2}}{8192} - \frac{474381444934425 A^{16} \Omega n_B t^{2} \epsilon^{4}}{8192} + \frac{21021 A^{16} \Omega n_B t^{-16} \epsilon^{22}}{4096} - \frac{807807 A^{16} \Omega n_B t^{-14} \epsilon^{20}}{2048} + \frac{3674643 A^{16} \Omega n_B t^{-12} \epsilon^{18}}{256} - \frac{1343492241 A^{16} \Omega n_B t^{-10} \epsilon^{16}}{4096} + \frac{42740118869 A^{16} \Omega n_B t^{-8} \epsilon^{14}}{8192} - \frac{482222468315 A^{16} \Omega n_B t^{-6} \epsilon^{12}}{8192} + \frac{3407279508633 A^{16} \Omega n_B t^{-4} \epsilon^{10}}{8192} - \frac{275867687235 A^{16} \Omega n_B t^{-2} \epsilon^{8}}{512} - \frac{47696738499697 A^{16} \Omega n_B \epsilon^{6}}{4096} + \frac{73276003365781 A^{16} \Omega t^{6}}{512} + \frac{199163876754603 A^{16} \Omega t^{4} \epsilon^{2}}{16384} - \frac{67768777847775 A^{16} \Omega t^{2} \epsilon^{4}}{16384} + \frac{3003 A^{16} \Omega t^{-16} \epsilon^{22}}{8192} - \frac{115401 A^{16} \Omega t^{-14} \epsilon^{20}}{4096} + \frac{524949 A^{16} \Omega t^{-12} \epsilon^{18}}{512} - \frac{191927463 A^{16} \Omega t^{-10} \epsilon^{16}}{8192} + \frac{6105731267 A^{16} \Omega t^{-8} \epsilon^{14}}{16384} - \frac{68888924045 A^{16} \Omega t^{-6} \epsilon^{12}}{16384} + \frac{486754215519 A^{16} \Omega t^{-4} \epsilon^{10}}{16384} - \frac{39409669605 A^{16} \Omega t^{-2} \epsilon^{8}}{1024} - \frac{6813819785671 A^{16} \Omega \epsilon^{6}}{8192} + \frac{81907634934425 A^{16} n_B^{8} t^{6} \epsilon}{64} - \frac{527953839555 A^{16} n_B^{8} t^{4} \epsilon^{3}}{128} - \frac{1728622576797 A^{16} n_B^{8} t^{2} \epsilon^{5}}{64} + \frac{6435 A^{16} n_B^{8} t^{-16} \epsilon^{23}}{256} - \frac{111111 A^{16} n_B^{8} t^{-14} \epsilon^{21}}{64} + \frac{6977979 A^{16} n_B^{8} t^{-12} \epsilon^{19}}{128} - \frac{65307197 A^{16} n_B^{8} t^{-10} \epsilon^{17}}{64} + \frac{3188353725 A^{16} n_B^{8} t^{-8} \epsilon^{15}}{256} - \frac{398982319 A^{16} n_B^{8} t^{-6} \epsilon^{13}}{4} + \frac{58825642065 A^{16} n_B^{8} t^{-4} \epsilon^{11}}{128} - \frac{17133624969 A^{16} n_B^{8} t^{-2} \epsilon^{9}}{64} - \frac{1610107065409 A^{16} n_B^{8} \epsilon^{7}}{256} + \frac{81907634934425 A^{16} n_B^{7} t^{6} \epsilon}{16} - \frac{527953839555 A^{16} n_B^{7} t^{4} \epsilon^{3}}{32} - \frac{1728622576797 A^{16} n_B^{7} t^{2} \epsilon^{5}}{16} + \frac{6435 A^{16} n_B^{7} t^{-16} \epsilon^{23}}{64} - \frac{111111 A^{16} n_B^{7} t^{-14} \epsilon^{21}}{16} + \frac{6977979 A^{16} n_B^{7} t^{-12} \epsilon^{19}}{32} - \frac{65307197 A^{16} n_B^{7} t^{-10} \epsilon^{17}}{16} + \frac{3188353725 A^{16} n_B^{7} t^{-8} \epsilon^{15}}{64} - 398982319 A^{16} n_B^{7} t^{-6} \epsilon^{13} + \frac{58825642065 A^{16} n_B^{7} t^{-4} \epsilon^{11}}{32} - \frac{17133624969 A^{16} n_B^{7} t^{-2} \epsilon^{9}}{16} - \frac{1610107065409 A^{16} n_B^{7} \epsilon^{7}}{64} + \frac{573353444540975 A^{16} n_B^{6} t^{6} \epsilon}{64} - \frac{3695676876885 A^{16} n_B^{6} t^{4} \epsilon^{3}}{128} - \frac{12100358037579 A^{16} n_B^{6} t^{2} \epsilon^{5}}{64} + \frac{45045 A^{16} n_B^{6} t^{-16} \epsilon^{23}}{256} - \frac{777777 A^{16} n_B^{6} t^{-14} \epsilon^{21}}{64} + \frac{48845853 A^{16} n_B^{6} t^{-12} \epsilon^{19}}{128} - \frac{457150379 A^{16} n_B^{6} t^{-10} \epsilon^{17}}{64} + \frac{22318476075 A^{16} n_B^{6} t^{-8} \epsilon^{15}}{256} - \frac{2792876233 A^{16} n_B^{6} t^{-6} \epsilon^{13}}{4} + \frac{411779494455 A^{16} n_B^{6} t^{-4} \epsilon^{11}}{128} - \frac{119935374783 A^{16} n_B^{6} t^{-2} \epsilon^{9}}{64} - \frac{11270749457863 A^{16} n_B^{6} \epsilon^{7}}{256} + \frac{573353444540975 A^{16} n_B^{5} t^{6} \epsilon}{64} - \frac{3695676876885 A^{16} n_B^{5} t^{4} \epsilon^{3}}{128} - \frac{12100358037579 A^{16} n_B^{5} t^{2} \epsilon^{5}}{64} + \frac{45045 A^{16} n_B^{5} t^{-16} \epsilon^{23}}{256} - \frac{777777 A^{16} n_B^{5} t^{-14} \epsilon^{21}}{64} + \frac{48845853 A^{16} n_B^{5} t^{-12} \epsilon^{19}}{128} - \frac{457150379 A^{16} n_B^{5} t^{-10} \epsilon^{17}}{64} + \frac{22318476075 A^{16} n_B^{5} t^{-8} \epsilon^{15}}{256} - \frac{2792876233 A^{16} n_B^{5} t^{-6} \epsilon^{13}}{4} + \frac{411779494455 A^{16} n_B^{5} t^{-4} \epsilon^{11}}{128} - \frac{119935374783 A^{16} n_B^{5} t^{-2} \epsilon^{9}}{64} - \frac{11270749457863 A^{16} n_B^{5} \epsilon^{7}}{256} + \frac{2866767222704875 A^{16} n_B^{4} t^{6} \epsilon}{512} - \frac{18478384384425 A^{16} n_B^{4} t^{4} \epsilon^{3}}{1024} - \frac{60501790187895 A^{16} n_B^{4} t^{2} \epsilon^{5}}{512} + \frac{225225 A^{16} n_B^{4} t^{-16} \epsilon^{23}}{2048} - \frac{3888885 A^{16} n_B^{4} t^{-14} \epsilon^{21}}{512} + \frac{244229265 A^{16} n_B^{4} t^{-12} \epsilon^{19}}{1024} - \frac{2285751895 A^{16} n_B^{4} t^{-10} \epsilon^{17}}{512} + \frac{111592380375 A^{16} n_B^{4} t^{-8} \epsilon^{15}}{2048} - \frac{13964381165 A^{16} n_B^{4} t^{-6} \epsilon^{13}}{32} + \frac{2058897472275 A^{16} n_B^{4} t^{-4} \epsilon^{11}}{1024} - \frac{599676873915 A^{16} n_B^{4} t^{-2} \epsilon^{9}}{512} - \frac{56353747289315 A^{16} n_B^{4} \epsilon^{7}}{2048} + \frac{573353444540975 A^{16} n_B^{3} t^{6} \epsilon}{256} - \frac{3695676876885 A^{16} n_B^{3} t^{4} \epsilon^{3}}{512} - \frac{12100358037579 A^{16} n_B^{3} t^{2} \epsilon^{5}}{256} + \frac{45045 A^{16} n_B^{3} t^{-16} \epsilon^{23}}{1024} - \frac{777777 A^{16} n_B^{3} t^{-14} \epsilon^{21}}{256} + \frac{48845853 A^{16} n_B^{3} t^{-12} \epsilon^{19}}{512} - \frac{457150379 A^{16} n_B^{3} t^{-10} \epsilon^{17}}{256} + \frac{22318476075 A^{16} n_B^{3} t^{-8} \epsilon^{15}}{1024} - \frac{2792876233 A^{16} n_B^{3} t^{-6} \epsilon^{13}}{16} + \frac{411779494455 A^{16} n_B^{3} t^{-4} \epsilon^{11}}{512} - \frac{119935374783 A^{16} n_B^{3} t^{-2} \epsilon^{9}}{256} - \frac{11270749457863 A^{16} n_B^{3} \epsilon^{7}}{1024} + \frac{573353444540975 A^{16} n_B^{2} t^{6} \epsilon}{1024} - \frac{3695676876885 A^{16} n_B^{2} t^{4} \epsilon^{3}}{2048} - \frac{12100358037579 A^{16} n_B^{2} t^{2} \epsilon^{5}}{1024} + \frac{45045 A^{16} n_B^{2} t^{-16} \epsilon^{23}}{4096} - \frac{777777 A^{16} n_B^{2} t^{-14} \epsilon^{21}}{1024} + \frac{48845853 A^{16} n_B^{2} t^{-12} \epsilon^{19}}{2048} - \frac{457150379 A^{16} n_B^{2} t^{-10} \epsilon^{17}}{1024} + \frac{22318476075 A^{16} n_B^{2} t^{-8} \epsilon^{15}}{4096} - \frac{2792876233 A^{16} n_B^{2} t^{-6} \epsilon^{13}}{64} + \frac{411779494455 A^{16} n_B^{2} t^{-4} \epsilon^{11}}{2048} - \frac{119935374783 A^{16} n_B^{2} t^{-2} \epsilon^{9}}{1024} - \frac{11270749457863 A^{16} n_B^{2} \epsilon^{7}}{4096} + \frac{81907634934425 A^{16} n_B t^{6} \epsilon}{1024} - \frac{527953839555 A^{16} n_B t^{4} \epsilon^{3}}{2048} - \frac{1728622576797 A^{16} n_B t^{2} \epsilon^{5}}{1024} + \frac{6435 A^{16} n_B t^{-16} \epsilon^{23}}{4096} - \frac{111111 A^{16} n_B t^{-14} \epsilon^{21}}{1024} + \frac{6977979 A^{16} n_B t^{-12} \epsilon^{19}}{2048} - \frac{65307197 A^{16} n_B t^{-10} \epsilon^{17}}{1024} + \frac{3188353725 A^{16} n_B t^{-8} \epsilon^{15}}{4096} - \frac{398982319 A^{16} n_B t^{-6} \epsilon^{13}}{64} + \frac{58825642065 A^{16} n_B t^{-4} \epsilon^{11}}{2048} - \frac{17133624969 A^{16} n_B t^{-2} \epsilon^{9}}{1024} - \frac{1610107065409 A^{16} n_B \epsilon^{7}}{4096} + \frac{81907634934425 A^{16} t^{6} \epsilon}{16384} - \frac{527953839555 A^{16} t^{4} \epsilon^{3}}{32768} - \frac{1728622576797 A^{16} t^{2} \epsilon^{5}}{16384} + \frac{6435 A^{16} t^{-16} \epsilon^{23}}{65536} - \frac{111111 A^{16} t^{-14} \epsilon^{21}}{16384} + \frac{6977979 A^{16} t^{-12} \epsilon^{19}}{32768} - \frac{65307197 A^{16} t^{-10} \epsilon^{17}}{16384} + \frac{3188353725 A^{16} t^{-8} \epsilon^{15}}{65536} - \frac{398982319 A^{16} t^{-6} \epsilon^{13}}{1024} + \frac{58825642065 A^{16} t^{-4} \epsilon^{11}}{32768} - \frac{17133624969 A^{16} t^{-2} \epsilon^{9}}{16384} - \frac{1610107065409 A^{16} \epsilon^{7}}{65536} - \frac{735 A^{14} \Omega^{9} n_B^{6} t^{-14} \epsilon^{14}}{128} + \frac{218907 A^{14} \Omega^{9} n_B^{6} t^{-12} \epsilon^{12}}{64} - \frac{761450487 A^{14} \Omega^{9} n_B^{6} t^{-10} \epsilon^{10}}{128} + \frac{174017891679 A^{14} \Omega^{9} n_B^{6} t^{-8} \epsilon^{8}}{64} - \frac{3211079816745 A^{14} \Omega^{9} n_B^{6} t^{-6} \epsilon^{6}}{4} + \frac{4236019938940753 A^{14} \Omega^{9} n_B^{6} t^{-4} \epsilon^{4}}{32} - \frac{523455785827255197 A^{14} \Omega^{9} n_B^{6} t^{-2} \epsilon^{2}}{128} + \frac{1070611742848936369 A^{14} \Omega^{9} n_B^{6}}{64} - \frac{2205 A^{14} \Omega^{9} n_B^{5} t^{-14} \epsilon^{14}}{128} + \frac{656721 A^{14} \Omega^{9} n_B^{5} t^{-12} \epsilon^{12}}{64} - \frac{2284351461 A^{14} \Omega^{9} n_B^{5} t^{-10} \epsilon^{10}}{128} + \frac{522053675037 A^{14} \Omega^{9} n_B^{5} t^{-8} \epsilon^{8}}{64} - \frac{9633239450235 A^{14} \Omega^{9} n_B^{5} t^{-6} \epsilon^{6}}{4} + \frac{12708059816822259 A^{14} \Omega^{9} n_B^{5} t^{-4} \epsilon^{4}}{32} - \frac{1570367357481765591 A^{14} \Omega^{9} n_B^{5} t^{-2} \epsilon^{2}}{128} + \frac{3211835228546809107 A^{14} \Omega^{9} n_B^{5}}{64} - \frac{12495 A^{14} \Omega^{9} n_B^{4} t^{-14} \epsilon^{14}}{512} + \frac{3659715 A^{14} \Omega^{9} n_B^{4} t^{-12} \epsilon^{12}}{256} - \frac{12707327025 A^{14} \Omega^{9} n_B^{4} t^{-10} \epsilon^{10}}{512} + \frac{2949483020139 A^{14} \Omega^{9} n_B^{4} t^{-8} \epsilon^{8}}{256} - \frac{223816379018273 A^{14} \Omega^{9} n_B^{4} t^{-6} \epsilon^{6}}{64} + \frac{75643337993465795 A^{14} \Omega^{9} n_B^{4} t^{-4} \epsilon^{4}}{128} - \frac{9368952420625356757 A^{14} \Omega^{9} n_B^{4} t^{-2} \epsilon^{2}}{512} + \frac{19160700765621087717 A^{14} \Omega^{9} n_B^{4}}{256} - \frac{5145 A^{14} \Omega^{9} n_B^{3} t^{-14} \epsilon^{14}}{256} + \frac{1470645 A^{14} \Omega^{9} n_B^{3} t^{-12} \epsilon^{12}}{128} - \frac{5092822155 A^{14} \Omega^{9} n_B^{3} t^{-10} \epsilon^{10}}{256} + \frac{1209304103349 A^{14} \Omega^{9} n_B^{3} t^{-8} \epsilon^{8}}{128} - \frac{95373186348473 A^{14} \Omega^{9} n_B^{3} t^{-6} \epsilon^{6}}{32} + \frac{33283138604058265 A^{14} \Omega^{9} n_B^{3} t^{-4} \epsilon^{4}}{64} - \frac{4134394562352804787 A^{14} \Omega^{9} n_B^{3} t^{-2} \epsilon^{2}}{256} + \frac{8454583337131724027 A^{14} \Omega^{9} n_B^{3}}{128} - \frac{20139 A^{14} \Omega^{9} n_B^{2} t^{-14} \epsilon^{14}}{2048} + \frac{5604849 A^{14} \Omega^{9} n_B^{2} t^{-12} \epsilon^{12}}{1024} - \frac{19316879383 A^{14} \Omega^{9} n_B^{2} t^{-10} \epsilon^{10}}{2048} + \frac{4701859824281 A^{14} \Omega^{9} n_B^{2} t^{-8} \epsilon^{8}}{1024} - \frac{193463710073635 A^{14} \Omega^{9} n_B^{2} t^{-6} \epsilon^{6}}{128} + \frac{69922455121732737 A^{14} \Omega^{9} n_B^{2} t^{-4} \epsilon^{4}}{256} - \frac{17425684649320923873 A^{14} \Omega^{9} n_B^{2} t^{-2} \epsilon^{2}}{2048} + \frac{35631284427652136973 A^{14} \Omega^{9} n_B^{2}}{1024} - \frac{5439 A^{14} \Omega^{9} n_B t^{-14} \epsilon^{14}}{2048} + \frac{1473525 A^{14} \Omega^{9} n_B t^{-12} \epsilon^{12}}{1024} - \frac{5037194659 A^{14} \Omega^{9} n_B t^{-10} \epsilon^{10}}{2048} + \frac{1256786544317 A^{14} \Omega^{9} n_B t^{-8} \epsilon^{8}}{1024} - \frac{54094614444609 A^{14} \Omega^{9} n_B t^{-6} \epsilon^{6}}{128} + \frac{20300257669379219 A^{14} \Omega^{9} n_B t^{-4} \epsilon^{4}}{256} - \frac{5075752686527746301 A^{14} \Omega^{9} n_B t^{-2} \epsilon^{2}}{2048} + \frac{10377845021916731817 A^{14} \Omega^{9} n_B}{1024} - \frac{5005 A^{14} \Omega^{9} t^{-14} \epsilon^{14}}{16384} + \frac{1320537 A^{14} \Omega^{9} t^{-12} \epsilon^{12}}{8192} - \frac{4460004209 A^{14} \Omega^{9} t^{-10} \epsilon^{10}}{16384} + \frac{1139877229801 A^{14} \Omega^{9} t^{-8} \epsilon^{8}}{8192} - \frac{411497540899301 A^{14} \Omega^{9} t^{-6} \epsilon^{6}}{8192} + \frac{20098431490388043 A^{14} \Omega^{9} t^{-4} \epsilon^{4}}{2048} - \frac{5042696858447017433 A^{14} \Omega^{9} t^{-2} \epsilon^{2}}{16384} + \frac{10309546998129832325 A^{14} \Omega^{9}}{8192} - \frac{105 A^{14} \Omega^{8} n_B^{7} t^{-14} \epsilon^{15}}{8} + \frac{152703 A^{14} \Omega^{8} n_B^{7} t^{-12} \epsilon^{13}}{32} - \frac{116828283 A^{14} \Omega^{8} n_B^{7} t^{-10} \epsilon^{11}}{32} + \frac{31340757569 A^{14} \Omega^{8} n_B^{7} t^{-8} \epsilon^{9}}{32} - 158685165735 A^{14} \Omega^{8} n_B^{7} t^{-6} \epsilon^{7} + \frac{28585918163393 A^{14} \Omega^{8} n_B^{7} t^{-4} \epsilon^{5}}{2} - \frac{10663399132138879 A^{14} \Omega^{8} n_B^{7} t^{-2} \epsilon^{3}}{32} + \frac{43323357061868615 A^{14} \Omega^{8} n_B^{7} \epsilon}{32} - \frac{735 A^{14} \Omega^{8} n_B^{6} t^{-14} \epsilon^{15}}{16} + \frac{1068921 A^{14} \Omega^{8} n_B^{6} t^{-12} \epsilon^{13}}{64} - \frac{817797981 A^{14} \Omega^{8} n_B^{6} t^{-10} \epsilon^{11}}{64} + \frac{219385302983 A^{14} \Omega^{8} n_B^{6} t^{-8} \epsilon^{9}}{64} - \frac{1110796160145 A^{14} \Omega^{8} n_B^{6} t^{-6} \epsilon^{7}}{2} + \frac{200101427143751 A^{14} \Omega^{8} n_B^{6} t^{-4} \epsilon^{5}}{4} - \frac{74643793924972153 A^{14} \Omega^{8} n_B^{6} t^{-2} \epsilon^{3}}{64} + \frac{303263499433080305 A^{14} \Omega^{8} n_B^{6} \epsilon}{64} - \frac{3087 A^{14} \Omega^{8} n_B^{5} t^{-14} \epsilon^{15}}{32} + \frac{4365651 A^{14} \Omega^{8} n_B^{5} t^{-12} \epsilon^{13}}{128} - \frac{3350401737 A^{14} \Omega^{8} n_B^{5} t^{-10} \epsilon^{11}}{128} + \frac{926837344421 A^{14} \Omega^{8} n_B^{5} t^{-8} \epsilon^{9}}{128} - \frac{157402411796343 A^{14} \Omega^{8} n_B^{5} t^{-6} \epsilon^{7}}{128} + \frac{7409235446260417 A^{14} \Omega^{8} n_B^{5} t^{-4} \epsilon^{5}}{64} - \frac{174182530040217753 A^{14} \Omega^{8} n_B^{5} t^{-2} \epsilon^{3}}{64} + \frac{1416977374886967611 A^{14} \Omega^{8} n_B^{5} \epsilon}{128} - \frac{8085 A^{14} \Omega^{8} n_B^{4} t^{-14} \epsilon^{15}}{64} + \frac{11139045 A^{14} \Omega^{8} n_B^{4} t^{-12} \epsilon^{13}}{256} - \frac{8574028875 A^{14} \Omega^{8} n_B^{4} t^{-10} \epsilon^{11}}{256} + \frac{2440333692275 A^{14} \Omega^{8} n_B^{4} t^{-8} \epsilon^{9}}{256} - \frac{431557287735315 A^{14} \Omega^{8} n_B^{4} t^{-6} \epsilon^{7}}{256} + \frac{21038063059802005 A^{14} \Omega^{8} n_B^{4} t^{-4} \epsilon^{5}}{128} - \frac{15552927518007125 A^{14} \Omega^{8} n_B^{4} t^{-2} \epsilon^{3}}{4} + \frac{4052251880104035005 A^{14} \Omega^{8} n_B^{4} \epsilon}{256} - \frac{12985 A^{14} \Omega^{8} n_B^{3} t^{-14} \epsilon^{15}}{128} + \frac{4377825 A^{14} \Omega^{8} n_B^{3} t^{-12} \epsilon^{13}}{128} - \frac{13464132695 A^{14} \Omega^{8} n_B^{3} t^{-10} \epsilon^{11}}{512} + \frac{3922492686451 A^{14} \Omega^{8} n_B^{3} t^{-8} \epsilon^{9}}{512} - \frac{359238431655403 A^{14} \Omega^{8} n_B^{3} t^{-6} \epsilon^{7}}{256} + \frac{36141345380779791 A^{14} \Omega^{8} n_B^{3} t^{-4} \epsilon^{5}}{256} - \frac{859708263637600707 A^{14} \Omega^{8} n_B^{3} t^{-2} \epsilon^{3}}{256} + \frac{3502586494029308303 A^{14} \Omega^{8} n_B^{3} \epsilon}{256} - \frac{12495 A^{14} \Omega^{8} n_B^{2} t^{-14} \epsilon^{15}}{256} + \frac{258267 A^{14} \Omega^{8} n_B^{2} t^{-12} \epsilon^{13}}{16} - \frac{12638666433 A^{14} \Omega^{8} n_B^{2} t^{-10} \epsilon^{11}}{1024} + \frac{3761225714117 A^{14} \Omega^{8} n_B^{2} t^{-8} \epsilon^{9}}{1024} - \frac{356782627994139 A^{14} \Omega^{8} n_B^{2} t^{-6} \epsilon^{7}}{512} + \frac{37078275240331417 A^{14} \Omega^{8} n_B^{2} t^{-4} \epsilon^{5}}{512} - \frac{886925244307778733 A^{14} \Omega^{8} n_B^{2} t^{-2} \epsilon^{3}}{512} + \frac{3616309719612176119 A^{14} \Omega^{8} n_B^{2} \epsilon}{512} - \frac{13279 A^{14} \Omega^{8} n_B t^{-14} \epsilon^{15}}{1024} + \frac{17245629 A^{14} \Omega^{8} n_B t^{-12} \epsilon^{13}}{4096} - \frac{13063811449 A^{14} \Omega^{8} n_B t^{-10} \epsilon^{11}}{4096} + \frac{3968358650923 A^{14} \Omega^{8} n_B t^{-8} \epsilon^{9}}{4096} - \frac{390427460577747 A^{14} \Omega^{8} n_B t^{-6} \epsilon^{7}}{2048} + \frac{21001312817510279 A^{14} \Omega^{8} n_B t^{-4} \epsilon^{5}}{1024} - \frac{2021128657510996687 A^{14} \Omega^{8} n_B t^{-2} \epsilon^{3}}{4096} + \frac{8247637737409722339 A^{14} \Omega^{8} n_B \epsilon}{4096} - \frac{3003 A^{14} \Omega^{8} t^{-14} \epsilon^{15}}{2048} + \frac{3830829 A^{14} \Omega^{8} t^{-12} \epsilon^{13}}{8192} - \frac{2865550301 A^{14} \Omega^{8} t^{-10} \epsilon^{11}}{8192} + \frac{887810809055 A^{14} \Omega^{8} t^{-8} \epsilon^{9}}{8192} - \frac{90716640140183 A^{14} \Omega^{8} t^{-6} \epsilon^{7}}{4096} + \frac{5063431272574201 A^{14} \Omega^{8} t^{-4} \epsilon^{5}}{2048} - \frac{490255343100577047 A^{14} \Omega^{8} t^{-2} \epsilon^{3}}{8192} + \frac{2002315539901692907 A^{14} \Omega^{8} \epsilon}{8192} + \frac{537220874705712477 A^{14} \Omega^{7} n_B^{6} t^{2}}{64} - \frac{1323 A^{14} \Omega^{7} n_B^{6} t^{-14} \epsilon^{16}}{16} + \frac{1173291 A^{14} \Omega^{7} n_B^{6} t^{-12} \epsilon^{14}}{64} - \frac{850319027 A^{14} \Omega^{7} n_B^{6} t^{-10} \epsilon^{12}}{128} + \frac{18984014145 A^{14} \Omega^{7} n_B^{6} t^{-8} \epsilon^{10}}{16} - \frac{8355361928073 A^{14} \Omega^{7} n_B^{6} t^{-6} \epsilon^{8}}{64} + \frac{508912299401683 A^{14} \Omega^{7} n_B^{6} t^{-4} \epsilon^{6}}{64} - \frac{14964700649892127 A^{14} \Omega^{7} n_B^{6} t^{-2} \epsilon^{4}}{128} - \frac{20236584794012987 A^{14} \Omega^{7} n_B^{6} \epsilon^{2}}{16} + \frac{1611662624117137431 A^{14} \Omega^{7} n_B^{5} t^{2}}{64} - \frac{3969 A^{14} \Omega^{7} n_B^{5} t^{-14} \epsilon^{16}}{16} + \frac{3519873 A^{14} \Omega^{7} n_B^{5} t^{-12} \epsilon^{14}}{64} - \frac{2550957081 A^{14} \Omega^{7} n_B^{5} t^{-10} \epsilon^{12}}{128} + \frac{56952042435 A^{14} \Omega^{7} n_B^{5} t^{-8} \epsilon^{10}}{16} - \frac{25066085784219 A^{14} \Omega^{7} n_B^{5} t^{-6} \epsilon^{8}}{64} + \frac{1526736898205049 A^{14} \Omega^{7} n_B^{5} t^{-4} \epsilon^{6}}{64} - \frac{44894101949676381 A^{14} \Omega^{7} n_B^{5} t^{-2} \epsilon^{4}}{128} - \frac{60709754382038961 A^{14} \Omega^{7} n_B^{5} \epsilon^{2}}{16} + \frac{2330925952253839821 A^{14} \Omega^{7} n_B^{4} t^{2}}{64} - \frac{11025 A^{14} \Omega^{7} n_B^{4} t^{-14} \epsilon^{16}}{32} + \frac{4856145 A^{14} \Omega^{7} n_B^{4} t^{-12} \epsilon^{14}}{64} - \frac{3506748375 A^{14} \Omega^{7} n_B^{4} t^{-10} \epsilon^{12}}{128} + \frac{158040129089 A^{14} \Omega^{7} n_B^{4} t^{-8} \epsilon^{10}}{32} - \frac{141544078893537 A^{14} \Omega^{7} n_B^{4} t^{-6} \epsilon^{8}}{256} + \frac{8783195508100537 A^{14} \Omega^{7} n_B^{4} t^{-4} \epsilon^{6}}{256} - \frac{64972341852605617 A^{14} \Omega^{7} n_B^{4} t^{-2} \epsilon^{4}}{128} - \frac{1404487729705647975 A^{14} \Omega^{7} n_B^{4} \epsilon^{2}}{256} + \frac{1975747530979117257 A^{14} \Omega^{7} n_B^{3} t^{2}}{64} - \frac{2205 A^{14} \Omega^{7} n_B^{3} t^{-14} \epsilon^{16}}{8} + \frac{3845835 A^{14} \Omega^{7} n_B^{3} t^{-12} \epsilon^{14}}{64} - \frac{2761901615 A^{14} \Omega^{7} n_B^{3} t^{-10} \epsilon^{12}}{128} + \frac{15780014591 A^{14} \Omega^{7} n_B^{3} t^{-8} \epsilon^{10}}{4} - \frac{57990459612807 A^{14} \Omega^{7} n_B^{3} t^{-6} \epsilon^{8}}{128} + \frac{3694072514083707 A^{14} \Omega^{7} n_B^{3} t^{-4} \epsilon^{6}}{128} - \frac{55121180455750599 A^{14} \Omega^{7} n_B^{3} t^{-2} \epsilon^{4}}{128} - \frac{595024337945128495 A^{14} \Omega^{7} n_B^{3} \epsilon^{2}}{128} + \frac{15939399488172323989 A^{14} \Omega^{7} n_B^{2} t^{2}}{1024} - \frac{133623 A^{14} \Omega^{7} n_B^{2} t^{-14} \epsilon^{16}}{1024} + \frac{57610791 A^{14} \Omega^{7} n_B^{2} t^{-12} \epsilon^{14}}{2048} - \frac{20539288691 A^{14} \Omega^{7} n_B^{2} t^{-10} \epsilon^{12}}{2048} + \frac{3814101485099 A^{14} \Omega^{7} n_B^{2} t^{-8} \epsilon^{10}}{2048} - \frac{450667159723909 A^{14} \Omega^{7} n_B^{2} t^{-6} \epsilon^{8}}{2048} + \frac{3694449095082265 A^{14} \Omega^{7} n_B^{2} t^{-4} \epsilon^{6}}{256} - \frac{445099149715507283 A^{14} \Omega^{7} n_B^{2} t^{-2} \epsilon^{4}}{2048} - \frac{4798534755240137035 A^{14} \Omega^{7} n_B^{2} \epsilon^{2}}{2048} + \frac{4431186237985085749 A^{14} \Omega^{7} n_B t^{2}}{1024} - \frac{34839 A^{14} \Omega^{7} n_B t^{-14} \epsilon^{16}}{1024} + \frac{14850087 A^{14} \Omega^{7} n_B t^{-12} \epsilon^{14}}{2048} - \frac{5246627987 A^{14} \Omega^{7} n_B t^{-10} \epsilon^{12}}{2048} + \frac{989394655083 A^{14} \Omega^{7} n_B t^{-8} \epsilon^{10}}{2048} - \frac{120429273670621 A^{14} \Omega^{7} n_B t^{-6} \epsilon^{8}}{2048} + \frac{254550294950481 A^{14} \Omega^{7} n_B t^{-4} \epsilon^{6}}{64} - \frac{123847311268639507 A^{14} \Omega^{7} n_B t^{-2} \epsilon^{4}}{2048} - \frac{1333481478495940243 A^{14} \Omega^{7} n_B \epsilon^{2}}{2048} + \frac{4189394278111387281 A^{14} \Omega^{7} t^{2}}{8192} - \frac{3861 A^{14} \Omega^{7} t^{-14} \epsilon^{16}}{1024} + \frac{6509727 A^{14} \Omega^{7} t^{-12} \epsilon^{14}}{8192} - \frac{4549015405 A^{14} \Omega^{7} t^{-10} \epsilon^{12}}{16384} + \frac{435237573927 A^{14} \Omega^{7} t^{-8} \epsilon^{10}}{8192} - \frac{54613999537891 A^{14} \Omega^{7} t^{-6} \epsilon^{8}}{8192} + \frac{954035878263643 A^{14} \Omega^{7} t^{-4} \epsilon^{6}}{2048} - \frac{117188486773575969 A^{14} \Omega^{7} t^{-2} \epsilon^{4}}{16384} - \frac{630106660224683737 A^{14} \Omega^{7} \epsilon^{2}}{8192} + \frac{21809003815440935 A^{14} \Omega^{6} n_B^{7} t^{2} \epsilon}{32} - \frac{315 A^{14} \Omega^{6} n_B^{7} t^{-14} \epsilon^{17}}{4} + \frac{98973 A^{14} \Omega^{6} n_B^{7} t^{-12} \epsilon^{15}}{8} - \frac{8910477 A^{14} \Omega^{6} n_B^{7} t^{-10} \epsilon^{13}}{4} + \frac{7815698343 A^{14} \Omega^{6} n_B^{7} t^{-8} \epsilon^{11}}{32} - \frac{266947575809 A^{14} \Omega^{6} n_B^{7} t^{-6} \epsilon^{9}}{16} + \frac{20358431416355 A^{14} \Omega^{6} n_B^{7} t^{-4} \epsilon^{7}}{32} - \frac{176324814166097 A^{14} \Omega^{6} n_B^{7} t^{-2} \epsilon^{5}}{32} - \frac{1843390503339683 A^{14} \Omega^{6} n_B^{7} \epsilon^{3}}{16} + \frac{152663026708086545 A^{14} \Omega^{6} n_B^{6} t^{2} \epsilon}{64} - \frac{2205 A^{14} \Omega^{6} n_B^{6} t^{-14} \epsilon^{17}}{8} + \frac{692811 A^{14} \Omega^{6} n_B^{6} t^{-12} \epsilon^{15}}{16} - \frac{62373339 A^{14} \Omega^{6} n_B^{6} t^{-10} \epsilon^{13}}{8} + \frac{54709888401 A^{14} \Omega^{6} n_B^{6} t^{-8} \epsilon^{11}}{64} - \frac{1868633030663 A^{14} \Omega^{6} n_B^{6} t^{-6} \epsilon^{9}}{32} + \frac{142509019914485 A^{14} \Omega^{6} n_B^{6} t^{-4} \epsilon^{7}}{64} - \frac{1234273699162679 A^{14} \Omega^{6} n_B^{6} t^{-2} \epsilon^{5}}{64} - \frac{12903733523377781 A^{14} \Omega^{6} n_B^{6} \epsilon^{3}}{32} + \frac{82997473865461911 A^{14} \Omega^{6} n_B^{5} t^{2} \epsilon}{16} - \frac{2205 A^{14} \Omega^{6} n_B^{5} t^{-14} \epsilon^{17}}{4} + \frac{1373001 A^{14} \Omega^{6} n_B^{5} t^{-12} \epsilon^{15}}{16} - \frac{246860471 A^{14} \Omega^{6} n_B^{5} t^{-10} \epsilon^{13}}{16} + \frac{220154801295 A^{14} \Omega^{6} n_B^{5} t^{-8} \epsilon^{11}}{128} - \frac{15501929077983 A^{14} \Omega^{6} n_B^{5} t^{-6} \epsilon^{9}}{128} + \frac{611907279276053 A^{14} \Omega^{6} n_B^{5} t^{-4} \epsilon^{7}}{128} - \frac{2710595832203069 A^{14} \Omega^{6} n_B^{5} t^{-2} \epsilon^{5}}{64} - \frac{111911422926918463 A^{14} \Omega^{6} n_B^{5} \epsilon^{3}}{128} + \frac{896634343768805495 A^{14} \Omega^{6} n_B^{4} t^{2} \epsilon}{128} - \frac{11025 A^{14} \Omega^{6} n_B^{4} t^{-14} \epsilon^{17}}{16} + \frac{1700475 A^{14} \Omega^{6} n_B^{4} t^{-12} \epsilon^{15}}{16} - \frac{610568965 A^{14} \Omega^{6} n_B^{4} t^{-10} \epsilon^{13}}{32} + \frac{553675122465 A^{14} \Omega^{6} n_B^{4} t^{-8} \epsilon^{11}}{256} - \frac{40136984776655 A^{14} \Omega^{6} n_B^{4} t^{-6} \epsilon^{9}}{256} + \frac{1634446197235415 A^{14} \Omega^{6} n_B^{4} t^{-4} \epsilon^{7}}{256} - \frac{3690805332600975 A^{14} \Omega^{6} n_B^{4} t^{-2} \epsilon^{5}}{64} - \frac{301482444167036695 A^{14} \Omega^{6} n_B^{4} \epsilon^{3}}{256} + \frac{736608138777070641 A^{14} \Omega^{6} n_B^{3} t^{2} \epsilon}{128} - \frac{135975 A^{14} \Omega^{6} n_B^{3} t^{-14} \epsilon^{17}}{256} + \frac{20812085 A^{14} \Omega^{6} n_B^{3} t^{-12} \epsilon^{15}}{256} - \frac{7451416955 A^{14} \Omega^{6} n_B^{3} t^{-10} \epsilon^{13}}{512} + \frac{856043522345 A^{14} \Omega^{6} n_B^{3} t^{-8} \epsilon^{11}}{512} - \frac{31803067690677 A^{14} \Omega^{6} n_B^{3} t^{-6} \epsilon^{9}}{256} + \frac{665081837630471 A^{14} \Omega^{6} n_B^{3} t^{-4} \epsilon^{7}}{128} - \frac{24420486957461735 A^{14} \Omega^{6} n_B^{3} t^{-2} \epsilon^{5}}{512} - \frac{247151906560071731 A^{14} \Omega^{6} n_B^{3} \epsilon^{3}}{256} + \frac{721881782209774023 A^{14} \Omega^{6} n_B^{2} t^{2} \epsilon}{256} - \frac{125685 A^{14} \Omega^{6} n_B^{2} t^{-14} \epsilon^{17}}{512} + \frac{19106031 A^{14} \Omega^{6} n_B^{2} t^{-12} \epsilon^{15}}{512} - \frac{6807937681 A^{14} \Omega^{6} n_B^{2} t^{-10} \epsilon^{13}}{1024} + \frac{791109184383 A^{14} \Omega^{6} n_B^{2} t^{-8} \epsilon^{11}}{1024} - \frac{30084297764025 A^{14} \Omega^{6} n_B^{2} t^{-6} \epsilon^{9}}{512} + \frac{80727169435621 A^{14} \Omega^{6} n_B^{2} t^{-4} \epsilon^{7}}{32} - \frac{24082765144071037 A^{14} \Omega^{6} n_B^{2} t^{-2} \epsilon^{5}}{1024} - \frac{241720699533164051 A^{14} \Omega^{6} n_B^{2} \epsilon^{3}}{512} + \frac{389445613377734911 A^{14} \Omega^{6} n_B t^{2} \epsilon}{512} - \frac{32025 A^{14} \Omega^{6} n_B t^{-14} \epsilon^{17}}{512} + \frac{2418409 A^{14} \Omega^{6} n_B t^{-12} \epsilon^{15}}{256} - \frac{6848816875 A^{14} \Omega^{6} n_B t^{-10} \epsilon^{13}}{4096} + \frac{402071858615 A^{14} \Omega^{6} n_B t^{-8} \epsilon^{11}}{2048} - \frac{3912861639291 A^{14} \Omega^{6} n_B t^{-6} \epsilon^{9}}{256} + \frac{690301794876901 A^{14} \Omega^{6} n_B t^{-4} \epsilon^{7}}{1024} - \frac{26144521492089041 A^{14} \Omega^{6} n_B t^{-2} \epsilon^{5}}{4096} - \frac{260281137635329855 A^{14} \Omega^{6} n_B \epsilon^{3}}{2048} + \frac{89136240068391201 A^{14} \Omega^{6} t^{2} \epsilon}{1024} - \frac{3465 A^{14} \Omega^{6} t^{-14} \epsilon^{17}}{512} + \frac{1040109 A^{14} \Omega^{6} t^{-12} \epsilon^{15}}{1024} - \frac{1461033727 A^{14} \Omega^{6} t^{-10} \epsilon^{13}}{8192} + \frac{86591685349 A^{14} \Omega^{6} t^{-8} \epsilon^{11}}{4096} - \frac{1725501589813 A^{14} \Omega^{6} t^{-6} \epsilon^{9}}{1024} + \frac{156486005939161 A^{14} \Omega^{6} t^{-4} \epsilon^{7}}{2048} - \frac{6020008016881749 A^{14} \Omega^{6} t^{-2} \epsilon^{5}}{8192} - \frac{59451844408950787 A^{14} \Omega^{6} \epsilon^{3}}{4096} + \frac{98819930668108129 A^{14} \Omega^{5} n_B^{6} t^{4}}{64} - \frac{11499060200603735 A^{14} \Omega^{5} n_B^{6} t^{2} \epsilon^{2}}{128} - \frac{8085 A^{14} \Omega^{5} n_B^{6} t^{-14} \epsilon^{18}}{32} + \frac{466011 A^{14} \Omega^{5} n_B^{6} t^{-12} \epsilon^{16}}{16} - \frac{367588361 A^{14} \Omega^{5} n_B^{6} t^{-10} \epsilon^{14}}{128} + \frac{6554698517 A^{14} \Omega^{5} n_B^{6} t^{-8} \epsilon^{12}}{32} - \frac{1248720852939 A^{14} \Omega^{5} n_B^{6} t^{-6} \epsilon^{10}}{128} + \frac{16972494438351 A^{14} \Omega^{5} n_B^{6} t^{-4} \epsilon^{8}}{64} - \frac{24181970171729 A^{14} \Omega^{5} n_B^{6} t^{-2} \epsilon^{6}}{16} - \frac{2353652232897103 A^{14} \Omega^{5} n_B^{6} \epsilon^{4}}{64} + \frac{296459792004324387 A^{14} \Omega^{5} n_B^{5} t^{4}}{64} - \frac{34497180601811205 A^{14} \Omega^{5} n_B^{5} t^{2} \epsilon^{2}}{128} - \frac{24255 A^{14} \Omega^{5} n_B^{5} t^{-14} \epsilon^{18}}{32} + \frac{1398033 A^{14} \Omega^{5} n_B^{5} t^{-12} \epsilon^{16}}{16} - \frac{1102765083 A^{14} \Omega^{5} n_B^{5} t^{-10} \epsilon^{14}}{128} + \frac{19664095551 A^{14} \Omega^{5} n_B^{5} t^{-8} \epsilon^{12}}{32} - \frac{3746162558817 A^{14} \Omega^{5} n_B^{5} t^{-6} \epsilon^{10}}{128} + \frac{50917483315053 A^{14} \Omega^{5} n_B^{5} t^{-4} \epsilon^{8}}{64} - \frac{72545910515187 A^{14} \Omega^{5} n_B^{5} t^{-2} \epsilon^{6}}{16} - \frac{7060956698691309 A^{14} \Omega^{5} n_B^{5} \epsilon^{4}}{64} + \frac{206335193048318407 A^{14} \Omega^{5} n_B^{4} t^{4}}{32} - \frac{96016303393368755 A^{14} \Omega^{5} n_B^{4} t^{2} \epsilon^{2}}{256} - \frac{525525 A^{14} \Omega^{5} n_B^{4} t^{-14} \epsilon^{18}}{512} + \frac{30242835 A^{14} \Omega^{5} n_B^{4} t^{-12} \epsilon^{16}}{256} - \frac{744334155 A^{14} \Omega^{5} n_B^{4} t^{-10} \epsilon^{14}}{64} + \frac{53270775975 A^{14} \Omega^{5} n_B^{4} t^{-8} \epsilon^{12}}{64} - \frac{10240898450747 A^{14} \Omega^{5} n_B^{4} t^{-6} \epsilon^{10}}{256} + \frac{281857496796983 A^{14} \Omega^{5} n_B^{4} t^{-4} \epsilon^{8}}{256} - \frac{407093413876465 A^{14} \Omega^{5} n_B^{4} t^{-2} \epsilon^{6}}{64} - \frac{19633646256126079 A^{14} \Omega^{5} n_B^{4} \epsilon^{4}}{128} + \frac{331241118852732983 A^{14} \Omega^{5} n_B^{3} t^{4}}{64} - 300945331174610 A^{14} \Omega^{5} n_B^{3} t^{2} \epsilon^{2} - \frac{202125 A^{14} \Omega^{5} n_B^{3} t^{-14} \epsilon^{18}}{256} + \frac{11602395 A^{14} \Omega^{5} n_B^{3} t^{-12} \epsilon^{16}}{128} - \frac{1139394815 A^{14} \Omega^{5} n_B^{3} t^{-10} \epsilon^{14}}{128} + \frac{10248641695 A^{14} \Omega^{5} n_B^{3} t^{-8} \epsilon^{12}}{16} - \frac{999323546513 A^{14} \Omega^{5} n_B^{3} t^{-6} \epsilon^{10}}{32} + \frac{112132552413473 A^{14} \Omega^{5} n_B^{3} t^{-4} \epsilon^{8}}{128} - \frac{165273712159175 A^{14} \Omega^{5} n_B^{3} t^{-2} \epsilon^{6}}{32} - \frac{1966346272910141 A^{14} \Omega^{5} n_B^{3} \epsilon^{4}}{16} + \frac{5027645866709583761 A^{14} \Omega^{5} n_B^{2} t^{4}}{2048} - \frac{584444614737885761 A^{14} \Omega^{5} n_B^{2} t^{2} \epsilon^{2}}{4096} - \frac{731115 A^{14} \Omega^{5} n_B^{2} t^{-14} \epsilon^{18}}{2048} + \frac{41844411 A^{14} \Omega^{5} n_B^{2} t^{-12} \epsilon^{16}}{1024} - \frac{16385639523 A^{14} \Omega^{5} n_B^{2} t^{-10} \epsilon^{14}}{4096} + \frac{593162005035 A^{14} \Omega^{5} n_B^{2} t^{-8} \epsilon^{12}}{2048} - \frac{58797103344537 A^{14} \Omega^{5} n_B^{2} t^{-6} \epsilon^{10}}{4096} + \frac{842700274604415 A^{14} \Omega^{5} n_B^{2} t^{-4} \epsilon^{8}}{2048} - \frac{634991362971595 A^{14} \Omega^{5} n_B^{2} t^{-2} \epsilon^{6}}{256} - \frac{59571261384402345 A^{14} \Omega^{5} n_B^{2} \epsilon^{4}}{1024} + \frac{1308906855755586097 A^{14} \Omega^{5} n_B t^{4}}{2048} - \frac{152093539701944241 A^{14} \Omega^{5} n_B t^{2} \epsilon^{2}}{4096} - \frac{181335 A^{14} \Omega^{5} n_B t^{-14} \epsilon^{18}}{2048} + \frac{10347183 A^{14} \Omega^{5} n_B t^{-12} \epsilon^{16}}{1024} - \frac{4036736259 A^{14} \Omega^{5} n_B t^{-10} \epsilon^{14}}{4096} + \frac{146999289099 A^{14} \Omega^{5} n_B t^{-8} \epsilon^{12}}{2048} - \frac{14819930014729 A^{14} \Omega^{5} n_B t^{-6} \epsilon^{10}}{4096} + \frac{217199766310247 A^{14} \Omega^{5} n_B t^{-4} \epsilon^{8}}{2048} - \frac{167352275708727 A^{14} \Omega^{5} n_B t^{-2} \epsilon^{6}}{256} - \frac{15477398514454657 A^{14} \Omega^{5} n_B \epsilon^{4}}{1024} + \frac{576861964353302939 A^{14} \Omega^{5} t^{4}}{8192} - \frac{67003891344166331 A^{14} \Omega^{5} t^{2} \epsilon^{2}}{16384} - \frac{38115 A^{14} \Omega^{5} t^{-14} \epsilon^{18}}{4096} + \frac{542115 A^{14} \Omega^{5} t^{-12} \epsilon^{16}}{512} - \frac{1684687165 A^{14} \Omega^{5} t^{-10} \epsilon^{14}}{16384} + \frac{61677404183 A^{14} \Omega^{5} t^{-8} \epsilon^{12}}{8192} - \frac{6323078388155 A^{14} \Omega^{5} t^{-6} \epsilon^{10}}{16384} + \frac{94769628113407 A^{14} \Omega^{5} t^{-4} \epsilon^{8}}{8192} - \frac{74624474064739 A^{14} \Omega^{5} t^{-2} \epsilon^{6}}{1024} - \frac{3403792514932419 A^{14} \Omega^{5} \epsilon^{4}}{2048} + \frac{8083716504248507 A^{14} \Omega^{4} n_B^{7} t^{4} \epsilon}{64} - \frac{102340199038755 A^{14} \Omega^{4} n_B^{7} t^{2} \epsilon^{3}}{8} - \frac{693 A^{14} \Omega^{4} n_B^{7} t^{-14} \epsilon^{19}}{4} + \frac{253449 A^{14} \Omega^{4} n_B^{7} t^{-12} \epsilon^{17}}{16} - \frac{60850419 A^{14} \Omega^{4} n_B^{7} t^{-10} \epsilon^{15}}{64} + \frac{2687041969 A^{14} \Omega^{4} n_B^{7} t^{-8} \epsilon^{13}}{64} - \frac{40869777933 A^{14} \Omega^{4} n_B^{7} t^{-6} \epsilon^{11}}{32} + \frac{1438320642821 A^{14} \Omega^{4} n_B^{7} t^{-4} \epsilon^{9}}{64} - 74661963855 A^{14} \Omega^{4} n_B^{7} t^{-2} \epsilon^{7} - \frac{31822765188491 A^{14} \Omega^{4} n_B^{7} \epsilon^{5}}{16} + \frac{56586015529739549 A^{14} \Omega^{4} n_B^{6} t^{4} \epsilon}{128} - \frac{716381393271285 A^{14} \Omega^{4} n_B^{6} t^{2} \epsilon^{3}}{16} - \frac{4851 A^{14} \Omega^{4} n_B^{6} t^{-14} \epsilon^{19}}{8} + \frac{1774143 A^{14} \Omega^{4} n_B^{6} t^{-12} \epsilon^{17}}{32} - \frac{425952933 A^{14} \Omega^{4} n_B^{6} t^{-10} \epsilon^{15}}{128} + \frac{18809293783 A^{14} \Omega^{4} n_B^{6} t^{-8} \epsilon^{13}}{128} - \frac{286088445531 A^{14} \Omega^{4} n_B^{6} t^{-6} \epsilon^{11}}{64} + \frac{10068244499747 A^{14} \Omega^{4} n_B^{6} t^{-4} \epsilon^{9}}{128} - \frac{522633746985 A^{14} \Omega^{4} n_B^{6} t^{-2} \epsilon^{7}}{2} - \frac{222759356319437 A^{14} \Omega^{4} n_B^{6} \epsilon^{5}}{32} + \frac{56148793754687345 A^{14} \Omega^{4} n_B^{5} t^{4} \epsilon}{64} - \frac{11319784587107247 A^{14} \Omega^{4} n_B^{5} t^{2} \epsilon^{3}}{128} - \frac{72765 A^{14} \Omega^{4} n_B^{5} t^{-14} \epsilon^{19}}{64} + \frac{13293693 A^{14} \Omega^{4} n_B^{5} t^{-12} \epsilon^{17}}{128} - \frac{399393715 A^{14} \Omega^{4} n_B^{5} t^{-10} \epsilon^{15}}{64} + \frac{71010312461 A^{14} \Omega^{4} n_B^{5} t^{-8} \epsilon^{13}}{256} - \frac{1096518509249 A^{14} \Omega^{4} n_B^{5} t^{-6} \epsilon^{11}}{128} + \frac{9870731022825 A^{14} \Omega^{4} n_B^{5} t^{-4} \epsilon^{9}}{64} - \frac{2141116653015 A^{14} \Omega^{4} n_B^{5} t^{-2} \epsilon^{7}}{4} - \frac{3535357243762833 A^{14} \Omega^{4} n_B^{5} \epsilon^{5}}{256} + \frac{278557859898175705 A^{14} \Omega^{4} n_B^{4} t^{4} \epsilon}{256} - \frac{27943667204684835 A^{14} \Omega^{4} n_B^{4} t^{2} \epsilon^{3}}{256} - \frac{169785 A^{14} \Omega^{4} n_B^{4} t^{-14} \epsilon^{19}}{128} + \frac{30985605 A^{14} \Omega^{4} n_B^{4} t^{-12} \epsilon^{17}}{256} - \frac{1864172485 A^{14} \Omega^{4} n_B^{4} t^{-10} \epsilon^{15}}{256} + \frac{166958624475 A^{14} \Omega^{4} n_B^{4} t^{-8} \epsilon^{13}}{512} - \frac{2621708090935 A^{14} \Omega^{4} n_B^{4} t^{-6} \epsilon^{11}}{256} + \frac{48366087729515 A^{14} \Omega^{4} n_B^{4} t^{-4} \epsilon^{9}}{256} - \frac{5479245795225 A^{14} \Omega^{4} n_B^{4} t^{-2} \epsilon^{7}}{8} - \frac{8766411966036685 A^{14} \Omega^{4} n_B^{4} \epsilon^{5}}{512} + \frac{106153008610552159 A^{14} \Omega^{4} n_B^{3} t^{4} \epsilon}{128} - \frac{84854702037153989 A^{14} \Omega^{4} n_B^{3} t^{2} \epsilon^{3}}{1024} - \frac{246015 A^{14} \Omega^{4} n_B^{3} t^{-14} \epsilon^{19}}{256} + \frac{44854425 A^{14} \Omega^{4} n_B^{3} t^{-12} \epsilon^{17}}{512} - \frac{5400626203 A^{14} \Omega^{4} n_B^{3} t^{-10} \epsilon^{15}}{1024} + \frac{121646333799 A^{14} \Omega^{4} n_B^{3} t^{-8} \epsilon^{13}}{512} - \frac{7749419163953 A^{14} \Omega^{4} n_B^{3} t^{-6} \epsilon^{11}}{1024} + \frac{72963087275431 A^{14} \Omega^{4} n_B^{3} t^{-4} \epsilon^{9}}{512} - \frac{273901076378429 A^{14} \Omega^{4} n_B^{3} t^{-2} \epsilon^{7}}{512} - \frac{6679192769257127 A^{14} \Omega^{4} n_B^{3} \epsilon^{5}}{512} + \frac{96487181463220321 A^{14} \Omega^{4} n_B^{2} t^{4} \epsilon}{256} - \frac{76863177643345527 A^{14} \Omega^{4} n_B^{2} t^{2} \epsilon^{3}}{2048} - \frac{214137 A^{14} \Omega^{4} n_B^{2} t^{-14} \epsilon^{19}}{512} + \frac{39007143 A^{14} \Omega^{4} n_B^{2} t^{-12} \epsilon^{17}}{1024} - \frac{4696122193 A^{14} \Omega^{4} n_B^{2} t^{-10} \epsilon^{15}}{2048} + \frac{106258927579 A^{14} \Omega^{4} n_B^{2} t^{-8} \epsilon^{13}}{1024} - \frac{6852007892875 A^{14} \Omega^{4} n_B^{2} t^{-6} \epsilon^{11}}{2048} + \frac{65697888907221 A^{14} \Omega^{4} n_B^{2} t^{-4} \epsilon^{9}}{1024} - \frac{254154006574647 A^{14} \Omega^{4} n_B^{2} t^{-2} \epsilon^{7}}{1024} - \frac{6068904076809003 A^{14} \Omega^{4} n_B^{2} \epsilon^{5}}{1024} + \frac{384539778498629805 A^{14} \Omega^{4} n_B t^{4} \epsilon}{4096} - \frac{38168996672486697 A^{14} \Omega^{4} n_B t^{2} \epsilon^{3}}{4096} - \frac{25641 A^{14} \Omega^{4} n_B t^{-14} \epsilon^{19}}{256} + \frac{4666599 A^{14} \Omega^{4} n_B t^{-12} \epsilon^{17}}{512} - \frac{1122818011 A^{14} \Omega^{4} n_B t^{-10} \epsilon^{15}}{2048} + \frac{3187097251 A^{14} \Omega^{4} n_B t^{-8} \epsilon^{13}}{128} - \frac{3325122384191 A^{14} \Omega^{4} n_B t^{-6} \epsilon^{11}}{4096} + \frac{64868335854653 A^{14} \Omega^{4} n_B t^{-4} \epsilon^{9}}{4096} - \frac{128990980838007 A^{14} \Omega^{4} n_B t^{-2} \epsilon^{7}}{2048} - \frac{6044508463414565 A^{14} \Omega^{4} n_B \epsilon^{5}}{4096} + \frac{80843551874191437 A^{14} \Omega^{4} t^{4} \epsilon}{8192} - \frac{8000426277279743 A^{14} \Omega^{4} t^{2} \epsilon^{3}}{8192} - \frac{10395 A^{14} \Omega^{4} t^{-14} \epsilon^{19}}{1024} + \frac{1890189 A^{14} \Omega^{4} t^{-12} \epsilon^{17}}{2048} - \frac{28391713 A^{14} \Omega^{4} t^{-10} \epsilon^{15}}{512} + \frac{5172840161 A^{14} \Omega^{4} t^{-8} \epsilon^{13}}{2048} - \frac{681717156701 A^{14} \Omega^{4} t^{-6} \epsilon^{11}}{8192} + \frac{13519557366417 A^{14} \Omega^{4} t^{-4} \epsilon^{9}}{8192} - \frac{27582821030909 A^{14} \Omega^{4} t^{-2} \epsilon^{7}}{4096} - \frac{1270284761513177 A^{14} \Omega^{4} \epsilon^{5}}{8192} + \frac{1926465034226731 A^{14} \Omega^{3} n_B^{6} t^{6}}{16} + \frac{184960151151817 A^{14} \Omega^{3} n_B^{6} t^{4} \epsilon^{2}}{32} - \frac{195254899947149 A^{14} \Omega^{3} n_B^{6} t^{2} \epsilon^{4}}{64} - \frac{21021 A^{14} \Omega^{3} n_B^{6} t^{-14} \epsilon^{20}}{64} + \frac{1595517 A^{14} \Omega^{3} n_B^{6} t^{-12} \epsilon^{18}}{64} - \frac{66339273 A^{14} \Omega^{3} n_B^{6} t^{-10} \epsilon^{16}}{64} + \frac{483137441 A^{14} \Omega^{3} n_B^{6} t^{-8} \epsilon^{14}}{16} - \frac{39825759889 A^{14} \Omega^{3} n_B^{6} t^{-6} \epsilon^{12}}{64} + \frac{245757133023 A^{14} \Omega^{3} n_B^{6} t^{-4} \epsilon^{10}}{32} - \frac{67394158193 A^{14} \Omega^{3} n_B^{6} t^{-2} \epsilon^{8}}{4} - \frac{6864617570915 A^{14} \Omega^{3} n_B^{6} \epsilon^{6}}{16} + \frac{5779395102680193 A^{14} \Omega^{3} n_B^{5} t^{6}}{16} + \frac{554880453455451 A^{14} \Omega^{3} n_B^{5} t^{4} \epsilon^{2}}{32} - \frac{585764699841447 A^{14} \Omega^{3} n_B^{5} t^{2} \epsilon^{4}}{64} - \frac{63063 A^{14} \Omega^{3} n_B^{5} t^{-14} \epsilon^{20}}{64} + \frac{4786551 A^{14} \Omega^{3} n_B^{5} t^{-12} \epsilon^{18}}{64} - \frac{199017819 A^{14} \Omega^{3} n_B^{5} t^{-10} \epsilon^{16}}{64} + \frac{1449412323 A^{14} \Omega^{3} n_B^{5} t^{-8} \epsilon^{14}}{16} - \frac{119477279667 A^{14} \Omega^{3} n_B^{5} t^{-6} \epsilon^{12}}{64} + \frac{737271399069 A^{14} \Omega^{3} n_B^{5} t^{-4} \epsilon^{10}}{32} - \frac{202182474579 A^{14} \Omega^{3} n_B^{5} t^{-2} \epsilon^{8}}{4} - \frac{20593852712745 A^{14} \Omega^{3} n_B^{5} \epsilon^{6}}{16} + \frac{245444934458525637 A^{14} \Omega^{3} n_B^{4} t^{6}}{512} + \frac{5886310547169289 A^{14} \Omega^{3} n_B^{4} t^{4} \epsilon^{2}}{256} - \frac{12414691664402321 A^{14} \Omega^{3} n_B^{4} t^{2} \epsilon^{4}}{1024} - \frac{165165 A^{14} \Omega^{3} n_B^{4} t^{-14} \epsilon^{20}}{128} + \frac{25073895 A^{14} \Omega^{3} n_B^{4} t^{-12} \epsilon^{18}}{256} - \frac{2085601245 A^{14} \Omega^{3} n_B^{4} t^{-10} \epsilon^{16}}{512} + \frac{30407211567 A^{14} \Omega^{3} n_B^{4} t^{-8} \epsilon^{14}}{256} - \frac{2513558039697 A^{14} \Omega^{3} n_B^{4} t^{-6} \epsilon^{12}}{1024} + \frac{7797339792129 A^{14} \Omega^{3} n_B^{4} t^{-4} \epsilon^{10}}{256} - \frac{34748648315267 A^{14} \Omega^{3} n_B^{4} t^{-2} \epsilon^{8}}{512} - \frac{437410598140553 A^{14} \Omega^{3} n_B^{4} \epsilon^{6}}{256} + \frac{91327731720387157 A^{14} \Omega^{3} n_B^{3} t^{6}}{256} + \frac{2187107524132949 A^{14} \Omega^{3} n_B^{3} t^{4} \epsilon^{2}}{128} - \frac{4604495666516361 A^{14} \Omega^{3} n_B^{3} t^{2} \epsilon^{4}}{512} - \frac{15015 A^{14} \Omega^{3} n_B^{3} t^{-14} \epsilon^{20}}{16} + \frac{9118725 A^{14} \Omega^{3} n_B^{3} t^{-12} \epsilon^{18}}{128} - \frac{758815785 A^{14} \Omega^{3} n_B^{3} t^{-10} \epsilon^{16}}{256} + \frac{11081713927 A^{14} \Omega^{3} n_B^{3} t^{-8} \epsilon^{14}}{128} - \frac{920527644137 A^{14} \Omega^{3} n_B^{3} t^{-6} \epsilon^{12}}{512} + \frac{2882197131669 A^{14} \Omega^{3} n_B^{3} t^{-4} \epsilon^{10}}{128} - \frac{13182517693507 A^{14} \Omega^{3} n_B^{3} t^{-2} \epsilon^{8}}{256} - \frac{162825895303953 A^{14} \Omega^{3} n_B^{3} \epsilon^{6}}{128} + \frac{158395293107557611 A^{14} \Omega^{3} n_B^{2} t^{6}}{1024} + \frac{473365038140199 A^{14} \Omega^{3} n_B^{2} t^{4} \epsilon^{2}}{64} - \frac{7955840001134613 A^{14} \Omega^{3} n_B^{2} t^{2} \epsilon^{4}}{2048} - \frac{405405 A^{14} \Omega^{3} n_B^{2} t^{-14} \epsilon^{20}}{1024} + \frac{30779595 A^{14} \Omega^{3} n_B^{2} t^{-12} \epsilon^{18}}{1024} - \frac{320339565 A^{14} \Omega^{3} n_B^{2} t^{-10} \epsilon^{16}}{256} + \frac{18751018551 A^{14} \Omega^{3} n_B^{2} t^{-8} \epsilon^{14}}{512} - \frac{1566810135741 A^{14} \Omega^{3} n_B^{2} t^{-6} \epsilon^{12}}{2048} + \frac{2480117199831 A^{14} \Omega^{3} n_B^{2} t^{-4} \epsilon^{10}}{256} - \frac{23372955114201 A^{14} \Omega^{3} n_B^{2} t^{-2} \epsilon^{8}}{1024} - \frac{282539158784409 A^{14} \Omega^{3} n_B^{2} \epsilon^{6}}{512} + \frac{37386710762038689 A^{14} \Omega^{3} n_B t^{6}}{1024} + \frac{446193233035115 A^{14} \Omega^{3} n_B t^{4} \epsilon^{2}}{256} - \frac{1870927067256275 A^{14} \Omega^{3} n_B t^{2} \epsilon^{4}}{2048} - \frac{93093 A^{14} \Omega^{3} n_B t^{-14} \epsilon^{20}}{1024} + \frac{7068831 A^{14} \Omega^{3} n_B t^{-12} \epsilon^{18}}{1024} - \frac{147220437 A^{14} \Omega^{3} n_B t^{-10} \epsilon^{16}}{512} + \frac{4317789753 A^{14} \Omega^{3} n_B t^{-8} \epsilon^{14}}{512} - \frac{362967005691 A^{14} \Omega^{3} n_B t^{-6} \epsilon^{12}}{2048} + \frac{290474300127 A^{14} \Omega^{3} n_B t^{-4} \epsilon^{10}}{128} - \frac{5634371975891 A^{14} \Omega^{3} n_B t^{-2} \epsilon^{8}}{1024} - \frac{66721249311143 A^{14} \Omega^{3} n_B \epsilon^{6}}{512} + \frac{29680850625131765 A^{14} \Omega^{3} t^{6}}{8192} + \frac{707426314918413 A^{14} \Omega^{3} t^{4} \epsilon^{2}}{4096} - \frac{1480417267361977 A^{14} \Omega^{3} t^{2} \epsilon^{4}}{16384} - \frac{9009 A^{14} \Omega^{3} t^{-14} \epsilon^{20}}{1024} + \frac{2736657 A^{14} \Omega^{3} t^{-12} \epsilon^{18}}{4096} - \frac{228101601 A^{14} \Omega^{3} t^{-10} \epsilon^{16}}{8192} + \frac{3351514871 A^{14} \Omega^{3} t^{-8} \epsilon^{14}}{4096} - \frac{283315485913 A^{14} \Omega^{3} t^{-6} \epsilon^{12}}{16384} + \frac{916140067485 A^{14} \Omega^{3} t^{-4} \epsilon^{10}}{4096} - \frac{4556065444803 A^{14} \Omega^{3} t^{-2} \epsilon^{8}}{8192} - \frac{52992014169313 A^{14} \Omega^{3} \epsilon^{6}}{4096} + \frac{320146643271279 A^{14} \Omega^{2} n_B^{7} t^{6} \epsilon}{32} - \frac{9741662668153 A^{14} \Omega^{2} n_B^{7} t^{4} \epsilon^{3}}{32} - \frac{2727677947075 A^{14} \Omega^{2} n_B^{7} t^{2} \epsilon^{5}}{16} - \frac{3003 A^{14} \Omega^{2} n_B^{7} t^{-14} \epsilon^{21}}{16} + \frac{196713 A^{14} \Omega^{2} n_B^{7} t^{-12} \epsilon^{19}}{16} - \frac{6229743 A^{14} \Omega^{2} n_B^{7} t^{-10} \epsilon^{17}}{16} + \frac{62556379 A^{14} \Omega^{2} n_B^{7} t^{-8} \epsilon^{15}}{8} - \frac{3362760093 A^{14} \Omega^{2} n_B^{7} t^{-6} \epsilon^{13}}{32} + \frac{26370945539 A^{14} \Omega^{2} n_B^{7} t^{-4} \epsilon^{11}}{32} - \frac{27115949653 A^{14} \Omega^{2} n_B^{7} t^{-2} \epsilon^{9}}{32} - \frac{205018013907 A^{14} \Omega^{2} n_B^{7} \epsilon^{7}}{8} + \frac{2241026502898953 A^{14} \Omega^{2} n_B^{6} t^{6} \epsilon}{64} - \frac{68191638677071 A^{14} \Omega^{2} n_B^{6} t^{4} \epsilon^{3}}{64} - \frac{19093745629525 A^{14} \Omega^{2} n_B^{6} t^{2} \epsilon^{5}}{32} - \frac{21021 A^{14} \Omega^{2} n_B^{6} t^{-14} \epsilon^{21}}{32} + \frac{1376991 A^{14} \Omega^{2} n_B^{6} t^{-12} \epsilon^{19}}{32} - \frac{43608201 A^{14} \Omega^{2} n_B^{6} t^{-10} \epsilon^{17}}{32} + \frac{437894653 A^{14} \Omega^{2} n_B^{6} t^{-8} \epsilon^{15}}{16} - \frac{23539320651 A^{14} \Omega^{2} n_B^{6} t^{-6} \epsilon^{13}}{64} + \frac{184596618773 A^{14} \Omega^{2} n_B^{6} t^{-4} \epsilon^{11}}{64} - \frac{189811647571 A^{14} \Omega^{2} n_B^{6} t^{-2} \epsilon^{9}}{64} - \frac{1435126097349 A^{14} \Omega^{2} n_B^{6} \epsilon^{7}}{16} + \frac{7895011019356113 A^{14} \Omega^{2} n_B^{5} t^{6} \epsilon}{128} - \frac{118995391374517 A^{14} \Omega^{2} n_B^{5} t^{4} \epsilon^{3}}{64} - \frac{267900331548499 A^{14} \Omega^{2} n_B^{5} t^{2} \epsilon^{5}}{256} - \frac{9009 A^{14} \Omega^{2} n_B^{5} t^{-14} \epsilon^{21}}{8} + \frac{2362635 A^{14} \Omega^{2} n_B^{5} t^{-12} \epsilon^{19}}{32} - \frac{299825127 A^{14} \Omega^{2} n_B^{5} t^{-10} \epsilon^{17}}{128} + \frac{6038895025 A^{14} \Omega^{2} n_B^{5} t^{-8} \epsilon^{15}}{128} - \frac{163156245891 A^{14} \Omega^{2} n_B^{5} t^{-6} \epsilon^{13}}{256} + \frac{323019835465 A^{14} \Omega^{2} n_B^{5} t^{-4} \epsilon^{11}}{64} - \frac{700265378483 A^{14} \Omega^{2} n_B^{5} t^{-2} \epsilon^{9}}{128} - \frac{20286087741427 A^{14} \Omega^{2} n_B^{5} \epsilon^{7}}{128} + \frac{17064790067791035 A^{14} \Omega^{2} n_B^{4} t^{6} \epsilon}{256} - \frac{127009381743615 A^{14} \Omega^{2} n_B^{4} t^{4} \epsilon^{3}}{64} - \frac{575751832561495 A^{14} \Omega^{2} n_B^{4} t^{2} \epsilon^{5}}{512} - \frac{75075 A^{14} \Omega^{2} n_B^{4} t^{-14} \epsilon^{21}}{64} + \frac{1232055 A^{14} \Omega^{2} n_B^{4} t^{-12} \epsilon^{19}}{16} - \frac{626961615 A^{14} \Omega^{2} n_B^{4} t^{-10} \epsilon^{17}}{256} + \frac{12678689005 A^{14} \Omega^{2} n_B^{4} t^{-8} \epsilon^{15}}{256} - \frac{344994816435 A^{14} \Omega^{2} n_B^{4} t^{-6} \epsilon^{13}}{512} + \frac{173029020865 A^{14} \Omega^{2} n_B^{4} t^{-4} \epsilon^{11}}{32} - \frac{1603210416705 A^{14} \Omega^{2} n_B^{4} t^{-2} \epsilon^{9}}{256} - \frac{44025394813175 A^{14} \Omega^{2} n_B^{4} \epsilon^{7}}{256} + \frac{22924447621087305 A^{14} \Omega^{2} n_B^{3} t^{6} \epsilon}{512} - \frac{675116860563565 A^{14} \Omega^{2} n_B^{3} t^{4} \epsilon^{3}}{512} - \frac{384814376266245 A^{14} \Omega^{2} n_B^{3} t^{2} \epsilon^{5}}{512} - \frac{195195 A^{14} \Omega^{2} n_B^{3} t^{-14} \epsilon^{21}}{256} + \frac{12827925 A^{14} \Omega^{2} n_B^{3} t^{-12} \epsilon^{19}}{256} - \frac{204460305 A^{14} \Omega^{2} n_B^{3} t^{-10} \epsilon^{17}}{128} + \frac{8299742475 A^{14} \Omega^{2} n_B^{3} t^{-8} \epsilon^{15}}{256} - \frac{56824553295 A^{14} \Omega^{2} n_B^{3} t^{-6} \epsilon^{13}}{128} + \frac{1845481239975 A^{14} \Omega^{2} n_B^{3} t^{-4} \epsilon^{11}}{512} - \frac{2257362595555 A^{14} \Omega^{2} n_B^{3} t^{-2} \epsilon^{9}}{512} - \frac{29674133839685 A^{14} \Omega^{2} n_B^{3} \epsilon^{7}}{256} + \frac{18442394615289399 A^{14} \Omega^{2} n_B^{2} t^{6} \epsilon}{1024} - \frac{538733583209423 A^{14} \Omega^{2} n_B^{2} t^{4} \epsilon^{3}}{1024} - \frac{308439393748145 A^{14} \Omega^{2} n_B^{2} t^{2} \epsilon^{5}}{1024} - \frac{153153 A^{14} \Omega^{2} n_B^{2} t^{-14} \epsilon^{21}}{512} + \frac{10073943 A^{14} \Omega^{2} n_B^{2} t^{-12} \epsilon^{19}}{512} - \frac{20106513 A^{14} \Omega^{2} n_B^{2} t^{-10} \epsilon^{17}}{32} + \frac{6548163863 A^{14} \Omega^{2} n_B^{2} t^{-8} \epsilon^{15}}{512} - \frac{90109785939 A^{14} \Omega^{2} n_B^{2} t^{-6} \epsilon^{13}}{512} + \frac{1476288002429 A^{14} \Omega^{2} n_B^{2} t^{-4} \epsilon^{11}}{1024} - \frac{1877739300413 A^{14} \Omega^{2} n_B^{2} t^{-2} \epsilon^{9}}{1024} - \frac{23933629450289 A^{14} \Omega^{2} n_B^{2} \epsilon^{7}}{512} + \frac{8100684056195223 A^{14} \Omega^{2} n_B t^{6} \epsilon}{2048} - \frac{3676108941659 A^{14} \Omega^{2} n_B t^{4} \epsilon^{3}}{32} - \frac{270251902489095 A^{14} \Omega^{2} n_B t^{2} \epsilon^{5}}{4096} - \frac{33033 A^{14} \Omega^{2} n_B t^{-14} \epsilon^{21}}{512} + \frac{1087119 A^{14} \Omega^{2} n_B t^{-12} \epsilon^{19}}{256} - \frac{278096007 A^{14} \Omega^{2} n_B t^{-10} \epsilon^{17}}{2048} + \frac{5672374557 A^{14} \Omega^{2} n_B t^{-8} \epsilon^{15}}{2048} - \frac{156680251227 A^{14} \Omega^{2} n_B t^{-6} \epsilon^{13}}{4096} + \frac{161461422957 A^{14} \Omega^{2} n_B t^{-4} \epsilon^{11}}{512} - \frac{843963826421 A^{14} \Omega^{2} n_B t^{-2} \epsilon^{9}}{2048} - \frac{21063377255591 A^{14} \Omega^{2} n_B \epsilon^{7}}{2048} + \frac{1492078153930533 A^{14} \Omega^{2} t^{6} \epsilon}{4096} - \frac{21578764692987 A^{14} \Omega^{2} t^{4} \epsilon^{3}}{2048} - \frac{49686095782499 A^{14} \Omega^{2} t^{2} \epsilon^{5}}{8192} - \frac{3003 A^{14} \Omega^{2} t^{-14} \epsilon^{21}}{512} + \frac{395505 A^{14} \Omega^{2} t^{-12} \epsilon^{19}}{1024} - \frac{50635407 A^{14} \Omega^{2} t^{-10} \epsilon^{17}}{4096} + \frac{1034384705 A^{14} \Omega^{2} t^{-8} \epsilon^{15}}{4096} - \frac{28645842171 A^{14} \Omega^{2} t^{-6} \epsilon^{13}}{8192} + \frac{59310380075 A^{14} \Omega^{2} t^{-4} \epsilon^{11}}{2048} - \frac{157946385423 A^{14} \Omega^{2} t^{-2} \epsilon^{9}}{4096} - \frac{3884646628867 A^{14} \Omega^{2} \epsilon^{7}}{4096} + \frac{105582972916089 A^{14} \Omega n_B^{6} t^{8}}{32} + \frac{39404118051429 A^{14} \Omega n_B^{6} t^{6} \epsilon^{2}}{64} - \frac{5974018595793 A^{14} \Omega n_B^{6} t^{4} \epsilon^{4}}{128} - \frac{5150147905029 A^{14} \Omega n_B^{6} t^{2} \epsilon^{6}}{256} - \frac{45045 A^{14} \Omega n_B^{6} t^{-14} \epsilon^{22}}{256} + \frac{1326897 A^{14} \Omega n_B^{6} t^{-12} \epsilon^{20}}{128} - \frac{70729599 A^{14} \Omega n_B^{6} t^{-10} \epsilon^{18}}{256} + \frac{553739679 A^{14} \Omega n_B^{6} t^{-8} \epsilon^{16}}{128} - \frac{10802373199 A^{14} \Omega n_B^{6} t^{-6} \epsilon^{14}}{256} + \frac{29235387805 A^{14} \Omega n_B^{6} t^{-4} \epsilon^{12}}{128} - \frac{18213656751 A^{14} \Omega n_B^{6} t^{-2} \epsilon^{10}}{128} - \frac{240402592339 A^{14} \Omega n_B^{6} \epsilon^{8}}{64} + \frac{316748918748267 A^{14} \Omega n_B^{5} t^{8}}{32} + \frac{118212354154287 A^{14} \Omega n_B^{5} t^{6} \epsilon^{2}}{64} - \frac{17922055787379 A^{14} \Omega n_B^{5} t^{4} \epsilon^{4}}{128} - \frac{15450443715087 A^{14} \Omega n_B^{5} t^{2} \epsilon^{6}}{256} - \frac{135135 A^{14} \Omega n_B^{5} t^{-14} \epsilon^{22}}{256} + \frac{3980691 A^{14} \Omega n_B^{5} t^{-12} \epsilon^{20}}{128} - \frac{212188797 A^{14} \Omega n_B^{5} t^{-10} \epsilon^{18}}{256} + \frac{1661219037 A^{14} \Omega n_B^{5} t^{-8} \epsilon^{16}}{128} - \frac{32407119597 A^{14} \Omega n_B^{5} t^{-6} \epsilon^{14}}{256} + \frac{87706163415 A^{14} \Omega n_B^{5} t^{-4} \epsilon^{12}}{128} - \frac{54640970253 A^{14} \Omega n_B^{5} t^{-2} \epsilon^{10}}{128} - \frac{721207777017 A^{14} \Omega n_B^{5} \epsilon^{8}}{64} + \frac{1583744593741335 A^{14} \Omega n_B^{4} t^{8}}{128} + \frac{591061770771435 A^{14} \Omega n_B^{4} t^{6} \epsilon^{2}}{256} - \frac{89610278936895 A^{14} \Omega n_B^{4} t^{4} \epsilon^{4}}{512} - \frac{77252218575435 A^{14} \Omega n_B^{4} t^{2} \epsilon^{6}}{1024} - \frac{675675 A^{14} \Omega n_B^{4} t^{-14} \epsilon^{22}}{1024} + \frac{19903455 A^{14} \Omega n_B^{4} t^{-12} \epsilon^{20}}{512} - \frac{1060943985 A^{14} \Omega n_B^{4} t^{-10} \epsilon^{18}}{1024} + \frac{8306095185 A^{14} \Omega n_B^{4} t^{-8} \epsilon^{16}}{512} - \frac{162035597985 A^{14} \Omega n_B^{4} t^{-6} \epsilon^{14}}{1024} + \frac{438530817075 A^{14} \Omega n_B^{4} t^{-4} \epsilon^{12}}{512} - \frac{273204851265 A^{14} \Omega n_B^{4} t^{-2} \epsilon^{10}}{512} - \frac{3606038885085 A^{14} \Omega n_B^{4} \epsilon^{8}}{256} + \frac{527914864580445 A^{14} \Omega n_B^{3} t^{8}}{64} + \frac{197020590257145 A^{14} \Omega n_B^{3} t^{6} \epsilon^{2}}{128} - \frac{29870092978965 A^{14} \Omega n_B^{3} t^{4} \epsilon^{4}}{256} - \frac{25750739525145 A^{14} \Omega n_B^{3} t^{2} \epsilon^{6}}{512} - \frac{225225 A^{14} \Omega n_B^{3} t^{-14} \epsilon^{22}}{512} + \frac{6634485 A^{14} \Omega n_B^{3} t^{-12} \epsilon^{20}}{256} - \frac{353647995 A^{14} \Omega n_B^{3} t^{-10} \epsilon^{18}}{512} + \frac{2768698395 A^{14} \Omega n_B^{3} t^{-8} \epsilon^{16}}{256} - \frac{54011865995 A^{14} \Omega n_B^{3} t^{-6} \epsilon^{14}}{512} + \frac{146176939025 A^{14} \Omega n_B^{3} t^{-4} \epsilon^{12}}{256} - \frac{91068283755 A^{14} \Omega n_B^{3} t^{-2} \epsilon^{10}}{256} - \frac{1202012961695 A^{14} \Omega n_B^{3} \epsilon^{8}}{128} + \frac{1583744593741335 A^{14} \Omega n_B^{2} t^{8}}{512} + \frac{591061770771435 A^{14} \Omega n_B^{2} t^{6} \epsilon^{2}}{1024} - \frac{89610278936895 A^{14} \Omega n_B^{2} t^{4} \epsilon^{4}}{2048} - \frac{77252218575435 A^{14} \Omega n_B^{2} t^{2} \epsilon^{6}}{4096} - \frac{675675 A^{14} \Omega n_B^{2} t^{-14} \epsilon^{22}}{4096} + \frac{19903455 A^{14} \Omega n_B^{2} t^{-12} \epsilon^{20}}{2048} - \frac{1060943985 A^{14} \Omega n_B^{2} t^{-10} \epsilon^{18}}{4096} + \frac{8306095185 A^{14} \Omega n_B^{2} t^{-8} \epsilon^{16}}{2048} - \frac{162035597985 A^{14} \Omega n_B^{2} t^{-6} \epsilon^{14}}{4096} + \frac{438530817075 A^{14} \Omega n_B^{2} t^{-4} \epsilon^{12}}{2048} - \frac{273204851265 A^{14} \Omega n_B^{2} t^{-2} \epsilon^{10}}{2048} - \frac{3606038885085 A^{14} \Omega n_B^{2} \epsilon^{8}}{1024} + \frac{316748918748267 A^{14} \Omega n_B t^{8}}{512} + \frac{118212354154287 A^{14} \Omega n_B t^{6} \epsilon^{2}}{1024} - \frac{17922055787379 A^{14} \Omega n_B t^{4} \epsilon^{4}}{2048} - \frac{15450443715087 A^{14} \Omega n_B t^{2} \epsilon^{6}}{4096} - \frac{135135 A^{14} \Omega n_B t^{-14} \epsilon^{22}}{4096} + \frac{3980691 A^{14} \Omega n_B t^{-12} \epsilon^{20}}{2048} - \frac{212188797 A^{14} \Omega n_B t^{-10} \epsilon^{18}}{4096} + \frac{1661219037 A^{14} \Omega n_B t^{-8} \epsilon^{16}}{2048} - \frac{32407119597 A^{14} \Omega n_B t^{-6} \epsilon^{14}}{4096} + \frac{87706163415 A^{14} \Omega n_B t^{-4} \epsilon^{12}}{2048} - \frac{54640970253 A^{14} \Omega n_B t^{-2} \epsilon^{10}}{2048} - \frac{721207777017 A^{14} \Omega n_B \epsilon^{8}}{1024} + \frac{105582972916089 A^{14} \Omega t^{8}}{2048} + \frac{39404118051429 A^{14} \Omega t^{6} \epsilon^{2}}{4096} - \frac{5974018595793 A^{14} \Omega t^{4} \epsilon^{4}}{8192} - \frac{5150147905029 A^{14} \Omega t^{2} \epsilon^{6}}{16384} - \frac{45045 A^{14} \Omega t^{-14} \epsilon^{22}}{16384} + \frac{1326897 A^{14} \Omega t^{-12} \epsilon^{20}}{8192} - \frac{70729599 A^{14} \Omega t^{-10} \epsilon^{18}}{16384} + \frac{553739679 A^{14} \Omega t^{-8} \epsilon^{16}}{8192} - \frac{10802373199 A^{14} \Omega t^{-6} \epsilon^{14}}{16384} + \frac{29235387805 A^{14} \Omega t^{-4} \epsilon^{12}}{8192} - \frac{18213656751 A^{14} \Omega t^{-2} \epsilon^{10}}{8192} - \frac{240402592339 A^{14} \Omega \epsilon^{8}}{4096} + \frac{4492070567283 A^{14} n_B^{7} t^{8} \epsilon}{16} + \frac{35337876719 A^{14} n_B^{7} t^{6} \epsilon^{3}}{2} - \frac{149566009203 A^{14} n_B^{7} t^{4} \epsilon^{5}}{64} - \frac{10681469827 A^{14} n_B^{7} t^{2} \epsilon^{7}}{8} - \frac{715 A^{14} n_B^{7} t^{-14} \epsilon^{23}}{8} + \frac{309309 A^{14} n_B^{7} t^{-12} \epsilon^{21}}{64} - \frac{7282473 A^{14} n_B^{7} t^{-10} \epsilon^{19}}{64} + \frac{95849391 A^{14} n_B^{7} t^{-8} \epsilon^{17}}{64} - \frac{369009825 A^{14} n_B^{7} t^{-6} \epsilon^{15}}{32} + \frac{2933479263 A^{14} n_B^{7} t^{-4} \epsilon^{13}}{64} - \frac{675114615 A^{14} n_B^{7} t^{-2} \epsilon^{11}}{32} - \frac{10942656427 A^{14} n_B^{7} \epsilon^{9}}{32} + \frac{31444493970981 A^{14} n_B^{6} t^{8} \epsilon}{32} + \frac{247365137033 A^{14} n_B^{6} t^{6} \epsilon^{3}}{4} - \frac{1046962064421 A^{14} n_B^{6} t^{4} \epsilon^{5}}{128} - \frac{74770288789 A^{14} n_B^{6} t^{2} \epsilon^{7}}{16} - \frac{5005 A^{14} n_B^{6} t^{-14} \epsilon^{23}}{16} + \frac{2165163 A^{14} n_B^{6} t^{-12} \epsilon^{21}}{128} - \frac{50977311 A^{14} n_B^{6} t^{-10} \epsilon^{19}}{128} + \frac{670945737 A^{14} n_B^{6} t^{-8} \epsilon^{17}}{128} - \frac{2583068775 A^{14} n_B^{6} t^{-6} \epsilon^{15}}{64} + \frac{20534354841 A^{14} n_B^{6} t^{-4} \epsilon^{13}}{128} - \frac{4725802305 A^{14} n_B^{6} t^{-2} \epsilon^{11}}{64} - \frac{76598594989 A^{14} n_B^{6} \epsilon^{9}}{64} + \frac{94333481912943 A^{14} n_B^{5} t^{8} \epsilon}{64} + \frac{742095411099 A^{14} n_B^{5} t^{6} \epsilon^{3}}{8} - \frac{3140886193263 A^{14} n_B^{5} t^{4} \epsilon^{5}}{256} - \frac{224310866367 A^{14} n_B^{5} t^{2} \epsilon^{7}}{32} - \frac{15015 A^{14} n_B^{5} t^{-14} \epsilon^{23}}{32} + \frac{6495489 A^{14} n_B^{5} t^{-12} \epsilon^{21}}{256} - \frac{152931933 A^{14} n_B^{5} t^{-10} \epsilon^{19}}{256} + \frac{2012837211 A^{14} n_B^{5} t^{-8} \epsilon^{17}}{256} - \frac{7749206325 A^{14} n_B^{5} t^{-6} \epsilon^{15}}{128} + \frac{61603064523 A^{14} n_B^{5} t^{-4} \epsilon^{13}}{256} - \frac{14177406915 A^{14} n_B^{5} t^{-2} \epsilon^{11}}{128} - \frac{229795784967 A^{14} n_B^{5} \epsilon^{9}}{128} + \frac{157222469854905 A^{14} n_B^{4} t^{8} \epsilon}{128} + \frac{1236825685165 A^{14} n_B^{4} t^{6} \epsilon^{3}}{16} - \frac{5234810322105 A^{14} n_B^{4} t^{4} \epsilon^{5}}{512} - \frac{373851443945 A^{14} n_B^{4} t^{2} \epsilon^{7}}{64} - \frac{25025 A^{14} n_B^{4} t^{-14} \epsilon^{23}}{64} + \frac{10825815 A^{14} n_B^{4} t^{-12} \epsilon^{21}}{512} - \frac{254886555 A^{14} n_B^{4} t^{-10} \epsilon^{19}}{512} + \frac{3354728685 A^{14} n_B^{4} t^{-8} \epsilon^{17}}{512} - \frac{12915343875 A^{14} n_B^{4} t^{-6} \epsilon^{15}}{256} + \frac{102671774205 A^{14} n_B^{4} t^{-4} \epsilon^{13}}{512} - \frac{23629011525 A^{14} n_B^{4} t^{-2} \epsilon^{11}}{256} - \frac{382992974945 A^{14} n_B^{4} \epsilon^{9}}{256} + \frac{157222469854905 A^{14} n_B^{3} t^{8} \epsilon}{256} + \frac{1236825685165 A^{14} n_B^{3} t^{6} \epsilon^{3}}{32} - \frac{5234810322105 A^{14} n_B^{3} t^{4} \epsilon^{5}}{1024} - \frac{373851443945 A^{14} n_B^{3} t^{2} \epsilon^{7}}{128} - \frac{25025 A^{14} n_B^{3} t^{-14} \epsilon^{23}}{128} + \frac{10825815 A^{14} n_B^{3} t^{-12} \epsilon^{21}}{1024} - \frac{254886555 A^{14} n_B^{3} t^{-10} \epsilon^{19}}{1024} + \frac{3354728685 A^{14} n_B^{3} t^{-8} \epsilon^{17}}{1024} - \frac{12915343875 A^{14} n_B^{3} t^{-6} \epsilon^{15}}{512} + \frac{102671774205 A^{14} n_B^{3} t^{-4} \epsilon^{13}}{1024} - \frac{23629011525 A^{14} n_B^{3} t^{-2} \epsilon^{11}}{512} - \frac{382992974945 A^{14} n_B^{3} \epsilon^{9}}{512} + \frac{94333481912943 A^{14} n_B^{2} t^{8} \epsilon}{512} + \frac{742095411099 A^{14} n_B^{2} t^{6} \epsilon^{3}}{64} - \frac{3140886193263 A^{14} n_B^{2} t^{4} \epsilon^{5}}{2048} - \frac{224310866367 A^{14} n_B^{2} t^{2} \epsilon^{7}}{256} - \frac{15015 A^{14} n_B^{2} t^{-14} \epsilon^{23}}{256} + \frac{6495489 A^{14} n_B^{2} t^{-12} \epsilon^{21}}{2048} - \frac{152931933 A^{14} n_B^{2} t^{-10} \epsilon^{19}}{2048} + \frac{2012837211 A^{14} n_B^{2} t^{-8} \epsilon^{17}}{2048} - \frac{7749206325 A^{14} n_B^{2} t^{-6} \epsilon^{15}}{1024} + \frac{61603064523 A^{14} n_B^{2} t^{-4} \epsilon^{13}}{2048} - \frac{14177406915 A^{14} n_B^{2} t^{-2} \epsilon^{11}}{1024} - \frac{229795784967 A^{14} n_B^{2} \epsilon^{9}}{1024} + \frac{31444493970981 A^{14} n_B t^{8} \epsilon}{1024} + \frac{247365137033 A^{14} n_B t^{6} \epsilon^{3}}{128} - \frac{1046962064421 A^{14} n_B t^{4} \epsilon^{5}}{4096} - \frac{74770288789 A^{14} n_B t^{2} \epsilon^{7}}{512} - \frac{5005 A^{14} n_B t^{-14} \epsilon^{23}}{512} + \frac{2165163 A^{14} n_B t^{-12} \epsilon^{21}}{4096} - \frac{50977311 A^{14} n_B t^{-10} \epsilon^{19}}{4096} + \frac{670945737 A^{14} n_B t^{-8} \epsilon^{17}}{4096} - \frac{2583068775 A^{14} n_B t^{-6} \epsilon^{15}}{2048} + \frac{20534354841 A^{14} n_B t^{-4} \epsilon^{13}}{4096} - \frac{4725802305 A^{14} n_B t^{-2} \epsilon^{11}}{2048} - \frac{76598594989 A^{14} n_B \epsilon^{9}}{2048} + \frac{4492070567283 A^{14} t^{8} \epsilon}{2048} + \frac{35337876719 A^{14} t^{6} \epsilon^{3}}{256} - \frac{149566009203 A^{14} t^{4} \epsilon^{5}}{8192} - \frac{10681469827 A^{14} t^{2} \epsilon^{7}}{1024} - \frac{715 A^{14} t^{-14} \epsilon^{23}}{1024} + \frac{309309 A^{14} t^{-12} \epsilon^{21}}{8192} - \frac{7282473 A^{14} t^{-10} \epsilon^{19}}{8192} + \frac{95849391 A^{14} t^{-8} \epsilon^{17}}{8192} - \frac{369009825 A^{14} t^{-6} \epsilon^{15}}{4096} + \frac{2933479263 A^{14} t^{-4} \epsilon^{13}}{8192} - \frac{675114615 A^{14} t^{-2} \epsilon^{11}}{4096} - \frac{10942656427 A^{14} \epsilon^{9}}{4096} + \frac{189 A^{12} \Omega^{11} n_B^{5} t^{-12} \epsilon^{12}}{16} - \frac{63891 A^{12} \Omega^{11} n_B^{5} t^{-10} \epsilon^{10}}{4} + \frac{4070023209 A^{12} \Omega^{11} n_B^{5} t^{-8} \epsilon^{8}}{32} - \frac{674697456861 A^{12} \Omega^{11} n_B^{5} t^{-6} \epsilon^{6}}{8} + \frac{111663264815561 A^{12} \Omega^{11} n_B^{5} t^{-4} \epsilon^{4}}{4} - \frac{17133468901582339 A^{12} \Omega^{11} n_B^{5} t^{-2} \epsilon^{2}}{16} + \frac{73243528088887647 A^{12} \Omega^{11} n_B^{5}}{16} + \frac{945 A^{12} \Omega^{11} n_B^{4} t^{-12} \epsilon^{12}}{32} - \frac{319455 A^{12} \Omega^{11} n_B^{4} t^{-10} \epsilon^{10}}{8} + \frac{20350116045 A^{12} \Omega^{11} n_B^{4} t^{-8} \epsilon^{8}}{64} - \frac{3373487284305 A^{12} \Omega^{11} n_B^{4} t^{-6} \epsilon^{6}}{16} + \frac{558316324077805 A^{12} \Omega^{11} n_B^{4} t^{-4} \epsilon^{4}}{8} - \frac{85667344507911695 A^{12} \Omega^{11} n_B^{4} t^{-2} \epsilon^{2}}{32} + \frac{366217640444438235 A^{12} \Omega^{11} n_B^{4}}{32} + \frac{2205 A^{12} \Omega^{11} n_B^{3} t^{-12} \epsilon^{12}}{64} - \frac{90405 A^{12} \Omega^{11} n_B^{3} t^{-10} \epsilon^{10}}{2} + \frac{93455076915 A^{12} \Omega^{11} n_B^{3} t^{-8} \epsilon^{8}}{256} - \frac{4003115223335 A^{12} \Omega^{11} n_B^{3} t^{-6} \epsilon^{6}}{16} + \frac{2773703203180459 A^{12} \Omega^{11} n_B^{3} t^{-4} \epsilon^{4}}{32} - \frac{106545328211197341 A^{12} \Omega^{11} n_B^{3} t^{-2} \epsilon^{2}}{32} + \frac{1821370528223900923 A^{12} \Omega^{11} n_B^{3}}{128} + \frac{2835 A^{12} \Omega^{11} n_B^{2} t^{-12} \epsilon^{12}}{128} - \frac{222975 A^{12} \Omega^{11} n_B^{2} t^{-10} \epsilon^{10}}{8} + \frac{117564302385 A^{12} \Omega^{11} n_B^{2} t^{-8} \epsilon^{8}}{512} - \frac{5262371101395 A^{12} \Omega^{11} n_B^{2} t^{-6} \epsilon^{6}}{32} + \frac{3854579016918937 A^{12} \Omega^{11} n_B^{2} t^{-4} \epsilon^{4}}{64} - \frac{148301295617768633 A^{12} \Omega^{11} n_B^{2} t^{-2} \epsilon^{2}}{64} + \frac{2534370461116196889 A^{12} \Omega^{11} n_B^{2}}{256} + \frac{483 A^{12} \Omega^{11} n_B t^{-12} \epsilon^{12}}{64} - \frac{1162451 A^{12} \Omega^{11} n_B t^{-10} \epsilon^{10}}{128} + \frac{2436792841 A^{12} \Omega^{11} n_B t^{-8} \epsilon^{8}}{32} - \frac{3657628409791 A^{12} \Omega^{11} n_B t^{-6} \epsilon^{6}}{64} + \frac{178133293072813 A^{12} \Omega^{11} n_B t^{-4} \epsilon^{4}}{8} - \frac{13729197017945271 A^{12} \Omega^{11} n_B t^{-2} \epsilon^{2}}{16} + \frac{469088513041410107 A^{12} \Omega^{11} n_B}{128} + \frac{273 A^{12} \Omega^{11} t^{-12} \epsilon^{12}}{256} - \frac{314003 A^{12} \Omega^{11} t^{-10} \epsilon^{10}}{256} + \frac{10653979885 A^{12} \Omega^{11} t^{-8} \epsilon^{8}}{1024} - \frac{1048977618009 A^{12} \Omega^{11} t^{-6} \epsilon^{6}}{128} + \frac{437975378451021 A^{12} \Omega^{11} t^{-4} \epsilon^{4}}{128} - \frac{16905335466913099 A^{12} \Omega^{11} t^{-2} \epsilon^{2}}{128} + \frac{288702947281121643 A^{12} \Omega^{11}}{512} + \frac{441 A^{12} \Omega^{10} n_B^{6} t^{-12} \epsilon^{13}}{16} - \frac{307401 A^{12} \Omega^{10} n_B^{6} t^{-10} \epsilon^{11}}{16} + \frac{984688095 A^{12} \Omega^{10} n_B^{6} t^{-8} \epsilon^{9}}{16} - \frac{89901080117 A^{12} \Omega^{10} n_B^{6} t^{-6} \epsilon^{7}}{4} + \frac{60243976150217 A^{12} \Omega^{10} n_B^{6} t^{-4} \epsilon^{5}}{16} - \frac{221177756962473 A^{12} \Omega^{10} n_B^{6} t^{-2} \epsilon^{3}}{2} + \frac{3824916835071649 A^{12} \Omega^{10} n_B^{6} \epsilon}{8} + \frac{1323 A^{12} \Omega^{10} n_B^{5} t^{-12} \epsilon^{13}}{16} - \frac{922203 A^{12} \Omega^{10} n_B^{5} t^{-10} \epsilon^{11}}{16} + \frac{2954064285 A^{12} \Omega^{10} n_B^{5} t^{-8} \epsilon^{9}}{16} - \frac{269703240351 A^{12} \Omega^{10} n_B^{5} t^{-6} \epsilon^{7}}{4} + \frac{180731928450651 A^{12} \Omega^{10} n_B^{5} t^{-4} \epsilon^{5}}{16} - \frac{663533270887419 A^{12} \Omega^{10} n_B^{5} t^{-2} \epsilon^{3}}{2} + \frac{11474750505214947 A^{12} \Omega^{10} n_B^{5} \epsilon}{8} + \frac{19845 A^{12} \Omega^{10} n_B^{4} t^{-12} \epsilon^{13}}{128} - \frac{13141635 A^{12} \Omega^{10} n_B^{4} t^{-10} \epsilon^{11}}{128} + \frac{43741152723 A^{12} \Omega^{10} n_B^{4} t^{-8} \epsilon^{9}}{128} - \frac{8498121263643 A^{12} \Omega^{10} n_B^{4} t^{-6} \epsilon^{7}}{64} + \frac{1531074537197133 A^{12} \Omega^{10} n_B^{4} t^{-4} \epsilon^{5}}{64} - \frac{90520878982376041 A^{12} \Omega^{10} n_B^{4} t^{-2} \epsilon^{3}}{128} + \frac{391589134050965259 A^{12} \Omega^{10} n_B^{4} \epsilon}{128} + \frac{11025 A^{12} \Omega^{10} n_B^{3} t^{-12} \epsilon^{13}}{64} - \frac{6993615 A^{12} \Omega^{10} n_B^{3} t^{-10} \epsilon^{11}}{64} + \frac{24047390823 A^{12} \Omega^{10} n_B^{3} t^{-8} \epsilon^{9}}{64} - \frac{4902078058963 A^{12} \Omega^{10} n_B^{3} t^{-6} \epsilon^{7}}{32} + \frac{928634775694963 A^{12} \Omega^{10} n_B^{3} t^{-4} \epsilon^{5}}{32} - \frac{55132437868380361 A^{12} \Omega^{10} n_B^{3} t^{-2} \epsilon^{3}}{64} + \frac{238592460648099299 A^{12} \Omega^{10} n_B^{3} \epsilon}{64} + \frac{13965 A^{12} \Omega^{10} n_B^{2} t^{-12} \epsilon^{13}}{128} - \frac{17095895 A^{12} \Omega^{10} n_B^{2} t^{-10} \epsilon^{11}}{256} + \frac{14993580061 A^{12} \Omega^{10} n_B^{2} t^{-8} \epsilon^{9}}{64} - \frac{6377727283265 A^{12} \Omega^{10} n_B^{2} t^{-6} \epsilon^{7}}{64} + \frac{5077425650459765 A^{12} \Omega^{10} n_B^{2} t^{-4} \epsilon^{5}}{256} - \frac{75637666506459761 A^{12} \Omega^{10} n_B^{2} t^{-2} \epsilon^{3}}{128} + \frac{327449942769355123 A^{12} \Omega^{10} n_B^{2} \epsilon}{128} + \frac{147 A^{12} \Omega^{10} n_B t^{-12} \epsilon^{13}}{4} - \frac{5567873 A^{12} \Omega^{10} n_B t^{-10} \epsilon^{11}}{256} + \frac{9878521679 A^{12} \Omega^{10} n_B t^{-8} \epsilon^{9}}{128} - \frac{1097428932619 A^{12} \Omega^{10} n_B t^{-6} \epsilon^{7}}{32} + \frac{1844838356881649 A^{12} \Omega^{10} n_B t^{-4} \epsilon^{5}}{256} - \frac{3447864607609817 A^{12} \Omega^{10} n_B t^{-2} \epsilon^{3}}{16} + \frac{14932102100228627 A^{12} \Omega^{10} n_B \epsilon}{16} + \frac{21021 A^{12} \Omega^{10} t^{-12} \epsilon^{13}}{4096} - \frac{12033541 A^{12} \Omega^{10} t^{-10} \epsilon^{11}}{4096} + \frac{42908883305 A^{12} \Omega^{10} t^{-8} \epsilon^{9}}{4096} - \frac{2493242068929 A^{12} \Omega^{10} t^{-6} \epsilon^{7}}{512} + \frac{2226168404601715 A^{12} \Omega^{10} t^{-4} \epsilon^{5}}{2048} - \frac{133618682049640379 A^{12} \Omega^{10} t^{-2} \epsilon^{3}}{4096} + \frac{578907246907425665 A^{12} \Omega^{10} \epsilon}{4096} + \frac{69249188410531377 A^{12} \Omega^{9} n_B^{5} t^{2}}{16} + \frac{1323 A^{12} \Omega^{9} n_B^{5} t^{-12} \epsilon^{14}}{8} - \frac{114987 A^{12} \Omega^{9} n_B^{5} t^{-10} \epsilon^{12}}{2} + \frac{2754259581 A^{12} \Omega^{9} n_B^{5} t^{-8} \epsilon^{10}}{32} - \frac{686134712141 A^{12} \Omega^{9} n_B^{5} t^{-6} \epsilon^{8}}{32} + \frac{77486709531811 A^{12} \Omega^{9} n_B^{5} t^{-4} \epsilon^{6}}{32} - \frac{1492889838159925 A^{12} \Omega^{9} n_B^{5} t^{-2} \epsilon^{4}}{32} - \frac{21264183068930181 A^{12} \Omega^{9} n_B^{5} \epsilon^{2}}{32} + \frac{346245942052656885 A^{12} \Omega^{9} n_B^{4} t^{2}}{32} + \frac{6615 A^{12} \Omega^{9} n_B^{4} t^{-12} \epsilon^{14}}{16} - \frac{574935 A^{12} \Omega^{9} n_B^{4} t^{-10} \epsilon^{12}}{4} + \frac{13771297905 A^{12} \Omega^{9} n_B^{4} t^{-8} \epsilon^{10}}{64} - \frac{3430673560705 A^{12} \Omega^{9} n_B^{4} t^{-6} \epsilon^{8}}{64} + \frac{387433547659055 A^{12} \Omega^{9} n_B^{4} t^{-4} \epsilon^{6}}{64} - \frac{7464449190799625 A^{12} \Omega^{9} n_B^{4} t^{-2} \epsilon^{4}}{64} - \frac{106320915344650905 A^{12} \Omega^{9} n_B^{4} \epsilon^{2}}{64} + \frac{1680393601790384439 A^{12} \Omega^{9} n_B^{3} t^{2}}{128} + \frac{7595 A^{12} \Omega^{9} n_B^{3} t^{-12} \epsilon^{14}}{16} - \frac{5203305 A^{12} \Omega^{9} n_B^{3} t^{-10} \epsilon^{12}}{32} + \frac{31303637105 A^{12} \Omega^{9} n_B^{3} t^{-8} \epsilon^{10}}{128} - \frac{8004729513863 A^{12} \Omega^{9} n_B^{3} t^{-6} \epsilon^{8}}{128} + \frac{1871430427752073 A^{12} \Omega^{9} n_B^{3} t^{-4} \epsilon^{6}}{256} - \frac{18150061070043031 A^{12} \Omega^{9} n_B^{3} t^{-2} \epsilon^{4}}{128} - \frac{515836042461665993 A^{12} \Omega^{9} n_B^{3} \epsilon^{2}}{256} + \frac{2271213268949898237 A^{12} \Omega^{9} n_B^{2} t^{2}}{256} + \frac{9555 A^{12} \Omega^{9} n_B^{2} t^{-12} \epsilon^{14}}{32} - \frac{6410955 A^{12} \Omega^{9} n_B^{2} t^{-10} \epsilon^{12}}{64} + \frac{38825719695 A^{12} \Omega^{9} n_B^{2} t^{-8} \epsilon^{10}}{256} - \frac{10291494298769 A^{12} \Omega^{9} n_B^{2} t^{-6} \epsilon^{8}}{256} + \frac{2514822901983779 A^{12} \Omega^{9} n_B^{2} t^{-4} \epsilon^{6}}{512} - \frac{24592386446930593 A^{12} \Omega^{9} n_B^{2} t^{-2} \epsilon^{4}}{256} - \frac{696940804627790739 A^{12} \Omega^{9} n_B^{2} \epsilon^{2}}{512} + \frac{815211869162117079 A^{12} \Omega^{9} n_B t^{2}}{256} + \frac{25431 A^{12} \Omega^{9} n_B t^{-12} \epsilon^{14}}{256} - \frac{8341701 A^{12} \Omega^{9} n_B t^{-10} \epsilon^{12}}{256} + \frac{25369914201 A^{12} \Omega^{9} n_B t^{-8} \epsilon^{10}}{512} - \frac{3494869610895 A^{12} \Omega^{9} n_B t^{-6} \epsilon^{8}}{256} + \frac{896970140161759 A^{12} \Omega^{9} n_B t^{-4} \epsilon^{6}}{512} - \frac{4423054719903137 A^{12} \Omega^{9} n_B t^{-2} \epsilon^{4}}{128} - \frac{250081806026200041 A^{12} \Omega^{9} n_B \epsilon^{2}}{512} + \frac{15175330121264667 A^{12} \Omega^{9} t^{2}}{32} + \frac{7007 A^{12} \Omega^{9} t^{-12} \epsilon^{14}}{512} - \frac{2246817 A^{12} \Omega^{9} t^{-10} \epsilon^{12}}{512} + \frac{6830793287 A^{12} \Omega^{9} t^{-8} \epsilon^{10}}{1024} - \frac{61201112135 A^{12} \Omega^{9} t^{-6} \epsilon^{8}}{32} + \frac{132663532459331 A^{12} \Omega^{9} t^{-4} \epsilon^{6}}{512} - \frac{2639167075042643 A^{12} \Omega^{9} t^{-2} \epsilon^{4}}{512} - \frac{4654543291713559 A^{12} \Omega^{9} \epsilon^{2}}{64} + \frac{903668262299713 A^{12} \Omega^{8} n_B^{6} t^{2} \epsilon}{2} + \frac{1323 A^{12} \Omega^{8} n_B^{6} t^{-12} \epsilon^{15}}{8} - \frac{142989 A^{12} \Omega^{8} n_B^{6} t^{-10} \epsilon^{13}}{4} + \frac{363212705 A^{12} \Omega^{8} n_B^{6} t^{-8} \epsilon^{11}}{16} - \frac{55037475897 A^{12} \Omega^{8} n_B^{6} t^{-6} \epsilon^{9}}{16} + \frac{1876425459385 A^{12} \Omega^{8} n_B^{6} t^{-4} \epsilon^{7}}{8} - \frac{21681038720077 A^{12} \Omega^{8} n_B^{6} t^{-2} \epsilon^{5}}{8} - \frac{1201755926023271 A^{12} \Omega^{8} n_B^{6} \epsilon^{3}}{16} + \frac{2711004786899139 A^{12} \Omega^{8} n_B^{5} t^{2} \epsilon}{2} + \frac{3969 A^{12} \Omega^{8} n_B^{5} t^{-12} \epsilon^{15}}{8} - \frac{428967 A^{12} \Omega^{8} n_B^{5} t^{-10} \epsilon^{13}}{4} + \frac{1089638115 A^{12} \Omega^{8} n_B^{5} t^{-8} \epsilon^{11}}{16} - \frac{165112427691 A^{12} \Omega^{8} n_B^{5} t^{-6} \epsilon^{9}}{16} + \frac{5629276378155 A^{12} \Omega^{8} n_B^{5} t^{-4} \epsilon^{7}}{8} - \frac{65043116160231 A^{12} \Omega^{8} n_B^{5} t^{-2} \epsilon^{5}}{8} - \frac{3605267778069813 A^{12} \Omega^{8} n_B^{5} \epsilon^{3}}{16} + \frac{350113878547118413 A^{12} \Omega^{8} n_B^{4} t^{2} \epsilon}{128} + \frac{28665 A^{12} \Omega^{8} n_B^{4} t^{-12} \epsilon^{15}}{32} - \frac{24275405 A^{12} \Omega^{8} n_B^{4} t^{-10} \epsilon^{13}}{128} + \frac{15672443815 A^{12} \Omega^{8} n_B^{4} t^{-8} \epsilon^{11}}{128} - \frac{2484106476675 A^{12} \Omega^{8} n_B^{4} t^{-6} \epsilon^{9}}{128} + \frac{89834019371217 A^{12} \Omega^{8} n_B^{4} t^{-4} \epsilon^{7}}{64} - \frac{66708033318477 A^{12} \Omega^{8} n_B^{4} t^{-2} \epsilon^{5}}{4} - \frac{58015849795099849 A^{12} \Omega^{8} n_B^{4} \epsilon^{3}}{128} + \frac{205526956579164333 A^{12} \Omega^{8} n_B^{3} t^{2} \epsilon}{64} + \frac{15435 A^{12} \Omega^{8} n_B^{3} t^{-12} \epsilon^{15}}{16} - \frac{12836285 A^{12} \Omega^{8} n_B^{3} t^{-10} \epsilon^{13}}{64} + \frac{8408189715 A^{12} \Omega^{8} n_B^{3} t^{-8} \epsilon^{11}}{64} - \frac{1383356958735 A^{12} \Omega^{8} n_B^{3} t^{-6} \epsilon^{9}}{64} + \frac{52305510183517 A^{12} \Omega^{8} n_B^{3} t^{-4} \epsilon^{7}}{32} - \frac{158426939673523 A^{12} \Omega^{8} n_B^{3} t^{-2} \epsilon^{5}}{8} - \frac{33980731274634429 A^{12} \Omega^{8} n_B^{3} \epsilon^{3}}{64} + \frac{2180136482845340375 A^{12} \Omega^{8} n_B^{2} t^{2} \epsilon}{1024} + \frac{152145 A^{12} \Omega^{8} n_B^{2} t^{-12} \epsilon^{15}}{256} - \frac{124632165 A^{12} \Omega^{8} n_B^{2} t^{-10} \epsilon^{13}}{1024} + \frac{82229871755 A^{12} \Omega^{8} n_B^{2} t^{-8} \epsilon^{11}}{1024} - \frac{13972989320137 A^{12} \Omega^{8} n_B^{2} t^{-6} \epsilon^{9}}{1024} + \frac{550724510811927 A^{12} \Omega^{8} n_B^{2} t^{-4} \epsilon^{7}}{512} - \frac{6786660861963801 A^{12} \Omega^{8} n_B^{2} t^{-2} \epsilon^{5}}{512} - \frac{359746808459943515 A^{12} \Omega^{8} n_B^{2} \epsilon^{3}}{1024} + \frac{767259905360752239 A^{12} \Omega^{8} n_B t^{2} \epsilon}{1024} + \frac{49833 A^{12} \Omega^{8} n_B t^{-12} \epsilon^{15}}{256} - \frac{40244477 A^{12} \Omega^{8} n_B t^{-10} \epsilon^{13}}{1024} + \frac{26587160595 A^{12} \Omega^{8} n_B t^{-8} \epsilon^{11}}{1024} - \frac{4667332878961 A^{12} \Omega^{8} n_B t^{-6} \epsilon^{9}}{1024} + \frac{192326044044111 A^{12} \Omega^{8} n_B t^{-4} \epsilon^{7}}{512} - \frac{2410792031453529 A^{12} \Omega^{8} n_B t^{-2} \epsilon^{5}}{512} - \frac{126357147895612755 A^{12} \Omega^{8} n_B \epsilon^{3}}{1024} + \frac{447488329219643371 A^{12} \Omega^{8} t^{2} \epsilon}{4096} + \frac{27027 A^{12} \Omega^{8} t^{-12} \epsilon^{15}}{1024} - \frac{21521143 A^{12} \Omega^{8} t^{-10} \epsilon^{13}}{4096} + \frac{14170128725 A^{12} \Omega^{8} t^{-8} \epsilon^{11}}{4096} - \frac{2571897124029 A^{12} \Omega^{8} t^{-6} \epsilon^{9}}{4096} + \frac{55628847677925 A^{12} \Omega^{8} t^{-4} \epsilon^{7}}{1024} - \frac{709391801987545 A^{12} \Omega^{8} t^{-2} \epsilon^{5}}{1024} - \frac{73547944625388381 A^{12} \Omega^{8} \epsilon^{3}}{4096} + \frac{49556188029172715 A^{12} \Omega^{7} n_B^{5} t^{4}}{32} - \frac{3641118817256251 A^{12} \Omega^{7} n_B^{5} t^{2} \epsilon^{2}}{32} + \frac{2205 A^{12} \Omega^{7} n_B^{5} t^{-12} \epsilon^{16}}{4} - \frac{305627 A^{12} \Omega^{7} n_B^{5} t^{-10} \epsilon^{14}}{4} + \frac{361348625 A^{12} \Omega^{7} n_B^{5} t^{-8} \epsilon^{12}}{16} - \frac{76873076177 A^{12} \Omega^{7} n_B^{5} t^{-6} \epsilon^{10}}{32} + \frac{7570811402917 A^{12} \Omega^{7} n_B^{5} t^{-4} \epsilon^{8}}{64} - \frac{14963712375871 A^{12} \Omega^{7} n_B^{5} t^{-2} \epsilon^{6}}{16} - \frac{479442134850853 A^{12} \Omega^{7} n_B^{5} \epsilon^{4}}{16} + \frac{247780940145863575 A^{12} \Omega^{7} n_B^{4} t^{4}}{64} - \frac{18205594086281255 A^{12} \Omega^{7} n_B^{4} t^{2} \epsilon^{2}}{64} + \frac{11025 A^{12} \Omega^{7} n_B^{4} t^{-12} \epsilon^{16}}{8} - \frac{1528135 A^{12} \Omega^{7} n_B^{4} t^{-10} \epsilon^{14}}{8} + \frac{1806743125 A^{12} \Omega^{7} n_B^{4} t^{-8} \epsilon^{12}}{32} - \frac{384365380885 A^{12} \Omega^{7} n_B^{4} t^{-6} \epsilon^{10}}{64} + \frac{37854057014585 A^{12} \Omega^{7} n_B^{4} t^{-4} \epsilon^{8}}{128} - \frac{74818561879355 A^{12} \Omega^{7} n_B^{4} t^{-2} \epsilon^{6}}{32} - \frac{2397210674254265 A^{12} \Omega^{7} n_B^{4} \epsilon^{4}}{32} + \frac{72817938563903891 A^{12} \Omega^{7} n_B^{3} t^{4}}{16} - \frac{10686983976232125 A^{12} \Omega^{7} n_B^{3} t^{2} \epsilon^{2}}{32} + \frac{99225 A^{12} \Omega^{7} n_B^{3} t^{-12} \epsilon^{16}}{64} - 213885 A^{12} \Omega^{7} n_B^{3} t^{-10} \epsilon^{14} + \frac{4047399085 A^{12} \Omega^{7} n_B^{3} t^{-8} \epsilon^{12}}{64} - \frac{875053301097 A^{12} \Omega^{7} n_B^{3} t^{-6} \epsilon^{10}}{128} + \frac{11054497644717 A^{12} \Omega^{7} n_B^{3} t^{-4} \epsilon^{8}}{32} - \frac{357118631765667 A^{12} \Omega^{7} n_B^{3} t^{-2} \epsilon^{6}}{128} - \frac{5632648850719195 A^{12} \Omega^{7} n_B^{3} \epsilon^{4}}{64} + \frac{189126691237559771 A^{12} \Omega^{7} n_B^{2} t^{4}}{64} - \frac{865959865150945 A^{12} \Omega^{7} n_B^{2} t^{2} \epsilon^{2}}{4} + \frac{121275 A^{12} \Omega^{7} n_B^{2} t^{-12} \epsilon^{16}}{128} - \frac{1038485 A^{12} \Omega^{7} n_B^{2} t^{-10} \epsilon^{14}}{8} + \frac{4915224755 A^{12} \Omega^{7} n_B^{2} t^{-8} \epsilon^{12}}{128} - \frac{1087698379751 A^{12} \Omega^{7} n_B^{2} t^{-6} \epsilon^{10}}{256} + \frac{28472928853717 A^{12} \Omega^{7} n_B^{2} t^{-4} \epsilon^{8}}{128} - \frac{472807400262161 A^{12} \Omega^{7} n_B^{2} t^{-2} \epsilon^{6}}{256} - \frac{7309103855140525 A^{12} \Omega^{7} n_B^{2} \epsilon^{4}}{128} + \frac{65014752120749895 A^{12} \Omega^{7} n_B t^{4}}{64} - \frac{76081010670804807 A^{12} \Omega^{7} n_B t^{2} \epsilon^{2}}{1024} + \frac{9765 A^{12} \Omega^{7} n_B t^{-12} \epsilon^{16}}{32} - \frac{1327781 A^{12} \Omega^{7} n_B t^{-10} \epsilon^{14}}{32} + \frac{3138931855 A^{12} \Omega^{7} n_B t^{-8} \epsilon^{12}}{256} - \frac{1424978189727 A^{12} \Omega^{7} n_B t^{-6} \epsilon^{10}}{1024} + \frac{77595363249399 A^{12} \Omega^{7} n_B t^{-4} \epsilon^{8}}{1024} - \frac{663055295269789 A^{12} \Omega^{7} n_B t^{-2} \epsilon^{6}}{1024} - \frac{10041521669622085 A^{12} \Omega^{7} n_B \epsilon^{4}}{512} + \frac{18491251051287543 A^{12} \Omega^{7} t^{4}}{128} - \frac{21605069203290839 A^{12} \Omega^{7} t^{2} \epsilon^{2}}{2048} + \frac{10395 A^{12} \Omega^{7} t^{-12} \epsilon^{16}}{256} - \frac{350637 A^{12} \Omega^{7} t^{-10} \epsilon^{14}}{64} + \frac{825711685 A^{12} \Omega^{7} t^{-8} \epsilon^{12}}{512} - \frac{384703423003 A^{12} \Omega^{7} t^{-6} \epsilon^{10}}{2048} + \frac{21856383380599 A^{12} \Omega^{7} t^{-4} \epsilon^{8}}{2048} - \frac{192258360262865 A^{12} \Omega^{7} t^{-2} \epsilon^{6}}{2048} - \frac{2853074581972601 A^{12} \Omega^{7} \epsilon^{4}}{1024} + \frac{5168606406792999 A^{12} \Omega^{6} n_B^{6} t^{4} \epsilon}{32} - \frac{35214185746507 A^{12} \Omega^{6} n_B^{6} t^{2} \epsilon^{3}}{2} + \frac{1617 A^{12} \Omega^{6} n_B^{6} t^{-12} \epsilon^{17}}{4} - \frac{161973 A^{12} \Omega^{6} n_B^{6} t^{-10} \epsilon^{15}}{4} + \frac{177266057 A^{12} \Omega^{6} n_B^{6} t^{-8} \epsilon^{13}}{32} - \frac{1488553249 A^{12} \Omega^{6} n_B^{6} t^{-6} \epsilon^{11}}{4} + \frac{375567809405 A^{12} \Omega^{6} n_B^{6} t^{-4} \epsilon^{9}}{32} - \frac{1824048600829 A^{12} \Omega^{6} n_B^{6} t^{-2} \epsilon^{7}}{32} - \frac{31632241605593 A^{12} \Omega^{6} n_B^{6} \epsilon^{5}}{16} + \frac{15505819220378997 A^{12} \Omega^{6} n_B^{5} t^{4} \epsilon}{32} - \frac{105642557239521 A^{12} \Omega^{6} n_B^{5} t^{2} \epsilon^{3}}{2} + \frac{4851 A^{12} \Omega^{6} n_B^{5} t^{-12} \epsilon^{17}}{4} - \frac{485919 A^{12} \Omega^{6} n_B^{5} t^{-10} \epsilon^{15}}{4} + \frac{531798171 A^{12} \Omega^{6} n_B^{5} t^{-8} \epsilon^{13}}{32} - \frac{4465659747 A^{12} \Omega^{6} n_B^{5} t^{-6} \epsilon^{11}}{4} + \frac{1126703428215 A^{12} \Omega^{6} n_B^{5} t^{-4} \epsilon^{9}}{32} - \frac{5472145802487 A^{12} \Omega^{6} n_B^{5} t^{-2} \epsilon^{7}}{32} - \frac{94896724816779 A^{12} \Omega^{6} n_B^{5} \epsilon^{5}}{16} + \frac{14544299751447913 A^{12} \Omega^{6} n_B^{4} t^{4} \epsilon}{16} - \frac{6303362034041281 A^{12} \Omega^{6} n_B^{4} t^{2} \epsilon^{3}}{64} + \frac{266805 A^{12} \Omega^{6} n_B^{4} t^{-12} \epsilon^{17}}{128} - \frac{26624115 A^{12} \Omega^{6} n_B^{4} t^{-10} \epsilon^{15}}{128} + \frac{7346745075 A^{12} \Omega^{6} n_B^{4} t^{-8} \epsilon^{13}}{256} - \frac{126634239455 A^{12} \Omega^{6} n_B^{4} t^{-6} \epsilon^{11}}{64} + \frac{4170548351321 A^{12} \Omega^{6} n_B^{4} t^{-4} \epsilon^{9}}{64} - \frac{10825527497057 A^{12} \Omega^{6} n_B^{4} t^{-2} \epsilon^{7}}{32} - \frac{2854895333081855 A^{12} \Omega^{6} n_B^{4} \epsilon^{5}}{256} + \frac{32334166971826657 A^{12} \Omega^{6} n_B^{3} t^{4} \epsilon}{32} - \frac{3486227174320721 A^{12} \Omega^{6} n_B^{3} t^{2} \epsilon^{3}}{32} + \frac{137445 A^{12} \Omega^{6} n_B^{3} t^{-12} \epsilon^{17}}{64} - \frac{13666275 A^{12} \Omega^{6} n_B^{3} t^{-10} \epsilon^{15}}{64} + \frac{3801423935 A^{12} \Omega^{6} n_B^{3} t^{-8} \epsilon^{13}}{128} - \frac{67092109495 A^{12} \Omega^{6} n_B^{3} t^{-6} \epsilon^{11}}{32} + \frac{286588663037 A^{12} \Omega^{6} n_B^{3} t^{-4} \epsilon^{9}}{4} - \frac{12530811989969 A^{12} \Omega^{6} n_B^{3} t^{-2} \epsilon^{7}}{32} - \frac{1589605668858135 A^{12} \Omega^{6} n_B^{3} \epsilon^{5}}{128} + \frac{326377917757506049 A^{12} \Omega^{6} n_B^{2} t^{4} \epsilon}{512} - \frac{8760813587849657 A^{12} \Omega^{6} n_B^{2} t^{2} \epsilon^{3}}{128} + \frac{162855 A^{12} \Omega^{6} n_B^{2} t^{-12} \epsilon^{17}}{128} - \frac{16141545 A^{12} \Omega^{6} n_B^{2} t^{-10} \epsilon^{15}}{128} + \frac{9016329259 A^{12} \Omega^{6} n_B^{2} t^{-8} \epsilon^{13}}{512} - \frac{324586813751 A^{12} \Omega^{6} n_B^{2} t^{-6} \epsilon^{11}}{256} + \frac{22918318179223 A^{12} \Omega^{6} n_B^{2} t^{-4} \epsilon^{9}}{512} - \frac{130706630805261 A^{12} \Omega^{6} n_B^{2} t^{-2} \epsilon^{7}}{512} - \frac{2008733579988261 A^{12} \Omega^{6} n_B^{2} \epsilon^{5}}{256} + \frac{109053433237236785 A^{12} \Omega^{6} n_B t^{4} \epsilon}{512} - \frac{2915213183096439 A^{12} \Omega^{6} n_B t^{2} \epsilon^{3}}{128} + \frac{25641 A^{12} \Omega^{6} n_B t^{-12} \epsilon^{17}}{64} - \frac{2533419 A^{12} \Omega^{6} n_B t^{-10} \epsilon^{15}}{64} + \frac{2831609845 A^{12} \Omega^{6} n_B t^{-8} \epsilon^{13}}{512} - \frac{103852079739 A^{12} \Omega^{6} n_B t^{-6} \epsilon^{11}}{256} + \frac{7581186220095 A^{12} \Omega^{6} n_B t^{-4} \epsilon^{9}}{512} - \frac{45052523692141 A^{12} \Omega^{6} n_B t^{-2} \epsilon^{7}}{512} - \frac{336092921987435 A^{12} \Omega^{6} n_B \epsilon^{5}}{128} + \frac{60171919893969791 A^{12} \Omega^{6} t^{4} \epsilon}{2048} - \frac{3203598421063223 A^{12} \Omega^{6} t^{2} \epsilon^{3}}{1024} + \frac{53361 A^{12} \Omega^{6} t^{-12} \epsilon^{17}}{1024} - \frac{5255019 A^{12} \Omega^{6} t^{-10} \epsilon^{15}}{1024} + \frac{1465095755 A^{12} \Omega^{6} t^{-8} \epsilon^{13}}{2048} - \frac{6841537319 A^{12} \Omega^{6} t^{-6} \epsilon^{11}}{128} + \frac{4138705967311 A^{12} \Omega^{6} t^{-4} \epsilon^{9}}{2048} - \frac{25621400874403 A^{12} \Omega^{6} t^{-2} \epsilon^{7}}{2048} - \frac{371420280816171 A^{12} \Omega^{6} \epsilon^{5}}{1024} + \frac{8187827370173123 A^{12} \Omega^{5} n_B^{5} t^{6}}{32} + \frac{320245905347179 A^{12} \Omega^{5} n_B^{5} t^{4} \epsilon^{2}}{64} - \frac{365419227652979 A^{12} \Omega^{5} n_B^{5} t^{2} \epsilon^{4}}{64} + \frac{14553 A^{12} \Omega^{5} n_B^{5} t^{-12} \epsilon^{18}}{16} - \frac{557739 A^{12} \Omega^{5} n_B^{5} t^{-10} \epsilon^{16}}{8} + \frac{321046313 A^{12} \Omega^{5} n_B^{5} t^{-8} \epsilon^{14}}{64} - \frac{14542596849 A^{12} \Omega^{5} n_B^{5} t^{-6} \epsilon^{12}}{64} + \frac{334259136193 A^{12} \Omega^{5} n_B^{5} t^{-4} \epsilon^{10}}{64} - \frac{1192393151403 A^{12} \Omega^{5} n_B^{5} t^{-2} \epsilon^{8}}{64} - \frac{9346145978093 A^{12} \Omega^{5} n_B^{5} \epsilon^{6}}{16} + \frac{40939136850865615 A^{12} \Omega^{5} n_B^{4} t^{6}}{64} + \frac{1601229526735895 A^{12} \Omega^{5} n_B^{4} t^{4} \epsilon^{2}}{128} - \frac{1827096138264895 A^{12} \Omega^{5} n_B^{4} t^{2} \epsilon^{4}}{128} + \frac{72765 A^{12} \Omega^{5} n_B^{4} t^{-12} \epsilon^{18}}{32} - \frac{2788695 A^{12} \Omega^{5} n_B^{4} t^{-10} \epsilon^{16}}{16} + \frac{1605231565 A^{12} \Omega^{5} n_B^{4} t^{-8} \epsilon^{14}}{128} - \frac{72712984245 A^{12} \Omega^{5} n_B^{4} t^{-6} \epsilon^{12}}{128} + \frac{1671295680965 A^{12} \Omega^{5} n_B^{4} t^{-4} \epsilon^{10}}{128} - \frac{5961965757015 A^{12} \Omega^{5} n_B^{4} t^{-2} \epsilon^{8}}{128} - \frac{46730729890465 A^{12} \Omega^{5} n_B^{4} \epsilon^{6}}{32} + \frac{11551649074361041 A^{12} \Omega^{5} n_B^{3} t^{6}}{16} + \frac{3615567783026199 A^{12} \Omega^{5} n_B^{3} t^{4} \epsilon^{2}}{256} - \frac{1027875865301475 A^{12} \Omega^{5} n_B^{3} t^{2} \epsilon^{4}}{64} + \frac{79695 A^{12} \Omega^{5} n_B^{3} t^{-12} \epsilon^{18}}{32} - \frac{1526805 A^{12} \Omega^{5} n_B^{3} t^{-10} \epsilon^{16}}{8} + \frac{1759637901 A^{12} \Omega^{5} n_B^{3} t^{-8} \epsilon^{14}}{128} - \frac{80275860463 A^{12} \Omega^{5} n_B^{3} t^{-6} \epsilon^{12}}{128} + \frac{1873942974625 A^{12} \Omega^{5} n_B^{3} t^{-4} \epsilon^{10}}{128} - \frac{13839130566111 A^{12} \Omega^{5} n_B^{3} t^{-2} \epsilon^{8}}{256} - \frac{422936296060007 A^{12} \Omega^{5} n_B^{3} \epsilon^{6}}{256} + \frac{28370757595300631 A^{12} \Omega^{5} n_B^{2} t^{6}}{64} + \frac{4441785242135017 A^{12} \Omega^{5} n_B^{2} t^{4} \epsilon^{2}}{512} - \frac{628265728819765 A^{12} \Omega^{5} n_B^{2} t^{2} \epsilon^{4}}{64} + \frac{93555 A^{12} \Omega^{5} n_B^{2} t^{-12} \epsilon^{18}}{64} - \frac{223965 A^{12} \Omega^{5} n_B^{2} t^{-10} \epsilon^{16}}{2} + \frac{2068450573 A^{12} \Omega^{5} n_B^{2} t^{-8} \epsilon^{14}}{256} - \frac{95401612899 A^{12} \Omega^{5} n_B^{2} t^{-6} \epsilon^{12}}{256} + \frac{2279237561945 A^{12} \Omega^{5} n_B^{2} t^{-4} \epsilon^{10}}{256} - \frac{17669528670273 A^{12} \Omega^{5} n_B^{2} t^{-2} \epsilon^{8}}{512} - \frac{521117209932581 A^{12} \Omega^{5} n_B^{2} \epsilon^{6}}{512} + \frac{73321906242698281 A^{12} \Omega^{5} n_B t^{6}}{512} + \frac{1435825249159455 A^{12} \Omega^{5} n_B t^{4} \epsilon^{2}}{512} - \frac{3231570991505537 A^{12} \Omega^{5} n_B t^{2} \epsilon^{4}}{1024} + \frac{57519 A^{12} \Omega^{5} n_B t^{-12} \epsilon^{18}}{128} - \frac{2202207 A^{12} \Omega^{5} n_B t^{-10} \epsilon^{16}}{64} + \frac{2545856677 A^{12} \Omega^{5} n_B t^{-8} \epsilon^{14}}{1024} - \frac{118848468225 A^{12} \Omega^{5} n_B t^{-6} \epsilon^{12}}{1024} + \frac{1457041157223 A^{12} \Omega^{5} n_B t^{-4} \epsilon^{10}}{512} - \frac{371454346389 A^{12} \Omega^{5} n_B t^{-2} \epsilon^{8}}{32} - \frac{337916504168735 A^{12} \Omega^{5} n_B \epsilon^{6}}{1024} + \frac{19500758975691593 A^{12} \Omega^{5} t^{6}}{1024} + \frac{11944522153459 A^{12} \Omega^{5} t^{4} \epsilon^{2}}{32} - \frac{855271711541401 A^{12} \Omega^{5} t^{2} \epsilon^{4}}{2048} + \frac{14553 A^{12} \Omega^{5} t^{-12} \epsilon^{18}}{256} - \frac{556899 A^{12} \Omega^{5} t^{-10} \epsilon^{16}}{128} + \frac{644046081 A^{12} \Omega^{5} t^{-8} \epsilon^{14}}{2048} - \frac{30426575957 A^{12} \Omega^{5} t^{-6} \epsilon^{12}}{2048} + \frac{383228297517 A^{12} \Omega^{5} t^{-4} \epsilon^{10}}{1024} - \frac{1643284187337 A^{12} \Omega^{5} t^{-2} \epsilon^{8}}{1024} - \frac{90197254646673 A^{12} \Omega^{5} \epsilon^{6}}{2048} + \frac{53348608940767 A^{12} \Omega^{4} n_B^{6} t^{6} \epsilon}{2} - \frac{42069192367281 A^{12} \Omega^{4} n_B^{6} t^{4} \epsilon^{3}}{32} - \frac{24125336936759 A^{12} \Omega^{4} n_B^{6} t^{2} \epsilon^{5}}{64} + \frac{9009 A^{12} \Omega^{4} n_B^{6} t^{-12} \epsilon^{19}}{16} - \frac{1120053 A^{12} \Omega^{4} n_B^{6} t^{-10} \epsilon^{17}}{32} + \frac{46070149 A^{12} \Omega^{4} n_B^{6} t^{-8} \epsilon^{15}}{32} - \frac{2563806381 A^{12} \Omega^{4} n_B^{6} t^{-6} \epsilon^{13}}{64} + \frac{19045593729 A^{12} \Omega^{4} n_B^{6} t^{-4} \epsilon^{11}}{32} - \frac{18648412497 A^{12} \Omega^{4} n_B^{6} t^{-2} \epsilon^{9}}{16} - \frac{1280022522901 A^{12} \Omega^{4} n_B^{6} \epsilon^{7}}{32} + \frac{160045826822301 A^{12} \Omega^{4} n_B^{5} t^{6} \epsilon}{2} - \frac{126207577101843 A^{12} \Omega^{4} n_B^{5} t^{4} \epsilon^{3}}{32} - \frac{72376010810277 A^{12} \Omega^{4} n_B^{5} t^{2} \epsilon^{5}}{64} + \frac{27027 A^{12} \Omega^{4} n_B^{5} t^{-12} \epsilon^{19}}{16} - \frac{3360159 A^{12} \Omega^{4} n_B^{5} t^{-10} \epsilon^{17}}{32} + \frac{138210447 A^{12} \Omega^{4} n_B^{5} t^{-8} \epsilon^{15}}{32} - \frac{7691419143 A^{12} \Omega^{4} n_B^{5} t^{-6} \epsilon^{13}}{64} + \frac{57136781187 A^{12} \Omega^{4} n_B^{5} t^{-4} \epsilon^{11}}{32} - \frac{55945237491 A^{12} \Omega^{4} n_B^{5} t^{-2} \epsilon^{9}}{16} - \frac{3840067568703 A^{12} \Omega^{4} n_B^{5} \epsilon^{7}}{32} + \frac{2183681495769643 A^{12} \Omega^{4} n_B^{4} t^{6} \epsilon}{16} - \frac{851723337211209 A^{12} \Omega^{4} n_B^{4} t^{4} \epsilon^{3}}{128} - \frac{491085010392457 A^{12} \Omega^{4} n_B^{4} t^{2} \epsilon^{5}}{256} + \frac{173745 A^{12} \Omega^{4} n_B^{4} t^{-12} \epsilon^{19}}{64} - \frac{21651795 A^{12} \Omega^{4} n_B^{4} t^{-10} \epsilon^{17}}{128} + \frac{897852111 A^{12} \Omega^{4} n_B^{4} t^{-8} \epsilon^{15}}{128} - \frac{50643909363 A^{12} \Omega^{4} n_B^{4} t^{-6} \epsilon^{13}}{256} + \frac{385827693003 A^{12} \Omega^{4} n_B^{4} t^{-4} \epsilon^{11}}{128} - \frac{416131181901 A^{12} \Omega^{4} n_B^{4} t^{-2} \epsilon^{9}}{64} - \frac{26459408557773 A^{12} \Omega^{4} n_B^{4} \epsilon^{7}}{128} + \frac{1116709316954303 A^{12} \Omega^{4} n_B^{3} t^{6} \epsilon}{8} - \frac{431031413538399 A^{12} \Omega^{4} n_B^{3} t^{4} \epsilon^{3}}{64} - \frac{249831641024867 A^{12} \Omega^{4} n_B^{3} t^{2} \epsilon^{5}}{128} + \frac{83655 A^{12} \Omega^{4} n_B^{3} t^{-12} \epsilon^{19}}{32} - \frac{10451265 A^{12} \Omega^{4} n_B^{3} t^{-10} \epsilon^{17}}{64} + \frac{437150621 A^{12} \Omega^{4} n_B^{3} t^{-8} \epsilon^{15}}{64} - \frac{25005845553 A^{12} \Omega^{4} n_B^{3} t^{-6} \epsilon^{13}}{128} + \frac{195371755713 A^{12} \Omega^{4} n_B^{3} t^{-4} \epsilon^{11}}{64} - \frac{229647056931 A^{12} \Omega^{4} n_B^{3} t^{-2} \epsilon^{9}}{32} - \frac{13659183328763 A^{12} \Omega^{4} n_B^{3} \epsilon^{7}}{64} + \frac{83720045252691543 A^{12} \Omega^{4} n_B^{2} t^{6} \epsilon}{1024} - \frac{4005212975426011 A^{12} \Omega^{4} n_B^{2} t^{4} \epsilon^{3}}{1024} - \frac{1165579016985053 A^{12} \Omega^{4} n_B^{2} t^{2} \epsilon^{5}}{1024} + \frac{186615 A^{12} \Omega^{4} n_B^{2} t^{-12} \epsilon^{19}}{128} - \frac{11679855 A^{12} \Omega^{4} n_B^{2} t^{-10} \epsilon^{17}}{128} + \frac{983282719 A^{12} \Omega^{4} n_B^{2} t^{-8} \epsilon^{15}}{256} - \frac{56870150047 A^{12} \Omega^{4} n_B^{2} t^{-6} \epsilon^{13}}{512} + \frac{1814940594831 A^{12} \Omega^{4} n_B^{2} t^{-4} \epsilon^{11}}{1024} - \frac{4559391672945 A^{12} \Omega^{4} n_B^{2} t^{-2} \epsilon^{9}}{1024} - \frac{32236405918415 A^{12} \Omega^{4} n_B^{2} \epsilon^{7}}{256} + \frac{25907892856452503 A^{12} \Omega^{4} n_B t^{6} \epsilon}{1024} - \frac{1230068744995315 A^{12} \Omega^{4} n_B t^{4} \epsilon^{3}}{1024} - \frac{359255148379657 A^{12} \Omega^{4} n_B t^{2} \epsilon^{5}}{1024} + \frac{55341 A^{12} \Omega^{4} n_B t^{-12} \epsilon^{19}}{128} - \frac{433587 A^{12} \Omega^{4} n_B t^{-10} \epsilon^{17}}{16} + \frac{293262073 A^{12} \Omega^{4} n_B t^{-8} \epsilon^{15}}{256} - \frac{17113684465 A^{12} \Omega^{4} n_B t^{-6} \epsilon^{13}}{512} + \frac{556696048791 A^{12} \Omega^{4} n_B t^{-4} \epsilon^{11}}{1024} - \frac{1481787961953 A^{12} \Omega^{4} n_B t^{-2} \epsilon^{9}}{1024} - \frac{10038129352493 A^{12} \Omega^{4} n_B \epsilon^{7}}{256} + \frac{13162010243497287 A^{12} \Omega^{4} t^{6} \epsilon}{4096} - \frac{620421072122203 A^{12} \Omega^{4} t^{4} \epsilon^{3}}{4096} - \frac{181799518165067 A^{12} \Omega^{4} t^{2} \epsilon^{5}}{4096} + \frac{27027 A^{12} \Omega^{4} t^{-12} \epsilon^{19}}{512} - \frac{3391839 A^{12} \Omega^{4} t^{-10} \epsilon^{17}}{1024} + \frac{71895993 A^{12} \Omega^{4} t^{-8} \epsilon^{15}}{512} - \frac{2114117815 A^{12} \Omega^{4} t^{-6} \epsilon^{13}}{512} + \frac{280226099739 A^{12} \Omega^{4} t^{-4} \epsilon^{11}}{4096} - \frac{786980684193 A^{12} \Omega^{4} t^{-2} \epsilon^{9}}{4096} - \frac{5128571472463 A^{12} \Omega^{4} \epsilon^{7}}{1024} + \frac{309740562911115 A^{12} \Omega^{3} n_B^{5} t^{8}}{16} + \frac{167745688288241 A^{12} \Omega^{3} n_B^{5} t^{6} \epsilon^{2}}{64} - \frac{10521468410669 A^{12} \Omega^{3} n_B^{5} t^{4} \epsilon^{4}}{32} - \frac{2495601538547 A^{12} \Omega^{3} n_B^{5} t^{2} \epsilon^{6}}{32} + \frac{27027 A^{12} \Omega^{3} n_B^{5} t^{-12} \epsilon^{20}}{32} - \frac{362043 A^{12} \Omega^{3} n_B^{5} t^{-10} \epsilon^{18}}{8} + \frac{81939435 A^{12} \Omega^{3} n_B^{5} t^{-8} \epsilon^{16}}{64} - \frac{1495522579 A^{12} \Omega^{3} n_B^{5} t^{-6} \epsilon^{14}}{64} + \frac{1914013943 A^{12} \Omega^{3} n_B^{5} t^{-4} \epsilon^{12}}{8} - \frac{21016915639 A^{12} \Omega^{3} n_B^{5} t^{-2} \epsilon^{10}}{64} - \frac{154451201613 A^{12} \Omega^{3} n_B^{5} \epsilon^{8}}{16} + \frac{1548702814555575 A^{12} \Omega^{3} n_B^{4} t^{8}}{32} + \frac{838728441441205 A^{12} \Omega^{3} n_B^{4} t^{6} \epsilon^{2}}{128} - \frac{52607342053345 A^{12} \Omega^{3} n_B^{4} t^{4} \epsilon^{4}}{64} - \frac{12478007692735 A^{12} \Omega^{3} n_B^{4} t^{2} \epsilon^{6}}{64} + \frac{135135 A^{12} \Omega^{3} n_B^{4} t^{-12} \epsilon^{20}}{64} - \frac{1810215 A^{12} \Omega^{3} n_B^{4} t^{-10} \epsilon^{18}}{16} + \frac{409697175 A^{12} \Omega^{3} n_B^{4} t^{-8} \epsilon^{16}}{128} - \frac{7477612895 A^{12} \Omega^{3} n_B^{4} t^{-6} \epsilon^{14}}{128} + \frac{9570069715 A^{12} \Omega^{3} n_B^{4} t^{-4} \epsilon^{12}}{16} - \frac{105084578195 A^{12} \Omega^{3} n_B^{4} t^{-2} \epsilon^{10}}{128} - \frac{772256008065 A^{12} \Omega^{3} n_B^{4} \epsilon^{8}}{32} + \frac{3316987175326751 A^{12} \Omega^{3} n_B^{3} t^{8}}{64} + \frac{448984202085315 A^{12} \Omega^{3} n_B^{3} t^{6} \epsilon^{2}}{64} - \frac{224280288542263 A^{12} \Omega^{3} n_B^{3} t^{4} \epsilon^{4}}{256} - \frac{26680963663063 A^{12} \Omega^{3} n_B^{3} t^{2} \epsilon^{6}}{128} + \frac{285285 A^{12} \Omega^{3} n_B^{3} t^{-12} \epsilon^{20}}{128} - \frac{1912185 A^{12} \Omega^{3} n_B^{3} t^{-10} \epsilon^{18}}{16} + \frac{867030675 A^{12} \Omega^{3} n_B^{3} t^{-8} \epsilon^{16}}{256} - \frac{7934815449 A^{12} \Omega^{3} n_B^{3} t^{-6} \epsilon^{14}}{128} + \frac{163464508809 A^{12} \Omega^{3} n_B^{3} t^{-4} \epsilon^{12}}{256} - \frac{57923273809 A^{12} \Omega^{3} n_B^{3} t^{-2} \epsilon^{10}}{64} - \frac{1659967230509 A^{12} \Omega^{3} n_B^{3} \epsilon^{8}}{64} + \frac{3756150267757953 A^{12} \Omega^{3} n_B^{2} t^{8}}{128} + \frac{127056041203685 A^{12} \Omega^{3} n_B^{2} t^{6} \epsilon^{2}}{32} - \frac{251982129200029 A^{12} \Omega^{3} n_B^{2} t^{4} \epsilon^{4}}{512} - \frac{30130860218249 A^{12} \Omega^{3} n_B^{2} t^{2} \epsilon^{6}}{256} + \frac{315315 A^{12} \Omega^{3} n_B^{2} t^{-12} \epsilon^{20}}{256} - \frac{2116125 A^{12} \Omega^{3} n_B^{2} t^{-10} \epsilon^{18}}{32} + \frac{962303325 A^{12} \Omega^{3} n_B^{2} t^{-8} \epsilon^{16}}{512} - \frac{8849220557 A^{12} \Omega^{3} n_B^{2} t^{-6} \epsilon^{14}}{256} + \frac{184151295547 A^{12} \Omega^{3} n_B^{2} t^{-4} \epsilon^{12}}{512} - \frac{2146413851 A^{12} \Omega^{3} n_B^{2} t^{-2} \epsilon^{10}}{4} - \frac{1890877659267 A^{12} \Omega^{3} n_B^{2} \epsilon^{8}}{128} + \frac{1103723726601189 A^{12} \Omega^{3} n_B t^{8}}{128} + \frac{1194168217817755 A^{12} \Omega^{3} n_B t^{6} \epsilon^{2}}{1024} - \frac{146767445093339 A^{12} \Omega^{3} n_B t^{4} \epsilon^{4}}{1024} - \frac{8826426262757 A^{12} \Omega^{3} n_B t^{2} \epsilon^{6}}{256} + \frac{45045 A^{12} \Omega^{3} n_B t^{-12} \epsilon^{20}}{128} - \frac{2422035 A^{12} \Omega^{3} n_B t^{-10} \epsilon^{18}}{128} + \frac{276303075 A^{12} \Omega^{3} n_B t^{-8} \epsilon^{16}}{512} - \frac{10220828219 A^{12} \Omega^{3} n_B t^{-6} \epsilon^{14}}{1024} + \frac{107590737827 A^{12} \Omega^{3} n_B t^{-4} \epsilon^{12}}{1024} - \frac{169656394733 A^{12} \Omega^{3} n_B t^{-2} \epsilon^{10}}{1024} - \frac{559310825601 A^{12} \Omega^{3} n_B \epsilon^{8}}{128} + \frac{132330527281679 A^{12} \Omega^{3} t^{8}}{128} + \frac{286225613747091 A^{12} \Omega^{3} t^{6} \epsilon^{2}}{2048} - \frac{34893857150221 A^{12} \Omega^{3} t^{4} \epsilon^{4}}{2048} - \frac{1055137454035 A^{12} \Omega^{3} t^{2} \epsilon^{6}}{256} + \frac{21021 A^{12} \Omega^{3} t^{-12} \epsilon^{20}}{512} - \frac{565983 A^{12} \Omega^{3} t^{-10} \epsilon^{18}}{256} + \frac{8098485 A^{12} \Omega^{3} t^{-8} \epsilon^{16}}{128} - \frac{2409927687 A^{12} \Omega^{3} t^{-6} \epsilon^{14}}{2048} + \frac{25655504913 A^{12} \Omega^{3} t^{-4} \epsilon^{12}}{2048} - \frac{42540854485 A^{12} \Omega^{3} t^{-2} \epsilon^{10}}{2048} - \frac{33738301999 A^{12} \Omega^{3} \epsilon^{8}}{64} + 2026825682732 A^{12} \Omega^{2} n_B^{6} t^{8} \epsilon + \frac{337644336911 A^{12} \Omega^{2} n_B^{6} t^{6} \epsilon^{3}}{8} - \frac{171619628667 A^{12} \Omega^{2} n_B^{6} t^{4} \epsilon^{5}}{8} - \frac{43886610229 A^{12} \Omega^{2} n_B^{6} t^{2} \epsilon^{7}}{8} + \frac{15015 A^{12} \Omega^{2} n_B^{6} t^{-12} \epsilon^{21}}{32} - \frac{712569 A^{12} \Omega^{2} n_B^{6} t^{-10} \epsilon^{19}}{32} + \frac{15330465 A^{12} \Omega^{2} n_B^{6} t^{-8} \epsilon^{17}}{32} - \frac{23570847 A^{12} \Omega^{2} n_B^{6} t^{-6} \epsilon^{15}}{4} + \frac{305321595 A^{12} \Omega^{2} n_B^{6} t^{-4} \epsilon^{13}}{8} - \frac{330929005 A^{12} \Omega^{2} n_B^{6} t^{-2} \epsilon^{11}}{16} - \frac{12431489205 A^{12} \Omega^{2} n_B^{6} \epsilon^{9}}{16} + 6080477048196 A^{12} \Omega^{2} n_B^{5} t^{8} \epsilon + \frac{1012933010733 A^{12} \Omega^{2} n_B^{5} t^{6} \epsilon^{3}}{8} - \frac{514858886001 A^{12} \Omega^{2} n_B^{5} t^{4} \epsilon^{5}}{8} - \frac{131659830687 A^{12} \Omega^{2} n_B^{5} t^{2} \epsilon^{7}}{8} + \frac{45045 A^{12} \Omega^{2} n_B^{5} t^{-12} \epsilon^{21}}{32} - \frac{2137707 A^{12} \Omega^{2} n_B^{5} t^{-10} \epsilon^{19}}{32} + \frac{45991395 A^{12} \Omega^{2} n_B^{5} t^{-8} \epsilon^{17}}{32} - \frac{70712541 A^{12} \Omega^{2} n_B^{5} t^{-6} \epsilon^{15}}{4} + \frac{915964785 A^{12} \Omega^{2} n_B^{5} t^{-4} \epsilon^{13}}{8} - \frac{992787015 A^{12} \Omega^{2} n_B^{5} t^{-2} \epsilon^{11}}{16} - \frac{37294467615 A^{12} \Omega^{2} n_B^{5} \epsilon^{9}}{16} + \frac{1166367820432673 A^{12} \Omega^{2} n_B^{4} t^{8} \epsilon}{128} + \frac{49471437335509 A^{12} \Omega^{2} n_B^{4} t^{6} \epsilon^{3}}{256} - \frac{12164870797429 A^{12} \Omega^{2} n_B^{4} t^{4} \epsilon^{5}}{128} - \frac{3148084016985 A^{12} \Omega^{2} n_B^{4} t^{2} \epsilon^{7}}{128} + \frac{525525 A^{12} \Omega^{2} n_B^{4} t^{-12} \epsilon^{21}}{256} - \frac{24998545 A^{12} \Omega^{2} n_B^{4} t^{-10} \epsilon^{19}}{256} + \frac{540442235 A^{12} \Omega^{2} n_B^{4} t^{-8} \epsilon^{17}}{256} - \frac{6697329695 A^{12} \Omega^{2} n_B^{4} t^{-6} \epsilon^{15}}{256} + \frac{10981564999 A^{12} \Omega^{2} n_B^{4} t^{-4} \epsilon^{13}}{64} - \frac{26881581109 A^{12} \Omega^{2} n_B^{4} t^{-2} \epsilon^{11}}{256} - \frac{226646222399 A^{12} \Omega^{2} n_B^{4} \epsilon^{9}}{64} + \frac{517783601958433 A^{12} \Omega^{2} n_B^{3} t^{8} \epsilon}{64} + \frac{22459890382629 A^{12} \Omega^{2} n_B^{3} t^{6} \epsilon^{3}}{128} - \frac{5300085650749 A^{12} \Omega^{2} n_B^{3} t^{4} \epsilon^{5}}{64} - \frac{1392619607825 A^{12} \Omega^{2} n_B^{3} t^{2} \epsilon^{7}}{64} + \frac{225225 A^{12} \Omega^{2} n_B^{3} t^{-12} \epsilon^{21}}{128} - \frac{10747165 A^{12} \Omega^{2} n_B^{3} t^{-10} \epsilon^{19}}{128} + \frac{233832935 A^{12} \Omega^{2} n_B^{3} t^{-8} \epsilon^{17}}{128} - \frac{2925994175 A^{12} \Omega^{2} n_B^{3} t^{-6} \epsilon^{15}}{128} + \frac{4875133099 A^{12} \Omega^{2} n_B^{3} t^{-4} \epsilon^{13}}{32} - \frac{13644420909 A^{12} \Omega^{2} n_B^{3} t^{-2} \epsilon^{11}}{128} - \frac{102331330349 A^{12} \Omega^{2} n_B^{3} \epsilon^{9}}{32} + \frac{1066912642019619 A^{12} \Omega^{2} n_B^{2} t^{8} \epsilon}{256} + \frac{47121010933227 A^{12} \Omega^{2} n_B^{2} t^{6} \epsilon^{3}}{512} - \frac{10751668092237 A^{12} \Omega^{2} n_B^{2} t^{4} \epsilon^{5}}{256} - \frac{2861260516605 A^{12} \Omega^{2} n_B^{2} t^{2} \epsilon^{7}}{256} + \frac{225225 A^{12} \Omega^{2} n_B^{2} t^{-12} \epsilon^{21}}{256} - \frac{336765 A^{12} \Omega^{2} n_B^{2} t^{-10} \epsilon^{19}}{8} + \frac{235770915 A^{12} \Omega^{2} n_B^{2} t^{-8} \epsilon^{17}}{256} - \frac{5949480885 A^{12} \Omega^{2} n_B^{2} t^{-6} \epsilon^{15}}{512} + \frac{2511393843 A^{12} \Omega^{2} n_B^{2} t^{-4} \epsilon^{13}}{32} - \frac{31005392577 A^{12} \Omega^{2} n_B^{2} t^{-2} \epsilon^{11}}{512} - \frac{427515644019 A^{12} \Omega^{2} n_B^{2} \epsilon^{9}}{256} + \frac{290779125492449 A^{12} \Omega^{2} n_B t^{8} \epsilon}{256} + \frac{13005848949121 A^{12} \Omega^{2} n_B t^{6} \epsilon^{3}}{512} - \frac{2897410849411 A^{12} \Omega^{2} n_B t^{4} \epsilon^{5}}{256} - \frac{778207064619 A^{12} \Omega^{2} n_B t^{2} \epsilon^{7}}{256} + \frac{15015 A^{12} \Omega^{2} n_B t^{-12} \epsilon^{21}}{64} - \frac{2879591 A^{12} \Omega^{2} n_B t^{-10} \epsilon^{19}}{256} + \frac{988435 A^{12} \Omega^{2} n_B t^{-8} \epsilon^{17}}{4} - \frac{1606026743 A^{12} \Omega^{2} n_B t^{-6} \epsilon^{15}}{512} + \frac{1368940967 A^{12} \Omega^{2} n_B t^{-4} \epsilon^{13}}{64} - \frac{9011414839 A^{12} \Omega^{2} n_B t^{-2} \epsilon^{11}}{512} - \frac{117642236263 A^{12} \Omega^{2} n_B \epsilon^{9}}{256} + \frac{258349914568737 A^{12} \Omega^{2} t^{8} \epsilon}{2048} + \frac{11655271601477 A^{12} \Omega^{2} t^{6} \epsilon^{3}}{4096} - \frac{2554171592077 A^{12} \Omega^{2} t^{4} \epsilon^{5}}{2048} - \frac{690433844161 A^{12} \Omega^{2} t^{2} \epsilon^{7}}{2048} + \frac{105105 A^{12} \Omega^{2} t^{-12} \epsilon^{21}}{4096} - \frac{5046613 A^{12} \Omega^{2} t^{-10} \epsilon^{19}}{4096} + \frac{111189215 A^{12} \Omega^{2} t^{-8} \epsilon^{17}}{4096} - \frac{1417459967 A^{12} \Omega^{2} t^{-6} \epsilon^{15}}{4096} + \frac{2432560339 A^{12} \Omega^{2} t^{-4} \epsilon^{13}}{1024} - \frac{8349556829 A^{12} \Omega^{2} t^{-2} \epsilon^{11}}{4096} - \frac{52605373529 A^{12} \Omega^{2} \epsilon^{9}}{1024} + 528004939450 A^{12} \Omega n_B^{5} t^{10} + \frac{1241753846251 A^{12} \Omega n_B^{5} t^{8} \epsilon^{2}}{8} + \frac{113512987403 A^{12} \Omega n_B^{5} t^{6} \epsilon^{4}}{32} - \frac{16472813819 A^{12} \Omega n_B^{5} t^{4} \epsilon^{6}}{8} - \frac{5966527319 A^{12} \Omega n_B^{5} t^{2} \epsilon^{8}}{8} + \frac{3003 A^{12} \Omega n_B^{5} t^{-12} \epsilon^{22}}{8} - \frac{265265 A^{12} \Omega n_B^{5} t^{-10} \epsilon^{20}}{16} + \frac{9964163 A^{12} \Omega n_B^{5} t^{-8} \epsilon^{18}}{32} - \frac{99014771 A^{12} \Omega n_B^{5} t^{-6} \epsilon^{16}}{32} + \frac{242478389 A^{12} \Omega n_B^{5} t^{-4} \epsilon^{14}}{16} - \frac{271236309 A^{12} \Omega n_B^{5} t^{-2} \epsilon^{12}}{32} - \frac{1212372387 A^{12} \Omega n_B^{5} \epsilon^{10}}{8} + 1320012348625 A^{12} \Omega n_B^{4} t^{10} + \frac{6208769231255 A^{12} \Omega n_B^{4} t^{8} \epsilon^{2}}{16} + \frac{567564937015 A^{12} \Omega n_B^{4} t^{6} \epsilon^{4}}{64} - \frac{82364069095 A^{12} \Omega n_B^{4} t^{4} \epsilon^{6}}{16} - \frac{29832636595 A^{12} \Omega n_B^{4} t^{2} \epsilon^{8}}{16} + \frac{15015 A^{12} \Omega n_B^{4} t^{-12} \epsilon^{22}}{16} - \frac{1326325 A^{12} \Omega n_B^{4} t^{-10} \epsilon^{20}}{32} + \frac{49820815 A^{12} \Omega n_B^{4} t^{-8} \epsilon^{18}}{64} - \frac{495073855 A^{12} \Omega n_B^{4} t^{-6} \epsilon^{16}}{64} + \frac{1212391945 A^{12} \Omega n_B^{4} t^{-4} \epsilon^{14}}{32} - \frac{1356181545 A^{12} \Omega n_B^{4} t^{-2} \epsilon^{12}}{64} - \frac{6061861935 A^{12} \Omega n_B^{4} \epsilon^{10}}{16} + 1320012348625 A^{12} \Omega n_B^{3} t^{10} + \frac{6208769231255 A^{12} \Omega n_B^{3} t^{8} \epsilon^{2}}{16} + \frac{567564937015 A^{12} \Omega n_B^{3} t^{6} \epsilon^{4}}{64} - \frac{82364069095 A^{12} \Omega n_B^{3} t^{4} \epsilon^{6}}{16} - \frac{29832636595 A^{12} \Omega n_B^{3} t^{2} \epsilon^{8}}{16} + \frac{15015 A^{12} \Omega n_B^{3} t^{-12} \epsilon^{22}}{16} - \frac{1326325 A^{12} \Omega n_B^{3} t^{-10} \epsilon^{20}}{32} + \frac{49820815 A^{12} \Omega n_B^{3} t^{-8} \epsilon^{18}}{64} - \frac{495073855 A^{12} \Omega n_B^{3} t^{-6} \epsilon^{16}}{64} + \frac{1212391945 A^{12} \Omega n_B^{3} t^{-4} \epsilon^{14}}{32} - \frac{1356181545 A^{12} \Omega n_B^{3} t^{-2} \epsilon^{12}}{64} - \frac{6061861935 A^{12} \Omega n_B^{3} \epsilon^{10}}{16} + \frac{1320012348625 A^{12} \Omega n_B^{2} t^{10}}{2} + \frac{6208769231255 A^{12} \Omega n_B^{2} t^{8} \epsilon^{2}}{32} + \frac{567564937015 A^{12} \Omega n_B^{2} t^{6} \epsilon^{4}}{128} - \frac{82364069095 A^{12} \Omega n_B^{2} t^{4} \epsilon^{6}}{32} - \frac{29832636595 A^{12} \Omega n_B^{2} t^{2} \epsilon^{8}}{32} + \frac{15015 A^{12} \Omega n_B^{2} t^{-12} \epsilon^{22}}{32} - \frac{1326325 A^{12} \Omega n_B^{2} t^{-10} \epsilon^{20}}{64} + \frac{49820815 A^{12} \Omega n_B^{2} t^{-8} \epsilon^{18}}{128} - \frac{495073855 A^{12} \Omega n_B^{2} t^{-6} \epsilon^{16}}{128} + \frac{1212391945 A^{12} \Omega n_B^{2} t^{-4} \epsilon^{14}}{64} - \frac{1356181545 A^{12} \Omega n_B^{2} t^{-2} \epsilon^{12}}{128} - \frac{6061861935 A^{12} \Omega n_B^{2} \epsilon^{10}}{32} + \frac{1320012348625 A^{12} \Omega n_B t^{10}}{8} + \frac{6208769231255 A^{12} \Omega n_B t^{8} \epsilon^{2}}{128} + \frac{567564937015 A^{12} \Omega n_B t^{6} \epsilon^{4}}{512} - \frac{82364069095 A^{12} \Omega n_B t^{4} \epsilon^{6}}{128} - \frac{29832636595 A^{12} \Omega n_B t^{2} \epsilon^{8}}{128} + \frac{15015 A^{12} \Omega n_B t^{-12} \epsilon^{22}}{128} - \frac{1326325 A^{12} \Omega n_B t^{-10} \epsilon^{20}}{256} + \frac{49820815 A^{12} \Omega n_B t^{-8} \epsilon^{18}}{512} - \frac{495073855 A^{12} \Omega n_B t^{-6} \epsilon^{16}}{512} + \frac{1212391945 A^{12} \Omega n_B t^{-4} \epsilon^{14}}{256} - \frac{1356181545 A^{12} \Omega n_B t^{-2} \epsilon^{12}}{512} - \frac{6061861935 A^{12} \Omega n_B \epsilon^{10}}{128} + \frac{264002469725 A^{12} \Omega t^{10}}{16} + \frac{1241753846251 A^{12} \Omega t^{8} \epsilon^{2}}{256} + \frac{113512987403 A^{12} \Omega t^{6} \epsilon^{4}}{1024} - \frac{16472813819 A^{12} \Omega t^{4} \epsilon^{6}}{256} - \frac{5966527319 A^{12} \Omega t^{2} \epsilon^{8}}{256} + \frac{3003 A^{12} \Omega t^{-12} \epsilon^{22}}{256} - \frac{265265 A^{12} \Omega t^{-10} \epsilon^{20}}{512} + \frac{9964163 A^{12} \Omega t^{-8} \epsilon^{18}}{1024} - \frac{99014771 A^{12} \Omega t^{-6} \epsilon^{16}}{1024} + \frac{242478389 A^{12} \Omega t^{-4} \epsilon^{14}}{512} - \frac{271236309 A^{12} \Omega t^{-2} \epsilon^{12}}{1024} - \frac{1212372387 A^{12} \Omega \epsilon^{10}}{256} + \frac{879721250497 A^{12} n_B^{6} t^{10} \epsilon}{16} + \frac{108937616357 A^{12} n_B^{6} t^{8} \epsilon^{3}}{16} + \frac{30351557545 A^{12} n_B^{6} t^{6} \epsilon^{5}}{64} - \frac{823947987 A^{12} n_B^{6} t^{4} \epsilon^{7}}{8} - \frac{2220005147 A^{12} n_B^{6} t^{2} \epsilon^{9}}{32} + \frac{1547 A^{12} n_B^{6} t^{-12} \epsilon^{23}}{8} - \frac{515151 A^{12} n_B^{6} t^{-10} \epsilon^{21}}{64} + \frac{8828995 A^{12} n_B^{6} t^{-8} \epsilon^{19}}{64} - \frac{77024013 A^{12} n_B^{6} t^{-6} \epsilon^{17}}{64} + \frac{160610041 A^{12} n_B^{6} t^{-4} \epsilon^{15}}{32} - \frac{249396853 A^{12} n_B^{6} t^{-2} \epsilon^{13}}{64} - \frac{750143289 A^{12} n_B^{6} \epsilon^{11}}{32} + \frac{2639163751491 A^{12} n_B^{5} t^{10} \epsilon}{16} + \frac{326812849071 A^{12} n_B^{5} t^{8} \epsilon^{3}}{16} + \frac{91054672635 A^{12} n_B^{5} t^{6} \epsilon^{5}}{64} - \frac{2471843961 A^{12} n_B^{5} t^{4} \epsilon^{7}}{8} - \frac{6660015441 A^{12} n_B^{5} t^{2} \epsilon^{9}}{32} + \frac{4641 A^{12} n_B^{5} t^{-12} \epsilon^{23}}{8} - \frac{1545453 A^{12} n_B^{5} t^{-10} \epsilon^{21}}{64} + \frac{26486985 A^{12} n_B^{5} t^{-8} \epsilon^{19}}{64} - \frac{231072039 A^{12} n_B^{5} t^{-6} \epsilon^{17}}{64} + \frac{481830123 A^{12} n_B^{5} t^{-4} \epsilon^{15}}{32} - \frac{748190559 A^{12} n_B^{5} t^{-2} \epsilon^{13}}{64} - \frac{2250429867 A^{12} n_B^{5} \epsilon^{11}}{32} + \frac{13195818757455 A^{12} n_B^{4} t^{10} \epsilon}{64} + \frac{1634064245355 A^{12} n_B^{4} t^{8} \epsilon^{3}}{64} + \frac{455273363175 A^{12} n_B^{4} t^{6} \epsilon^{5}}{256} - \frac{12359219805 A^{12} n_B^{4} t^{4} \epsilon^{7}}{32} - \frac{33300077205 A^{12} n_B^{4} t^{2} \epsilon^{9}}{128} + \frac{23205 A^{12} n_B^{4} t^{-12} \epsilon^{23}}{32} - \frac{7727265 A^{12} n_B^{4} t^{-10} \epsilon^{21}}{256} + \frac{132434925 A^{12} n_B^{4} t^{-8} \epsilon^{19}}{256} - \frac{1155360195 A^{12} n_B^{4} t^{-6} \epsilon^{17}}{256} + \frac{2409150615 A^{12} n_B^{4} t^{-4} \epsilon^{15}}{128} - \frac{3740952795 A^{12} n_B^{4} t^{-2} \epsilon^{13}}{256} - \frac{11252149335 A^{12} n_B^{4} \epsilon^{11}}{128} + \frac{4398606252485 A^{12} n_B^{3} t^{10} \epsilon}{32} + \frac{544688081785 A^{12} n_B^{3} t^{8} \epsilon^{3}}{32} + \frac{151757787725 A^{12} n_B^{3} t^{6} \epsilon^{5}}{128} - \frac{4119739935 A^{12} n_B^{3} t^{4} \epsilon^{7}}{16} - \frac{11100025735 A^{12} n_B^{3} t^{2} \epsilon^{9}}{64} + \frac{7735 A^{12} n_B^{3} t^{-12} \epsilon^{23}}{16} - \frac{2575755 A^{12} n_B^{3} t^{-10} \epsilon^{21}}{128} + \frac{44144975 A^{12} n_B^{3} t^{-8} \epsilon^{19}}{128} - \frac{385120065 A^{12} n_B^{3} t^{-6} \epsilon^{17}}{128} + \frac{803050205 A^{12} n_B^{3} t^{-4} \epsilon^{15}}{64} - \frac{1246984265 A^{12} n_B^{3} t^{-2} \epsilon^{13}}{128} - \frac{3750716445 A^{12} n_B^{3} \epsilon^{11}}{64} + \frac{13195818757455 A^{12} n_B^{2} t^{10} \epsilon}{256} + \frac{1634064245355 A^{12} n_B^{2} t^{8} \epsilon^{3}}{256} + \frac{455273363175 A^{12} n_B^{2} t^{6} \epsilon^{5}}{1024} - \frac{12359219805 A^{12} n_B^{2} t^{4} \epsilon^{7}}{128} - \frac{33300077205 A^{12} n_B^{2} t^{2} \epsilon^{9}}{512} + \frac{23205 A^{12} n_B^{2} t^{-12} \epsilon^{23}}{128} - \frac{7727265 A^{12} n_B^{2} t^{-10} \epsilon^{21}}{1024} + \frac{132434925 A^{12} n_B^{2} t^{-8} \epsilon^{19}}{1024} - \frac{1155360195 A^{12} n_B^{2} t^{-6} \epsilon^{17}}{1024} + \frac{2409150615 A^{12} n_B^{2} t^{-4} \epsilon^{15}}{512} - \frac{3740952795 A^{12} n_B^{2} t^{-2} \epsilon^{13}}{1024} - \frac{11252149335 A^{12} n_B^{2} \epsilon^{11}}{512} + \frac{2639163751491 A^{12} n_B t^{10} \epsilon}{256} + \frac{326812849071 A^{12} n_B t^{8} \epsilon^{3}}{256} + \frac{91054672635 A^{12} n_B t^{6} \epsilon^{5}}{1024} - \frac{2471843961 A^{12} n_B t^{4} \epsilon^{7}}{128} - \frac{6660015441 A^{12} n_B t^{2} \epsilon^{9}}{512} + \frac{4641 A^{12} n_B t^{-12} \epsilon^{23}}{128} - \frac{1545453 A^{12} n_B t^{-10} \epsilon^{21}}{1024} + \frac{26486985 A^{12} n_B t^{-8} \epsilon^{19}}{1024} - \frac{231072039 A^{12} n_B t^{-6} \epsilon^{17}}{1024} + \frac{481830123 A^{12} n_B t^{-4} \epsilon^{15}}{512} - \frac{748190559 A^{12} n_B t^{-2} \epsilon^{13}}{1024} - \frac{2250429867 A^{12} n_B \epsilon^{11}}{512} + \frac{879721250497 A^{12} t^{10} \epsilon}{1024} + \frac{108937616357 A^{12} t^{8} \epsilon^{3}}{1024} + \frac{30351557545 A^{12} t^{6} \epsilon^{5}}{4096} - \frac{823947987 A^{12} t^{4} \epsilon^{7}}{512} - \frac{2220005147 A^{12} t^{2} \epsilon^{9}}{2048} + \frac{1547 A^{12} t^{-12} \epsilon^{23}}{512} - \frac{515151 A^{12} t^{-10} \epsilon^{21}}{4096} + \frac{8828995 A^{12} t^{-8} \epsilon^{19}}{4096} - \frac{77024013 A^{12} t^{-6} \epsilon^{17}}{4096} + \frac{160610041 A^{12} t^{-4} \epsilon^{15}}{2048} - \frac{249396853 A^{12} t^{-2} \epsilon^{13}}{4096} - \frac{750143289 A^{12} \epsilon^{11}}{2048} - \frac{525 A^{10} \Omega^{13} n_B^{4} t^{-10} \epsilon^{10}}{32} + \frac{1085595 A^{10} \Omega^{13} n_B^{4} t^{-8} \epsilon^{8}}{16} - \frac{79574628843 A^{10} \Omega^{13} n_B^{4} t^{-6} \epsilon^{6}}{32} + \frac{32024617613985 A^{10} \Omega^{13} n_B^{4} t^{-4} \epsilon^{4}}{16} - \frac{1663620318557091 A^{10} \Omega^{13} n_B^{4} t^{-2} \epsilon^{2}}{16} + \frac{3742073865256849 A^{10} \Omega^{13} n_B^{4}}{8} - \frac{525 A^{10} \Omega^{13} n_B^{3} t^{-10} \epsilon^{10}}{16} + \frac{1085595 A^{10} \Omega^{13} n_B^{3} t^{-8} \epsilon^{8}}{8} - \frac{79574628843 A^{10} \Omega^{13} n_B^{3} t^{-6} \epsilon^{6}}{16} + \frac{32024617613985 A^{10} \Omega^{13} n_B^{3} t^{-4} \epsilon^{4}}{8} - \frac{1663620318557091 A^{10} \Omega^{13} n_B^{3} t^{-2} \epsilon^{2}}{8} + \frac{3742073865256849 A^{10} \Omega^{13} n_B^{3}}{4} - \frac{945 A^{10} \Omega^{13} n_B^{2} t^{-10} \epsilon^{10}}{32} + \frac{1868283 A^{10} \Omega^{13} n_B^{2} t^{-8} \epsilon^{8}}{16} - \frac{575575520163 A^{10} \Omega^{13} n_B^{2} t^{-6} \epsilon^{6}}{128} + \frac{246935665247583 A^{10} \Omega^{13} n_B^{2} t^{-4} \epsilon^{4}}{64} - \frac{25709970985394397 A^{10} \Omega^{13} n_B^{2} t^{-2} \epsilon^{2}}{128} + \frac{57815996217316645 A^{10} \Omega^{13} n_B^{2}}{64} - \frac{105 A^{10} \Omega^{13} n_B t^{-10} \epsilon^{10}}{8} + 48918 A^{10} \Omega^{13} n_B t^{-8} \epsilon^{8} - \frac{257277004791 A^{10} \Omega^{13} n_B t^{-6} \epsilon^{6}}{128} + \frac{118837194791643 A^{10} \Omega^{13} n_B t^{-4} \epsilon^{4}}{64} - \frac{12401008436937669 A^{10} \Omega^{13} n_B t^{-2} \epsilon^{2}}{128} + \frac{27879405295261853 A^{10} \Omega^{13} n_B}{64} - \frac{595 A^{10} \Omega^{13} t^{-10} \epsilon^{10}}{256} + \frac{1041309 A^{10} \Omega^{13} t^{-8} \epsilon^{8}}{128} - \frac{45471517575 A^{10} \Omega^{13} t^{-6} \epsilon^{6}}{128} + \frac{22852889208609 A^{10} \Omega^{13} t^{-4} \epsilon^{4}}{64} - \frac{4781429143603101 A^{10} \Omega^{13} t^{-2} \epsilon^{2}}{256} + \frac{10746462467520741 A^{10} \Omega^{13}}{128} - \frac{315 A^{10} \Omega^{12} n_B^{5} t^{-10} \epsilon^{11}}{8} + 66057 A^{10} \Omega^{12} n_B^{5} t^{-8} \epsilon^{9} - \frac{7464005421 A^{10} \Omega^{12} n_B^{5} t^{-6} \epsilon^{7}}{8} + 368536622607 A^{10} \Omega^{12} n_B^{5} t^{-4} \epsilon^{5} - \frac{118744527616003 A^{10} \Omega^{12} n_B^{5} t^{-2} \epsilon^{3}}{8} + \frac{137610731675731 A^{10} \Omega^{12} n_B^{5} \epsilon}{2} - \frac{1575 A^{10} \Omega^{12} n_B^{4} t^{-10} \epsilon^{11}}{16} + \frac{330285 A^{10} \Omega^{12} n_B^{4} t^{-8} \epsilon^{9}}{2} - \frac{37320027105 A^{10} \Omega^{12} n_B^{4} t^{-6} \epsilon^{7}}{16} + \frac{1842683113035 A^{10} \Omega^{12} n_B^{4} t^{-4} \epsilon^{5}}{2} - \frac{593722638080015 A^{10} \Omega^{12} n_B^{4} t^{-2} \epsilon^{3}}{16} + \frac{688053658378655 A^{10} \Omega^{12} n_B^{4} \epsilon}{4} - \frac{315 A^{10} \Omega^{12} n_B^{3} t^{-10} \epsilon^{11}}{2} + \frac{3925035 A^{10} \Omega^{12} n_B^{3} t^{-8} \epsilon^{9}}{16} - \frac{123258181191 A^{10} \Omega^{12} n_B^{3} t^{-6} \epsilon^{7}}{32} + \frac{27114147159461 A^{10} \Omega^{12} n_B^{3} t^{-4} \epsilon^{5}}{16} - \frac{276320658498467 A^{10} \Omega^{12} n_B^{3} t^{-2} \epsilon^{3}}{4} + \frac{5124727410193417 A^{10} \Omega^{12} n_B^{3} \epsilon}{16} - \frac{2205 A^{10} \Omega^{12} n_B^{2} t^{-10} \epsilon^{11}}{16} + \frac{6490545 A^{10} \Omega^{12} n_B^{2} t^{-8} \epsilon^{9}}{32} - \frac{220494435153 A^{10} \Omega^{12} n_B^{2} t^{-6} \epsilon^{7}}{64} + \frac{51859511669823 A^{10} \Omega^{12} n_B^{2} t^{-4} \epsilon^{5}}{32} - \frac{1064201312910787 A^{10} \Omega^{12} n_B^{2} t^{-2} \epsilon^{3}}{16} + \frac{9869752963551011 A^{10} \Omega^{12} n_B^{2} \epsilon}{32} - \frac{3885 A^{10} \Omega^{12} n_B t^{-10} \epsilon^{11}}{64} + \frac{2722051 A^{10} \Omega^{12} n_B t^{-8} \epsilon^{9}}{32} - \frac{195984886847 A^{10} \Omega^{12} n_B t^{-6} \epsilon^{7}}{128} + \frac{99189495087583 A^{10} \Omega^{12} n_B t^{-4} \epsilon^{5}}{128} - \frac{2050653022625959 A^{10} \Omega^{12} n_B t^{-2} \epsilon^{3}}{64} + \frac{19021096639588983 A^{10} \Omega^{12} n_B \epsilon}{128} - \frac{1365 A^{10} \Omega^{12} t^{-10} \epsilon^{11}}{128} + \frac{113855 A^{10} \Omega^{12} t^{-8} \epsilon^{9}}{8} - \frac{68892611201 A^{10} \Omega^{12} t^{-6} \epsilon^{7}}{256} + \frac{37905594143435 A^{10} \Omega^{12} t^{-4} \epsilon^{5}}{256} - \frac{790043975566247 A^{10} \Omega^{12} t^{-2} \epsilon^{3}}{128} + \frac{7329273826062099 A^{10} \Omega^{12} \epsilon}{256} + \frac{14246832698018157 A^{10} \Omega^{11} n_B^{4} t^{2}}{16} - \frac{6615 A^{10} \Omega^{11} n_B^{4} t^{-10} \epsilon^{12}}{32} + \frac{2129775 A^{10} \Omega^{11} n_B^{4} t^{-8} \epsilon^{10}}{16} - \frac{7951133625 A^{10} \Omega^{11} n_B^{4} t^{-6} \epsilon^{8}}{8} + \frac{2088111734489 A^{10} \Omega^{11} n_B^{4} t^{-4} \epsilon^{6}}{8} - \frac{236655877720263 A^{10} \Omega^{11} n_B^{4} t^{-2} \epsilon^{4}}{32} - \frac{275121248254611 A^{10} \Omega^{11} n_B^{4} \epsilon^{2}}{2} + \frac{14246832698018157 A^{10} \Omega^{11} n_B^{3} t^{2}}{8} - \frac{6615 A^{10} \Omega^{11} n_B^{3} t^{-10} \epsilon^{12}}{16} + \frac{2129775 A^{10} \Omega^{11} n_B^{3} t^{-8} \epsilon^{10}}{8} - \frac{7951133625 A^{10} \Omega^{11} n_B^{3} t^{-6} \epsilon^{8}}{4} + \frac{2088111734489 A^{10} \Omega^{11} n_B^{3} t^{-4} \epsilon^{6}}{4} - \frac{236655877720263 A^{10} \Omega^{11} n_B^{3} t^{-2} \epsilon^{4}}{16} - 275121248254611 A^{10} \Omega^{11} n_B^{3} \epsilon^{2} + \frac{27057716006765705 A^{10} \Omega^{11} n_B^{2} t^{2}}{16} - \frac{735 A^{10} \Omega^{11} n_B^{2} t^{-10} \epsilon^{12}}{2} + \frac{7390665 A^{10} \Omega^{11} n_B^{2} t^{-8} \epsilon^{10}}{32} - \frac{113843250063 A^{10} \Omega^{11} n_B^{2} t^{-6} \epsilon^{8}}{64} + \frac{15834607439187 A^{10} \Omega^{11} n_B^{2} t^{-4} \epsilon^{6}}{32} - \frac{454425953387441 A^{10} \Omega^{11} n_B^{2} t^{-2} \epsilon^{4}}{32} - \frac{16690055863748497 A^{10} \Omega^{11} n_B^{2} \epsilon^{2}}{64} + \frac{3202720827186887 A^{10} \Omega^{11} n_B t^{2}}{4} - \frac{5145 A^{10} \Omega^{11} n_B t^{-10} \epsilon^{12}}{32} + \frac{3131115 A^{10} \Omega^{11} n_B t^{-8} \epsilon^{10}}{32} - \frac{50234181063 A^{10} \Omega^{11} n_B t^{-6} \epsilon^{8}}{64} + \frac{7482160501231 A^{10} \Omega^{11} n_B t^{-4} \epsilon^{6}}{32} - \frac{108885037833589 A^{10} \Omega^{11} n_B t^{-2} \epsilon^{4}}{16} - \frac{7886175919600945 A^{10} \Omega^{11} n_B \epsilon^{2}}{64} + \frac{38757794789054735 A^{10} \Omega^{11} t^{2}}{256} - \frac{28665 A^{10} \Omega^{11} t^{-10} \epsilon^{12}}{1024} + \frac{8429525 A^{10} \Omega^{11} t^{-8} \epsilon^{10}}{512} - \frac{140271735089 A^{10} \Omega^{11} t^{-6} \epsilon^{8}}{1024} + \frac{22596197704821 A^{10} \Omega^{11} t^{-4} \epsilon^{6}}{512} - \frac{1335520183995845 A^{10} \Omega^{11} t^{-2} \epsilon^{4}}{1024} - \frac{11901767979131271 A^{10} \Omega^{11} \epsilon^{2}}{512} + \frac{1022064467269373 A^{10} \Omega^{10} n_B^{5} t^{2} \epsilon}{8} - \frac{441 A^{10} \Omega^{10} n_B^{5} t^{-10} \epsilon^{13}}{2} + 72105 A^{10} \Omega^{10} n_B^{5} t^{-8} \epsilon^{11} - 220128462 A^{10} \Omega^{10} n_B^{5} t^{-6} \epsilon^{9} + \frac{262054211231 A^{10} \Omega^{10} n_B^{5} t^{-4} \epsilon^{7}}{8} - 570409958608 A^{10} \Omega^{10} n_B^{5} t^{-2} \epsilon^{5} - \frac{165810259183241 A^{10} \Omega^{10} n_B^{5} \epsilon^{3}}{8} + \frac{5110322336346865 A^{10} \Omega^{10} n_B^{4} t^{2} \epsilon}{16} - \frac{2205 A^{10} \Omega^{10} n_B^{4} t^{-10} \epsilon^{13}}{4} + \frac{360525 A^{10} \Omega^{10} n_B^{4} t^{-8} \epsilon^{11}}{2} - 550321155 A^{10} \Omega^{10} n_B^{4} t^{-6} \epsilon^{9} + \frac{1310271056155 A^{10} \Omega^{10} n_B^{4} t^{-4} \epsilon^{7}}{16} - 1426024896520 A^{10} \Omega^{10} n_B^{4} t^{-2} \epsilon^{5} - \frac{829051295916205 A^{10} \Omega^{10} n_B^{4} \epsilon^{3}}{16} + \frac{9092544857657031 A^{10} \Omega^{10} n_B^{3} t^{2} \epsilon}{16} - \frac{1715 A^{10} \Omega^{10} n_B^{3} t^{-10} \epsilon^{13}}{2} + \frac{2177355 A^{10} \Omega^{10} n_B^{3} t^{-8} \epsilon^{11}}{8} - \frac{14143367889 A^{10} \Omega^{10} n_B^{3} t^{-6} \epsilon^{9}}{16} + \frac{575038838215 A^{10} \Omega^{10} n_B^{3} t^{-4} \epsilon^{7}}{4} - \frac{83804476719433 A^{10} \Omega^{10} n_B^{3} t^{-2} \epsilon^{5}}{32} - \frac{1469618624993929 A^{10} \Omega^{10} n_B^{3} \epsilon^{3}}{16} + \frac{17056989900277363 A^{10} \Omega^{10} n_B^{2} t^{2} \epsilon}{32} - 735 A^{10} \Omega^{10} n_B^{2} t^{-10} \epsilon^{13} + \frac{3647865 A^{10} \Omega^{10} n_B^{2} t^{-8} \epsilon^{11}}{16} - \frac{24819826707 A^{10} \Omega^{10} n_B^{2} t^{-6} \epsilon^{9}}{32} + \frac{2139961973135 A^{10} \Omega^{10} n_B^{2} t^{-4} \epsilon^{7}}{16} - \frac{160147836781019 A^{10} \Omega^{10} n_B^{2} t^{-2} \epsilon^{5}}{64} - \frac{2750753283149377 A^{10} \Omega^{10} n_B^{2} \epsilon^{3}}{32} + \frac{64054474306964111 A^{10} \Omega^{10} n_B t^{2} \epsilon}{256} - \frac{20335 A^{10} \Omega^{10} n_B t^{-10} \epsilon^{13}}{64} + \frac{12362075 A^{10} \Omega^{10} n_B t^{-8} \epsilon^{11}}{128} - \frac{21711040801 A^{10} \Omega^{10} n_B t^{-6} \epsilon^{9}}{64} + \frac{15941899404383 A^{10} \Omega^{10} n_B t^{-4} \epsilon^{7}}{256} - \frac{306629696518933 A^{10} \Omega^{10} n_B t^{-2} \epsilon^{5}}{256} - \frac{5153344374262691 A^{10} \Omega^{10} n_B \epsilon^{3}}{128} + \frac{24020178398327799 A^{10} \Omega^{10} t^{2} \epsilon}{512} - \frac{7007 A^{10} \Omega^{10} t^{-10} \epsilon^{13}}{128} + \frac{4172675 A^{10} \Omega^{10} t^{-8} \epsilon^{11}}{256} - \frac{7512526591 A^{10} \Omega^{10} t^{-6} \epsilon^{9}}{128} + \frac{5926391340895 A^{10} \Omega^{10} t^{-4} \epsilon^{7}}{512} - \frac{117436739044849 A^{10} \Omega^{10} t^{-2} \epsilon^{5}}{512} - \frac{1927834021218831 A^{10} \Omega^{10} \epsilon^{3}}{256} + \frac{10096413219799487 A^{10} \Omega^{9} n_B^{4} t^{4}}{16} - \frac{1746189849484703 A^{10} \Omega^{9} n_B^{4} t^{2} \epsilon^{2}}{32} - \frac{11025 A^{10} \Omega^{9} n_B^{4} t^{-10} \epsilon^{14}}{16} + \frac{1938545 A^{10} \Omega^{9} n_B^{4} t^{-8} \epsilon^{12}}{16} - \frac{5608571333 A^{10} \Omega^{9} n_B^{4} t^{-6} \epsilon^{10}}{32} + \frac{299216813055 A^{10} \Omega^{9} n_B^{4} t^{-4} \epsilon^{8}}{16} - \frac{7411152218827 A^{10} \Omega^{9} n_B^{4} t^{-2} \epsilon^{6}}{32} - \frac{155600140627837 A^{10} \Omega^{9} n_B^{4} \epsilon^{4}}{16} + \frac{10096413219799487 A^{10} \Omega^{9} n_B^{3} t^{4}}{8} - \frac{1746189849484703 A^{10} \Omega^{9} n_B^{3} t^{2} \epsilon^{2}}{16} - \frac{11025 A^{10} \Omega^{9} n_B^{3} t^{-10} \epsilon^{14}}{8} + \frac{1938545 A^{10} \Omega^{9} n_B^{3} t^{-8} \epsilon^{12}}{8} - \frac{5608571333 A^{10} \Omega^{9} n_B^{3} t^{-6} \epsilon^{10}}{16} + \frac{299216813055 A^{10} \Omega^{9} n_B^{3} t^{-4} \epsilon^{8}}{8} - \frac{7411152218827 A^{10} \Omega^{9} n_B^{3} t^{-2} \epsilon^{6}}{16} - \frac{155600140627837 A^{10} \Omega^{9} n_B^{3} \epsilon^{4}}{8} + \frac{74932874052718627 A^{10} \Omega^{9} n_B^{2} t^{4}}{64} - \frac{403354052245309 A^{10} \Omega^{9} n_B^{2} t^{2} \epsilon^{2}}{4} - \frac{77175 A^{10} \Omega^{9} n_B^{2} t^{-10} \epsilon^{14}}{64} + \frac{6737885 A^{10} \Omega^{9} n_B^{2} t^{-8} \epsilon^{12}}{32} - \frac{19781157141 A^{10} \Omega^{9} n_B^{2} t^{-6} \epsilon^{10}}{64} + \frac{4411099441739 A^{10} \Omega^{9} n_B^{2} t^{-4} \epsilon^{8}}{128} - \frac{7091718065567 A^{10} \Omega^{9} n_B^{2} t^{-2} \epsilon^{6}}{16} - \frac{1158022710572397 A^{10} \Omega^{9} n_B^{2} \epsilon^{4}}{64} + \frac{34547221173520679 A^{10} \Omega^{9} n_B t^{4}}{64} - \frac{1480642568477769 A^{10} \Omega^{9} n_B t^{2} \epsilon^{2}}{32} - \frac{33075 A^{10} \Omega^{9} n_B t^{-10} \epsilon^{14}}{64} + \frac{2860795 A^{10} \Omega^{9} n_B t^{-8} \epsilon^{12}}{32} - \frac{8564014475 A^{10} \Omega^{9} n_B t^{-6} \epsilon^{10}}{64} + \frac{2017364937299 A^{10} \Omega^{9} n_B t^{-4} \epsilon^{8}}{128} - \frac{6772283912307 A^{10} \Omega^{9} n_B t^{-2} \epsilon^{6}}{32} - \frac{535622148061049 A^{10} \Omega^{9} n_B \epsilon^{4}}{64} + \frac{50809589877907677 A^{10} \Omega^{9} t^{4}}{512} - \frac{8659319370912899 A^{10} \Omega^{9} t^{2} \epsilon^{2}}{1024} - \frac{45045 A^{10} \Omega^{9} t^{-10} \epsilon^{14}}{512} + \frac{7712775 A^{10} \Omega^{9} t^{-8} \epsilon^{12}}{512} - \frac{23461056025 A^{10} \Omega^{9} t^{-6} \epsilon^{10}}{1024} + \frac{1471672675719 A^{10} \Omega^{9} t^{-4} \epsilon^{8}}{512} - \frac{41390000690227 A^{10} \Omega^{9} t^{-2} \epsilon^{6}}{1024} - \frac{395603154935517 A^{10} \Omega^{9} \epsilon^{4}}{256} + \frac{713480985712439 A^{10} \Omega^{8} n_B^{5} t^{4} \epsilon}{8} - \frac{40888490869669 A^{10} \Omega^{8} n_B^{5} t^{2} \epsilon^{3}}{4} - \frac{2205 A^{10} \Omega^{8} n_B^{5} t^{-10} \epsilon^{15}}{4} + \frac{122031 A^{10} \Omega^{8} n_B^{5} t^{-8} \epsilon^{13}}{2} - \frac{141535193 A^{10} \Omega^{8} n_B^{5} t^{-6} \epsilon^{11}}{4} + 2372529734 A^{10} \Omega^{8} n_B^{5} t^{-4} \epsilon^{9} - \frac{295177037583 A^{10} \Omega^{8} n_B^{5} t^{-2} \epsilon^{7}}{16} - \frac{13548569131809 A^{10} \Omega^{8} n_B^{5} \epsilon^{5}}{16} + \frac{3567404928562195 A^{10} \Omega^{8} n_B^{4} t^{4} \epsilon}{16} - \frac{204442454348345 A^{10} \Omega^{8} n_B^{4} t^{2} \epsilon^{3}}{8} - \frac{11025 A^{10} \Omega^{8} n_B^{4} t^{-10} \epsilon^{15}}{8} + \frac{610155 A^{10} \Omega^{8} n_B^{4} t^{-8} \epsilon^{13}}{4} - \frac{707675965 A^{10} \Omega^{8} n_B^{4} t^{-6} \epsilon^{11}}{8} + 5931324335 A^{10} \Omega^{8} n_B^{4} t^{-4} \epsilon^{9} - \frac{1475885187915 A^{10} \Omega^{8} n_B^{4} t^{-2} \epsilon^{7}}{32} - \frac{67742845659045 A^{10} \Omega^{8} n_B^{4} \epsilon^{5}}{32} + \frac{23997639330623829 A^{10} \Omega^{8} n_B^{3} t^{4} \epsilon}{64} - \frac{1365770059406927 A^{10} \Omega^{8} n_B^{3} t^{2} \epsilon^{3}}{32} - \frac{33075 A^{10} \Omega^{8} n_B^{3} t^{-10} \epsilon^{15}}{16} + \frac{913843 A^{10} \Omega^{8} n_B^{3} t^{-8} \epsilon^{13}}{4} - \frac{4386512641 A^{10} \Omega^{8} n_B^{3} t^{-6} \epsilon^{11}}{32} + \frac{78292588875 A^{10} \Omega^{8} n_B^{3} t^{-4} \epsilon^{9}}{8} - \frac{5372509838349 A^{10} \Omega^{8} n_B^{3} t^{-2} \epsilon^{7}}{64} - \frac{229359724933041 A^{10} \Omega^{8} n_B^{3} \epsilon^{5}}{64} + \frac{43453678563373927 A^{10} \Omega^{8} n_B^{2} t^{4} \epsilon}{128} - \frac{2461770543434021 A^{10} \Omega^{8} n_B^{2} t^{2} \epsilon^{3}}{64} - \frac{55125 A^{10} \Omega^{8} n_B^{2} t^{-10} \epsilon^{15}}{32} + \frac{1521219 A^{10} \Omega^{8} n_B^{2} t^{-8} \epsilon^{13}}{8} - \frac{7498130203 A^{10} \Omega^{8} n_B^{2} t^{-6} \epsilon^{11}}{64} + \frac{139976577265 A^{10} \Omega^{8} n_B^{2} t^{-4} \epsilon^{9}}{16} - \frac{10213988763387 A^{10} \Omega^{8} n_B^{2} t^{-2} \epsilon^{7}}{128} - \frac{417107792162943 A^{10} \Omega^{8} n_B^{2} \epsilon^{5}}{128} + \frac{39405833022189897 A^{10} \Omega^{8} n_B t^{4} \epsilon}{256} - \frac{4444138349841947 A^{10} \Omega^{8} n_B t^{2} \epsilon^{3}}{256} - \frac{92925 A^{10} \Omega^{8} n_B t^{-10} \epsilon^{15}}{128} + \frac{2559179 A^{10} \Omega^{8} n_B t^{-8} \epsilon^{13}}{32} - \frac{12826431621 A^{10} \Omega^{8} n_B t^{-6} \epsilon^{11}}{256} + \frac{62685996303 A^{10} \Omega^{8} n_B t^{-4} \epsilon^{9}}{16} - \frac{4856255071839 A^{10} \Omega^{8} n_B t^{-2} \epsilon^{7}}{128} - \frac{380235170970747 A^{10} \Omega^{8} n_B \epsilon^{5}}{256} + \frac{14241945903740287 A^{10} \Omega^{8} t^{4} \epsilon}{512} - \frac{1597921527873055 A^{10} \Omega^{8} t^{2} \epsilon^{3}}{512} - \frac{31185 A^{10} \Omega^{8} t^{-10} \epsilon^{15}}{256} + \frac{856303 A^{10} \Omega^{8} t^{-8} \epsilon^{13}}{64} - \frac{4338633409 A^{10} \Omega^{8} t^{-6} \epsilon^{11}}{512} + \frac{5588470793 A^{10} \Omega^{8} t^{-4} \epsilon^{9}}{8} - \frac{922580767077 A^{10} \Omega^{8} t^{-2} \epsilon^{7}}{128} - \frac{138292827213609 A^{10} \Omega^{8} \epsilon^{5}}{512} + \frac{6703525928611887 A^{10} \Omega^{7} n_B^{4} t^{6}}{32} - \frac{14159159022847 A^{10} \Omega^{7} n_B^{4} t^{4} \epsilon^{2}}{16} - \frac{8106238963663 A^{10} \Omega^{7} n_B^{4} t^{2} \epsilon^{4}}{2} - \frac{40425 A^{10} \Omega^{7} n_B^{4} t^{-10} \epsilon^{16}}{32} + \frac{1552089 A^{10} \Omega^{7} n_B^{4} t^{-8} \epsilon^{14}}{16} - \frac{200160011 A^{10} \Omega^{7} n_B^{4} t^{-6} \epsilon^{12}}{8} + \frac{39988299729 A^{10} \Omega^{7} n_B^{4} t^{-4} \epsilon^{10}}{32} - \frac{490180174195 A^{10} \Omega^{7} n_B^{4} t^{-2} \epsilon^{8}}{64} - \frac{4920998046289 A^{10} \Omega^{7} n_B^{4} \epsilon^{6}}{16} + \frac{6703525928611887 A^{10} \Omega^{7} n_B^{3} t^{6}}{16} - \frac{14159159022847 A^{10} \Omega^{7} n_B^{3} t^{4} \epsilon^{2}}{8} - 8106238963663 A^{10} \Omega^{7} n_B^{3} t^{2} \epsilon^{4} - \frac{40425 A^{10} \Omega^{7} n_B^{3} t^{-10} \epsilon^{16}}{16} + \frac{1552089 A^{10} \Omega^{7} n_B^{3} t^{-8} \epsilon^{14}}{8} - \frac{200160011 A^{10} \Omega^{7} n_B^{3} t^{-6} \epsilon^{12}}{4} + \frac{39988299729 A^{10} \Omega^{7} n_B^{3} t^{-4} \epsilon^{10}}{16} - \frac{490180174195 A^{10} \Omega^{7} n_B^{3} t^{-2} \epsilon^{8}}{32} - \frac{4920998046289 A^{10} \Omega^{7} n_B^{3} \epsilon^{6}}{8} + \frac{48201902179606955 A^{10} \Omega^{7} n_B^{2} t^{6}}{128} - \frac{195878668134411 A^{10} \Omega^{7} n_B^{2} t^{4} \epsilon^{2}}{128} - \frac{1859066998964051 A^{10} \Omega^{7} n_B^{2} t^{2} \epsilon^{4}}{256} - \frac{17325 A^{10} \Omega^{7} n_B^{2} t^{-10} \epsilon^{16}}{8} + \frac{5327343 A^{10} \Omega^{7} n_B^{2} t^{-8} \epsilon^{14}}{32} - \frac{11080776519 A^{10} \Omega^{7} n_B^{2} t^{-6} \epsilon^{12}}{256} + \frac{142189186681 A^{10} \Omega^{7} n_B^{2} t^{-4} \epsilon^{10}}{64} - \frac{1853932164019 A^{10} \Omega^{7} n_B^{2} t^{-2} \epsilon^{8}}{128} - \frac{71245865896591 A^{10} \Omega^{7} n_B^{2} \epsilon^{6}}{128} + \frac{21387798465159407 A^{10} \Omega^{7} n_B t^{6}}{128} - \frac{82605395951635 A^{10} \Omega^{7} n_B t^{4} \epsilon^{2}}{128} - \frac{821468411615187 A^{10} \Omega^{7} n_B t^{2} \epsilon^{4}}{256} - \frac{28875 A^{10} \Omega^{7} n_B t^{-10} \epsilon^{16}}{32} + \frac{2223165 A^{10} \Omega^{7} n_B t^{-8} \epsilon^{14}}{32} - \frac{4675656167 A^{10} \Omega^{7} n_B t^{-6} \epsilon^{12}}{256} + \frac{62212587223 A^{10} \Omega^{7} n_B t^{-4} \epsilon^{10}}{64} - \frac{873571815629 A^{10} \Omega^{7} n_B t^{-2} \epsilon^{8}}{128} - \frac{31877881526279 A^{10} \Omega^{7} n_B \epsilon^{6}}{128} + \frac{7545965646832203 A^{10} \Omega^{7} t^{6}}{256} - \frac{13417268037723 A^{10} \Omega^{7} t^{4} \epsilon^{2}}{128} - \frac{144356110646477 A^{10} \Omega^{7} t^{2} \epsilon^{4}}{256} - \frac{38115 A^{10} \Omega^{7} t^{-10} \epsilon^{16}}{256} + \frac{1469265 A^{10} \Omega^{7} t^{-8} \epsilon^{14}}{128} - \frac{779425765 A^{10} \Omega^{7} t^{-6} \epsilon^{12}}{256} + \frac{21621697537 A^{10} \Omega^{7} t^{-4} \epsilon^{10}}{128} - \frac{656758814567 A^{10} \Omega^{7} t^{-2} \epsilon^{8}}{512} - 44390650112 A^{10} \Omega^{7} \epsilon^{6} + \frac{116462563915055 A^{10} \Omega^{6} n_B^{5} t^{6} \epsilon}{4} - \frac{7350668573827 A^{10} \Omega^{6} n_B^{5} t^{4} \epsilon^{3}}{4} - \frac{5529430661325 A^{10} \Omega^{6} n_B^{5} t^{2} \epsilon^{5}}{16} - \frac{3465 A^{10} \Omega^{6} n_B^{5} t^{-10} \epsilon^{17}}{4} + \frac{196995 A^{10} \Omega^{6} n_B^{5} t^{-8} \epsilon^{15}}{4} - \frac{41961689 A^{10} \Omega^{6} n_B^{5} t^{-6} \epsilon^{13}}{8} + \frac{347817385 A^{10} \Omega^{6} n_B^{5} t^{-4} \epsilon^{11}}{2} - \frac{5065503583 A^{10} \Omega^{6} n_B^{5} t^{-2} \epsilon^{9}}{8} - \frac{107154047279 A^{10} \Omega^{6} n_B^{5} \epsilon^{7}}{4} + \frac{582312819575275 A^{10} \Omega^{6} n_B^{4} t^{6} \epsilon}{8} - \frac{36753342869135 A^{10} \Omega^{6} n_B^{4} t^{4} \epsilon^{3}}{8} - \frac{27647153306625 A^{10} \Omega^{6} n_B^{4} t^{2} \epsilon^{5}}{32} - \frac{17325 A^{10} \Omega^{6} n_B^{4} t^{-10} \epsilon^{17}}{8} + \frac{984975 A^{10} \Omega^{6} n_B^{4} t^{-8} \epsilon^{15}}{8} - \frac{209808445 A^{10} \Omega^{6} n_B^{4} t^{-6} \epsilon^{13}}{16} + \frac{1739086925 A^{10} \Omega^{6} n_B^{4} t^{-4} \epsilon^{11}}{4} - \frac{25327517915 A^{10} \Omega^{6} n_B^{4} t^{-2} \epsilon^{9}}{16} - \frac{535770236395 A^{10} \Omega^{6} n_B^{4} \epsilon^{7}}{8} + \frac{3645285987029495 A^{10} \Omega^{6} n_B^{3} t^{6} \epsilon}{32} - \frac{227755797240329 A^{10} \Omega^{6} n_B^{3} t^{4} \epsilon^{3}}{32} - \frac{43045752633087 A^{10} \Omega^{6} n_B^{3} t^{2} \epsilon^{5}}{32} - \frac{12375 A^{10} \Omega^{6} n_B^{3} t^{-10} \epsilon^{17}}{4} + \frac{1419135 A^{10} \Omega^{6} n_B^{3} t^{-8} \epsilon^{15}}{8} - \frac{621351551 A^{10} \Omega^{6} n_B^{3} t^{-6} \epsilon^{13}}{32} + \frac{42793011475 A^{10} \Omega^{6} n_B^{3} t^{-4} \epsilon^{11}}{64} - \frac{44763554717 A^{10} \Omega^{6} n_B^{3} t^{-2} \epsilon^{9}}{16} - \frac{1703664561173 A^{10} \Omega^{6} n_B^{3} \epsilon^{7}}{16} + \frac{6277355404486285 A^{10} \Omega^{6} n_B^{2} t^{6} \epsilon}{64} - \frac{389240648767907 A^{10} \Omega^{6} n_B^{2} t^{4} \epsilon^{3}}{64} - \frac{73842951286011 A^{10} \Omega^{6} n_B^{2} t^{2} \epsilon^{5}}{64} - 2475 A^{10} \Omega^{6} n_B^{2} t^{-10} \epsilon^{17} + \frac{2287455 A^{10} \Omega^{6} n_B^{2} t^{-8} \epsilon^{15}}{16} - \frac{1024820873 A^{10} \Omega^{6} n_B^{2} t^{-6} \epsilon^{13}}{64} + \frac{72728252825 A^{10} \Omega^{6} n_B^{2} t^{-4} \epsilon^{11}}{128} - \frac{83635628321 A^{10} \Omega^{6} n_B^{2} t^{-2} \epsilon^{9}}{32} - \frac{2967912737939 A^{10} \Omega^{6} n_B^{2} \epsilon^{7}}{32} + \frac{10852624489851483 A^{10} \Omega^{6} n_B t^{6} \epsilon}{256} - \frac{334015381052339 A^{10} \Omega^{6} n_B t^{4} \epsilon^{3}}{128} - \frac{127240829885495 A^{10} \Omega^{6} n_B t^{2} \epsilon^{5}}{256} - \frac{32175 A^{10} \Omega^{6} n_B t^{-10} \epsilon^{17}}{32} + \frac{1868535 A^{10} \Omega^{6} n_B t^{-8} \epsilon^{15}}{32} - \frac{849677305 A^{10} \Omega^{6} n_B t^{-6} \epsilon^{13}}{128} + \frac{15503734369 A^{10} \Omega^{6} n_B t^{-4} \epsilon^{11}}{64} - \frac{155295672909 A^{10} \Omega^{6} n_B t^{-2} \epsilon^{9}}{128} - \frac{10375700378461 A^{10} \Omega^{6} n_B \epsilon^{7}}{256} + \frac{3725084632297023 A^{10} \Omega^{6} t^{6} \epsilon}{512} - \frac{113725180934145 A^{10} \Omega^{6} t^{4} \epsilon^{3}}{256} - \frac{43528709934347 A^{10} \Omega^{6} t^{2} \epsilon^{5}}{512} - \frac{10395 A^{10} \Omega^{6} t^{-10} \epsilon^{17}}{64} + \frac{606225 A^{10} \Omega^{6} t^{-8} \epsilon^{15}}{64} - \frac{278361227 A^{10} \Omega^{6} t^{-6} \epsilon^{13}}{256} + \frac{10474769903 A^{10} \Omega^{6} t^{-4} \epsilon^{11}}{256} - \frac{57289511369 A^{10} \Omega^{6} t^{-2} \epsilon^{9}}{256} - \frac{3604242914933 A^{10} \Omega^{6} \epsilon^{7}}{512} + \frac{275558534056797 A^{10} \Omega^{5} n_B^{4} t^{8}}{8} + \frac{54244296916817 A^{10} \Omega^{5} n_B^{4} t^{6} \epsilon^{2}}{16} - \frac{19337473037637 A^{10} \Omega^{5} n_B^{4} t^{4} \epsilon^{4}}{32} - \frac{6227782412021 A^{10} \Omega^{5} n_B^{4} t^{2} \epsilon^{6}}{64} - \frac{96525 A^{10} \Omega^{5} n_B^{4} t^{-10} \epsilon^{18}}{64} + \frac{2240205 A^{10} \Omega^{5} n_B^{4} t^{-8} \epsilon^{16}}{32} - \frac{232025145 A^{10} \Omega^{5} n_B^{4} t^{-6} \epsilon^{14}}{64} + \frac{2745212455 A^{10} \Omega^{5} n_B^{4} t^{-4} \epsilon^{12}}{32} - \frac{2044015297 A^{10} \Omega^{5} n_B^{4} t^{-2} \epsilon^{10}}{8} - \frac{68890487077 A^{10} \Omega^{5} n_B^{4} \epsilon^{8}}{8} + \frac{275558534056797 A^{10} \Omega^{5} n_B^{3} t^{8}}{4} + \frac{54244296916817 A^{10} \Omega^{5} n_B^{3} t^{6} \epsilon^{2}}{8} - \frac{19337473037637 A^{10} \Omega^{5} n_B^{3} t^{4} \epsilon^{4}}{16} - \frac{6227782412021 A^{10} \Omega^{5} n_B^{3} t^{2} \epsilon^{6}}{32} - \frac{96525 A^{10} \Omega^{5} n_B^{3} t^{-10} \epsilon^{18}}{32} + \frac{2240205 A^{10} \Omega^{5} n_B^{3} t^{-8} \epsilon^{16}}{16} - \frac{232025145 A^{10} \Omega^{5} n_B^{3} t^{-6} \epsilon^{14}}{32} + \frac{2745212455 A^{10} \Omega^{5} n_B^{3} t^{-4} \epsilon^{12}}{16} - \frac{2044015297 A^{10} \Omega^{5} n_B^{3} t^{-2} \epsilon^{10}}{4} - \frac{68890487077 A^{10} \Omega^{5} n_B^{3} \epsilon^{8}}{4} + \frac{7594254477599469 A^{10} \Omega^{5} n_B^{2} t^{8}}{128} + \frac{1495143095084105 A^{10} \Omega^{5} n_B^{2} t^{6} \epsilon^{2}}{256} - 1033669096617 A^{10} \Omega^{5} n_B^{2} t^{4} \epsilon^{4} - \frac{42829366920215 A^{10} \Omega^{5} n_B^{2} t^{2} \epsilon^{6}}{256} - \frac{160875 A^{10} \Omega^{5} n_B^{2} t^{-10} \epsilon^{18}}{64} + \frac{1872915 A^{10} \Omega^{5} n_B^{2} t^{-8} \epsilon^{16}}{16} - \frac{782164445 A^{10} \Omega^{5} n_B^{2} t^{-6} \epsilon^{14}}{128} + \frac{18765932329 A^{10} \Omega^{5} n_B^{2} t^{-4} \epsilon^{12}}{128} - \frac{119379225189 A^{10} \Omega^{5} n_B^{2} t^{-2} \epsilon^{10}}{256} - \frac{1915743974913 A^{10} \Omega^{5} n_B^{2} \epsilon^{8}}{128} + \frac{3185317932690717 A^{10} \Omega^{5} n_B t^{8}}{128} + \frac{627234344415033 A^{10} \Omega^{5} n_B t^{6} \epsilon^{2}}{256} - \frac{13739938054107 A^{10} \Omega^{5} n_B t^{4} \epsilon^{4}}{32} - \frac{17918237272131 A^{10} \Omega^{5} n_B t^{2} \epsilon^{6}}{256} - \frac{32175 A^{10} \Omega^{5} n_B t^{-10} \epsilon^{18}}{32} + \frac{1505625 A^{10} \Omega^{5} n_B t^{-8} \epsilon^{16}}{32} - \frac{318114155 A^{10} \Omega^{5} n_B t^{-6} \epsilon^{14}}{128} + \frac{7785082509 A^{10} \Omega^{5} n_B t^{-4} \epsilon^{12}}{128} - \frac{53970735685 A^{10} \Omega^{5} n_B t^{-2} \epsilon^{10}}{256} - \frac{813496181681 A^{10} \Omega^{5} n_B \epsilon^{8}}{128} + \frac{1056109083281695 A^{10} \Omega^{5} t^{8}}{256} + \frac{104047035575763 A^{10} \Omega^{5} t^{6} \epsilon^{2}}{256} - \frac{9015858659325 A^{10} \Omega^{5} t^{4} \epsilon^{4}}{128} - \frac{5926792060023 A^{10} \Omega^{5} t^{2} \epsilon^{6}}{512} - \frac{81081 A^{10} \Omega^{5} t^{-10} \epsilon^{18}}{512} + \frac{1906905 A^{10} \Omega^{5} t^{-8} \epsilon^{16}}{256} - \frac{203771445 A^{10} \Omega^{5} t^{-6} \epsilon^{14}}{512} + \frac{1274222877 A^{10} \Omega^{5} t^{-4} \epsilon^{12}}{128} - \frac{19323426837 A^{10} \Omega^{5} t^{-2} \epsilon^{10}}{512} - \frac{546901252163 A^{10} \Omega^{5} \epsilon^{8}}{512} + \frac{75045802766285 A^{10} \Omega^{4} n_B^{5} t^{8} \epsilon}{16} - \frac{303570496437 A^{10} \Omega^{4} n_B^{5} t^{6} \epsilon^{3}}{16} - \frac{782077478575 A^{10} \Omega^{4} n_B^{5} t^{4} \epsilon^{5}}{16} - \frac{129721909495 A^{10} \Omega^{4} n_B^{5} t^{2} \epsilon^{7}}{16} - \frac{15015 A^{10} \Omega^{4} n_B^{5} t^{-10} \epsilon^{19}}{16} + 36465 A^{10} \Omega^{4} n_B^{5} t^{-8} \epsilon^{17} - \frac{15223095 A^{10} \Omega^{4} n_B^{5} t^{-6} \epsilon^{15}}{16} + \frac{110089359 A^{10} \Omega^{4} n_B^{5} t^{-4} \epsilon^{13}}{8} - \frac{348021345 A^{10} \Omega^{4} n_B^{5} t^{-2} \epsilon^{11}}{16} - \frac{12533022957 A^{10} \Omega^{4} n_B^{5} \epsilon^{9}}{16} + \frac{375229013831425 A^{10} \Omega^{4} n_B^{4} t^{8} \epsilon}{32} - \frac{1517852482185 A^{10} \Omega^{4} n_B^{4} t^{6} \epsilon^{3}}{32} - \frac{3910387392875 A^{10} \Omega^{4} n_B^{4} t^{4} \epsilon^{5}}{32} - \frac{648609547475 A^{10} \Omega^{4} n_B^{4} t^{2} \epsilon^{7}}{32} - \frac{75075 A^{10} \Omega^{4} n_B^{4} t^{-10} \epsilon^{19}}{32} + \frac{182325 A^{10} \Omega^{4} n_B^{4} t^{-8} \epsilon^{17}}{2} - \frac{76115475 A^{10} \Omega^{4} n_B^{4} t^{-6} \epsilon^{15}}{32} + \frac{550446795 A^{10} \Omega^{4} n_B^{4} t^{-4} \epsilon^{13}}{16} - \frac{1740106725 A^{10} \Omega^{4} n_B^{4} t^{-2} \epsilon^{11}}{32} - \frac{62665114785 A^{10} \Omega^{4} n_B^{4} \epsilon^{9}}{32} + \frac{1064982465097983 A^{10} \Omega^{4} n_B^{3} t^{8} \epsilon}{64} - \frac{3677541642201 A^{10} \Omega^{4} n_B^{3} t^{6} \epsilon^{3}}{64} - \frac{10936883181741 A^{10} \Omega^{4} n_B^{3} t^{4} \epsilon^{5}}{64} - \frac{921226858525 A^{10} \Omega^{4} n_B^{3} t^{2} \epsilon^{7}}{32} - \frac{25025 A^{10} \Omega^{4} n_B^{3} t^{-10} \epsilon^{19}}{8} + \frac{1963335 A^{10} \Omega^{4} n_B^{3} t^{-8} \epsilon^{17}}{16} - \frac{105137457 A^{10} \Omega^{4} n_B^{3} t^{-6} \epsilon^{15}}{32} + \frac{195412573 A^{10} \Omega^{4} n_B^{3} t^{-4} \epsilon^{13}}{4} - \frac{5749338695 A^{10} \Omega^{4} n_B^{3} t^{-2} \epsilon^{11}}{64} - \frac{91501302677 A^{10} \Omega^{4} n_B^{3} \epsilon^{9}}{32} + \frac{1694031339968249 A^{10} \Omega^{4} n_B^{2} t^{8} \epsilon}{128} - \frac{4961214997863 A^{10} \Omega^{4} n_B^{2} t^{6} \epsilon^{3}}{128} - \frac{17169099973723 A^{10} \Omega^{4} n_B^{2} t^{4} \epsilon^{5}}{128} - \frac{1466461480625 A^{10} \Omega^{4} n_B^{2} t^{2} \epsilon^{7}}{64} - \frac{75075 A^{10} \Omega^{4} n_B^{2} t^{-10} \epsilon^{19}}{32} + \frac{2972805 A^{10} \Omega^{4} n_B^{2} t^{-8} \epsilon^{17}}{32} - \frac{163181421 A^{10} \Omega^{4} n_B^{2} t^{-6} \epsilon^{15}}{64} + \frac{622028643 A^{10} \Omega^{4} n_B^{2} t^{-4} \epsilon^{13}}{16} - \frac{10287589185 A^{10} \Omega^{4} n_B^{2} t^{-2} \epsilon^{11}}{128} - \frac{149173678461 A^{10} \Omega^{4} n_B^{2} \epsilon^{9}}{64} + \frac{1361494305730777 A^{10} \Omega^{4} n_B t^{8} \epsilon}{256} - \frac{3442345305425 A^{10} \Omega^{4} n_B t^{6} \epsilon^{3}}{256} - \frac{13642751579977 A^{10} \Omega^{4} n_B t^{4} \epsilon^{5}}{256} - \frac{1178224157893 A^{10} \Omega^{4} n_B t^{2} \epsilon^{7}}{128} - \frac{115115 A^{10} \Omega^{4} n_B t^{-10} \epsilon^{19}}{128} + \frac{573925 A^{10} \Omega^{4} n_B t^{-8} \epsilon^{17}}{16} - \frac{8018889 A^{10} \Omega^{4} n_B t^{-6} \epsilon^{15}}{8} + \frac{1994862207 A^{10} \Omega^{4} n_B t^{-4} \epsilon^{13}}{128} - \frac{9032301985 A^{10} \Omega^{4} n_B t^{-2} \epsilon^{11}}{256} - \frac{122134444273 A^{10} \Omega^{4} n_B \epsilon^{9}}{128} + \frac{432262219795371 A^{10} \Omega^{4} t^{8} \epsilon}{512} - \frac{944389964015 A^{10} \Omega^{4} t^{6} \epsilon^{3}}{512} - \frac{4282224873695 A^{10} \Omega^{4} t^{4} \epsilon^{5}}{512} - \frac{373545716803 A^{10} \Omega^{4} t^{2} \epsilon^{7}}{256} - \frac{35035 A^{10} \Omega^{4} t^{-10} \epsilon^{19}}{256} + \frac{351395 A^{10} \Omega^{4} t^{-8} \epsilon^{17}}{64} - \frac{19906035 A^{10} \Omega^{4} t^{-6} \epsilon^{15}}{128} + \frac{629690783 A^{10} \Omega^{4} t^{-4} \epsilon^{13}}{256} - \frac{3101966115 A^{10} \Omega^{4} t^{-2} \epsilon^{11}}{512} - \frac{39396022575 A^{10} \Omega^{4} \epsilon^{9}}{256} + \frac{10689296984119 A^{10} \Omega^{3} n_B^{4} t^{10}}{4} + \frac{4860561874687 A^{10} \Omega^{3} n_B^{4} t^{8} \epsilon^{2}}{8} - \frac{101082974249 A^{10} \Omega^{3} n_B^{4} t^{6} \epsilon^{4}}{8} - \frac{292388674203 A^{10} \Omega^{3} n_B^{4} t^{4} \epsilon^{6}}{32} - \frac{3627678355 A^{10} \Omega^{3} n_B^{4} t^{2} \epsilon^{8}}{2} - \frac{75075 A^{10} \Omega^{3} n_B^{4} t^{-10} \epsilon^{20}}{64} + \frac{1333189 A^{10} \Omega^{3} n_B^{4} t^{-8} \epsilon^{18}}{32} - \frac{23439173 A^{10} \Omega^{3} n_B^{4} t^{-6} \epsilon^{16}}{32} + \frac{218792653 A^{10} \Omega^{3} n_B^{4} t^{-4} \epsilon^{14}}{32} - \frac{250598655 A^{10} \Omega^{3} n_B^{4} t^{-2} \epsilon^{12}}{32} - 215713069 A^{10} \Omega^{3} n_B^{4} \epsilon^{10} + \frac{10689296984119 A^{10} \Omega^{3} n_B^{3} t^{10}}{2} + \frac{4860561874687 A^{10} \Omega^{3} n_B^{3} t^{8} \epsilon^{2}}{4} - \frac{101082974249 A^{10} \Omega^{3} n_B^{3} t^{6} \epsilon^{4}}{4} - \frac{292388674203 A^{10} \Omega^{3} n_B^{3} t^{4} \epsilon^{6}}{16} - 3627678355 A^{10} \Omega^{3} n_B^{3} t^{2} \epsilon^{8} - \frac{75075 A^{10} \Omega^{3} n_B^{3} t^{-10} \epsilon^{20}}{32} + \frac{1333189 A^{10} \Omega^{3} n_B^{3} t^{-8} \epsilon^{18}}{16} - \frac{23439173 A^{10} \Omega^{3} n_B^{3} t^{-6} \epsilon^{16}}{16} + \frac{218792653 A^{10} \Omega^{3} n_B^{3} t^{-4} \epsilon^{14}}{16} - \frac{250598655 A^{10} \Omega^{3} n_B^{3} t^{-2} \epsilon^{12}}{16} - 431426138 A^{10} \Omega^{3} n_B^{3} \epsilon^{10} + \frac{138953225359409 A^{10} \Omega^{3} n_B^{2} t^{10}}{32} + \frac{126452279984131 A^{10} \Omega^{3} n_B^{2} t^{8} \epsilon^{2}}{128} - \frac{5108793004501 A^{10} \Omega^{3} n_B^{2} t^{6} \epsilon^{4}}{256} - \frac{1888319671647 A^{10} \Omega^{3} n_B^{2} t^{4} \epsilon^{6}}{128} - \frac{377310681659 A^{10} \Omega^{3} n_B^{2} t^{2} \epsilon^{8}}{128} - \frac{15015 A^{10} \Omega^{3} n_B^{2} t^{-10} \epsilon^{20}}{8} + \frac{4276129 A^{10} \Omega^{3} n_B^{2} t^{-8} \epsilon^{18}}{64} - \frac{302525033 A^{10} \Omega^{3} n_B^{2} t^{-6} \epsilon^{16}}{256} + \frac{712078305 A^{10} \Omega^{3} n_B^{2} t^{-4} \epsilon^{14}}{64} - \frac{3445365629 A^{10} \Omega^{3} n_B^{2} t^{-2} \epsilon^{12}}{256} - \frac{45352963119 A^{10} \Omega^{3} n_B^{2} \epsilon^{10}}{128} + \frac{53438849486457 A^{10} \Omega^{3} n_B t^{10}}{32} + \frac{48683289989139 A^{10} \Omega^{3} n_B t^{8} \epsilon^{2}}{128} - \frac{1874137828533 A^{10} \Omega^{3} n_B t^{6} \epsilon^{4}}{256} - \frac{718764974835 A^{10} \Omega^{3} n_B t^{4} \epsilon^{6}}{128} - \frac{145139266939 A^{10} \Omega^{3} n_B t^{2} \epsilon^{8}}{128} - \frac{45045 A^{10} \Omega^{3} n_B t^{-10} \epsilon^{20}}{64} + \frac{1609751 A^{10} \Omega^{3} n_B t^{-8} \epsilon^{18}}{64} - \frac{115011649 A^{10} \Omega^{3} n_B t^{-6} \epsilon^{16}}{256} + \frac{274492999 A^{10} \Omega^{3} n_B t^{-4} \epsilon^{14}}{64} - \frac{1440576389 A^{10} \Omega^{3} n_B t^{-2} \epsilon^{12}}{256} - \frac{17741690287 A^{10} \Omega^{3} n_B \epsilon^{10}}{128} + \frac{32060255518219 A^{10} \Omega^{3} t^{10}}{128} + \frac{29241042490391 A^{10} \Omega^{3} t^{8} \epsilon^{2}}{512} - \frac{1065474034541 A^{10} \Omega^{3} t^{6} \epsilon^{4}}{1024} - \frac{53297037579 A^{10} \Omega^{3} t^{4} \epsilon^{6}}{64} - \frac{87096413259 A^{10} \Omega^{3} t^{2} \epsilon^{8}}{512} - \frac{105105 A^{10} \Omega^{3} t^{-10} \epsilon^{20}}{1024} + \frac{1886313 A^{10} \Omega^{3} t^{-8} \epsilon^{18}}{512} - \frac{68133303 A^{10} \Omega^{3} t^{-6} \epsilon^{16}}{1024} + \frac{330193345 A^{10} \Omega^{3} t^{-4} \epsilon^{14}}{512} - \frac{939379079 A^{10} \Omega^{3} t^{-2} \epsilon^{12}}{1024} - \frac{10838872079 A^{10} \Omega^{3} \epsilon^{10}}{512} + \frac{1433770208601 A^{10} \Omega^{2} n_B^{5} t^{10} \epsilon}{4} + \frac{196246272599 A^{10} \Omega^{2} n_B^{5} t^{8} \epsilon^{3}}{8} - \frac{6584893487 A^{10} \Omega^{2} n_B^{5} t^{6} \epsilon^{5}}{8} - \frac{5909455617 A^{10} \Omega^{2} n_B^{5} t^{4} \epsilon^{7}}{8} - \frac{708861615 A^{10} \Omega^{2} n_B^{5} t^{2} \epsilon^{9}}{4} - \frac{1365 A^{10} \Omega^{2} n_B^{5} t^{-10} \epsilon^{21}}{2} + \frac{178451 A^{10} \Omega^{2} n_B^{5} t^{-8} \epsilon^{19}}{8} - \frac{2368405 A^{10} \Omega^{2} n_B^{5} t^{-6} \epsilon^{17}}{8} + 1765018 A^{10} \Omega^{2} n_B^{5} t^{-4} \epsilon^{15} - \frac{5617101 A^{10} \Omega^{2} n_B^{5} t^{-2} \epsilon^{13}}{8} - \frac{198700857 A^{10} \Omega^{2} n_B^{5} \epsilon^{11}}{8} + \frac{7168851043005 A^{10} \Omega^{2} n_B^{4} t^{10} \epsilon}{8} + \frac{981231362995 A^{10} \Omega^{2} n_B^{4} t^{8} \epsilon^{3}}{16} - \frac{32924467435 A^{10} \Omega^{2} n_B^{4} t^{6} \epsilon^{5}}{16} - \frac{29547278085 A^{10} \Omega^{2} n_B^{4} t^{4} \epsilon^{7}}{16} - \frac{3544308075 A^{10} \Omega^{2} n_B^{4} t^{2} \epsilon^{9}}{8} - \frac{6825 A^{10} \Omega^{2} n_B^{4} t^{-10} \epsilon^{21}}{4} + \frac{892255 A^{10} \Omega^{2} n_B^{4} t^{-8} \epsilon^{19}}{16} - \frac{11842025 A^{10} \Omega^{2} n_B^{4} t^{-6} \epsilon^{17}}{16} + 4412545 A^{10} \Omega^{2} n_B^{4} t^{-4} \epsilon^{15} - \frac{28085505 A^{10} \Omega^{2} n_B^{4} t^{-2} \epsilon^{13}}{16} - \frac{993504285 A^{10} \Omega^{2} n_B^{4} \epsilon^{11}}{16} + \frac{70620365302569 A^{10} \Omega^{2} n_B^{3} t^{10} \epsilon}{64} + \frac{2440817972775 A^{10} \Omega^{2} n_B^{3} t^{8} \epsilon^{3}}{32} - \frac{35122344231 A^{10} \Omega^{2} n_B^{3} t^{6} \epsilon^{5}}{16} - \frac{71017884409 A^{10} \Omega^{2} n_B^{3} t^{4} \epsilon^{7}}{32} - \frac{34930708171 A^{10} \Omega^{2} n_B^{3} t^{2} \epsilon^{9}}{64} - \frac{4095 A^{10} \Omega^{2} n_B^{3} t^{-10} \epsilon^{21}}{2} + \frac{1076439 A^{10} \Omega^{2} n_B^{3} t^{-8} \epsilon^{19}}{16} - \frac{28936149 A^{10} \Omega^{2} n_B^{3} t^{-6} \epsilon^{17}}{32} + \frac{353156471 A^{10} \Omega^{2} n_B^{3} t^{-4} \epsilon^{15}}{64} - \frac{182720925 A^{10} \Omega^{2} n_B^{3} t^{-2} \epsilon^{13}}{64} - \frac{1269768951 A^{10} \Omega^{2} n_B^{3} \epsilon^{11}}{16} + \frac{97159479219627 A^{10} \Omega^{2} n_B^{2} t^{10} \epsilon}{128} + \frac{3397528466345 A^{10} \Omega^{2} n_B^{2} t^{8} \epsilon^{3}}{64} - \frac{39518097823 A^{10} \Omega^{2} n_B^{2} t^{6} \epsilon^{5}}{32} - \frac{94864540887 A^{10} \Omega^{2} n_B^{2} t^{4} \epsilon^{7}}{64} - \frac{48083195313 A^{10} \Omega^{2} n_B^{2} t^{2} \epsilon^{9}}{128} - 1365 A^{10} \Omega^{2} n_B^{2} t^{-10} \epsilon^{21} + \frac{1444807 A^{10} \Omega^{2} n_B^{2} t^{-8} \epsilon^{19}}{32} - \frac{39440347 A^{10} \Omega^{2} n_B^{2} t^{-6} \epsilon^{17}}{64} + \frac{494663653 A^{10} \Omega^{2} n_B^{2} t^{-4} \epsilon^{15}}{128} - \frac{323478735 A^{10} \Omega^{2} n_B^{2} t^{-2} \epsilon^{13}}{128} - \frac{1822298283 A^{10} \Omega^{2} n_B^{2} \epsilon^{11}}{32} + \frac{68484075047607 A^{10} \Omega^{2} n_B t^{10} \epsilon}{256} + \frac{1208148551675 A^{10} \Omega^{2} n_B t^{8} \epsilon^{3}}{64} - \frac{46111728211 A^{10} \Omega^{2} n_B t^{6} \epsilon^{5}}{128} - \frac{32658631401 A^{10} \Omega^{2} n_B t^{4} \epsilon^{7}}{64} - \frac{33905963013 A^{10} \Omega^{2} n_B t^{2} \epsilon^{9}}{256} - \frac{15015 A^{10} \Omega^{2} n_B t^{-10} \epsilon^{21}}{32} + \frac{1997359 A^{10} \Omega^{2} n_B t^{-8} \epsilon^{19}}{128} - \frac{13799161 A^{10} \Omega^{2} n_B t^{-6} \epsilon^{17}}{64} + \frac{353462213 A^{10} \Omega^{2} n_B t^{-4} \epsilon^{15}}{256} - \frac{267307725 A^{10} \Omega^{2} n_B t^{-2} \epsilon^{13}}{256} - \frac{2651092281 A^{10} \Omega^{2} n_B \epsilon^{11}}{128} + \frac{19004637792933 A^{10} \Omega^{2} t^{10} \epsilon}{512} + \frac{84325189923 A^{10} \Omega^{2} t^{8} \epsilon^{3}}{32} - \frac{10980647079 A^{10} \Omega^{2} t^{6} \epsilon^{5}}{256} - \frac{1114548991 A^{10} \Omega^{2} t^{4} \epsilon^{7}}{16} - \frac{9411690031 A^{10} \Omega^{2} t^{2} \epsilon^{9}}{512} - \frac{4095 A^{10} \Omega^{2} t^{-10} \epsilon^{21}}{64} + \frac{546819 A^{10} \Omega^{2} t^{-8} \epsilon^{19}}{256} - \frac{952563 A^{10} \Omega^{2} t^{-6} \epsilon^{17}}{32} + \frac{98993879 A^{10} \Omega^{2} t^{-4} \epsilon^{15}}{512} - \frac{81613107 A^{10} \Omega^{2} t^{-2} \epsilon^{13}}{512} - \frac{751230189 A^{10} \Omega^{2} \epsilon^{11}}{256} + \frac{299364994519 A^{10} \Omega n_B^{4} t^{12}}{4} + \frac{60612182895 A^{10} \Omega n_B^{4} t^{10} \epsilon^{2}}{2} + \frac{81717039911 A^{10} \Omega n_B^{4} t^{8} \epsilon^{4}}{32} + \frac{5795201779 A^{10} \Omega n_B^{4} t^{6} \epsilon^{6}}{64} - \frac{1082882903 A^{10} \Omega n_B^{4} t^{4} \epsilon^{8}}{16} - \frac{906785763 A^{10} \Omega n_B^{4} t^{2} \epsilon^{10}}{32} - \frac{7735 A^{10} \Omega n_B^{4} t^{-10} \epsilon^{22}}{16} + \frac{494585 A^{10} \Omega n_B^{4} t^{-8} \epsilon^{20}}{32} - \frac{12245737 A^{10} \Omega n_B^{4} t^{-6} \epsilon^{18}}{64} + \frac{32688771 A^{10} \Omega n_B^{4} t^{-4} \epsilon^{16}}{32} - \frac{58240425 A^{10} \Omega n_B^{4} t^{-2} \epsilon^{14}}{64} - \frac{226921099 A^{10} \Omega n_B^{4} \epsilon^{12}}{32} + \frac{299364994519 A^{10} \Omega n_B^{3} t^{12}}{2} + 60612182895 A^{10} \Omega n_B^{3} t^{10} \epsilon^{2} + \frac{81717039911 A^{10} \Omega n_B^{3} t^{8} \epsilon^{4}}{16} + \frac{5795201779 A^{10} \Omega n_B^{3} t^{6} \epsilon^{6}}{32} - \frac{1082882903 A^{10} \Omega n_B^{3} t^{4} \epsilon^{8}}{8} - \frac{906785763 A^{10} \Omega n_B^{3} t^{2} \epsilon^{10}}{16} - \frac{7735 A^{10} \Omega n_B^{3} t^{-10} \epsilon^{22}}{8} + \frac{494585 A^{10} \Omega n_B^{3} t^{-8} \epsilon^{20}}{16} - \frac{12245737 A^{10} \Omega n_B^{3} t^{-6} \epsilon^{18}}{32} + \frac{32688771 A^{10} \Omega n_B^{3} t^{-4} \epsilon^{16}}{16} - \frac{58240425 A^{10} \Omega n_B^{3} t^{-2} \epsilon^{14}}{32} - \frac{226921099 A^{10} \Omega n_B^{3} \epsilon^{12}}{16} + \frac{898094983557 A^{10} \Omega n_B^{2} t^{12}}{8} + \frac{181836548685 A^{10} \Omega n_B^{2} t^{10} \epsilon^{2}}{4} + \frac{245151119733 A^{10} \Omega n_B^{2} t^{8} \epsilon^{4}}{64} + \frac{17385605337 A^{10} \Omega n_B^{2} t^{6} \epsilon^{6}}{128} - \frac{3248648709 A^{10} \Omega n_B^{2} t^{4} \epsilon^{8}}{32} - \frac{2720357289 A^{10} \Omega n_B^{2} t^{2} \epsilon^{10}}{64} - \frac{23205 A^{10} \Omega n_B^{2} t^{-10} \epsilon^{22}}{32} + \frac{1483755 A^{10} \Omega n_B^{2} t^{-8} \epsilon^{20}}{64} - \frac{36737211 A^{10} \Omega n_B^{2} t^{-6} \epsilon^{18}}{128} + \frac{98066313 A^{10} \Omega n_B^{2} t^{-4} \epsilon^{16}}{64} - \frac{174721275 A^{10} \Omega n_B^{2} t^{-2} \epsilon^{14}}{128} - \frac{680763297 A^{10} \Omega n_B^{2} \epsilon^{12}}{64} + \frac{299364994519 A^{10} \Omega n_B t^{12}}{8} + \frac{60612182895 A^{10} \Omega n_B t^{10} \epsilon^{2}}{4} + \frac{81717039911 A^{10} \Omega n_B t^{8} \epsilon^{4}}{64} + \frac{5795201779 A^{10} \Omega n_B t^{6} \epsilon^{6}}{128} - \frac{1082882903 A^{10} \Omega n_B t^{4} \epsilon^{8}}{32} - \frac{906785763 A^{10} \Omega n_B t^{2} \epsilon^{10}}{64} - \frac{7735 A^{10} \Omega n_B t^{-10} \epsilon^{22}}{32} + \frac{494585 A^{10} \Omega n_B t^{-8} \epsilon^{20}}{64} - \frac{12245737 A^{10} \Omega n_B t^{-6} \epsilon^{18}}{128} + \frac{32688771 A^{10} \Omega n_B t^{-4} \epsilon^{16}}{64} - \frac{58240425 A^{10} \Omega n_B t^{-2} \epsilon^{14}}{128} - \frac{226921099 A^{10} \Omega n_B \epsilon^{12}}{64} + \frac{299364994519 A^{10} \Omega t^{12}}{64} + \frac{60612182895 A^{10} \Omega t^{10} \epsilon^{2}}{32} + \frac{81717039911 A^{10} \Omega t^{8} \epsilon^{4}}{512} + \frac{5795201779 A^{10} \Omega t^{6} \epsilon^{6}}{1024} - \frac{1082882903 A^{10} \Omega t^{4} \epsilon^{8}}{256} - \frac{906785763 A^{10} \Omega t^{2} \epsilon^{10}}{512} - \frac{7735 A^{10} \Omega t^{-10} \epsilon^{22}}{256} + \frac{494585 A^{10} \Omega t^{-8} \epsilon^{20}}{512} - \frac{12245737 A^{10} \Omega t^{-6} \epsilon^{18}}{1024} + \frac{32688771 A^{10} \Omega t^{-4} \epsilon^{16}}{512} - \frac{58240425 A^{10} \Omega t^{-2} \epsilon^{14}}{1024} - \frac{226921099 A^{10} \Omega \epsilon^{12}}{512} + \frac{18936422575 A^{10} n_B^{5} t^{12} \epsilon}{2} + \frac{6848649279 A^{10} n_B^{5} t^{10} \epsilon^{3}}{4} + \frac{1089547645 A^{10} n_B^{5} t^{8} \epsilon^{5}}{4} + \frac{541455671 A^{10} n_B^{5} t^{6} \epsilon^{7}}{16} - \frac{5731839 A^{10} n_B^{5} t^{4} \epsilon^{9}}{4} - \frac{26187403 A^{10} n_B^{5} t^{2} \epsilon^{11}}{8} - \frac{1071 A^{10} n_B^{5} t^{-10} \epsilon^{23}}{4} + 8365 A^{10} n_B^{5} t^{-8} \epsilon^{21} - \frac{1592571 A^{10} n_B^{5} t^{-6} \epsilon^{19}}{16} + \frac{2058797 A^{10} n_B^{5} t^{-4} \epsilon^{17}}{4} - \frac{11300581 A^{10} n_B^{5} t^{-2} \epsilon^{15}}{16} - 1744072 A^{10} n_B^{5} \epsilon^{13} + \frac{94682112875 A^{10} n_B^{4} t^{12} \epsilon}{4} + \frac{34243246395 A^{10} n_B^{4} t^{10} \epsilon^{3}}{8} + \frac{5447738225 A^{10} n_B^{4} t^{8} \epsilon^{5}}{8} + \frac{2707278355 A^{10} n_B^{4} t^{6} \epsilon^{7}}{32} - \frac{28659195 A^{10} n_B^{4} t^{4} \epsilon^{9}}{8} - \frac{130937015 A^{10} n_B^{4} t^{2} \epsilon^{11}}{16} - \frac{5355 A^{10} n_B^{4} t^{-10} \epsilon^{23}}{8} + \frac{41825 A^{10} n_B^{4} t^{-8} \epsilon^{21}}{2} - \frac{7962855 A^{10} n_B^{4} t^{-6} \epsilon^{19}}{32} + \frac{10293985 A^{10} n_B^{4} t^{-4} \epsilon^{17}}{8} - \frac{56502905 A^{10} n_B^{4} t^{-2} \epsilon^{15}}{32} - 4360180 A^{10} n_B^{4} \epsilon^{13} + \frac{94682112875 A^{10} n_B^{3} t^{12} \epsilon}{4} + \frac{34243246395 A^{10} n_B^{3} t^{10} \epsilon^{3}}{8} + \frac{5447738225 A^{10} n_B^{3} t^{8} \epsilon^{5}}{8} + \frac{2707278355 A^{10} n_B^{3} t^{6} \epsilon^{7}}{32} - \frac{28659195 A^{10} n_B^{3} t^{4} \epsilon^{9}}{8} - \frac{130937015 A^{10} n_B^{3} t^{2} \epsilon^{11}}{16} - \frac{5355 A^{10} n_B^{3} t^{-10} \epsilon^{23}}{8} + \frac{41825 A^{10} n_B^{3} t^{-8} \epsilon^{21}}{2} - \frac{7962855 A^{10} n_B^{3} t^{-6} \epsilon^{19}}{32} + \frac{10293985 A^{10} n_B^{3} t^{-4} \epsilon^{17}}{8} - \frac{56502905 A^{10} n_B^{3} t^{-2} \epsilon^{15}}{32} - 4360180 A^{10} n_B^{3} \epsilon^{13} + \frac{94682112875 A^{10} n_B^{2} t^{12} \epsilon}{8} + \frac{34243246395 A^{10} n_B^{2} t^{10} \epsilon^{3}}{16} + \frac{5447738225 A^{10} n_B^{2} t^{8} \epsilon^{5}}{16} + \frac{2707278355 A^{10} n_B^{2} t^{6} \epsilon^{7}}{64} - \frac{28659195 A^{10} n_B^{2} t^{4} \epsilon^{9}}{16} - \frac{130937015 A^{10} n_B^{2} t^{2} \epsilon^{11}}{32} - \frac{5355 A^{10} n_B^{2} t^{-10} \epsilon^{23}}{16} + \frac{41825 A^{10} n_B^{2} t^{-8} \epsilon^{21}}{4} - \frac{7962855 A^{10} n_B^{2} t^{-6} \epsilon^{19}}{64} + \frac{10293985 A^{10} n_B^{2} t^{-4} \epsilon^{17}}{16} - \frac{56502905 A^{10} n_B^{2} t^{-2} \epsilon^{15}}{64} - 2180090 A^{10} n_B^{2} \epsilon^{13} + \frac{94682112875 A^{10} n_B t^{12} \epsilon}{32} + \frac{34243246395 A^{10} n_B t^{10} \epsilon^{3}}{64} + \frac{5447738225 A^{10} n_B t^{8} \epsilon^{5}}{64} + \frac{2707278355 A^{10} n_B t^{6} \epsilon^{7}}{256} - \frac{28659195 A^{10} n_B t^{4} \epsilon^{9}}{64} - \frac{130937015 A^{10} n_B t^{2} \epsilon^{11}}{128} - \frac{5355 A^{10} n_B t^{-10} \epsilon^{23}}{64} + \frac{41825 A^{10} n_B t^{-8} \epsilon^{21}}{16} - \frac{7962855 A^{10} n_B t^{-6} \epsilon^{19}}{256} + \frac{10293985 A^{10} n_B t^{-4} \epsilon^{17}}{64} - \frac{56502905 A^{10} n_B t^{-2} \epsilon^{15}}{256} - \frac{1090045 A^{10} n_B \epsilon^{13}}{2} + \frac{18936422575 A^{10} t^{12} \epsilon}{64} + \frac{6848649279 A^{10} t^{10} \epsilon^{3}}{128} + \frac{1089547645 A^{10} t^{8} \epsilon^{5}}{128} + \frac{541455671 A^{10} t^{6} \epsilon^{7}}{512} - \frac{5731839 A^{10} t^{4} \epsilon^{9}}{128} - \frac{26187403 A^{10} t^{2} \epsilon^{11}}{256} - \frac{1071 A^{10} t^{-10} \epsilon^{23}}{128} + \frac{8365 A^{10} t^{-8} \epsilon^{21}}{32} - \frac{1592571 A^{10} t^{-6} \epsilon^{19}}{512} + \frac{2058797 A^{10} t^{-4} \epsilon^{17}}{128} - \frac{11300581 A^{10} t^{-2} \epsilon^{15}}{512} - \frac{218009 A^{10} \epsilon^{13}}{4} + 15 A^{8} \Omega^{15} n_B^{3} t^{-8} \epsilon^{8} - 262125 A^{8} \Omega^{15} n_B^{3} t^{-6} \epsilon^{6} + 36413269224 A^{8} \Omega^{15} n_B^{3} t^{-4} \epsilon^{4} - \frac{5634845959563 A^{8} \Omega^{15} n_B^{3} t^{-2} \epsilon^{2}}{2} + \frac{53891496913899 A^{8} \Omega^{15} n_B^{3}}{4} + \frac{45 A^{8} \Omega^{15} n_B^{2} t^{-8} \epsilon^{8}}{2} - \frac{786375 A^{8} \Omega^{15} n_B^{2} t^{-6} \epsilon^{6}}{2} + 54619903836 A^{8} \Omega^{15} n_B^{2} t^{-4} \epsilon^{4} - \frac{16904537878689 A^{8} \Omega^{15} n_B^{2} t^{-2} \epsilon^{2}}{4} + \frac{161674490741697 A^{8} \Omega^{15} n_B^{2}}{8} + \frac{111 A^{8} \Omega^{15} n_B t^{-8} \epsilon^{8}}{8} - 229302 A^{8} \Omega^{15} n_B t^{-6} \epsilon^{6} + \frac{289190094915 A^{8} \Omega^{15} n_B t^{-4} \epsilon^{4}}{8} - \frac{11151774676125 A^{8} \Omega^{15} n_B t^{-2} \epsilon^{2}}{4} + \frac{106612697069439 A^{8} \Omega^{15} n_B}{8} + \frac{51 A^{8} \Omega^{15} t^{-8} \epsilon^{8}}{16} - \frac{196479 A^{8} \Omega^{15} t^{-6} \epsilon^{6}}{4} + \frac{143537018019 A^{8} \Omega^{15} t^{-4} \epsilon^{4}}{16} - \frac{2758464358281 A^{8} \Omega^{15} t^{-2} \epsilon^{2}}{4} + \frac{13180300038885 A^{8} \Omega^{15}}{4} + \frac{75 A^{8} \Omega^{14} n_B^{4} t^{-8} \epsilon^{9}}{2} - \frac{358047 A^{8} \Omega^{14} n_B^{4} t^{-6} \epsilon^{7}}{2} + \frac{19475864727 A^{8} \Omega^{14} n_B^{4} t^{-4} \epsilon^{5}}{2} - 454774663744 A^{8} \Omega^{14} n_B^{4} t^{-2} \epsilon^{3} + 2308272916801 A^{8} \Omega^{14} n_B^{4} \epsilon + 75 A^{8} \Omega^{14} n_B^{3} t^{-8} \epsilon^{9} - 358047 A^{8} \Omega^{14} n_B^{3} t^{-6} \epsilon^{7} + 19475864727 A^{8} \Omega^{14} n_B^{3} t^{-4} \epsilon^{5} - 909549327488 A^{8} \Omega^{14} n_B^{3} t^{-2} \epsilon^{3} + 4616545833602 A^{8} \Omega^{14} n_B^{3} \epsilon + \frac{765 A^{8} \Omega^{14} n_B^{2} t^{-8} \epsilon^{9}}{8} - \frac{13453737 A^{8} \Omega^{14} n_B^{2} t^{-6} \epsilon^{7}}{32} + \frac{909165042531 A^{8} \Omega^{14} n_B^{2} t^{-4} \epsilon^{5}}{32} - \frac{20692194943693 A^{8} \Omega^{14} n_B^{2} t^{-2} \epsilon^{3}}{16} + \frac{210170899342989 A^{8} \Omega^{14} n_B^{2} \epsilon}{32} + \frac{465 A^{8} \Omega^{14} n_B t^{-8} \epsilon^{9}}{8} - \frac{7724985 A^{8} \Omega^{14} n_B t^{-6} \epsilon^{7}}{32} + \frac{597551206899 A^{8} \Omega^{14} n_B t^{-4} \epsilon^{5}}{32} - \frac{13415800323789 A^{8} \Omega^{14} n_B t^{-2} \epsilon^{3}}{16} + \frac{136306166005357 A^{8} \Omega^{14} n_B \epsilon}{32} + \frac{425 A^{8} \Omega^{14} t^{-8} \epsilon^{9}}{32} - \frac{3345549 A^{8} \Omega^{14} t^{-6} \epsilon^{7}}{64} + \frac{294511450383 A^{8} \Omega^{14} t^{-4} \epsilon^{5}}{64} - \frac{407418694995 A^{8} \Omega^{14} t^{-2} \epsilon^{3}}{2} + \frac{2070381733407 A^{8} \Omega^{14} \epsilon}{2} + \frac{234926527974961 A^{8} \Omega^{13} n_B^{3} t^{2}}{4} + \frac{315 A^{8} \Omega^{13} n_B^{3} t^{-8} \epsilon^{10}}{2} - \frac{373497 A^{8} \Omega^{13} n_B^{3} t^{-6} \epsilon^{8}}{2} + \frac{120032472571 A^{8} \Omega^{13} n_B^{3} t^{-4} \epsilon^{6}}{16} - \frac{1048185627903 A^{8} \Omega^{13} n_B^{3} t^{-2} \epsilon^{4}}{4} - \frac{74970395206035 A^{8} \Omega^{13} n_B^{3} \epsilon^{2}}{8} + \frac{704779583924883 A^{8} \Omega^{13} n_B^{2} t^{2}}{8} + \frac{945 A^{8} \Omega^{13} n_B^{2} t^{-8} \epsilon^{10}}{4} - \frac{1120491 A^{8} \Omega^{13} n_B^{2} t^{-6} \epsilon^{8}}{4} + \frac{360097417713 A^{8} \Omega^{13} n_B^{2} t^{-4} \epsilon^{6}}{32} - \frac{3144556883709 A^{8} \Omega^{13} n_B^{2} t^{-2} \epsilon^{4}}{8} - \frac{224911185618105 A^{8} \Omega^{13} n_B^{2} \epsilon^{2}}{16} + \frac{1842924492650391 A^{8} \Omega^{13} n_B t^{2}}{32} + \frac{1155 A^{8} \Omega^{13} n_B t^{-8} \epsilon^{10}}{8} - \frac{1337811 A^{8} \Omega^{13} n_B t^{-6} \epsilon^{8}}{8} + \frac{469320910839 A^{8} \Omega^{13} n_B t^{-4} \epsilon^{6}}{64} - \frac{8093630456881 A^{8} \Omega^{13} n_B t^{-2} \epsilon^{4}}{32} - \frac{588979115594311 A^{8} \Omega^{13} n_B \epsilon^{2}}{64} + \frac{903218380750547 A^{8} \Omega^{13} t^{2}}{64} + \frac{525 A^{8} \Omega^{13} t^{-8} \epsilon^{10}}{16} - \frac{590817 A^{8} \Omega^{13} t^{-6} \epsilon^{8}}{16} + \frac{229255965697 A^{8} \Omega^{13} t^{-4} \epsilon^{6}}{128} - \frac{3900887945269 A^{8} \Omega^{13} t^{-2} \epsilon^{4}}{64} - \frac{289097534770171 A^{8} \Omega^{13} \epsilon^{2}}{128} + \frac{94234167287455 A^{8} \Omega^{12} n_B^{4} t^{2} \epsilon}{8} + \frac{735 A^{8} \Omega^{12} n_B^{4} t^{-8} \epsilon^{11}}{4} - \frac{258615 A^{8} \Omega^{12} n_B^{4} t^{-6} \epsilon^{9}}{4} + \frac{2859407193 A^{8} \Omega^{12} n_B^{4} t^{-4} \epsilon^{7}}{2} - \frac{57386000271 A^{8} \Omega^{12} n_B^{4} t^{-2} \epsilon^{5}}{2} - 1860406331820 A^{8} \Omega^{12} n_B^{4} \epsilon^{3} + \frac{94234167287455 A^{8} \Omega^{12} n_B^{3} t^{2} \epsilon}{4} + \frac{735 A^{8} \Omega^{12} n_B^{3} t^{-8} \epsilon^{11}}{2} - \frac{258615 A^{8} \Omega^{12} n_B^{3} t^{-6} \epsilon^{9}}{2} + 2859407193 A^{8} \Omega^{12} n_B^{3} t^{-4} \epsilon^{7} - 57386000271 A^{8} \Omega^{12} n_B^{3} t^{-2} \epsilon^{5} - 3720812663640 A^{8} \Omega^{12} n_B^{3} \epsilon^{3} + \frac{1059991476837581 A^{8} \Omega^{12} n_B^{2} t^{2} \epsilon}{32} + \frac{3675 A^{8} \Omega^{12} n_B^{2} t^{-8} \epsilon^{11}}{8} - \frac{2644545 A^{8} \Omega^{12} n_B^{2} t^{-6} \epsilon^{9}}{16} + \frac{128901446171 A^{8} \Omega^{12} n_B^{2} t^{-4} \epsilon^{7}}{32} - \frac{2488835047671 A^{8} \Omega^{12} n_B^{2} t^{-2} \epsilon^{5}}{32} - \frac{10448174607327 A^{8} \Omega^{12} n_B^{2} \epsilon^{3}}{2} + \frac{683054807687761 A^{8} \Omega^{12} n_B t^{2} \epsilon}{32} + \frac{2205 A^{8} \Omega^{12} n_B t^{-8} \epsilon^{11}}{8} - \frac{1610085 A^{8} \Omega^{12} n_B t^{-6} \epsilon^{9}}{16} + \frac{83150931083 A^{8} \Omega^{12} n_B t^{-4} \epsilon^{7}}{32} - \frac{1570659043335 A^{8} \Omega^{12} n_B t^{-2} \epsilon^{5}}{32} - \frac{6727361943687 A^{8} \Omega^{12} n_B \epsilon^{3}}{2} + \frac{1319193547121083 A^{8} \Omega^{12} t^{2} \epsilon}{256} + \frac{15925 A^{8} \Omega^{12} t^{-8} \epsilon^{11}}{256} - \frac{2930495 A^{8} \Omega^{12} t^{-6} \epsilon^{9}}{128} + \frac{80369897589 A^{8} \Omega^{12} t^{-4} \epsilon^{7}}{128} - \frac{2963521643825 A^{8} \Omega^{12} t^{-2} \epsilon^{5}}{256} - \frac{207703536367555 A^{8} \Omega^{12} \epsilon^{3}}{256} + \frac{357989049903911 A^{8} \Omega^{11} n_B^{3} t^{4}}{4} - 9178576720730 A^{8} \Omega^{11} n_B^{3} t^{2} \epsilon^{2} + 490 A^{8} \Omega^{11} n_B^{3} t^{-8} \epsilon^{12} - \frac{267975 A^{8} \Omega^{11} n_B^{3} t^{-6} \epsilon^{10}}{4} + \frac{14666029433 A^{8} \Omega^{11} n_B^{3} t^{-4} \epsilon^{8}}{16} - 11477731550 A^{8} \Omega^{11} n_B^{3} t^{-2} \epsilon^{6} - \frac{15498737223809 A^{8} \Omega^{11} n_B^{3} \epsilon^{4}}{16} + \frac{1073967149711733 A^{8} \Omega^{11} n_B^{2} t^{4}}{8} - 13767865081095 A^{8} \Omega^{11} n_B^{2} t^{2} \epsilon^{2} + 735 A^{8} \Omega^{11} n_B^{2} t^{-8} \epsilon^{12} - \frac{803925 A^{8} \Omega^{11} n_B^{2} t^{-6} \epsilon^{10}}{8} + \frac{43998088299 A^{8} \Omega^{11} n_B^{2} t^{-4} \epsilon^{8}}{32} - 17216597325 A^{8} \Omega^{11} n_B^{2} t^{-2} \epsilon^{6} - \frac{46496211671427 A^{8} \Omega^{11} n_B^{2} \epsilon^{4}}{32} + \frac{1385613685423355 A^{8} \Omega^{11} n_B t^{4}}{16} - \frac{571052308850619 A^{8} \Omega^{11} n_B t^{2} \epsilon^{2}}{64} + \frac{7105 A^{8} \Omega^{11} n_B t^{-8} \epsilon^{12}}{16} - \frac{1009275 A^{8} \Omega^{11} n_B t^{-6} \epsilon^{10}}{16} + \frac{56125412501 A^{8} \Omega^{11} n_B t^{-4} \epsilon^{8}}{64} - \frac{686874180019 A^{8} \Omega^{11} n_B t^{-2} \epsilon^{6}}{64} - \frac{1850393862077 A^{8} \Omega^{11} n_B \epsilon^{4}}{2} + \frac{669635585615533 A^{8} \Omega^{11} t^{4}}{32} - \frac{277337853787259 A^{8} \Omega^{11} t^{2} \epsilon^{2}}{128} + \frac{3185 A^{8} \Omega^{11} t^{-8} \epsilon^{12}}{32} - \frac{473325 A^{8} \Omega^{11} t^{-6} \epsilon^{10}}{32} + \frac{26793353635 A^{8} \Omega^{11} t^{-4} \epsilon^{8}}{128} - \frac{319586770419 A^{8} \Omega^{11} t^{-2} \epsilon^{6}}{128} - \frac{14107564569423 A^{8} \Omega^{11} \epsilon^{4}}{64} + \frac{146968092321125 A^{8} \Omega^{10} n_B^{4} t^{4} \epsilon}{8} - 2179113396915 A^{8} \Omega^{10} n_B^{4} t^{2} \epsilon^{3} + 441 A^{8} \Omega^{10} n_B^{4} t^{-8} \epsilon^{13} - \frac{103761 A^{8} \Omega^{10} n_B^{4} t^{-6} \epsilon^{11}}{4} + \frac{677443467 A^{8} \Omega^{10} n_B^{4} t^{-4} \epsilon^{9}}{4} - \frac{12879723343 A^{8} \Omega^{10} n_B^{4} t^{-2} \epsilon^{7}}{8} - \frac{517402399207 A^{8} \Omega^{10} n_B^{4} \epsilon^{5}}{4} + \frac{146968092321125 A^{8} \Omega^{10} n_B^{3} t^{4} \epsilon}{4} - 4358226793830 A^{8} \Omega^{10} n_B^{3} t^{2} \epsilon^{3} + 882 A^{8} \Omega^{10} n_B^{3} t^{-8} \epsilon^{13} - \frac{103761 A^{8} \Omega^{10} n_B^{3} t^{-6} \epsilon^{11}}{2} + \frac{677443467 A^{8} \Omega^{10} n_B^{3} t^{-4} \epsilon^{9}}{2} - \frac{12879723343 A^{8} \Omega^{10} n_B^{3} t^{-2} \epsilon^{7}}{4} - \frac{517402399207 A^{8} \Omega^{10} n_B^{3} \epsilon^{5}}{2} + \frac{3226224100550713 A^{8} \Omega^{10} n_B^{2} t^{4} \epsilon}{64} - \frac{95546423268759 A^{8} \Omega^{10} n_B^{2} t^{2} \epsilon^{3}}{16} + \frac{17199 A^{8} \Omega^{10} n_B^{2} t^{-8} \epsilon^{13}}{16} - \frac{580167 A^{8} \Omega^{10} n_B^{2} t^{-6} \epsilon^{11}}{8} + \frac{14651753779 A^{8} \Omega^{10} n_B^{2} t^{-4} \epsilon^{9}}{32} - \frac{273410216169 A^{8} \Omega^{10} n_B^{2} t^{-2} \epsilon^{7}}{64} - \frac{22335082775087 A^{8} \Omega^{10} n_B^{2} \epsilon^{5}}{64} + \frac{2050479361981713 A^{8} \Omega^{10} n_B t^{4} \epsilon}{64} - \frac{60680608918119 A^{8} \Omega^{10} n_B t^{2} \epsilon^{3}}{16} + \frac{10143 A^{8} \Omega^{10} n_B t^{-8} \epsilon^{13}}{16} - \frac{372645 A^{8} \Omega^{10} n_B t^{-6} \epsilon^{11}}{8} + \frac{9232206043 A^{8} \Omega^{10} n_B t^{-4} \epsilon^{9}}{32} - \frac{170372429425 A^{8} \Omega^{10} n_B t^{-2} \epsilon^{7}}{64} - \frac{14056644387775 A^{8} \Omega^{10} n_B \epsilon^{5}}{64} + \frac{1951929445371951 A^{8} \Omega^{10} t^{4} \epsilon}{256} - \frac{115437234377959 A^{8} \Omega^{10} t^{2} \epsilon^{3}}{128} + \frac{9009 A^{8} \Omega^{10} t^{-8} \epsilon^{13}}{64} - \frac{352695 A^{8} \Omega^{10} t^{-6} \epsilon^{11}}{32} + \frac{8697008529 A^{8} \Omega^{10} t^{-4} \epsilon^{9}}{128} - \frac{158364931001 A^{8} \Omega^{10} t^{-2} \epsilon^{7}}{256} - \frac{13225211937141 A^{8} \Omega^{10} \epsilon^{5}}{256} + \frac{492963504281337 A^{8} \Omega^{9} n_B^{3} t^{6}}{8} - \frac{13647566679823 A^{8} \Omega^{9} n_B^{3} t^{4} \epsilon^{2}}{8} - \frac{15859543337965 A^{8} \Omega^{9} n_B^{3} t^{2} \epsilon^{4}}{16} + \frac{3675 A^{8} \Omega^{9} n_B^{3} t^{-8} \epsilon^{14}}{4} - \frac{84875 A^{8} \Omega^{9} n_B^{3} t^{-6} \epsilon^{12}}{2} + 100152618 A^{8} \Omega^{9} n_B^{3} t^{-4} \epsilon^{10} - \frac{6120756317 A^{8} \Omega^{9} n_B^{3} t^{-2} \epsilon^{8}}{8} - \frac{857153874403 A^{8} \Omega^{9} n_B^{3} \epsilon^{6}}{16} + \frac{1478890512844011 A^{8} \Omega^{9} n_B^{2} t^{6}}{16} - \frac{40942700039469 A^{8} \Omega^{9} n_B^{2} t^{4} \epsilon^{2}}{16} - \frac{47578630013895 A^{8} \Omega^{9} n_B^{2} t^{2} \epsilon^{4}}{32} + \frac{11025 A^{8} \Omega^{9} n_B^{2} t^{-8} \epsilon^{14}}{8} - \frac{254625 A^{8} \Omega^{9} n_B^{2} t^{-6} \epsilon^{12}}{4} + 150228927 A^{8} \Omega^{9} n_B^{2} t^{-4} \epsilon^{10} - \frac{18362268951 A^{8} \Omega^{9} n_B^{2} t^{-2} \epsilon^{8}}{16} - \frac{2571461623209 A^{8} \Omega^{9} n_B^{2} \epsilon^{6}}{32} + \frac{467604697504277 A^{8} \Omega^{9} n_B t^{6}}{8} - \frac{105880455530017 A^{8} \Omega^{9} n_B t^{4} \epsilon^{2}}{64} - \frac{29775725163081 A^{8} \Omega^{9} n_B t^{2} \epsilon^{4}}{32} + \frac{13125 A^{8} \Omega^{9} n_B t^{-8} \epsilon^{14}}{16} - \frac{318059 A^{8} \Omega^{9} n_B t^{-6} \epsilon^{12}}{8} + \frac{1495920753 A^{8} \Omega^{9} n_B t^{-4} \epsilon^{10}}{16} - \frac{45981844265 A^{8} \Omega^{9} n_B t^{-2} \epsilon^{8}}{64} - \frac{3201774331837 A^{8} \Omega^{9} n_B \epsilon^{6}}{64} + \frac{442245890727217 A^{8} \Omega^{9} t^{6}}{32} - \frac{51290188810725 A^{8} \Omega^{9} t^{4} \epsilon^{2}}{128} - \frac{3479045456279 A^{8} \Omega^{9} t^{2} \epsilon^{4}}{16} + \frac{5775 A^{8} \Omega^{9} t^{-8} \epsilon^{14}}{32} - \frac{148309 A^{8} \Omega^{9} t^{-6} \epsilon^{12}}{16} + \frac{694699809 A^{8} \Omega^{9} t^{-4} \epsilon^{10}}{32} - \frac{21498818997 A^{8} \Omega^{9} t^{-2} \epsilon^{8}}{128} - \frac{1487466583031 A^{8} \Omega^{9} \epsilon^{6}}{128} + \frac{24613938434835 A^{8} \Omega^{8} n_B^{4} t^{6} \epsilon}{2} - \frac{3586855540379 A^{8} \Omega^{8} n_B^{4} t^{4} \epsilon^{3}}{4} - \frac{1967948693013 A^{8} \Omega^{8} n_B^{4} t^{2} \epsilon^{5}}{16} + \frac{5775 A^{8} \Omega^{8} n_B^{4} t^{-8} \epsilon^{15}}{8} - \frac{90693 A^{8} \Omega^{8} n_B^{4} t^{-6} \epsilon^{13}}{4} + \frac{300689687 A^{8} \Omega^{8} n_B^{4} t^{-4} \epsilon^{11}}{16} - \frac{945585031 A^{8} \Omega^{8} n_B^{4} t^{-2} \epsilon^{9}}{8} - \frac{56506023227 A^{8} \Omega^{8} n_B^{4} \epsilon^{7}}{8} + 24613938434835 A^{8} \Omega^{8} n_B^{3} t^{6} \epsilon - \frac{3586855540379 A^{8} \Omega^{8} n_B^{3} t^{4} \epsilon^{3}}{2} - \frac{1967948693013 A^{8} \Omega^{8} n_B^{3} t^{2} \epsilon^{5}}{8} + \frac{5775 A^{8} \Omega^{8} n_B^{3} t^{-8} \epsilon^{15}}{4} - \frac{90693 A^{8} \Omega^{8} n_B^{3} t^{-6} \epsilon^{13}}{2} + \frac{300689687 A^{8} \Omega^{8} n_B^{3} t^{-4} \epsilon^{11}}{8} - \frac{945585031 A^{8} \Omega^{8} n_B^{3} t^{-2} \epsilon^{9}}{4} - \frac{56506023227 A^{8} \Omega^{8} n_B^{3} \epsilon^{7}}{4} + \frac{259616267858437 A^{8} \Omega^{8} n_B^{2} t^{6} \epsilon}{8} - \frac{37793555453675 A^{8} \Omega^{8} n_B^{2} t^{4} \epsilon^{3}}{16} - \frac{10260525035333 A^{8} \Omega^{8} n_B^{2} t^{2} \epsilon^{5}}{32} + \frac{27225 A^{8} \Omega^{8} n_B^{2} t^{-8} \epsilon^{15}}{16} - \frac{467541 A^{8} \Omega^{8} n_B^{2} t^{-6} \epsilon^{13}}{8} + \frac{779877549 A^{8} \Omega^{8} n_B^{2} t^{-4} \epsilon^{11}}{16} - \frac{10201917101 A^{8} \Omega^{8} n_B^{2} t^{-2} \epsilon^{9}}{32} - \frac{294615276853 A^{8} \Omega^{8} n_B^{2} \epsilon^{7}}{16} + \frac{161160514119097 A^{8} \Omega^{8} n_B t^{6} \epsilon}{8} - \frac{23446133292159 A^{8} \Omega^{8} n_B t^{4} \epsilon^{3}}{16} - \frac{6324627649307 A^{8} \Omega^{8} n_B t^{2} \epsilon^{5}}{32} + \frac{15675 A^{8} \Omega^{8} n_B t^{-8} \epsilon^{15}}{16} - \frac{286155 A^{8} \Omega^{8} n_B t^{-6} \epsilon^{13}}{8} + \frac{239593931 A^{8} \Omega^{8} n_B t^{-4} \epsilon^{11}}{8} - \frac{6419576977 A^{8} \Omega^{8} n_B t^{-2} \epsilon^{9}}{32} - \frac{181603230399 A^{8} \Omega^{8} n_B \epsilon^{7}}{16} + \frac{599007024128693 A^{8} \Omega^{8} t^{6} \epsilon}{128} - \frac{87124105627775 A^{8} \Omega^{8} t^{4} \epsilon^{3}}{256} - \frac{1454712511925 A^{8} \Omega^{8} t^{2} \epsilon^{5}}{32} + \frac{27225 A^{8} \Omega^{8} t^{-8} \epsilon^{15}}{128} - \frac{520947 A^{8} \Omega^{8} t^{-6} \epsilon^{13}}{64} + \frac{1754700083 A^{8} \Omega^{8} t^{-4} \epsilon^{11}}{256} - \frac{12060927553 A^{8} \Omega^{8} t^{-2} \epsilon^{9}}{256} - \frac{667442222289 A^{8} \Omega^{8} \epsilon^{7}}{256} + \frac{168886178395741 A^{8} \Omega^{7} n_B^{3} t^{8}}{8} + \frac{11246831638543 A^{8} \Omega^{7} n_B^{3} t^{6} \epsilon^{2}}{8} - \frac{2861266740587 A^{8} \Omega^{7} n_B^{3} t^{4} \epsilon^{4}}{8} - \frac{169571493793 A^{8} \Omega^{7} n_B^{3} t^{2} \epsilon^{6}}{4} + \frac{2475 A^{8} \Omega^{7} n_B^{3} t^{-8} \epsilon^{16}}{2} - \frac{71235 A^{8} \Omega^{7} n_B^{3} t^{-6} \epsilon^{14}}{2} + \frac{83278401 A^{8} \Omega^{7} n_B^{3} t^{-4} \epsilon^{12}}{8} - \frac{950579907 A^{8} \Omega^{7} n_B^{3} t^{-2} \epsilon^{10}}{16} - \frac{43935648781 A^{8} \Omega^{7} n_B^{3} \epsilon^{8}}{16} + \frac{506658535187223 A^{8} \Omega^{7} n_B^{2} t^{8}}{16} + \frac{33740494915629 A^{8} \Omega^{7} n_B^{2} t^{6} \epsilon^{2}}{16} - \frac{8583800221761 A^{8} \Omega^{7} n_B^{2} t^{4} \epsilon^{4}}{16} - \frac{508714481379 A^{8} \Omega^{7} n_B^{2} t^{2} \epsilon^{6}}{8} + \frac{7425 A^{8} \Omega^{7} n_B^{2} t^{-8} \epsilon^{16}}{4} - \frac{213705 A^{8} \Omega^{7} n_B^{2} t^{-6} \epsilon^{14}}{4} + \frac{249835203 A^{8} \Omega^{7} n_B^{2} t^{-4} \epsilon^{12}}{16} - \frac{2851739721 A^{8} \Omega^{7} n_B^{2} t^{-2} \epsilon^{10}}{32} - \frac{131806946343 A^{8} \Omega^{7} n_B^{2} \epsilon^{8}}{32} + \frac{622203428639899 A^{8} \Omega^{7} n_B t^{8}}{32} + \frac{10291760351861 A^{8} \Omega^{7} n_B t^{6} \epsilon^{2}}{8} - \frac{653658626799 A^{8} \Omega^{7} n_B t^{4} \epsilon^{4}}{2} - \frac{619070490957 A^{8} \Omega^{7} n_B t^{2} \epsilon^{6}}{16} + \frac{17325 A^{8} \Omega^{7} n_B t^{-8} \epsilon^{16}}{16} - \frac{64035 A^{8} \Omega^{7} n_B t^{-6} \epsilon^{14}}{2} + \frac{303397527 A^{8} \Omega^{7} n_B t^{-4} \epsilon^{12}}{32} - \frac{1789544999 A^{8} \Omega^{7} n_B t^{-2} \epsilon^{10}}{32} - \frac{160927697537 A^{8} \Omega^{7} n_B \epsilon^{8}}{64} + \frac{284431071848417 A^{8} \Omega^{7} t^{8}}{64} + \frac{9336689065179 A^{8} \Omega^{7} t^{6} \epsilon^{2}}{32} - \frac{2368002273805 A^{8} \Omega^{7} t^{4} \epsilon^{4}}{32} - \frac{279927503371 A^{8} \Omega^{7} t^{2} \epsilon^{6}}{32} + \frac{7425 A^{8} \Omega^{7} t^{-8} \epsilon^{16}}{32} - \frac{56835 A^{8} \Omega^{7} t^{-6} \epsilon^{14}}{8} + \frac{136840725 A^{8} \Omega^{7} t^{-4} \epsilon^{12}}{64} - \frac{209741273 A^{8} \Omega^{7} t^{-2} \epsilon^{10}}{16} - \frac{73056399975 A^{8} \Omega^{7} \epsilon^{8}}{128} + \frac{32168025685393 A^{8} \Omega^{6} n_B^{4} t^{8} \epsilon}{8} - \frac{637271631151 A^{8} \Omega^{6} n_B^{4} t^{6} \epsilon^{3}}{8} - \frac{158380224921 A^{8} \Omega^{6} n_B^{4} t^{4} \epsilon^{5}}{4} - 4852250245 A^{8} \Omega^{6} n_B^{4} t^{2} \epsilon^{7} + \frac{3575 A^{8} \Omega^{6} n_B^{4} t^{-8} \epsilon^{17}}{4} - \frac{41085 A^{8} \Omega^{6} n_B^{4} t^{-6} \epsilon^{15}}{2} + \frac{3972705 A^{8} \Omega^{6} n_B^{4} t^{-4} \epsilon^{13}}{2} - \frac{36291259 A^{8} \Omega^{6} n_B^{4} t^{-2} \epsilon^{11}}{4} - \frac{1409886387 A^{8} \Omega^{6} n_B^{4} \epsilon^{9}}{4} + \frac{32168025685393 A^{8} \Omega^{6} n_B^{3} t^{8} \epsilon}{4} - \frac{637271631151 A^{8} \Omega^{6} n_B^{3} t^{6} \epsilon^{3}}{4} - \frac{158380224921 A^{8} \Omega^{6} n_B^{3} t^{4} \epsilon^{5}}{2} - 9704500490 A^{8} \Omega^{6} n_B^{3} t^{2} \epsilon^{7} + \frac{3575 A^{8} \Omega^{6} n_B^{3} t^{-8} \epsilon^{17}}{2} - 41085 A^{8} \Omega^{6} n_B^{3} t^{-6} \epsilon^{15} + 3972705 A^{8} \Omega^{6} n_B^{3} t^{-4} \epsilon^{13} - \frac{36291259 A^{8} \Omega^{6} n_B^{3} t^{-2} \epsilon^{11}}{2} - \frac{1409886387 A^{8} \Omega^{6} n_B^{3} \epsilon^{9}}{2} + \frac{318723612113375 A^{8} \Omega^{6} n_B^{2} t^{8} \epsilon}{32} - \frac{3107880494577 A^{8} \Omega^{6} n_B^{2} t^{6} \epsilon^{3}}{16} - \frac{3112410219847 A^{8} \Omega^{6} n_B^{2} t^{4} \epsilon^{5}}{32} - \frac{384609168077 A^{8} \Omega^{6} n_B^{2} t^{2} \epsilon^{7}}{32} + \frac{32175 A^{8} \Omega^{6} n_B^{2} t^{-8} \epsilon^{17}}{16} - \frac{1554795 A^{8} \Omega^{6} n_B^{2} t^{-6} \epsilon^{15}}{32} + \frac{158534377 A^{8} \Omega^{6} n_B^{2} t^{-4} \epsilon^{13}}{32} - \frac{775544471 A^{8} \Omega^{6} n_B^{2} t^{-2} \epsilon^{11}}{32} - \frac{56800992961 A^{8} \Omega^{6} n_B^{2} \epsilon^{9}}{64} + \frac{190051509371803 A^{8} \Omega^{6} n_B t^{8} \epsilon}{32} - \frac{1833337232275 A^{8} \Omega^{6} n_B t^{6} \epsilon^{3}}{16} - \frac{1845368420479 A^{8} \Omega^{6} n_B t^{4} \epsilon^{5}}{32} - \frac{229337160237 A^{8} \Omega^{6} n_B t^{2} \epsilon^{7}}{32} + \frac{17875 A^{8} \Omega^{6} n_B t^{-8} \epsilon^{17}}{16} - \frac{897435 A^{8} \Omega^{6} n_B t^{-6} \epsilon^{15}}{32} + \frac{94971097 A^{8} \Omega^{6} n_B t^{-4} \epsilon^{13}}{32} - \frac{485214399 A^{8} \Omega^{6} n_B t^{-2} \epsilon^{11}}{32} - \frac{34242810769 A^{8} \Omega^{6} n_B \epsilon^{9}}{64} + \frac{84827313271849 A^{8} \Omega^{6} t^{8} \epsilon}{64} - \frac{3261716009847 A^{8} \Omega^{6} t^{6} \epsilon^{3}}{128} - \frac{1631537215185 A^{8} \Omega^{6} t^{4} \epsilon^{5}}{128} - \frac{3178398185 A^{8} \Omega^{6} t^{2} \epsilon^{7}}{2} + \frac{15015 A^{8} \Omega^{6} t^{-8} \epsilon^{17}}{64} - \frac{388245 A^{8} \Omega^{6} t^{-6} \epsilon^{15}}{64} + \frac{42202379 A^{8} \Omega^{6} t^{-4} \epsilon^{13}}{64} - \frac{451035401 A^{8} \Omega^{6} t^{-2} \epsilon^{11}}{128} - \frac{30659075285 A^{8} \Omega^{6} \epsilon^{9}}{256} + \frac{14722732211631 A^{8} \Omega^{5} n_B^{3} t^{10}}{4} + 662225904944 A^{8} \Omega^{5} n_B^{3} t^{8} \epsilon^{2} - \frac{69339265379 A^{8} \Omega^{5} n_B^{3} t^{6} \epsilon^{4}}{2} - \frac{163608914865 A^{8} \Omega^{5} n_B^{3} t^{4} \epsilon^{6}}{16} - \frac{11356154935 A^{8} \Omega^{5} n_B^{3} t^{2} \epsilon^{8}}{8} + \frac{5005 A^{8} \Omega^{5} n_B^{3} t^{-8} \epsilon^{18}}{4} - \frac{55539 A^{8} \Omega^{5} n_B^{3} t^{-6} \epsilon^{16}}{2} + \frac{16886869 A^{8} \Omega^{5} n_B^{3} t^{-4} \epsilon^{14}}{16} - \frac{16737469 A^{8} \Omega^{5} n_B^{3} t^{-2} \epsilon^{12}}{4} - \frac{1936630879 A^{8} \Omega^{5} n_B^{3} \epsilon^{10}}{16} + \frac{44168196634893 A^{8} \Omega^{5} n_B^{2} t^{10}}{8} + 993338857416 A^{8} \Omega^{5} n_B^{2} t^{8} \epsilon^{2} - \frac{208017796137 A^{8} \Omega^{5} n_B^{2} t^{6} \epsilon^{4}}{4} - \frac{490826744595 A^{8} \Omega^{5} n_B^{2} t^{4} \epsilon^{6}}{32} - \frac{34068464805 A^{8} \Omega^{5} n_B^{2} t^{2} \epsilon^{8}}{16} + \frac{15015 A^{8} \Omega^{5} n_B^{2} t^{-8} \epsilon^{18}}{8} - \frac{166617 A^{8} \Omega^{5} n_B^{2} t^{-6} \epsilon^{16}}{4} + \frac{50660607 A^{8} \Omega^{5} n_B^{2} t^{-4} \epsilon^{14}}{32} - \frac{50212407 A^{8} \Omega^{5} n_B^{2} t^{-2} \epsilon^{12}}{8} - \frac{5809892637 A^{8} \Omega^{5} n_B^{2} \epsilon^{10}}{32} + \frac{103838566193273 A^{8} \Omega^{5} n_B t^{10}}{32} + \frac{9355776341963 A^{8} \Omega^{5} n_B t^{8} \epsilon^{2}}{16} - \frac{1929657433309 A^{8} \Omega^{5} n_B t^{6} \epsilon^{4}}{64} - \frac{573635667939 A^{8} \Omega^{5} n_B t^{4} \epsilon^{6}}{64} - \frac{20027015823 A^{8} \Omega^{5} n_B t^{2} \epsilon^{8}}{16} + \frac{17017 A^{8} \Omega^{5} n_B t^{-8} \epsilon^{18}}{16} - \frac{95865 A^{8} \Omega^{5} n_B t^{-6} \epsilon^{16}}{4} + \frac{59926549 A^{8} \Omega^{5} n_B t^{-4} \epsilon^{14}}{64} - \frac{247558441 A^{8} \Omega^{5} n_B t^{-2} \epsilon^{12}}{64} - \frac{6911474819 A^{8} \Omega^{5} n_B \epsilon^{10}}{64} + \frac{44947637346749 A^{8} \Omega^{5} t^{10}}{64} + \frac{4057969102411 A^{8} \Omega^{5} t^{8} \epsilon^{2}}{32} - \frac{820229187245 A^{8} \Omega^{5} t^{6} \epsilon^{4}}{128} - \frac{246417838209 A^{8} \Omega^{5} t^{4} \epsilon^{6}}{128} - \frac{1083857611 A^{8} \Omega^{5} t^{2} \epsilon^{8}}{4} + \frac{7007 A^{8} \Omega^{5} t^{-8} \epsilon^{18}}{32} - \frac{20163 A^{8} \Omega^{5} t^{-6} \epsilon^{16}}{4} + \frac{26152811 A^{8} \Omega^{5} t^{-4} \epsilon^{14}}{128} - \frac{113658689 A^{8} \Omega^{5} t^{-2} \epsilon^{12}}{128} - \frac{3038213061 A^{8} \Omega^{5} \epsilon^{10}}{128} + \frac{2676903879885 A^{8} \Omega^{4} n_B^{4} t^{10} \epsilon}{4} + \frac{423813957029 A^{8} \Omega^{4} n_B^{4} t^{8} \epsilon^{3}}{16} - \frac{27731985113 A^{8} \Omega^{4} n_B^{4} t^{6} \epsilon^{5}}{8} - \frac{16589663287 A^{8} \Omega^{4} n_B^{4} t^{4} \epsilon^{7}}{16} - \frac{2554708389 A^{8} \Omega^{4} n_B^{4} t^{2} \epsilon^{9}}{16} + \frac{6825 A^{8} \Omega^{4} n_B^{4} t^{-8} \epsilon^{19}}{8} - \frac{34125 A^{8} \Omega^{4} n_B^{4} t^{-6} \epsilon^{17}}{2} + \frac{1874103 A^{8} \Omega^{4} n_B^{4} t^{-4} \epsilon^{15}}{8} - 478642 A^{8} \Omega^{4} n_B^{4} t^{-2} \epsilon^{13} - \frac{232586739 A^{8} \Omega^{4} n_B^{4} \epsilon^{11}}{16} + \frac{2676903879885 A^{8} \Omega^{4} n_B^{3} t^{10} \epsilon}{2} + \frac{423813957029 A^{8} \Omega^{4} n_B^{3} t^{8} \epsilon^{3}}{8} - \frac{27731985113 A^{8} \Omega^{4} n_B^{3} t^{6} \epsilon^{5}}{4} - \frac{16589663287 A^{8} \Omega^{4} n_B^{3} t^{4} \epsilon^{7}}{8} - \frac{2554708389 A^{8} \Omega^{4} n_B^{3} t^{2} \epsilon^{9}}{8} + \frac{6825 A^{8} \Omega^{4} n_B^{3} t^{-8} \epsilon^{19}}{4} - 34125 A^{8} \Omega^{4} n_B^{3} t^{-6} \epsilon^{17} + \frac{1874103 A^{8} \Omega^{4} n_B^{3} t^{-4} \epsilon^{15}}{4} - 957284 A^{8} \Omega^{4} n_B^{3} t^{-2} \epsilon^{13} - \frac{232586739 A^{8} \Omega^{4} n_B^{3} \epsilon^{11}}{8} + \frac{12002477722737 A^{8} \Omega^{4} n_B^{2} t^{10} \epsilon}{8} + \frac{979169736805 A^{8} \Omega^{4} n_B^{2} t^{8} \epsilon^{3}}{16} - \frac{236715584621 A^{8} \Omega^{4} n_B^{2} t^{6} \epsilon^{5}}{32} - \frac{18438789555 A^{8} \Omega^{4} n_B^{2} t^{4} \epsilon^{7}}{8} - \frac{5849441975 A^{8} \Omega^{4} n_B^{2} t^{2} \epsilon^{9}}{16} + \frac{28665 A^{8} \Omega^{4} n_B^{2} t^{-8} \epsilon^{19}}{16} - \frac{590499 A^{8} \Omega^{4} n_B^{2} t^{-6} \epsilon^{17}}{16} + \frac{2213869 A^{8} \Omega^{4} n_B^{2} t^{-4} \epsilon^{15}}{4} - \frac{43118799 A^{8} \Omega^{4} n_B^{2} t^{-2} \epsilon^{13}}{32} - \frac{561181433 A^{8} \Omega^{4} n_B^{2} \epsilon^{11}}{16} + \frac{6648669962967 A^{8} \Omega^{4} n_B t^{10} \epsilon}{8} + 34709736236 A^{8} \Omega^{4} n_B t^{8} \epsilon^{3} - \frac{125787644169 A^{8} \Omega^{4} n_B t^{6} \epsilon^{5}}{32} - \frac{20287915823 A^{8} \Omega^{4} n_B t^{4} \epsilon^{7}}{16} - \frac{1647366793 A^{8} \Omega^{4} n_B t^{2} \epsilon^{9}}{8} + \frac{15015 A^{8} \Omega^{4} n_B t^{-8} \epsilon^{19}}{16} - \frac{317499 A^{8} \Omega^{4} n_B t^{-6} \epsilon^{17}}{16} + \frac{2553635 A^{8} \Omega^{4} n_B t^{-4} \epsilon^{15}}{8} - \frac{27802255 A^{8} \Omega^{4} n_B t^{-2} \epsilon^{13}}{32} - \frac{164297347 A^{8} \Omega^{4} n_B \epsilon^{11}}{8} + \frac{44267383616995 A^{8} \Omega^{4} t^{10} \epsilon}{256} + \frac{1874228262717 A^{8} \Omega^{4} t^{8} \epsilon^{3}}{256} - \frac{201778837097 A^{8} \Omega^{4} t^{6} \epsilon^{5}}{256} - \frac{8353869719 A^{8} \Omega^{4} t^{4} \epsilon^{7}}{32} - \frac{1380121591 A^{8} \Omega^{4} t^{2} \epsilon^{9}}{32} + \frac{47775 A^{8} \Omega^{4} t^{-8} \epsilon^{19}}{256} - \frac{515229 A^{8} \Omega^{4} t^{-6} \epsilon^{17}}{128} + \frac{4353045 A^{8} \Omega^{4} t^{-4} \epsilon^{15}}{64} - \frac{3204171 A^{8} \Omega^{4} t^{-2} \epsilon^{13}}{16} - \frac{1132379925 A^{8} \Omega^{4} \epsilon^{11}}{256} + \frac{1230871118987 A^{8} \Omega^{3} n_B^{3} t^{12}}{4} + \frac{780435595413 A^{8} \Omega^{3} n_B^{3} t^{10} \epsilon^{2}}{8} + \frac{7186979047 A^{8} \Omega^{3} n_B^{3} t^{8} \epsilon^{4}}{2} - \frac{7090718397 A^{8} \Omega^{3} n_B^{3} t^{6} \epsilon^{6}}{16} - \frac{3180468817 A^{8} \Omega^{3} n_B^{3} t^{4} \epsilon^{8}}{16} - \frac{157838937 A^{8} \Omega^{3} n_B^{3} t^{2} \epsilon^{10}}{4} + 910 A^{8} \Omega^{3} n_B^{3} t^{-8} \epsilon^{20} - \frac{75439 A^{8} \Omega^{3} n_B^{3} t^{-6} \epsilon^{18}}{4} + \frac{2624839 A^{8} \Omega^{3} n_B^{3} t^{-4} \epsilon^{16}}{16} - \frac{3051309 A^{8} \Omega^{3} n_B^{3} t^{-2} \epsilon^{14}}{16} - 4638306 A^{8} \Omega^{3} n_B^{3} \epsilon^{12} + \frac{3692613356961 A^{8} \Omega^{3} n_B^{2} t^{12}}{8} + \frac{2341306786239 A^{8} \Omega^{3} n_B^{2} t^{10} \epsilon^{2}}{16} + \frac{21560937141 A^{8} \Omega^{3} n_B^{2} t^{8} \epsilon^{4}}{4} - \frac{21272155191 A^{8} \Omega^{3} n_B^{2} t^{6} \epsilon^{6}}{32} - \frac{9541406451 A^{8} \Omega^{3} n_B^{2} t^{4} \epsilon^{8}}{32} - \frac{473516811 A^{8} \Omega^{3} n_B^{2} t^{2} \epsilon^{10}}{8} + 1365 A^{8} \Omega^{3} n_B^{2} t^{-8} \epsilon^{20} - \frac{226317 A^{8} \Omega^{3} n_B^{2} t^{-6} \epsilon^{18}}{8} + \frac{7874517 A^{8} \Omega^{3} n_B^{2} t^{-4} \epsilon^{16}}{32} - \frac{9153927 A^{8} \Omega^{3} n_B^{2} t^{-2} \epsilon^{14}}{32} - 6957459 A^{8} \Omega^{3} n_B^{2} \epsilon^{12} + \frac{8130160375403 A^{8} \Omega^{3} n_B t^{12}}{32} + \frac{323266296607 A^{8} \Omega^{3} n_B t^{10} \epsilon^{2}}{4} + \frac{97286733531 A^{8} \Omega^{3} n_B t^{8} \epsilon^{4}}{32} - \frac{22577087241 A^{8} \Omega^{3} n_B t^{6} \epsilon^{6}}{64} - 162880787 A^{8} \Omega^{3} n_B t^{4} \epsilon^{8} - \frac{524286827 A^{8} \Omega^{3} n_B t^{2} \epsilon^{10}}{16} + \frac{5915 A^{8} \Omega^{3} n_B t^{-8} \epsilon^{20}}{8} - \frac{246883 A^{8} \Omega^{3} n_B t^{-6} \epsilon^{18}}{16} + \frac{8805319 A^{8} \Omega^{3} n_B t^{-4} \epsilon^{16}}{64} - \frac{11445423 A^{8} \Omega^{3} n_B t^{-2} \epsilon^{14}}{64} - \frac{126233911 A^{8} \Omega^{3} n_B \epsilon^{12}}{32} + \frac{3206675899455 A^{8} \Omega^{3} t^{12}}{64} + \frac{512629591015 A^{8} \Omega^{3} t^{10} \epsilon^{2}}{32} + \frac{39790901155 A^{8} \Omega^{3} t^{8} \epsilon^{4}}{64} - \frac{8395650447 A^{8} \Omega^{3} t^{6} \epsilon^{6}}{128} - \frac{2031716367 A^{8} \Omega^{3} t^{4} \epsilon^{8}}{64} - \frac{208608953 A^{8} \Omega^{3} t^{2} \epsilon^{10}}{32} + \frac{2275 A^{8} \Omega^{3} t^{-8} \epsilon^{20}}{16} - \frac{96005 A^{8} \Omega^{3} t^{-6} \epsilon^{18}}{32} + \frac{3555641 A^{8} \Omega^{3} t^{-4} \epsilon^{16}}{128} - \frac{5342805 A^{8} \Omega^{3} t^{-2} \epsilon^{14}}{128} - \frac{52021015 A^{8} \Omega^{3} \epsilon^{12}}{64} + \frac{215858565505 A^{8} \Omega^{2} n_B^{4} t^{12} \epsilon}{4} + \frac{48843742469 A^{8} \Omega^{2} n_B^{4} t^{10} \epsilon^{3}}{8} + \frac{3207090683 A^{8} \Omega^{2} n_B^{4} t^{8} \epsilon^{5}}{8} - \frac{133141139 A^{8} \Omega^{2} n_B^{4} t^{6} \epsilon^{7}}{4} - \frac{93926745 A^{8} \Omega^{2} n_B^{4} t^{4} \epsilon^{9}}{4} - \frac{47072701 A^{8} \Omega^{2} n_B^{4} t^{2} \epsilon^{11}}{8} + 595 A^{8} \Omega^{2} n_B^{4} t^{-8} \epsilon^{21} - \frac{48825 A^{8} \Omega^{2} n_B^{4} t^{-6} \epsilon^{19}}{4} + \frac{315679 A^{8} \Omega^{2} n_B^{4} t^{-4} \epsilon^{17}}{4} - \frac{226349 A^{8} \Omega^{2} n_B^{4} t^{-2} \epsilon^{15}}{8} - \frac{6833809 A^{8} \Omega^{2} n_B^{4} \epsilon^{13}}{8} + \frac{215858565505 A^{8} \Omega^{2} n_B^{3} t^{12} \epsilon}{2} + \frac{48843742469 A^{8} \Omega^{2} n_B^{3} t^{10} \epsilon^{3}}{4} + \frac{3207090683 A^{8} \Omega^{2} n_B^{3} t^{8} \epsilon^{5}}{4} - \frac{133141139 A^{8} \Omega^{2} n_B^{3} t^{6} \epsilon^{7}}{2} - \frac{93926745 A^{8} \Omega^{2} n_B^{3} t^{4} \epsilon^{9}}{2} - \frac{47072701 A^{8} \Omega^{2} n_B^{3} t^{2} \epsilon^{11}}{4} + 1190 A^{8} \Omega^{2} n_B^{3} t^{-8} \epsilon^{21} - \frac{48825 A^{8} \Omega^{2} n_B^{3} t^{-6} \epsilon^{19}}{2} + \frac{315679 A^{8} \Omega^{2} n_B^{3} t^{-4} \epsilon^{17}}{2} - \frac{226349 A^{8} \Omega^{2} n_B^{3} t^{-2} \epsilon^{15}}{4} - \frac{6833809 A^{8} \Omega^{2} n_B^{3} \epsilon^{13}}{4} + \frac{3303174056849 A^{8} \Omega^{2} n_B^{2} t^{12} \epsilon}{32} + \frac{757691282037 A^{8} \Omega^{2} n_B^{2} t^{10} \epsilon^{3}}{64} + \frac{13343910025 A^{8} \Omega^{2} n_B^{2} t^{8} \epsilon^{5}}{16} - \frac{1528943915 A^{8} \Omega^{2} n_B^{2} t^{6} \epsilon^{7}}{32} - \frac{1360956747 A^{8} \Omega^{2} n_B^{2} t^{4} \epsilon^{9}}{32} - \frac{718476707 A^{8} \Omega^{2} n_B^{2} t^{2} \epsilon^{11}}{64} + \frac{8925 A^{8} \Omega^{2} n_B^{2} t^{-8} \epsilon^{21}}{8} - \frac{370755 A^{8} \Omega^{2} n_B^{2} t^{-6} \epsilon^{19}}{16} + \frac{4994775 A^{8} \Omega^{2} n_B^{2} t^{-4} \epsilon^{17}}{32} - \frac{6178543 A^{8} \Omega^{2} n_B^{2} t^{-2} \epsilon^{15}}{64} - \frac{56322837 A^{8} \Omega^{2} n_B^{2} \epsilon^{13}}{32} + \frac{1576305532809 A^{8} \Omega^{2} n_B t^{12} \epsilon}{32} + \frac{366941342285 A^{8} \Omega^{2} n_B t^{10} \epsilon^{3}}{64} + \frac{6929728659 A^{8} \Omega^{2} n_B t^{8} \epsilon^{5}}{16} - \frac{463814803 A^{8} \Omega^{2} n_B t^{6} \epsilon^{7}}{32} - \frac{609542787 A^{8} \Omega^{2} n_B t^{4} \epsilon^{9}}{32} - \frac{341895099 A^{8} \Omega^{2} n_B t^{2} \epsilon^{11}}{64} + \frac{4165 A^{8} \Omega^{2} n_B t^{-8} \epsilon^{21}}{8} - \frac{175455 A^{8} \Omega^{2} n_B t^{-6} \epsilon^{19}}{16} + \frac{2469343 A^{8} \Omega^{2} n_B t^{-4} \epsilon^{17}}{32} - \frac{4367751 A^{8} \Omega^{2} n_B t^{-2} \epsilon^{15}}{64} - \frac{28987601 A^{8} \Omega^{2} n_B \epsilon^{13}}{32} + \frac{1144588401799 A^{8} \Omega^{2} t^{12} \epsilon}{128} + \frac{269253857347 A^{8} \Omega^{2} t^{10} \epsilon^{3}}{256} + \frac{10652366635 A^{8} \Omega^{2} t^{8} \epsilon^{5}}{128} - \frac{197532525 A^{8} \Omega^{2} t^{6} \epsilon^{7}}{128} - \frac{421689297 A^{8} \Omega^{2} t^{4} \epsilon^{9}}{128} - \frac{247749697 A^{8} \Omega^{2} t^{2} \epsilon^{11}}{256} + \frac{2975 A^{8} \Omega^{2} t^{-8} \epsilon^{21}}{32} - \frac{63315 A^{8} \Omega^{2} t^{-6} \epsilon^{19}}{32} + \frac{1837985 A^{8} \Omega^{2} t^{-4} \epsilon^{17}}{128} - \frac{3915053 A^{8} \Omega^{2} t^{-2} \epsilon^{15}}{256} - \frac{346153 A^{8} \Omega^{2} \epsilon^{13}}{2} + \frac{36668163793 A^{8} \Omega n_B^{3} t^{14}}{4} + \frac{9263534303 A^{8} \Omega n_B^{3} t^{12} \epsilon^{2}}{2} + \frac{4813805561 A^{8} \Omega n_B^{3} t^{10} \epsilon^{4}}{8} + \frac{687065301 A^{8} \Omega n_B^{3} t^{8} \epsilon^{6}}{8} + \frac{54602231 A^{8} \Omega n_B^{3} t^{6} \epsilon^{8}}{8} - \frac{2975945 A^{8} \Omega n_B^{3} t^{4} \epsilon^{10}}{2} - 986154 A^{8} \Omega n_B^{3} t^{2} \epsilon^{12} + \frac{765 A^{8} \Omega n_B^{3} t^{-8} \epsilon^{22}}{2} - 8355 A^{8} \Omega n_B^{3} t^{-6} \epsilon^{20} + \frac{478039 A^{8} \Omega n_B^{3} t^{-4} \epsilon^{18}}{8} - \frac{752351 A^{8} \Omega n_B^{3} t^{-2} \epsilon^{16}}{8} - \frac{2735647 A^{8} \Omega n_B^{3} \epsilon^{14}}{8} + \frac{110004491379 A^{8} \Omega n_B^{2} t^{14}}{8} + \frac{27790602909 A^{8} \Omega n_B^{2} t^{12} \epsilon^{2}}{4} + \frac{14441416683 A^{8} \Omega n_B^{2} t^{10} \epsilon^{4}}{16} + \frac{2061195903 A^{8} \Omega n_B^{2} t^{8} \epsilon^{6}}{16} + \frac{163806693 A^{8} \Omega n_B^{2} t^{6} \epsilon^{8}}{16} - \frac{8927835 A^{8} \Omega n_B^{2} t^{4} \epsilon^{10}}{4} - 1479231 A^{8} \Omega n_B^{2} t^{2} \epsilon^{12} + \frac{2295 A^{8} \Omega n_B^{2} t^{-8} \epsilon^{22}}{4} - \frac{25065 A^{8} \Omega n_B^{2} t^{-6} \epsilon^{20}}{2} + \frac{1434117 A^{8} \Omega n_B^{2} t^{-4} \epsilon^{18}}{16} - \frac{2257053 A^{8} \Omega n_B^{2} t^{-2} \epsilon^{16}}{16} - \frac{8206941 A^{8} \Omega n_B^{2} \epsilon^{14}}{16} + \frac{110004491379 A^{8} \Omega n_B t^{14}}{16} + \frac{27790602909 A^{8} \Omega n_B t^{12} \epsilon^{2}}{8} + \frac{14441416683 A^{8} \Omega n_B t^{10} \epsilon^{4}}{32} + \frac{2061195903 A^{8} \Omega n_B t^{8} \epsilon^{6}}{32} + \frac{163806693 A^{8} \Omega n_B t^{6} \epsilon^{8}}{32} - \frac{8927835 A^{8} \Omega n_B t^{4} \epsilon^{10}}{8} - \frac{1479231 A^{8} \Omega n_B t^{2} \epsilon^{12}}{2} + \frac{2295 A^{8} \Omega n_B t^{-8} \epsilon^{22}}{8} - \frac{25065 A^{8} \Omega n_B t^{-6} \epsilon^{20}}{4} + \frac{1434117 A^{8} \Omega n_B t^{-4} \epsilon^{18}}{32} - \frac{2257053 A^{8} \Omega n_B t^{-2} \epsilon^{16}}{32} - \frac{8206941 A^{8} \Omega n_B \epsilon^{14}}{32} + \frac{36668163793 A^{8} \Omega t^{14}}{32} + \frac{9263534303 A^{8} \Omega t^{12} \epsilon^{2}}{16} + \frac{4813805561 A^{8} \Omega t^{10} \epsilon^{4}}{64} + \frac{687065301 A^{8} \Omega t^{8} \epsilon^{6}}{64} + \frac{54602231 A^{8} \Omega t^{6} \epsilon^{8}}{64} - \frac{2975945 A^{8} \Omega t^{4} \epsilon^{10}}{16} - \frac{493077 A^{8} \Omega t^{2} \epsilon^{12}}{4} + \frac{765 A^{8} \Omega t^{-8} \epsilon^{22}}{16} - \frac{8355 A^{8} \Omega t^{-6} \epsilon^{20}}{8} + \frac{478039 A^{8} \Omega t^{-4} \epsilon^{18}}{64} - \frac{752351 A^{8} \Omega t^{-2} \epsilon^{16}}{64} - \frac{2735647 A^{8} \Omega \epsilon^{14}}{64} + \frac{2771597595 A^{8} n_B^{4} t^{14} \epsilon}{2} + \frac{1282500687 A^{8} n_B^{4} t^{12} \epsilon^{3}}{4} + \frac{549943311 A^{8} n_B^{4} t^{10} \epsilon^{5}}{8} + \frac{241879425 A^{8} n_B^{4} t^{8} \epsilon^{7}}{16} + \frac{11679427 A^{8} n_B^{4} t^{6} \epsilon^{9}}{4} + \frac{3085189 A^{8} n_B^{4} t^{4} \epsilon^{11}}{8} - \frac{431751 A^{8} n_B^{4} t^{2} \epsilon^{13}}{8} + \frac{969 A^{8} n_B^{4} t^{-8} \epsilon^{23}}{4} - \frac{10931 A^{8} n_B^{4} t^{-6} \epsilon^{21}}{2} + \frac{665621 A^{8} n_B^{4} t^{-4} \epsilon^{19}}{16} - \frac{773665 A^{8} n_B^{4} t^{-2} \epsilon^{17}}{8} - \frac{1545655 A^{8} n_B^{4} \epsilon^{15}}{16} + 2771597595 A^{8} n_B^{3} t^{14} \epsilon + \frac{1282500687 A^{8} n_B^{3} t^{12} \epsilon^{3}}{2} + \frac{549943311 A^{8} n_B^{3} t^{10} \epsilon^{5}}{4} + \frac{241879425 A^{8} n_B^{3} t^{8} \epsilon^{7}}{8} + \frac{11679427 A^{8} n_B^{3} t^{6} \epsilon^{9}}{2} + \frac{3085189 A^{8} n_B^{3} t^{4} \epsilon^{11}}{4} - \frac{431751 A^{8} n_B^{3} t^{2} \epsilon^{13}}{4} + \frac{969 A^{8} n_B^{3} t^{-8} \epsilon^{23}}{2} - 10931 A^{8} n_B^{3} t^{-6} \epsilon^{21} + \frac{665621 A^{8} n_B^{3} t^{-4} \epsilon^{19}}{8} - \frac{773665 A^{8} n_B^{3} t^{-2} \epsilon^{17}}{4} - \frac{1545655 A^{8} n_B^{3} \epsilon^{15}}{8} + \frac{8314792785 A^{8} n_B^{2} t^{14} \epsilon}{4} + \frac{3847502061 A^{8} n_B^{2} t^{12} \epsilon^{3}}{8} + \frac{1649829933 A^{8} n_B^{2} t^{10} \epsilon^{5}}{16} + \frac{725638275 A^{8} n_B^{2} t^{8} \epsilon^{7}}{32} + \frac{35038281 A^{8} n_B^{2} t^{6} \epsilon^{9}}{8} + \frac{9255567 A^{8} n_B^{2} t^{4} \epsilon^{11}}{16} - \frac{1295253 A^{8} n_B^{2} t^{2} \epsilon^{13}}{16} + \frac{2907 A^{8} n_B^{2} t^{-8} \epsilon^{23}}{8} - \frac{32793 A^{8} n_B^{2} t^{-6} \epsilon^{21}}{4} + \frac{1996863 A^{8} n_B^{2} t^{-4} \epsilon^{19}}{32} - \frac{2320995 A^{8} n_B^{2} t^{-2} \epsilon^{17}}{16} - \frac{4636965 A^{8} n_B^{2} \epsilon^{15}}{32} + \frac{2771597595 A^{8} n_B t^{14} \epsilon}{4} + \frac{1282500687 A^{8} n_B t^{12} \epsilon^{3}}{8} + \frac{549943311 A^{8} n_B t^{10} \epsilon^{5}}{16} + \frac{241879425 A^{8} n_B t^{8} \epsilon^{7}}{32} + \frac{11679427 A^{8} n_B t^{6} \epsilon^{9}}{8} + \frac{3085189 A^{8} n_B t^{4} \epsilon^{11}}{16} - \frac{431751 A^{8} n_B t^{2} \epsilon^{13}}{16} + \frac{969 A^{8} n_B t^{-8} \epsilon^{23}}{8} - \frac{10931 A^{8} n_B t^{-6} \epsilon^{21}}{4} + \frac{665621 A^{8} n_B t^{-4} \epsilon^{19}}{32} - \frac{773665 A^{8} n_B t^{-2} \epsilon^{17}}{16} - \frac{1545655 A^{8} n_B \epsilon^{15}}{32} + \frac{2771597595 A^{8} t^{14} \epsilon}{32} + \frac{1282500687 A^{8} t^{12} \epsilon^{3}}{64} + \frac{549943311 A^{8} t^{10} \epsilon^{5}}{128} + \frac{241879425 A^{8} t^{8} \epsilon^{7}}{256} + \frac{11679427 A^{8} t^{6} \epsilon^{9}}{64} + \frac{3085189 A^{8} t^{4} \epsilon^{11}}{128} - \frac{431751 A^{8} t^{2} \epsilon^{13}}{128} + \frac{969 A^{8} t^{-8} \epsilon^{23}}{64} - \frac{10931 A^{8} t^{-6} \epsilon^{21}}{32} + \frac{665621 A^{8} t^{-4} \epsilon^{19}}{256} - \frac{773665 A^{8} t^{-2} \epsilon^{17}}{128} - \frac{1545655 A^{8} \epsilon^{15}}{256} - \frac{135 A^{6} \Omega^{17} n_B^{2} t^{-6} \epsilon^{6}}{16} + \frac{6990615 A^{6} \Omega^{17} n_B^{2} t^{-4} \epsilon^{4}}{8} - \frac{188027531487 A^{6} \Omega^{17} n_B^{2} t^{-2} \epsilon^{2}}{16} + \frac{493500033675 A^{6} \Omega^{17} n_B^{2}}{8} - \frac{135 A^{6} \Omega^{17} n_B t^{-6} \epsilon^{6}}{16} + \frac{6990615 A^{6} \Omega^{17} n_B t^{-4} \epsilon^{4}}{8} - \frac{188027531487 A^{6} \Omega^{17} n_B t^{-2} \epsilon^{2}}{16} + \frac{493500033675 A^{6} \Omega^{17} n_B}{8} - \frac{171 A^{6} \Omega^{17} t^{-6} \epsilon^{6}}{64} + \frac{8388459 A^{6} \Omega^{17} t^{-4} \epsilon^{4}}{32} - \frac{250418277963 A^{6} \Omega^{17} t^{-2} \epsilon^{2}}{64} + \frac{657243795303 A^{6} \Omega^{17}}{32} - \frac{45 A^{6} \Omega^{16} n_B^{3} t^{-6} \epsilon^{7}}{2} + \frac{991893 A^{6} \Omega^{16} n_B^{3} t^{-4} \epsilon^{5}}{4} - \frac{30575833539 A^{6} \Omega^{16} n_B^{3} t^{-2} \epsilon^{3}}{4} + \frac{167606356911 A^{6} \Omega^{16} n_B^{3} \epsilon}{4} - \frac{135 A^{6} \Omega^{16} n_B^{2} t^{-6} \epsilon^{7}}{4} + \frac{2975679 A^{6} \Omega^{16} n_B^{2} t^{-4} \epsilon^{5}}{8} - \frac{91727500617 A^{6} \Omega^{16} n_B^{2} t^{-2} \epsilon^{3}}{8} + \frac{502819070733 A^{6} \Omega^{16} n_B^{2} \epsilon}{8} - \frac{243 A^{6} \Omega^{16} n_B t^{-6} \epsilon^{7}}{8} + \frac{5132907 A^{6} \Omega^{16} n_B t^{-4} \epsilon^{5}}{16} - \frac{183403353645 A^{6} \Omega^{16} n_B t^{-2} \epsilon^{3}}{16} + \frac{1005234044439 A^{6} \Omega^{16} n_B \epsilon}{16} - \frac{153 A^{6} \Omega^{16} t^{-6} \epsilon^{7}}{16} + \frac{3149121 A^{6} \Omega^{16} t^{-4} \epsilon^{5}}{32} - \frac{122251686567 A^{6} \Omega^{16} t^{-2} \epsilon^{3}}{32} + \frac{670021330617 A^{6} \Omega^{16} \epsilon}{32} + \frac{1591618801275 A^{6} \Omega^{15} n_B^{2} t^{2}}{2} - \frac{135 A^{6} \Omega^{15} n_B^{2} t^{-6} \epsilon^{8}}{2} - \frac{371535 A^{6} \Omega^{15} n_B^{2} t^{-4} \epsilon^{6}}{4} - \frac{47591594961 A^{6} \Omega^{15} n_B^{2} t^{-2} \epsilon^{4}}{8} - 115604519600 A^{6} \Omega^{15} n_B^{2} \epsilon^{2} + \frac{1591618801275 A^{6} \Omega^{15} n_B t^{2}}{2} - \frac{135 A^{6} \Omega^{15} n_B t^{-6} \epsilon^{8}}{2} - \frac{371535 A^{6} \Omega^{15} n_B t^{-4} \epsilon^{6}}{4} - \frac{47591594961 A^{6} \Omega^{15} n_B t^{-2} \epsilon^{4}}{8} - 115604519600 A^{6} \Omega^{15} n_B \epsilon^{2} + \frac{2116865769975 A^{6} \Omega^{15} t^{2}}{8} - \frac{85 A^{6} \Omega^{15} t^{-6} \epsilon^{8}}{4} - \frac{98469 A^{6} \Omega^{15} t^{-4} \epsilon^{6}}{4} - 1984034079 A^{6} \Omega^{15} t^{-2} \epsilon^{4} - \frac{153721031805 A^{6} \Omega^{15} \epsilon^{2}}{4} + 394818774098 A^{6} \Omega^{14} n_B^{3} t^{2} \epsilon - 90 A^{6} \Omega^{14} n_B^{3} t^{-6} \epsilon^{9} - 197655 A^{6} \Omega^{14} n_B^{3} t^{-4} \epsilon^{7} - 1689492752 A^{6} \Omega^{14} n_B^{3} t^{-2} \epsilon^{5} - 58944732897 A^{6} \Omega^{14} n_B^{3} \epsilon^{3} + 592228161147 A^{6} \Omega^{14} n_B^{2} t^{2} \epsilon - 135 A^{6} \Omega^{14} n_B^{2} t^{-6} \epsilon^{9} - \frac{592965 A^{6} \Omega^{14} n_B^{2} t^{-4} \epsilon^{7}}{2} - 2534239128 A^{6} \Omega^{14} n_B^{2} t^{-2} \epsilon^{5} - \frac{176834198691 A^{6} \Omega^{14} n_B^{2} \epsilon^{3}}{2} + \frac{4724306278043 A^{6} \Omega^{14} n_B t^{2} \epsilon}{8} - 120 A^{6} \Omega^{14} n_B t^{-6} \epsilon^{9} - \frac{461891 A^{6} \Omega^{14} n_B t^{-4} \epsilon^{7}}{2} - 2538663049 A^{6} \Omega^{14} n_B t^{-2} \epsilon^{5} - \frac{705711600549 A^{6} \Omega^{14} n_B \epsilon^{3}}{8} + \frac{3145031181651 A^{6} \Omega^{14} t^{2} \epsilon}{16} - \frac{75 A^{6} \Omega^{14} t^{-6} \epsilon^{9}}{2} - 66059 A^{6} \Omega^{14} t^{-4} \epsilon^{7} - \frac{1693916673 A^{6} \Omega^{14} t^{-2} \epsilon^{5}}{2} - \frac{469932668961 A^{6} \Omega^{14} \epsilon^{3}}{16} + \frac{12207868458079 A^{6} \Omega^{13} n_B^{2} t^{4}}{4} - \frac{2304690280169 A^{6} \Omega^{13} n_B^{2} t^{2} \epsilon^{2}}{8} - \frac{735 A^{6} \Omega^{13} n_B^{2} t^{-6} \epsilon^{10}}{4} - \frac{435595 A^{6} \Omega^{13} n_B^{2} t^{-4} \epsilon^{8}}{2} - \frac{7892878959 A^{6} \Omega^{13} n_B^{2} t^{-2} \epsilon^{6}}{8} - \frac{79143614363 A^{6} \Omega^{13} n_B^{2} \epsilon^{4}}{2} + \frac{12207868458079 A^{6} \Omega^{13} n_B t^{4}}{4} - \frac{2304690280169 A^{6} \Omega^{13} n_B t^{2} \epsilon^{2}}{8} - \frac{735 A^{6} \Omega^{13} n_B t^{-6} \epsilon^{10}}{4} - \frac{435595 A^{6} \Omega^{13} n_B t^{-4} \epsilon^{8}}{2} - \frac{7892878959 A^{6} \Omega^{13} n_B t^{-2} \epsilon^{6}}{8} - \frac{79143614363 A^{6} \Omega^{13} n_B \epsilon^{4}}{2} + \frac{32377423951399 A^{6} \Omega^{13} t^{4}}{32} - \frac{6102836135611 A^{6} \Omega^{13} t^{2} \epsilon^{2}}{64} - \frac{3675 A^{6} \Omega^{13} t^{-6} \epsilon^{10}}{64} - \frac{2005895 A^{6} \Omega^{13} t^{-4} \epsilon^{8}}{32} - \frac{21065533831 A^{6} \Omega^{13} t^{-2} \epsilon^{6}}{64} - \frac{422138497133 A^{6} \Omega^{13} \epsilon^{4}}{32} + 1220866466004 A^{6} \Omega^{12} n_B^{3} t^{4} \epsilon - \frac{556089935361 A^{6} \Omega^{12} n_B^{3} t^{2} \epsilon^{3}}{4} - 196 A^{6} \Omega^{12} n_B^{3} t^{-6} \epsilon^{11} - \frac{266481 A^{6} \Omega^{12} n_B^{3} t^{-4} \epsilon^{9}}{2} - \frac{482649451 A^{6} \Omega^{12} n_B^{3} t^{-2} \epsilon^{7}}{2} - 9516452971 A^{6} \Omega^{12} n_B^{3} \epsilon^{5} + 1831299699006 A^{6} \Omega^{12} n_B^{2} t^{4} \epsilon - \frac{1668269806083 A^{6} \Omega^{12} n_B^{2} t^{2} \epsilon^{3}}{8} - 294 A^{6} \Omega^{12} n_B^{2} t^{-6} \epsilon^{11} - \frac{799443 A^{6} \Omega^{12} n_B^{2} t^{-4} \epsilon^{9}}{4} - \frac{1447948353 A^{6} \Omega^{12} n_B^{2} t^{-2} \epsilon^{7}}{4} - \frac{28549358913 A^{6} \Omega^{12} n_B^{2} \epsilon^{5}}{2} + \frac{29026678311693 A^{6} \Omega^{12} n_B t^{4} \epsilon}{16} - \frac{1654338981495 A^{6} \Omega^{12} n_B t^{2} \epsilon^{3}}{8} - \frac{1029 A^{6} \Omega^{12} n_B t^{-6} \epsilon^{11}}{4} - \frac{2507259 A^{6} \Omega^{12} n_B t^{-4} \epsilon^{9}}{16} - \frac{5797370511 A^{6} \Omega^{12} n_B t^{-2} \epsilon^{7}}{16} - \frac{114387747993 A^{6} \Omega^{12} n_B \epsilon^{5}}{8} + \frac{19259746583661 A^{6} \Omega^{12} t^{4} \epsilon}{32} - \frac{549124523067 A^{6} \Omega^{12} t^{2} \epsilon^{3}}{8} - \frac{637 A^{6} \Omega^{12} t^{-6} \epsilon^{11}}{8} - \frac{1441335 A^{6} \Omega^{12} t^{-4} \epsilon^{9}}{32} - \frac{3866772707 A^{6} \Omega^{12} t^{-2} \epsilon^{7}}{32} - \frac{76321936109 A^{6} \Omega^{12} \epsilon^{5}}{16} + \frac{9700191027573 A^{6} \Omega^{11} n_B^{2} t^{6}}{2} - \frac{1221285722607 A^{6} \Omega^{11} n_B^{2} t^{4} \epsilon^{2}}{8} - \frac{1281499056107 A^{6} \Omega^{11} n_B^{2} t^{2} \epsilon^{4}}{16} - \frac{1323 A^{6} \Omega^{11} n_B^{2} t^{-6} \epsilon^{12}}{4} - \frac{777063 A^{6} \Omega^{11} n_B^{2} t^{-4} \epsilon^{10}}{8} - \frac{1023322481 A^{6} \Omega^{11} n_B^{2} t^{-2} \epsilon^{8}}{8} - \frac{37468132725 A^{6} \Omega^{11} n_B^{2} \epsilon^{6}}{8} + \frac{9700191027573 A^{6} \Omega^{11} n_B t^{6}}{2} - \frac{1221285722607 A^{6} \Omega^{11} n_B t^{4} \epsilon^{2}}{8} - \frac{1281499056107 A^{6} \Omega^{11} n_B t^{2} \epsilon^{4}}{16} - \frac{1323 A^{6} \Omega^{11} n_B t^{-6} \epsilon^{12}}{4} - \frac{777063 A^{6} \Omega^{11} n_B t^{-4} \epsilon^{10}}{8} - \frac{1023322481 A^{6} \Omega^{11} n_B t^{-2} \epsilon^{8}}{8} - \frac{37468132725 A^{6} \Omega^{11} n_B \epsilon^{6}}{8} + \frac{51132659387691 A^{6} \Omega^{11} t^{6}}{32} - \frac{1586426433719 A^{6} \Omega^{11} t^{4} \epsilon^{2}}{32} - \frac{852438412703 A^{6} \Omega^{11} t^{2} \epsilon^{4}}{32} - \frac{819 A^{6} \Omega^{11} t^{-6} \epsilon^{12}}{8} - \frac{889623 A^{6} \Omega^{11} t^{-4} \epsilon^{10}}{32} - \frac{2728130825 A^{6} \Omega^{11} t^{-2} \epsilon^{8}}{64} - \frac{50019615441 A^{6} \Omega^{11} \epsilon^{6}}{32} + \frac{6601076581569 A^{6} \Omega^{10} n_B^{3} t^{6} \epsilon}{4} - \frac{481602708165 A^{6} \Omega^{10} n_B^{3} t^{4} \epsilon^{3}}{4} - \frac{64928411101 A^{6} \Omega^{10} n_B^{3} t^{2} \epsilon^{5}}{4} - 315 A^{6} \Omega^{10} n_B^{3} t^{-6} \epsilon^{13} - 47179 A^{6} \Omega^{10} n_B^{3} t^{-4} \epsilon^{11} - \frac{58480649 A^{6} \Omega^{10} n_B^{3} t^{-2} \epsilon^{9}}{2} - \frac{3813884631 A^{6} \Omega^{10} n_B^{3} \epsilon^{7}}{4} + \frac{19803229744707 A^{6} \Omega^{10} n_B^{2} t^{6} \epsilon}{8} - \frac{1444808124495 A^{6} \Omega^{10} n_B^{2} t^{4} \epsilon^{3}}{8} - \frac{194785233303 A^{6} \Omega^{10} n_B^{2} t^{2} \epsilon^{5}}{8} - \frac{945 A^{6} \Omega^{10} n_B^{2} t^{-6} \epsilon^{13}}{2} - \frac{141537 A^{6} \Omega^{10} n_B^{2} t^{-4} \epsilon^{11}}{2} - \frac{175441947 A^{6} \Omega^{10} n_B^{2} t^{-2} \epsilon^{9}}{4} - \frac{11441653893 A^{6} \Omega^{10} n_B^{2} \epsilon^{7}}{8} + \frac{19324776829375 A^{6} \Omega^{10} n_B t^{6} \epsilon}{8} - \frac{2818913737129 A^{6} \Omega^{10} n_B t^{4} \epsilon^{3}}{16} - \frac{194325659755 A^{6} \Omega^{10} n_B t^{2} \epsilon^{5}}{8} - 405 A^{6} \Omega^{10} n_B t^{-6} \epsilon^{13} - \frac{108891 A^{6} \Omega^{10} n_B t^{-4} \epsilon^{11}}{2} - \frac{699959649 A^{6} \Omega^{10} n_B t^{-2} \epsilon^{9}}{16} - \frac{22943840733 A^{6} \Omega^{10} n_B \epsilon^{7}}{16} + \frac{6361850123903 A^{6} \Omega^{10} t^{6} \epsilon}{8} - \frac{1855708320799 A^{6} \Omega^{10} t^{4} \epsilon^{3}}{32} - \frac{64698624327 A^{6} \Omega^{10} t^{2} \epsilon^{5}}{8} - \frac{495 A^{6} \Omega^{10} t^{-6} \epsilon^{13}}{4} - 15428 A^{6} \Omega^{10} t^{-4} \epsilon^{11} - \frac{466037053 A^{6} \Omega^{10} t^{-2} \epsilon^{9}}{32} - \frac{15316071471 A^{6} \Omega^{10} \epsilon^{7}}{32} + \frac{14706936923295 A^{6} \Omega^{9} n_B^{2} t^{8}}{4} + \frac{1361768985009 A^{6} \Omega^{9} n_B^{2} t^{6} \epsilon^{2}}{8} - \frac{243629722007 A^{6} \Omega^{9} n_B^{2} t^{4} \epsilon^{4}}{4} - \frac{105263018453 A^{6} \Omega^{9} n_B^{2} t^{2} \epsilon^{6}}{16} - \frac{7425 A^{6} \Omega^{9} n_B^{2} t^{-6} \epsilon^{14}}{16} - \frac{223983 A^{6} \Omega^{9} n_B^{2} t^{-4} \epsilon^{12}}{8} - \frac{116167021 A^{6} \Omega^{9} n_B^{2} t^{-2} \epsilon^{10}}{8} - 415382658 A^{6} \Omega^{9} n_B^{2} \epsilon^{8} + \frac{14706936923295 A^{6} \Omega^{9} n_B t^{8}}{4} + \frac{1361768985009 A^{6} \Omega^{9} n_B t^{6} \epsilon^{2}}{8} - \frac{243629722007 A^{6} \Omega^{9} n_B t^{4} \epsilon^{4}}{4} - \frac{105263018453 A^{6} \Omega^{9} n_B t^{2} \epsilon^{6}}{16} - \frac{7425 A^{6} \Omega^{9} n_B t^{-6} \epsilon^{14}}{16} - \frac{223983 A^{6} \Omega^{9} n_B t^{-4} \epsilon^{12}}{8} - \frac{116167021 A^{6} \Omega^{9} n_B t^{-2} \epsilon^{10}}{8} - 415382658 A^{6} \Omega^{9} n_B \epsilon^{8} + \frac{9569108661193 A^{6} \Omega^{9} t^{8}}{8} + \frac{453705183565 A^{6} \Omega^{9} t^{6} \epsilon^{2}}{8} - \frac{321705434153 A^{6} \Omega^{9} t^{4} \epsilon^{4}}{16} - \frac{140206206943 A^{6} \Omega^{9} t^{2} \epsilon^{6}}{64} - \frac{9075 A^{6} \Omega^{9} t^{-6} \epsilon^{14}}{64} - \frac{251037 A^{6} \Omega^{9} t^{-4} \epsilon^{12}}{32} - \frac{77245287 A^{6} \Omega^{9} t^{-2} \epsilon^{10}}{16} - \frac{4434875515 A^{6} \Omega^{9} \epsilon^{8}}{32} + 1100820242736 A^{6} \Omega^{8} n_B^{3} t^{8} \epsilon - \frac{57702451583 A^{6} \Omega^{8} n_B^{3} t^{6} \epsilon^{3}}{2} - \frac{41364916439 A^{6} \Omega^{8} n_B^{3} t^{4} \epsilon^{5}}{4} - \frac{4398213561 A^{6} \Omega^{8} n_B^{3} t^{2} \epsilon^{7}}{4} - \frac{825 A^{6} \Omega^{8} n_B^{3} t^{-6} \epsilon^{15}}{2} - \frac{49425 A^{6} \Omega^{8} n_B^{3} t^{-4} \epsilon^{13}}{4} - \frac{6242553 A^{6} \Omega^{8} n_B^{3} t^{-2} \epsilon^{11}}{2} - \frac{303615791 A^{6} \Omega^{8} n_B^{3} \epsilon^{9}}{4} + 1651230364104 A^{6} \Omega^{8} n_B^{2} t^{8} \epsilon - \frac{173107354749 A^{6} \Omega^{8} n_B^{2} t^{6} \epsilon^{3}}{4} - \frac{124094749317 A^{6} \Omega^{8} n_B^{2} t^{4} \epsilon^{5}}{8} - \frac{13194640683 A^{6} \Omega^{8} n_B^{2} t^{2} \epsilon^{7}}{8} - \frac{2475 A^{6} \Omega^{8} n_B^{2} t^{-6} \epsilon^{15}}{4} - \frac{148275 A^{6} \Omega^{8} n_B^{2} t^{-4} \epsilon^{13}}{8} - \frac{18727659 A^{6} \Omega^{8} n_B^{2} t^{-2} \epsilon^{11}}{4} - \frac{910847373 A^{6} \Omega^{8} n_B^{2} \epsilon^{9}}{8} + \frac{12494589755281 A^{6} \Omega^{8} n_B t^{8} \epsilon}{8} - \frac{639140432719 A^{6} \Omega^{8} n_B t^{6} \epsilon^{3}}{16} - 15212334339 A^{6} \Omega^{8} n_B t^{4} \epsilon^{5} - \frac{26277611133 A^{6} \Omega^{8} n_B t^{2} \epsilon^{7}}{16} - \frac{4125 A^{6} \Omega^{8} n_B t^{-6} \epsilon^{15}}{8} - \frac{215185 A^{6} \Omega^{8} n_B t^{-4} \epsilon^{13}}{16} - \frac{74457247 A^{6} \Omega^{8} n_B t^{-2} \epsilon^{11}}{16} - \frac{912158115 A^{6} \Omega^{8} n_B \epsilon^{9}}{8} + \frac{8091308784337 A^{6} \Omega^{8} t^{8} \epsilon}{16} - \frac{408330626387 A^{6} \Omega^{8} t^{6} \epsilon^{3}}{32} - \frac{80333758273 A^{6} \Omega^{8} t^{4} \epsilon^{5}}{16} - \frac{17481184011 A^{6} \Omega^{8} t^{2} \epsilon^{7}}{32} - \frac{2475 A^{6} \Omega^{8} t^{-6} \epsilon^{15}}{16} - \frac{116335 A^{6} \Omega^{8} t^{-4} \epsilon^{13}}{32} - \frac{49487035 A^{6} \Omega^{8} t^{-2} \epsilon^{11}}{32} - \frac{152135581 A^{6} \Omega^{8} \epsilon^{9}}{4} + \frac{2844706104577 A^{6} \Omega^{7} n_B^{2} t^{10}}{2} + \frac{794378014967 A^{6} \Omega^{7} n_B^{2} t^{8} \epsilon^{2}}{4} - 15502532774 A^{6} \Omega^{7} n_B^{2} t^{6} \epsilon^{4} - \frac{13146414693 A^{6} \Omega^{7} n_B^{2} t^{4} \epsilon^{6}}{4} - \frac{761895819 A^{6} \Omega^{7} n_B^{2} t^{2} \epsilon^{8}}{2} - \frac{2145 A^{6} \Omega^{7} n_B^{2} t^{-6} \epsilon^{16}}{4} - \frac{10945 A^{6} \Omega^{7} n_B^{2} t^{-4} \epsilon^{14}}{2} - \frac{11369011 A^{6} \Omega^{7} n_B^{2} t^{-2} \epsilon^{12}}{8} - \frac{59046495 A^{6} \Omega^{7} n_B^{2} \epsilon^{10}}{2} + \frac{2844706104577 A^{6} \Omega^{7} n_B t^{10}}{2} + \frac{794378014967 A^{6} \Omega^{7} n_B t^{8} \epsilon^{2}}{4} - 15502532774 A^{6} \Omega^{7} n_B t^{6} \epsilon^{4} - \frac{13146414693 A^{6} \Omega^{7} n_B t^{4} \epsilon^{6}}{4} - \frac{761895819 A^{6} \Omega^{7} n_B t^{2} \epsilon^{8}}{2} - \frac{2145 A^{6} \Omega^{7} n_B t^{-6} \epsilon^{16}}{4} - \frac{10945 A^{6} \Omega^{7} n_B t^{-4} \epsilon^{14}}{2} - \frac{11369011 A^{6} \Omega^{7} n_B t^{-2} \epsilon^{12}}{8} - \frac{59046495 A^{6} \Omega^{7} n_B \epsilon^{10}}{2} + \frac{7227183048607 A^{6} \Omega^{7} t^{10}}{16} + \frac{2052103049655 A^{6} \Omega^{7} t^{8} \epsilon^{2}}{32} - \frac{40027911971 A^{6} \Omega^{7} t^{6} \epsilon^{4}}{8} - \frac{34623590943 A^{6} \Omega^{7} t^{4} \epsilon^{6}}{32} - \frac{2021217711 A^{6} \Omega^{7} t^{2} \epsilon^{8}}{16} - \frac{1287 A^{6} \Omega^{7} t^{-6} \epsilon^{16}}{8} - \frac{22671 A^{6} \Omega^{7} t^{-4} \epsilon^{14}}{16} - \frac{15121003 A^{6} \Omega^{7} t^{-2} \epsilon^{12}}{32} - \frac{39351043 A^{6} \Omega^{7} \epsilon^{10}}{4} + \frac{1544330454455 A^{6} \Omega^{6} n_B^{3} t^{10} \epsilon}{4} + \frac{37498511469 A^{6} \Omega^{6} n_B^{3} t^{8} \epsilon^{3}}{4} - \frac{9049730279 A^{6} \Omega^{6} n_B^{3} t^{6} \epsilon^{5}}{4} - 452527298 A^{6} \Omega^{6} n_B^{3} t^{4} \epsilon^{7} - 56062160 A^{6} \Omega^{6} n_B^{3} t^{2} \epsilon^{9} - 455 A^{6} \Omega^{6} n_B^{3} t^{-6} \epsilon^{17} - 1890 A^{6} \Omega^{6} n_B^{3} t^{-4} \epsilon^{15} - 259289 A^{6} \Omega^{6} n_B^{3} t^{-2} \epsilon^{13} - \frac{18660551 A^{6} \Omega^{6} n_B^{3} \epsilon^{11}}{4} + \frac{4632991363365 A^{6} \Omega^{6} n_B^{2} t^{10} \epsilon}{8} + \frac{112495534407 A^{6} \Omega^{6} n_B^{2} t^{8} \epsilon^{3}}{8} - \frac{27149190837 A^{6} \Omega^{6} n_B^{2} t^{6} \epsilon^{5}}{8} - 678790947 A^{6} \Omega^{6} n_B^{2} t^{4} \epsilon^{7} - 84093240 A^{6} \Omega^{6} n_B^{2} t^{2} \epsilon^{9} - \frac{1365 A^{6} \Omega^{6} n_B^{2} t^{-6} \epsilon^{17}}{2} - 2835 A^{6} \Omega^{6} n_B^{2} t^{-4} \epsilon^{15} - \frac{777867 A^{6} \Omega^{6} n_B^{2} t^{-2} \epsilon^{13}}{2} - \frac{55981653 A^{6} \Omega^{6} n_B^{2} \epsilon^{11}}{8} + \frac{8254840901015 A^{6} \Omega^{6} n_B t^{10} \epsilon}{16} + \frac{218007411913 A^{6} \Omega^{6} n_B t^{8} \epsilon^{3}}{16} - \frac{49657218215 A^{6} \Omega^{6} n_B t^{6} \epsilon^{5}}{16} - \frac{5163838179 A^{6} \Omega^{6} n_B t^{4} \epsilon^{7}}{8} - \frac{657649643 A^{6} \Omega^{6} n_B t^{2} \epsilon^{9}}{8} - 546 A^{6} \Omega^{6} n_B t^{-6} \epsilon^{17} - 1425 A^{6} \Omega^{6} n_B t^{-4} \epsilon^{15} - \frac{3174831 A^{6} \Omega^{6} n_B t^{-2} \epsilon^{13}}{8} - \frac{113034765 A^{6} \Omega^{6} n_B \epsilon^{11}}{16} + \frac{5166179992105 A^{6} \Omega^{6} t^{10} \epsilon}{32} + \frac{143010388975 A^{6} \Omega^{6} t^{8} \epsilon^{3}}{32} - \frac{31557757657 A^{6} \Omega^{6} t^{6} \epsilon^{5}}{32} - \frac{3353728987 A^{6} \Omega^{6} t^{4} \epsilon^{7}}{16} - \frac{433401003 A^{6} \Omega^{6} t^{2} \epsilon^{9}}{16} - \frac{637 A^{6} \Omega^{6} t^{-6} \epsilon^{17}}{4} - 240 A^{6} \Omega^{6} t^{-4} \epsilon^{15} - \frac{2137675 A^{6} \Omega^{6} t^{-2} \epsilon^{13}}{16} - \frac{75713663 A^{6} \Omega^{6} \epsilon^{11}}{32} + \frac{1142098920505 A^{6} \Omega^{5} n_B^{2} t^{12}}{4} + \frac{569048744503 A^{6} \Omega^{5} n_B^{2} t^{10} \epsilon^{2}}{8} + \frac{2985353607 A^{6} \Omega^{5} n_B^{2} t^{8} \epsilon^{4}}{4} - \frac{1933045259 A^{6} \Omega^{5} n_B^{2} t^{6} \epsilon^{6}}{4} - \frac{464539449 A^{6} \Omega^{5} n_B^{2} t^{4} \epsilon^{8}}{4} - \frac{133260109 A^{6} \Omega^{5} n_B^{2} t^{2} \epsilon^{10}}{8} - \frac{4095 A^{6} \Omega^{5} n_B^{2} t^{-6} \epsilon^{18}}{8} + \frac{4563 A^{6} \Omega^{5} n_B^{2} t^{-4} \epsilon^{16}}{4} - \frac{752875 A^{6} \Omega^{5} n_B^{2} t^{-2} \epsilon^{14}}{8} - \frac{3111605 A^{6} \Omega^{5} n_B^{2} \epsilon^{12}}{2} + \frac{1142098920505 A^{6} \Omega^{5} n_B t^{12}}{4} + \frac{569048744503 A^{6} \Omega^{5} n_B t^{10} \epsilon^{2}}{8} + \frac{2985353607 A^{6} \Omega^{5} n_B t^{8} \epsilon^{4}}{4} - \frac{1933045259 A^{6} \Omega^{5} n_B t^{6} \epsilon^{6}}{4} - \frac{464539449 A^{6} \Omega^{5} n_B t^{4} \epsilon^{8}}{4} - \frac{133260109 A^{6} \Omega^{5} n_B t^{2} \epsilon^{10}}{8} - \frac{4095 A^{6} \Omega^{5} n_B t^{-6} \epsilon^{18}}{8} + \frac{4563 A^{6} \Omega^{5} n_B t^{-4} \epsilon^{16}}{4} - \frac{752875 A^{6} \Omega^{5} n_B t^{-2} \epsilon^{14}}{8} - \frac{3111605 A^{6} \Omega^{5} n_B \epsilon^{12}}{2} + \frac{2776781232415 A^{6} \Omega^{5} t^{12}}{32} + \frac{1405728208307 A^{6} \Omega^{5} t^{10} \epsilon^{2}}{64} + \frac{8158435231 A^{6} \Omega^{5} t^{8} \epsilon^{4}}{32} - \frac{4846325289 A^{6} \Omega^{5} t^{6} \epsilon^{6}}{32} - \frac{296194811 A^{6} \Omega^{5} t^{4} \epsilon^{8}}{8} - \frac{172932419 A^{6} \Omega^{5} t^{2} \epsilon^{10}}{32} - \frac{9555 A^{6} \Omega^{5} t^{-6} \epsilon^{18}}{64} + \frac{13377 A^{6} \Omega^{5} t^{-4} \epsilon^{16}}{32} - \frac{2084989 A^{6} \Omega^{5} t^{-2} \epsilon^{14}}{64} - \frac{4162601 A^{6} \Omega^{5} \epsilon^{12}}{8} + \frac{145397641653 A^{6} \Omega^{4} n_B^{3} t^{12} \epsilon}{2} + 5702187781 A^{6} \Omega^{4} n_B^{3} t^{10} \epsilon^{3} + \frac{242256577 A^{6} \Omega^{4} n_B^{3} t^{8} \epsilon^{5}}{4} - \frac{261639033 A^{6} \Omega^{4} n_B^{3} t^{6} \epsilon^{7}}{4} - \frac{34424425 A^{6} \Omega^{4} n_B^{3} t^{4} \epsilon^{9}}{2} - \frac{10098515 A^{6} \Omega^{4} n_B^{3} t^{2} \epsilon^{11}}{4} - 420 A^{6} \Omega^{4} n_B^{3} t^{-6} \epsilon^{19} + 1876 A^{6} \Omega^{4} n_B^{3} t^{-4} \epsilon^{17} - \frac{7459 A^{6} \Omega^{4} n_B^{3} t^{-2} \epsilon^{15}}{4} - \frac{762969 A^{6} \Omega^{4} n_B^{3} \epsilon^{13}}{4} + \frac{436192924959 A^{6} \Omega^{4} n_B^{2} t^{12} \epsilon}{4} + \frac{17106563343 A^{6} \Omega^{4} n_B^{2} t^{10} \epsilon^{3}}{2} + \frac{726769731 A^{6} \Omega^{4} n_B^{2} t^{8} \epsilon^{5}}{8} - \frac{784917099 A^{6} \Omega^{4} n_B^{2} t^{6} \epsilon^{7}}{8} - \frac{103273275 A^{6} \Omega^{4} n_B^{2} t^{4} \epsilon^{9}}{4} - \frac{30295545 A^{6} \Omega^{4} n_B^{2} t^{2} \epsilon^{11}}{8} - 630 A^{6} \Omega^{4} n_B^{2} t^{-6} \epsilon^{19} + 2814 A^{6} \Omega^{4} n_B^{2} t^{-4} \epsilon^{17} - \frac{22377 A^{6} \Omega^{4} n_B^{2} t^{-2} \epsilon^{15}}{8} - \frac{2288907 A^{6} \Omega^{4} n_B^{2} \epsilon^{13}}{8} + \frac{1394029425503 A^{6} \Omega^{4} n_B t^{12} \epsilon}{16} + 7186889181 A^{6} \Omega^{4} n_B t^{10} \epsilon^{3} + \frac{2222310071 A^{6} \Omega^{4} n_B t^{8} \epsilon^{5}}{16} - \frac{570222159 A^{6} \Omega^{4} n_B t^{6} \epsilon^{7}}{8} - \frac{83284961 A^{6} \Omega^{4} n_B t^{4} \epsilon^{9}}{4} - 3338469 A^{6} \Omega^{4} n_B t^{2} \epsilon^{11} - \frac{945 A^{6} \Omega^{4} n_B t^{-6} \epsilon^{19}}{2} + \frac{40089 A^{6} \Omega^{4} n_B t^{-4} \epsilon^{17}}{16} - \frac{202689 A^{6} \Omega^{4} n_B t^{-2} \epsilon^{15}}{16} - \frac{1238689 A^{6} \Omega^{4} n_B \epsilon^{13}}{4} + \frac{812438858891 A^{6} \Omega^{4} t^{12} \epsilon}{32} + \frac{8671590581 A^{6} \Omega^{4} t^{10} \epsilon^{3}}{4} + \frac{1737796917 A^{6} \Omega^{4} t^{8} \epsilon^{5}}{32} - \frac{154291563 A^{6} \Omega^{4} t^{6} \epsilon^{7}}{8} - 6107567 A^{6} \Omega^{4} t^{4} \epsilon^{9} - \frac{16609237 A^{6} \Omega^{4} t^{2} \epsilon^{11}}{16} - \frac{525 A^{6} \Omega^{4} t^{-6} \epsilon^{19}}{4} + \frac{25081 A^{6} \Omega^{4} t^{-4} \epsilon^{17}}{32} - \frac{187771 A^{6} \Omega^{4} t^{-2} \epsilon^{15}}{32} - \frac{1714409 A^{6} \Omega^{4} \epsilon^{13}}{16} + \frac{111483814457 A^{6} \Omega^{3} n_B^{2} t^{14}}{4} + \frac{85449032899 A^{6} \Omega^{3} n_B^{2} t^{12} \epsilon^{2}}{8} + \frac{6582293887 A^{6} \Omega^{3} n_B^{2} t^{10} \epsilon^{4}}{8} + \frac{201185115 A^{6} \Omega^{3} n_B^{2} t^{8} \epsilon^{6}}{4} - \frac{13926213 A^{6} \Omega^{3} n_B^{2} t^{6} \epsilon^{8}}{2} - \frac{6885389 A^{6} \Omega^{3} n_B^{2} t^{4} \epsilon^{10}}{2} - \frac{5809191 A^{6} \Omega^{3} n_B^{2} t^{2} \epsilon^{12}}{8} - \frac{765 A^{6} \Omega^{3} n_B^{2} t^{-6} \epsilon^{20}}{2} + \frac{25875 A^{6} \Omega^{3} n_B^{2} t^{-4} \epsilon^{18}}{8} - \frac{10991 A^{6} \Omega^{3} n_B^{2} t^{-2} \epsilon^{16}}{8} - \frac{662841 A^{6} \Omega^{3} n_B^{2} \epsilon^{14}}{8} + \frac{111483814457 A^{6} \Omega^{3} n_B t^{14}}{4} + \frac{85449032899 A^{6} \Omega^{3} n_B t^{12} \epsilon^{2}}{8} + \frac{6582293887 A^{6} \Omega^{3} n_B t^{10} \epsilon^{4}}{8} + \frac{201185115 A^{6} \Omega^{3} n_B t^{8} \epsilon^{6}}{4} - \frac{13926213 A^{6} \Omega^{3} n_B t^{6} \epsilon^{8}}{2} - \frac{6885389 A^{6} \Omega^{3} n_B t^{4} \epsilon^{10}}{2} - \frac{5809191 A^{6} \Omega^{3} n_B t^{2} \epsilon^{12}}{8} - \frac{765 A^{6} \Omega^{3} n_B t^{-6} \epsilon^{20}}{2} + \frac{25875 A^{6} \Omega^{3} n_B t^{-4} \epsilon^{18}}{8} - \frac{10991 A^{6} \Omega^{3} n_B t^{-2} \epsilon^{16}}{8} - \frac{662841 A^{6} \Omega^{3} n_B \epsilon^{14}}{8} + \frac{251272992591 A^{6} \Omega^{3} t^{14}}{32} + \frac{48725000427 A^{6} \Omega^{3} t^{12} \epsilon^{2}}{16} + \frac{15354273025 A^{6} \Omega^{3} t^{10} \epsilon^{4}}{64} + \frac{497003541 A^{6} \Omega^{3} t^{8} \epsilon^{6}}{32} - \frac{114799871 A^{6} \Omega^{3} t^{6} \epsilon^{8}}{64} - \frac{15450457 A^{6} \Omega^{3} t^{4} \epsilon^{10}}{16} - \frac{6748427 A^{6} \Omega^{3} t^{2} \epsilon^{12}}{32} - \frac{425 A^{6} \Omega^{3} t^{-6} \epsilon^{20}}{4} + \frac{29595 A^{6} \Omega^{3} t^{-4} \epsilon^{18}}{32} - \frac{61623 A^{6} \Omega^{3} t^{-2} \epsilon^{16}}{64} - \frac{829439 A^{6} \Omega^{3} \epsilon^{14}}{32} + 6664786838 A^{6} \Omega^{2} n_B^{3} t^{14} \epsilon + 1010145028 A^{6} \Omega^{2} n_B^{3} t^{12} \epsilon^{3} + 113966299 A^{6} \Omega^{2} n_B^{3} t^{10} \epsilon^{5} + 9530528 A^{6} \Omega^{2} n_B^{3} t^{8} \epsilon^{7} - 995578 A^{6} \Omega^{2} n_B^{3} t^{6} \epsilon^{9} - 720321 A^{6} \Omega^{2} n_B^{3} t^{4} \epsilon^{11} - 201475 A^{6} \Omega^{2} n_B^{3} t^{2} \epsilon^{13} - 306 A^{6} \Omega^{2} n_B^{3} t^{-6} \epsilon^{21} + 3198 A^{6} \Omega^{2} n_B^{3} t^{-4} \epsilon^{19} - 1753 A^{6} \Omega^{2} n_B^{3} t^{-2} \epsilon^{17} - 33714 A^{6} \Omega^{2} n_B^{3} \epsilon^{15} + 9997180257 A^{6} \Omega^{2} n_B^{2} t^{14} \epsilon + 1515217542 A^{6} \Omega^{2} n_B^{2} t^{12} \epsilon^{3} + \frac{341898897 A^{6} \Omega^{2} n_B^{2} t^{10} \epsilon^{5}}{2} + 14295792 A^{6} \Omega^{2} n_B^{2} t^{8} \epsilon^{7} - 1493367 A^{6} \Omega^{2} n_B^{2} t^{6} \epsilon^{9} - \frac{2160963 A^{6} \Omega^{2} n_B^{2} t^{4} \epsilon^{11}}{2} - \frac{604425 A^{6} \Omega^{2} n_B^{2} t^{2} \epsilon^{13}}{2} - 459 A^{6} \Omega^{2} n_B^{2} t^{-6} \epsilon^{21} + 4797 A^{6} \Omega^{2} n_B^{2} t^{-4} \epsilon^{19} - \frac{5259 A^{6} \Omega^{2} n_B^{2} t^{-2} \epsilon^{17}}{2} - 50571 A^{6} \Omega^{2} n_B^{2} \epsilon^{15} + \frac{106761956595 A^{6} \Omega^{2} n_B t^{14} \epsilon}{16} + \frac{16547247173 A^{6} \Omega^{2} n_B t^{12} \epsilon^{3}}{16} + \frac{1971191045 A^{6} \Omega^{2} n_B t^{10} \epsilon^{5}}{16} + \frac{98534185 A^{6} \Omega^{2} n_B t^{8} \epsilon^{7}}{8} - \frac{5749919 A^{6} \Omega^{2} n_B t^{6} \epsilon^{9}}{16} - 609588 A^{6} \Omega^{2} n_B t^{4} \epsilon^{11} - \frac{1530717 A^{6} \Omega^{2} n_B t^{2} \epsilon^{13}}{8} - 306 A^{6} \Omega^{2} n_B t^{-6} \epsilon^{21} + 3311 A^{6} \Omega^{2} n_B t^{-4} \epsilon^{19} - \frac{55531 A^{6} \Omega^{2} n_B t^{-2} \epsilon^{17}}{16} - \frac{289125 A^{6} \Omega^{2} n_B \epsilon^{15}}{8} + \frac{53443661891 A^{6} \Omega^{2} t^{14} \epsilon}{32} + \frac{8466086949 A^{6} \Omega^{2} t^{12} \epsilon^{3}}{32} + \frac{1059460653 A^{6} \Omega^{2} t^{10} \epsilon^{5}}{32} + \frac{60412073 A^{6} \Omega^{2} t^{8} \epsilon^{7}}{16} + \frac{2214705 A^{6} \Omega^{2} t^{6} \epsilon^{9}}{32} - \frac{498855 A^{6} \Omega^{2} t^{4} \epsilon^{11}}{4} - \frac{724817 A^{6} \Omega^{2} t^{2} \epsilon^{13}}{16} - \frac{153 A^{6} \Omega^{2} t^{-6} \epsilon^{21}}{2} + 856 A^{6} \Omega^{2} t^{-4} \epsilon^{19} - \frac{41507 A^{6} \Omega^{2} t^{-2} \epsilon^{17}}{32} - \frac{154269 A^{6} \Omega^{2} \epsilon^{15}}{16} + \frac{3750231093 A^{6} \Omega n_B^{2} t^{16}}{4} + \frac{4264143607 A^{6} \Omega n_B^{2} t^{14} \epsilon^{2}}{8} + \frac{355570069 A^{6} \Omega n_B^{2} t^{12} \epsilon^{4}}{4} + \frac{138963833 A^{6} \Omega n_B^{2} t^{10} \epsilon^{6}}{8} + \frac{12475927 A^{6} \Omega n_B^{2} t^{8} \epsilon^{8}}{4} + \frac{1731501 A^{6} \Omega n_B^{2} t^{6} \epsilon^{10}}{4} + \frac{54395 A^{6} \Omega n_B^{2} t^{4} \epsilon^{12}}{4} - \frac{176017 A^{6} \Omega n_B^{2} t^{2} \epsilon^{14}}{8} - \frac{2907 A^{6} \Omega n_B^{2} t^{-6} \epsilon^{22}}{16} + \frac{19499 A^{6} \Omega n_B^{2} t^{-4} \epsilon^{20}}{8} - \frac{55973 A^{6} \Omega n_B^{2} t^{-2} \epsilon^{18}}{8} - 12807 A^{6} \Omega n_B^{2} \epsilon^{16} + \frac{3750231093 A^{6} \Omega n_B t^{16}}{4} + \frac{4264143607 A^{6} \Omega n_B t^{14} \epsilon^{2}}{8} + \frac{355570069 A^{6} \Omega n_B t^{12} \epsilon^{4}}{4} + \frac{138963833 A^{6} \Omega n_B t^{10} \epsilon^{6}}{8} + \frac{12475927 A^{6} \Omega n_B t^{8} \epsilon^{8}}{4} + \frac{1731501 A^{6} \Omega n_B t^{6} \epsilon^{10}}{4} + \frac{54395 A^{6} \Omega n_B t^{4} \epsilon^{12}}{4} - \frac{176017 A^{6} \Omega n_B t^{2} \epsilon^{14}}{8} - \frac{2907 A^{6} \Omega n_B t^{-6} \epsilon^{22}}{16} + \frac{19499 A^{6} \Omega n_B t^{-4} \epsilon^{20}}{8} - \frac{55973 A^{6} \Omega n_B t^{-2} \epsilon^{18}}{8} - 12807 A^{6} \Omega n_B \epsilon^{16} + \frac{3750231093 A^{6} \Omega t^{16}}{16} + \frac{4264143607 A^{6} \Omega t^{14} \epsilon^{2}}{32} + \frac{355570069 A^{6} \Omega t^{12} \epsilon^{4}}{16} + \frac{138963833 A^{6} \Omega t^{10} \epsilon^{6}}{32} + \frac{12475927 A^{6} \Omega t^{8} \epsilon^{8}}{16} + \frac{1731501 A^{6} \Omega t^{6} \epsilon^{10}}{16} + \frac{54395 A^{6} \Omega t^{4} \epsilon^{12}}{16} - \frac{176017 A^{6} \Omega t^{2} \epsilon^{14}}{32} - \frac{2907 A^{6} \Omega t^{-6} \epsilon^{22}}{64} + \frac{19499 A^{6} \Omega t^{-4} \epsilon^{20}}{32} - \frac{55973 A^{6} \Omega t^{-2} \epsilon^{18}}{32} - \frac{12807 A^{6} \Omega \epsilon^{16}}{4} + \frac{328768207 A^{6} n_B^{3} t^{16} \epsilon}{2} + \frac{89153757 A^{6} n_B^{3} t^{14} \epsilon^{3}}{2} + \frac{22211143 A^{6} n_B^{3} t^{12} \epsilon^{5}}{2} + \frac{12033081 A^{6} n_B^{3} t^{10} \epsilon^{7}}{4} + 804325 A^{6} n_B^{3} t^{8} \epsilon^{9} + \frac{422325 A^{6} n_B^{3} t^{6} \epsilon^{11}}{2} + \frac{106847 A^{6} n_B^{3} t^{4} \epsilon^{13}}{2} + \frac{47281 A^{6} n_B^{3} t^{2} \epsilon^{15}}{4} - \frac{285 A^{6} n_B^{3} t^{-6} \epsilon^{23}}{2} + \frac{8721 A^{6} n_B^{3} t^{-4} \epsilon^{21}}{4} - \frac{35867 A^{6} n_B^{3} t^{-2} \epsilon^{19}}{4} + \frac{465 A^{6} n_B^{3} \epsilon^{17}}{2} + \frac{986304621 A^{6} n_B^{2} t^{16} \epsilon}{4} + \frac{267461271 A^{6} n_B^{2} t^{14} \epsilon^{3}}{4} + \frac{66633429 A^{6} n_B^{2} t^{12} \epsilon^{5}}{4} + \frac{36099243 A^{6} n_B^{2} t^{10} \epsilon^{7}}{8} + \frac{2412975 A^{6} n_B^{2} t^{8} \epsilon^{9}}{2} + \frac{1266975 A^{6} n_B^{2} t^{6} \epsilon^{11}}{4} + \frac{320541 A^{6} n_B^{2} t^{4} \epsilon^{13}}{4} + \frac{141843 A^{6} n_B^{2} t^{2} \epsilon^{15}}{8} - \frac{855 A^{6} n_B^{2} t^{-6} \epsilon^{23}}{4} + \frac{26163 A^{6} n_B^{2} t^{-4} \epsilon^{21}}{8} - \frac{107601 A^{6} n_B^{2} t^{-2} \epsilon^{19}}{8} + \frac{1395 A^{6} n_B^{2} \epsilon^{17}}{4} + \frac{986304621 A^{6} n_B t^{16} \epsilon}{8} + \frac{267461271 A^{6} n_B t^{14} \epsilon^{3}}{8} + \frac{66633429 A^{6} n_B t^{12} \epsilon^{5}}{8} + \frac{36099243 A^{6} n_B t^{10} \epsilon^{7}}{16} + \frac{2412975 A^{6} n_B t^{8} \epsilon^{9}}{4} + \frac{1266975 A^{6} n_B t^{6} \epsilon^{11}}{8} + \frac{320541 A^{6} n_B t^{4} \epsilon^{13}}{8} + \frac{141843 A^{6} n_B t^{2} \epsilon^{15}}{16} - \frac{855 A^{6} n_B t^{-6} \epsilon^{23}}{8} + \frac{26163 A^{6} n_B t^{-4} \epsilon^{21}}{16} - \frac{107601 A^{6} n_B t^{-2} \epsilon^{19}}{16} + \frac{1395 A^{6} n_B \epsilon^{17}}{8} + \frac{328768207 A^{6} t^{16} \epsilon}{16} + \frac{89153757 A^{6} t^{14} \epsilon^{3}}{16} + \frac{22211143 A^{6} t^{12} \epsilon^{5}}{16} + \frac{12033081 A^{6} t^{10} \epsilon^{7}}{32} + \frac{804325 A^{6} t^{8} \epsilon^{9}}{8} + \frac{422325 A^{6} t^{6} \epsilon^{11}}{16} + \frac{106847 A^{6} t^{4} \epsilon^{13}}{16} + \frac{47281 A^{6} t^{2} \epsilon^{15}}{32} - \frac{285 A^{6} t^{-6} \epsilon^{23}}{16} + \frac{8721 A^{6} t^{-4} \epsilon^{21}}{32} - \frac{35867 A^{6} t^{-2} \epsilon^{19}}{32} + \frac{465 A^{6} \epsilon^{17}}{16} + \frac{5 A^{4} \Omega^{19} n_B t^{-4} \epsilon^{4}}{2} - 2097160 A^{4} \Omega^{19} n_B t^{-2} \epsilon^{2} + \frac{24117175 A^{4} \Omega^{19} n_B}{2} + \frac{5 A^{4} \Omega^{19} t^{-4} \epsilon^{4}}{4} - 1048580 A^{4} \Omega^{19} t^{-2} \epsilon^{2} + \frac{24117175 A^{4} \Omega^{19}}{4} + \frac{15 A^{4} \Omega^{18} n_B^{2} t^{-4} \epsilon^{5}}{2} + \frac{1310479 A^{4} \Omega^{18} n_B^{2} t^{-2} \epsilon^{3}}{2} - \frac{3407033 A^{4} \Omega^{18} n_B^{2} \epsilon}{2} + \frac{15 A^{4} \Omega^{18} n_B t^{-4} \epsilon^{5}}{2} + \frac{1310479 A^{4} \Omega^{18} n_B t^{-2} \epsilon^{3}}{2} - \frac{3407033 A^{4} \Omega^{18} n_B \epsilon}{2} + \frac{57 A^{4} \Omega^{18} t^{-4} \epsilon^{5}}{16} + \frac{5242091 A^{4} \Omega^{18} t^{-2} \epsilon^{3}}{16} - \frac{13629163 A^{4} \Omega^{18} \epsilon}{16} + 558617415 A^{4} \Omega^{17} n_B t^{2} + \frac{27 A^{4} \Omega^{17} n_B t^{-4} \epsilon^{6}}{2} + 1048944 A^{4} \Omega^{17} n_B t^{-2} \epsilon^{4} - 80740491 A^{4} \Omega^{17} n_B \epsilon^{2} + \frac{558617415 A^{4} \Omega^{17} t^{2}}{2} + \frac{27 A^{4} \Omega^{17} t^{-4} \epsilon^{6}}{4} + 524472 A^{4} \Omega^{17} t^{-2} \epsilon^{4} - \frac{80740491 A^{4} \Omega^{17} \epsilon^{2}}{2} + \frac{669196421 A^{4} \Omega^{16} n_B^{2} t^{2} \epsilon}{4} + \frac{45 A^{4} \Omega^{16} n_B^{2} t^{-4} \epsilon^{7}}{2} + \frac{3281667 A^{4} \Omega^{16} n_B^{2} t^{-2} \epsilon^{5}}{4} - \frac{20384601 A^{4} \Omega^{16} n_B^{2} \epsilon^{3}}{4} + \frac{669196421 A^{4} \Omega^{16} n_B t^{2} \epsilon}{4} + \frac{45 A^{4} \Omega^{16} n_B t^{-4} \epsilon^{7}}{2} + \frac{3281667 A^{4} \Omega^{16} n_B t^{-2} \epsilon^{5}}{4} - \frac{20384601 A^{4} \Omega^{16} n_B \epsilon^{3}}{4} + \frac{1338182565 A^{4} \Omega^{16} t^{2} \epsilon}{16} + \frac{85 A^{4} \Omega^{16} t^{-4} \epsilon^{7}}{8} + \frac{6562713 A^{4} \Omega^{16} t^{-2} \epsilon^{5}}{16} - \frac{40726683 A^{4} \Omega^{16} \epsilon^{3}}{16} + 6974445399 A^{4} \Omega^{15} n_B t^{4} - \frac{1606576239 A^{4} \Omega^{15} n_B t^{2} \epsilon^{2}}{2} + 30 A^{4} \Omega^{15} n_B t^{-4} \epsilon^{8} + 526304 A^{4} \Omega^{15} n_B t^{-2} \epsilon^{6} + \frac{64314323 A^{4} \Omega^{15} n_B \epsilon^{4}}{4} + \frac{6974445399 A^{4} \Omega^{15} t^{4}}{2} - \frac{1606576239 A^{4} \Omega^{15} t^{2} \epsilon^{2}}{4} + 15 A^{4} \Omega^{15} t^{-4} \epsilon^{8} + 263152 A^{4} \Omega^{15} t^{-2} \epsilon^{6} + \frac{64314323 A^{4} \Omega^{15} \epsilon^{4}}{8} + \frac{6460544651 A^{4} \Omega^{14} n_B^{2} t^{4} \epsilon}{2} - 198717125 A^{4} \Omega^{14} n_B^{2} t^{2} \epsilon^{3} + 42 A^{4} \Omega^{14} n_B^{2} t^{-4} \epsilon^{9} + 306204 A^{4} \Omega^{14} n_B^{2} t^{-2} \epsilon^{7} + \frac{26868655 A^{4} \Omega^{14} n_B^{2} \epsilon^{5}}{2} + \frac{6460544651 A^{4} \Omega^{14} n_B t^{4} \epsilon}{2} - 198717125 A^{4} \Omega^{14} n_B t^{2} \epsilon^{3} + 42 A^{4} \Omega^{14} n_B t^{-4} \epsilon^{9} + 306204 A^{4} \Omega^{14} n_B t^{-2} \epsilon^{7} + \frac{26868655 A^{4} \Omega^{14} n_B \epsilon^{5}}{2} + \frac{25831298721 A^{4} \Omega^{14} t^{4} \epsilon}{16} - \frac{198440829 A^{4} \Omega^{14} t^{2} \epsilon^{3}}{2} + \frac{315 A^{4} \Omega^{14} t^{-4} \epsilon^{9}}{16} + \frac{2447623 A^{4} \Omega^{14} t^{-2} \epsilon^{7}}{16} + \frac{13435379 A^{4} \Omega^{14} \epsilon^{5}}{2} + 34173552789 A^{4} \Omega^{13} n_B t^{6} - \frac{10139999835 A^{4} \Omega^{13} n_B t^{4} \epsilon^{2}}{4} + \frac{105929281 A^{4} \Omega^{13} n_B t^{2} \epsilon^{4}}{4} + 49 A^{4} \Omega^{13} n_B t^{-4} \epsilon^{10} + 167372 A^{4} \Omega^{13} n_B t^{-2} \epsilon^{8} + \frac{31654931 A^{4} \Omega^{13} n_B \epsilon^{6}}{4} + \frac{34173552789 A^{4} \Omega^{13} t^{6}}{2} - \frac{10139999835 A^{4} \Omega^{13} t^{4} \epsilon^{2}}{8} + \frac{105929281 A^{4} \Omega^{13} t^{2} \epsilon^{4}}{8} + \frac{49 A^{4} \Omega^{13} t^{-4} \epsilon^{10}}{2} + 83686 A^{4} \Omega^{13} t^{-2} \epsilon^{8} + \frac{31654931 A^{4} \Omega^{13} \epsilon^{6}}{8} + \frac{69876951679 A^{4} \Omega^{12} n_B^{2} t^{6} \epsilon}{4} - 903424362 A^{4} \Omega^{12} n_B^{2} t^{4} \epsilon^{3} + 45977455 A^{4} \Omega^{12} n_B^{2} t^{2} \epsilon^{5} + 63 A^{4} \Omega^{12} n_B^{2} t^{-4} \epsilon^{11} + \frac{353537 A^{4} \Omega^{12} n_B^{2} t^{-2} \epsilon^{9}}{4} + \frac{16064125 A^{4} \Omega^{12} n_B^{2} \epsilon^{7}}{4} + \frac{69876951679 A^{4} \Omega^{12} n_B t^{6} \epsilon}{4} - 903424362 A^{4} \Omega^{12} n_B t^{4} \epsilon^{3} + 45977455 A^{4} \Omega^{12} n_B t^{2} \epsilon^{5} + 63 A^{4} \Omega^{12} n_B t^{-4} \epsilon^{11} + \frac{353537 A^{4} \Omega^{12} n_B t^{-2} \epsilon^{9}}{4} + \frac{16064125 A^{4} \Omega^{12} n_B \epsilon^{7}}{4} + \frac{139546690443 A^{4} \Omega^{12} t^{6} \epsilon}{16} - \frac{1797372793 A^{4} \Omega^{12} t^{4} \epsilon^{3}}{4} + 23085248 A^{4} \Omega^{12} t^{2} \epsilon^{5} + \frac{117 A^{4} \Omega^{12} t^{-4} \epsilon^{11}}{4} + \frac{703733 A^{4} \Omega^{12} t^{-2} \epsilon^{9}}{16} + \frac{32089393 A^{4} \Omega^{12} \epsilon^{7}}{16} + \frac{153036275115 A^{4} \Omega^{11} n_B t^{8}}{2} - \frac{5413845909 A^{4} \Omega^{11} n_B t^{6} \epsilon^{2}}{4} - \frac{455297609 A^{4} \Omega^{11} n_B t^{4} \epsilon^{4}}{4} + \frac{53258067 A^{4} \Omega^{11} n_B t^{2} \epsilon^{6}}{2} + \frac{135 A^{4} \Omega^{11} n_B t^{-4} \epsilon^{12}}{2} + 45176 A^{4} \Omega^{11} n_B t^{-2} \epsilon^{10} + \frac{7416941 A^{4} \Omega^{11} n_B \epsilon^{8}}{4} + \frac{153036275115 A^{4} \Omega^{11} t^{8}}{4} - \frac{5413845909 A^{4} \Omega^{11} t^{6} \epsilon^{2}}{8} - \frac{455297609 A^{4} \Omega^{11} t^{4} \epsilon^{4}}{8} + \frac{53258067 A^{4} \Omega^{11} t^{2} \epsilon^{6}}{4} + \frac{135 A^{4} \Omega^{11} t^{-4} \epsilon^{12}}{4} + 22588 A^{4} \Omega^{11} t^{-2} \epsilon^{10} + \frac{7416941 A^{4} \Omega^{11} \epsilon^{8}}{8} + \frac{77164095395 A^{4} \Omega^{10} n_B^{2} t^{8} \epsilon}{2} - \frac{2065334875 A^{4} \Omega^{10} n_B^{2} t^{6} \epsilon^{3}}{2} + \frac{62214789 A^{4} \Omega^{10} n_B^{2} t^{4} \epsilon^{5}}{2} + 11672356 A^{4} \Omega^{10} n_B^{2} t^{2} \epsilon^{7} + \frac{165 A^{4} \Omega^{10} n_B^{2} t^{-4} \epsilon^{13}}{2} + \frac{47289 A^{4} \Omega^{10} n_B^{2} t^{-2} \epsilon^{11}}{2} + 810456 A^{4} \Omega^{10} n_B^{2} \epsilon^{9} + \frac{77164095395 A^{4} \Omega^{10} n_B t^{8} \epsilon}{2} - \frac{2065334875 A^{4} \Omega^{10} n_B t^{6} \epsilon^{3}}{2} + \frac{62214789 A^{4} \Omega^{10} n_B t^{4} \epsilon^{5}}{2} + 11672356 A^{4} \Omega^{10} n_B t^{2} \epsilon^{7} + \frac{165 A^{4} \Omega^{10} n_B t^{-4} \epsilon^{13}}{2} + \frac{47289 A^{4} \Omega^{10} n_B t^{-2} \epsilon^{11}}{2} + 810456 A^{4} \Omega^{10} n_B \epsilon^{9} + \frac{153486086927 A^{4} \Omega^{10} t^{8} \epsilon}{8} - \frac{8016668701 A^{4} \Omega^{10} t^{6} \epsilon^{3}}{16} + \frac{137226767 A^{4} \Omega^{10} t^{4} \epsilon^{5}}{8} + \frac{93992665 A^{4} \Omega^{10} t^{2} \epsilon^{7}}{16} + \frac{605 A^{4} \Omega^{10} t^{-4} \epsilon^{13}}{16} + \frac{184995 A^{4} \Omega^{10} t^{-2} \epsilon^{11}}{16} + \frac{3212865 A^{4} \Omega^{10} \epsilon^{9}}{8} + 84155654282 A^{4} \Omega^{9} n_B t^{10} + 4695779763 A^{4} \Omega^{9} n_B t^{8} \epsilon^{2} - 202929452 A^{4} \Omega^{9} n_B t^{6} \epsilon^{4} + \frac{105074771 A^{4} \Omega^{9} n_B t^{4} \epsilon^{6}}{4} + \frac{8892009 A^{4} \Omega^{9} n_B t^{2} \epsilon^{8}}{2} + \frac{165 A^{4} \Omega^{9} n_B t^{-4} \epsilon^{14}}{2} + 12104 A^{4} \Omega^{9} n_B t^{-2} \epsilon^{12} + 332486 A^{4} \Omega^{9} n_B \epsilon^{10} + 42077827141 A^{4} \Omega^{9} t^{10} + \frac{4695779763 A^{4} \Omega^{9} t^{8} \epsilon^{2}}{2} - 101464726 A^{4} \Omega^{9} t^{6} \epsilon^{4} + \frac{105074771 A^{4} \Omega^{9} t^{4} \epsilon^{6}}{8} + \frac{8892009 A^{4} \Omega^{9} t^{2} \epsilon^{8}}{4} + \frac{165 A^{4} \Omega^{9} t^{-4} \epsilon^{14}}{4} + 6052 A^{4} \Omega^{9} t^{-2} \epsilon^{12} + 166243 A^{4} \Omega^{9} \epsilon^{10} + \frac{79686372829 A^{4} \Omega^{8} n_B^{2} t^{10} \epsilon}{2} + \frac{1187284463 A^{4} \Omega^{8} n_B^{2} t^{8} \epsilon^{3}}{4} - \frac{42913013 A^{4} \Omega^{8} n_B^{2} t^{6} \epsilon^{5}}{2} + \frac{33620373 A^{4} \Omega^{8} n_B^{2} t^{4} \epsilon^{7}}{4} + \frac{2910047 A^{4} \Omega^{8} n_B^{2} t^{2} \epsilon^{9}}{2} + \frac{195 A^{4} \Omega^{8} n_B^{2} t^{-4} \epsilon^{15}}{2} + \frac{28703 A^{4} \Omega^{8} n_B^{2} t^{-2} \epsilon^{13}}{4} + \frac{559675 A^{4} \Omega^{8} n_B^{2} \epsilon^{11}}{4} + \frac{79686372829 A^{4} \Omega^{8} n_B t^{10} \epsilon}{2} + \frac{1187284463 A^{4} \Omega^{8} n_B t^{8} \epsilon^{3}}{4} - \frac{42913013 A^{4} \Omega^{8} n_B t^{6} \epsilon^{5}}{2} + \frac{33620373 A^{4} \Omega^{8} n_B t^{4} \epsilon^{7}}{4} + \frac{2910047 A^{4} \Omega^{8} n_B t^{2} \epsilon^{9}}{2} + \frac{195 A^{4} \Omega^{8} n_B t^{-4} \epsilon^{15}}{2} + \frac{28703 A^{4} \Omega^{8} n_B t^{-2} \epsilon^{13}}{4} + \frac{559675 A^{4} \Omega^{8} n_B \epsilon^{11}}{4} + \frac{156290406533 A^{4} \Omega^{8} t^{10} \epsilon}{8} + \frac{2939854205 A^{4} \Omega^{8} t^{8} \epsilon^{3}}{16} - \frac{5231915 A^{4} \Omega^{8} t^{6} \epsilon^{5}}{2} + \frac{78239201 A^{4} \Omega^{8} t^{4} \epsilon^{7}}{16} + \frac{5934739 A^{4} \Omega^{8} t^{2} \epsilon^{9}}{8} + \frac{351 A^{4} \Omega^{8} t^{-4} \epsilon^{15}}{8} + \frac{53201 A^{4} \Omega^{8} t^{-2} \epsilon^{13}}{16} + \frac{1072397 A^{4} \Omega^{8} \epsilon^{11}}{16} + 47039327860 A^{4} \Omega^{7} n_B t^{12} + \frac{13824031689 A^{4} \Omega^{7} n_B t^{10} \epsilon^{2}}{2} + 25135311 A^{4} \Omega^{7} n_B t^{8} \epsilon^{4} + 6697409 A^{4} \Omega^{7} n_B t^{6} \epsilon^{6} + \frac{9783647 A^{4} \Omega^{7} n_B t^{4} \epsilon^{8}}{4} + \frac{855793 A^{4} \Omega^{7} n_B t^{2} \epsilon^{10}}{2} + 91 A^{4} \Omega^{7} n_B t^{-4} \epsilon^{16} + 3872 A^{4} \Omega^{7} n_B t^{-2} \epsilon^{14} + \frac{213203 A^{4} \Omega^{7} n_B \epsilon^{12}}{4} + 23519663930 A^{4} \Omega^{7} t^{12} + \frac{13824031689 A^{4} \Omega^{7} t^{10} \epsilon^{2}}{4} + \frac{25135311 A^{4} \Omega^{7} t^{8} \epsilon^{4}}{2} + \frac{6697409 A^{4} \Omega^{7} t^{6} \epsilon^{6}}{2} + \frac{9783647 A^{4} \Omega^{7} t^{4} \epsilon^{8}}{8} + \frac{855793 A^{4} \Omega^{7} t^{2} \epsilon^{10}}{4} + \frac{91 A^{4} \Omega^{7} t^{-4} \epsilon^{16}}{2} + 1936 A^{4} \Omega^{7} t^{-2} \epsilon^{14} + \frac{213203 A^{4} \Omega^{7} \epsilon^{12}}{8} + \frac{41415101271 A^{4} \Omega^{6} n_B^{2} t^{12} \epsilon}{2} + 998465192 A^{4} \Omega^{6} n_B^{2} t^{10} \epsilon^{3} - \frac{27899343 A^{4} \Omega^{6} n_B^{2} t^{8} \epsilon^{5}}{2} - 3845541 A^{4} \Omega^{6} n_B^{2} t^{6} \epsilon^{7} - 234030 A^{4} \Omega^{6} n_B^{2} t^{4} \epsilon^{9} + 74167 A^{4} \Omega^{6} n_B^{2} t^{2} \epsilon^{11} + 105 A^{4} \Omega^{6} n_B^{2} t^{-4} \epsilon^{17} + 2753 A^{4} \Omega^{6} n_B^{2} t^{-2} \epsilon^{15} + \frac{46397 A^{4} \Omega^{6} n_B^{2} \epsilon^{13}}{2} + \frac{41415101271 A^{4} \Omega^{6} n_B t^{12} \epsilon}{2} + 998465192 A^{4} \Omega^{6} n_B t^{10} \epsilon^{3} - \frac{27899343 A^{4} \Omega^{6} n_B t^{8} \epsilon^{5}}{2} - 3845541 A^{4} \Omega^{6} n_B t^{6} \epsilon^{7} - 234030 A^{4} \Omega^{6} n_B t^{4} \epsilon^{9} + 74167 A^{4} \Omega^{6} n_B t^{2} \epsilon^{11} + 105 A^{4} \Omega^{6} n_B t^{-4} \epsilon^{17} + 2753 A^{4} \Omega^{6} n_B t^{-2} \epsilon^{15} + \frac{46397 A^{4} \Omega^{6} n_B \epsilon^{13}}{2} + \frac{155612970049 A^{4} \Omega^{6} t^{12} \epsilon}{16} + \frac{4107763761 A^{4} \Omega^{6} t^{10} \epsilon^{3}}{8} + \frac{98762743 A^{4} \Omega^{6} t^{8} \epsilon^{5}}{16} + \frac{828129 A^{4} \Omega^{6} t^{6} \epsilon^{7}}{2} + \frac{488889 A^{4} \Omega^{6} t^{4} \epsilon^{9}}{4} + \frac{368411 A^{4} \Omega^{6} t^{2} \epsilon^{11}}{8} + \frac{735 A^{4} \Omega^{6} t^{-4} \epsilon^{17}}{16} + \frac{18623 A^{4} \Omega^{6} t^{-2} \epsilon^{15}}{16} + \frac{40873 A^{4} \Omega^{6} \epsilon^{13}}{4} + 13432868013 A^{4} \Omega^{5} n_B t^{14} + \frac{13833100845 A^{4} \Omega^{5} n_B t^{12} \epsilon^{2}}{4} + \frac{306908085 A^{4} \Omega^{5} n_B t^{10} \epsilon^{4}}{2} + \frac{14834179 A^{4} \Omega^{5} n_B t^{8} \epsilon^{6}}{4} - \frac{3029761 A^{4} \Omega^{5} n_B t^{6} \epsilon^{8}}{4} - \frac{666837 A^{4} \Omega^{5} n_B t^{4} \epsilon^{10}}{4} + \frac{1355 A^{4} \Omega^{5} n_B t^{2} \epsilon^{12}}{4} + 90 A^{4} \Omega^{5} n_B t^{-4} \epsilon^{18} + 1348 A^{4} \Omega^{5} n_B t^{-2} \epsilon^{16} + \frac{26581 A^{4} \Omega^{5} n_B \epsilon^{14}}{4} + \frac{13432868013 A^{4} \Omega^{5} t^{14}}{2} + \frac{13833100845 A^{4} \Omega^{5} t^{12} \epsilon^{2}}{8} + \frac{306908085 A^{4} \Omega^{5} t^{10} \epsilon^{4}}{4} + \frac{14834179 A^{4} \Omega^{5} t^{8} \epsilon^{6}}{8} - \frac{3029761 A^{4} \Omega^{5} t^{6} \epsilon^{8}}{8} - \frac{666837 A^{4} \Omega^{5} t^{4} \epsilon^{10}}{8} + \frac{1355 A^{4} \Omega^{5} t^{2} \epsilon^{12}}{8} + 45 A^{4} \Omega^{5} t^{-4} \epsilon^{18} + 674 A^{4} \Omega^{5} t^{-2} \epsilon^{16} + \frac{26581 A^{4} \Omega^{5} \epsilon^{14}}{8} + \frac{22121105005 A^{4} \Omega^{4} n_B^{2} t^{14} \epsilon}{4} + 556033473 A^{4} \Omega^{4} n_B^{2} t^{12} \epsilon^{3} + \frac{89407431 A^{4} \Omega^{4} n_B^{2} t^{10} \epsilon^{5}}{4} - 2874682 A^{4} \Omega^{4} n_B^{2} t^{8} \epsilon^{7} - 1293147 A^{4} \Omega^{4} n_B^{2} t^{6} \epsilon^{9} - 256472 A^{4} \Omega^{4} n_B^{2} t^{4} \epsilon^{11} - 27010 A^{4} \Omega^{4} n_B^{2} t^{2} \epsilon^{13} + 102 A^{4} \Omega^{4} n_B^{2} t^{-4} \epsilon^{19} + \frac{3549 A^{4} \Omega^{4} n_B^{2} t^{-2} \epsilon^{17}}{4} + \frac{4353 A^{4} \Omega^{4} n_B^{2} \epsilon^{15}}{4} + \frac{22121105005 A^{4} \Omega^{4} n_B t^{14} \epsilon}{4} + 556033473 A^{4} \Omega^{4} n_B t^{12} \epsilon^{3} + \frac{89407431 A^{4} \Omega^{4} n_B t^{10} \epsilon^{5}}{4} - 2874682 A^{4} \Omega^{4} n_B t^{8} \epsilon^{7} - 1293147 A^{4} \Omega^{4} n_B t^{6} \epsilon^{9} - 256472 A^{4} \Omega^{4} n_B t^{4} \epsilon^{11} - 27010 A^{4} \Omega^{4} n_B t^{2} \epsilon^{13} + 102 A^{4} \Omega^{4} n_B t^{-4} \epsilon^{19} + \frac{3549 A^{4} \Omega^{4} n_B t^{-2} \epsilon^{17}}{4} + \frac{4353 A^{4} \Omega^{4} n_B \epsilon^{15}}{4} + \frac{37537508045 A^{4} \Omega^{4} t^{14} \epsilon}{16} + \frac{1008145143 A^{4} \Omega^{4} t^{12} \epsilon^{3}}{4} + \frac{242235495 A^{4} \Omega^{4} t^{10} \epsilon^{5}}{16} + 364380 A^{4} \Omega^{4} t^{8} \epsilon^{7} - \frac{978193 A^{4} \Omega^{4} t^{6} \epsilon^{9}}{4} - \frac{264977 A^{4} \Omega^{4} t^{4} \epsilon^{11}}{4} - 7776 A^{4} \Omega^{4} t^{2} \epsilon^{13} + \frac{85 A^{4} \Omega^{4} t^{-4} \epsilon^{19}}{2} + \frac{5229 A^{4} \Omega^{4} t^{-2} \epsilon^{17}}{16} + \frac{7113 A^{4} \Omega^{4} \epsilon^{15}}{16} + \frac{3612198035 A^{4} \Omega^{3} n_B t^{16}}{2} + \frac{2839908405 A^{4} \Omega^{3} n_B t^{14} \epsilon^{2}}{4} + \frac{300135279 A^{4} \Omega^{3} n_B t^{12} \epsilon^{4}}{4} + \frac{29912255 A^{4} \Omega^{3} n_B t^{10} \epsilon^{6}}{4} + \frac{719605 A^{4} \Omega^{3} n_B t^{8} \epsilon^{8}}{2} - \frac{264081 A^{4} \Omega^{3} n_B t^{6} \epsilon^{10}}{2} - \frac{211307 A^{4} \Omega^{3} n_B t^{4} \epsilon^{12}}{4} - \frac{21751 A^{4} \Omega^{3} n_B t^{2} \epsilon^{14}}{2} + \frac{153 A^{4} \Omega^{3} n_B t^{-4} \epsilon^{20}}{2} + 152 A^{4} \Omega^{3} n_B t^{-2} \epsilon^{18} - \frac{4051 A^{4} \Omega^{3} n_B \epsilon^{16}}{4} + \frac{3612198035 A^{4} \Omega^{3} t^{16}}{4} + \frac{2839908405 A^{4} \Omega^{3} t^{14} \epsilon^{2}}{8} + \frac{300135279 A^{4} \Omega^{3} t^{12} \epsilon^{4}}{8} + \frac{29912255 A^{4} \Omega^{3} t^{10} \epsilon^{6}}{8} + \frac{719605 A^{4} \Omega^{3} t^{8} \epsilon^{8}}{4} - \frac{264081 A^{4} \Omega^{3} t^{6} \epsilon^{10}}{4} - \frac{211307 A^{4} \Omega^{3} t^{4} \epsilon^{12}}{8} - \frac{21751 A^{4} \Omega^{3} t^{2} \epsilon^{14}}{4} + \frac{153 A^{4} \Omega^{3} t^{-4} \epsilon^{20}}{4} + 76 A^{4} \Omega^{3} t^{-2} \epsilon^{18} - \frac{4051 A^{4} \Omega^{3} \epsilon^{16}}{8} + 637222811 A^{4} \Omega^{2} n_B^{2} t^{16} \epsilon + 113896656 A^{4} \Omega^{2} n_B^{2} t^{14} \epsilon^{3} + 16266534 A^{4} \Omega^{2} n_B^{2} t^{12} \epsilon^{5} + 2167408 A^{4} \Omega^{2} n_B^{2} t^{10} \epsilon^{7} + 154142 A^{4} \Omega^{2} n_B^{2} t^{8} \epsilon^{9} - 37865 A^{4} \Omega^{2} n_B^{2} t^{6} \epsilon^{11} - 22350 A^{4} \Omega^{2} n_B^{2} t^{4} \epsilon^{13} - 6930 A^{4} \Omega^{2} n_B^{2} t^{2} \epsilon^{15} + \frac{171 A^{4} \Omega^{2} n_B^{2} t^{-4} \epsilon^{21}}{2} - \frac{361 A^{4} \Omega^{2} n_B^{2} t^{-2} \epsilon^{19}}{2} - 1497 A^{4} \Omega^{2} n_B^{2} \epsilon^{17} + 637222811 A^{4} \Omega^{2} n_B t^{16} \epsilon + 113896656 A^{4} \Omega^{2} n_B t^{14} \epsilon^{3} + 16266534 A^{4} \Omega^{2} n_B t^{12} \epsilon^{5} + 2167408 A^{4} \Omega^{2} n_B t^{10} \epsilon^{7} + 154142 A^{4} \Omega^{2} n_B t^{8} \epsilon^{9} - 37865 A^{4} \Omega^{2} n_B t^{6} \epsilon^{11} - 22350 A^{4} \Omega^{2} n_B t^{4} \epsilon^{13} - 6930 A^{4} \Omega^{2} n_B t^{2} \epsilon^{15} + \frac{171 A^{4} \Omega^{2} n_B t^{-4} \epsilon^{21}}{2} - \frac{361 A^{4} \Omega^{2} n_B t^{-2} \epsilon^{19}}{2} - 1497 A^{4} \Omega^{2} n_B \epsilon^{17} + \frac{3619576781 A^{4} \Omega^{2} t^{16} \epsilon}{16} + \frac{334537427 A^{4} \Omega^{2} t^{14} \epsilon^{3}}{8} + \frac{99950333 A^{4} \Omega^{2} t^{12} \epsilon^{5}}{16} + \frac{3883243 A^{4} \Omega^{2} t^{10} \epsilon^{7}}{4} + \frac{464715 A^{4} \Omega^{2} t^{8} \epsilon^{9}}{4} + \frac{15887 A^{4} \Omega^{2} t^{6} \epsilon^{11}}{8} - \frac{37151 A^{4} \Omega^{2} t^{4} \epsilon^{13}}{8} - \frac{30397 A^{4} \Omega^{2} t^{2} \epsilon^{15}}{16} + \frac{513 A^{4} \Omega^{2} t^{-4} \epsilon^{21}}{16} - \frac{1365 A^{4} \Omega^{2} t^{-2} \epsilon^{19}}{16} - \frac{3849 A^{4} \Omega^{2} \epsilon^{17}}{8} + 75968387 A^{4} \Omega n_B t^{18} + \frac{85305303 A^{4} \Omega n_B t^{16} \epsilon^{2}}{2} + 8611299 A^{4} \Omega n_B t^{14} \epsilon^{4} + 1887975 A^{4} \Omega n_B t^{12} \epsilon^{6} + 421363 A^{4} \Omega n_B t^{10} \epsilon^{8} + 89289 A^{4} \Omega n_B t^{8} \epsilon^{10} + 17202 A^{4} \Omega n_B t^{6} \epsilon^{12} + \frac{5299 A^{4} \Omega n_B t^{4} \epsilon^{14}}{2} + 101 A^{4} \Omega n_B t^{2} \epsilon^{16} + \frac{95 A^{4} \Omega n_B t^{-4} \epsilon^{22}}{2} - 304 A^{4} \Omega n_B t^{-2} \epsilon^{20} - \frac{407 A^{4} \Omega n_B \epsilon^{18}}{2} + \frac{75968387 A^{4} \Omega t^{18}}{2} + \frac{85305303 A^{4} \Omega t^{16} \epsilon^{2}}{4} + \frac{8611299 A^{4} \Omega t^{14} \epsilon^{4}}{2} + \frac{1887975 A^{4} \Omega t^{12} \epsilon^{6}}{2} + \frac{421363 A^{4} \Omega t^{10} \epsilon^{8}}{2} + \frac{89289 A^{4} \Omega t^{8} \epsilon^{10}}{2} + 8601 A^{4} \Omega t^{6} \epsilon^{12} + \frac{5299 A^{4} \Omega t^{4} \epsilon^{14}}{4} + \frac{101 A^{4} \Omega t^{2} \epsilon^{16}}{2} + \frac{95 A^{4} \Omega t^{-4} \epsilon^{22}}{4} - 152 A^{4} \Omega t^{-2} \epsilon^{20} - \frac{407 A^{4} \Omega \epsilon^{18}}{4} + \frac{29165283 A^{4} n_B^{2} t^{18} \epsilon}{2} + \frac{8563351 A^{4} n_B^{2} t^{16} \epsilon^{3}}{2} + \frac{2333731 A^{4} n_B^{2} t^{14} \epsilon^{5}}{2} + \frac{1372673 A^{4} n_B^{2} t^{12} \epsilon^{7}}{4} + 103244 A^{4} n_B^{2} t^{10} \epsilon^{9} + \frac{63565 A^{4} n_B^{2} t^{8} \epsilon^{11}}{2} + \frac{20291 A^{4} n_B^{2} t^{6} \epsilon^{13}}{2} + \frac{13757 A^{4} n_B^{2} t^{4} \epsilon^{15}}{4} + \frac{2599 A^{4} n_B^{2} t^{2} \epsilon^{17}}{2} + \frac{105 A^{4} n_B^{2} t^{-4} \epsilon^{23}}{2} - \frac{1939 A^{4} n_B^{2} t^{-2} \epsilon^{21}}{4} + \frac{2473 A^{4} n_B^{2} \epsilon^{19}}{4} + \frac{29165283 A^{4} n_B t^{18} \epsilon}{2} + \frac{8563351 A^{4} n_B t^{16} \epsilon^{3}}{2} + \frac{2333731 A^{4} n_B t^{14} \epsilon^{5}}{2} + \frac{1372673 A^{4} n_B t^{12} \epsilon^{7}}{4} + 103244 A^{4} n_B t^{10} \epsilon^{9} + \frac{63565 A^{4} n_B t^{8} \epsilon^{11}}{2} + \frac{20291 A^{4} n_B t^{6} \epsilon^{13}}{2} + \frac{13757 A^{4} n_B t^{4} \epsilon^{15}}{4} + \frac{2599 A^{4} n_B t^{2} \epsilon^{17}}{2} + \frac{105 A^{4} n_B t^{-4} \epsilon^{23}}{2} - \frac{1939 A^{4} n_B t^{-2} \epsilon^{21}}{4} + \frac{2473 A^{4} n_B \epsilon^{19}}{4} + \frac{29165283 A^{4} t^{18} \epsilon}{8} + \frac{8563351 A^{4} t^{16} \epsilon^{3}}{8} + \frac{2333731 A^{4} t^{14} \epsilon^{5}}{8} + \frac{1372673 A^{4} t^{12} \epsilon^{7}}{16} + 25811 A^{4} t^{10} \epsilon^{9} + \frac{63565 A^{4} t^{8} \epsilon^{11}}{8} + \frac{20291 A^{4} t^{6} \epsilon^{13}}{8} + \frac{13757 A^{4} t^{4} \epsilon^{15}}{16} + \frac{2599 A^{4} t^{2} \epsilon^{17}}{8} + \frac{105 A^{4} t^{-4} \epsilon^{23}}{8} - \frac{1939 A^{4} t^{-2} \epsilon^{21}}{16} + \frac{2473 A^{4} \epsilon^{19}}{16} - \frac{A^{2} \Omega^{21} t^{-2} \epsilon^{2}}{4} + \frac{3 A^{2} \Omega^{21}}{2} - A^{2} \Omega^{20} n_B t^{-2} \epsilon^{3} + 6 A^{2} \Omega^{20} n_B \epsilon - \frac{A^{2} \Omega^{20} t^{-2} \epsilon^{3}}{2} + 3 A^{2} \Omega^{20} \epsilon + 525 A^{2} \Omega^{19} t^{2} - \frac{3 A^{2} \Omega^{19} t^{-2} \epsilon^{4}}{4} - \frac{201 A^{2} \Omega^{19} \epsilon^{2}}{2} + 1900 A^{2} \Omega^{18} n_B t^{2} \epsilon - 2 A^{2} \Omega^{18} n_B t^{-2} \epsilon^{5} - 368 A^{2} \Omega^{18} n_B \epsilon^{3} + 950 A^{2} \Omega^{18} t^{2} \epsilon - A^{2} \Omega^{18} t^{-2} \epsilon^{5} - 184 A^{2} \Omega^{18} \epsilon^{3} + 41895 A^{2} \Omega^{17} t^{4} - 7695 A^{2} \Omega^{17} t^{2} \epsilon^{2} - \frac{5 A^{2} \Omega^{17} t^{-2} \epsilon^{6}}{4} - 249 A^{2} \Omega^{17} \epsilon^{4} + 135660 A^{2} \Omega^{16} n_B t^{4} \epsilon - 26010 A^{2} \Omega^{16} n_B t^{2} \epsilon^{3} - 3 A^{2} \Omega^{16} n_B t^{-2} \epsilon^{7} - 594 A^{2} \Omega^{16} n_B \epsilon^{5} + 67830 A^{2} \Omega^{16} t^{4} \epsilon - 13005 A^{2} \Omega^{16} t^{2} \epsilon^{3} - \frac{3 A^{2} \Omega^{16} t^{-2} \epsilon^{7}}{2} - 297 A^{2} \Omega^{16} \epsilon^{5} + 1220940 A^{2} \Omega^{15} t^{6} - 189924 A^{2} \Omega^{15} t^{4} \epsilon^{2} - 15742 A^{2} \Omega^{15} t^{2} \epsilon^{4} - \frac{7 A^{2} \Omega^{15} t^{-2} \epsilon^{8}}{4} - \frac{659 A^{2} \Omega^{15} \epsilon^{6}}{2} + 3488400 A^{2} \Omega^{14} n_B t^{6} \epsilon - 603840 A^{2} \Omega^{14} n_B t^{4} \epsilon^{3} - 33120 A^{2} \Omega^{14} n_B t^{2} \epsilon^{5} - 4 A^{2} \Omega^{14} n_B t^{-2} \epsilon^{9} - 696 A^{2} \Omega^{14} n_B \epsilon^{7} + 1744200 A^{2} \Omega^{14} t^{6} \epsilon - 301920 A^{2} \Omega^{14} t^{4} \epsilon^{3} - 16560 A^{2} \Omega^{14} t^{2} \epsilon^{5} - 2 A^{2} \Omega^{14} t^{-2} \epsilon^{9} - 348 A^{2} \Omega^{14} \epsilon^{7} + 15668730 A^{2} \Omega^{13} t^{8} - 1729665 A^{2} \Omega^{13} t^{6} \epsilon^{2} - 323680 A^{2} \Omega^{13} t^{4} \epsilon^{4} - \frac{32025 A^{2} \Omega^{13} t^{2} \epsilon^{6}}{2} - \frac{9 A^{2} \Omega^{13} t^{-2} \epsilon^{10}}{4} - 354 A^{2} \Omega^{13} \epsilon^{8} + 38798760 A^{2} \Omega^{12} n_B t^{8} \epsilon - 5476380 A^{2} \Omega^{12} n_B t^{6} \epsilon^{3} - 589680 A^{2} \Omega^{12} n_B t^{4} \epsilon^{5} - 29120 A^{2} \Omega^{12} n_B t^{2} \epsilon^{7} - 5 A^{2} \Omega^{12} n_B t^{-2} \epsilon^{11} - 698 A^{2} \Omega^{12} n_B \epsilon^{9} + 19399380 A^{2} \Omega^{12} t^{8} \epsilon - 2738190 A^{2} \Omega^{12} t^{6} \epsilon^{3} - 294840 A^{2} \Omega^{12} t^{4} \epsilon^{5} - 14560 A^{2} \Omega^{12} t^{2} \epsilon^{7} - \frac{5 A^{2} \Omega^{12} t^{-2} \epsilon^{11}}{2} - 349 A^{2} \Omega^{12} \epsilon^{9} + 96291468 A^{2} \Omega^{11} t^{10} - 4761666 A^{2} \Omega^{11} t^{8} \epsilon^{2} - 2575755 A^{2} \Omega^{11} t^{6} \epsilon^{4} - 242515 A^{2} \Omega^{11} t^{4} \epsilon^{6} - \frac{25155 A^{2} \Omega^{11} t^{2} \epsilon^{8}}{2} - \frac{11 A^{2} \Omega^{11} t^{-2} \epsilon^{12}}{4} - \frac{669 A^{2} \Omega^{11} \epsilon^{10}}{2} + 201753552 A^{2} \Omega^{10} n_B t^{10} \epsilon - 19603584 A^{2} \Omega^{10} n_B t^{8} \epsilon^{3} - 3963960 A^{2} \Omega^{10} n_B t^{6} \epsilon^{5} - 368368 A^{2} \Omega^{10} n_B t^{4} \epsilon^{7} - 20724 A^{2} \Omega^{10} n_B t^{2} \epsilon^{9} - 6 A^{2} \Omega^{10} n_B t^{-2} \epsilon^{13} - 624 A^{2} \Omega^{10} n_B \epsilon^{11} + 100876776 A^{2} \Omega^{10} t^{10} \epsilon - 9801792 A^{2} \Omega^{10} t^{8} \epsilon^{3} - 1981980 A^{2} \Omega^{10} t^{6} \epsilon^{5} - 184184 A^{2} \Omega^{10} t^{4} \epsilon^{7} - 10362 A^{2} \Omega^{10} t^{2} \epsilon^{9} - 3 A^{2} \Omega^{10} t^{-2} \epsilon^{13} - 312 A^{2} \Omega^{10} \epsilon^{11} + 290990700 A^{2} \Omega^{9} t^{12} + 7759752 A^{2} \Omega^{9} t^{10} \epsilon^{2} - 8100092 A^{2} \Omega^{9} t^{8} \epsilon^{4} - \frac{2677675 A^{2} \Omega^{9} t^{6} \epsilon^{6}}{2} - 130130 A^{2} \Omega^{9} t^{4} \epsilon^{8} - 8140 A^{2} \Omega^{9} t^{2} \epsilon^{10} - \frac{13 A^{2} \Omega^{9} t^{-2} \epsilon^{14}}{4} - 283 A^{2} \Omega^{9} \epsilon^{12} + 498841200 A^{2} \Omega^{8} n_B t^{12} \epsilon - 20828808 A^{2} \Omega^{8} n_B t^{10} \epsilon^{3} - 10162152 A^{2} \Omega^{8} n_B t^{8} \epsilon^{5} - 1621620 A^{2} \Omega^{8} n_B t^{6} \epsilon^{7} - 170940 A^{2} \Omega^{8} n_B t^{4} \epsilon^{9} - 12150 A^{2} \Omega^{8} n_B t^{2} \epsilon^{11} - 7 A^{2} \Omega^{8} n_B t^{-2} \epsilon^{15} - 498 A^{2} \Omega^{8} n_B \epsilon^{13} + 249420600 A^{2} \Omega^{8} t^{12} \epsilon - 10414404 A^{2} \Omega^{8} t^{10} \epsilon^{3} - 5081076 A^{2} \Omega^{8} t^{8} \epsilon^{5} - 810810 A^{2} \Omega^{8} t^{6} \epsilon^{7} - 85470 A^{2} \Omega^{8} t^{4} \epsilon^{9} - 6075 A^{2} \Omega^{8} t^{2} \epsilon^{11} - \frac{7 A^{2} \Omega^{8} t^{-2} \epsilon^{15}}{2} - 249 A^{2} \Omega^{8} \epsilon^{13} + 424015020 A^{2} \Omega^{7} t^{14} + 49884120 A^{2} \Omega^{7} t^{12} \epsilon^{2} - 8372364 A^{2} \Omega^{7} t^{10} \epsilon^{4} - 2657655 A^{2} \Omega^{7} t^{8} \epsilon^{6} - \frac{881595 A^{2} \Omega^{7} t^{6} \epsilon^{8}}{2} - 51810 A^{2} \Omega^{7} t^{4} \epsilon^{10} - 4275 A^{2} \Omega^{7} t^{2} \epsilon^{12} - \frac{15 A^{2} \Omega^{7} t^{-2} \epsilon^{16}}{4} - \frac{423 A^{2} \Omega^{7} \epsilon^{14}}{2} + 565353360 A^{2} \Omega^{6} n_B t^{14} \epsilon + 14002560 A^{2} \Omega^{6} n_B t^{12} \epsilon^{3} - 8072064 A^{2} \Omega^{6} n_B t^{10} \epsilon^{5} - 2354352 A^{2} \Omega^{6} n_B t^{8} \epsilon^{7} - 425040 A^{2} \Omega^{6} n_B t^{6} \epsilon^{9} - 57120 A^{2} \Omega^{6} n_B t^{4} \epsilon^{11} - 5600 A^{2} \Omega^{6} n_B t^{2} \epsilon^{13} - 8 A^{2} \Omega^{6} n_B t^{-2} \epsilon^{17} - 344 A^{2} \Omega^{6} n_B \epsilon^{15} + 282676680 A^{2} \Omega^{6} t^{14} \epsilon + 7001280 A^{2} \Omega^{6} t^{12} \epsilon^{3} - 4036032 A^{2} \Omega^{6} t^{10} \epsilon^{5} - 1177176 A^{2} \Omega^{6} t^{8} \epsilon^{7} - 212520 A^{2} \Omega^{6} t^{6} \epsilon^{9} - 28560 A^{2} \Omega^{6} t^{4} \epsilon^{11} - 2800 A^{2} \Omega^{6} t^{2} \epsilon^{13} - 4 A^{2} \Omega^{6} t^{-2} \epsilon^{17} - 172 A^{2} \Omega^{6} \epsilon^{15} + 276441165 A^{2} \Omega^{5} t^{16} + \frac{123463197 A^{2} \Omega^{5} t^{14} \epsilon^{2}}{2} + 700128 A^{2} \Omega^{5} t^{12} \epsilon^{4} - 1408407 A^{2} \Omega^{5} t^{10} \epsilon^{6} - 432432 A^{2} \Omega^{5} t^{8} \epsilon^{8} - \frac{176715 A^{2} \Omega^{5} t^{6} \epsilon^{10}}{2} - 13944 A^{2} \Omega^{5} t^{4} \epsilon^{12} - \frac{3339 A^{2} \Omega^{5} t^{2} \epsilon^{14}}{2} - \frac{17 A^{2} \Omega^{5} t^{-2} \epsilon^{18}}{4} - 132 A^{2} \Omega^{5} \epsilon^{16} + 263277300 A^{2} \Omega^{4} n_B t^{16} \epsilon + 26911170 A^{2} \Omega^{4} n_B t^{14} \epsilon^{3} + 617760 A^{2} \Omega^{4} n_B t^{12} \epsilon^{5} - 672672 A^{2} \Omega^{4} n_B t^{10} \epsilon^{7} - 246708 A^{2} \Omega^{4} n_B t^{8} \epsilon^{9} - 59850 A^{2} \Omega^{4} n_B t^{6} \epsilon^{11} - 11480 A^{2} \Omega^{4} n_B t^{4} \epsilon^{13} - 1740 A^{2} \Omega^{4} n_B t^{2} \epsilon^{15} - 9 A^{2} \Omega^{4} n_B t^{-2} \epsilon^{19} - 186 A^{2} \Omega^{4} n_B \epsilon^{17} + 131638650 A^{2} \Omega^{4} t^{16} \epsilon + 13455585 A^{2} \Omega^{4} t^{14} \epsilon^{3} + 308880 A^{2} \Omega^{4} t^{12} \epsilon^{5} - 336336 A^{2} \Omega^{4} t^{10} \epsilon^{7} - 123354 A^{2} \Omega^{4} t^{8} \epsilon^{9} - 29925 A^{2} \Omega^{4} t^{6} \epsilon^{11} - 5740 A^{2} \Omega^{4} t^{4} \epsilon^{13} - 870 A^{2} \Omega^{4} t^{2} \epsilon^{15} - \frac{9 A^{2} \Omega^{4} t^{-2} \epsilon^{19}}{2} - 93 A^{2} \Omega^{4} \epsilon^{17} + 67897830 A^{2} \Omega^{3} t^{18} + 23325445 A^{2} \Omega^{3} t^{16} \epsilon^{2} + \frac{6089655 A^{2} \Omega^{3} t^{14} \epsilon^{4}}{2} + 235950 A^{2} \Omega^{3} t^{12} \epsilon^{6} - 33033 A^{2} \Omega^{3} t^{10} \epsilon^{8} - 22407 A^{2} \Omega^{3} t^{8} \epsilon^{10} - \frac{14385 A^{2} \Omega^{3} t^{6} \epsilon^{12}}{2} - 1785 A^{2} \Omega^{3} t^{4} \epsilon^{14} - \frac{725 A^{2} \Omega^{3} t^{2} \epsilon^{16}}{2} - \frac{19 A^{2} \Omega^{3} t^{-2} \epsilon^{20}}{4} - \frac{113 A^{2} \Omega^{3} \epsilon^{18}}{2} + 38798760 A^{2} \Omega^{2} n_B t^{18} \epsilon + 7390240 A^{2} \Omega^{2} n_B t^{16} \epsilon^{3} + 1312740 A^{2} \Omega^{2} n_B t^{14} \epsilon^{5} + 205920 A^{2} \Omega^{2} n_B t^{12} \epsilon^{7} + 24024 A^{2} \Omega^{2} n_B t^{10} \epsilon^{9} - 1260 A^{2} \Omega^{2} n_B t^{6} \epsilon^{13} - 560 A^{2} \Omega^{2} n_B t^{4} \epsilon^{15} - 180 A^{2} \Omega^{2} n_B t^{2} \epsilon^{17} - 10 A^{2} \Omega^{2} n_B t^{-2} \epsilon^{21} - 48 A^{2} \Omega^{2} n_B \epsilon^{19} + 19399380 A^{2} \Omega^{2} t^{18} \epsilon + 3695120 A^{2} \Omega^{2} t^{16} \epsilon^{3} + 656370 A^{2} \Omega^{2} t^{14} \epsilon^{5} + 102960 A^{2} \Omega^{2} t^{12} \epsilon^{7} + 12012 A^{2} \Omega^{2} t^{10} \epsilon^{9} - 630 A^{2} \Omega^{2} t^{6} \epsilon^{13} - 280 A^{2} \Omega^{2} t^{4} \epsilon^{15} - 90 A^{2} \Omega^{2} t^{2} \epsilon^{17} - 5 A^{2} \Omega^{2} t^{-2} \epsilon^{21} - 24 A^{2} \Omega^{2} \epsilon^{19} + 4056234 A^{2} \Omega t^{20} + 1939938 A^{2} \Omega t^{18} \epsilon^{2} + 461890 A^{2} \Omega t^{16} \epsilon^{4} + 109395 A^{2} \Omega t^{14} \epsilon^{6} + 25740 A^{2} \Omega t^{12} \epsilon^{8} + 6006 A^{2} \Omega t^{10} \epsilon^{10} + 1386 A^{2} \Omega t^{8} \epsilon^{12} + 315 A^{2} \Omega t^{6} \epsilon^{14} + 70 A^{2} \Omega t^{4} \epsilon^{16} + 15 A^{2} \Omega t^{2} \epsilon^{18} - \frac{21 A^{2} \Omega t^{-2} \epsilon^{22}}{4} + 3 A^{2} \Omega \epsilon^{20} + 772616 A^{2} n_B t^{20} \epsilon + 223652 A^{2} n_B t^{18} \epsilon^{3} + 65780 A^{2} n_B t^{16} \epsilon^{5} + 19734 A^{2} n_B t^{14} \epsilon^{7} + 6072 A^{2} n_B t^{12} \epsilon^{9} + 1932 A^{2} n_B t^{10} \epsilon^{11} + 644 A^{2} n_B t^{8} \epsilon^{13} + 230 A^{2} n_B t^{6} \epsilon^{15} + 92 A^{2} n_B t^{4} \epsilon^{17} + 46 A^{2} n_B t^{2} \epsilon^{19} - 11 A^{2} n_B t^{-2} \epsilon^{23} + 46 A^{2} n_B \epsilon^{21} + 386308 A^{2} t^{20} \epsilon + 111826 A^{2} t^{18} \epsilon^{3} + 32890 A^{2} t^{16} \epsilon^{5} + 9867 A^{2} t^{14} \epsilon^{7} + 3036 A^{2} t^{12} \epsilon^{9} + 966 A^{2} t^{10} \epsilon^{11} + 322 A^{2} t^{8} \epsilon^{13} + 115 A^{2} t^{6} \epsilon^{15} + 46 A^{2} t^{4} \epsilon^{17} + 23 A^{2} t^{2} \epsilon^{19} - \frac{11 A^{2} t^{-2} \epsilon^{23}}{2} + 23 A^{2} \epsilon^{21} + \epsilon^{23}


